Generating series of non-oriented constellations and marginal sums in the Matching-Jack conjecture

Using the description of hypermaps with matchings, Goulden and Jackson have given an expression of the generating series of rooted bipartite maps in terms of the zonal polynomials. We generalize this approach to the case of constellations on non-oriented surfaces that have recently been introduced by Chapuy and Do{\l}\k{e}ga. A key step in the proof is an encoding of constellations with tuples of matchings. We consider a one parameter deformation of the generating series of constellations using Jack polynomials and we introduce the coefficients $c^\lambda_{\mu^0,...,\mu^k}(b)$ obtained by the expansion of these functions in the power-sum basis. These coefficients are indexed by $k+2$ integer partitions and the deformation parameter $b$, and can be considered as a generalization for $k\geq1$ of the connection coefficients introduced by Goulden and Jackson. We prove that when we take some marginal sums, these coefficients enumerate $b$-weighted $k$-tuples of matchings. This can be seen as an "unrooted" version of a recent result of Chapuy and Do{\l}\k{e}ga for constellations. For $k=1$, this gives a partial answer to Goulden and Jackson Matching-Jack conjecture. Lassale has formulated a positivity conjecture for the coefficients $\theta^{(\alpha)}_\mu(\lambda)$, defined as the coefficient of the Jack polynomial $J_\lambda^{(\alpha)}$ in the power-sum basis. We use the second main result of this paper to give a proof of this conjecture in the case of partitions $\lambda$ with rectangular shape.

==> Coefficients_c_k=1.txt <==
The results should be read as follows: 
-c[lambda,mu,nu] is the coefficient c^\lambda_{\mu,\nu}.
-Only the non zero coefficients are given.
-We use the symmetry property to give the coefficients c[lambda,mu,nu] only when nu precedes mu for the lexicographic order.

c[ [1] , [1] , [1] ]= 1
c[ [2] , [2] , [2] ]= b
c[ [2] , [1, 1] , [2] ]= 1
c[ [1, 1] , [2] , [2] ]= b + 1
c[ [1, 1] , [1, 1] , [1, 1] ]= 1
c[ [3] , [3] , [3] ]= 2*b^2 + b + 1
c[ [3] , [2, 1] , [3] ]= 3*b
c[ [3] , [2, 1] , [2, 1] ]= 3
c[ [3] , [1, 1, 1] , [3] ]= 1
c[ [2, 1] , [3] , [3] ]= 2*b^2 + 2*b
c[ [2, 1] , [2, 1] , [3] ]= 2*b + 2
c[ [2, 1] , [2, 1] , [2, 1] ]= b
c[ [2, 1] , [1, 1, 1] , [2, 1] ]= 1
c[ [1, 1, 1] , [3] , [3] ]= 2*b^2 + 4*b + 2
c[ [1, 1, 1] , [2, 1] , [2, 1] ]= 3*b + 3
c[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] ]= 1
c[ [4] , [4] , [4] ]= 6*b^3 + 7*b^2 + 7*b
c[ [4] , [3, 1] , [4] ]= 8*b^2 + 4*b + 4
c[ [4] , [3, 1] , [3, 1] ]= 8*b
c[ [4] , [2, 2] , [4] ]= 3*b^2 + b + 1
c[ [4] , [2, 2] , [3, 1] ]= 4*b
c[ [4] , [2, 2] , [2, 2] ]= b
c[ [4] , [2, 1, 1] , [4] ]= 6*b
c[ [4] , [2, 1, 1] , [3, 1] ]= 4
c[ [4] , [2, 1, 1] , [2, 2] ]= 2
c[ [4] , [1, 1, 1, 1] , [4] ]= 1
c[ [3, 1] , [4] , [4] ]= 6*b^3 + 9*b^2 + 6*b + 3
c[ [3, 1] , [3, 1] , [4] ]= 6*b^2 + 6*b
c[ [3, 1] , [3, 1] , [3, 1] ]= 2*b^2 + 4*b + 4
c[ [3, 1] , [2, 2] , [4] ]= 3*b^2 + 3*b
c[ [3, 1] , [2, 2] , [3, 1] ]= 3*b + 3
c[ [3, 1] , [2, 1, 1] , [4] ]= 3*b + 3
c[ [3, 1] , [2, 1, 1] , [3, 1] ]= 3*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] ]= 3
c[ [3, 1] , [1, 1, 1, 1] , [3, 1] ]= 1
c[ [2, 2] , [4] , [4] ]= 6*b^3 + 8*b^2 + 4*b + 2
c[ [2, 2] , [3, 1] , [4] ]= 8*b^2 + 8*b
c[ [2, 2] , [3, 1] , [3, 1] ]= 8*b + 8
c[ [2, 2] , [2, 2] , [4] ]= 2*b^2 + 2*b
c[ [2, 2] , [2, 2] , [2, 2] ]= b^2 + 2*b + 2
c[ [2, 2] , [2, 1, 1] , [4] ]= 4*b + 4
c[ [2, 2] , [2, 1, 1] , [2, 2] ]= 2*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] ]= 2
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] ]= 1
c[ [2, 1, 1] , [4] , [4] ]= 6*b^3 + 12*b^2 + 6*b
c[ [2, 1, 1] , [3, 1] , [4] ]= 4*b^2 + 8*b + 4
c[ [2, 1, 1] , [3, 1] , [3, 1] ]= 4*b^2 + 4*b
c[ [2, 1, 1] , [2, 2] , [4] ]= 2*b^2 + 4*b + 2
c[ [2, 1, 1] , [2, 2] , [2, 2] ]= b^2 + b
c[ [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 4*b + 4
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] ]= b + 1
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] ]= 1
c[ [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 8*b^2 + 16*b + 8
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] ]= 3*b^2 + 6*b + 3
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] ]= 1
c[ [5] , [5] , [5] ]= 24*b^4 + 46*b^3 + 54*b^2 + 16*b + 8
c[ [5] , [4, 1] , [5] ]= 30*b^3 + 35*b^2 + 35*b
c[ [5] , [4, 1] , [4, 1] ]= 30*b^2 + 15*b + 15
c[ [5] , [3, 2] , [5] ]= 20*b^3 + 20*b^2 + 20*b
c[ [5] , [3, 2] , [4, 1] ]= 25*b^2 + 10*b + 10
c[ [5] , [3, 2] , [3, 2] ]= 15*b^2 + 5*b + 5
c[ [5] , [3, 1, 1] , [5] ]= 20*b^2 + 10*b + 10
c[ [5] , [3, 1, 1] , [4, 1] ]= 15*b
c[ [5] , [3, 1, 1] , [3, 2] ]= 15*b
c[ [5] , [3, 1, 1] , [3, 1, 1] ]= 5
c[ [5] , [2, 2, 1] , [5] ]= 15*b^2 + 5*b + 5
c[ [5] , [2, 2, 1] , [4, 1] ]= 15*b
c[ [5] , [2, 2, 1] , [3, 2] ]= 10*b
c[ [5] , [2, 2, 1] , [3, 1, 1] ]= 5
c[ [5] , [2, 2, 1] , [2, 2, 1] ]= 5
c[ [5] , [2, 1, 1, 1] , [5] ]= 10*b
c[ [5] , [2, 1, 1, 1] , [4, 1] ]= 5
c[ [5] , [2, 1, 1, 1] , [3, 2] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [5] ]= 1
c[ [4, 1] , [5] , [5] ]= 24*b^4 + 52*b^3 + 56*b^2 + 28*b
c[ [4, 1] , [4, 1] , [5] ]= 24*b^3 + 36*b^2 + 24*b + 12
c[ [4, 1] , [4, 1] , [4, 1] ]= 6*b^3 + 23*b^2 + 23*b
c[ [4, 1] , [3, 2] , [5] ]= 20*b^3 + 28*b^2 + 16*b + 8
c[ [4, 1] , [3, 2] , [4, 1] ]= 20*b^2 + 20*b
c[ [4, 1] , [3, 2] , [3, 2] ]= 12*b^2 + 12*b
c[ [4, 1] , [3, 1, 1] , [5] ]= 12*b^2 + 12*b
c[ [4, 1] , [3, 1, 1] , [4, 1] ]= 8*b^2 + 8*b + 8
c[ [4, 1] , [3, 1, 1] , [3, 2] ]= 8*b + 8
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] ]= 8*b
c[ [4, 1] , [2, 2, 1] , [5] ]= 12*b^2 + 12*b
c[ [4, 1] , [2, 2, 1] , [4, 1] ]= 3*b^2 + 9*b + 9
c[ [4, 1] , [2, 2, 1] , [3, 2] ]= 4*b + 4
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] ]= 4*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] ]= b
c[ [4, 1] , [2, 1, 1, 1] , [5] ]= 4*b + 4
c[ [4, 1] , [2, 1, 1, 1] , [4, 1] ]= 6*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 4
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 2
c[ [4, 1] , [1, 1, 1, 1, 1] , [4, 1] ]= 1
c[ [3, 2] , [5] , [5] ]= 24*b^4 + 48*b^3 + 48*b^2 + 24*b
c[ [3, 2] , [4, 1] , [5] ]= 30*b^3 + 42*b^2 + 24*b + 12
c[ [3, 2] , [4, 1] , [4, 1] ]= 30*b^2 + 30*b
c[ [3, 2] , [3, 2] , [5] ]= 18*b^3 + 24*b^2 + 12*b + 6
c[ [3, 2] , [3, 2] , [4, 1] ]= 18*b^2 + 18*b
c[ [3, 2] , [3, 2] , [3, 2] ]= 2*b^3 + 13*b^2 + 13*b
c[ [3, 2] , [3, 1, 1] , [5] ]= 18*b^2 + 18*b
c[ [3, 2] , [3, 1, 1] , [4, 1] ]= 12*b + 12
c[ [3, 2] , [3, 1, 1] , [3, 2] ]= 2*b^2 + 7*b + 7
c[ [3, 2] , [2, 2, 1] , [5] ]= 12*b^2 + 12*b
c[ [3, 2] , [2, 2, 1] , [4, 1] ]= 6*b + 6
c[ [3, 2] , [2, 2, 1] , [3, 2] ]= 3*b^2 + 6*b + 6
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] ]= 3*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] ]= 3*b
c[ [3, 2] , [2, 1, 1, 1] , [5] ]= 6*b + 6
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] ]= 4*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] ]= 1
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] ]= 3
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] ]= 1
c[ [3, 1, 1] , [5] , [5] ]= 24*b^4 + 60*b^3 + 60*b^2 + 36*b + 12
c[ [3, 1, 1] , [4, 1] , [5] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1] , [4, 1] , [4, 1] ]= 12*b^3 + 24*b^2 + 24*b + 12
c[ [3, 1, 1] , [3, 2] , [5] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1] , [3, 2] , [4, 1] ]= 12*b^2 + 24*b + 12
c[ [3, 1, 1] , [3, 2] , [3, 2] ]= 2*b^3 + 9*b^2 + 14*b + 7
c[ [3, 1, 1] , [3, 1, 1] , [5] ]= 6*b^2 + 12*b + 6
c[ [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 12*b^2 + 12*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2*b^2 + 7*b + 7
c[ [3, 1, 1] , [2, 2, 1] , [5] ]= 6*b^2 + 12*b + 6
c[ [3, 1, 1] , [2, 2, 1] , [4, 1] ]= 6*b^2 + 6*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] ]= 3*b^2 + 3*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 6*b + 6
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b + 3
c[ [3, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 6*b + 6
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= b + 1
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 3*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 3
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] ]= 1
c[ [2, 2, 1] , [5] , [5] ]= 24*b^4 + 56*b^3 + 48*b^2 + 24*b + 8
c[ [2, 2, 1] , [4, 1] , [5] ]= 24*b^3 + 48*b^2 + 24*b
c[ [2, 2, 1] , [4, 1] , [4, 1] ]= 6*b^3 + 24*b^2 + 36*b + 18
c[ [2, 2, 1] , [3, 2] , [5] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1] , [3, 2] , [4, 1] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1] , [3, 2] , [3, 2] ]= 4*b^3 + 12*b^2 + 16*b + 8
c[ [2, 2, 1] , [3, 1, 1] , [5] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 4*b^2 + 4*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 8*b + 8
c[ [2, 2, 1] , [2, 2, 1] , [5] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 2*b^2 + 2*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 4*b^2 + 4*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 4*b + 4
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= b^2 + 2*b + 2
c[ [2, 2, 1] , [2, 1, 1, 1] , [4, 1] ]= 4*b + 4
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] ]= 4*b + 4
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 2*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 2
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] ]= 1
c[ [2, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [2, 1, 1, 1] , [4, 1] , [5] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 18*b^3 + 36*b^2 + 18*b
c[ [2, 1, 1, 1] , [3, 2] , [5] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 2*b^2 + 4*b + 2
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 6*b^2 + 12*b + 6
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 6*b^2 + 12*b + 6
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b^2 + 3*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 6*b + 6
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 3*b + 3
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] ]= 1
c[ [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 20*b^3 + 60*b^2 + 60*b + 20
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 20*b^2 + 40*b + 20
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^2 + 30*b + 15
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 10*b + 10
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] ]= 1
c[ [6] , [6] , [6] ]= 120*b^5 + 326*b^4 + 470*b^3 + 288*b^2 + 144*b
c[ [6] , [5, 1] , [6] ]= 144*b^4 + 276*b^3 + 324*b^2 + 96*b + 48
c[ [6] , [5, 1] , [5, 1] ]= 144*b^3 + 168*b^2 + 168*b
c[ [6] , [4, 2] , [6] ]= 90*b^4 + 159*b^3 + 183*b^2 + 48*b + 24
c[ [6] , [4, 2] , [5, 1] ]= 108*b^3 + 114*b^2 + 114*b
c[ [6] , [4, 2] , [4, 2] ]= 63*b^3 + 60*b^2 + 60*b
c[ [6] , [4, 1, 1] , [6] ]= 90*b^3 + 105*b^2 + 105*b
c[ [6] , [4, 1, 1] , [5, 1] ]= 72*b^2 + 36*b + 36
c[ [6] , [4, 1, 1] , [4, 2] ]= 63*b^2 + 27*b + 27
c[ [6] , [4, 1, 1] , [4, 1, 1] ]= 27*b
c[ [6] , [3, 3] , [6] ]= 40*b^4 + 70*b^3 + 82*b^2 + 24*b + 12
c[ [6] , [3, 3] , [5, 1] ]= 48*b^3 + 48*b^2 + 48*b
c[ [6] , [3, 3] , [4, 2] ]= 30*b^3 + 27*b^2 + 27*b
c[ [6] , [3, 3] , [4, 1, 1] ]= 30*b^2 + 12*b + 12
c[ [6] , [3, 3] , [3, 3] ]= 12*b^3 + 12*b^2 + 12*b
c[ [6] , [3, 2, 1] , [6] ]= 120*b^3 + 120*b^2 + 120*b
c[ [6] , [3, 2, 1] , [5, 1] ]= 120*b^2 + 48*b + 48
c[ [6] , [3, 2, 1] , [4, 2] ]= 84*b^2 + 30*b + 30
c[ [6] , [3, 2, 1] , [4, 1, 1] ]= 54*b
c[ [6] , [3, 2, 1] , [3, 3] ]= 36*b^2 + 12*b + 12
c[ [6] , [3, 2, 1] , [3, 2, 1] ]= 84*b
c[ [6] , [3, 1, 1, 1] , [6] ]= 40*b^2 + 20*b + 20
c[ [6] , [3, 1, 1, 1] , [5, 1] ]= 24*b
c[ [6] , [3, 1, 1, 1] , [4, 2] ]= 24*b
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] ]= 6
c[ [6] , [3, 1, 1, 1] , [3, 3] ]= 12*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] ]= 12
c[ [6] , [2, 2, 2] , [6] ]= 15*b^3 + 13*b^2 + 13*b
c[ [6] , [2, 2, 2] , [5, 1] ]= 18*b^2 + 6*b + 6
c[ [6] , [2, 2, 2] , [4, 2] ]= 9*b^2 + 3*b + 3
c[ [6] , [2, 2, 2] , [4, 1, 1] ]= 9*b
c[ [6] , [2, 2, 2] , [3, 3] ]= 5*b^2 + b + 1
c[ [6] , [2, 2, 2] , [3, 2, 1] ]= 12*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] ]= 2
c[ [6] , [2, 2, 2] , [2, 2, 2] ]= b
c[ [6] , [2, 2, 1, 1] , [6] ]= 45*b^2 + 15*b + 15
c[ [6] , [2, 2, 1, 1] , [5, 1] ]= 36*b
c[ [6] , [2, 2, 1, 1] , [4, 2] ]= 27*b
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] ]= 9
c[ [6] , [2, 2, 1, 1] , [3, 3] ]= 12*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] ]= 18
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] ]= 3
c[ [6] , [2, 1, 1, 1, 1] , [6] ]= 15*b
c[ [6] , [2, 1, 1, 1, 1] , [5, 1] ]= 6
c[ [6] , [2, 1, 1, 1, 1] , [4, 2] ]= 6
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] ]= 3
c[ [6] , [1, 1, 1, 1, 1, 1] , [6] ]= 1
c[ [5, 1] , [6] , [6] ]= 120*b^5 + 350*b^4 + 500*b^3 + 350*b^2 + 120*b + 40
c[ [5, 1] , [5, 1] , [6] ]= 120*b^4 + 260*b^3 + 280*b^2 + 140*b
c[ [5, 1] , [5, 1] , [5, 1] ]= 24*b^4 + 136*b^3 + 189*b^2 + 106*b + 53
c[ [5, 1] , [4, 2] , [6] ]= 90*b^4 + 185*b^3 + 190*b^2 + 95*b
c[ [5, 1] , [4, 2] , [5, 1] ]= 90*b^3 + 130*b^2 + 80*b + 40
c[ [5, 1] , [4, 2] , [4, 2] ]= 55*b^3 + 75*b^2 + 40*b + 20
c[ [5, 1] , [4, 1, 1] , [6] ]= 60*b^3 + 90*b^2 + 60*b + 30
c[ [5, 1] , [4, 1, 1] , [5, 1] ]= 30*b^3 + 65*b^2 + 65*b
c[ [5, 1] , [4, 1, 1] , [4, 2] ]= 40*b^2 + 40*b
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] ]= 30*b^2 + 20*b + 20
c[ [5, 1] , [3, 3] , [6] ]= 40*b^4 + 80*b^3 + 80*b^2 + 40*b
c[ [5, 1] , [3, 3] , [5, 1] ]= 40*b^3 + 55*b^2 + 30*b + 15
c[ [5, 1] , [3, 3] , [4, 2] ]= 30*b^3 + 40*b^2 + 20*b + 10
c[ [5, 1] , [3, 3] , [4, 1, 1] ]= 20*b^2 + 20*b
c[ [5, 1] , [3, 3] , [3, 3] ]= 10*b^3 + 15*b^2 + 10*b + 5
c[ [5, 1] , [3, 2, 1] , [6] ]= 100*b^3 + 140*b^2 + 80*b + 40
c[ [5, 1] , [3, 2, 1] , [5, 1] ]= 20*b^3 + 95*b^2 + 95*b
c[ [5, 1] , [3, 2, 1] , [4, 2] ]= 60*b^2 + 60*b
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] ]= 25*b^2 + 30*b + 30
c[ [5, 1] , [3, 2, 1] , [3, 3] ]= 25*b^2 + 25*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] ]= 15*b^2 + 40*b + 40
c[ [5, 1] , [3, 1, 1, 1] , [6] ]= 20*b^2 + 20*b
c[ [5, 1] , [3, 1, 1, 1] , [5, 1] ]= 20*b^2 + 15*b + 15
c[ [5, 1] , [3, 1, 1, 1] , [4, 2] ]= 10*b + 10
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 15*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] ]= 5*b + 5
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 15*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 5
c[ [5, 1] , [2, 2, 2] , [6] ]= 15*b^3 + 20*b^2 + 10*b + 5
c[ [5, 1] , [2, 2, 2] , [5, 1] ]= 15*b^2 + 15*b
c[ [5, 1] , [2, 2, 2] , [4, 2] ]= 5*b^2 + 5*b
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] ]= 5*b + 5
c[ [5, 1] , [2, 2, 2] , [3, 3] ]= 5*b^2 + 5*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] ]= 5*b + 5
c[ [5, 1] , [2, 2, 1, 1] , [6] ]= 30*b^2 + 30*b
c[ [5, 1] , [2, 2, 1, 1] , [5, 1] ]= 15*b^2 + 20*b + 20
c[ [5, 1] , [2, 2, 1, 1] , [4, 2] ]= 10*b + 10
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 15*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] ]= 5*b + 5
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 10*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 5
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 5
c[ [5, 1] , [2, 1, 1, 1, 1] , [6] ]= 5*b + 5
c[ [5, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 10*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 5
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] ]= 1
c[ [4, 2] , [6] , [6] ]= 120*b^5 + 332*b^4 + 456*b^3 + 308*b^2 + 96*b + 32
c[ [4, 2] , [5, 1] , [6] ]= 144*b^4 + 296*b^3 + 304*b^2 + 152*b
c[ [4, 2] , [5, 1] , [5, 1] ]= 144*b^3 + 208*b^2 + 128*b + 64
c[ [4, 2] , [4, 2] , [6] ]= 84*b^4 + 164*b^3 + 160*b^2 + 80*b
c[ [4, 2] , [4, 2] , [5, 1] ]= 88*b^3 + 120*b^2 + 64*b + 32
c[ [4, 2] , [4, 2] , [4, 2] ]= 6*b^4 + 63*b^3 + 79*b^2 + 32*b + 16
c[ [4, 2] , [4, 1, 1] , [6] ]= 84*b^3 + 120*b^2 + 72*b + 36
c[ [4, 2] , [4, 1, 1] , [5, 1] ]= 64*b^2 + 64*b
c[ [4, 2] , [4, 1, 1] , [4, 2] ]= 6*b^3 + 47*b^2 + 47*b
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] ]= 16*b + 16
c[ [4, 2] , [3, 3] , [6] ]= 40*b^4 + 76*b^3 + 72*b^2 + 36*b
c[ [4, 2] , [3, 3] , [5, 1] ]= 48*b^3 + 64*b^2 + 32*b + 16
c[ [4, 2] , [3, 3] , [4, 2] ]= 28*b^3 + 40*b^2 + 24*b + 12
c[ [4, 2] , [3, 3] , [4, 1, 1] ]= 28*b^2 + 28*b
c[ [4, 2] , [3, 3] , [3, 3] ]= 8*b^3 + 8*b^2
c[ [4, 2] , [3, 2, 1] , [6] ]= 112*b^3 + 152*b^2 + 80*b + 40
c[ [4, 2] , [3, 2, 1] , [5, 1] ]= 96*b^2 + 96*b
c[ [4, 2] , [3, 2, 1] , [4, 2] ]= 8*b^3 + 68*b^2 + 68*b
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] ]= 8*b^2 + 36*b + 36
c[ [4, 2] , [3, 2, 1] , [3, 3] ]= 24*b^2 + 24*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] ]= 8*b^2 + 32*b + 32
c[ [4, 2] , [3, 1, 1, 1] , [6] ]= 32*b^2 + 32*b
c[ [4, 2] , [3, 1, 1, 1] , [5, 1] ]= 16*b + 16
c[ [4, 2] , [3, 1, 1, 1] , [4, 2] ]= 8*b^2 + 12*b + 12
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] ]= 8*b + 8
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 8*b
c[ [4, 2] , [2, 2, 2] , [6] ]= 12*b^3 + 16*b^2 + 8*b + 4
c[ [4, 2] , [2, 2, 2] , [5, 1] ]= 8*b^2 + 8*b
c[ [4, 2] , [2, 2, 2] , [4, 2] ]= 3*b^3 + 9*b^2 + 9*b
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] ]= 3*b^2 + b + 1
c[ [4, 2] , [2, 2, 2] , [3, 3] ]= 4*b^2 + 4*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] ]= 4*b^2 + 8*b + 8
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 4*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] ]= b^2
c[ [4, 2] , [2, 2, 1, 1] , [6] ]= 36*b^2 + 36*b
c[ [4, 2] , [2, 2, 1, 1] , [5, 1] ]= 16*b + 16
c[ [4, 2] , [2, 2, 1, 1] , [4, 2] ]= 9*b^2 + 17*b + 17
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] ]= 6*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] ]= 4*b + 4
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] ]= 8*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 4
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] ]= 3*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 4
c[ [4, 2] , [2, 1, 1, 1, 1] , [6] ]= 8*b + 8
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 2] ]= 7*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 1
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 4
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 2
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] ]= 1
c[ [4, 1, 1] , [6] , [6] ]= 120*b^5 + 380*b^4 + 540*b^3 + 420*b^2 + 140*b
c[ [4, 1, 1] , [5, 1] , [6] ]= 96*b^4 + 240*b^3 + 240*b^2 + 144*b + 48
c[ [4, 1, 1] , [5, 1] , [5, 1] ]= 48*b^4 + 152*b^3 + 208*b^2 + 104*b
c[ [4, 1, 1] , [4, 2] , [6] ]= 84*b^4 + 204*b^3 + 192*b^2 + 108*b + 36
c[ [4, 1, 1] , [4, 2] , [5, 1] ]= 64*b^3 + 128*b^2 + 64*b
c[ [4, 1, 1] , [4, 2] , [4, 2] ]= 6*b^4 + 53*b^3 + 94*b^2 + 47*b
c[ [4, 1, 1] , [4, 1, 1] , [6] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 48*b^3 + 80*b^2 + 64*b + 32
c[ [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 16*b^2 + 32*b + 16
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 6*b^3 + 39*b^2 + 39*b
c[ [4, 1, 1] , [3, 3] , [6] ]= 40*b^4 + 96*b^3 + 88*b^2 + 48*b + 16
c[ [4, 1, 1] , [3, 3] , [5, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [4, 1, 1] , [3, 3] , [4, 2] ]= 28*b^3 + 56*b^2 + 28*b
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] ]= 12*b^2 + 24*b + 12
c[ [4, 1, 1] , [3, 3] , [3, 3] ]= 4*b^3 + 8*b^2 + 4*b
c[ [4, 1, 1] , [3, 2, 1] , [6] ]= 72*b^3 + 144*b^2 + 72*b
c[ [4, 1, 1] , [3, 2, 1] , [5, 1] ]= 40*b^3 + 88*b^2 + 96*b + 48
c[ [4, 1, 1] , [3, 2, 1] , [4, 2] ]= 8*b^3 + 44*b^2 + 72*b + 36
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 40*b^2 + 40*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] ]= 8*b^2 + 16*b + 8
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 32*b^2 + 32*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [6] ]= 8*b^2 + 16*b + 8
c[ [4, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 24*b^2 + 24*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 8*b^2 + 12*b + 12
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 16*b + 16
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b
c[ [4, 1, 1] , [2, 2, 2] , [6] ]= 12*b^3 + 24*b^2 + 12*b
c[ [4, 1, 1] , [2, 2, 2] , [5, 1] ]= 8*b^2 + 16*b + 8
c[ [4, 1, 1] , [2, 2, 2] , [4, 2] ]= 3*b^3 + 4*b^2 + 2*b + 1
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] ]= 4*b^2 + 8*b + 4
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 4*b^2 + 4*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= b^2 + b
c[ [4, 1, 1] , [2, 2, 1, 1] , [6] ]= 12*b^2 + 24*b + 12
c[ [4, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 24*b^2 + 24*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 6*b^2 + 6*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 3*b^2 + 17*b + 17
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 12*b + 12
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 4*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 2*b + 2
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 8*b + 8
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= b + 1
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 6*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 4
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 2
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] ]= 1
c[ [3, 3] , [6] , [6] ]= 120*b^5 + 330*b^4 + 456*b^3 + 318*b^2 + 108*b + 36
c[ [3, 3] , [5, 1] , [6] ]= 144*b^4 + 288*b^3 + 288*b^2 + 144*b
c[ [3, 3] , [5, 1] , [5, 1] ]= 144*b^3 + 198*b^2 + 108*b + 54
c[ [3, 3] , [4, 2] , [6] ]= 90*b^4 + 171*b^3 + 162*b^2 + 81*b
c[ [3, 3] , [4, 2] , [5, 1] ]= 108*b^3 + 144*b^2 + 72*b + 36
c[ [3, 3] , [4, 2] , [4, 2] ]= 63*b^3 + 90*b^2 + 54*b + 27
c[ [3, 3] , [4, 1, 1] , [6] ]= 90*b^3 + 126*b^2 + 72*b + 36
c[ [3, 3] , [4, 1, 1] , [5, 1] ]= 72*b^2 + 72*b
c[ [3, 3] , [4, 1, 1] , [4, 2] ]= 63*b^2 + 63*b
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 27*b + 27
c[ [3, 3] , [3, 3] , [6] ]= 36*b^4 + 72*b^3 + 72*b^2 + 36*b
c[ [3, 3] , [3, 3] , [5, 1] ]= 36*b^3 + 54*b^2 + 36*b + 18
c[ [3, 3] , [3, 3] , [4, 2] ]= 18*b^3 + 18*b^2
c[ [3, 3] , [3, 3] , [4, 1, 1] ]= 9*b^2 + 9*b
c[ [3, 3] , [3, 3] , [3, 3] ]= 4*b^4 + 22*b^3 + 32*b^2 + 20*b + 10
c[ [3, 3] , [3, 2, 1] , [6] ]= 108*b^3 + 144*b^2 + 72*b + 36
c[ [3, 3] , [3, 2, 1] , [5, 1] ]= 90*b^2 + 90*b
c[ [3, 3] , [3, 2, 1] , [4, 2] ]= 54*b^2 + 54*b
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] ]= 18*b + 18
c[ [3, 3] , [3, 2, 1] , [3, 3] ]= 12*b^3 + 42*b^2 + 42*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] ]= 30*b^2 + 60*b + 60
c[ [3, 3] , [3, 1, 1, 1] , [6] ]= 36*b^2 + 36*b
c[ [3, 3] , [3, 1, 1, 1] , [5, 1] ]= 18*b + 18
c[ [3, 3] , [3, 1, 1, 1] , [4, 2] ]= 18*b + 18
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] ]= 4*b^2 + 2*b + 2
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] ]= 6*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2
c[ [3, 3] , [2, 2, 2] , [6] ]= 15*b^3 + 18*b^2 + 6*b + 3
c[ [3, 3] , [2, 2, 2] , [5, 1] ]= 18*b^2 + 18*b
c[ [3, 3] , [2, 2, 2] , [4, 2] ]= 9*b^2 + 9*b
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] ]= 9*b + 9
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] ]= 3*b + 3
c[ [3, 3] , [2, 2, 1, 1] , [6] ]= 36*b^2 + 36*b
c[ [3, 3] , [2, 2, 1, 1] , [5, 1] ]= 18*b + 18
c[ [3, 3] , [2, 2, 1, 1] , [4, 2] ]= 9*b + 9
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] ]= 9*b^2 + 9*b + 9
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] ]= 18*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 9
c[ [3, 3] , [2, 1, 1, 1, 1] , [6] ]= 9*b + 9
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] ]= 6*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 6
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] ]= 1
c[ [3, 2, 1] , [6] , [6] ]= 120*b^5 + 360*b^4 + 480*b^3 + 360*b^2 + 120*b
c[ [3, 2, 1] , [5, 1] , [6] ]= 120*b^4 + 288*b^3 + 264*b^2 + 144*b + 48
c[ [3, 2, 1] , [5, 1] , [5, 1] ]= 24*b^4 + 138*b^3 + 228*b^2 + 114*b
c[ [3, 2, 1] , [4, 2] , [6] ]= 84*b^4 + 198*b^3 + 174*b^2 + 90*b + 30
c[ [3, 2, 1] , [4, 2] , [5, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 2, 1] , [4, 2] , [4, 2] ]= 6*b^4 + 57*b^3 + 102*b^2 + 51*b
c[ [3, 2, 1] , [4, 1, 1] , [6] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 30*b^3 + 66*b^2 + 72*b + 36
c[ [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 6*b^3 + 33*b^2 + 54*b + 27
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 30*b^2 + 30*b
c[ [3, 2, 1] , [3, 3] , [6] ]= 36*b^4 + 84*b^3 + 72*b^2 + 36*b + 12
c[ [3, 2, 1] , [3, 3] , [5, 1] ]= 30*b^3 + 60*b^2 + 30*b
c[ [3, 2, 1] , [3, 3] , [4, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 6*b^2 + 12*b + 6
c[ [3, 2, 1] , [3, 3] , [3, 3] ]= 4*b^4 + 18*b^3 + 28*b^2 + 14*b
c[ [3, 2, 1] , [3, 2, 1] , [6] ]= 84*b^3 + 168*b^2 + 84*b
c[ [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 18*b^3 + 66*b^2 + 96*b + 48
c[ [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 6*b^3 + 30*b^2 + 48*b + 24
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 24*b^2 + 24*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 10*b^3 + 30*b^2 + 40*b + 20
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 2*b^3 + 34*b^2 + 34*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [6] ]= 12*b^2 + 24*b + 12
c[ [3, 2, 1] , [3, 1, 1, 1] , [5, 1] ]= 18*b^2 + 18*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 2] ]= 6*b^2 + 6*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 12*b + 12
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] ]= 2*b^2 + 2*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 2*b^2 + 12*b + 12
c[ [3, 2, 1] , [2, 2, 2] , [6] ]= 12*b^3 + 24*b^2 + 12*b
c[ [3, 2, 1] , [2, 2, 2] , [5, 1] ]= 6*b^2 + 12*b + 6
c[ [3, 2, 1] , [2, 2, 2] , [4, 2] ]= 3*b^3 + 9*b^2 + 12*b + 6
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] ]= 3*b^2 + 3*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] ]= 3*b^2 + 3*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 3*b + 3
c[ [3, 2, 1] , [2, 2, 1, 1] , [6] ]= 18*b^2 + 36*b + 18
c[ [3, 2, 1] , [2, 2, 1, 1] , [5, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 2] ]= 6*b^2 + 6*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 9*b + 9
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] ]= 6*b^2 + 6*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 3*b^2 + 15*b + 15
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 3*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 3*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 6*b + 6
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 3*b + 3
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 2*b + 2
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 4*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 1
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 3
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] ]= 1
c[ [3, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 420*b^4 + 600*b^3 + 480*b^2 + 240*b + 60
c[ [3, 1, 1, 1] , [5, 1] , [6] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 72*b^4 + 198*b^3 + 234*b^2 + 162*b + 54
c[ [3, 1, 1, 1] , [4, 2] , [6] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 18*b^4 + 63*b^3 + 99*b^2 + 81*b + 27
c[ [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 18*b^3 + 45*b^2 + 54*b + 27
c[ [3, 1, 1, 1] , [3, 3] , [6] ]= 36*b^4 + 108*b^3 + 108*b^2 + 36*b
c[ [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 4*b^4 + 10*b^3 + 10*b^2 + 6*b + 2
c[ [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 6*b^3 + 12*b^2 + 6*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 6*b^3 + 42*b^2 + 72*b + 36
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 18*b^2 + 36*b + 18
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 2*b^2 + 4*b + 2
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2*b^2 + 10*b + 10
c[ [3, 1, 1, 1] , [2, 2, 2] , [6] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 9*b^3 + 18*b^2 + 9*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 9*b^2 + 18*b + 9
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 18*b^2 + 36*b + 18
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 9*b^2 + 18*b + 9
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 9*b^2 + 9*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 9*b^2 + 9*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 9*b + 9
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 9*b + 9
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 9*b + 9
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 3*b + 3
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 3*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 3
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 1
c[ [2, 2, 2] , [6] , [6] ]= 120*b^5 + 344*b^4 + 432*b^3 + 312*b^2 + 104*b
c[ [2, 2, 2] , [5, 1] , [6] ]= 144*b^4 + 336*b^3 + 288*b^2 + 144*b + 48
c[ [2, 2, 2] , [5, 1] , [5, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [2, 2, 2] , [4, 2] , [6] ]= 72*b^4 + 168*b^3 + 144*b^2 + 72*b + 24
c[ [2, 2, 2] , [4, 2] , [5, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2] , [4, 2] , [4, 2] ]= 18*b^4 + 72*b^3 + 108*b^2 + 54*b
c[ [2, 2, 2] , [4, 1, 1] , [6] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 18*b^3 + 24*b^2 + 12*b + 6
c[ [2, 2, 2] , [3, 3] , [6] ]= 40*b^4 + 88*b^3 + 64*b^2 + 24*b + 8
c[ [2, 2, 2] , [3, 3] , [5, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2] , [3, 3] , [4, 2] ]= 24*b^3 + 48*b^2 + 24*b
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2] , [3, 2, 1] , [6] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 24*b^3 + 72*b^2 + 96*b + 48
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 24*b^2 + 24*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 24*b + 24
c[ [2, 2, 2] , [2, 2, 2] , [6] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 6*b^3 + 6*b^2
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= b^3 + 6*b^2 + 6*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [6] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 2] ]= 18*b^2 + 18*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] ]= 12*b + 12
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] ]= 3*b^2 + 6*b + 6
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 6*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 2] ]= 12*b + 12
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 3*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 3
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] ]= 1
c[ [2, 2, 1, 1] , [6] , [6] ]= 120*b^5 + 400*b^4 + 520*b^3 + 360*b^2 + 160*b + 40
c[ [2, 2, 1, 1] , [5, 1] , [6] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 48*b^4 + 160*b^3 + 240*b^2 + 192*b + 64
c[ [2, 2, 1, 1] , [4, 2] , [6] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 32*b^3 + 96*b^2 + 96*b + 32
c[ [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 18*b^4 + 70*b^3 + 120*b^2 + 102*b + 34
c[ [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 12*b^3 + 24*b^2 + 12*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 6*b^3 + 40*b^2 + 68*b + 34
c[ [2, 2, 1, 1] , [3, 3] , [6] ]= 32*b^4 + 96*b^3 + 96*b^2 + 32*b
c[ [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 16*b^3 + 48*b^2 + 48*b + 16
c[ [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 8*b^3 + 24*b^2 + 24*b + 8
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 8*b^4 + 24*b^3 + 32*b^2 + 24*b + 8
c[ [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 8*b^3 + 48*b^2 + 80*b + 40
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b + 8
c[ [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 8*b^3 + 24*b^2 + 24*b + 8
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 6*b^3 + 12*b^2 + 6*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 4*b^2 + 8*b + 4
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= b^3 + 3*b^2 + 4*b + 2
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 2*b^2 + 2*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 8*b + 8
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 2*b^2 + 2*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= b^2 + 4*b + 4
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 4*b + 4
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 8*b + 8
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= b + 1
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 2*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 2
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 1
c[ [2, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 480*b^4 + 720*b^3 + 480*b^2 + 120*b
c[ [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 48*b^4 + 192*b^3 + 288*b^2 + 192*b + 48
c[ [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 48*b^4 + 192*b^3 + 288*b^2 + 192*b + 48
c[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 42*b^4 + 126*b^3 + 126*b^2 + 42*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 16*b^4 + 48*b^3 + 48*b^2 + 16*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 16*b^3 + 48*b^2 + 48*b + 16
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 8*b^2 + 16*b + 8
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b^2 + 8*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b^3 + 6*b^2 + 3*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 3*b^2 + 6*b + 3
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b + 8
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 6*b + 6
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 1
c[ [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 600*b^4 + 1200*b^3 + 1200*b^2 + 600*b + 120
c[ [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 90*b^4 + 360*b^3 + 540*b^2 + 360*b + 90
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 90*b^3 + 270*b^2 + 270*b + 90
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 40*b^4 + 160*b^3 + 240*b^2 + 160*b + 40
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 40*b^2 + 80*b + 40
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 15*b^3 + 45*b^2 + 45*b + 15
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 45*b^2 + 90*b + 45
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 15*b + 15
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] ]= 1
c[ [7] , [7] , [7] ]= 720*b^6 + 2556*b^5 + 4514*b^4 + 4096*b^3 + 2498*b^2 + 540*b + 180
c[ [7] , [6, 1] , [7] ]= 840*b^5 + 2282*b^4 + 3290*b^3 + 2016*b^2 + 1008*b
c[ [7] , [6, 1] , [6, 1] ]= 840*b^4 + 1610*b^3 + 1890*b^2 + 560*b + 280
c[ [7] , [5, 2] , [7] ]= 504*b^5 + 1302*b^4 + 1834*b^3 + 1064*b^2 + 532*b
c[ [7] , [5, 2] , [6, 1] ]= 588*b^4 + 1064*b^3 + 1232*b^2 + 336*b + 168
c[ [7] , [5, 2] , [5, 2] ]= 336*b^4 + 574*b^3 + 658*b^2 + 168*b + 84
c[ [7] , [5, 1, 1] , [7] ]= 504*b^4 + 966*b^3 + 1134*b^2 + 336*b + 168
c[ [7] , [5, 1, 1] , [6, 1] ]= 420*b^3 + 490*b^2 + 490*b
c[ [7] , [5, 1, 1] , [5, 2] ]= 336*b^3 + 364*b^2 + 364*b
c[ [7] , [5, 1, 1] , [5, 1, 1] ]= 168*b^2 + 84*b + 84
c[ [7] , [4, 3] , [7] ]= 420*b^5 + 1078*b^4 + 1533*b^3 + 910*b^2 + 455*b
c[ [7] , [4, 3] , [6, 1] ]= 490*b^4 + 861*b^3 + 1001*b^2 + 280*b + 140
c[ [7] , [4, 3] , [5, 2] ]= 294*b^4 + 483*b^3 + 553*b^2 + 140*b + 70
c[ [7] , [4, 3] , [5, 1, 1] ]= 294*b^3 + 301*b^2 + 301*b
c[ [7] , [4, 3] , [4, 3] ]= 238*b^4 + 399*b^3 + 462*b^2 + 126*b + 63
c[ [7] , [4, 2, 1] , [7] ]= 630*b^4 + 1113*b^3 + 1281*b^2 + 336*b + 168
c[ [7] , [4, 2, 1] , [6, 1] ]= 630*b^3 + 665*b^2 + 665*b
c[ [7] , [4, 2, 1] , [5, 2] ]= 420*b^3 + 413*b^2 + 413*b
c[ [7] , [4, 2, 1] , [5, 1, 1] ]= 294*b^2 + 126*b + 126
c[ [7] , [4, 2, 1] , [4, 3] ]= 357*b^3 + 329*b^2 + 329*b
c[ [7] , [4, 2, 1] , [4, 2, 1] ]= 441*b^2 + 168*b + 168
c[ [7] , [4, 1, 1, 1] , [7] ]= 210*b^3 + 245*b^2 + 245*b
c[ [7] , [4, 1, 1, 1] , [6, 1] ]= 140*b^2 + 70*b + 70
c[ [7] , [4, 1, 1, 1] , [5, 2] ]= 126*b^2 + 56*b + 56
c[ [7] , [4, 1, 1, 1] , [5, 1, 1] ]= 42*b
c[ [7] , [4, 1, 1, 1] , [4, 3] ]= 119*b^2 + 49*b + 49
c[ [7] , [4, 1, 1, 1] , [4, 2, 1] ]= 84*b
c[ [7] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 7
c[ [7] , [3, 3, 1] , [7] ]= 280*b^4 + 490*b^3 + 574*b^2 + 168*b + 84
c[ [7] , [3, 3, 1] , [6, 1] ]= 280*b^3 + 280*b^2 + 280*b
c[ [7] , [3, 3, 1] , [5, 2] ]= 196*b^3 + 182*b^2 + 182*b
c[ [7] , [3, 3, 1] , [5, 1, 1] ]= 140*b^2 + 56*b + 56
c[ [7] , [3, 3, 1] , [4, 3] ]= 154*b^3 + 147*b^2 + 147*b
c[ [7] , [3, 3, 1] , [4, 2, 1] ]= 196*b^2 + 70*b + 70
c[ [7] , [3, 3, 1] , [4, 1, 1, 1] ]= 42*b
c[ [7] , [3, 3, 1] , [3, 3, 1] ]= 84*b^2 + 28*b + 28
c[ [7] , [3, 2, 2] , [7] ]= 210*b^4 + 343*b^3 + 392*b^2 + 98*b + 49
c[ [7] , [3, 2, 2] , [6, 1] ]= 245*b^3 + 231*b^2 + 231*b
c[ [7] , [3, 2, 2] , [5, 2] ]= 133*b^3 + 119*b^2 + 119*b
c[ [7] , [3, 2, 2] , [5, 1, 1] ]= 133*b^2 + 49*b + 49
c[ [7] , [3, 2, 2] , [4, 3] ]= 119*b^3 + 98*b^2 + 98*b
c[ [7] , [3, 2, 2] , [4, 2, 1] ]= 161*b^2 + 56*b + 56
c[ [7] , [3, 2, 2] , [4, 1, 1, 1] ]= 42*b
c[ [7] , [3, 2, 2] , [3, 3, 1] ]= 77*b^2 + 21*b + 21
c[ [7] , [3, 2, 2] , [3, 2, 2] ]= 49*b^2 + 14*b + 14
c[ [7] , [3, 2, 1, 1] , [7] ]= 420*b^3 + 420*b^2 + 420*b
c[ [7] , [3, 2, 1, 1] , [6, 1] ]= 350*b^2 + 140*b + 140
c[ [7] , [3, 2, 1, 1] , [5, 2] ]= 266*b^2 + 98*b + 98
c[ [7] , [3, 2, 1, 1] , [5, 1, 1] ]= 126*b
c[ [7] , [3, 2, 1, 1] , [4, 3] ]= 224*b^2 + 77*b + 77
c[ [7] , [3, 2, 1, 1] , [4, 2, 1] ]= 210*b
c[ [7] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 21
c[ [7] , [3, 2, 1, 1] , [3, 3, 1] ]= 98*b
c[ [7] , [3, 2, 1, 1] , [3, 2, 2] ]= 91*b
c[ [7] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 63
c[ [7] , [3, 1, 1, 1, 1] , [7] ]= 70*b^2 + 35*b + 35
c[ [7] , [3, 1, 1, 1, 1] , [6, 1] ]= 35*b
c[ [7] , [3, 1, 1, 1, 1] , [5, 2] ]= 35*b
c[ [7] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 7
c[ [7] , [3, 1, 1, 1, 1] , [4, 3] ]= 35*b
c[ [7] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 14
c[ [7] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 7
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 7
c[ [7] , [2, 2, 2, 1] , [7] ]= 105*b^3 + 91*b^2 + 91*b
c[ [7] , [2, 2, 2, 1] , [6, 1] ]= 105*b^2 + 35*b + 35
c[ [7] , [2, 2, 2, 1] , [5, 2] ]= 63*b^2 + 21*b + 21
c[ [7] , [2, 2, 2, 1] , [5, 1, 1] ]= 42*b
c[ [7] , [2, 2, 2, 1] , [4, 3] ]= 56*b^2 + 14*b + 14
c[ [7] , [2, 2, 2, 1] , [4, 2, 1] ]= 63*b
c[ [7] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 7
c[ [7] , [2, 2, 2, 1] , [3, 3, 1] ]= 28*b
c[ [7] , [2, 2, 2, 1] , [3, 2, 2] ]= 21*b
c[ [7] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 21
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 7
c[ [7] , [2, 2, 1, 1, 1] , [7] ]= 105*b^2 + 35*b + 35
c[ [7] , [2, 2, 1, 1, 1] , [6, 1] ]= 70*b
c[ [7] , [2, 2, 1, 1, 1] , [5, 2] ]= 56*b
c[ [7] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 14
c[ [7] , [2, 2, 1, 1, 1] , [4, 3] ]= 49*b
c[ [7] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 28
c[ [7] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 14
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 14
c[ [7] , [2, 1, 1, 1, 1, 1] , [7] ]= 21*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 7
c[ [7] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 7
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 7
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [7] ]= 1
c[ [6, 1] , [7] , [7] ]= 720*b^6 + 2676*b^5 + 4776*b^4 + 4548*b^3 + 2592*b^2 + 864*b
c[ [6, 1] , [6, 1] , [7] ]= 720*b^5 + 2100*b^4 + 3000*b^3 + 2100*b^2 + 720*b + 240
c[ [6, 1] , [6, 1] , [6, 1] ]= 120*b^5 + 902*b^4 + 1718*b^3 + 1632*b^2 + 816*b
c[ [6, 1] , [5, 2] , [7] ]= 504*b^5 + 1416*b^4 + 1968*b^3 + 1344*b^2 + 432*b + 144
c[ [6, 1] , [5, 2] , [6, 1] ]= 504*b^4 + 1056*b^3 + 1104*b^2 + 552*b
c[ [6, 1] , [5, 2] , [5, 2] ]= 306*b^4 + 612*b^3 + 612*b^2 + 306*b
c[ [6, 1] , [5, 1, 1] , [7] ]= 360*b^4 + 780*b^3 + 840*b^2 + 420*b
c[ [6, 1] , [5, 1, 1] , [6, 1] ]= 144*b^4 + 492*b^3 + 648*b^2 + 312*b + 156
c[ [6, 1] , [5, 1, 1] , [5, 2] ]= 234*b^3 + 342*b^2 + 216*b + 108
c[ [6, 1] , [5, 1, 1] , [5, 1, 1] ]= 144*b^3 + 222*b^2 + 222*b
c[ [6, 1] , [4, 3] , [7] ]= 420*b^5 + 1158*b^4 + 1596*b^3 + 1098*b^2 + 360*b + 120
c[ [6, 1] , [4, 3] , [6, 1] ]= 420*b^4 + 846*b^3 + 852*b^2 + 426*b
c[ [6, 1] , [4, 3] , [5, 2] ]= 294*b^4 + 570*b^3 + 552*b^2 + 276*b
c[ [6, 1] , [4, 3] , [5, 1, 1] ]= 210*b^3 + 294*b^2 + 168*b + 84
c[ [6, 1] , [4, 3] , [4, 3] ]= 228*b^4 + 450*b^3 + 444*b^2 + 222*b
c[ [6, 1] , [4, 2, 1] , [7] ]= 540*b^4 + 1110*b^3 + 1140*b^2 + 570*b
c[ [6, 1] , [4, 2, 1] , [6, 1] ]= 90*b^4 + 591*b^3 + 807*b^2 + 432*b + 216
c[ [6, 1] , [4, 2, 1] , [5, 2] ]= 324*b^3 + 450*b^2 + 252*b + 126
c[ [6, 1] , [4, 2, 1] , [5, 1, 1] ]= 108*b^3 + 258*b^2 + 258*b
c[ [6, 1] , [4, 2, 1] , [4, 3] ]= 294*b^3 + 396*b^2 + 204*b + 102
c[ [6, 1] , [4, 2, 1] , [4, 2, 1] ]= 63*b^3 + 324*b^2 + 324*b
c[ [6, 1] , [4, 1, 1, 1] , [7] ]= 120*b^3 + 180*b^2 + 120*b + 60
c[ [6, 1] , [4, 1, 1, 1] , [6, 1] ]= 90*b^3 + 153*b^2 + 153*b
c[ [6, 1] , [4, 1, 1, 1] , [5, 2] ]= 66*b^2 + 66*b
c[ [6, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 72*b^2 + 42*b + 42
c[ [6, 1] , [4, 1, 1, 1] , [4, 3] ]= 66*b^2 + 66*b
c[ [6, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 63*b^2 + 51*b + 51
c[ [6, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 27*b
c[ [6, 1] , [3, 3, 1] , [7] ]= 240*b^4 + 480*b^3 + 480*b^2 + 240*b
c[ [6, 1] , [3, 3, 1] , [6, 1] ]= 40*b^4 + 262*b^3 + 346*b^2 + 168*b + 84
c[ [6, 1] , [3, 3, 1] , [5, 2] ]= 168*b^3 + 228*b^2 + 120*b + 60
c[ [6, 1] , [3, 3, 1] , [5, 1, 1] ]= 48*b^3 + 120*b^2 + 120*b
c[ [6, 1] , [3, 3, 1] , [4, 3] ]= 120*b^3 + 168*b^2 + 96*b + 48
c[ [6, 1] , [3, 3, 1] , [4, 2, 1] ]= 30*b^3 + 147*b^2 + 147*b
c[ [6, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 30*b^2 + 24*b + 24
c[ [6, 1] , [3, 3, 1] , [3, 3, 1] ]= 12*b^3 + 60*b^2 + 60*b
c[ [6, 1] , [3, 2, 2] , [7] ]= 210*b^4 + 408*b^3 + 396*b^2 + 198*b
c[ [6, 1] , [3, 2, 2] , [6, 1] ]= 210*b^3 + 288*b^2 + 156*b + 78
c[ [6, 1] , [3, 2, 2] , [5, 2] ]= 108*b^3 + 144*b^2 + 72*b + 36
c[ [6, 1] , [3, 2, 2] , [5, 1, 1] ]= 90*b^2 + 90*b
c[ [6, 1] , [3, 2, 2] , [4, 3] ]= 114*b^3 + 150*b^2 + 72*b + 36
c[ [6, 1] , [3, 2, 2] , [4, 2, 1] ]= 102*b^2 + 102*b
c[ [6, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 18*b + 18
c[ [6, 1] , [3, 2, 2] , [3, 3, 1] ]= 60*b^2 + 60*b
c[ [6, 1] , [3, 2, 2] , [3, 2, 2] ]= 30*b^2 + 30*b
c[ [6, 1] , [3, 2, 1, 1] , [7] ]= 300*b^3 + 420*b^2 + 240*b + 120
c[ [6, 1] , [3, 2, 1, 1] , [6, 1] ]= 120*b^3 + 300*b^2 + 300*b
c[ [6, 1] , [3, 2, 1, 1] , [5, 2] ]= 162*b^2 + 162*b
c[ [6, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 120*b^2 + 84*b + 84
c[ [6, 1] , [3, 2, 1, 1] , [4, 3] ]= 138*b^2 + 138*b
c[ [6, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 84*b^2 + 102*b + 102
c[ [6, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 54*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 36*b^2 + 48*b + 48
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 36*b + 36
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 84*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [7] ]= 30*b^2 + 30*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 40*b^2 + 26*b + 26
c[ [6, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 12*b + 12
c[ [6, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 24*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 12*b + 12
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 24*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 6
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 12*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 12
c[ [6, 1] , [2, 2, 2, 1] , [7] ]= 90*b^3 + 120*b^2 + 60*b + 30
c[ [6, 1] , [2, 2, 2, 1] , [6, 1] ]= 15*b^3 + 85*b^2 + 85*b
c[ [6, 1] , [2, 2, 2, 1] , [5, 2] ]= 36*b^2 + 36*b
c[ [6, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 18*b^2 + 24*b + 24
c[ [6, 1] , [2, 2, 2, 1] , [4, 3] ]= 42*b^2 + 42*b
c[ [6, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 9*b^2 + 27*b + 27
c[ [6, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 9*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 5*b^2 + 13*b + 13
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 6*b + 6
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 12*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 2
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= b
c[ [6, 1] , [2, 2, 1, 1, 1] , [7] ]= 60*b^2 + 60*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 45*b^2 + 39*b + 39
c[ [6, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 18*b + 18
c[ [6, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 36*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 18*b + 18
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 27*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 9
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 12*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 18
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 3
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 6*b + 6
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 15*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 6
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 6
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 3
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] ]= 1
c[ [5, 2] , [7] , [7] ]= 720*b^6 + 2580*b^5 + 4480*b^4 + 4140*b^3 + 2280*b^2 + 760*b
c[ [5, 2] , [6, 1] , [7] ]= 840*b^5 + 2360*b^4 + 3280*b^3 + 2240*b^2 + 720*b + 240
c[ [5, 2] , [6, 1] , [6, 1] ]= 840*b^4 + 1760*b^3 + 1840*b^2 + 920*b
c[ [5, 2] , [5, 2] , [7] ]= 480*b^5 + 1300*b^4 + 1760*b^3 + 1180*b^2 + 360*b + 120
c[ [5, 2] , [5, 2] , [6, 1] ]= 510*b^4 + 1020*b^3 + 1020*b^2 + 510*b
c[ [5, 2] , [5, 2] , [5, 2] ]= 24*b^5 + 356*b^4 + 654*b^3 + 596*b^2 + 298*b
c[ [5, 2] , [5, 1, 1] , [7] ]= 480*b^4 + 1000*b^3 + 1040*b^2 + 520*b
c[ [5, 2] , [5, 1, 1] , [6, 1] ]= 390*b^3 + 570*b^2 + 360*b + 180
c[ [5, 2] , [5, 1, 1] , [5, 2] ]= 24*b^4 + 296*b^3 + 404*b^2 + 216*b + 108
c[ [5, 2] , [5, 1, 1] , [5, 1, 1] ]= 130*b^2 + 130*b
c[ [5, 2] , [4, 3] , [7] ]= 420*b^5 + 1110*b^4 + 1480*b^3 + 990*b^2 + 300*b + 100
c[ [5, 2] , [4, 3] , [6, 1] ]= 490*b^4 + 950*b^3 + 920*b^2 + 460*b
c[ [5, 2] , [4, 3] , [5, 2] ]= 280*b^4 + 530*b^3 + 500*b^2 + 250*b
c[ [5, 2] , [4, 3] , [5, 1, 1] ]= 280*b^3 + 380*b^2 + 200*b + 100
c[ [5, 2] , [4, 3] , [4, 3] ]= 220*b^4 + 410*b^3 + 380*b^2 + 190*b
c[ [5, 2] , [4, 2, 1] , [7] ]= 600*b^4 + 1190*b^3 + 1180*b^2 + 590*b
c[ [5, 2] , [4, 2, 1] , [6, 1] ]= 540*b^3 + 750*b^2 + 420*b + 210
c[ [5, 2] , [4, 2, 1] , [5, 2] ]= 30*b^4 + 385*b^3 + 505*b^2 + 240*b + 120
c[ [5, 2] , [4, 2, 1] , [5, 1, 1] ]= 30*b^3 + 245*b^2 + 245*b
c[ [5, 2] , [4, 2, 1] , [4, 3] ]= 320*b^3 + 430*b^2 + 220*b + 110
c[ [5, 2] , [4, 2, 1] , [4, 2, 1] ]= 30*b^3 + 325*b^2 + 325*b
c[ [5, 2] , [4, 1, 1, 1] , [7] ]= 180*b^3 + 260*b^2 + 160*b + 80
c[ [5, 2] , [4, 1, 1, 1] , [6, 1] ]= 110*b^2 + 110*b
c[ [5, 2] , [4, 1, 1, 1] , [5, 2] ]= 30*b^3 + 105*b^2 + 105*b
c[ [5, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 20*b + 20
c[ [5, 2] , [4, 1, 1, 1] , [4, 3] ]= 100*b^2 + 100*b
c[ [5, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 30*b^2 + 55*b + 55
c[ [5, 2] , [3, 3, 1] , [7] ]= 280*b^4 + 540*b^3 + 520*b^2 + 260*b
c[ [5, 2] , [3, 3, 1] , [6, 1] ]= 280*b^3 + 380*b^2 + 200*b + 100
c[ [5, 2] , [3, 3, 1] , [5, 2] ]= 170*b^3 + 230*b^2 + 120*b + 60
c[ [5, 2] , [3, 3, 1] , [5, 1, 1] ]= 130*b^2 + 130*b
c[ [5, 2] , [3, 3, 1] , [4, 3] ]= 130*b^3 + 170*b^2 + 80*b + 40
c[ [5, 2] , [3, 3, 1] , [4, 2, 1] ]= 140*b^2 + 140*b
c[ [5, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 30*b + 30
c[ [5, 2] , [3, 3, 1] , [3, 3, 1] ]= 60*b^2 + 60*b
c[ [5, 2] , [3, 2, 2] , [7] ]= 190*b^4 + 360*b^3 + 340*b^2 + 170*b
c[ [5, 2] , [3, 2, 2] , [6, 1] ]= 180*b^3 + 240*b^2 + 120*b + 60
c[ [5, 2] , [3, 2, 2] , [5, 2] ]= 20*b^4 + 140*b^3 + 180*b^2 + 80*b + 40
c[ [5, 2] , [3, 2, 2] , [5, 1, 1] ]= 20*b^3 + 90*b^2 + 90*b
c[ [5, 2] , [3, 2, 2] , [4, 3] ]= 100*b^3 + 130*b^2 + 60*b + 30
c[ [5, 2] , [3, 2, 2] , [4, 2, 1] ]= 25*b^3 + 120*b^2 + 120*b
c[ [5, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 25*b^2 + 20*b + 20
c[ [5, 2] , [3, 2, 2] , [3, 3, 1] ]= 50*b^2 + 50*b
c[ [5, 2] , [3, 2, 2] , [3, 2, 2] ]= 15*b^3 + 45*b^2 + 45*b
c[ [5, 2] , [3, 2, 1, 1] , [7] ]= 380*b^3 + 520*b^2 + 280*b + 140
c[ [5, 2] , [3, 2, 1, 1] , [6, 1] ]= 270*b^2 + 270*b
c[ [5, 2] , [3, 2, 1, 1] , [5, 2] ]= 40*b^3 + 220*b^2 + 220*b
c[ [5, 2] , [3, 2, 1, 1] , [5, 1, 1] ]= 20*b^2 + 80*b + 80
c[ [5, 2] , [3, 2, 1, 1] , [4, 3] ]= 160*b^2 + 160*b
c[ [5, 2] , [3, 2, 1, 1] , [4, 2, 1] ]= 40*b^2 + 100*b + 100
c[ [5, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 15*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 3, 1] ]= 40*b + 40
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 2] ]= 30*b^2 + 45*b + 45
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 35*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [7] ]= 50*b^2 + 50*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [6, 1] ]= 20*b + 20
c[ [5, 2] , [3, 1, 1, 1, 1] , [5, 2] ]= 20*b^2 + 20*b + 20
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 3] ]= 20*b + 20
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 15*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 15*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 5
c[ [5, 2] , [2, 2, 2, 1] , [7] ]= 90*b^3 + 120*b^2 + 60*b + 30
c[ [5, 2] , [2, 2, 2, 1] , [6, 1] ]= 60*b^2 + 60*b
c[ [5, 2] , [2, 2, 2, 1] , [5, 2] ]= 15*b^3 + 55*b^2 + 55*b
c[ [5, 2] , [2, 2, 2, 1] , [5, 1, 1] ]= 15*b^2 + 15*b + 15
c[ [5, 2] , [2, 2, 2, 1] , [4, 3] ]= 40*b^2 + 40*b
c[ [5, 2] , [2, 2, 2, 1] , [4, 2, 1] ]= 15*b^2 + 30*b + 30
c[ [5, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 15*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 3, 1] ]= 10*b + 10
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 2] ]= 10*b^2 + 10*b + 10
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 15*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 5
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 5*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [7] ]= 80*b^2 + 80*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [6, 1] ]= 30*b + 30
c[ [5, 2] , [2, 2, 1, 1, 1] , [5, 2] ]= 25*b^2 + 35*b + 35
c[ [5, 2] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 10*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 3] ]= 20*b + 20
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 20*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 5
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 15*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 10
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 5
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [7] ]= 10*b + 10
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 11*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 1
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 5
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 5
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] ]= 1
c[ [5, 1, 1] , [7] , [7] ]= 720*b^6 + 2820*b^5 + 5100*b^4 + 5100*b^3 + 2820*b^2 + 960*b + 240
c[ [5, 1, 1] , [6, 1] , [7] ]= 600*b^5 + 1900*b^4 + 2700*b^3 + 2100*b^2 + 700*b
c[ [5, 1, 1] , [6, 1] , [6, 1] ]= 240*b^5 + 1060*b^4 + 1900*b^3 + 1600*b^2 + 780*b + 260
c[ [5, 1, 1] , [5, 2] , [7] ]= 480*b^5 + 1480*b^4 + 2040*b^3 + 1560*b^2 + 520*b
c[ [5, 1, 1] , [5, 2] , [6, 1] ]= 390*b^4 + 960*b^3 + 930*b^2 + 540*b + 180
c[ [5, 1, 1] , [5, 2] , [5, 2] ]= 24*b^5 + 320*b^4 + 700*b^3 + 620*b^2 + 324*b + 108
c[ [5, 1, 1] , [5, 1, 1] , [7] ]= 240*b^4 + 600*b^3 + 600*b^2 + 360*b + 120
c[ [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 240*b^4 + 610*b^3 + 740*b^2 + 370*b
c[ [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 130*b^3 + 260*b^2 + 130*b
c[ [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 24*b^4 + 226*b^3 + 334*b^2 + 216*b + 108
c[ [5, 1, 1] , [4, 3] , [7] ]= 420*b^5 + 1270*b^4 + 1710*b^3 + 1290*b^2 + 430*b
c[ [5, 1, 1] , [4, 3] , [6, 1] ]= 350*b^4 + 840*b^3 + 770*b^2 + 420*b + 140
c[ [5, 1, 1] , [4, 3] , [5, 2] ]= 280*b^4 + 660*b^3 + 580*b^2 + 300*b + 100
c[ [5, 1, 1] , [4, 3] , [5, 1, 1] ]= 140*b^3 + 280*b^2 + 140*b
c[ [5, 1, 1] , [4, 3] , [4, 3] ]= 200*b^4 + 480*b^3 + 440*b^2 + 240*b + 80
c[ [5, 1, 1] , [4, 2, 1] , [7] ]= 420*b^4 + 1020*b^3 + 960*b^2 + 540*b + 180
c[ [5, 1, 1] , [4, 2, 1] , [6, 1] ]= 180*b^4 + 610*b^3 + 860*b^2 + 430*b
c[ [5, 1, 1] , [4, 2, 1] , [5, 2] ]= 30*b^4 + 275*b^3 + 490*b^2 + 245*b
c[ [5, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 180*b^3 + 300*b^2 + 240*b + 120
c[ [5, 1, 1] , [4, 2, 1] , [4, 3] ]= 210*b^3 + 420*b^2 + 210*b
c[ [5, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 140*b^3 + 305*b^2 + 330*b + 165
c[ [5, 1, 1] , [4, 1, 1, 1] , [7] ]= 60*b^3 + 120*b^2 + 60*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 120*b^3 + 190*b^2 + 140*b + 70
c[ [5, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 20*b^2 + 40*b + 20
c[ [5, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 30*b^3 + 95*b^2 + 95*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 30*b^2 + 60*b + 30
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 80*b^2 + 80*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 30*b^2 + 25*b + 25
c[ [5, 1, 1] , [3, 3, 1] , [7] ]= 200*b^4 + 480*b^3 + 440*b^2 + 240*b + 80
c[ [5, 1, 1] , [3, 3, 1] , [6, 1] ]= 80*b^4 + 280*b^3 + 400*b^2 + 200*b
c[ [5, 1, 1] , [3, 3, 1] , [5, 2] ]= 130*b^3 + 260*b^2 + 130*b
c[ [5, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 80*b^3 + 140*b^2 + 120*b + 60
c[ [5, 1, 1] , [3, 3, 1] , [4, 3] ]= 70*b^3 + 140*b^2 + 70*b
c[ [5, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 60*b^3 + 130*b^2 + 140*b + 70
c[ [5, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 40*b^2 + 40*b
c[ [5, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 20*b^3 + 40*b^2 + 40*b + 20
c[ [5, 1, 1] , [3, 2, 2] , [7] ]= 190*b^4 + 450*b^3 + 400*b^2 + 210*b + 70
c[ [5, 1, 1] , [3, 2, 2] , [6, 1] ]= 150*b^3 + 300*b^2 + 150*b
c[ [5, 1, 1] , [3, 2, 2] , [5, 2] ]= 20*b^4 + 110*b^3 + 180*b^2 + 90*b
c[ [5, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 40*b^2 + 80*b + 40
c[ [5, 1, 1] , [3, 2, 2] , [4, 3] ]= 90*b^3 + 180*b^2 + 90*b
c[ [5, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 25*b^3 + 75*b^2 + 100*b + 50
c[ [5, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 30*b^2 + 60*b + 30
c[ [5, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 15*b^3 + 30*b^2 + 30*b + 15
c[ [5, 1, 1] , [3, 2, 1, 1] , [7] ]= 180*b^3 + 360*b^2 + 180*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 200*b^3 + 340*b^2 + 280*b + 140
c[ [5, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 20*b^3 + 100*b^2 + 160*b + 80
c[ [5, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 20*b^3 + 170*b^2 + 170*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 50*b^2 + 100*b + 50
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 135*b^2 + 135*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 25*b^2 + 50*b + 50
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 50*b^2 + 50*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 15*b^2 + 15*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 15*b^2 + 80*b + 80
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 10*b^2 + 20*b + 10
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 40*b^2 + 40*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 20*b^2 + 20*b + 20
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 20*b + 20
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 15*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 10*b + 10
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 15*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 5
c[ [5, 1, 1] , [2, 2, 2, 1] , [7] ]= 60*b^3 + 120*b^2 + 60*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 30*b^3 + 70*b^2 + 80*b + 40
c[ [5, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 15*b^3 + 30*b^2 + 30*b + 15
c[ [5, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 30*b^2 + 30*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 20*b^2 + 40*b + 20
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 25*b^2 + 25*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 10*b + 10
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 10*b^2 + 10*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 10*b^2 + 10*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 15*b + 15
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 5*b + 5
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 20*b^2 + 40*b + 20
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 60*b^2 + 60*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 10*b^2 + 10*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 15*b^2 + 35*b + 35
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 25*b + 25
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 15*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 10*b + 10
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 5*b + 5
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 10*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 5
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 5
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 10*b + 10
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= b + 1
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 10*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 5
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 5
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 1
c[ [4, 3] , [7] , [7] ]= 720*b^6 + 2568*b^5 + 4476*b^4 + 4188*b^3 + 2340*b^2 + 780*b
c[ [4, 3] , [6, 1] , [7] ]= 840*b^5 + 2316*b^4 + 3192*b^3 + 2196*b^2 + 720*b + 240
c[ [4, 3] , [6, 1] , [6, 1] ]= 840*b^4 + 1692*b^3 + 1704*b^2 + 852*b
c[ [4, 3] , [5, 2] , [7] ]= 504*b^5 + 1332*b^4 + 1776*b^3 + 1188*b^2 + 360*b + 120
c[ [4, 3] , [5, 2] , [6, 1] ]= 588*b^4 + 1140*b^3 + 1104*b^2 + 552*b
c[ [4, 3] , [5, 2] , [5, 2] ]= 336*b^4 + 636*b^3 + 600*b^2 + 300*b
c[ [4, 3] , [5, 1, 1] , [7] ]= 504*b^4 + 1020*b^3 + 1032*b^2 + 516*b
c[ [4, 3] , [5, 1, 1] , [6, 1] ]= 420*b^3 + 588*b^2 + 336*b + 168
c[ [4, 3] , [5, 1, 1] , [5, 2] ]= 336*b^3 + 456*b^2 + 240*b + 120
c[ [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 168*b^2 + 168*b
c[ [4, 3] , [4, 3] , [7] ]= 408*b^5 + 1092*b^4 + 1476*b^3 + 1008*b^2 + 324*b + 108
c[ [4, 3] , [4, 3] , [6, 1] ]= 456*b^4 + 900*b^3 + 888*b^2 + 444*b
c[ [4, 3] , [4, 3] , [5, 2] ]= 264*b^4 + 492*b^3 + 456*b^2 + 228*b
c[ [4, 3] , [4, 3] , [5, 1, 1] ]= 240*b^3 + 336*b^2 + 192*b + 96
c[ [4, 3] , [4, 3] , [4, 3] ]= 12*b^5 + 248*b^4 + 459*b^3 + 422*b^2 + 211*b
c[ [4, 3] , [4, 2, 1] , [7] ]= 612*b^4 + 1176*b^3 + 1128*b^2 + 564*b
c[ [4, 3] , [4, 2, 1] , [6, 1] ]= 588*b^3 + 792*b^2 + 408*b + 204
c[ [4, 3] , [4, 2, 1] , [5, 2] ]= 384*b^3 + 516*b^2 + 264*b + 132
c[ [4, 3] , [4, 2, 1] , [5, 1, 1] ]= 252*b^2 + 252*b
c[ [4, 3] , [4, 2, 1] , [4, 3] ]= 18*b^4 + 321*b^3 + 417*b^2 + 192*b + 96
c[ [4, 3] , [4, 2, 1] , [4, 2, 1] ]= 18*b^3 + 345*b^2 + 345*b
c[ [4, 3] , [4, 1, 1, 1] , [7] ]= 204*b^3 + 288*b^2 + 168*b + 84
c[ [4, 3] , [4, 1, 1, 1] , [6, 1] ]= 132*b^2 + 132*b
c[ [4, 3] , [4, 1, 1, 1] , [5, 2] ]= 120*b^2 + 120*b
c[ [4, 3] , [4, 1, 1, 1] , [5, 1, 1] ]= 36*b + 36
c[ [4, 3] , [4, 1, 1, 1] , [4, 3] ]= 6*b^3 + 79*b^2 + 79*b
c[ [4, 3] , [4, 1, 1, 1] , [4, 2, 1] ]= 48*b + 48
c[ [4, 3] , [3, 3, 1] , [7] ]= 264*b^4 + 516*b^3 + 504*b^2 + 252*b
c[ [4, 3] , [3, 3, 1] , [6, 1] ]= 240*b^3 + 336*b^2 + 192*b + 96
c[ [4, 3] , [3, 3, 1] , [5, 2] ]= 156*b^3 + 204*b^2 + 96*b + 48
c[ [4, 3] , [3, 3, 1] , [5, 1, 1] ]= 84*b^2 + 84*b
c[ [4, 3] , [3, 3, 1] , [4, 3] ]= 16*b^4 + 160*b^3 + 212*b^2 + 104*b + 52
c[ [4, 3] , [3, 3, 1] , [4, 2, 1] ]= 24*b^3 + 156*b^2 + 156*b
c[ [4, 3] , [3, 3, 1] , [4, 1, 1, 1] ]= 8*b^2 + 16*b + 16
c[ [4, 3] , [3, 3, 1] , [3, 3, 1] ]= 16*b^3 + 80*b^2 + 80*b
c[ [4, 3] , [3, 2, 2] , [7] ]= 204*b^4 + 372*b^3 + 336*b^2 + 168*b
c[ [4, 3] , [3, 2, 2] , [6, 1] ]= 228*b^3 + 300*b^2 + 144*b + 72
c[ [4, 3] , [3, 2, 2] , [5, 2] ]= 120*b^3 + 156*b^2 + 72*b + 36
c[ [4, 3] , [3, 2, 2] , [5, 1, 1] ]= 108*b^2 + 108*b
c[ [4, 3] , [3, 2, 2] , [4, 3] ]= 6*b^4 + 101*b^3 + 126*b^2 + 50*b + 25
c[ [4, 3] , [3, 2, 2] , [4, 2, 1] ]= 9*b^3 + 123*b^2 + 123*b
c[ [4, 3] , [3, 2, 2] , [4, 1, 1, 1] ]= 3*b^2 + 25*b + 25
c[ [4, 3] , [3, 2, 2] , [3, 3, 1] ]= 8*b^3 + 52*b^2 + 52*b
c[ [4, 3] , [3, 2, 2] , [3, 2, 2] ]= 2*b^3 + 37*b^2 + 37*b
c[ [4, 3] , [3, 2, 1, 1] , [7] ]= 384*b^3 + 516*b^2 + 264*b + 132
c[ [4, 3] , [3, 2, 1, 1] , [6, 1] ]= 276*b^2 + 276*b
c[ [4, 3] , [3, 2, 1, 1] , [5, 2] ]= 192*b^2 + 192*b
c[ [4, 3] , [3, 2, 1, 1] , [5, 1, 1] ]= 60*b + 60
c[ [4, 3] , [3, 2, 1, 1] , [4, 3] ]= 36*b^3 + 186*b^2 + 186*b
c[ [4, 3] , [3, 2, 1, 1] , [4, 2, 1] ]= 42*b^2 + 120*b + 120
c[ [4, 3] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 6*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 3, 1] ]= 32*b^2 + 52*b + 52
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 2] ]= 16*b^2 + 38*b + 38
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 48*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [7] ]= 60*b^2 + 60*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [6, 1] ]= 24*b + 24
c[ [4, 3] , [3, 1, 1, 1, 1] , [5, 2] ]= 24*b + 24
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 3] ]= 10*b^2 + 17*b + 17
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 3*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 1
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 8*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 4*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 4
c[ [4, 3] , [2, 2, 2, 1] , [7] ]= 96*b^3 + 120*b^2 + 48*b + 24
c[ [4, 3] , [2, 2, 2, 1] , [6, 1] ]= 84*b^2 + 84*b
c[ [4, 3] , [2, 2, 2, 1] , [5, 2] ]= 48*b^2 + 48*b
c[ [4, 3] , [2, 2, 2, 1] , [5, 1, 1] ]= 24*b + 24
c[ [4, 3] , [2, 2, 2, 1] , [4, 3] ]= 9*b^3 + 39*b^2 + 39*b
c[ [4, 3] , [2, 2, 2, 1] , [4, 2, 1] ]= 9*b^2 + 27*b + 27
c[ [4, 3] , [2, 2, 2, 1] , [3, 3, 1] ]= 12*b^2 + 12*b + 12
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 2] ]= 3*b^2 + 12*b + 12
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 18*b
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [7] ]= 84*b^2 + 84*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [6, 1] ]= 36*b + 36
c[ [4, 3] , [2, 2, 1, 1, 1] , [5, 2] ]= 24*b + 24
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 3] ]= 21*b^2 + 25*b + 25
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 18*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 16*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 7*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 14
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 6
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [7] ]= 12*b + 12
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 9*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 3
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 4
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 2
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] ]= 1
c[ [4, 2, 1] , [7] , [7] ]= 720*b^6 + 2712*b^5 + 4728*b^4 + 4584*b^3 + 2424*b^2 + 768*b + 192
c[ [4, 2, 1] , [6, 1] , [7] ]= 720*b^5 + 2200*b^4 + 3000*b^3 + 2280*b^2 + 760*b
c[ [4, 2, 1] , [6, 1] , [6, 1] ]= 120*b^5 + 908*b^4 + 1864*b^3 + 1652*b^2 + 864*b + 288
c[ [4, 2, 1] , [5, 2] , [7] ]= 480*b^5 + 1432*b^4 + 1896*b^3 + 1416*b^2 + 472*b
c[ [4, 2, 1] , [5, 2] , [6, 1] ]= 432*b^4 + 1032*b^3 + 936*b^2 + 504*b + 168
c[ [4, 2, 1] , [5, 2] , [5, 2] ]= 24*b^5 + 332*b^4 + 712*b^3 + 596*b^2 + 288*b + 96
c[ [4, 2, 1] , [5, 1, 1] , [7] ]= 336*b^4 + 816*b^3 + 768*b^2 + 432*b + 144
c[ [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 144*b^4 + 488*b^3 + 688*b^2 + 344*b
c[ [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 24*b^4 + 220*b^3 + 392*b^2 + 196*b
c[ [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 144*b^3 + 240*b^2 + 192*b + 96
c[ [4, 2, 1] , [4, 3] , [7] ]= 408*b^5 + 1192*b^4 + 1536*b^3 + 1128*b^2 + 376*b
c[ [4, 2, 1] , [4, 3] , [6, 1] ]= 392*b^4 + 920*b^3 + 800*b^2 + 408*b + 136
c[ [4, 2, 1] , [4, 3] , [5, 2] ]= 256*b^4 + 600*b^3 + 520*b^2 + 264*b + 88
c[ [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 168*b^3 + 336*b^2 + 168*b
c[ [4, 2, 1] , [4, 3] , [4, 3] ]= 12*b^5 + 226*b^4 + 492*b^3 + 406*b^2 + 192*b + 64
c[ [4, 2, 1] , [4, 2, 1] , [7] ]= 504*b^4 + 1200*b^3 + 1080*b^2 + 576*b + 192
c[ [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 84*b^4 + 516*b^3 + 864*b^2 + 432*b
c[ [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 24*b^4 + 284*b^3 + 520*b^2 + 260*b
c[ [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 112*b^3 + 244*b^2 + 264*b + 132
c[ [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 12*b^4 + 242*b^3 + 460*b^2 + 230*b
c[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 6*b^4 + 79*b^3 + 223*b^2 + 288*b + 144
c[ [4, 2, 1] , [4, 1, 1, 1] , [7] ]= 96*b^3 + 192*b^2 + 96*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 84*b^3 + 152*b^2 + 136*b + 68
c[ [4, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 24*b^3 + 68*b^2 + 88*b + 44
c[ [4, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 64*b^2 + 64*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 32*b^2 + 64*b + 32
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 6*b^3 + 63*b^2 + 63*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 16*b + 16
c[ [4, 2, 1] , [3, 3, 1] , [7] ]= 224*b^4 + 528*b^3 + 464*b^2 + 240*b + 80
c[ [4, 2, 1] , [3, 3, 1] , [6, 1] ]= 40*b^4 + 236*b^3 + 392*b^2 + 196*b
c[ [4, 2, 1] , [3, 3, 1] , [5, 2] ]= 112*b^3 + 224*b^2 + 112*b
c[ [4, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 48*b^3 + 104*b^2 + 112*b + 56
c[ [4, 2, 1] , [3, 3, 1] , [4, 3] ]= 16*b^4 + 120*b^3 + 208*b^2 + 104*b
c[ [4, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 44*b^3 + 112*b^2 + 136*b + 68
c[ [4, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 28*b^2 + 28*b
c[ [4, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 24*b^3 + 56*b^2 + 64*b + 32
c[ [4, 2, 1] , [3, 2, 2] , [7] ]= 184*b^4 + 432*b^3 + 376*b^2 + 192*b + 64
c[ [4, 2, 1] , [3, 2, 2] , [6, 1] ]= 136*b^3 + 272*b^2 + 136*b
c[ [4, 2, 1] , [3, 2, 2] , [5, 2] ]= 20*b^4 + 116*b^3 + 192*b^2 + 96*b
c[ [4, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 20*b^3 + 60*b^2 + 80*b + 40
c[ [4, 2, 1] , [3, 2, 2] , [4, 3] ]= 6*b^4 + 88*b^3 + 164*b^2 + 82*b
c[ [4, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 26*b^3 + 76*b^2 + 100*b + 50
c[ [4, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 20*b^2 + 20*b
c[ [4, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 8*b^3 + 32*b^2 + 48*b + 24
c[ [4, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 14*b^3 + 30*b^2 + 32*b + 16
c[ [4, 2, 1] , [3, 2, 1, 1] , [7] ]= 240*b^3 + 480*b^2 + 240*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 112*b^3 + 248*b^2 + 272*b + 136
c[ [4, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 32*b^3 + 112*b^2 + 160*b + 80
c[ [4, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 108*b^2 + 108*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 28*b^3 + 108*b^2 + 160*b + 80
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 8*b^3 + 104*b^2 + 104*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 8*b^2 + 40*b + 40
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 48*b^2 + 48*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 32*b^2 + 32*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 8*b^2 + 64*b + 64
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 16*b^2 + 32*b + 16
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 32*b^2 + 32*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 12*b^2 + 12*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 16*b + 16
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 2*b^2 + 2*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 8*b^2 + 18*b + 18
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 8*b + 8
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 8*b + 8
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 8*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [7] ]= 72*b^3 + 144*b^2 + 72*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 12*b^3 + 48*b^2 + 72*b + 36
c[ [4, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 12*b^3 + 36*b^2 + 48*b + 24
c[ [4, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 20*b^2 + 20*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 6*b^3 + 24*b^2 + 36*b + 18
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 3*b^3 + 17*b^2 + 17*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 3*b^2 + 9*b + 9
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 12*b^2 + 12*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 6*b^2 + 6*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 4*b^2 + 16*b + 16
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 4*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= b^2
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [7] ]= 32*b^2 + 64*b + 32
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 36*b^2 + 36*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 16*b^2 + 16*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 20*b + 20
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 12*b^2 + 12*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 9*b^2 + 25*b + 25
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 6*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 12*b + 12
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 8*b + 8
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 8*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 4
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 3*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 4
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 8*b + 8
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 4*b + 4
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 2*b + 2
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 7*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 1
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 4
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 2
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 1
c[ [4, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 3000*b^5 + 5520*b^4 + 5760*b^3 + 3360*b^2 + 840*b
c[ [4, 1, 1, 1] , [6, 1] , [7] ]= 480*b^5 + 1680*b^4 + 2400*b^3 + 1920*b^2 + 960*b + 240
c[ [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 360*b^5 + 1332*b^4 + 2196*b^3 + 1836*b^2 + 612*b
c[ [4, 1, 1, 1] , [5, 2] , [7] ]= 432*b^5 + 1488*b^4 + 2064*b^3 + 1584*b^2 + 768*b + 192
c[ [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 264*b^4 + 792*b^3 + 792*b^2 + 264*b
c[ [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 72*b^5 + 396*b^4 + 828*b^3 + 756*b^2 + 252*b
c[ [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 288*b^4 + 744*b^3 + 792*b^2 + 504*b + 168
c[ [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 72*b^4 + 300*b^3 + 456*b^2 + 228*b
c[ [4, 1, 1, 1] , [4, 3] , [7] ]= 408*b^5 + 1392*b^4 + 1896*b^3 + 1416*b^2 + 672*b + 168
c[ [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 264*b^4 + 792*b^3 + 792*b^2 + 264*b
c[ [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 12*b^5 + 182*b^4 + 486*b^3 + 474*b^2 + 158*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 252*b^4 + 708*b^3 + 864*b^2 + 612*b + 204
c[ [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 72*b^4 + 276*b^3 + 468*b^2 + 396*b + 132
c[ [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 18*b^4 + 207*b^3 + 378*b^2 + 189*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 108*b^3 + 216*b^2 + 108*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 72*b^3 + 132*b^2 + 120*b + 60
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 48*b^2 + 96*b + 48
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 6*b^3 + 55*b^2 + 55*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [7] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 120*b^4 + 336*b^3 + 408*b^2 + 288*b + 96
c[ [4, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [4, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 16*b^4 + 64*b^3 + 112*b^2 + 96*b + 32
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 84*b^3 + 168*b^2 + 84*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [4, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 28*b^3 + 56*b^2 + 28*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [7] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [4, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 60*b^4 + 168*b^3 + 204*b^2 + 144*b + 48
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 6*b^4 + 62*b^3 + 156*b^2 + 150*b + 50
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 8*b^3 + 16*b^2 + 8*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 38*b^3 + 76*b^2 + 38*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 216*b^3 + 432*b^2 + 216*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 60*b^3 + 180*b^2 + 240*b + 120
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 12*b^3 + 24*b^2 + 12*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 24*b^3 + 144*b^2 + 240*b + 120
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 60*b^2 + 60*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 32*b^2 + 64*b + 32
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 28*b^2 + 56*b + 28
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 60*b^2 + 60*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 24*b^2 + 48*b + 24
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 36*b^2 + 36*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 2*b^2 + 4*b + 2
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 8*b^2 + 16*b + 16
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 24*b + 24
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 8*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 9*b^3 + 36*b^2 + 54*b + 27
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 12*b^2 + 24*b + 12
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 12*b^2 + 24*b + 12
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 12*b^2 + 12*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b^2 + 3*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 36*b^2 + 72*b + 36
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 12*b^2 + 24*b + 12
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 36*b^2 + 36*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 18*b^2 + 18*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 3*b^2 + 25*b + 25
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 24*b + 24
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 4*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 6*b + 6
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 12*b + 12
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 3*b + 3
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 6*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 4
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 2
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 1
c[ [3, 3, 1] , [7] , [7] ]= 720*b^6 + 2700*b^5 + 4716*b^4 + 4644*b^3 + 2556*b^2 + 864*b + 216
c[ [3, 3, 1] , [6, 1] , [7] ]= 720*b^5 + 2160*b^4 + 2880*b^3 + 2160*b^2 + 720*b
c[ [3, 3, 1] , [6, 1] , [6, 1] ]= 120*b^5 + 906*b^4 + 1824*b^3 + 1542*b^2 + 756*b + 252
c[ [3, 3, 1] , [5, 2] , [7] ]= 504*b^5 + 1476*b^4 + 1908*b^3 + 1404*b^2 + 468*b
c[ [3, 3, 1] , [5, 2] , [6, 1] ]= 504*b^4 + 1188*b^3 + 1044*b^2 + 540*b + 180
c[ [3, 3, 1] , [5, 2] , [5, 2] ]= 306*b^4 + 720*b^3 + 630*b^2 + 324*b + 108
c[ [3, 3, 1] , [5, 1, 1] , [7] ]= 360*b^4 + 864*b^3 + 792*b^2 + 432*b + 144
c[ [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 144*b^4 + 504*b^3 + 720*b^2 + 360*b
c[ [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 234*b^3 + 468*b^2 + 234*b
c[ [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 144*b^3 + 252*b^2 + 216*b + 108
c[ [3, 3, 1] , [4, 3] , [7] ]= 396*b^5 + 1170*b^4 + 1530*b^3 + 1134*b^2 + 378*b
c[ [3, 3, 1] , [4, 3] , [6, 1] ]= 360*b^4 + 864*b^3 + 792*b^2 + 432*b + 144
c[ [3, 3, 1] , [4, 3] , [5, 2] ]= 234*b^4 + 540*b^3 + 450*b^2 + 216*b + 72
c[ [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 126*b^3 + 252*b^2 + 126*b
c[ [3, 3, 1] , [4, 3] , [4, 3] ]= 24*b^5 + 264*b^4 + 558*b^3 + 474*b^2 + 234*b + 78
c[ [3, 3, 1] , [4, 2, 1] , [7] ]= 504*b^4 + 1188*b^3 + 1044*b^2 + 540*b + 180
c[ [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 90*b^4 + 531*b^3 + 882*b^2 + 441*b
c[ [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 252*b^3 + 504*b^2 + 252*b
c[ [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 108*b^3 + 234*b^2 + 252*b + 126
c[ [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 36*b^4 + 270*b^3 + 468*b^2 + 234*b
c[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 99*b^3 + 252*b^2 + 306*b + 153
c[ [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 90*b^3 + 162*b^2 + 144*b + 72
c[ [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 54*b^2 + 108*b + 54
c[ [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 72*b^2 + 72*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 12*b^3 + 36*b^2 + 48*b + 24
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 63*b^2 + 63*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 27*b + 27
c[ [3, 3, 1] , [3, 3, 1] , [7] ]= 216*b^4 + 504*b^3 + 432*b^2 + 216*b + 72
c[ [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 36*b^4 + 216*b^3 + 360*b^2 + 180*b
c[ [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 36*b^3 + 72*b^2 + 72*b + 36
c[ [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 24*b^4 + 144*b^3 + 240*b^2 + 120*b
c[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 54*b^3 + 126*b^2 + 144*b + 72
c[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 21*b^2 + 21*b
c[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 4*b^4 + 34*b^3 + 86*b^2 + 104*b + 52
c[ [3, 3, 1] , [3, 2, 2] , [7] ]= 198*b^4 + 450*b^3 + 360*b^2 + 162*b + 54
c[ [3, 3, 1] , [3, 2, 2] , [6, 1] ]= 180*b^3 + 360*b^2 + 180*b
c[ [3, 3, 1] , [3, 2, 2] , [5, 2] ]= 90*b^3 + 180*b^2 + 90*b
c[ [3, 3, 1] , [3, 2, 2] , [5, 1, 1] ]= 54*b^2 + 108*b + 54
c[ [3, 3, 1] , [3, 2, 2] , [4, 3] ]= 12*b^4 + 90*b^3 + 156*b^2 + 78*b
c[ [3, 3, 1] , [3, 2, 2] , [4, 2, 1] ]= 18*b^3 + 72*b^2 + 108*b + 54
c[ [3, 3, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 6*b^2 + 6*b
c[ [3, 3, 1] , [3, 2, 2] , [3, 3, 1] ]= 12*b^3 + 36*b^2 + 48*b + 24
c[ [3, 3, 1] , [3, 2, 2] , [3, 2, 2] ]= 18*b^2 + 36*b + 18
c[ [3, 3, 1] , [3, 2, 1, 1] , [7] ]= 252*b^3 + 504*b^2 + 252*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [6, 1] ]= 108*b^3 + 252*b^2 + 288*b + 144
c[ [3, 3, 1] , [3, 2, 1, 1] , [5, 2] ]= 72*b^2 + 144*b + 72
c[ [3, 3, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 90*b^2 + 90*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 3] ]= 48*b^3 + 126*b^2 + 156*b + 78
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 108*b^2 + 108*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 24*b + 24
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 12*b^3 + 60*b^2 + 60*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 18*b^2 + 18*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 30*b^2 + 78*b + 78
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [7] ]= 18*b^2 + 36*b + 18
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 36*b^2 + 36*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 18*b + 18
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 12*b^2 + 12*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 18*b + 18
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 4*b^2 + 8*b + 8
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 6*b + 6
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 6*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 2
c[ [3, 3, 1] , [2, 2, 2, 1] , [7] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [6, 1] ]= 15*b^3 + 54*b^2 + 78*b + 39
c[ [3, 3, 1] , [2, 2, 2, 1] , [5, 2] ]= 18*b^2 + 36*b + 18
c[ [3, 3, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 3] ]= 18*b^3 + 36*b^2 + 36*b + 18
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 27*b^2 + 27*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 9*b + 9
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 18*b^2 + 18*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 18*b + 18
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b + 3
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [7] ]= 36*b^2 + 72*b + 36
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 36*b^2 + 36*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 18*b + 18
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 24*b^2 + 24*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 27*b + 27
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 9*b^2 + 15*b + 15
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 18*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 9
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 9*b + 9
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 6*b + 6
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 6*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 6
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 1
c[ [3, 2, 2] , [7] , [7] ]= 720*b^6 + 2616*b^5 + 4416*b^4 + 4200*b^3 + 2184*b^2 + 672*b + 168
c[ [3, 2, 2] , [6, 1] , [7] ]= 840*b^5 + 2472*b^4 + 3216*b^3 + 2376*b^2 + 792*b
c[ [3, 2, 2] , [6, 1] , [6, 1] ]= 840*b^4 + 1992*b^3 + 1776*b^2 + 936*b + 312
c[ [3, 2, 2] , [5, 2] , [7] ]= 456*b^5 + 1320*b^4 + 1680*b^3 + 1224*b^2 + 408*b
c[ [3, 2, 2] , [5, 2] , [6, 1] ]= 432*b^4 + 1008*b^3 + 864*b^2 + 432*b + 144
c[ [3, 2, 2] , [5, 2] , [5, 2] ]= 48*b^5 + 384*b^4 + 768*b^3 + 624*b^2 + 288*b + 96
c[ [3, 2, 2] , [5, 1, 1] , [7] ]= 456*b^4 + 1080*b^3 + 960*b^2 + 504*b + 168
c[ [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 360*b^3 + 720*b^2 + 360*b
c[ [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 48*b^4 + 264*b^3 + 432*b^2 + 216*b
c[ [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 96*b^2 + 192*b + 96
c[ [3, 2, 2] , [4, 3] , [7] ]= 408*b^5 + 1152*b^4 + 1416*b^3 + 1008*b^2 + 336*b
c[ [3, 2, 2] , [4, 3] , [6, 1] ]= 456*b^4 + 1056*b^3 + 888*b^2 + 432*b + 144
c[ [3, 2, 2] , [4, 3] , [5, 2] ]= 240*b^4 + 552*b^3 + 456*b^2 + 216*b + 72
c[ [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 216*b^3 + 432*b^2 + 216*b
c[ [3, 2, 2] , [4, 3] , [4, 3] ]= 12*b^5 + 214*b^4 + 454*b^3 + 352*b^2 + 150*b + 50
c[ [3, 2, 2] , [4, 2, 1] , [7] ]= 552*b^4 + 1296*b^3 + 1128*b^2 + 576*b + 192
c[ [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 408*b^3 + 816*b^2 + 408*b
c[ [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 60*b^4 + 348*b^3 + 576*b^2 + 288*b
c[ [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 60*b^3 + 180*b^2 + 240*b + 120
c[ [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 18*b^4 + 264*b^3 + 492*b^2 + 246*b
c[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 78*b^3 + 228*b^2 + 300*b + 150
c[ [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 144*b^3 + 288*b^2 + 144*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 72*b^2 + 144*b + 72
c[ [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 60*b^3 + 108*b^2 + 96*b + 48
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 6*b^3 + 56*b^2 + 100*b + 50
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 60*b^2 + 60*b
c[ [3, 2, 2] , [3, 3, 1] , [7] ]= 264*b^4 + 600*b^3 + 480*b^2 + 216*b + 72
c[ [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 240*b^3 + 480*b^2 + 240*b
c[ [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 120*b^3 + 240*b^2 + 120*b
c[ [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 72*b^2 + 144*b + 72
c[ [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 16*b^4 + 120*b^3 + 208*b^2 + 104*b
c[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 24*b^3 + 96*b^2 + 144*b + 72
c[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 8*b^2 + 8*b
c[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 16*b^3 + 48*b^2 + 64*b + 32
c[ [3, 2, 2] , [3, 2, 2] , [7] ]= 168*b^4 + 384*b^3 + 312*b^2 + 144*b + 48
c[ [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 120*b^3 + 240*b^2 + 120*b
c[ [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 36*b^4 + 144*b^3 + 216*b^2 + 108*b
c[ [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 36*b^3 + 72*b^2 + 72*b + 36
c[ [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 4*b^4 + 78*b^3 + 148*b^2 + 74*b
c[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 42*b^3 + 90*b^2 + 96*b + 48
c[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 38*b^2 + 38*b
c[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 24*b^2 + 48*b + 24
c[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 2*b^4 + 29*b^3 + 55*b^2 + 52*b + 26
c[ [3, 2, 2] , [3, 2, 1, 1] , [7] ]= 312*b^3 + 624*b^2 + 312*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [6, 1] ]= 144*b^2 + 288*b + 144
c[ [3, 2, 2] , [3, 2, 1, 1] , [5, 2] ]= 72*b^3 + 180*b^2 + 216*b + 108
c[ [3, 2, 2] , [3, 2, 1, 1] , [5, 1, 1] ]= 36*b^2 + 36*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 3] ]= 32*b^3 + 108*b^2 + 152*b + 76
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 2, 1] ]= 96*b^2 + 96*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 28*b + 28
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 3, 1] ]= 24*b^2 + 24*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 2] ]= 4*b^3 + 38*b^2 + 38*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 4*b^2 + 50*b + 50
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [7] ]= 24*b^2 + 48*b + 24
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [5, 2] ]= 36*b^2 + 36*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 3] ]= 8*b^2 + 8*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 24*b + 24
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 8*b + 8
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 2*b^2 + 13*b + 13
c[ [3, 2, 2] , [2, 2, 2, 1] , [7] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [6, 1] ]= 24*b^2 + 48*b + 24
c[ [3, 2, 2] , [2, 2, 2, 1] , [5, 2] ]= 24*b^3 + 48*b^2 + 48*b + 24
c[ [3, 2, 2] , [2, 2, 2, 1] , [5, 1, 1] ]= 24*b^2 + 24*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 3] ]= 6*b^3 + 30*b^2 + 48*b + 24
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 2, 1] ]= 18*b^2 + 18*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 12*b + 12
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 2] ]= 3*b^3 + 18*b^2 + 18*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 6*b^2 + 12*b + 12
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 3*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b^2 + 6*b + 6
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [7] ]= 48*b^2 + 96*b + 48
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [5, 2] ]= 36*b^2 + 36*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 12*b + 12
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 3] ]= 14*b^2 + 14*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 24*b + 24
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 7*b^2 + 14*b + 14
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 8*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 1
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 6*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 6
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 12*b + 12
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 4*b + 4
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 5*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 2
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 3
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 1
c[ [3, 2, 1, 1] , [7] , [7] ]= 720*b^6 + 2880*b^5 + 5040*b^4 + 5040*b^3 + 2880*b^2 + 720*b
c[ [3, 2, 1, 1] , [6, 1] , [7] ]= 600*b^5 + 2040*b^4 + 2760*b^3 + 2040*b^2 + 960*b + 240
c[ [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 240*b^5 + 1080*b^4 + 2040*b^3 + 1800*b^2 + 600*b
c[ [3, 2, 1, 1] , [5, 2] , [7] ]= 456*b^5 + 1536*b^4 + 2040*b^3 + 1464*b^2 + 672*b + 168
c[ [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 324*b^4 + 972*b^3 + 972*b^2 + 324*b
c[ [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 48*b^5 + 360*b^4 + 840*b^3 + 792*b^2 + 264*b
c[ [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 216*b^4 + 648*b^3 + 648*b^2 + 216*b
c[ [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 240*b^4 + 648*b^3 + 744*b^2 + 504*b + 168
c[ [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 24*b^4 + 144*b^3 + 312*b^2 + 288*b + 96
c[ [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 24*b^4 + 228*b^3 + 408*b^2 + 204*b
c[ [3, 2, 1, 1] , [4, 3] , [7] ]= 384*b^5 + 1284*b^4 + 1680*b^3 + 1176*b^2 + 528*b + 132
c[ [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 276*b^4 + 828*b^3 + 828*b^2 + 276*b
c[ [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 36*b^5 + 258*b^4 + 594*b^3 + 558*b^2 + 186*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 168*b^4 + 540*b^3 + 780*b^2 + 612*b + 204
c[ [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 48*b^4 + 216*b^3 + 408*b^2 + 360*b + 120
c[ [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 162*b^3 + 324*b^2 + 162*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 42*b^4 + 204*b^3 + 402*b^2 + 360*b + 120
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 12*b^4 + 168*b^3 + 312*b^2 + 156*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 30*b^3 + 90*b^2 + 120*b + 60
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 6*b^3 + 12*b^2 + 6*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 12*b^3 + 72*b^2 + 120*b + 60
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 30*b^2 + 30*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 72*b^4 + 240*b^3 + 360*b^2 + 288*b + 96
c[ [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 32*b^4 + 116*b^3 + 188*b^2 + 156*b + 52
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 16*b^2 + 32*b + 16
c[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 8*b^4 + 48*b^3 + 80*b^2 + 40*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 156*b^4 + 468*b^3 + 468*b^2 + 156*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 36*b^4 + 126*b^3 + 198*b^2 + 162*b + 54
c[ [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 16*b^4 + 70*b^3 + 130*b^2 + 114*b + 38
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 14*b^2 + 28*b + 14
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 12*b^3 + 24*b^2 + 12*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 2*b^4 + 21*b^3 + 38*b^2 + 19*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 108*b^3 + 324*b^2 + 324*b + 108
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 168*b^3 + 336*b^2 + 168*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 42*b^3 + 84*b^2 + 42*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 18*b^3 + 114*b^2 + 192*b + 96
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 48*b^3 + 96*b^2 + 48*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 12*b^3 + 108*b^2 + 192*b + 96
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 30*b^2 + 30*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 20*b^3 + 72*b^2 + 104*b + 52
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 2*b^3 + 27*b^2 + 50*b + 25
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 2*b^3 + 55*b^2 + 55*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 24*b^2 + 48*b + 24
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 6*b^2 + 12*b + 6
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 4*b^2 + 8*b + 4
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 12*b + 12
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 4*b^2 + 4*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 2*b^2 + 17*b + 17
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [7] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 24*b^3 + 48*b^2 + 24*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 18*b^2 + 36*b + 18
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 6*b^3 + 30*b^2 + 48*b + 24
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 6*b^2 + 6*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 12*b^2 + 24*b + 12
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 3*b^3 + 9*b^2 + 12*b + 6
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 9*b^2 + 9*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 6*b + 6
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b^2 + 3*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 12*b^2 + 24*b + 12
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 14*b^2 + 28*b + 14
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 12*b + 12
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 4*b^2 + 4*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 3*b^2 + 25*b + 25
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 3*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 3*b + 3
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 3*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 6*b + 6
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 6*b + 6
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 4*b + 4
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= b + 1
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 4*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 1
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 3
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 1
c[ [3, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 3240*b^5 + 6120*b^4 + 6480*b^3 + 4320*b^2 + 1800*b + 360
c[ [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 480*b^5 + 1752*b^4 + 2688*b^3 + 2352*b^2 + 1248*b + 312
c[ [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 144*b^5 + 576*b^4 + 1008*b^3 + 1008*b^2 + 576*b + 144
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 72*b^4 + 288*b^3 + 432*b^2 + 288*b + 72
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 144*b^4 + 432*b^3 + 576*b^2 + 432*b + 144
c[ [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 60*b^5 + 282*b^4 + 588*b^3 + 672*b^2 + 408*b + 102
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 108*b^4 + 324*b^3 + 324*b^2 + 108*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 18*b^4 + 54*b^3 + 54*b^2 + 18*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 72*b^4 + 306*b^3 + 558*b^2 + 486*b + 162
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 24*b^3 + 72*b^2 + 96*b + 48
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 72*b^4 + 288*b^3 + 432*b^2 + 288*b + 72
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 16*b^4 + 64*b^3 + 112*b^2 + 96*b + 32
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 72*b^4 + 288*b^3 + 432*b^2 + 288*b + 72
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 108*b^4 + 324*b^3 + 324*b^2 + 108*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 6*b^4 + 51*b^3 + 123*b^2 + 117*b + 39
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 72*b^2 + 144*b + 72
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 24*b^3 + 48*b^2 + 24*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 12*b^3 + 114*b^2 + 204*b + 102
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 24*b^2 + 24*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 8*b^2 + 16*b + 8
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 2*b^2 + 13*b + 13
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 9*b^3 + 18*b^2 + 9*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 9*b^2 + 18*b + 9
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 12*b^2 + 12*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 3*b^2 + 6*b + 3
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 12*b + 12
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 18*b + 18
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 12*b + 12
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 6*b + 6
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 3*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 3
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 1
c[ [2, 2, 2, 1] , [7] , [7] ]= 720*b^6 + 2784*b^5 + 4656*b^4 + 4464*b^3 + 2496*b^2 + 624*b
c[ [2, 2, 2, 1] , [6, 1] , [7] ]= 720*b^5 + 2400*b^4 + 3120*b^3 + 2160*b^2 + 960*b + 240
c[ [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 120*b^5 + 920*b^4 + 2160*b^3 + 2040*b^2 + 680*b
c[ [2, 2, 2, 1] , [5, 2] , [7] ]= 432*b^5 + 1440*b^4 + 1872*b^3 + 1296*b^2 + 576*b + 144
c[ [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 72*b^5 + 408*b^4 + 864*b^3 + 792*b^2 + 264*b
c[ [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 144*b^4 + 480*b^3 + 720*b^2 + 576*b + 192
c[ [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 72*b^4 + 216*b^3 + 288*b^2 + 216*b + 72
c[ [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [2, 2, 2, 1] , [4, 3] , [7] ]= 384*b^5 + 1248*b^4 + 1536*b^3 + 960*b^2 + 384*b + 96
c[ [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 336*b^4 + 1008*b^3 + 1008*b^2 + 336*b
c[ [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 36*b^5 + 228*b^4 + 504*b^3 + 468*b^2 + 156*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 432*b^4 + 1296*b^3 + 1296*b^2 + 432*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 72*b^4 + 360*b^3 + 720*b^2 + 648*b + 216
c[ [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 72*b^4 + 288*b^3 + 504*b^2 + 432*b + 144
c[ [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 120*b^3 + 240*b^2 + 120*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 36*b^4 + 180*b^3 + 360*b^2 + 324*b + 108
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 18*b^4 + 120*b^3 + 204*b^2 + 102*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 18*b^3 + 72*b^2 + 108*b + 54
c[ [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 40*b^4 + 184*b^3 + 352*b^2 + 312*b + 104
c[ [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 48*b^4 + 144*b^3 + 192*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 48*b^4 + 144*b^3 + 192*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 12*b^4 + 72*b^3 + 156*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 6*b^4 + 42*b^3 + 72*b^2 + 36*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 72*b^2 + 144*b + 72
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 24*b^3 + 120*b^2 + 192*b + 96
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 12*b^3 + 36*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 36*b^2 + 36*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 6*b^2 + 6*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 24*b + 24
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 24*b^3 + 48*b^2 + 24*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 12*b^3 + 24*b^2 + 12*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 6*b^3 + 6*b^2
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 6*b^3 + 18*b^2 + 24*b + 12
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 12*b^2 + 12*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 6*b + 6
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= b^3 + 6*b^2 + 6*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 18*b^2 + 18*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 12*b + 12
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 12*b^2 + 12*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 12*b + 12
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 3*b^2 + 6*b + 6
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 6*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 12*b + 12
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 6*b + 6
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 3*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 3
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 1
c[ [2, 2, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 3120*b^5 + 5520*b^4 + 5280*b^3 + 3120*b^2 + 1200*b + 240
c[ [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 480*b^5 + 1920*b^4 + 2880*b^3 + 1920*b^2 + 480*b
c[ [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 360*b^5 + 1392*b^4 + 2328*b^3 + 2232*b^2 + 1248*b + 312
c[ [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 384*b^5 + 1536*b^4 + 2304*b^3 + 1536*b^2 + 384*b
c[ [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 120*b^5 + 528*b^4 + 1032*b^3 + 1128*b^2 + 672*b + 168
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 72*b^4 + 312*b^3 + 576*b^2 + 504*b + 168
c[ [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 336*b^5 + 1344*b^4 + 2016*b^3 + 1344*b^2 + 336*b
c[ [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 84*b^5 + 352*b^4 + 652*b^3 + 684*b^2 + 400*b + 100
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 192*b^4 + 768*b^3 + 1152*b^2 + 768*b + 192
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 216*b^4 + 648*b^3 + 648*b^2 + 216*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 54*b^4 + 258*b^3 + 504*b^2 + 450*b + 150
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 6*b^3 + 56*b^2 + 100*b + 50
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 64*b^4 + 192*b^3 + 192*b^2 + 64*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 24*b^4 + 88*b^3 + 144*b^2 + 120*b + 40
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 28*b^4 + 84*b^3 + 84*b^2 + 28*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 14*b^4 + 56*b^3 + 98*b^2 + 84*b + 28
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 56*b^3 + 168*b^2 + 168*b + 56
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 12*b^3 + 112*b^2 + 200*b + 100
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 2*b^2 + 4*b + 2
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 12*b^2 + 12*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 8*b + 8
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 18*b^3 + 36*b^2 + 18*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 12*b^3 + 24*b^2 + 12*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b^3 + 9*b^2 + 12*b + 6
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 2*b^2 + 2*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 12*b^2 + 24*b + 12
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 12*b^2 + 12*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 12*b + 12
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 6*b^2 + 6*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= b^2 + 8*b + 8
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 4*b + 4
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 12*b + 12
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 3*b + 3
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 2*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 2
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 1
c[ [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 3600*b^5 + 7200*b^4 + 7200*b^3 + 3600*b^2 + 720*b
c[ [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 240*b^5 + 1200*b^4 + 2400*b^3 + 2400*b^2 + 1200*b + 240
c[ [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 600*b^5 + 2400*b^4 + 3600*b^3 + 2400*b^2 + 600*b
c[ [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 240*b^5 + 1200*b^4 + 2400*b^3 + 2400*b^2 + 1200*b + 240
c[ [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 264*b^5 + 1056*b^4 + 1584*b^3 + 1056*b^2 + 264*b
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 240*b^5 + 1200*b^4 + 2400*b^3 + 2400*b^2 + 1200*b + 240
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 180*b^5 + 720*b^4 + 1080*b^3 + 720*b^2 + 180*b
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 60*b^4 + 240*b^3 + 360*b^2 + 240*b + 60
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 210*b^4 + 630*b^3 + 630*b^2 + 210*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 80*b^4 + 320*b^3 + 480*b^2 + 320*b + 80
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 80*b^4 + 240*b^3 + 240*b^2 + 80*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 40*b^4 + 160*b^3 + 240*b^2 + 160*b + 40
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 50*b^4 + 150*b^3 + 150*b^2 + 50*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 80*b^3 + 240*b^2 + 240*b + 80
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 20*b^3 + 60*b^2 + 60*b + 20
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 80*b^3 + 160*b^2 + 80*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 40*b^2 + 80*b + 40
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 20*b^2 + 40*b + 20
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 10*b^2 + 10*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 15*b^3 + 30*b^2 + 15*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 20*b^2 + 40*b + 20
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 60*b^2 + 120*b + 60
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 15*b^2 + 30*b + 15
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 10*b^2 + 10*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 10*b + 10
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 10*b + 10
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 1
c[ [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 4320*b^5 + 10800*b^4 + 14400*b^3 + 10800*b^2 + 4320*b + 720
c[ [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 840*b^5 + 4200*b^4 + 8400*b^3 + 8400*b^2 + 4200*b + 840
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 504*b^5 + 2520*b^4 + 5040*b^3 + 5040*b^2 + 2520*b + 504
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 504*b^4 + 2016*b^3 + 3024*b^2 + 2016*b + 504
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 420*b^5 + 2100*b^4 + 4200*b^3 + 4200*b^2 + 2100*b + 420
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 630*b^4 + 2520*b^3 + 3780*b^2 + 2520*b + 630
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 210*b^3 + 630*b^2 + 630*b + 210
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 280*b^4 + 1120*b^3 + 1680*b^2 + 1120*b + 280
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 210*b^4 + 840*b^3 + 1260*b^2 + 840*b + 210
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 420*b^3 + 1260*b^2 + 1260*b + 420
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 70*b^2 + 140*b + 70
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 105*b^3 + 315*b^2 + 315*b + 105
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 105*b^2 + 210*b + 105
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 21*b + 21
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] ]= 1
c[ [8] , [8] , [8] ]= 5040*b^7 + 22212*b^6 + 47246*b^5 + 56136*b^4 + 43238*b^3 + 18204*b^2 + 6068*b
c[ [8] , [7, 1] , [8] ]= 5760*b^6 + 20448*b^5 + 36112*b^4 + 32768*b^3 + 19984*b^2 + 4320*b + 1440
c[ [8] , [7, 1] , [7, 1] ]= 5760*b^5 + 15648*b^4 + 22560*b^3 + 13824*b^2 + 6912*b
c[ [8] , [6, 2] , [8] ]= 3360*b^6 + 11528*b^5 + 19936*b^4 + 17536*b^3 + 10568*b^2 + 2160*b + 720
c[ [8] , [6, 2] , [7, 1] ]= 3840*b^5 + 10048*b^4 + 14240*b^3 + 8384*b^2 + 4192*b
c[ [8] , [6, 2] , [6, 2] ]= 2160*b^5 + 5448*b^4 + 7608*b^3 + 4320*b^2 + 2160*b
c[ [8] , [6, 1, 1] , [8] ]= 3360*b^5 + 9128*b^4 + 13160*b^3 + 8064*b^2 + 4032*b
c[ [8] , [6, 1, 1] , [7, 1] ]= 2880*b^4 + 5520*b^3 + 6480*b^2 + 1920*b + 960
c[ [8] , [6, 1, 1] , [6, 2] ]= 2160*b^4 + 3960*b^3 + 4600*b^2 + 1280*b + 640
c[ [8] , [6, 1, 1] , [6, 1, 1] ]= 1200*b^3 + 1400*b^2 + 1400*b
c[ [8] , [5, 3] , [8] ]= 2688*b^6 + 9184*b^5 + 15952*b^4 + 14144*b^3 + 8592*b^2 + 1824*b + 608
c[ [8] , [5, 3] , [7, 1] ]= 3072*b^5 + 7904*b^4 + 11200*b^3 + 6592*b^2 + 3296*b
c[ [8] , [5, 3] , [6, 2] ]= 1792*b^5 + 4416*b^4 + 6144*b^3 + 3456*b^2 + 1728*b
c[ [8] , [5, 3] , [6, 1, 1] ]= 1792*b^4 + 3184*b^3 + 3696*b^2 + 1024*b + 512
c[ [8] , [5, 3] , [5, 3] ]= 1408*b^5 + 3488*b^4 + 4896*b^3 + 2816*b^2 + 1408*b
c[ [8] , [5, 2, 1] , [8] ]= 4032*b^5 + 10416*b^4 + 14672*b^3 + 8512*b^2 + 4256*b
c[ [8] , [5, 2, 1] , [7, 1] ]= 4032*b^4 + 7296*b^3 + 8448*b^2 + 2304*b + 1152
c[ [8] , [5, 2, 1] , [6, 2] ]= 2592*b^4 + 4496*b^3 + 5168*b^2 + 1344*b + 672
c[ [8] , [5, 2, 1] , [6, 1, 1] ]= 1920*b^3 + 2080*b^2 + 2080*b
c[ [8] , [5, 2, 1] , [5, 3] ]= 2112*b^4 + 3520*b^3 + 4032*b^2 + 1024*b + 512
c[ [8] , [5, 2, 1] , [5, 2, 1] ]= 2688*b^3 + 2720*b^2 + 2720*b
c[ [8] , [5, 1, 1, 1] , [8] ]= 1344*b^4 + 2576*b^3 + 3024*b^2 + 896*b + 448
c[ [8] , [5, 1, 1, 1] , [7, 1] ]= 960*b^3 + 1120*b^2 + 1120*b
c[ [8] , [5, 1, 1, 1] , [6, 2] ]= 800*b^3 + 880*b^2 + 880*b
c[ [8] , [5, 1, 1, 1] , [6, 1, 1] ]= 320*b^2 + 160*b + 160
c[ [8] , [5, 1, 1, 1] , [5, 3] ]= 704*b^3 + 736*b^2 + 736*b
c[ [8] , [5, 1, 1, 1] , [5, 2, 1] ]= 576*b^2 + 256*b + 256
c[ [8] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 64*b
c[ [8] , [4, 4] , [8] ]= 1260*b^6 + 4302*b^5 + 7481*b^4 + 6634*b^3 + 4007*b^2 + 828*b + 276
c[ [8] , [4, 4] , [7, 1] ]= 1440*b^5 + 3696*b^4 + 5256*b^3 + 3120*b^2 + 1560*b
c[ [8] , [4, 4] , [6, 2] ]= 840*b^5 + 2060*b^4 + 2872*b^3 + 1624*b^2 + 812*b
c[ [8] , [4, 4] , [6, 1, 1] ]= 840*b^4 + 1476*b^3 + 1716*b^2 + 480*b + 240
c[ [8] , [4, 4] , [5, 3] ]= 672*b^5 + 1648*b^4 + 2312*b^3 + 1328*b^2 + 664*b
c[ [8] , [4, 4] , [5, 2, 1] ]= 1008*b^4 + 1656*b^3 + 1896*b^2 + 480*b + 240
c[ [8] , [4, 4] , [5, 1, 1, 1] ]= 336*b^3 + 344*b^2 + 344*b
c[ [8] , [4, 4] , [4, 4] ]= 306*b^5 + 765*b^4 + 1074*b^3 + 618*b^2 + 309*b
c[ [8] , [4, 3, 1] , [8] ]= 3360*b^5 + 8624*b^4 + 12264*b^3 + 7280*b^2 + 3640*b
c[ [8] , [4, 3, 1] , [7, 1] ]= 3360*b^4 + 5904*b^3 + 6864*b^2 + 1920*b + 960
c[ [8] , [4, 3, 1] , [6, 2] ]= 2240*b^4 + 3744*b^3 + 4304*b^2 + 1120*b + 560
c[ [8] , [4, 3, 1] , [6, 1, 1] ]= 1680*b^3 + 1720*b^2 + 1720*b
c[ [8] , [4, 3, 1] , [5, 3] ]= 1760*b^4 + 2928*b^3 + 3376*b^2 + 896*b + 448
c[ [8] , [4, 3, 1] , [5, 2, 1] ]= 2304*b^3 + 2192*b^2 + 2192*b
c[ [8] , [4, 3, 1] , [5, 1, 1, 1] ]= 544*b^2 + 224*b + 224
c[ [8] , [4, 3, 1] , [4, 4] ]= 816*b^4 + 1368*b^3 + 1584*b^2 + 432*b + 216
c[ [8] , [4, 3, 1] , [4, 3, 1] ]= 1872*b^3 + 1760*b^2 + 1760*b
c[ [8] , [4, 2, 2] , [8] ]= 1260*b^5 + 3102*b^4 + 4300*b^3 + 2396*b^2 + 1198*b
c[ [8] , [4, 2, 2] , [7, 1] ]= 1440*b^4 + 2448*b^3 + 2808*b^2 + 720*b + 360
c[ [8] , [4, 2, 2] , [6, 2] ]= 780*b^4 + 1276*b^3 + 1456*b^2 + 360*b + 180
c[ [8] , [4, 2, 2] , [6, 1, 1] ]= 780*b^3 + 776*b^2 + 776*b
c[ [8] , [4, 2, 2] , [5, 3] ]= 672*b^4 + 1040*b^3 + 1176*b^2 + 272*b + 136
c[ [8] , [4, 2, 2] , [5, 2, 1] ]= 936*b^3 + 880*b^2 + 880*b
c[ [8] , [4, 2, 2] , [5, 1, 1, 1] ]= 264*b^2 + 104*b + 104
c[ [8] , [4, 2, 2] , [4, 4] ]= 306*b^4 + 480*b^3 + 546*b^2 + 132*b + 66
c[ [8] , [4, 2, 2] , [4, 3, 1] ]= 816*b^3 + 712*b^2 + 712*b
c[ [8] , [4, 2, 2] , [4, 2, 2] ]= 264*b^3 + 236*b^2 + 236*b
c[ [8] , [4, 2, 1, 1] , [8] ]= 2520*b^4 + 4452*b^3 + 5124*b^2 + 1344*b + 672
c[ [8] , [4, 2, 1, 1] , [7, 1] ]= 2160*b^3 + 2280*b^2 + 2280*b
c[ [8] , [4, 2, 1, 1] , [6, 2] ]= 1560*b^3 + 1560*b^2 + 1560*b
c[ [8] , [4, 2, 1, 1] , [6, 1, 1] ]= 840*b^2 + 360*b + 360
c[ [8] , [4, 2, 1, 1] , [5, 3] ]= 1296*b^3 + 1224*b^2 + 1224*b
c[ [8] , [4, 2, 1, 1] , [5, 2, 1] ]= 1344*b^2 + 528*b + 528
c[ [8] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 192*b
c[ [8] , [4, 2, 1, 1] , [4, 4] ]= 612*b^3 + 564*b^2 + 564*b
c[ [8] , [4, 2, 1, 1] , [4, 3, 1] ]= 1176*b^2 + 432*b + 432
c[ [8] , [4, 2, 1, 1] , [4, 2, 2] ]= 528*b^2 + 192*b + 192
c[ [8] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 504*b
c[ [8] , [4, 1, 1, 1, 1] , [8] ]= 420*b^3 + 490*b^2 + 490*b
c[ [8] , [4, 1, 1, 1, 1] , [7, 1] ]= 240*b^2 + 120*b + 120
c[ [8] , [4, 1, 1, 1, 1] , [6, 2] ]= 220*b^2 + 100*b + 100
c[ [8] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 60*b
c[ [8] , [4, 1, 1, 1, 1] , [5, 3] ]= 208*b^2 + 88*b + 88
c[ [8] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 120*b
c[ [8] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 8
c[ [8] , [4, 1, 1, 1, 1] , [4, 4] ]= 102*b^2 + 42*b + 42
c[ [8] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 120*b
c[ [8] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 60*b
c[ [8] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 24
c[ [8] , [3, 3, 2] , [8] ]= 1120*b^5 + 2744*b^4 + 3832*b^3 + 2176*b^2 + 1088*b
c[ [8] , [3, 3, 2] , [7, 1] ]= 1280*b^4 + 2128*b^3 + 2448*b^2 + 640*b + 320
c[ [8] , [3, 3, 2] , [6, 2] ]= 720*b^4 + 1144*b^3 + 1304*b^2 + 320*b + 160
c[ [8] , [3, 3, 2] , [6, 1, 1] ]= 720*b^3 + 688*b^2 + 688*b
c[ [8] , [3, 3, 2] , [5, 3] ]= 576*b^4 + 912*b^3 + 1040*b^2 + 256*b + 128
c[ [8] , [3, 3, 2] , [5, 2, 1] ]= 832*b^3 + 752*b^2 + 752*b
c[ [8] , [3, 3, 2] , [5, 1, 1, 1] ]= 256*b^2 + 96*b + 96
c[ [8] , [3, 3, 2] , [4, 4] ]= 280*b^4 + 428*b^3 + 492*b^2 + 128*b + 64
c[ [8] , [3, 3, 2] , [4, 3, 1] ]= 720*b^3 + 616*b^2 + 616*b
c[ [8] , [3, 3, 2] , [4, 2, 2] ]= 260*b^3 + 208*b^2 + 208*b
c[ [8] , [3, 3, 2] , [4, 2, 1, 1] ]= 480*b^2 + 168*b + 168
c[ [8] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 60*b
c[ [8] , [3, 3, 2] , [3, 3, 2] ]= 224*b^3 + 184*b^2 + 184*b
c[ [8] , [3, 3, 1, 1] , [8] ]= 1120*b^4 + 1960*b^3 + 2296*b^2 + 672*b + 336
c[ [8] , [3, 3, 1, 1] , [7, 1] ]= 960*b^3 + 960*b^2 + 960*b
c[ [8] , [3, 3, 1, 1] , [6, 2] ]= 720*b^3 + 680*b^2 + 680*b
c[ [8] , [3, 3, 1, 1] , [6, 1, 1] ]= 400*b^2 + 160*b + 160
c[ [8] , [3, 3, 1, 1] , [5, 3] ]= 576*b^3 + 544*b^2 + 544*b
c[ [8] , [3, 3, 1, 1] , [5, 2, 1] ]= 608*b^2 + 224*b + 224
c[ [8] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 96*b
c[ [8] , [3, 3, 1, 1] , [4, 4] ]= 264*b^3 + 252*b^2 + 252*b
c[ [8] , [3, 3, 1, 1] , [4, 3, 1] ]= 512*b^2 + 176*b + 176
c[ [8] , [3, 3, 1, 1] , [4, 2, 2] ]= 244*b^2 + 76*b + 76
c[ [8] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 240*b
c[ [8] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 12
c[ [8] , [3, 3, 1, 1] , [3, 3, 2] ]= 224*b^2 + 64*b + 64
c[ [8] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 112*b
c[ [8] , [3, 2, 2, 1] , [8] ]= 1680*b^4 + 2744*b^3 + 3136*b^2 + 784*b + 392
c[ [8] , [3, 2, 2, 1] , [7, 1] ]= 1680*b^3 + 1584*b^2 + 1584*b
c[ [8] , [3, 2, 2, 1] , [6, 2] ]= 1040*b^3 + 944*b^2 + 944*b
c[ [8] , [3, 2, 2, 1] , [6, 1, 1] ]= 760*b^2 + 280*b + 280
c[ [8] , [3, 2, 2, 1] , [5, 3] ]= 848*b^3 + 720*b^2 + 720*b
c[ [8] , [3, 2, 2, 1] , [5, 2, 1] ]= 1040*b^2 + 368*b + 368
c[ [8] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 192*b
c[ [8] , [3, 2, 2, 1] , [4, 4] ]= 408*b^3 + 336*b^2 + 336*b
c[ [8] , [3, 2, 2, 1] , [4, 3, 1] ]= 896*b^2 + 272*b + 272
c[ [8] , [3, 2, 2, 1] , [4, 2, 2] ]= 352*b^2 + 112*b + 112
c[ [8] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 456*b
c[ [8] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 24
c[ [8] , [3, 2, 2, 1] , [3, 3, 2] ]= 312*b^2 + 88*b + 88
c[ [8] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 208*b
c[ [8] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 352*b
c[ [8] , [3, 2, 1, 1, 1] , [8] ]= 1120*b^3 + 1120*b^2 + 1120*b
c[ [8] , [3, 2, 1, 1, 1] , [7, 1] ]= 800*b^2 + 320*b + 320
c[ [8] , [3, 2, 1, 1, 1] , [6, 2] ]= 640*b^2 + 240*b + 240
c[ [8] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 240*b
c[ [8] , [3, 2, 1, 1, 1] , [5, 3] ]= 544*b^2 + 192*b + 192
c[ [8] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 416*b
c[ [8] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 32
c[ [8] , [3, 2, 1, 1, 1] , [4, 4] ]= 256*b^2 + 88*b + 88
c[ [8] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 384*b
c[ [8] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 184*b
c[ [8] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 96
c[ [8] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 176*b
c[ [8] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 48
c[ [8] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 96
c[ [8] , [3, 1, 1, 1, 1, 1] , [8] ]= 112*b^2 + 56*b + 56
c[ [8] , [3, 1, 1, 1, 1, 1] , [7, 1] ]= 48*b
c[ [8] , [3, 1, 1, 1, 1, 1] , [6, 2] ]= 48*b
c[ [8] , [3, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 8
c[ [8] , [3, 1, 1, 1, 1, 1] , [5, 3] ]= 48*b
c[ [8] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 16
c[ [8] , [3, 1, 1, 1, 1, 1] , [4, 4] ]= 24*b
c[ [8] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 16
c[ [8] , [3, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 8
c[ [8] , [3, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 8
c[ [8] , [2, 2, 2, 2] , [8] ]= 105*b^4 + 160*b^3 + 181*b^2 + 42*b + 21
c[ [8] , [2, 2, 2, 2] , [7, 1] ]= 120*b^3 + 104*b^2 + 104*b
c[ [8] , [2, 2, 2, 2] , [6, 2] ]= 60*b^3 + 52*b^2 + 52*b
c[ [8] , [2, 2, 2, 2] , [6, 1, 1] ]= 60*b^2 + 20*b + 20
c[ [8] , [2, 2, 2, 2] , [5, 3] ]= 56*b^3 + 40*b^2 + 40*b
c[ [8] , [2, 2, 2, 2] , [5, 2, 1] ]= 72*b^2 + 24*b + 24
c[ [8] , [2, 2, 2, 2] , [5, 1, 1, 1] ]= 16*b
c[ [8] , [2, 2, 2, 2] , [4, 4] ]= 24*b^3 + 19*b^2 + 19*b
c[ [8] , [2, 2, 2, 2] , [4, 3, 1] ]= 64*b^2 + 16*b + 16
c[ [8] , [2, 2, 2, 2] , [4, 2, 2] ]= 18*b^2 + 6*b + 6
c[ [8] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 36*b
c[ [8] , [2, 2, 2, 2] , [4, 1, 1, 1, 1] ]= 2
c[ [8] , [2, 2, 2, 2] , [3, 3, 2] ]= 20*b^2 + 4*b + 4
c[ [8] , [2, 2, 2, 2] , [3, 3, 1, 1] ]= 16*b
c[ [8] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 24*b
c[ [8] , [2, 2, 2, 2] , [3, 2, 1, 1, 1] ]= 8
c[ [8] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= b
c[ [8] , [2, 2, 2, 1, 1] , [8] ]= 420*b^3 + 364*b^2 + 364*b
c[ [8] , [2, 2, 2, 1, 1] , [7, 1] ]= 360*b^2 + 120*b + 120
c[ [8] , [2, 2, 2, 1, 1] , [6, 2] ]= 240*b^2 + 80*b + 80
c[ [8] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 120*b
c[ [8] , [2, 2, 2, 1, 1] , [5, 3] ]= 200*b^2 + 56*b + 56
c[ [8] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 192*b
c[ [8] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 16
c[ [8] , [2, 2, 2, 1, 1] , [4, 4] ]= 96*b^2 + 24*b + 24
c[ [8] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 168*b
c[ [8] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 72*b
c[ [8] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 48
c[ [8] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 64*b
c[ [8] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 24
c[ [8] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 48
c[ [8] , [2, 2, 2, 1, 1] , [2, 2, 2, 2] ]= 4
c[ [8] , [2, 2, 1, 1, 1, 1] , [8] ]= 210*b^2 + 70*b + 70
c[ [8] , [2, 2, 1, 1, 1, 1] , [7, 1] ]= 120*b
c[ [8] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 100*b
c[ [8] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 20
c[ [8] , [2, 2, 1, 1, 1, 1] , [5, 3] ]= 88*b
c[ [8] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 40
c[ [8] , [2, 2, 1, 1, 1, 1] , [4, 4] ]= 42*b
c[ [8] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 40
c[ [8] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 20
c[ [8] , [2, 2, 1, 1, 1, 1] , [3, 3, 2] ]= 20
c[ [8] , [2, 1, 1, 1, 1, 1, 1] , [8] ]= 28*b
c[ [8] , [2, 1, 1, 1, 1, 1, 1] , [7, 1] ]= 8
c[ [8] , [2, 1, 1, 1, 1, 1, 1] , [6, 2] ]= 8
c[ [8] , [2, 1, 1, 1, 1, 1, 1] , [5, 3] ]= 8
c[ [8] , [2, 1, 1, 1, 1, 1, 1] , [4, 4] ]= 4
c[ [8] , [1, 1, 1, 1, 1, 1, 1, 1] , [8] ]= 1
c[ [7, 1] , [8] , [8] ]= 5040*b^7 + 22932*b^6 + 49490*b^5 + 60270*b^4 + 46158*b^3 + 21266*b^2 + 5040*b + 1260
c[ [7, 1] , [7, 1] , [8] ]= 5040*b^6 + 18732*b^5 + 33432*b^4 + 31836*b^3 + 18144*b^2 + 6048*b
c[ [7, 1] , [7, 1] , [7, 1] ]= 720*b^6 + 6756*b^5 + 16764*b^4 + 21596*b^3 + 14748*b^2 + 4740*b + 1580
c[ [7, 1] , [6, 2] , [8] ]= 3360*b^6 + 12152*b^5 + 21252*b^4 + 19796*b^3 + 11004*b^2 + 3668*b
c[ [7, 1] , [6, 2] , [7, 1] ]= 3360*b^5 + 9548*b^4 + 13384*b^3 + 9212*b^2 + 3024*b + 1008
c[ [7, 1] , [6, 2] , [6, 2] ]= 2016*b^5 + 5544*b^4 + 7588*b^3 + 5124*b^2 + 1596*b + 532
c[ [7, 1] , [6, 1, 1] , [8] ]= 2520*b^5 + 7350*b^4 + 10500*b^3 + 7350*b^2 + 2520*b + 840
c[ [7, 1] , [6, 1, 1] , [7, 1] ]= 840*b^5 + 3962*b^4 + 6930*b^3 + 5936*b^2 + 2968*b
c[ [7, 1] , [6, 1, 1] , [6, 2] ]= 1596*b^4 + 3374*b^3 + 3556*b^2 + 1778*b
c[ [7, 1] , [6, 1, 1] , [6, 1, 1] ]= 840*b^4 + 2114*b^3 + 2646*b^2 + 1064*b + 532
c[ [7, 1] , [5, 3] , [8] ]= 2688*b^6 + 9604*b^5 + 16716*b^4 + 15568*b^3 + 8652*b^2 + 2884*b
c[ [7, 1] , [5, 3] , [7, 1] ]= 2688*b^5 + 7448*b^4 + 10276*b^3 + 7028*b^2 + 2268*b + 756
c[ [7, 1] , [5, 3] , [6, 2] ]= 1792*b^5 + 4816*b^4 + 6496*b^3 + 4368*b^2 + 1344*b + 448
c[ [7, 1] , [5, 3] , [6, 1, 1] ]= 1344*b^4 + 2744*b^3 + 2800*b^2 + 1400*b
c[ [7, 1] , [5, 3] , [5, 3] ]= 1372*b^5 + 3696*b^4 + 5012*b^3 + 3416*b^2 + 1092*b + 364
c[ [7, 1] , [5, 2, 1] , [8] ]= 3528*b^5 + 9912*b^4 + 13776*b^3 + 9408*b^2 + 3024*b + 1008
c[ [7, 1] , [5, 2, 1] , [7, 1] ]= 504*b^5 + 4242*b^4 + 7994*b^3 + 7504*b^2 + 3752*b
c[ [7, 1] , [5, 2, 1] , [6, 2] ]= 2100*b^4 + 4256*b^3 + 4312*b^2 + 2156*b
c[ [7, 1] , [5, 2, 1] , [6, 1, 1] ]= 588*b^4 + 2156*b^3 + 2828*b^2 + 1344*b + 672
c[ [7, 1] , [5, 2, 1] , [5, 3] ]= 1806*b^4 + 3542*b^3 + 3472*b^2 + 1736*b
c[ [7, 1] , [5, 2, 1] , [5, 2, 1] ]= 336*b^4 + 2359*b^3 + 3178*b^2 + 1638*b + 819
c[ [7, 1] , [5, 1, 1, 1] , [8] ]= 840*b^4 + 1820*b^3 + 1960*b^2 + 980*b
c[ [7, 1] , [5, 1, 1, 1] , [7, 1] ]= 504*b^4 + 1386*b^3 + 1764*b^2 + 756*b + 378
c[ [7, 1] , [5, 1, 1, 1] , [6, 2] ]= 476*b^3 + 700*b^2 + 448*b + 224
c[ [7, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 420*b^3 + 574*b^2 + 574*b
c[ [7, 1] , [5, 1, 1, 1] , [5, 3] ]= 434*b^3 + 616*b^2 + 364*b + 182
c[ [7, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 336*b^3 + 595*b^2 + 595*b
c[ [7, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 168*b^2 + 91*b + 91
c[ [7, 1] , [4, 4] , [8] ]= 1260*b^6 + 4494*b^5 + 7833*b^4 + 7329*b^3 + 4095*b^2 + 1365*b
c[ [7, 1] , [4, 4] , [7, 1] ]= 1260*b^5 + 3472*b^4 + 4788*b^3 + 3304*b^2 + 1092*b + 364
c[ [7, 1] , [4, 4] , [6, 2] ]= 840*b^5 + 2240*b^4 + 3010*b^3 + 2030*b^2 + 630*b + 210
c[ [7, 1] , [4, 4] , [6, 1, 1] ]= 630*b^4 + 1267*b^3 + 1274*b^2 + 637*b
c[ [7, 1] , [4, 4] , [5, 3] ]= 672*b^5 + 1778*b^4 + 2380*b^3 + 1610*b^2 + 504*b + 168
c[ [7, 1] , [4, 4] , [5, 2, 1] ]= 882*b^4 + 1708*b^3 + 1652*b^2 + 826*b
c[ [7, 1] , [4, 4] , [5, 1, 1, 1] ]= 210*b^3 + 294*b^2 + 168*b + 84
c[ [7, 1] , [4, 4] , [4, 4] ]= 294*b^5 + 805*b^4 + 1099*b^3 + 742*b^2 + 231*b + 77
c[ [7, 1] , [4, 3, 1] , [8] ]= 2940*b^5 + 8106*b^4 + 11172*b^3 + 7686*b^2 + 2520*b + 840
c[ [7, 1] , [4, 3, 1] , [7, 1] ]= 420*b^5 + 3528*b^4 + 6468*b^3 + 5880*b^2 + 2940*b
c[ [7, 1] , [4, 3, 1] , [6, 2] ]= 1960*b^4 + 3850*b^3 + 3780*b^2 + 1890*b
c[ [7, 1] , [4, 3, 1] , [6, 1, 1] ]= 490*b^4 + 1841*b^3 + 2373*b^2 + 1064*b + 532
c[ [7, 1] , [4, 3, 1] , [5, 3] ]= 1498*b^4 + 2926*b^3 + 2856*b^2 + 1428*b
c[ [7, 1] , [4, 3, 1] , [5, 2, 1] ]= 294*b^4 + 2114*b^3 + 2786*b^2 + 1344*b + 672
c[ [7, 1] , [4, 3, 1] , [5, 1, 1, 1] ]= 294*b^3 + 532*b^2 + 532*b
c[ [7, 1] , [4, 3, 1] , [4, 4] ]= 686*b^4 + 1351*b^3 + 1330*b^2 + 665*b
c[ [7, 1] , [4, 3, 1] , [4, 3, 1] ]= 238*b^4 + 1673*b^3 + 2205*b^2 + 1064*b + 532
c[ [7, 1] , [4, 2, 2] , [8] ]= 1260*b^5 + 3402*b^4 + 4599*b^3 + 3087*b^2 + 945*b + 315
c[ [7, 1] , [4, 2, 2] , [7, 1] ]= 1260*b^4 + 2527*b^3 + 2534*b^2 + 1267*b
c[ [7, 1] , [4, 2, 2] , [6, 2] ]= 672*b^4 + 1302*b^3 + 1260*b^2 + 630*b
c[ [7, 1] , [4, 2, 2] , [6, 1, 1] ]= 567*b^3 + 798*b^2 + 462*b + 231
c[ [7, 1] , [4, 2, 2] , [5, 3] ]= 672*b^4 + 1260*b^3 + 1176*b^2 + 588*b
c[ [7, 1] , [4, 2, 2] , [5, 2, 1] ]= 693*b^3 + 945*b^2 + 504*b + 252
c[ [7, 1] , [4, 2, 2] , [5, 1, 1, 1] ]= 147*b^2 + 147*b
c[ [7, 1] , [4, 2, 2] , [4, 4] ]= 294*b^4 + 560*b^3 + 532*b^2 + 266*b
c[ [7, 1] , [4, 2, 2] , [4, 3, 1] ]= 686*b^3 + 917*b^2 + 462*b + 231
c[ [7, 1] , [4, 2, 2] , [4, 2, 2] ]= 182*b^3 + 245*b^2 + 126*b + 63
c[ [7, 1] , [4, 2, 1, 1] , [8] ]= 1890*b^4 + 3885*b^3 + 3990*b^2 + 1995*b
c[ [7, 1] , [4, 2, 1, 1] , [7, 1] ]= 630*b^4 + 2373*b^3 + 3101*b^2 + 1456*b + 728
c[ [7, 1] , [4, 2, 1, 1] , [6, 2] ]= 1050*b^3 + 1470*b^2 + 840*b + 420
c[ [7, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 630*b^3 + 1001*b^2 + 1001*b
c[ [7, 1] , [4, 2, 1, 1] , [5, 3] ]= 924*b^3 + 1260*b^2 + 672*b + 336
c[ [7, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 420*b^3 + 1085*b^2 + 1085*b
c[ [7, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 294*b^2 + 168*b + 168
c[ [7, 1] , [4, 2, 1, 1] , [4, 4] ]= 441*b^3 + 595*b^2 + 308*b + 154
c[ [7, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 357*b^3 + 945*b^2 + 945*b
c[ [7, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 301*b^2 + 301*b
c[ [7, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 441*b^2 + 308*b + 308
c[ [7, 1] , [4, 1, 1, 1, 1] , [8] ]= 210*b^3 + 315*b^2 + 210*b + 105
c[ [7, 1] , [4, 1, 1, 1, 1] , [7, 1] ]= 210*b^3 + 315*b^2 + 315*b
c[ [7, 1] , [4, 1, 1, 1, 1] , [6, 2] ]= 98*b^2 + 98*b
c[ [7, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 140*b^2 + 77*b + 77
c[ [7, 1] , [4, 1, 1, 1, 1] , [5, 3] ]= 98*b^2 + 98*b
c[ [7, 1] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 126*b^2 + 84*b + 84
c[ [7, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 42*b
c[ [7, 1] , [4, 1, 1, 1, 1] , [4, 4] ]= 49*b^2 + 49*b
c[ [7, 1] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 119*b^2 + 77*b + 77
c[ [7, 1] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 21*b + 21
c[ [7, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 84*b
c[ [7, 1] , [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 7
c[ [7, 1] , [3, 3, 2] , [8] ]= 1120*b^5 + 2982*b^4 + 4004*b^3 + 2702*b^2 + 840*b + 280
c[ [7, 1] , [3, 3, 2] , [7, 1] ]= 1120*b^4 + 2184*b^3 + 2128*b^2 + 1064*b
c[ [7, 1] , [3, 3, 2] , [6, 2] ]= 672*b^4 + 1274*b^3 + 1204*b^2 + 602*b
c[ [7, 1] , [3, 3, 2] , [6, 1, 1] ]= 532*b^3 + 728*b^2 + 392*b + 196
c[ [7, 1] , [3, 3, 2] , [5, 3] ]= 546*b^4 + 1050*b^3 + 1008*b^2 + 504*b
c[ [7, 1] , [3, 3, 2] , [5, 2, 1] ]= 637*b^3 + 854*b^2 + 434*b + 217
c[ [7, 1] , [3, 3, 2] , [5, 1, 1, 1] ]= 147*b^2 + 147*b
c[ [7, 1] , [3, 3, 2] , [4, 4] ]= 280*b^4 + 511*b^3 + 462*b^2 + 231*b
c[ [7, 1] , [3, 3, 2] , [4, 3, 1] ]= 595*b^3 + 791*b^2 + 392*b + 196
c[ [7, 1] , [3, 3, 2] , [4, 2, 2] ]= 224*b^3 + 287*b^2 + 126*b + 63
c[ [7, 1] , [3, 3, 2] , [4, 2, 1, 1] ]= 280*b^2 + 280*b
c[ [7, 1] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 21*b + 21
c[ [7, 1] , [3, 3, 2] , [3, 3, 2] ]= 189*b^3 + 252*b^2 + 126*b + 63
c[ [7, 1] , [3, 3, 1, 1] , [8] ]= 840*b^4 + 1680*b^3 + 1680*b^2 + 840*b
c[ [7, 1] , [3, 3, 1, 1] , [7, 1] ]= 280*b^4 + 1050*b^3 + 1344*b^2 + 588*b + 294
c[ [7, 1] , [3, 3, 1, 1] , [6, 2] ]= 532*b^3 + 728*b^2 + 392*b + 196
c[ [7, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 280*b^3 + 448*b^2 + 448*b
c[ [7, 1] , [3, 3, 1, 1] , [5, 3] ]= 406*b^3 + 560*b^2 + 308*b + 154
c[ [7, 1] , [3, 3, 1, 1] , [5, 2, 1] ]= 196*b^3 + 497*b^2 + 497*b
c[ [7, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 140*b^2 + 77*b + 77
c[ [7, 1] , [3, 3, 1, 1] , [4, 4] ]= 182*b^3 + 252*b^2 + 140*b + 70
c[ [7, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 154*b^3 + 406*b^2 + 406*b
c[ [7, 1] , [3, 3, 1, 1] , [4, 2, 2] ]= 161*b^2 + 161*b
c[ [7, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 196*b^2 + 140*b + 140
c[ [7, 1] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 42*b
c[ [7, 1] , [3, 3, 1, 1] , [3, 3, 2] ]= 147*b^2 + 147*b
c[ [7, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 84*b^2 + 63*b + 63
c[ [7, 1] , [3, 2, 2, 1] , [8] ]= 1470*b^4 + 2856*b^3 + 2772*b^2 + 1386*b
c[ [7, 1] , [3, 2, 2, 1] , [7, 1] ]= 210*b^4 + 1568*b^3 + 2072*b^2 + 1008*b + 504
c[ [7, 1] , [3, 2, 2, 1] , [6, 2] ]= 770*b^3 + 1036*b^2 + 532*b + 266
c[ [7, 1] , [3, 2, 2, 1] , [6, 1, 1] ]= 245*b^3 + 651*b^2 + 651*b
c[ [7, 1] , [3, 2, 2, 1] , [5, 3] ]= 686*b^3 + 910*b^2 + 448*b + 224
c[ [7, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 133*b^3 + 707*b^2 + 707*b
c[ [7, 1] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 133*b^2 + 112*b + 112
c[ [7, 1] , [3, 2, 2, 1] , [4, 4] ]= 343*b^3 + 448*b^2 + 210*b + 105
c[ [7, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 119*b^3 + 665*b^2 + 665*b
c[ [7, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 203*b^2 + 203*b
c[ [7, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 161*b^2 + 210*b + 210
c[ [7, 1] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 42*b
c[ [7, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 196*b^2 + 196*b
c[ [7, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 77*b^2 + 98*b + 98
c[ [7, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 49*b^2 + 133*b + 133
c[ [7, 1] , [3, 2, 1, 1, 1] , [8] ]= 700*b^3 + 980*b^2 + 560*b + 280
c[ [7, 1] , [3, 2, 1, 1, 1] , [7, 1] ]= 420*b^3 + 770*b^2 + 770*b
c[ [7, 1] , [3, 2, 1, 1, 1] , [6, 2] ]= 336*b^2 + 336*b
c[ [7, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 350*b^2 + 196*b + 196
c[ [7, 1] , [3, 2, 1, 1, 1] , [5, 3] ]= 294*b^2 + 294*b
c[ [7, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 266*b^2 + 217*b + 217
c[ [7, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 126*b
c[ [7, 1] , [3, 2, 1, 1, 1] , [4, 4] ]= 140*b^2 + 140*b
c[ [7, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 224*b^2 + 196*b + 196
c[ [7, 1] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 63*b + 63
c[ [7, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 210*b
c[ [7, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 21
c[ [7, 1] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 63*b + 63
c[ [7, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 98*b
c[ [7, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 91*b
c[ [7, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 63
c[ [7, 1] , [3, 1, 1, 1, 1, 1] , [8] ]= 42*b^2 + 42*b
c[ [7, 1] , [3, 1, 1, 1, 1, 1] , [7, 1] ]= 70*b^2 + 42*b + 42
c[ [7, 1] , [3, 1, 1, 1, 1, 1] , [6, 2] ]= 14*b + 14
c[ [7, 1] , [3, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 35*b
c[ [7, 1] , [3, 1, 1, 1, 1, 1] , [5, 3] ]= 14*b + 14
c[ [7, 1] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 35*b
c[ [7, 1] , [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 7
c[ [7, 1] , [3, 1, 1, 1, 1, 1] , [4, 4] ]= 7*b + 7
c[ [7, 1] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 35*b
c[ [7, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 14
c[ [7, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 7
c[ [7, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 7
c[ [7, 1] , [2, 2, 2, 2] , [8] ]= 105*b^4 + 196*b^3 + 182*b^2 + 91*b
c[ [7, 1] , [2, 2, 2, 2] , [7, 1] ]= 105*b^3 + 140*b^2 + 70*b + 35
c[ [7, 1] , [2, 2, 2, 2] , [6, 2] ]= 42*b^3 + 56*b^2 + 28*b + 14
c[ [7, 1] , [2, 2, 2, 2] , [6, 1, 1] ]= 42*b^2 + 42*b
c[ [7, 1] , [2, 2, 2, 2] , [5, 3] ]= 56*b^3 + 70*b^2 + 28*b + 14
c[ [7, 1] , [2, 2, 2, 2] , [5, 2, 1] ]= 42*b^2 + 42*b
c[ [7, 1] , [2, 2, 2, 2] , [5, 1, 1, 1] ]= 7*b + 7
c[ [7, 1] , [2, 2, 2, 2] , [4, 4] ]= 21*b^3 + 28*b^2 + 14*b + 7
c[ [7, 1] , [2, 2, 2, 2] , [4, 3, 1] ]= 49*b^2 + 49*b
c[ [7, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 7*b^2 + 7*b
c[ [7, 1] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 14*b + 14
c[ [7, 1] , [2, 2, 2, 2] , [3, 3, 2] ]= 14*b^2 + 14*b
c[ [7, 1] , [2, 2, 2, 2] , [3, 3, 1, 1] ]= 7*b + 7
c[ [7, 1] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 7*b + 7
c[ [7, 1] , [2, 2, 2, 1, 1] , [8] ]= 315*b^3 + 420*b^2 + 210*b + 105
c[ [7, 1] , [2, 2, 2, 1, 1] , [7, 1] ]= 105*b^3 + 301*b^2 + 301*b
c[ [7, 1] , [2, 2, 2, 1, 1] , [6, 2] ]= 126*b^2 + 126*b
c[ [7, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 105*b^2 + 77*b + 77
c[ [7, 1] , [2, 2, 2, 1, 1] , [5, 3] ]= 126*b^2 + 126*b
c[ [7, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 63*b^2 + 84*b + 84
c[ [7, 1] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 42*b
c[ [7, 1] , [2, 2, 2, 1, 1] , [4, 4] ]= 63*b^2 + 63*b
c[ [7, 1] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 56*b^2 + 77*b + 77
c[ [7, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 21*b + 21
c[ [7, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 63*b
c[ [7, 1] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 7
c[ [7, 1] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 21*b + 21
c[ [7, 1] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 28*b
c[ [7, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 21*b
c[ [7, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 21
c[ [7, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 7
c[ [7, 1] , [2, 2, 1, 1, 1, 1] , [8] ]= 105*b^2 + 105*b
c[ [7, 1] , [2, 2, 1, 1, 1, 1] , [7, 1] ]= 105*b^2 + 70*b + 70
c[ [7, 1] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 28*b + 28
c[ [7, 1] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 70*b
c[ [7, 1] , [2, 2, 1, 1, 1, 1] , [5, 3] ]= 28*b + 28
c[ [7, 1] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 56*b
c[ [7, 1] , [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 14
c[ [7, 1] , [2, 2, 1, 1, 1, 1] , [4, 4] ]= 14*b + 14
c[ [7, 1] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 49*b
c[ [7, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 28
c[ [7, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 14
c[ [7, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 14
c[ [7, 1] , [2, 1, 1, 1, 1, 1, 1] , [8] ]= 7*b + 7
c[ [7, 1] , [2, 1, 1, 1, 1, 1, 1] , [7, 1] ]= 21*b
c[ [7, 1] , [2, 1, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 7
c[ [7, 1] , [2, 1, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 7
c[ [7, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 7
c[ [7, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [7, 1] ]= 1
c[ [6, 2] , [8] , [8] ]= 5040*b^7 + 22332*b^6 + 47196*b^5 + 56208*b^4 + 42156*b^3 + 19092*b^2 + 4320*b + 1080
c[ [6, 2] , [7, 1] , [8] ]= 5760*b^6 + 20832*b^5 + 36432*b^4 + 33936*b^3 + 18864*b^2 + 6288*b
c[ [6, 2] , [7, 1] , [7, 1] ]= 5760*b^5 + 16368*b^4 + 22944*b^3 + 15792*b^2 + 5184*b + 1728
c[ [6, 2] , [6, 2] , [8] ]= 3240*b^6 + 11412*b^5 + 19584*b^4 + 17892*b^3 + 9720*b^2 + 3240*b
c[ [6, 2] , [6, 2] , [7, 1] ]= 3456*b^5 + 9504*b^4 + 13008*b^3 + 8784*b^2 + 2736*b + 912
c[ [6, 2] , [6, 2] , [6, 2] ]= 120*b^6 + 2360*b^5 + 5930*b^4 + 7626*b^3 + 5028*b^2 + 1458*b + 486
c[ [6, 2] , [6, 1, 1] , [8] ]= 3240*b^5 + 9180*b^4 + 12840*b^3 + 8820*b^2 + 2880*b + 960
c[ [6, 2] , [6, 1, 1] , [7, 1] ]= 2736*b^4 + 5784*b^3 + 6096*b^2 + 3048*b
c[ [6, 2] , [6, 1, 1] , [6, 2] ]= 120*b^5 + 2072*b^4 + 4028*b^3 + 3912*b^2 + 1956*b
c[ [6, 2] , [6, 1, 1] , [6, 1, 1] ]= 1026*b^3 + 1512*b^2 + 972*b + 486
c[ [6, 2] , [5, 3] , [8] ]= 2688*b^6 + 9312*b^5 + 15840*b^4 + 14400*b^3 + 7776*b^2 + 2592*b
c[ [6, 2] , [5, 3] , [7, 1] ]= 3072*b^5 + 8256*b^4 + 11136*b^3 + 7488*b^2 + 2304*b + 768
c[ [6, 2] , [5, 3] , [6, 2] ]= 1728*b^5 + 4536*b^4 + 6024*b^3 + 4032*b^2 + 1224*b + 408
c[ [6, 2] , [5, 3] , [6, 1, 1] ]= 1728*b^4 + 3420*b^3 + 3384*b^2 + 1692*b
c[ [6, 2] , [5, 3] , [5, 3] ]= 1344*b^5 + 3456*b^4 + 4512*b^3 + 2976*b^2 + 864*b + 288
c[ [6, 2] , [5, 2, 1] , [8] ]= 3888*b^5 + 10632*b^4 + 14496*b^3 + 9768*b^2 + 3024*b + 1008
c[ [6, 2] , [5, 2, 1] , [7, 1] ]= 3600*b^4 + 7296*b^3 + 7392*b^2 + 3696*b
c[ [6, 2] , [5, 2, 1] , [6, 2] ]= 144*b^5 + 2544*b^4 + 4800*b^3 + 4512*b^2 + 2256*b
c[ [6, 2] , [5, 2, 1] , [6, 1, 1] ]= 144*b^4 + 1788*b^3 + 2472*b^2 + 1368*b + 684
c[ [6, 2] , [5, 2, 1] , [5, 3] ]= 1968*b^4 + 3768*b^3 + 3600*b^2 + 1800*b
c[ [6, 2] , [5, 2, 1] , [5, 2, 1] ]= 144*b^4 + 2280*b^3 + 3072*b^2 + 1584*b + 792
c[ [6, 2] , [5, 1, 1, 1] , [8] ]= 1200*b^4 + 2520*b^3 + 2640*b^2 + 1320*b
c[ [6, 2] , [5, 1, 1, 1] , [7, 1] ]= 816*b^3 + 1200*b^2 + 768*b + 384
c[ [6, 2] , [5, 1, 1, 1] , [6, 2] ]= 144*b^4 + 816*b^3 + 1092*b^2 + 552*b + 276
c[ [6, 2] , [5, 1, 1, 1] , [6, 1, 1] ]= 216*b^2 + 216*b
c[ [6, 2] , [5, 1, 1, 1] , [5, 3] ]= 624*b^3 + 864*b^2 + 480*b + 240
c[ [6, 2] , [5, 1, 1, 1] , [5, 2, 1] ]= 144*b^3 + 528*b^2 + 528*b
c[ [6, 2] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 24*b + 24
c[ [6, 2] , [4, 4] , [8] ]= 1260*b^6 + 4350*b^5 + 7398*b^4 + 6744*b^3 + 3654*b^2 + 1218*b
c[ [6, 2] , [4, 4] , [7, 1] ]= 1440*b^5 + 3840*b^4 + 5160*b^3 + 3480*b^2 + 1080*b + 360
c[ [6, 2] , [4, 4] , [6, 2] ]= 810*b^5 + 2088*b^4 + 2730*b^3 + 1800*b^2 + 522*b + 174
c[ [6, 2] , [4, 4] , [6, 1, 1] ]= 810*b^4 + 1578*b^3 + 1536*b^2 + 768*b
c[ [6, 2] , [4, 4] , [5, 3] ]= 672*b^5 + 1728*b^4 + 2256*b^3 + 1488*b^2 + 432*b + 144
c[ [6, 2] , [4, 4] , [5, 2, 1] ]= 972*b^4 + 1836*b^3 + 1728*b^2 + 864*b
c[ [6, 2] , [4, 4] , [5, 1, 1, 1] ]= 300*b^3 + 408*b^2 + 216*b + 108
c[ [6, 2] , [4, 4] , [4, 4] ]= 288*b^5 + 756*b^4 + 1008*b^3 + 684*b^2 + 216*b + 72
c[ [6, 2] , [4, 3, 1] , [8] ]= 3360*b^5 + 8976*b^4 + 12072*b^3 + 8136*b^2 + 2520*b + 840
c[ [6, 2] , [4, 3, 1] , [7, 1] ]= 3360*b^4 + 6600*b^3 + 6480*b^2 + 3240*b
c[ [6, 2] , [4, 3, 1] , [6, 2] ]= 2016*b^4 + 3840*b^3 + 3648*b^2 + 1824*b
c[ [6, 2] , [4, 3, 1] , [6, 1, 1] ]= 1596*b^3 + 2196*b^2 + 1200*b + 600
c[ [6, 2] , [4, 3, 1] , [5, 3] ]= 1680*b^4 + 3168*b^3 + 2976*b^2 + 1488*b
c[ [6, 2] , [4, 3, 1] , [5, 2, 1] ]= 1968*b^3 + 2640*b^2 + 1344*b + 672
c[ [6, 2] , [4, 3, 1] , [5, 1, 1, 1] ]= 456*b^2 + 456*b
c[ [6, 2] , [4, 3, 1] , [4, 4] ]= 768*b^4 + 1464*b^3 + 1392*b^2 + 696*b
c[ [6, 2] , [4, 3, 1] , [4, 3, 1] ]= 1680*b^3 + 2256*b^2 + 1152*b + 576
c[ [6, 2] , [4, 2, 2] , [8] ]= 1170*b^5 + 3084*b^4 + 4098*b^3 + 2724*b^2 + 810*b + 270
c[ [6, 2] , [4, 2, 2] , [7, 1] ]= 1152*b^4 + 2232*b^3 + 2160*b^2 + 1080*b
c[ [6, 2] , [4, 2, 2] , [6, 2] ]= 90*b^5 + 879*b^4 + 1551*b^3 + 1344*b^2 + 672*b
c[ [6, 2] , [4, 2, 2] , [6, 1, 1] ]= 90*b^4 + 663*b^3 + 867*b^2 + 408*b + 204
c[ [6, 2] , [4, 2, 2] , [5, 3] ]= 624*b^4 + 1164*b^3 + 1080*b^2 + 540*b
c[ [6, 2] , [4, 2, 2] , [5, 2, 1] ]= 108*b^4 + 858*b^3 + 1110*b^2 + 504*b + 252
c[ [6, 2] , [4, 2, 2] , [5, 1, 1, 1] ]= 108*b^3 + 234*b^2 + 234*b
c[ [6, 2] , [4, 2, 2] , [4, 4] ]= 270*b^4 + 498*b^3 + 456*b^2 + 228*b
c[ [6, 2] , [4, 2, 2] , [4, 3, 1] ]= 624*b^3 + 828*b^2 + 408*b + 204
c[ [6, 2] , [4, 2, 2] , [4, 2, 2] ]= 63*b^4 + 288*b^3 + 360*b^2 + 144*b + 72
c[ [6, 2] , [4, 2, 1, 1] , [8] ]= 2340*b^4 + 4680*b^3 + 4680*b^2 + 2340*b
c[ [6, 2] , [4, 2, 1, 1] , [7, 1] ]= 1800*b^3 + 2520*b^2 + 1440*b + 720
c[ [6, 2] , [4, 2, 1, 1] , [6, 2] ]= 180*b^4 + 1488*b^3 + 1968*b^2 + 960*b + 480
c[ [6, 2] , [4, 2, 1, 1] , [6, 1, 1] ]= 90*b^3 + 681*b^2 + 681*b
c[ [6, 2] , [4, 2, 1, 1] , [5, 3] ]= 1116*b^3 + 1500*b^2 + 768*b + 384
c[ [6, 2] , [4, 2, 1, 1] , [5, 2, 1] ]= 180*b^3 + 1038*b^2 + 1038*b
c[ [6, 2] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 72*b^2 + 120*b + 120
c[ [6, 2] , [4, 2, 1, 1] , [4, 4] ]= 540*b^3 + 720*b^2 + 360*b + 180
c[ [6, 2] , [4, 2, 1, 1] , [4, 3, 1] ]= 840*b^2 + 840*b
c[ [6, 2] , [4, 2, 1, 1] , [4, 2, 2] ]= 126*b^3 + 411*b^2 + 411*b
c[ [6, 2] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 153*b^2 + 270*b + 270
c[ [6, 2] , [4, 1, 1, 1, 1] , [8] ]= 330*b^3 + 480*b^2 + 300*b + 150
c[ [6, 2] , [4, 1, 1, 1, 1] , [7, 1] ]= 168*b^2 + 168*b
c[ [6, 2] , [4, 1, 1, 1, 1] , [6, 2] ]= 90*b^3 + 213*b^2 + 213*b
c[ [6, 2] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 24*b + 24
c[ [6, 2] , [4, 1, 1, 1, 1] , [5, 3] ]= 156*b^2 + 156*b
c[ [6, 2] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 72*b^2 + 84*b + 84
c[ [6, 2] , [4, 1, 1, 1, 1] , [4, 4] ]= 78*b^2 + 78*b
c[ [6, 2] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 72*b + 72
c[ [6, 2] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 63*b^2 + 39*b + 39
c[ [6, 2] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 27*b
c[ [6, 2] , [3, 3, 2] , [8] ]= 1080*b^5 + 2796*b^4 + 3672*b^3 + 2436*b^2 + 720*b + 240
c[ [6, 2] , [3, 3, 2] , [7, 1] ]= 1152*b^4 + 2184*b^3 + 2064*b^2 + 1032*b
c[ [6, 2] , [3, 3, 2] , [6, 2] ]= 40*b^5 + 748*b^4 + 1360*b^3 + 1224*b^2 + 612*b
c[ [6, 2] , [3, 3, 2] , [6, 1, 1] ]= 40*b^4 + 652*b^3 + 862*b^2 + 420*b + 210
c[ [6, 2] , [3, 3, 2] , [5, 3] ]= 504*b^4 + 924*b^3 + 840*b^2 + 420*b
c[ [6, 2] , [3, 3, 2] , [5, 2, 1] ]= 48*b^4 + 720*b^3 + 948*b^2 + 456*b + 228
c[ [6, 2] , [3, 3, 2] , [5, 1, 1, 1] ]= 48*b^3 + 216*b^2 + 216*b
c[ [6, 2] , [3, 3, 2] , [4, 4] ]= 270*b^4 + 486*b^3 + 432*b^2 + 216*b
c[ [6, 2] , [3, 3, 2] , [4, 3, 1] ]= 588*b^3 + 756*b^2 + 336*b + 168
c[ [6, 2] , [3, 3, 2] , [4, 2, 2] ]= 30*b^4 + 267*b^3 + 339*b^2 + 144*b + 72
c[ [6, 2] , [3, 3, 2] , [4, 2, 1, 1] ]= 60*b^3 + 351*b^2 + 351*b
c[ [6, 2] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 30*b^2 + 36*b + 36
c[ [6, 2] , [3, 3, 2] , [3, 3, 2] ]= 12*b^4 + 186*b^3 + 240*b^2 + 108*b + 54
c[ [6, 2] , [3, 3, 1, 1] , [8] ]= 1080*b^4 + 2100*b^3 + 2040*b^2 + 1020*b
c[ [6, 2] , [3, 3, 1, 1] , [7, 1] ]= 912*b^3 + 1248*b^2 + 672*b + 336
c[ [6, 2] , [3, 3, 1, 1] , [6, 2] ]= 40*b^4 + 652*b^3 + 862*b^2 + 420*b + 210
c[ [6, 2] , [3, 3, 1, 1] , [6, 1, 1] ]= 342*b^2 + 342*b
c[ [6, 2] , [3, 3, 1, 1] , [5, 3] ]= 504*b^3 + 672*b^2 + 336*b + 168
c[ [6, 2] , [3, 3, 1, 1] , [5, 2, 1] ]= 48*b^3 + 468*b^2 + 468*b
c[ [6, 2] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 60*b + 60
c[ [6, 2] , [3, 3, 1, 1] , [4, 4] ]= 222*b^3 + 300*b^2 + 156*b + 78
c[ [6, 2] , [3, 3, 1, 1] , [4, 3, 1] ]= 384*b^2 + 384*b
c[ [6, 2] , [3, 3, 1, 1] , [4, 2, 2] ]= 30*b^3 + 171*b^2 + 171*b
c[ [6, 2] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 30*b^2 + 120*b + 120
c[ [6, 2] , [3, 3, 1, 1] , [3, 3, 2] ]= 12*b^3 + 162*b^2 + 162*b
c[ [6, 2] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 54*b + 54
c[ [6, 2] , [3, 2, 2, 1] , [8] ]= 1560*b^4 + 2976*b^3 + 2832*b^2 + 1416*b
c[ [6, 2] , [3, 2, 2, 1] , [7, 1] ]= 1320*b^3 + 1776*b^2 + 912*b + 456
c[ [6, 2] , [3, 2, 2, 1] , [6, 2] ]= 120*b^4 + 1008*b^3 + 1308*b^2 + 600*b + 300
c[ [6, 2] , [3, 2, 2, 1] , [6, 1, 1] ]= 120*b^3 + 588*b^2 + 588*b
c[ [6, 2] , [3, 2, 2, 1] , [5, 3] ]= 696*b^3 + 912*b^2 + 432*b + 216
c[ [6, 2] , [3, 2, 2, 1] , [5, 2, 1] ]= 120*b^3 + 720*b^2 + 720*b
c[ [6, 2] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 120*b^2 + 120*b + 120
c[ [6, 2] , [3, 2, 2, 1] , [4, 4] ]= 360*b^3 + 468*b^2 + 216*b + 108
c[ [6, 2] , [3, 2, 2, 1] , [4, 3, 1] ]= 576*b^2 + 576*b
c[ [6, 2] , [3, 2, 2, 1] , [4, 2, 2] ]= 84*b^3 + 294*b^2 + 294*b
c[ [6, 2] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 138*b^2 + 210*b + 210
c[ [6, 2] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 54*b
c[ [6, 2] , [3, 2, 2, 1] , [3, 3, 2] ]= 36*b^3 + 216*b^2 + 216*b
c[ [6, 2] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 36*b^2 + 84*b + 84
c[ [6, 2] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 84*b^2 + 144*b + 144
c[ [6, 2] , [3, 2, 1, 1, 1] , [8] ]= 960*b^3 + 1320*b^2 + 720*b + 360
c[ [6, 2] , [3, 2, 1, 1, 1] , [7, 1] ]= 576*b^2 + 576*b
c[ [6, 2] , [3, 2, 1, 1, 1] , [6, 2] ]= 160*b^3 + 560*b^2 + 560*b
c[ [6, 2] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 40*b^2 + 140*b + 140
c[ [6, 2] , [3, 2, 1, 1, 1] , [5, 3] ]= 384*b^2 + 384*b
c[ [6, 2] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 144*b^2 + 216*b + 216
c[ [6, 2] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 24*b
c[ [6, 2] , [3, 2, 1, 1, 1] , [4, 4] ]= 180*b^2 + 180*b
c[ [6, 2] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 168*b + 168
c[ [6, 2] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 108*b^2 + 102*b + 102
c[ [6, 2] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 84*b
c[ [6, 2] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 6
c[ [6, 2] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 48*b^2 + 84*b + 84
c[ [6, 2] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 12*b
c[ [6, 2] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 96*b
c[ [6, 2] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 24
c[ [6, 2] , [3, 1, 1, 1, 1, 1] , [8] ]= 72*b^2 + 72*b
c[ [6, 2] , [3, 1, 1, 1, 1, 1] , [7, 1] ]= 24*b + 24
c[ [6, 2] , [3, 1, 1, 1, 1, 1] , [6, 2] ]= 40*b^2 + 32*b + 32
c[ [6, 2] , [3, 1, 1, 1, 1, 1] , [5, 3] ]= 24*b + 24
c[ [6, 2] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 24*b
c[ [6, 2] , [3, 1, 1, 1, 1, 1] , [4, 4] ]= 12*b + 12
c[ [6, 2] , [3, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 24*b
c[ [6, 2] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 6
c[ [6, 2] , [3, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 12*b
c[ [6, 2] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 12
c[ [6, 2] , [2, 2, 2, 2] , [8] ]= 90*b^4 + 168*b^3 + 156*b^2 + 78*b
c[ [6, 2] , [2, 2, 2, 2] , [7, 1] ]= 72*b^3 + 96*b^2 + 48*b + 24
c[ [6, 2] , [2, 2, 2, 2] , [6, 2] ]= 15*b^4 + 67*b^3 + 85*b^2 + 36*b + 18
c[ [6, 2] , [2, 2, 2, 2] , [6, 1, 1] ]= 15*b^3 + 31*b^2 + 31*b
c[ [6, 2] , [2, 2, 2, 2] , [5, 3] ]= 48*b^3 + 60*b^2 + 24*b + 12
c[ [6, 2] , [2, 2, 2, 2] , [5, 2, 1] ]= 18*b^3 + 54*b^2 + 54*b
c[ [6, 2] , [2, 2, 2, 2] , [5, 1, 1, 1] ]= 18*b^2 + 6*b + 6
c[ [6, 2] , [2, 2, 2, 2] , [4, 4] ]= 18*b^3 + 24*b^2 + 12*b + 6
c[ [6, 2] , [2, 2, 2, 2] , [4, 3, 1] ]= 36*b^2 + 36*b
c[ [6, 2] , [2, 2, 2, 2] , [4, 2, 2] ]= 9*b^3 + 15*b^2 + 15*b
c[ [6, 2] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 18*b^2 + 15*b + 15
c[ [6, 2] , [2, 2, 2, 2] , [4, 1, 1, 1, 1] ]= 9*b
c[ [6, 2] , [2, 2, 2, 2] , [3, 3, 2] ]= 5*b^3 + 19*b^2 + 19*b
c[ [6, 2] , [2, 2, 2, 2] , [3, 3, 1, 1] ]= 5*b^2 + 7*b + 7
c[ [6, 2] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 12*b^2 + 12*b + 12
c[ [6, 2] , [2, 2, 2, 2] , [3, 2, 1, 1, 1] ]= 14*b
c[ [6, 2] , [2, 2, 2, 2] , [3, 1, 1, 1, 1, 1] ]= 2
c[ [6, 2] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= b^2
c[ [6, 2] , [2, 2, 2, 1, 1] , [8] ]= 360*b^3 + 480*b^2 + 240*b + 120
c[ [6, 2] , [2, 2, 2, 1, 1] , [7, 1] ]= 216*b^2 + 216*b
c[ [6, 2] , [2, 2, 2, 1, 1] , [6, 2] ]= 60*b^3 + 208*b^2 + 208*b
c[ [6, 2] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 45*b^2 + 51*b + 51
c[ [6, 2] , [2, 2, 2, 1, 1] , [5, 3] ]= 132*b^2 + 132*b
c[ [6, 2] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 54*b^2 + 90*b + 90
c[ [6, 2] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 36*b
c[ [6, 2] , [2, 2, 2, 1, 1] , [4, 4] ]= 72*b^2 + 72*b
c[ [6, 2] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 60*b + 60
c[ [6, 2] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 36*b^2 + 39*b + 39
c[ [6, 2] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 45*b
c[ [6, 2] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 9
c[ [6, 2] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 17*b^2 + 25*b + 25
c[ [6, 2] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 12*b
c[ [6, 2] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 30*b
c[ [6, 2] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 20
c[ [6, 2] , [2, 2, 2, 1, 1] , [2, 2, 2, 2] ]= 4*b
c[ [6, 2] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 6
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [8] ]= 150*b^2 + 150*b
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [7, 1] ]= 48*b + 48
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 60*b^2 + 63*b + 63
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 15*b
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [5, 3] ]= 36*b + 36
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 42*b
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 6
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [4, 4] ]= 18*b + 18
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 33*b
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 15
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [3, 3, 2] ]= 15*b
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 3
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 18
c[ [6, 2] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 2] ]= 3
c[ [6, 2] , [2, 1, 1, 1, 1, 1, 1] , [8] ]= 12*b + 12
c[ [6, 2] , [2, 1, 1, 1, 1, 1, 1] , [6, 2] ]= 16*b
c[ [6, 2] , [2, 1, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 1
c[ [6, 2] , [2, 1, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 6
c[ [6, 2] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 6
c[ [6, 2] , [2, 1, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 3
c[ [6, 2] , [1, 1, 1, 1, 1, 1, 1, 1] , [6, 2] ]= 1
c[ [6, 1, 1] , [8] , [8] ]= 5040*b^7 + 23772*b^6 + 52164*b^5 + 65268*b^4 + 49980*b^3 + 24192*b^2 + 6048*b
c[ [6, 1, 1] , [7, 1] , [8] ]= 4320*b^6 + 16920*b^5 + 30600*b^4 + 30600*b^3 + 16920*b^2 + 5760*b + 1440
c[ [6, 1, 1] , [7, 1] , [7, 1] ]= 1440*b^6 + 8232*b^5 + 18672*b^4 + 22056*b^3 + 15264*b^2 + 5088*b
c[ [6, 1, 1] , [6, 2] , [8] ]= 3240*b^6 + 12420*b^5 + 22020*b^4 + 21660*b^3 + 11700*b^2 + 3840*b + 960
c[ [6, 1, 1] , [6, 2] , [7, 1] ]= 2736*b^5 + 8520*b^4 + 11880*b^3 + 9144*b^2 + 3048*b
c[ [6, 1, 1] , [6, 2] , [6, 2] ]= 120*b^6 + 2192*b^5 + 6100*b^4 + 7940*b^3 + 5868*b^2 + 1956*b
c[ [6, 1, 1] , [6, 1, 1] , [8] ]= 1800*b^5 + 5700*b^4 + 8100*b^3 + 6300*b^2 + 2100*b
c[ [6, 1, 1] , [6, 1, 1] , [7, 1] ]= 1440*b^5 + 5064*b^4 + 8160*b^3 + 6360*b^2 + 2736*b + 912
c[ [6, 1, 1] , [6, 1, 1] , [6, 2] ]= 1026*b^4 + 2538*b^3 + 2484*b^2 + 1458*b + 486
c[ [6, 1, 1] , [6, 1, 1] , [6, 1, 1] ]= 120*b^5 + 1478*b^4 + 3128*b^3 + 3300*b^2 + 1650*b
c[ [6, 1, 1] , [5, 3] , [8] ]= 2688*b^6 + 10152*b^5 + 17784*b^4 + 17400*b^3 + 9384*b^2 + 3072*b + 768
c[ [6, 1, 1] , [5, 3] , [7, 1] ]= 2304*b^5 + 7008*b^4 + 9504*b^3 + 7200*b^2 + 2400*b
c[ [6, 1, 1] , [5, 3] , [6, 2] ]= 1728*b^5 + 5148*b^4 + 6804*b^3 + 5076*b^2 + 1692*b
c[ [6, 1, 1] , [5, 3] , [6, 1, 1] ]= 960*b^4 + 2328*b^3 + 2184*b^2 + 1224*b + 408
c[ [6, 1, 1] , [5, 3] , [5, 3] ]= 1272*b^5 + 3792*b^4 + 5016*b^3 + 3744*b^2 + 1248*b
c[ [6, 1, 1] , [5, 2, 1] , [8] ]= 2880*b^5 + 8880*b^4 + 12240*b^3 + 9360*b^2 + 3120*b
c[ [6, 1, 1] , [5, 2, 1] , [7, 1] ]= 1008*b^5 + 4704*b^4 + 8544*b^3 + 7152*b^2 + 3456*b + 1152
c[ [6, 1, 1] , [5, 2, 1] , [6, 2] ]= 144*b^5 + 1932*b^4 + 4260*b^3 + 3840*b^2 + 2052*b + 684
c[ [6, 1, 1] , [5, 2, 1] , [6, 1, 1] ]= 1008*b^4 + 2580*b^3 + 3144*b^2 + 1572*b
c[ [6, 1, 1] , [5, 2, 1] , [5, 3] ]= 1416*b^4 + 3360*b^3 + 3000*b^2 + 1584*b + 528
c[ [6, 1, 1] , [5, 2, 1] , [5, 2, 1] ]= 756*b^4 + 2496*b^3 + 3480*b^2 + 1740*b
c[ [6, 1, 1] , [5, 1, 1, 1] , [8] ]= 480*b^4 + 1200*b^3 + 1200*b^2 + 720*b + 240
c[ [6, 1, 1] , [5, 1, 1, 1] , [7, 1] ]= 720*b^4 + 1704*b^3 + 1968*b^2 + 984*b
c[ [6, 1, 1] , [5, 1, 1, 1] , [6, 2] ]= 216*b^3 + 432*b^2 + 216*b
c[ [6, 1, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 144*b^4 + 708*b^3 + 984*b^2 + 552*b + 276
c[ [6, 1, 1] , [5, 1, 1, 1] , [5, 3] ]= 240*b^3 + 480*b^2 + 240*b
c[ [6, 1, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 468*b^3 + 732*b^2 + 528*b + 264
c[ [6, 1, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 144*b^3 + 276*b^2 + 276*b
c[ [6, 1, 1] , [4, 4] , [8] ]= 1260*b^6 + 4734*b^5 + 8262*b^4 + 8082*b^3 + 4374*b^2 + 1440*b + 360
c[ [6, 1, 1] , [4, 4] , [7, 1] ]= 1080*b^5 + 3252*b^4 + 4356*b^3 + 3276*b^2 + 1092*b
c[ [6, 1, 1] , [4, 4] , [6, 2] ]= 810*b^5 + 2388*b^4 + 3114*b^3 + 2304*b^2 + 768*b
c[ [6, 1, 1] , [4, 4] , [6, 1, 1] ]= 450*b^4 + 1074*b^3 + 972*b^2 + 522*b + 174
c[ [6, 1, 1] , [4, 4] , [5, 3] ]= 672*b^5 + 1968*b^4 + 2544*b^3 + 1872*b^2 + 624*b
c[ [6, 1, 1] , [4, 4] , [5, 2, 1] ]= 720*b^4 + 1692*b^3 + 1476*b^2 + 756*b + 252
c[ [6, 1, 1] , [4, 4] , [5, 1, 1, 1] ]= 120*b^3 + 240*b^2 + 120*b
c[ [6, 1, 1] , [4, 4] , [4, 4] ]= 264*b^5 + 816*b^4 + 1128*b^3 + 864*b^2 + 288*b
c[ [6, 1, 1] , [4, 3, 1] , [8] ]= 2520*b^5 + 7620*b^4 + 10260*b^3 + 7740*b^2 + 2580*b
c[ [6, 1, 1] , [4, 3, 1] , [7, 1] ]= 840*b^5 + 3996*b^4 + 7224*b^3 + 5892*b^2 + 2736*b + 912
c[ [6, 1, 1] , [4, 3, 1] , [6, 2] ]= 1596*b^4 + 3792*b^3 + 3396*b^2 + 1800*b + 600
c[ [6, 1, 1] , [4, 3, 1] , [6, 1, 1] ]= 840*b^4 + 2196*b^3 + 2712*b^2 + 1356*b
c[ [6, 1, 1] , [4, 3, 1] , [5, 3] ]= 1176*b^4 + 2784*b^3 + 2472*b^2 + 1296*b + 432
c[ [6, 1, 1] , [4, 3, 1] , [5, 2, 1] ]= 588*b^4 + 2124*b^3 + 3072*b^2 + 1536*b
c[ [6, 1, 1] , [4, 3, 1] , [5, 1, 1, 1] ]= 420*b^3 + 660*b^2 + 480*b + 240
c[ [6, 1, 1] , [4, 3, 1] , [4, 4] ]= 528*b^4 + 1272*b^3 + 1176*b^2 + 648*b + 216
c[ [6, 1, 1] , [4, 3, 1] , [4, 3, 1] ]= 456*b^4 + 1596*b^3 + 2280*b^2 + 1140*b
c[ [6, 1, 1] , [4, 2, 2] , [8] ]= 1170*b^5 + 3504*b^4 + 4662*b^3 + 3492*b^2 + 1164*b
c[ [6, 1, 1] , [4, 2, 2] , [7, 1] ]= 972*b^4 + 2340*b^3 + 2160*b^2 + 1188*b + 396
c[ [6, 1, 1] , [4, 2, 2] , [6, 2] ]= 90*b^5 + 753*b^4 + 1530*b^3 + 1275*b^2 + 612*b + 204
c[ [6, 1, 1] , [4, 2, 2] , [6, 1, 1] ]= 324*b^3 + 648*b^2 + 324*b
c[ [6, 1, 1] , [4, 2, 2] , [5, 3] ]= 624*b^4 + 1452*b^3 + 1236*b^2 + 612*b + 204
c[ [6, 1, 1] , [4, 2, 2] , [5, 2, 1] ]= 108*b^4 + 642*b^3 + 1068*b^2 + 534*b
c[ [6, 1, 1] , [4, 2, 2] , [5, 1, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [6, 1, 1] , [4, 2, 2] , [4, 4] ]= 246*b^4 + 582*b^3 + 516*b^2 + 270*b + 90
c[ [6, 1, 1] , [4, 2, 2] , [4, 3, 1] ]= 480*b^3 + 960*b^2 + 480*b
c[ [6, 1, 1] , [4, 2, 2] , [4, 2, 2] ]= 63*b^4 + 207*b^3 + 288*b^2 + 144*b
c[ [6, 1, 1] , [4, 2, 1, 1] , [8] ]= 1260*b^4 + 3060*b^3 + 2880*b^2 + 1620*b + 540
c[ [6, 1, 1] , [4, 2, 1, 1] , [7, 1] ]= 1080*b^4 + 2796*b^3 + 3432*b^2 + 1716*b
c[ [6, 1, 1] , [4, 2, 1, 1] , [6, 2] ]= 90*b^4 + 771*b^3 + 1362*b^2 + 681*b
c[ [6, 1, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 90*b^4 + 1023*b^3 + 1503*b^2 + 960*b + 480
c[ [6, 1, 1] , [4, 2, 1, 1] , [5, 3] ]= 564*b^3 + 1128*b^2 + 564*b
c[ [6, 1, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 720*b^3 + 1224*b^2 + 1008*b + 504
c[ [6, 1, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 108*b^3 + 402*b^2 + 402*b
c[ [6, 1, 1] , [4, 2, 1, 1] , [4, 4] ]= 264*b^3 + 528*b^2 + 264*b
c[ [6, 1, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 588*b^3 + 1008*b^2 + 840*b + 420
c[ [6, 1, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 63*b^3 + 198*b^2 + 270*b + 135
c[ [6, 1, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 63*b^3 + 615*b^2 + 615*b
c[ [6, 1, 1] , [4, 1, 1, 1, 1] , [8] ]= 90*b^3 + 180*b^2 + 90*b
c[ [6, 1, 1] , [4, 1, 1, 1, 1] , [7, 1] ]= 240*b^3 + 372*b^2 + 264*b + 132
c[ [6, 1, 1] , [4, 1, 1, 1, 1] , [6, 2] ]= 24*b^2 + 48*b + 24
c[ [6, 1, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 90*b^3 + 201*b^2 + 201*b
c[ [6, 1, 1] , [4, 1, 1, 1, 1] , [5, 3] ]= 36*b^2 + 72*b + 36
c[ [6, 1, 1] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 132*b^2 + 132*b
c[ [6, 1, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 72*b^2 + 48*b + 48
c[ [6, 1, 1] , [4, 1, 1, 1, 1] , [4, 4] ]= 18*b^2 + 36*b + 18
c[ [6, 1, 1] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 132*b^2 + 132*b
c[ [6, 1, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 63*b^2 + 75*b + 75
c[ [6, 1, 1] , [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 27*b
c[ [6, 1, 1] , [3, 3, 2] , [8] ]= 1080*b^5 + 3192*b^4 + 4176*b^3 + 3096*b^2 + 1032*b
c[ [6, 1, 1] , [3, 3, 2] , [7, 1] ]= 912*b^4 + 2160*b^3 + 1920*b^2 + 1008*b + 336
c[ [6, 1, 1] , [3, 3, 2] , [6, 2] ]= 40*b^5 + 692*b^4 + 1514*b^3 + 1282*b^2 + 630*b + 210
c[ [6, 1, 1] , [3, 3, 2] , [6, 1, 1] ]= 342*b^3 + 684*b^2 + 342*b
c[ [6, 1, 1] , [3, 3, 2] , [5, 3] ]= 444*b^4 + 1056*b^3 + 948*b^2 + 504*b + 168
c[ [6, 1, 1] , [3, 3, 2] , [5, 2, 1] ]= 48*b^4 + 504*b^3 + 912*b^2 + 456*b
c[ [6, 1, 1] , [3, 3, 2] , [5, 1, 1, 1] ]= 60*b^2 + 120*b + 60
c[ [6, 1, 1] , [3, 3, 2] , [4, 4] ]= 270*b^4 + 618*b^3 + 504*b^2 + 234*b + 78
c[ [6, 1, 1] , [3, 3, 2] , [4, 3, 1] ]= 396*b^3 + 792*b^2 + 396*b
c[ [6, 1, 1] , [3, 3, 2] , [4, 2, 2] ]= 30*b^4 + 225*b^3 + 390*b^2 + 195*b
c[ [6, 1, 1] , [3, 3, 2] , [4, 2, 1, 1] ]= 30*b^3 + 150*b^2 + 240*b + 120
c[ [6, 1, 1] , [3, 3, 2] , [3, 3, 2] ]= 12*b^4 + 138*b^3 + 252*b^2 + 126*b
c[ [6, 1, 1] , [3, 3, 1, 1] , [8] ]= 600*b^4 + 1440*b^3 + 1320*b^2 + 720*b + 240
c[ [6, 1, 1] , [3, 3, 1, 1] , [7, 1] ]= 480*b^4 + 1248*b^3 + 1536*b^2 + 768*b
c[ [6, 1, 1] , [3, 3, 1, 1] , [6, 2] ]= 342*b^3 + 684*b^2 + 342*b
c[ [6, 1, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 40*b^4 + 454*b^3 + 664*b^2 + 420*b + 210
c[ [6, 1, 1] , [3, 3, 1, 1] , [5, 3] ]= 228*b^3 + 456*b^2 + 228*b
c[ [6, 1, 1] , [3, 3, 1, 1] , [5, 2, 1] ]= 336*b^3 + 564*b^2 + 456*b + 228
c[ [6, 1, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 48*b^3 + 192*b^2 + 192*b
c[ [6, 1, 1] , [3, 3, 1, 1] , [4, 4] ]= 102*b^3 + 204*b^2 + 102*b
c[ [6, 1, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 240*b^3 + 408*b^2 + 336*b + 168
c[ [6, 1, 1] , [3, 3, 1, 1] , [4, 2, 2] ]= 72*b^2 + 144*b + 72
c[ [6, 1, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 30*b^3 + 267*b^2 + 267*b
c[ [6, 1, 1] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 30*b^2 + 36*b + 36
c[ [6, 1, 1] , [3, 3, 1, 1] , [3, 3, 2] ]= 54*b^2 + 108*b + 54
c[ [6, 1, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 12*b^3 + 108*b^2 + 108*b
c[ [6, 1, 1] , [3, 2, 2, 1] , [8] ]= 1140*b^4 + 2700*b^3 + 2400*b^2 + 1260*b + 420
c[ [6, 1, 1] , [3, 2, 2, 1] , [7, 1] ]= 420*b^4 + 1536*b^3 + 2232*b^2 + 1116*b
c[ [6, 1, 1] , [3, 2, 2, 1] , [6, 2] ]= 120*b^4 + 708*b^3 + 1176*b^2 + 588*b
c[ [6, 1, 1] , [3, 2, 2, 1] , [6, 1, 1] ]= 420*b^3 + 720*b^2 + 600*b + 300
c[ [6, 1, 1] , [3, 2, 2, 1] , [5, 3] ]= 432*b^3 + 864*b^2 + 432*b
c[ [6, 1, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 336*b^3 + 672*b^2 + 672*b + 336
c[ [6, 1, 1] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 180*b^2 + 180*b
c[ [6, 1, 1] , [3, 2, 2, 1] , [4, 4] ]= 240*b^3 + 480*b^2 + 240*b
c[ [6, 1, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 228*b^3 + 516*b^2 + 576*b + 288
c[ [6, 1, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 84*b^3 + 186*b^2 + 204*b + 102
c[ [6, 1, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 258*b^2 + 258*b
c[ [6, 1, 1] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 36*b + 36
c[ [6, 1, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 36*b^3 + 120*b^2 + 168*b + 84
c[ [6, 1, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 120*b^2 + 120*b
c[ [6, 1, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 144*b^2 + 144*b
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [8] ]= 360*b^3 + 720*b^2 + 360*b
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [7, 1] ]= 600*b^3 + 936*b^2 + 672*b + 336
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [6, 2] ]= 40*b^3 + 180*b^2 + 280*b + 140
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 120*b^3 + 480*b^2 + 480*b
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [5, 3] ]= 96*b^2 + 192*b + 96
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 348*b^2 + 348*b
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 120*b^2 + 120*b + 120
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [4, 4] ]= 48*b^2 + 96*b + 48
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 276*b^2 + 276*b
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 24*b^2 + 24*b
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 84*b^2 + 180*b + 180
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 54*b
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 12*b^2 + 12*b
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 36*b^2 + 84*b + 84
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 84*b + 84
c[ [6, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 84*b
c[ [6, 1, 1] , [3, 1, 1, 1, 1, 1] , [8] ]= 12*b^2 + 24*b + 12
c[ [6, 1, 1] , [3, 1, 1, 1, 1, 1] , [7, 1] ]= 60*b^2 + 60*b
c[ [6, 1, 1] , [3, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 40*b^2 + 32*b + 32
c[ [6, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 24*b + 24
c[ [6, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 24*b
c[ [6, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 24*b + 24
c[ [6, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 24*b
c[ [6, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 6
c[ [6, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 12*b
c[ [6, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 12
c[ [6, 1, 1] , [2, 2, 2, 2] , [8] ]= 90*b^4 + 210*b^3 + 180*b^2 + 90*b + 30
c[ [6, 1, 1] , [2, 2, 2, 2] , [7, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [6, 1, 1] , [2, 2, 2, 2] , [6, 2] ]= 15*b^4 + 46*b^3 + 62*b^2 + 31*b
c[ [6, 1, 1] , [2, 2, 2, 2] , [6, 1, 1] ]= 18*b^2 + 36*b + 18
c[ [6, 1, 1] , [2, 2, 2, 2] , [5, 3] ]= 48*b^3 + 96*b^2 + 48*b
c[ [6, 1, 1] , [2, 2, 2, 2] , [5, 2, 1] ]= 18*b^3 + 36*b^2 + 36*b + 18
c[ [6, 1, 1] , [2, 2, 2, 2] , [4, 4] ]= 12*b^3 + 24*b^2 + 12*b
c[ [6, 1, 1] , [2, 2, 2, 2] , [4, 3, 1] ]= 24*b^2 + 48*b + 24
c[ [6, 1, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 9*b^3 + 12*b^2 + 6*b + 3
c[ [6, 1, 1] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 9*b^2 + 9*b
c[ [6, 1, 1] , [2, 2, 2, 2] , [3, 3, 2] ]= 5*b^3 + 12*b^2 + 14*b + 7
c[ [6, 1, 1] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 12*b^2 + 12*b
c[ [6, 1, 1] , [2, 2, 2, 2] , [3, 2, 1, 1, 1] ]= 2*b + 2
c[ [6, 1, 1] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= b^2 + b
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [8] ]= 180*b^3 + 360*b^2 + 180*b
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [7, 1] ]= 180*b^3 + 312*b^2 + 264*b + 132
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [6, 2] ]= 45*b^3 + 96*b^2 + 102*b + 51
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 15*b^3 + 157*b^2 + 157*b
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [5, 3] ]= 48*b^2 + 96*b + 48
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 108*b^2 + 108*b
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 18*b^2 + 42*b + 42
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [4, 4] ]= 24*b^2 + 48*b + 24
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 84*b^2 + 84*b
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 27*b^2 + 27*b
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 9*b^2 + 60*b + 60
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 9*b
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 12*b^2 + 12*b
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 5*b^2 + 25*b + 25
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 30*b + 30
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 12*b
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 2
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 2] ]= 3*b + 3
c[ [6, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= b
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [8] ]= 30*b^2 + 60*b + 30
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [7, 1] ]= 120*b^2 + 120*b
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 15*b^2 + 15*b
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 45*b^2 + 63*b + 63
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 42*b + 42
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 36*b
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 36*b + 36
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 6*b + 6
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 27*b
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 9
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 2] ]= 3*b + 3
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 12*b
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 18
c[ [6, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 3
c[ [6, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [7, 1] ]= 12*b + 12
c[ [6, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [6, 2] ]= b + 1
c[ [6, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 15*b
c[ [6, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 6
c[ [6, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 6
c[ [6, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 3
c[ [6, 1, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 1
c[ [5, 3] , [8] , [8] ]= 5040*b^7 + 22260*b^6 + 47130*b^5 + 56430*b^4 + 42630*b^3 + 19530*b^2 + 4560*b + 1140
c[ [5, 3] , [7, 1] , [8] ]= 5760*b^6 + 20580*b^5 + 35820*b^4 + 33360*b^3 + 18540*b^2 + 6180*b
c[ [5, 3] , [7, 1] , [7, 1] ]= 5760*b^5 + 15960*b^4 + 22020*b^3 + 15060*b^2 + 4860*b + 1620
c[ [5, 3] , [6, 2] , [8] ]= 3360*b^6 + 11640*b^5 + 19800*b^4 + 18000*b^3 + 9720*b^2 + 3240*b
c[ [5, 3] , [6, 2] , [7, 1] ]= 3840*b^5 + 10320*b^4 + 13920*b^3 + 9360*b^2 + 2880*b + 960
c[ [5, 3] , [6, 2] , [6, 2] ]= 2160*b^5 + 5670*b^4 + 7530*b^3 + 5040*b^2 + 1530*b + 510
c[ [5, 3] , [6, 1, 1] , [8] ]= 3360*b^5 + 9330*b^4 + 12900*b^3 + 8850*b^2 + 2880*b + 960
c[ [5, 3] , [6, 1, 1] , [7, 1] ]= 2880*b^4 + 5880*b^3 + 6000*b^2 + 3000*b
c[ [5, 3] , [6, 1, 1] , [6, 2] ]= 2160*b^4 + 4275*b^3 + 4230*b^2 + 2115*b
c[ [5, 3] , [6, 1, 1] , [6, 1, 1] ]= 1200*b^3 + 1710*b^2 + 1020*b + 510
c[ [5, 3] , [5, 3] , [8] ]= 2640*b^6 + 9180*b^5 + 15720*b^4 + 14460*b^3 + 7920*b^2 + 2640*b
c[ [5, 3] , [5, 3] , [7, 1] ]= 2940*b^5 + 7920*b^4 + 10740*b^3 + 7320*b^2 + 2340*b + 780
c[ [5, 3] , [5, 3] , [6, 2] ]= 1680*b^5 + 4320*b^4 + 5640*b^3 + 3720*b^2 + 1080*b + 360
c[ [5, 3] , [5, 3] , [6, 1, 1] ]= 1590*b^4 + 3150*b^3 + 3120*b^2 + 1560*b
c[ [5, 3] , [5, 3] , [5, 3] ]= 48*b^6 + 1496*b^5 + 3748*b^4 + 4812*b^3 + 3176*b^2 + 924*b + 308
c[ [5, 3] , [5, 2, 1] , [8] ]= 3960*b^5 + 10560*b^4 + 14160*b^3 + 9480*b^2 + 2880*b + 960
c[ [5, 3] , [5, 2, 1] , [7, 1] ]= 3870*b^4 + 7590*b^3 + 7440*b^2 + 3720*b
c[ [5, 3] , [5, 2, 1] , [6, 2] ]= 2460*b^4 + 4710*b^3 + 4500*b^2 + 2250*b
c[ [5, 3] , [5, 2, 1] , [6, 1, 1] ]= 1770*b^3 + 2430*b^2 + 1320*b + 660
c[ [5, 3] , [5, 2, 1] , [5, 3] ]= 72*b^5 + 2058*b^4 + 3762*b^3 + 3408*b^2 + 1704*b
c[ [5, 3] , [5, 2, 1] , [5, 2, 1] ]= 72*b^4 + 2433*b^3 + 3222*b^2 + 1578*b + 789
c[ [5, 3] , [5, 1, 1, 1] , [8] ]= 1320*b^4 + 2700*b^3 + 2760*b^2 + 1380*b
c[ [5, 3] , [5, 1, 1, 1] , [7, 1] ]= 930*b^3 + 1320*b^2 + 780*b + 390
c[ [5, 3] , [5, 1, 1, 1] , [6, 2] ]= 780*b^3 + 1080*b^2 + 600*b + 300
c[ [5, 3] , [5, 1, 1, 1] , [6, 1, 1] ]= 300*b^2 + 300*b
c[ [5, 3] , [5, 1, 1, 1] , [5, 3] ]= 24*b^4 + 586*b^3 + 804*b^2 + 436*b + 218
c[ [5, 3] , [5, 1, 1, 1] , [5, 2, 1] ]= 465*b^2 + 465*b
c[ [5, 3] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 45*b + 45
c[ [5, 3] , [4, 4] , [8] ]= 1260*b^6 + 4350*b^5 + 7425*b^4 + 6825*b^3 + 3735*b^2 + 1245*b
c[ [5, 3] , [4, 4] , [7, 1] ]= 1440*b^5 + 3810*b^4 + 5100*b^3 + 3450*b^2 + 1080*b + 360
c[ [5, 3] , [4, 4] , [6, 2] ]= 840*b^5 + 2160*b^4 + 2820*b^3 + 1860*b^2 + 540*b + 180
c[ [5, 3] , [4, 4] , [6, 1, 1] ]= 840*b^4 + 1620*b^3 + 1560*b^2 + 780*b
c[ [5, 3] , [4, 4] , [5, 3] ]= 660*b^5 + 1740*b^4 + 2340*b^3 + 1620*b^2 + 540*b + 180
c[ [5, 3] , [4, 4] , [5, 2, 1] ]= 990*b^4 + 1890*b^3 + 1800*b^2 + 900*b
c[ [5, 3] , [4, 4] , [5, 1, 1, 1] ]= 330*b^3 + 450*b^2 + 240*b + 120
c[ [5, 3] , [4, 4] , [4, 4] ]= 270*b^5 + 675*b^4 + 855*b^3 + 540*b^2 + 135*b + 45
c[ [5, 3] , [4, 3, 1] , [8] ]= 3300*b^5 + 8790*b^4 + 11820*b^3 + 8010*b^2 + 2520*b + 840
c[ [5, 3] , [4, 3, 1] , [7, 1] ]= 3210*b^4 + 6270*b^3 + 6120*b^2 + 3060*b
c[ [5, 3] , [4, 3, 1] , [6, 2] ]= 2100*b^4 + 3960*b^3 + 3720*b^2 + 1860*b
c[ [5, 3] , [4, 3, 1] , [6, 1, 1] ]= 1470*b^3 + 2010*b^2 + 1080*b + 540
c[ [5, 3] , [4, 3, 1] , [5, 3] ]= 60*b^5 + 1780*b^4 + 3360*b^3 + 3160*b^2 + 1580*b
c[ [5, 3] , [4, 3, 1] , [5, 2, 1] ]= 90*b^4 + 2160*b^3 + 2880*b^2 + 1440*b + 720
c[ [5, 3] , [4, 3, 1] , [5, 1, 1, 1] ]= 30*b^3 + 440*b^2 + 440*b
c[ [5, 3] , [4, 3, 1] , [4, 4] ]= 720*b^4 + 1335*b^3 + 1230*b^2 + 615*b
c[ [5, 3] , [4, 3, 1] , [4, 3, 1] ]= 60*b^4 + 1635*b^3 + 2175*b^2 + 1080*b + 540
c[ [5, 3] , [4, 2, 2] , [8] ]= 1260*b^5 + 3210*b^4 + 4155*b^3 + 2715*b^2 + 765*b + 255
c[ [5, 3] , [4, 2, 2] , [7, 1] ]= 1440*b^4 + 2700*b^3 + 2520*b^2 + 1260*b
c[ [5, 3] , [4, 2, 2] , [6, 2] ]= 780*b^4 + 1455*b^3 + 1350*b^2 + 675*b
c[ [5, 3] , [4, 2, 2] , [6, 1, 1] ]= 780*b^3 + 1035*b^2 + 510*b + 255
c[ [5, 3] , [4, 2, 2] , [5, 3] ]= 600*b^4 + 1095*b^3 + 990*b^2 + 495*b
c[ [5, 3] , [4, 2, 2] , [5, 2, 1] ]= 855*b^3 + 1155*b^2 + 600*b + 300
c[ [5, 3] , [4, 2, 2] , [5, 1, 1, 1] ]= 255*b^2 + 255*b
c[ [5, 3] , [4, 2, 2] , [4, 4] ]= 270*b^4 + 465*b^3 + 390*b^2 + 195*b
c[ [5, 3] , [4, 2, 2] , [4, 3, 1] ]= 645*b^3 + 810*b^2 + 330*b + 165
c[ [5, 3] , [4, 2, 2] , [4, 2, 2] ]= 240*b^3 + 300*b^2 + 120*b + 60
c[ [5, 3] , [4, 2, 1, 1] , [8] ]= 2430*b^4 + 4725*b^3 + 4590*b^2 + 2295*b
c[ [5, 3] , [4, 2, 1, 1] , [7, 1] ]= 1980*b^3 + 2700*b^2 + 1440*b + 720
c[ [5, 3] , [4, 2, 1, 1] , [6, 2] ]= 1395*b^3 + 1875*b^2 + 960*b + 480
c[ [5, 3] , [4, 2, 1, 1] , [6, 1, 1] ]= 705*b^2 + 705*b
c[ [5, 3] , [4, 2, 1, 1] , [5, 3] ]= 90*b^4 + 1185*b^3 + 1545*b^2 + 720*b + 360
c[ [5, 3] , [4, 2, 1, 1] , [5, 2, 1] ]= 90*b^3 + 1095*b^2 + 1095*b
c[ [5, 3] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 120*b + 120
c[ [5, 3] , [4, 2, 1, 1] , [4, 4] ]= 540*b^3 + 720*b^2 + 360*b + 180
c[ [5, 3] , [4, 2, 1, 1] , [4, 3, 1] ]= 90*b^3 + 885*b^2 + 885*b
c[ [5, 3] , [4, 2, 1, 1] , [4, 2, 2] ]= 390*b^2 + 390*b
c[ [5, 3] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 90*b^2 + 270*b + 270
c[ [5, 3] , [4, 1, 1, 1, 1] , [8] ]= 390*b^3 + 555*b^2 + 330*b + 165
c[ [5, 3] , [4, 1, 1, 1, 1] , [7, 1] ]= 210*b^2 + 210*b
c[ [5, 3] , [4, 1, 1, 1, 1] , [6, 2] ]= 195*b^2 + 195*b
c[ [5, 3] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 45*b + 45
c[ [5, 3] , [4, 1, 1, 1, 1] , [5, 3] ]= 30*b^3 + 155*b^2 + 155*b
c[ [5, 3] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 60*b + 60
c[ [5, 3] , [4, 1, 1, 1, 1] , [4, 4] ]= 90*b^2 + 90*b
c[ [5, 3] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 30*b^2 + 75*b + 75
c[ [5, 3] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 45*b + 45
c[ [5, 3] , [3, 3, 2] , [8] ]= 1080*b^5 + 2790*b^4 + 3660*b^3 + 2430*b^2 + 720*b + 240
c[ [5, 3] , [3, 3, 2] , [7, 1] ]= 1170*b^4 + 2250*b^3 + 2160*b^2 + 1080*b
c[ [5, 3] , [3, 3, 2] , [6, 2] ]= 630*b^4 + 1155*b^3 + 1050*b^2 + 525*b
c[ [5, 3] , [3, 3, 2] , [6, 1, 1] ]= 555*b^3 + 765*b^2 + 420*b + 210
c[ [5, 3] , [3, 3, 2] , [5, 3] ]= 40*b^5 + 600*b^4 + 1040*b^3 + 880*b^2 + 440*b
c[ [5, 3] , [3, 3, 2] , [5, 2, 1] ]= 60*b^4 + 735*b^3 + 930*b^2 + 390*b + 195
c[ [5, 3] , [3, 3, 2] , [5, 1, 1, 1] ]= 20*b^3 + 155*b^2 + 155*b
c[ [5, 3] , [3, 3, 2] , [4, 4] ]= 270*b^4 + 510*b^3 + 480*b^2 + 240*b
c[ [5, 3] , [3, 3, 2] , [4, 3, 1] ]= 50*b^4 + 690*b^3 + 910*b^2 + 440*b + 220
c[ [5, 3] , [3, 3, 2] , [4, 2, 2] ]= 210*b^3 + 285*b^2 + 150*b + 75
c[ [5, 3] , [3, 3, 2] , [4, 2, 1, 1] ]= 75*b^3 + 360*b^2 + 360*b
c[ [5, 3] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 25*b^2 + 25*b + 25
c[ [5, 3] , [3, 3, 2] , [3, 3, 2] ]= 30*b^4 + 205*b^3 + 240*b^2 + 70*b + 35
c[ [5, 3] , [3, 3, 1, 1] , [8] ]= 1080*b^4 + 2100*b^3 + 2040*b^2 + 1020*b
c[ [5, 3] , [3, 3, 1, 1] , [7, 1] ]= 870*b^3 + 1200*b^2 + 660*b + 330
c[ [5, 3] , [3, 3, 1, 1] , [6, 2] ]= 630*b^3 + 840*b^2 + 420*b + 210
c[ [5, 3] , [3, 3, 1, 1] , [6, 1, 1] ]= 285*b^2 + 285*b
c[ [5, 3] , [3, 3, 1, 1] , [5, 3] ]= 40*b^4 + 550*b^3 + 740*b^2 + 380*b + 190
c[ [5, 3] , [3, 3, 1, 1] , [5, 2, 1] ]= 60*b^3 + 525*b^2 + 525*b
c[ [5, 3] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 20*b^2 + 55*b + 55
c[ [5, 3] , [3, 3, 1, 1] , [4, 4] ]= 210*b^3 + 270*b^2 + 120*b + 60
c[ [5, 3] , [3, 3, 1, 1] , [4, 3, 1] ]= 30*b^3 + 360*b^2 + 360*b
c[ [5, 3] , [3, 3, 1, 1] , [4, 2, 2] ]= 150*b^2 + 150*b
c[ [5, 3] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 45*b^2 + 120*b + 120
c[ [5, 3] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 15*b
c[ [5, 3] , [3, 3, 1, 1] , [3, 3, 2] ]= 30*b^3 + 180*b^2 + 180*b
c[ [5, 3] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 10*b^2 + 35*b + 35
c[ [5, 3] , [3, 2, 2, 1] , [8] ]= 1590*b^4 + 2940*b^3 + 2700*b^2 + 1350*b
c[ [5, 3] , [3, 2, 2, 1] , [7, 1] ]= 1470*b^3 + 1950*b^2 + 960*b + 480
c[ [5, 3] , [3, 2, 2, 1] , [6, 2] ]= 870*b^3 + 1140*b^2 + 540*b + 270
c[ [5, 3] , [3, 2, 2, 1] , [6, 1, 1] ]= 540*b^2 + 540*b
c[ [5, 3] , [3, 2, 2, 1] , [5, 3] ]= 90*b^4 + 820*b^3 + 1020*b^2 + 400*b + 200
c[ [5, 3] , [3, 2, 2, 1] , [5, 2, 1] ]= 105*b^3 + 795*b^2 + 795*b
c[ [5, 3] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 15*b^2 + 80*b + 80
c[ [5, 3] , [3, 2, 2, 1] , [4, 4] ]= 345*b^3 + 450*b^2 + 210*b + 105
c[ [5, 3] , [3, 2, 2, 1] , [4, 3, 1] ]= 105*b^3 + 705*b^2 + 705*b
c[ [5, 3] , [3, 2, 2, 1] , [4, 2, 2] ]= 240*b^2 + 240*b
c[ [5, 3] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 120*b^2 + 240*b + 240
c[ [5, 3] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 15*b
c[ [5, 3] , [3, 2, 2, 1] , [3, 3, 2] ]= 65*b^3 + 235*b^2 + 235*b
c[ [5, 3] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 55*b^2 + 110*b + 110
c[ [5, 3] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 115*b^2 + 155*b + 155
c[ [5, 3] , [3, 2, 1, 1, 1] , [8] ]= 1020*b^3 + 1380*b^2 + 720*b + 360
c[ [5, 3] , [3, 2, 1, 1, 1] , [7, 1] ]= 630*b^2 + 630*b
c[ [5, 3] , [3, 2, 1, 1, 1] , [6, 2] ]= 480*b^2 + 480*b
c[ [5, 3] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 120*b + 120
c[ [5, 3] , [3, 2, 1, 1, 1] , [5, 3] ]= 100*b^3 + 450*b^2 + 450*b
c[ [5, 3] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 90*b^2 + 255*b + 255
c[ [5, 3] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 10*b
c[ [5, 3] , [3, 2, 1, 1, 1] , [4, 4] ]= 180*b^2 + 180*b
c[ [5, 3] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 80*b^2 + 180*b + 180
c[ [5, 3] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 75*b + 75
c[ [5, 3] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 60*b
c[ [5, 3] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 5
c[ [5, 3] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 70*b^2 + 85*b + 85
c[ [5, 3] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 30*b
c[ [5, 3] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 85*b
c[ [5, 3] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 25
c[ [5, 3] , [3, 1, 1, 1, 1, 1] , [8] ]= 90*b^2 + 90*b
c[ [5, 3] , [3, 1, 1, 1, 1, 1] , [7, 1] ]= 30*b + 30
c[ [5, 3] , [3, 1, 1, 1, 1, 1] , [6, 2] ]= 30*b + 30
c[ [5, 3] , [3, 1, 1, 1, 1, 1] , [5, 3] ]= 22*b^2 + 26*b + 26
c[ [5, 3] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 3*b
c[ [5, 3] , [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 1
c[ [5, 3] , [3, 1, 1, 1, 1, 1] , [4, 4] ]= 15*b + 15
c[ [5, 3] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 15*b
c[ [5, 3] , [3, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 15*b
c[ [5, 3] , [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 5
c[ [5, 3] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 5
c[ [5, 3] , [2, 2, 2, 2] , [8] ]= 105*b^4 + 180*b^3 + 150*b^2 + 75*b
c[ [5, 3] , [2, 2, 2, 2] , [7, 1] ]= 120*b^3 + 150*b^2 + 60*b + 30
c[ [5, 3] , [2, 2, 2, 2] , [6, 2] ]= 60*b^3 + 75*b^2 + 30*b + 15
c[ [5, 3] , [2, 2, 2, 2] , [6, 1, 1] ]= 60*b^2 + 60*b
c[ [5, 3] , [2, 2, 2, 2] , [5, 3] ]= 45*b^3 + 60*b^2 + 30*b + 15
c[ [5, 3] , [2, 2, 2, 2] , [5, 2, 1] ]= 60*b^2 + 60*b
c[ [5, 3] , [2, 2, 2, 2] , [5, 1, 1, 1] ]= 15*b + 15
c[ [5, 3] , [2, 2, 2, 2] , [4, 4] ]= 15*b^3 + 15*b^2
c[ [5, 3] , [2, 2, 2, 2] , [4, 3, 1] ]= 30*b^2 + 30*b
c[ [5, 3] , [2, 2, 2, 2] , [4, 2, 2] ]= 15*b^2 + 15*b
c[ [5, 3] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 15*b + 15
c[ [5, 3] , [2, 2, 2, 2] , [3, 3, 2] ]= 15*b^2 + 15*b
c[ [5, 3] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 15*b + 15
c[ [5, 3] , [2, 2, 2, 1, 1] , [8] ]= 375*b^3 + 480*b^2 + 210*b + 105
c[ [5, 3] , [2, 2, 2, 1, 1] , [7, 1] ]= 270*b^2 + 270*b
c[ [5, 3] , [2, 2, 2, 1, 1] , [6, 2] ]= 165*b^2 + 165*b
c[ [5, 3] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 60*b + 60
c[ [5, 3] , [2, 2, 2, 1, 1] , [5, 3] ]= 45*b^3 + 165*b^2 + 165*b
c[ [5, 3] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 45*b^2 + 90*b + 90
c[ [5, 3] , [2, 2, 2, 1, 1] , [4, 4] ]= 60*b^2 + 60*b
c[ [5, 3] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 45*b^2 + 75*b + 75
c[ [5, 3] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 30*b + 30
c[ [5, 3] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 45*b
c[ [5, 3] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 30*b^2 + 30*b + 30
c[ [5, 3] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 15*b
c[ [5, 3] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 45*b
c[ [5, 3] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 15
c[ [5, 3] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 15
c[ [5, 3] , [2, 2, 1, 1, 1, 1] , [8] ]= 165*b^2 + 165*b
c[ [5, 3] , [2, 2, 1, 1, 1, 1] , [7, 1] ]= 60*b + 60
c[ [5, 3] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 45*b + 45
c[ [5, 3] , [2, 2, 1, 1, 1, 1] , [5, 3] ]= 45*b^2 + 50*b + 50
c[ [5, 3] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 30*b
c[ [5, 3] , [2, 2, 1, 1, 1, 1] , [4, 4] ]= 15*b + 15
c[ [5, 3] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 30*b
c[ [5, 3] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 15
c[ [5, 3] , [2, 2, 1, 1, 1, 1] , [3, 3, 2] ]= 25*b
c[ [5, 3] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 5
c[ [5, 3] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 20
c[ [5, 3] , [2, 1, 1, 1, 1, 1, 1] , [8] ]= 15*b + 15
c[ [5, 3] , [2, 1, 1, 1, 1, 1, 1] , [5, 3] ]= 13*b
c[ [5, 3] , [2, 1, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 3
c[ [5, 3] , [2, 1, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 5
c[ [5, 3] , [2, 1, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 5
c[ [5, 3] , [1, 1, 1, 1, 1, 1, 1, 1] , [5, 3] ]= 1
c[ [5, 2, 1] , [8] , [8] ]= 5040*b^7 + 23100*b^6 + 49420*b^5 + 60340*b^4 + 44940*b^3 + 21280*b^2 + 5320*b
c[ [5, 2, 1] , [7, 1] , [8] ]= 5040*b^6 + 19200*b^5 + 33840*b^4 + 33120*b^3 + 17760*b^2 + 5760*b + 1440
c[ [5, 2, 1] , [7, 1] , [7, 1] ]= 720*b^6 + 6780*b^5 + 17480*b^4 + 22140*b^3 + 16080*b^2 + 5360*b
c[ [5, 2, 1] , [6, 2] , [8] ]= 3240*b^6 + 12100*b^5 + 20940*b^4 + 20220*b^3 + 10660*b^2 + 3360*b + 840
c[ [5, 2, 1] , [6, 2] , [7, 1] ]= 3000*b^5 + 9080*b^4 + 12240*b^3 + 9240*b^2 + 3080*b
c[ [5, 2, 1] , [6, 2] , [6, 2] ]= 120*b^6 + 2240*b^5 + 6120*b^4 + 7760*b^3 + 5640*b^2 + 1880*b
c[ [5, 2, 1] , [6, 1, 1] , [8] ]= 2400*b^5 + 7400*b^4 + 10200*b^3 + 7800*b^2 + 2600*b
c[ [5, 2, 1] , [6, 1, 1] , [7, 1] ]= 840*b^5 + 3920*b^4 + 7120*b^3 + 5960*b^2 + 2880*b + 960
c[ [5, 2, 1] , [6, 1, 1] , [6, 2] ]= 120*b^5 + 1610*b^4 + 3550*b^3 + 3200*b^2 + 1710*b + 570
c[ [5, 2, 1] , [6, 1, 1] , [6, 1, 1] ]= 840*b^4 + 2150*b^3 + 2620*b^2 + 1310*b
c[ [5, 2, 1] , [5, 3] , [8] ]= 2640*b^6 + 9680*b^5 + 16480*b^4 + 15760*b^3 + 8240*b^2 + 2560*b + 640
c[ [5, 2, 1] , [5, 3] , [7, 1] ]= 2580*b^5 + 7640*b^4 + 10020*b^3 + 7440*b^2 + 2480*b
c[ [5, 2, 1] , [5, 3] , [6, 2] ]= 1640*b^5 + 4780*b^4 + 6140*b^3 + 4500*b^2 + 1500*b
c[ [5, 2, 1] , [5, 3] , [6, 1, 1] ]= 1180*b^4 + 2800*b^3 + 2500*b^2 + 1320*b + 440
c[ [5, 2, 1] , [5, 3] , [5, 3] ]= 48*b^6 + 1420*b^5 + 3880*b^4 + 4780*b^3 + 3408*b^2 + 1136*b
c[ [5, 2, 1] , [5, 2, 1] , [8] ]= 3360*b^5 + 10120*b^4 + 13560*b^3 + 10200*b^2 + 3400*b
c[ [5, 2, 1] , [5, 2, 1] , [7, 1] ]= 480*b^5 + 3850*b^4 + 7910*b^3 + 6880*b^2 + 3510*b + 1170
c[ [5, 2, 1] , [5, 2, 1] , [6, 2] ]= 120*b^5 + 2020*b^4 + 4460*b^3 + 3880*b^2 + 1980*b + 660
c[ [5, 2, 1] , [5, 2, 1] , [6, 1, 1] ]= 630*b^4 + 2080*b^3 + 2900*b^2 + 1450*b
c[ [5, 2, 1] , [5, 2, 1] , [5, 3] ]= 48*b^5 + 1670*b^4 + 3770*b^3 + 3200*b^2 + 1578*b + 526
c[ [5, 2, 1] , [5, 2, 1] , [5, 2, 1] ]= 24*b^5 + 446*b^4 + 2019*b^3 + 3146*b^2 + 1573*b
c[ [5, 2, 1] , [5, 1, 1, 1] , [8] ]= 720*b^4 + 1760*b^3 + 1680*b^2 + 960*b + 320
c[ [5, 2, 1] , [5, 1, 1, 1] , [7, 1] ]= 480*b^4 + 1330*b^3 + 1700*b^2 + 850*b
c[ [5, 2, 1] , [5, 1, 1, 1] , [6, 2] ]= 120*b^4 + 560*b^3 + 880*b^2 + 440*b
c[ [5, 2, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 390*b^3 + 610*b^2 + 440*b + 220
c[ [5, 2, 1] , [5, 1, 1, 1] , [5, 3] ]= 310*b^3 + 620*b^2 + 310*b
c[ [5, 2, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 24*b^4 + 386*b^3 + 649*b^2 + 526*b + 263
c[ [5, 2, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 130*b^2 + 130*b
c[ [5, 2, 1] , [4, 4] , [8] ]= 1260*b^6 + 4590*b^5 + 7770*b^4 + 7410*b^3 + 3870*b^2 + 1200*b + 300
c[ [5, 2, 1] , [4, 4] , [7, 1] ]= 1260*b^5 + 3700*b^4 + 4800*b^3 + 3540*b^2 + 1180*b
c[ [5, 2, 1] , [4, 4] , [6, 2] ]= 810*b^5 + 2340*b^4 + 2970*b^3 + 2160*b^2 + 720*b
c[ [5, 2, 1] , [4, 4] , [6, 1, 1] ]= 600*b^4 + 1410*b^3 + 1230*b^2 + 630*b + 210
c[ [5, 2, 1] , [4, 4] , [5, 3] ]= 660*b^5 + 1920*b^4 + 2460*b^3 + 1800*b^2 + 600*b
c[ [5, 2, 1] , [4, 4] , [5, 2, 1] ]= 840*b^4 + 1980*b^3 + 1740*b^2 + 900*b + 300
c[ [5, 2, 1] , [4, 4] , [5, 1, 1, 1] ]= 180*b^3 + 360*b^2 + 180*b
c[ [5, 2, 1] , [4, 4] , [4, 4] ]= 240*b^5 + 680*b^4 + 840*b^3 + 600*b^2 + 200*b
c[ [5, 2, 1] , [4, 3, 1] , [8] ]= 2880*b^5 + 8500*b^4 + 11100*b^3 + 8220*b^2 + 2740*b
c[ [5, 2, 1] , [4, 3, 1] , [7, 1] ]= 420*b^5 + 3440*b^4 + 7000*b^3 + 5900*b^2 + 2880*b + 960
c[ [5, 2, 1] , [4, 3, 1] , [6, 2] ]= 1640*b^4 + 3840*b^3 + 3320*b^2 + 1680*b + 560
c[ [5, 2, 1] , [4, 3, 1] , [6, 1, 1] ]= 490*b^4 + 1770*b^3 + 2560*b^2 + 1280*b
c[ [5, 2, 1] , [4, 3, 1] , [5, 3] ]= 60*b^5 + 1500*b^4 + 3360*b^3 + 2880*b^2 + 1440*b + 480
c[ [5, 2, 1] , [4, 3, 1] , [5, 2, 1] ]= 340*b^4 + 1880*b^3 + 3080*b^2 + 1540*b
c[ [5, 2, 1] , [4, 3, 1] , [5, 1, 1, 1] ]= 280*b^3 + 520*b^2 + 480*b + 240
c[ [5, 2, 1] , [4, 3, 1] , [4, 4] ]= 560*b^4 + 1300*b^3 + 1100*b^2 + 540*b + 180
c[ [5, 2, 1] , [4, 3, 1] , [4, 3, 1] ]= 280*b^4 + 1440*b^3 + 2320*b^2 + 1160*b
c[ [5, 2, 1] , [4, 2, 2] , [8] ]= 1170*b^5 + 3440*b^4 + 4470*b^3 + 3300*b^2 + 1100*b
c[ [5, 2, 1] , [4, 2, 2] , [7, 1] ]= 990*b^4 + 2340*b^3 + 2070*b^2 + 1080*b + 360
c[ [5, 2, 1] , [4, 2, 2] , [6, 2] ]= 90*b^5 + 805*b^4 + 1640*b^3 + 1345*b^2 + 630*b + 210
c[ [5, 2, 1] , [4, 2, 2] , [6, 1, 1] ]= 90*b^4 + 535*b^3 + 890*b^2 + 445*b
c[ [5, 2, 1] , [4, 2, 2] , [5, 3] ]= 570*b^4 + 1340*b^3 + 1170*b^2 + 600*b + 200
c[ [5, 2, 1] , [4, 2, 2] , [5, 2, 1] ]= 90*b^4 + 650*b^3 + 1120*b^2 + 560*b
c[ [5, 2, 1] , [4, 2, 2] , [5, 1, 1, 1] ]= 90*b^3 + 190*b^2 + 200*b + 100
c[ [5, 2, 1] , [4, 2, 2] , [4, 4] ]= 230*b^4 + 520*b^3 + 410*b^2 + 180*b + 60
c[ [5, 2, 1] , [4, 2, 2] , [4, 3, 1] ]= 400*b^3 + 800*b^2 + 400*b
c[ [5, 2, 1] , [4, 2, 2] , [4, 2, 2] ]= 55*b^4 + 215*b^3 + 320*b^2 + 160*b
c[ [5, 2, 1] , [4, 2, 1, 1] , [8] ]= 1680*b^4 + 4020*b^3 + 3660*b^2 + 1980*b + 660
c[ [5, 2, 1] , [4, 2, 1, 1] , [7, 1] ]= 600*b^4 + 2150*b^3 + 3100*b^2 + 1550*b
c[ [5, 2, 1] , [4, 2, 1, 1] , [6, 2] ]= 150*b^4 + 1015*b^3 + 1730*b^2 + 865*b
c[ [5, 2, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 600*b^3 + 1020*b^2 + 840*b + 420
c[ [5, 2, 1] , [4, 2, 1, 1] , [5, 3] ]= 60*b^4 + 790*b^3 + 1460*b^2 + 730*b
c[ [5, 2, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 30*b^4 + 505*b^3 + 985*b^2 + 960*b + 480
c[ [5, 2, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 30*b^3 + 275*b^2 + 275*b
c[ [5, 2, 1] , [4, 2, 1, 1] , [4, 4] ]= 340*b^3 + 680*b^2 + 340*b
c[ [5, 2, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 380*b^3 + 800*b^2 + 840*b + 420
c[ [5, 2, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 95*b^3 + 245*b^2 + 300*b + 150
c[ [5, 2, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 30*b^3 + 410*b^2 + 410*b
c[ [5, 2, 1] , [4, 1, 1, 1, 1] , [8] ]= 150*b^3 + 300*b^2 + 150*b
c[ [5, 2, 1] , [4, 1, 1, 1, 1] , [7, 1] ]= 180*b^3 + 300*b^2 + 240*b + 120
c[ [5, 2, 1] , [4, 1, 1, 1, 1] , [6, 2] ]= 60*b^3 + 130*b^2 + 140*b + 70
c[ [5, 2, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 110*b^2 + 110*b
c[ [5, 2, 1] , [4, 1, 1, 1, 1] , [5, 3] ]= 40*b^2 + 80*b + 40
c[ [5, 2, 1] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 30*b^3 + 135*b^2 + 135*b
c[ [5, 2, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 20*b + 20
c[ [5, 2, 1] , [4, 1, 1, 1, 1] , [4, 4] ]= 30*b^2 + 60*b + 30
c[ [5, 2, 1] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 100*b^2 + 100*b
c[ [5, 2, 1] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 40*b^2 + 40*b
c[ [5, 2, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 30*b^2 + 60*b + 60
c[ [5, 2, 1] , [3, 3, 2] , [8] ]= 1040*b^5 + 3020*b^4 + 3860*b^3 + 2820*b^2 + 940*b
c[ [5, 2, 1] , [3, 3, 2] , [7, 1] ]= 910*b^4 + 2130*b^3 + 1840*b^2 + 930*b + 310
c[ [5, 2, 1] , [3, 3, 2] , [6, 2] ]= 40*b^5 + 640*b^4 + 1390*b^3 + 1170*b^2 + 570*b + 190
c[ [5, 2, 1] , [3, 3, 2] , [6, 1, 1] ]= 40*b^4 + 420*b^3 + 760*b^2 + 380*b
c[ [5, 2, 1] , [3, 3, 2] , [5, 3] ]= 40*b^5 + 530*b^4 + 1110*b^3 + 880*b^2 + 390*b + 130
c[ [5, 2, 1] , [3, 3, 2] , [5, 2, 1] ]= 80*b^4 + 525*b^3 + 890*b^2 + 445*b
c[ [5, 2, 1] , [3, 3, 2] , [5, 1, 1, 1] ]= 40*b^3 + 105*b^2 + 130*b + 65
c[ [5, 2, 1] , [3, 3, 2] , [4, 4] ]= 260*b^4 + 610*b^3 + 530*b^2 + 270*b + 90
c[ [5, 2, 1] , [3, 3, 2] , [4, 3, 1] ]= 50*b^4 + 510*b^3 + 920*b^2 + 460*b
c[ [5, 2, 1] , [3, 3, 2] , [4, 2, 2] ]= 30*b^4 + 210*b^3 + 360*b^2 + 180*b
c[ [5, 2, 1] , [3, 3, 2] , [4, 2, 1, 1] ]= 100*b^3 + 240*b^2 + 280*b + 140
c[ [5, 2, 1] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 20*b^2 + 20*b
c[ [5, 2, 1] , [3, 3, 2] , [3, 3, 2] ]= 40*b^4 + 175*b^3 + 270*b^2 + 135*b
c[ [5, 2, 1] , [3, 3, 1, 1] , [8] ]= 760*b^4 + 1800*b^3 + 1600*b^2 + 840*b + 280
c[ [5, 2, 1] , [3, 3, 1, 1] , [7, 1] ]= 280*b^4 + 990*b^3 + 1420*b^2 + 710*b
c[ [5, 2, 1] , [3, 3, 1, 1] , [6, 2] ]= 40*b^4 + 430*b^3 + 780*b^2 + 390*b
c[ [5, 2, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 280*b^3 + 470*b^2 + 380*b + 190
c[ [5, 2, 1] , [3, 3, 1, 1] , [5, 3] ]= 40*b^4 + 390*b^3 + 700*b^2 + 350*b
c[ [5, 2, 1] , [3, 3, 1, 1] , [5, 2, 1] ]= 250*b^3 + 495*b^2 + 490*b + 245
c[ [5, 2, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 130*b^2 + 130*b
c[ [5, 2, 1] , [3, 3, 1, 1] , [4, 4] ]= 110*b^3 + 220*b^2 + 110*b
c[ [5, 2, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 160*b^3 + 320*b^2 + 320*b + 160
c[ [5, 2, 1] , [3, 3, 1, 1] , [4, 2, 2] ]= 30*b^3 + 80*b^2 + 100*b + 50
c[ [5, 2, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 190*b^2 + 190*b
c[ [5, 2, 1] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 30*b + 30
c[ [5, 2, 1] , [3, 3, 1, 1] , [3, 3, 2] ]= 40*b^3 + 125*b^2 + 170*b + 85
c[ [5, 2, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 70*b^2 + 70*b
c[ [5, 2, 1] , [3, 2, 2, 1] , [8] ]= 1300*b^4 + 3060*b^3 + 2680*b^2 + 1380*b + 460
c[ [5, 2, 1] , [3, 2, 2, 1] , [7, 1] ]= 190*b^4 + 1200*b^3 + 2020*b^2 + 1010*b
c[ [5, 2, 1] , [3, 2, 2, 1] , [6, 2] ]= 100*b^4 + 700*b^3 + 1200*b^2 + 600*b
c[ [5, 2, 1] , [3, 2, 2, 1] , [6, 1, 1] ]= 280*b^3 + 560*b^2 + 560*b + 280
c[ [5, 2, 1] , [3, 2, 2, 1] , [5, 3] ]= 70*b^4 + 600*b^3 + 1060*b^2 + 530*b
c[ [5, 2, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 20*b^4 + 245*b^3 + 525*b^2 + 560*b + 280
c[ [5, 2, 1] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 20*b^3 + 165*b^2 + 165*b
c[ [5, 2, 1] , [3, 2, 2, 1] , [4, 4] ]= 260*b^3 + 520*b^2 + 260*b
c[ [5, 2, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 180*b^3 + 480*b^2 + 600*b + 300
c[ [5, 2, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 60*b^3 + 170*b^2 + 220*b + 110
c[ [5, 2, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 25*b^3 + 230*b^2 + 230*b
c[ [5, 2, 1] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 25*b^2 + 40*b + 40
c[ [5, 2, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 75*b^3 + 155*b^2 + 160*b + 80
c[ [5, 2, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 115*b^2 + 115*b
c[ [5, 2, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 15*b^3 + 130*b^2 + 130*b
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [8] ]= 520*b^3 + 1040*b^2 + 520*b
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [7, 1] ]= 380*b^3 + 690*b^2 + 620*b + 310
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [6, 2] ]= 120*b^3 + 300*b^2 + 360*b + 180
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 290*b^2 + 290*b
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [5, 3] ]= 60*b^3 + 230*b^2 + 340*b + 170
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 40*b^3 + 320*b^2 + 320*b
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 20*b^2 + 85*b + 85
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [4, 4] ]= 60*b^2 + 120*b + 60
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 200*b^2 + 200*b
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 70*b^2 + 70*b
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 40*b^2 + 140*b + 140
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 15*b
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 70*b^2 + 70*b
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 55*b + 55
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 30*b^2 + 100*b + 100
c[ [5, 2, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 35*b
c[ [5, 2, 1] , [3, 1, 1, 1, 1, 1] , [8] ]= 20*b^2 + 40*b + 20
c[ [5, 2, 1] , [3, 1, 1, 1, 1, 1] , [7, 1] ]= 50*b^2 + 50*b
c[ [5, 2, 1] , [3, 1, 1, 1, 1, 1] , [6, 2] ]= 20*b^2 + 20*b
c[ [5, 2, 1] , [3, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 20*b + 20
c[ [5, 2, 1] , [3, 1, 1, 1, 1, 1] , [5, 3] ]= 2*b^2 + 2*b
c[ [5, 2, 1] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 20*b^2 + 27*b + 27
c[ [5, 2, 1] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 20*b + 20
c[ [5, 2, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 10*b + 10
c[ [5, 2, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 15*b
c[ [5, 2, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 5*b + 5
c[ [5, 2, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 15*b
c[ [5, 2, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 5
c[ [5, 2, 1] , [2, 2, 2, 2] , [8] ]= 90*b^4 + 210*b^3 + 180*b^2 + 90*b + 30
c[ [5, 2, 1] , [2, 2, 2, 2] , [7, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [5, 2, 1] , [2, 2, 2, 2] , [6, 2] ]= 15*b^4 + 60*b^3 + 90*b^2 + 45*b
c[ [5, 2, 1] , [2, 2, 2, 2] , [6, 1, 1] ]= 15*b^3 + 30*b^2 + 30*b + 15
c[ [5, 2, 1] , [2, 2, 2, 2] , [5, 3] ]= 40*b^3 + 80*b^2 + 40*b
c[ [5, 2, 1] , [2, 2, 2, 2] , [5, 2, 1] ]= 15*b^3 + 45*b^2 + 60*b + 30
c[ [5, 2, 1] , [2, 2, 2, 2] , [5, 1, 1, 1] ]= 15*b^2 + 15*b
c[ [5, 2, 1] , [2, 2, 2, 2] , [4, 4] ]= 10*b^3 + 20*b^2 + 10*b
c[ [5, 2, 1] , [2, 2, 2, 2] , [4, 3, 1] ]= 10*b^2 + 20*b + 10
c[ [5, 2, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 5*b^3 + 5*b^2
c[ [5, 2, 1] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 10*b^2 + 10*b
c[ [5, 2, 1] , [2, 2, 2, 2] , [4, 1, 1, 1, 1] ]= 5*b + 5
c[ [5, 2, 1] , [2, 2, 2, 2] , [3, 3, 2] ]= 5*b^3 + 15*b^2 + 20*b + 10
c[ [5, 2, 1] , [2, 2, 2, 2] , [3, 3, 1, 1] ]= 5*b^2 + 5*b
c[ [5, 2, 1] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 5*b^2 + 5*b
c[ [5, 2, 1] , [2, 2, 2, 2] , [3, 2, 1, 1, 1] ]= 5*b + 5
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [8] ]= 240*b^3 + 480*b^2 + 240*b
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [7, 1] ]= 90*b^3 + 210*b^2 + 240*b + 120
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [6, 2] ]= 45*b^3 + 120*b^2 + 150*b + 75
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 90*b^2 + 90*b
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [5, 3] ]= 30*b^3 + 90*b^2 + 120*b + 60
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 15*b^3 + 85*b^2 + 85*b
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 15*b^2 + 30*b + 30
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [4, 4] ]= 30*b^2 + 60*b + 30
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 70*b^2 + 70*b
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 15*b^2 + 15*b
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 15*b^2 + 45*b + 45
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 15*b
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 30*b^2 + 30*b
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 25*b + 25
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 10*b^2 + 25*b + 25
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 15*b
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 5
c[ [5, 2, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 5*b
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [8] ]= 50*b^2 + 100*b + 50
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [7, 1] ]= 80*b^2 + 80*b
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 35*b^2 + 35*b
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 35*b + 35
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [5, 3] ]= 20*b^2 + 20*b
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 25*b^2 + 50*b + 50
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 10*b
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 30*b + 30
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 10*b + 10
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 20*b
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 5
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 2] ]= 15*b + 15
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 15*b
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 10
c[ [5, 2, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 5
c[ [5, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [7, 1] ]= 10*b + 10
c[ [5, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [6, 2] ]= 5*b + 5
c[ [5, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [5, 3] ]= 2*b + 2
c[ [5, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 11*b
c[ [5, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 1
c[ [5, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 5
c[ [5, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 5
c[ [5, 2, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 1
c[ [5, 1, 1, 1] , [8] , [8] ]= 5040*b^7 + 24780*b^6 + 55440*b^5 + 71400*b^4 + 55440*b^3 + 26460*b^2 + 8400*b + 1680
c[ [5, 1, 1, 1] , [7, 1] , [8] ]= 3600*b^6 + 15000*b^5 + 27600*b^4 + 28800*b^3 + 16800*b^2 + 4200*b
c[ [5, 1, 1, 1] , [7, 1] , [7, 1] ]= 2160*b^6 + 10260*b^5 + 21600*b^4 + 24300*b^3 + 15660*b^2 + 6480*b + 1620
c[ [5, 1, 1, 1] , [6, 2] , [8] ]= 3000*b^6 + 12300*b^5 + 22200*b^4 + 22800*b^3 + 13200*b^2 + 3300*b
c[ [5, 1, 1, 1] , [6, 2] , [7, 1] ]= 2040*b^5 + 7080*b^4 + 9960*b^3 + 7800*b^2 + 3840*b + 960
c[ [5, 1, 1, 1] , [6, 2] , [6, 2] ]= 360*b^6 + 2760*b^5 + 7170*b^4 + 8880*b^3 + 6180*b^2 + 2760*b + 690
c[ [5, 1, 1, 1] , [6, 1, 1] , [8] ]= 1200*b^5 + 4200*b^4 + 6000*b^3 + 4800*b^2 + 2400*b + 600
c[ [5, 1, 1, 1] , [6, 1, 1] , [7, 1] ]= 1800*b^5 + 6060*b^4 + 9180*b^3 + 7380*b^2 + 2460*b
c[ [5, 1, 1, 1] , [6, 1, 1] , [6, 2] ]= 540*b^4 + 1620*b^3 + 1620*b^2 + 540*b
c[ [5, 1, 1, 1] , [6, 1, 1] , [6, 1, 1] ]= 360*b^5 + 2130*b^4 + 4230*b^3 + 3840*b^2 + 2070*b + 690
c[ [5, 1, 1, 1] , [5, 3] , [8] ]= 2640*b^6 + 10680*b^5 + 18960*b^4 + 19200*b^3 + 11040*b^2 + 2760*b
c[ [5, 1, 1, 1] , [5, 3] , [7, 1] ]= 1860*b^5 + 6360*b^4 + 8700*b^3 + 6540*b^2 + 3120*b + 780
c[ [5, 1, 1, 1] , [5, 3] , [6, 2] ]= 1560*b^5 + 5280*b^4 + 7080*b^3 + 5160*b^2 + 2400*b + 600
c[ [5, 1, 1, 1] , [5, 3] , [6, 1, 1] ]= 600*b^4 + 1800*b^3 + 1800*b^2 + 600*b
c[ [5, 1, 1, 1] , [5, 3] , [5, 3] ]= 48*b^6 + 1268*b^5 + 4000*b^4 + 5260*b^3 + 3788*b^2 + 1744*b + 436
c[ [5, 1, 1, 1] , [5, 2, 1] , [8] ]= 2160*b^5 + 7440*b^4 + 10320*b^3 + 7920*b^2 + 3840*b + 960
c[ [5, 1, 1, 1] , [5, 2, 1] , [7, 1] ]= 1440*b^5 + 5430*b^4 + 9090*b^3 + 7650*b^2 + 2550*b
c[ [5, 1, 1, 1] , [5, 2, 1] , [6, 2] ]= 360*b^5 + 2040*b^4 + 4320*b^3 + 3960*b^2 + 1320*b
c[ [5, 1, 1, 1] , [5, 2, 1] , [6, 1, 1] ]= 1170*b^4 + 3000*b^3 + 3150*b^2 + 1980*b + 660
c[ [5, 1, 1, 1] , [5, 2, 1] , [5, 3] ]= 930*b^4 + 2790*b^3 + 2790*b^2 + 930*b
c[ [5, 1, 1, 1] , [5, 2, 1] , [5, 2, 1] ]= 72*b^5 + 1230*b^4 + 3105*b^3 + 3525*b^2 + 2367*b + 789
c[ [5, 1, 1, 1] , [5, 1, 1, 1] , [8] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [5, 1, 1, 1] , [5, 1, 1, 1] , [7, 1] ]= 720*b^4 + 1830*b^3 + 1890*b^2 + 1170*b + 390
c[ [5, 1, 1, 1] , [5, 1, 1, 1] , [6, 2] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [5, 1, 1, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 360*b^4 + 1050*b^3 + 1380*b^2 + 690*b
c[ [5, 1, 1, 1] , [5, 1, 1, 1] , [5, 3] ]= 90*b^3 + 270*b^2 + 270*b + 90
c[ [5, 1, 1, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 390*b^3 + 780*b^2 + 390*b
c[ [5, 1, 1, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 24*b^4 + 316*b^3 + 489*b^2 + 346*b + 173
c[ [5, 1, 1, 1] , [4, 4] , [8] ]= 1260*b^6 + 5070*b^5 + 8940*b^4 + 9000*b^3 + 5160*b^2 + 1290*b
c[ [5, 1, 1, 1] , [4, 4] , [7, 1] ]= 900*b^5 + 3060*b^4 + 4140*b^3 + 3060*b^2 + 1440*b + 360
c[ [5, 1, 1, 1] , [4, 4] , [6, 2] ]= 750*b^5 + 2520*b^4 + 3330*b^3 + 2370*b^2 + 1080*b + 270
c[ [5, 1, 1, 1] , [4, 4] , [6, 1, 1] ]= 300*b^4 + 900*b^3 + 900*b^2 + 300*b
c[ [5, 1, 1, 1] , [4, 4] , [5, 3] ]= 660*b^5 + 2220*b^4 + 2940*b^3 + 2100*b^2 + 960*b + 240
c[ [5, 1, 1, 1] , [4, 4] , [5, 2, 1] ]= 540*b^4 + 1620*b^3 + 1620*b^2 + 540*b
c[ [5, 1, 1, 1] , [4, 4] , [5, 1, 1, 1] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [5, 1, 1, 1] , [4, 4] , [4, 4] ]= 180*b^5 + 630*b^4 + 900*b^3 + 720*b^2 + 360*b + 90
c[ [5, 1, 1, 1] , [4, 3, 1] , [8] ]= 2040*b^5 + 6960*b^4 + 9480*b^3 + 7080*b^2 + 3360*b + 840
c[ [5, 1, 1, 1] , [4, 3, 1] , [7, 1] ]= 1260*b^5 + 4800*b^4 + 8100*b^3 + 6840*b^2 + 2280*b
c[ [5, 1, 1, 1] , [4, 3, 1] , [6, 2] ]= 1140*b^4 + 3420*b^3 + 3420*b^2 + 1140*b
c[ [5, 1, 1, 1] , [4, 3, 1] , [6, 1, 1] ]= 1050*b^4 + 2700*b^3 + 2850*b^2 + 1800*b + 600
c[ [5, 1, 1, 1] , [4, 3, 1] , [5, 3] ]= 60*b^5 + 1000*b^4 + 2700*b^3 + 2640*b^2 + 880*b
c[ [5, 1, 1, 1] , [4, 3, 1] , [5, 2, 1] ]= 840*b^4 + 2400*b^3 + 3000*b^2 + 2160*b + 720
c[ [5, 1, 1, 1] , [4, 3, 1] , [5, 1, 1, 1] ]= 420*b^3 + 840*b^2 + 420*b
c[ [5, 1, 1, 1] , [4, 3, 1] , [4, 4] ]= 300*b^4 + 900*b^3 + 900*b^2 + 300*b
c[ [5, 1, 1, 1] , [4, 3, 1] , [4, 3, 1] ]= 660*b^4 + 1800*b^3 + 2100*b^2 + 1440*b + 480
c[ [5, 1, 1, 1] , [4, 2, 2] , [8] ]= 990*b^5 + 3360*b^4 + 4530*b^3 + 3330*b^2 + 1560*b + 390
c[ [5, 1, 1, 1] , [4, 2, 2] , [7, 1] ]= 630*b^4 + 1890*b^3 + 1890*b^2 + 630*b
c[ [5, 1, 1, 1] , [4, 2, 2] , [6, 2] ]= 270*b^5 + 1125*b^4 + 2025*b^3 + 1755*b^2 + 585*b
c[ [5, 1, 1, 1] , [4, 2, 2] , [6, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [5, 1, 1, 1] , [4, 2, 2] , [5, 3] ]= 510*b^4 + 1530*b^3 + 1530*b^2 + 510*b
c[ [5, 1, 1, 1] , [4, 2, 2] , [5, 2, 1] ]= 270*b^4 + 840*b^3 + 1170*b^2 + 900*b + 300
c[ [5, 1, 1, 1] , [4, 2, 2] , [4, 4] ]= 150*b^4 + 450*b^3 + 450*b^2 + 150*b
c[ [5, 1, 1, 1] , [4, 2, 2] , [4, 3, 1] ]= 210*b^3 + 630*b^2 + 630*b + 210
c[ [5, 1, 1, 1] , [4, 2, 2] , [4, 2, 2] ]= 165*b^4 + 390*b^3 + 345*b^2 + 180*b + 60
c[ [5, 1, 1, 1] , [4, 2, 1, 1] , [8] ]= 720*b^4 + 2160*b^3 + 2160*b^2 + 720*b
c[ [5, 1, 1, 1] , [4, 2, 1, 1] , [7, 1] ]= 1260*b^4 + 3240*b^3 + 3420*b^2 + 2160*b + 720
c[ [5, 1, 1, 1] , [4, 2, 1, 1] , [6, 2] ]= 180*b^4 + 660*b^3 + 1080*b^2 + 900*b + 300
c[ [5, 1, 1, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 270*b^4 + 1275*b^3 + 2010*b^2 + 1005*b
c[ [5, 1, 1, 1] , [4, 2, 1, 1] , [5, 3] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [5, 1, 1, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 90*b^4 + 915*b^3 + 1650*b^2 + 825*b
c[ [5, 1, 1, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 270*b^3 + 510*b^2 + 480*b + 240
c[ [5, 1, 1, 1] , [4, 2, 1, 1] , [4, 4] ]= 90*b^3 + 270*b^2 + 270*b + 90
c[ [5, 1, 1, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 630*b^3 + 1260*b^2 + 630*b
c[ [5, 1, 1, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 120*b^3 + 240*b^2 + 120*b
c[ [5, 1, 1, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 255*b^3 + 705*b^2 + 900*b + 450
c[ [5, 1, 1, 1] , [4, 1, 1, 1, 1] , [8] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [5, 1, 1, 1] , [4, 1, 1, 1, 1] , [7, 1] ]= 180*b^3 + 360*b^2 + 180*b
c[ [5, 1, 1, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 180*b^3 + 300*b^2 + 240*b + 120
c[ [5, 1, 1, 1] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 60*b^2 + 120*b + 60
c[ [5, 1, 1, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 30*b^3 + 125*b^2 + 125*b
c[ [5, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 90*b^2 + 180*b + 90
c[ [5, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 120*b^2 + 120*b
c[ [5, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 30*b^2 + 30*b + 30
c[ [5, 1, 1, 1] , [3, 3, 2] , [8] ]= 960*b^5 + 3240*b^4 + 4320*b^3 + 3120*b^2 + 1440*b + 360
c[ [5, 1, 1, 1] , [3, 3, 2] , [7, 1] ]= 630*b^4 + 1890*b^3 + 1890*b^2 + 630*b
c[ [5, 1, 1, 1] , [3, 3, 2] , [6, 2] ]= 120*b^5 + 780*b^4 + 1740*b^3 + 1620*b^2 + 540*b
c[ [5, 1, 1, 1] , [3, 3, 2] , [6, 1, 1] ]= 150*b^3 + 450*b^2 + 450*b + 150
c[ [5, 1, 1, 1] , [3, 3, 2] , [5, 3] ]= 40*b^5 + 390*b^4 + 970*b^3 + 930*b^2 + 310*b
c[ [5, 1, 1, 1] , [3, 3, 2] , [5, 2, 1] ]= 120*b^4 + 435*b^3 + 705*b^2 + 585*b + 195
c[ [5, 1, 1, 1] , [3, 3, 2] , [4, 4] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [5, 1, 1, 1] , [3, 3, 2] , [4, 3, 1] ]= 50*b^4 + 300*b^3 + 650*b^2 + 600*b + 200
c[ [5, 1, 1, 1] , [3, 3, 2] , [4, 2, 2] ]= 90*b^4 + 300*b^3 + 450*b^2 + 360*b + 120
c[ [5, 1, 1, 1] , [3, 3, 2] , [4, 2, 1, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [5, 1, 1, 1] , [3, 3, 2] , [3, 3, 2] ]= 60*b^4 + 175*b^3 + 225*b^2 + 165*b + 55
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [8] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [7, 1] ]= 600*b^4 + 1530*b^3 + 1590*b^2 + 990*b + 330
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [6, 2] ]= 150*b^3 + 450*b^2 + 450*b + 150
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 120*b^4 + 600*b^3 + 960*b^2 + 480*b
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [5, 3] ]= 40*b^4 + 190*b^3 + 370*b^2 + 330*b + 110
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [5, 2, 1] ]= 390*b^3 + 780*b^2 + 390*b
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 120*b^3 + 255*b^2 + 270*b + 135
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [4, 4] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 240*b^3 + 480*b^2 + 240*b
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 90*b^3 + 270*b^2 + 360*b + 180
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 60*b^2 + 60*b
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [3, 3, 2] ]= 30*b^3 + 60*b^2 + 30*b
c[ [5, 1, 1, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 30*b^3 + 85*b^2 + 110*b + 55
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [8] ]= 720*b^4 + 2160*b^3 + 2160*b^2 + 720*b
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [7, 1] ]= 570*b^4 + 1620*b^3 + 2010*b^2 + 1440*b + 480
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [6, 2] ]= 300*b^4 + 900*b^3 + 1200*b^2 + 900*b + 300
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [6, 1, 1] ]= 450*b^3 + 900*b^2 + 450*b
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [5, 3] ]= 30*b^4 + 220*b^3 + 510*b^2 + 480*b + 160
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 60*b^4 + 555*b^3 + 990*b^2 + 495*b
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 120*b^2 + 240*b + 120
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [4, 4] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 300*b^3 + 600*b^2 + 300*b
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 180*b^3 + 360*b^2 + 180*b
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 75*b^3 + 285*b^2 + 420*b + 210
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 95*b^3 + 190*b^2 + 95*b
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 100*b^2 + 200*b + 100
c[ [5, 1, 1, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 45*b^3 + 205*b^2 + 320*b + 160
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [8] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [7, 1] ]= 540*b^3 + 1080*b^2 + 540*b
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [6, 2] ]= 60*b^3 + 120*b^2 + 60*b
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 300*b^3 + 600*b^2 + 600*b + 300
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 3] ]= 20*b^3 + 40*b^2 + 20*b
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 60*b^3 + 315*b^2 + 510*b + 255
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 20*b^3 + 245*b^2 + 245*b
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 160*b^2 + 320*b + 160
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 30*b^2 + 60*b + 30
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 225*b^2 + 225*b
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 25*b^2 + 70*b + 70
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 25*b^2 + 50*b + 25
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 75*b^2 + 75*b
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 45*b^2 + 45*b
c[ [5, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 15*b^2 + 125*b + 125
c[ [5, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [7, 1] ]= 30*b^2 + 60*b + 30
c[ [5, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 60*b^2 + 60*b
c[ [5, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 3] ]= 2*b^2 + 4*b + 2
c[ [5, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 20*b^2 + 25*b + 25
c[ [5, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 30*b + 30
c[ [5, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 15*b
c[ [5, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 15*b + 15
c[ [5, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 15*b
c[ [5, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 5
c[ [5, 1, 1, 1] , [2, 2, 2, 2] , [8] ]= 60*b^4 + 180*b^3 + 180*b^2 + 60*b
c[ [5, 1, 1, 1] , [2, 2, 2, 2] , [7, 1] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [5, 1, 1, 1] , [2, 2, 2, 2] , [6, 2] ]= 45*b^4 + 105*b^3 + 90*b^2 + 45*b + 15
c[ [5, 1, 1, 1] , [2, 2, 2, 2] , [5, 3] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [5, 1, 1, 1] , [2, 2, 2, 2] , [5, 2, 1] ]= 45*b^3 + 90*b^2 + 45*b
c[ [5, 1, 1, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 15*b^3 + 30*b^2 + 15*b
c[ [5, 1, 1, 1] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 15*b^2 + 30*b + 15
c[ [5, 1, 1, 1] , [2, 2, 2, 2] , [3, 3, 2] ]= 15*b^3 + 30*b^2 + 15*b
c[ [5, 1, 1, 1] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 15*b^2 + 30*b + 15
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [8] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [7, 1] ]= 180*b^3 + 360*b^2 + 180*b
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [6, 2] ]= 90*b^3 + 180*b^2 + 90*b
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 45*b^3 + 150*b^2 + 210*b + 105
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 45*b^3 + 135*b^2 + 180*b + 90
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 45*b^2 + 45*b
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 60*b^2 + 120*b + 60
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 30*b^2 + 60*b + 30
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 60*b^2 + 60*b
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 15*b + 15
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 15*b^2 + 30*b + 15
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 15*b^2 + 15*b
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 30*b^2 + 30*b
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 30*b + 30
c[ [5, 1, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 15*b + 15
c[ [5, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [7, 1] ]= 60*b^2 + 120*b + 60
c[ [5, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 15*b^2 + 30*b + 15
c[ [5, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 90*b^2 + 90*b
c[ [5, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 30*b^2 + 30*b
c[ [5, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 15*b^2 + 50*b + 50
c[ [5, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 45*b + 45
c[ [5, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 15*b
c[ [5, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 15*b + 15
c[ [5, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 15*b + 15
c[ [5, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 10*b
c[ [5, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 5
c[ [5, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 5
c[ [5, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 15*b + 15
c[ [5, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 3*b + 3
c[ [5, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 10*b
c[ [5, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 5
c[ [5, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 5
c[ [5, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 1
c[ [4, 4] , [8] , [8] ]= 5040*b^7 + 22248*b^6 + 47132*b^5 + 56460*b^4 + 42564*b^3 + 19340*b^2 + 4416*b + 1104
c[ [4, 4] , [7, 1] , [8] ]= 5760*b^6 + 20544*b^5 + 35808*b^4 + 33504*b^3 + 18720*b^2 + 6240*b
c[ [4, 4] , [7, 1] , [7, 1] ]= 5760*b^5 + 15872*b^4 + 21888*b^3 + 15104*b^2 + 4992*b + 1664
c[ [4, 4] , [6, 2] , [8] ]= 3360*b^6 + 11600*b^5 + 19728*b^4 + 17984*b^3 + 9744*b^2 + 3248*b
c[ [4, 4] , [6, 2] , [7, 1] ]= 3840*b^5 + 10240*b^4 + 13760*b^3 + 9280*b^2 + 2880*b + 960
c[ [4, 4] , [6, 2] , [6, 2] ]= 2160*b^5 + 5568*b^4 + 7280*b^3 + 4800*b^2 + 1392*b + 464
c[ [4, 4] , [6, 1, 1] , [8] ]= 3360*b^5 + 9264*b^4 + 12768*b^3 + 8784*b^2 + 2880*b + 960
c[ [4, 4] , [6, 1, 1] , [7, 1] ]= 2880*b^4 + 5792*b^3 + 5824*b^2 + 2912*b
c[ [4, 4] , [6, 1, 1] , [6, 2] ]= 2160*b^4 + 4208*b^3 + 4096*b^2 + 2048*b
c[ [4, 4] , [6, 1, 1] , [6, 1, 1] ]= 1200*b^3 + 1664*b^2 + 928*b + 464
c[ [4, 4] , [5, 3] , [8] ]= 2688*b^6 + 9280*b^5 + 15840*b^4 + 14560*b^3 + 7968*b^2 + 2656*b
c[ [4, 4] , [5, 3] , [7, 1] ]= 3072*b^5 + 8128*b^4 + 10880*b^3 + 7360*b^2 + 2304*b + 768
c[ [4, 4] , [5, 3] , [6, 2] ]= 1792*b^5 + 4608*b^4 + 6016*b^3 + 3968*b^2 + 1152*b + 384
c[ [4, 4] , [5, 3] , [6, 1, 1] ]= 1792*b^4 + 3456*b^3 + 3328*b^2 + 1664*b
c[ [4, 4] , [5, 3] , [5, 3] ]= 1408*b^5 + 3712*b^4 + 4992*b^3 + 3456*b^2 + 1152*b + 384
c[ [4, 4] , [5, 2, 1] , [8] ]= 4032*b^5 + 10656*b^4 + 14208*b^3 + 9504*b^2 + 2880*b + 960
c[ [4, 4] , [5, 2, 1] , [7, 1] ]= 4032*b^4 + 7808*b^3 + 7552*b^2 + 3776*b
c[ [4, 4] , [5, 2, 1] , [6, 2] ]= 2592*b^4 + 4896*b^3 + 4608*b^2 + 2304*b
c[ [4, 4] , [5, 2, 1] , [6, 1, 1] ]= 1920*b^3 + 2592*b^2 + 1344*b + 672
c[ [4, 4] , [5, 2, 1] , [5, 3] ]= 2112*b^4 + 4032*b^3 + 3840*b^2 + 1920*b
c[ [4, 4] , [5, 2, 1] , [5, 2, 1] ]= 2688*b^3 + 3648*b^2 + 1920*b + 960
c[ [4, 4] , [5, 1, 1, 1] , [8] ]= 1344*b^4 + 2720*b^3 + 2752*b^2 + 1376*b
c[ [4, 4] , [5, 1, 1, 1] , [7, 1] ]= 960*b^3 + 1344*b^2 + 768*b + 384
c[ [4, 4] , [5, 1, 1, 1] , [6, 2] ]= 800*b^3 + 1088*b^2 + 576*b + 288
c[ [4, 4] , [5, 1, 1, 1] , [6, 1, 1] ]= 320*b^2 + 320*b
c[ [4, 4] , [5, 1, 1, 1] , [5, 3] ]= 704*b^3 + 960*b^2 + 512*b + 256
c[ [4, 4] , [5, 1, 1, 1] , [5, 2, 1] ]= 576*b^2 + 576*b
c[ [4, 4] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 64*b + 64
c[ [4, 4] , [4, 4] , [8] ]= 1224*b^6 + 4284*b^5 + 7356*b^4 + 6768*b^3 + 3708*b^2 + 1236*b
c[ [4, 4] , [4, 4] , [7, 1] ]= 1344*b^5 + 3680*b^4 + 5024*b^3 + 3392*b^2 + 1056*b + 352
c[ [4, 4] , [4, 4] , [6, 2] ]= 768*b^5 + 2016*b^4 + 2688*b^3 + 1824*b^2 + 576*b + 192
c[ [4, 4] , [4, 4] , [6, 1, 1] ]= 704*b^4 + 1472*b^3 + 1536*b^2 + 768*b
c[ [4, 4] , [4, 4] , [5, 3] ]= 576*b^5 + 1440*b^4 + 1824*b^3 + 1152*b^2 + 288*b + 96
c[ [4, 4] , [4, 4] , [5, 2, 1] ]= 768*b^4 + 1408*b^3 + 1280*b^2 + 640*b
c[ [4, 4] , [4, 4] , [5, 1, 1, 1] ]= 192*b^3 + 288*b^2 + 192*b + 96
c[ [4, 4] , [4, 4] , [4, 4] ]= 36*b^6 + 456*b^5 + 1137*b^4 + 1478*b^3 + 1029*b^2 + 348*b + 116
c[ [4, 4] , [4, 3, 1] , [8] ]= 3264*b^5 + 8736*b^4 + 11808*b^3 + 8064*b^2 + 2592*b + 864
c[ [4, 4] , [4, 3, 1] , [7, 1] ]= 3136*b^4 + 6176*b^3 + 6080*b^2 + 3040*b
c[ [4, 4] , [4, 3, 1] , [6, 2] ]= 2048*b^4 + 3904*b^3 + 3712*b^2 + 1856*b
c[ [4, 4] , [4, 3, 1] , [6, 1, 1] ]= 1408*b^3 + 1984*b^2 + 1152*b + 576
c[ [4, 4] , [4, 3, 1] , [5, 3] ]= 1536*b^4 + 2848*b^3 + 2624*b^2 + 1312*b
c[ [4, 4] , [4, 3, 1] , [5, 2, 1] ]= 1792*b^3 + 2368*b^2 + 1152*b + 576
c[ [4, 4] , [4, 3, 1] , [5, 1, 1, 1] ]= 320*b^2 + 320*b
c[ [4, 4] , [4, 3, 1] , [4, 4] ]= 96*b^5 + 1024*b^4 + 1880*b^3 + 1712*b^2 + 856*b
c[ [4, 4] , [4, 3, 1] , [4, 3, 1] ]= 224*b^4 + 2000*b^3 + 2608*b^2 + 1216*b + 608
c[ [4, 4] , [4, 2, 2] , [8] ]= 1224*b^5 + 3144*b^4 + 4104*b^3 + 2712*b^2 + 792*b + 264
c[ [4, 4] , [4, 2, 2] , [7, 1] ]= 1344*b^4 + 2560*b^3 + 2432*b^2 + 1216*b
c[ [4, 4] , [4, 2, 2] , [6, 2] ]= 720*b^4 + 1328*b^3 + 1216*b^2 + 608*b
c[ [4, 4] , [4, 2, 2] , [6, 1, 1] ]= 656*b^3 + 896*b^2 + 480*b + 240
c[ [4, 4] , [4, 2, 2] , [5, 3] ]= 576*b^4 + 992*b^3 + 832*b^2 + 416*b
c[ [4, 4] , [4, 2, 2] , [5, 2, 1] ]= 736*b^3 + 928*b^2 + 384*b + 192
c[ [4, 4] , [4, 2, 2] , [5, 1, 1, 1] ]= 160*b^2 + 160*b
c[ [4, 4] , [4, 2, 2] , [4, 4] ]= 36*b^5 + 390*b^4 + 716*b^3 + 652*b^2 + 326*b
c[ [4, 4] , [4, 2, 2] , [4, 3, 1] ]= 96*b^4 + 864*b^3 + 1128*b^2 + 528*b + 264
c[ [4, 4] , [4, 2, 2] , [4, 2, 2] ]= 30*b^4 + 298*b^3 + 412*b^2 + 228*b + 114
c[ [4, 4] , [4, 2, 1, 1] , [8] ]= 2448*b^4 + 4704*b^3 + 4512*b^2 + 2256*b
c[ [4, 4] , [4, 2, 1, 1] , [7, 1] ]= 2016*b^3 + 2720*b^2 + 1408*b + 704
c[ [4, 4] , [4, 2, 1, 1] , [6, 2] ]= 1440*b^3 + 1920*b^2 + 960*b + 480
c[ [4, 4] , [4, 2, 1, 1] , [6, 1, 1] ]= 704*b^2 + 704*b
c[ [4, 4] , [4, 2, 1, 1] , [5, 3] ]= 1152*b^3 + 1536*b^2 + 768*b + 384
c[ [4, 4] , [4, 2, 1, 1] , [5, 2, 1] ]= 1088*b^2 + 1088*b
c[ [4, 4] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 96*b + 96
c[ [4, 4] , [4, 2, 1, 1] , [4, 4] ]= 72*b^4 + 564*b^3 + 724*b^2 + 320*b + 160
c[ [4, 4] , [4, 2, 1, 1] , [4, 3, 1] ]= 144*b^3 + 936*b^2 + 936*b
c[ [4, 4] , [4, 2, 1, 1] , [4, 2, 2] ]= 60*b^3 + 424*b^2 + 424*b
c[ [4, 4] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 72*b^2 + 320*b + 320
c[ [4, 4] , [4, 1, 1, 1, 1] , [8] ]= 408*b^3 + 576*b^2 + 336*b + 168
c[ [4, 4] , [4, 1, 1, 1, 1] , [7, 1] ]= 224*b^2 + 224*b
c[ [4, 4] , [4, 1, 1, 1, 1] , [6, 2] ]= 208*b^2 + 208*b
c[ [4, 4] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 48*b + 48
c[ [4, 4] , [4, 1, 1, 1, 1] , [5, 3] ]= 192*b^2 + 192*b
c[ [4, 4] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 96*b + 96
c[ [4, 4] , [4, 1, 1, 1, 1] , [4, 4] ]= 12*b^3 + 38*b^2 + 38*b
c[ [4, 4] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 16*b^2 + 40*b + 40
c[ [4, 4] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 6*b^2 + 18*b + 18
c[ [4, 4] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 12*b
c[ [4, 4] , [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 2
c[ [4, 4] , [3, 3, 2] , [8] ]= 1120*b^5 + 2832*b^4 + 3680*b^3 + 2480*b^2 + 768*b + 256
c[ [4, 4] , [3, 3, 2] , [7, 1] ]= 1280*b^4 + 2336*b^3 + 2112*b^2 + 1056*b
c[ [4, 4] , [3, 3, 2] , [6, 2] ]= 720*b^4 + 1296*b^3 + 1152*b^2 + 576*b
c[ [4, 4] , [3, 3, 2] , [6, 1, 1] ]= 720*b^3 + 928*b^2 + 416*b + 208
c[ [4, 4] , [3, 3, 2] , [5, 3] ]= 576*b^4 + 1088*b^3 + 1024*b^2 + 512*b
c[ [4, 4] , [3, 3, 2] , [5, 2, 1] ]= 832*b^3 + 1120*b^2 + 576*b + 288
c[ [4, 4] , [3, 3, 2] , [5, 1, 1, 1] ]= 256*b^2 + 256*b
c[ [4, 4] , [3, 3, 2] , [4, 4] ]= 192*b^4 + 320*b^3 + 256*b^2 + 128*b
c[ [4, 4] , [3, 3, 2] , [4, 3, 1] ]= 512*b^3 + 640*b^2 + 256*b + 128
c[ [4, 4] , [3, 3, 2] , [4, 2, 2] ]= 176*b^3 + 192*b^2 + 32*b + 16
c[ [4, 4] , [3, 3, 2] , [4, 2, 1, 1] ]= 352*b^2 + 352*b
c[ [4, 4] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 48*b + 48
c[ [4, 4] , [3, 3, 2] , [3, 3, 2] ]= 240*b^3 + 320*b^2 + 160*b + 80
c[ [4, 4] , [3, 3, 1, 1] , [8] ]= 1056*b^4 + 2064*b^3 + 2016*b^2 + 1008*b
c[ [4, 4] , [3, 3, 1, 1] , [7, 1] ]= 832*b^3 + 1152*b^2 + 640*b + 320
c[ [4, 4] , [3, 3, 1, 1] , [6, 2] ]= 592*b^3 + 800*b^2 + 416*b + 208
c[ [4, 4] , [3, 3, 1, 1] , [6, 1, 1] ]= 272*b^2 + 272*b
c[ [4, 4] , [3, 3, 1, 1] , [5, 3] ]= 448*b^3 + 576*b^2 + 256*b + 128
c[ [4, 4] , [3, 3, 1, 1] , [5, 2, 1] ]= 352*b^2 + 352*b
c[ [4, 4] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 32*b + 32
c[ [4, 4] , [3, 3, 1, 1] , [4, 4] ]= 64*b^4 + 352*b^3 + 480*b^2 + 256*b + 128
c[ [4, 4] , [3, 3, 1, 1] , [4, 3, 1] ]= 128*b^3 + 512*b^2 + 512*b
c[ [4, 4] , [3, 3, 1, 1] , [4, 2, 2] ]= 64*b^3 + 240*b^2 + 240*b
c[ [4, 4] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 64*b^2 + 128*b + 128
c[ [4, 4] , [3, 3, 1, 1] , [3, 3, 2] ]= 112*b^2 + 112*b
c[ [4, 4] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 64*b^2 + 80*b + 80
c[ [4, 4] , [3, 2, 2, 1] , [8] ]= 1632*b^4 + 2976*b^3 + 2688*b^2 + 1344*b
c[ [4, 4] , [3, 2, 2, 1] , [7, 1] ]= 1568*b^3 + 2048*b^2 + 960*b + 480
c[ [4, 4] , [3, 2, 2, 1] , [6, 2] ]= 960*b^3 + 1248*b^2 + 576*b + 288
c[ [4, 4] , [3, 2, 2, 1] , [6, 1, 1] ]= 640*b^2 + 640*b
c[ [4, 4] , [3, 2, 2, 1] , [5, 3] ]= 736*b^3 + 960*b^2 + 448*b + 224
c[ [4, 4] , [3, 2, 2, 1] , [5, 2, 1] ]= 832*b^2 + 832*b
c[ [4, 4] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 128*b + 128
c[ [4, 4] , [3, 2, 2, 1] , [4, 4] ]= 48*b^4 + 328*b^3 + 400*b^2 + 144*b + 72
c[ [4, 4] , [3, 2, 2, 1] , [4, 3, 1] ]= 112*b^3 + 592*b^2 + 592*b
c[ [4, 4] , [3, 2, 2, 1] , [4, 2, 2] ]= 40*b^3 + 240*b^2 + 240*b
c[ [4, 4] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 56*b^2 + 216*b + 216
c[ [4, 4] , [3, 2, 2, 1] , [3, 3, 2] ]= 256*b^2 + 256*b
c[ [4, 4] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 64*b^2 + 64*b + 64
c[ [4, 4] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 48*b^2 + 192*b + 192
c[ [4, 4] , [3, 2, 1, 1, 1] , [8] ]= 1024*b^3 + 1376*b^2 + 704*b + 352
c[ [4, 4] , [3, 2, 1, 1, 1] , [7, 1] ]= 640*b^2 + 640*b
c[ [4, 4] , [3, 2, 1, 1, 1] , [6, 2] ]= 480*b^2 + 480*b
c[ [4, 4] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 128*b + 128
c[ [4, 4] , [3, 2, 1, 1, 1] , [5, 3] ]= 384*b^2 + 384*b
c[ [4, 4] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 192*b + 192
c[ [4, 4] , [3, 2, 1, 1, 1] , [4, 4] ]= 96*b^3 + 240*b^2 + 240*b
c[ [4, 4] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 160*b^2 + 224*b + 224
c[ [4, 4] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 80*b^2 + 112*b + 112
c[ [4, 4] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 48*b
c[ [4, 4] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 64*b + 64
c[ [4, 4] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 64*b
c[ [4, 4] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 64*b
c[ [4, 4] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 32
c[ [4, 4] , [3, 1, 1, 1, 1, 1] , [8] ]= 96*b^2 + 96*b
c[ [4, 4] , [3, 1, 1, 1, 1, 1] , [7, 1] ]= 32*b + 32
c[ [4, 4] , [3, 1, 1, 1, 1, 1] , [6, 2] ]= 32*b + 32
c[ [4, 4] , [3, 1, 1, 1, 1, 1] , [5, 3] ]= 32*b + 32
c[ [4, 4] , [3, 1, 1, 1, 1, 1] , [4, 4] ]= 16*b^2 + 8*b + 8
c[ [4, 4] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 16*b
c[ [4, 4] , [3, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 8*b
c[ [4, 4] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 8
c[ [4, 4] , [2, 2, 2, 2] , [8] ]= 96*b^4 + 172*b^3 + 152*b^2 + 76*b
c[ [4, 4] , [2, 2, 2, 2] , [7, 1] ]= 96*b^3 + 128*b^2 + 64*b + 32
c[ [4, 4] , [2, 2, 2, 2] , [6, 2] ]= 48*b^3 + 64*b^2 + 32*b + 16
c[ [4, 4] , [2, 2, 2, 2] , [6, 1, 1] ]= 32*b^2 + 32*b
c[ [4, 4] , [2, 2, 2, 2] , [5, 3] ]= 32*b^3 + 32*b^2
c[ [4, 4] , [2, 2, 2, 2] , [5, 2, 1] ]= 32*b^2 + 32*b
c[ [4, 4] , [2, 2, 2, 2] , [4, 4] ]= 9*b^4 + 42*b^3 + 55*b^2 + 26*b + 13
c[ [4, 4] , [2, 2, 2, 2] , [4, 3, 1] ]= 24*b^3 + 72*b^2 + 72*b
c[ [4, 4] , [2, 2, 2, 2] , [4, 2, 2] ]= 6*b^3 + 26*b^2 + 26*b
c[ [4, 4] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 12*b^2 + 20*b + 20
c[ [4, 4] , [2, 2, 2, 2] , [3, 3, 1, 1] ]= 16*b^2 + 16*b + 16
c[ [4, 4] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 8*b^2
c[ [4, 4] , [2, 2, 2, 2] , [3, 2, 1, 1, 1] ]= 16*b
c[ [4, 4] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= b^2 + 4*b + 4
c[ [4, 4] , [2, 2, 2, 1, 1] , [8] ]= 384*b^3 + 480*b^2 + 192*b + 96
c[ [4, 4] , [2, 2, 2, 1, 1] , [7, 1] ]= 288*b^2 + 288*b
c[ [4, 4] , [2, 2, 2, 1, 1] , [6, 2] ]= 192*b^2 + 192*b
c[ [4, 4] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 64*b + 64
c[ [4, 4] , [2, 2, 2, 1, 1] , [5, 3] ]= 128*b^2 + 128*b
c[ [4, 4] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 96*b + 96
c[ [4, 4] , [2, 2, 2, 1, 1] , [4, 4] ]= 36*b^3 + 76*b^2 + 76*b
c[ [4, 4] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 72*b^2 + 72*b + 72
c[ [4, 4] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 24*b^2 + 36*b + 36
c[ [4, 4] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 24*b
c[ [4, 4] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 32*b + 32
c[ [4, 4] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 32*b
c[ [4, 4] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 24*b
c[ [4, 4] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 16
c[ [4, 4] , [2, 2, 2, 1, 1] , [2, 2, 2, 2] ]= 4*b
c[ [4, 4] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 8
c[ [4, 4] , [2, 2, 1, 1, 1, 1] , [8] ]= 168*b^2 + 168*b
c[ [4, 4] , [2, 2, 1, 1, 1, 1] , [7, 1] ]= 64*b + 64
c[ [4, 4] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 48*b + 48
c[ [4, 4] , [2, 2, 1, 1, 1, 1] , [5, 3] ]= 32*b + 32
c[ [4, 4] , [2, 2, 1, 1, 1, 1] , [4, 4] ]= 42*b^2 + 26*b + 26
c[ [4, 4] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 56*b
c[ [4, 4] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 26*b
c[ [4, 4] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 4
c[ [4, 4] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 16
c[ [4, 4] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 16
c[ [4, 4] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 2] ]= 4
c[ [4, 4] , [2, 1, 1, 1, 1, 1, 1] , [8] ]= 16*b + 16
c[ [4, 4] , [2, 1, 1, 1, 1, 1, 1] , [4, 4] ]= 12*b
c[ [4, 4] , [2, 1, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 8
c[ [4, 4] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 4
c[ [4, 4] , [1, 1, 1, 1, 1, 1, 1, 1] , [4, 4] ]= 1
c[ [4, 3, 1] , [8] , [8] ]= 5040*b^7 + 23016*b^6 + 49308*b^5 + 60648*b^4 + 45696*b^3 + 21840*b^2 + 5460*b
c[ [4, 3, 1] , [7, 1] , [8] ]= 5040*b^6 + 18936*b^5 + 33048*b^4 + 32328*b^3 + 17496*b^2 + 5760*b + 1440
c[ [4, 3, 1] , [7, 1] , [7, 1] ]= 720*b^6 + 6768*b^5 + 17136*b^4 + 21168*b^3 + 15120*b^2 + 5040*b
c[ [4, 3, 1] , [6, 2] , [8] ]= 3360*b^6 + 12336*b^5 + 21048*b^4 + 20208*b^3 + 10656*b^2 + 3360*b + 840
c[ [4, 3, 1] , [6, 2] , [7, 1] ]= 3360*b^5 + 9960*b^4 + 13080*b^3 + 9720*b^2 + 3240*b
c[ [4, 3, 1] , [6, 2] , [6, 2] ]= 2016*b^5 + 5856*b^4 + 7488*b^3 + 5472*b^2 + 1824*b
c[ [4, 3, 1] , [6, 1, 1] , [8] ]= 2520*b^5 + 7620*b^4 + 10260*b^3 + 7740*b^2 + 2580*b
c[ [4, 3, 1] , [6, 1, 1] , [7, 1] ]= 840*b^5 + 3996*b^4 + 7224*b^3 + 5892*b^2 + 2736*b + 912
c[ [4, 3, 1] , [6, 1, 1] , [6, 2] ]= 1596*b^4 + 3792*b^3 + 3396*b^2 + 1800*b + 600
c[ [4, 3, 1] , [6, 1, 1] , [6, 1, 1] ]= 840*b^4 + 2196*b^3 + 2712*b^2 + 1356*b
c[ [4, 3, 1] , [5, 3] , [8] ]= 2640*b^6 + 9672*b^5 + 16488*b^4 + 15864*b^3 + 8424*b^2 + 2688*b + 672
c[ [4, 3, 1] , [5, 3] , [7, 1] ]= 2568*b^5 + 7584*b^4 + 9912*b^3 + 7344*b^2 + 2448*b
c[ [4, 3, 1] , [5, 3] , [6, 2] ]= 1680*b^5 + 4848*b^4 + 6144*b^3 + 4464*b^2 + 1488*b
c[ [4, 3, 1] , [5, 3] , [6, 1, 1] ]= 1176*b^4 + 2784*b^3 + 2472*b^2 + 1296*b + 432
c[ [4, 3, 1] , [5, 3] , [5, 3] ]= 48*b^6 + 1472*b^5 + 4112*b^4 + 5216*b^3 + 3792*b^2 + 1264*b
c[ [4, 3, 1] , [5, 2, 1] , [8] ]= 3456*b^5 + 10200*b^4 + 13320*b^3 + 9864*b^2 + 3288*b
c[ [4, 3, 1] , [5, 2, 1] , [7, 1] ]= 504*b^5 + 4128*b^4 + 8400*b^3 + 7080*b^2 + 3456*b + 1152
c[ [4, 3, 1] , [5, 2, 1] , [6, 2] ]= 1968*b^4 + 4608*b^3 + 3984*b^2 + 2016*b + 672
c[ [4, 3, 1] , [5, 2, 1] , [6, 1, 1] ]= 588*b^4 + 2124*b^3 + 3072*b^2 + 1536*b
c[ [4, 3, 1] , [5, 2, 1] , [5, 3] ]= 72*b^5 + 1800*b^4 + 4032*b^3 + 3456*b^2 + 1728*b + 576
c[ [4, 3, 1] , [5, 2, 1] , [5, 2, 1] ]= 408*b^4 + 2256*b^3 + 3696*b^2 + 1848*b
c[ [4, 3, 1] , [5, 1, 1, 1] , [8] ]= 816*b^4 + 1968*b^3 + 1824*b^2 + 1008*b + 336
c[ [4, 3, 1] , [5, 1, 1, 1] , [7, 1] ]= 504*b^4 + 1416*b^3 + 1824*b^2 + 912*b
c[ [4, 3, 1] , [5, 1, 1, 1] , [6, 2] ]= 456*b^3 + 912*b^2 + 456*b
c[ [4, 3, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 420*b^3 + 660*b^2 + 480*b + 240
c[ [4, 3, 1] , [5, 1, 1, 1] , [5, 3] ]= 24*b^4 + 376*b^3 + 704*b^2 + 352*b
c[ [4, 3, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 336*b^3 + 624*b^2 + 576*b + 288
c[ [4, 3, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 168*b^2 + 168*b
c[ [4, 3, 1] , [4, 4] , [8] ]= 1224*b^6 + 4500*b^5 + 7704*b^4 + 7452*b^3 + 3996*b^2 + 1296*b + 324
c[ [4, 3, 1] , [4, 4] , [7, 1] ]= 1176*b^5 + 3492*b^4 + 4596*b^3 + 3420*b^2 + 1140*b
c[ [4, 3, 1] , [4, 4] , [6, 2] ]= 768*b^5 + 2232*b^4 + 2856*b^3 + 2088*b^2 + 696*b
c[ [4, 3, 1] , [4, 4] , [6, 1, 1] ]= 528*b^4 + 1272*b^3 + 1176*b^2 + 648*b + 216
c[ [4, 3, 1] , [4, 4] , [5, 3] ]= 576*b^5 + 1644*b^4 + 2052*b^3 + 1476*b^2 + 492*b
c[ [4, 3, 1] , [4, 4] , [5, 2, 1] ]= 672*b^4 + 1560*b^3 + 1320*b^2 + 648*b + 216
c[ [4, 3, 1] , [4, 4] , [5, 1, 1, 1] ]= 120*b^3 + 240*b^2 + 120*b
c[ [4, 3, 1] , [4, 4] , [4, 4] ]= 36*b^6 + 420*b^5 + 1089*b^4 + 1347*b^3 + 963*b^2 + 321*b
c[ [4, 3, 1] , [4, 3, 1] , [8] ]= 2808*b^5 + 8256*b^4 + 10728*b^3 + 7920*b^2 + 2640*b
c[ [4, 3, 1] , [4, 3, 1] , [7, 1] ]= 408*b^5 + 3276*b^4 + 6648*b^3 + 5604*b^2 + 2736*b + 912
c[ [4, 3, 1] , [4, 3, 1] , [6, 2] ]= 1680*b^4 + 3936*b^3 + 3408*b^2 + 1728*b + 576
c[ [4, 3, 1] , [4, 3, 1] , [6, 1, 1] ]= 456*b^4 + 1596*b^3 + 2280*b^2 + 1140*b
c[ [4, 3, 1] , [4, 3, 1] , [5, 3] ]= 48*b^5 + 1356*b^4 + 3048*b^3 + 2604*b^2 + 1296*b + 432
c[ [4, 3, 1] , [4, 3, 1] , [5, 2, 1] ]= 336*b^4 + 1728*b^3 + 2784*b^2 + 1392*b
c[ [4, 3, 1] , [4, 3, 1] , [5, 1, 1, 1] ]= 264*b^3 + 456*b^2 + 384*b + 192
c[ [4, 3, 1] , [4, 3, 1] , [4, 4] ]= 84*b^5 + 834*b^4 + 1728*b^3 + 1434*b^2 + 684*b + 228
c[ [4, 3, 1] , [4, 3, 1] , [4, 3, 1] ]= 12*b^5 + 442*b^4 + 1806*b^3 + 2728*b^2 + 1364*b
c[ [4, 3, 1] , [4, 2, 2] , [8] ]= 1224*b^5 + 3516*b^4 + 4428*b^3 + 3204*b^2 + 1068*b
c[ [4, 3, 1] , [4, 2, 2] , [7, 1] ]= 1176*b^4 + 2748*b^3 + 2364*b^2 + 1188*b + 396
c[ [4, 3, 1] , [4, 2, 2] , [6, 2] ]= 624*b^4 + 1452*b^3 + 1236*b^2 + 612*b + 204
c[ [4, 3, 1] , [4, 2, 2] , [6, 1, 1] ]= 480*b^3 + 960*b^2 + 480*b
c[ [4, 3, 1] , [4, 2, 2] , [5, 3] ]= 516*b^4 + 1164*b^3 + 912*b^2 + 396*b + 132
c[ [4, 3, 1] , [4, 2, 2] , [5, 2, 1] ]= 480*b^3 + 960*b^2 + 480*b
c[ [4, 3, 1] , [4, 2, 2] , [5, 1, 1, 1] ]= 84*b^2 + 168*b + 84
c[ [4, 3, 1] , [4, 2, 2] , [4, 4] ]= 36*b^5 + 360*b^4 + 747*b^3 + 621*b^2 + 297*b + 99
c[ [4, 3, 1] , [4, 2, 2] , [4, 3, 1] ]= 84*b^4 + 651*b^3 + 1134*b^2 + 567*b
c[ [4, 3, 1] , [4, 2, 2] , [4, 2, 2] ]= 24*b^4 + 213*b^3 + 378*b^2 + 189*b
c[ [4, 3, 1] , [4, 2, 1, 1] , [8] ]= 1764*b^4 + 4176*b^3 + 3708*b^2 + 1944*b + 648
c[ [4, 3, 1] , [4, 2, 1, 1] , [7, 1] ]= 612*b^4 + 2232*b^3 + 3240*b^2 + 1620*b
c[ [4, 3, 1] , [4, 2, 1, 1] , [6, 2] ]= 840*b^3 + 1680*b^2 + 840*b
c[ [4, 3, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 588*b^3 + 1008*b^2 + 840*b + 420
c[ [4, 3, 1] , [4, 2, 1, 1] , [5, 3] ]= 72*b^4 + 780*b^3 + 1416*b^2 + 708*b
c[ [4, 3, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 456*b^3 + 960*b^2 + 1008*b + 504
c[ [4, 3, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 252*b^2 + 252*b
c[ [4, 3, 1] , [4, 2, 1, 1] , [4, 4] ]= 54*b^4 + 405*b^3 + 702*b^2 + 351*b
c[ [4, 3, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 18*b^4 + 453*b^3 + 861*b^2 + 816*b + 408
c[ [4, 3, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 39*b^3 + 192*b^2 + 306*b + 153
c[ [4, 3, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 18*b^3 + 429*b^2 + 429*b
c[ [4, 3, 1] , [4, 1, 1, 1, 1] , [8] ]= 180*b^3 + 360*b^2 + 180*b
c[ [4, 3, 1] , [4, 1, 1, 1, 1] , [7, 1] ]= 204*b^3 + 336*b^2 + 264*b + 132
c[ [4, 3, 1] , [4, 1, 1, 1, 1] , [6, 2] ]= 72*b^2 + 144*b + 72
c[ [4, 3, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 132*b^2 + 132*b
c[ [4, 3, 1] , [4, 1, 1, 1, 1] , [5, 3] ]= 24*b^3 + 84*b^2 + 120*b + 60
c[ [4, 3, 1] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 120*b^2 + 120*b
c[ [4, 3, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 36*b + 36
c[ [4, 3, 1] , [4, 1, 1, 1, 1] , [4, 4] ]= 6*b^3 + 21*b^2 + 30*b + 15
c[ [4, 3, 1] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 6*b^3 + 101*b^2 + 101*b
c[ [4, 3, 1] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 3*b^2 + 3*b
c[ [4, 3, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 51*b + 51
c[ [4, 3, 1] , [3, 3, 2] , [8] ]= 1080*b^5 + 3084*b^4 + 3852*b^3 + 2772*b^2 + 924*b
c[ [4, 3, 1] , [3, 3, 2] , [7, 1] ]= 1020*b^4 + 2376*b^3 + 2028*b^2 + 1008*b + 336
c[ [4, 3, 1] , [3, 3, 2] , [6, 2] ]= 588*b^4 + 1344*b^3 + 1092*b^2 + 504*b + 168
c[ [4, 3, 1] , [3, 3, 2] , [6, 1, 1] ]= 396*b^3 + 792*b^2 + 396*b
c[ [4, 3, 1] , [3, 3, 2] , [5, 3] ]= 40*b^5 + 592*b^4 + 1280*b^3 + 1080*b^2 + 528*b + 176
c[ [4, 3, 1] , [3, 3, 2] , [5, 2, 1] ]= 60*b^4 + 612*b^3 + 1104*b^2 + 552*b
c[ [4, 3, 1] , [3, 3, 2] , [5, 1, 1, 1] ]= 20*b^3 + 100*b^2 + 160*b + 80
c[ [4, 3, 1] , [3, 3, 2] , [4, 4] ]= 192*b^4 + 432*b^3 + 336*b^2 + 144*b + 48
c[ [4, 3, 1] , [3, 3, 2] , [4, 3, 1] ]= 40*b^4 + 444*b^3 + 808*b^2 + 404*b
c[ [4, 3, 1] , [3, 3, 2] , [4, 2, 2] ]= 120*b^3 + 240*b^2 + 120*b
c[ [4, 3, 1] , [3, 3, 2] , [4, 2, 1, 1] ]= 60*b^3 + 192*b^2 + 264*b + 132
c[ [4, 3, 1] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 20*b^2 + 20*b
c[ [4, 3, 1] , [3, 3, 2] , [3, 3, 2] ]= 24*b^4 + 204*b^3 + 360*b^2 + 180*b
c[ [4, 3, 1] , [3, 3, 1, 1] , [8] ]= 768*b^4 + 1800*b^3 + 1560*b^2 + 792*b + 264
c[ [4, 3, 1] , [3, 3, 1, 1] , [7, 1] ]= 264*b^4 + 960*b^3 + 1392*b^2 + 696*b
c[ [4, 3, 1] , [3, 3, 1, 1] , [6, 2] ]= 384*b^3 + 768*b^2 + 384*b
c[ [4, 3, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 240*b^3 + 408*b^2 + 336*b + 168
c[ [4, 3, 1] , [3, 3, 1, 1] , [5, 3] ]= 24*b^4 + 312*b^3 + 576*b^2 + 288*b
c[ [4, 3, 1] , [3, 3, 1, 1] , [5, 2, 1] ]= 192*b^3 + 384*b^2 + 384*b + 192
c[ [4, 3, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 96*b^2 + 96*b
c[ [4, 3, 1] , [3, 3, 1, 1] , [4, 4] ]= 48*b^4 + 240*b^3 + 384*b^2 + 192*b
c[ [4, 3, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 16*b^4 + 240*b^3 + 464*b^2 + 448*b + 224
c[ [4, 3, 1] , [3, 3, 1, 1] , [4, 2, 2] ]= 48*b^3 + 144*b^2 + 192*b + 96
c[ [4, 3, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 24*b^3 + 192*b^2 + 192*b
c[ [4, 3, 1] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 8*b^2 + 20*b + 20
c[ [4, 3, 1] , [3, 3, 1, 1] , [3, 3, 2] ]= 16*b^3 + 72*b^2 + 112*b + 56
c[ [4, 3, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 16*b^3 + 104*b^2 + 104*b
c[ [4, 3, 1] , [3, 2, 2, 1] , [8] ]= 1344*b^4 + 3096*b^3 + 2568*b^2 + 1224*b + 408
c[ [4, 3, 1] , [3, 2, 2, 1] , [7, 1] ]= 204*b^4 + 1344*b^3 + 2280*b^2 + 1140*b
c[ [4, 3, 1] , [3, 2, 2, 1] , [6, 2] ]= 576*b^3 + 1152*b^2 + 576*b
c[ [4, 3, 1] , [3, 2, 2, 1] , [6, 1, 1] ]= 228*b^3 + 516*b^2 + 576*b + 288
c[ [4, 3, 1] , [3, 2, 2, 1] , [5, 3] ]= 84*b^4 + 648*b^3 + 1128*b^2 + 564*b
c[ [4, 3, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 216*b^3 + 576*b^2 + 720*b + 360
c[ [4, 3, 1] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 120*b^2 + 120*b
c[ [4, 3, 1] , [3, 2, 2, 1] , [4, 4] ]= 42*b^4 + 264*b^3 + 444*b^2 + 222*b
c[ [4, 3, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 6*b^4 + 258*b^3 + 546*b^2 + 576*b + 288
c[ [4, 3, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 27*b^3 + 102*b^2 + 150*b + 75
c[ [4, 3, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 9*b^3 + 231*b^2 + 231*b
c[ [4, 3, 1] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 3*b^2 + 33*b + 33
c[ [4, 3, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 44*b^3 + 156*b^2 + 224*b + 112
c[ [4, 3, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 8*b^3 + 112*b^2 + 112*b
c[ [4, 3, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 2*b^3 + 124*b^2 + 124*b
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [8] ]= 576*b^3 + 1152*b^2 + 576*b
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [7, 1] ]= 384*b^3 + 720*b^2 + 672*b + 336
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [6, 2] ]= 168*b^2 + 336*b + 168
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 276*b^2 + 276*b
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [5, 3] ]= 64*b^3 + 208*b^2 + 288*b + 144
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 240*b^2 + 240*b
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 64*b + 64
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [4, 4] ]= 60*b^3 + 144*b^2 + 168*b + 84
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 36*b^3 + 284*b^2 + 284*b
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 42*b^2 + 42*b
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 42*b^2 + 144*b + 144
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 6*b
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 36*b^2 + 36*b
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 32*b^2 + 72*b + 72
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 16*b^2 + 84*b + 84
c[ [4, 3, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 48*b
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [8] ]= 24*b^2 + 48*b + 24
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [7, 1] ]= 60*b^2 + 60*b
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 24*b + 24
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [5, 3] ]= 12*b^2 + 12*b
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 24*b + 24
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [4, 4] ]= 6*b^2 + 6*b
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 10*b^2 + 24*b + 24
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 3*b + 3
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 3*b
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 1
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 8*b + 8
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 8*b
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 4*b
c[ [4, 3, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 4
c[ [4, 3, 1] , [2, 2, 2, 2] , [8] ]= 96*b^4 + 216*b^3 + 168*b^2 + 72*b + 24
c[ [4, 3, 1] , [2, 2, 2, 2] , [7, 1] ]= 84*b^3 + 168*b^2 + 84*b
c[ [4, 3, 1] , [2, 2, 2, 2] , [6, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 3, 1] , [2, 2, 2, 2] , [6, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [4, 3, 1] , [2, 2, 2, 2] , [5, 3] ]= 24*b^3 + 48*b^2 + 24*b
c[ [4, 3, 1] , [2, 2, 2, 2] , [5, 2, 1] ]= 12*b^2 + 24*b + 12
c[ [4, 3, 1] , [2, 2, 2, 2] , [4, 4] ]= 9*b^4 + 36*b^3 + 54*b^2 + 27*b
c[ [4, 3, 1] , [2, 2, 2, 2] , [4, 3, 1] ]= 21*b^3 + 48*b^2 + 54*b + 27
c[ [4, 3, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 3*b^3 + 15*b^2 + 24*b + 12
c[ [4, 3, 1] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 6*b^2 + 6*b
c[ [4, 3, 1] , [2, 2, 2, 2] , [3, 3, 1, 1] ]= 12*b^2 + 12*b
c[ [4, 3, 1] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 3*b^2 + 3*b
c[ [4, 3, 1] , [2, 2, 2, 2] , [3, 2, 1, 1, 1] ]= 6*b + 6
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [8] ]= 252*b^3 + 504*b^2 + 252*b
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [7, 1] ]= 96*b^3 + 228*b^2 + 264*b + 132
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [6, 2] ]= 60*b^2 + 120*b + 60
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 84*b^2 + 84*b
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [5, 3] ]= 36*b^3 + 96*b^2 + 120*b + 60
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 84*b^2 + 84*b
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 24*b + 24
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [4, 4] ]= 27*b^3 + 54*b^2 + 54*b + 27
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 9*b^3 + 105*b^2 + 105*b
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 9*b^2 + 9*b
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 9*b^2 + 57*b + 57
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 12*b^2 + 12*b
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 12*b^2 + 24*b + 24
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 3*b^2 + 30*b + 30
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 18*b
c[ [4, 3, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 3*b
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [8] ]= 60*b^2 + 120*b + 60
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [7, 1] ]= 84*b^2 + 84*b
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 36*b + 36
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [5, 3] ]= 24*b^2 + 24*b
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 36*b + 36
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [4, 4] ]= 21*b^2 + 21*b
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 21*b^2 + 48*b + 48
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 6*b + 6
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 18*b
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 2] ]= 4*b + 4
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 16*b
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 7*b
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 14
c[ [4, 3, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 6
c[ [4, 3, 1] , [2, 1, 1, 1, 1, 1, 1] , [7, 1] ]= 12*b + 12
c[ [4, 3, 1] , [2, 1, 1, 1, 1, 1, 1] , [5, 3] ]= 4*b + 4
c[ [4, 3, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 4] ]= 3*b + 3
c[ [4, 3, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 9*b
c[ [4, 3, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 3
c[ [4, 3, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 4
c[ [4, 3, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 2
c[ [4, 3, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 1
c[ [4, 2, 2] , [8] , [8] ]= 5040*b^7 + 22488*b^6 + 47056*b^5 + 56392*b^4 + 41160*b^3 + 19168*b^2 + 4792*b
c[ [4, 2, 2] , [7, 1] , [8] ]= 5760*b^6 + 21312*b^5 + 36576*b^4 + 35136*b^3 + 18432*b^2 + 5760*b + 1440
c[ [4, 2, 2] , [7, 1] , [7, 1] ]= 5760*b^5 + 17312*b^4 + 23136*b^3 + 17376*b^2 + 5792*b
c[ [4, 2, 2] , [6, 2] , [8] ]= 3120*b^6 + 11344*b^5 + 19152*b^4 + 18192*b^3 + 9424*b^2 + 2880*b + 720
c[ [4, 2, 2] , [6, 2] , [7, 1] ]= 3072*b^5 + 9024*b^4 + 11712*b^3 + 8640*b^2 + 2880*b
c[ [4, 2, 2] , [6, 2] , [6, 2] ]= 240*b^6 + 2584*b^5 + 6480*b^4 + 7720*b^3 + 5376*b^2 + 1792*b
c[ [4, 2, 2] , [6, 1, 1] , [8] ]= 3120*b^5 + 9344*b^4 + 12432*b^3 + 9312*b^2 + 3104*b
c[ [4, 2, 2] , [6, 1, 1] , [7, 1] ]= 2592*b^4 + 6240*b^3 + 5760*b^2 + 3168*b + 1056
c[ [4, 2, 2] , [6, 1, 1] , [6, 2] ]= 240*b^5 + 2008*b^4 + 4080*b^3 + 3400*b^2 + 1632*b + 544
c[ [4, 2, 2] , [6, 1, 1] , [6, 1, 1] ]= 864*b^3 + 1728*b^2 + 864*b
c[ [4, 2, 2] , [5, 3] , [8] ]= 2688*b^6 + 9536*b^5 + 15712*b^4 + 14656*b^3 + 7424*b^2 + 2176*b + 544
c[ [4, 2, 2] , [5, 3] , [7, 1] ]= 3072*b^5 + 8832*b^4 + 11136*b^3 + 8064*b^2 + 2688*b
c[ [4, 2, 2] , [5, 3] , [6, 2] ]= 1664*b^5 + 4768*b^4 + 5984*b^3 + 4320*b^2 + 1440*b
c[ [4, 2, 2] , [5, 3] , [6, 1, 1] ]= 1664*b^4 + 3872*b^3 + 3296*b^2 + 1632*b + 544
c[ [4, 2, 2] , [5, 3] , [5, 3] ]= 1280*b^5 + 3616*b^4 + 4448*b^3 + 3168*b^2 + 1056*b
c[ [4, 2, 2] , [5, 2, 1] , [8] ]= 3744*b^5 + 11008*b^4 + 14304*b^3 + 10560*b^2 + 3520*b
c[ [4, 2, 2] , [5, 2, 1] , [7, 1] ]= 3168*b^4 + 7488*b^3 + 6624*b^2 + 3456*b + 1152
c[ [4, 2, 2] , [5, 2, 1] , [6, 2] ]= 288*b^5 + 2576*b^4 + 5248*b^3 + 4304*b^2 + 2016*b + 672
c[ [4, 2, 2] , [5, 2, 1] , [6, 1, 1] ]= 288*b^4 + 1712*b^3 + 2848*b^2 + 1424*b
c[ [4, 2, 2] , [5, 2, 1] , [5, 3] ]= 1824*b^4 + 4288*b^3 + 3744*b^2 + 1920*b + 640
c[ [4, 2, 2] , [5, 2, 1] , [5, 2, 1] ]= 288*b^4 + 2080*b^3 + 3584*b^2 + 1792*b
c[ [4, 2, 2] , [5, 1, 1, 1] , [8] ]= 1056*b^4 + 2528*b^3 + 2304*b^2 + 1248*b + 416
c[ [4, 2, 2] , [5, 1, 1, 1] , [7, 1] ]= 672*b^3 + 1344*b^2 + 672*b
c[ [4, 2, 2] , [5, 1, 1, 1] , [6, 2] ]= 288*b^4 + 912*b^3 + 1248*b^2 + 624*b
c[ [4, 2, 2] , [5, 1, 1, 1] , [6, 1, 1] ]= 128*b^2 + 256*b + 128
c[ [4, 2, 2] , [5, 1, 1, 1] , [5, 3] ]= 544*b^3 + 1088*b^2 + 544*b
c[ [4, 2, 2] , [5, 1, 1, 1] , [5, 2, 1] ]= 288*b^3 + 608*b^2 + 640*b + 320
c[ [4, 2, 2] , [4, 4] , [8] ]= 1224*b^6 + 4368*b^5 + 7248*b^4 + 6816*b^3 + 3504*b^2 + 1056*b + 264
c[ [4, 2, 2] , [4, 4] , [7, 1] ]= 1344*b^5 + 3904*b^4 + 4992*b^3 + 3648*b^2 + 1216*b
c[ [4, 2, 2] , [4, 4] , [6, 2] ]= 720*b^5 + 2048*b^4 + 2544*b^3 + 1824*b^2 + 608*b
c[ [4, 2, 2] , [4, 4] , [6, 1, 1] ]= 656*b^4 + 1552*b^3 + 1376*b^2 + 720*b + 240
c[ [4, 2, 2] , [4, 4] , [5, 3] ]= 576*b^5 + 1568*b^4 + 1824*b^3 + 1248*b^2 + 416*b
c[ [4, 2, 2] , [4, 4] , [5, 2, 1] ]= 736*b^4 + 1664*b^3 + 1312*b^2 + 576*b + 192
c[ [4, 2, 2] , [4, 4] , [5, 1, 1, 1] ]= 160*b^3 + 320*b^2 + 160*b
c[ [4, 2, 2] , [4, 4] , [4, 4] ]= 36*b^6 + 426*b^5 + 1106*b^4 + 1368*b^3 + 978*b^2 + 326*b
c[ [4, 2, 2] , [4, 3, 1] , [8] ]= 3264*b^5 + 9376*b^4 + 11808*b^3 + 8544*b^2 + 2848*b
c[ [4, 2, 2] , [4, 3, 1] , [7, 1] ]= 3136*b^4 + 7328*b^3 + 6304*b^2 + 3168*b + 1056
c[ [4, 2, 2] , [4, 3, 1] , [6, 2] ]= 1664*b^4 + 3872*b^3 + 3296*b^2 + 1632*b + 544
c[ [4, 2, 2] , [4, 3, 1] , [6, 1, 1] ]= 1280*b^3 + 2560*b^2 + 1280*b
c[ [4, 2, 2] , [4, 3, 1] , [5, 3] ]= 1376*b^4 + 3104*b^3 + 2432*b^2 + 1056*b + 352
c[ [4, 2, 2] , [4, 3, 1] , [5, 2, 1] ]= 1280*b^3 + 2560*b^2 + 1280*b
c[ [4, 2, 2] , [4, 3, 1] , [5, 1, 1, 1] ]= 224*b^2 + 448*b + 224
c[ [4, 2, 2] , [4, 3, 1] , [4, 4] ]= 96*b^5 + 960*b^4 + 1992*b^3 + 1656*b^2 + 792*b + 264
c[ [4, 2, 2] , [4, 3, 1] , [4, 3, 1] ]= 224*b^4 + 1736*b^3 + 3024*b^2 + 1512*b
c[ [4, 2, 2] , [4, 2, 2] , [8] ]= 1056*b^5 + 3056*b^4 + 3888*b^3 + 2832*b^2 + 944*b
c[ [4, 2, 2] , [4, 2, 2] , [7, 1] ]= 832*b^4 + 1952*b^3 + 1696*b^2 + 864*b + 288
c[ [4, 2, 2] , [4, 2, 2] , [6, 2] ]= 168*b^5 + 936*b^4 + 1728*b^3 + 1344*b^2 + 576*b + 192
c[ [4, 2, 2] , [4, 2, 2] , [6, 1, 1] ]= 168*b^4 + 552*b^3 + 768*b^2 + 384*b
c[ [4, 2, 2] , [4, 2, 2] , [5, 3] ]= 512*b^4 + 1152*b^3 + 896*b^2 + 384*b + 128
c[ [4, 2, 2] , [4, 2, 2] , [5, 2, 1] ]= 176*b^4 + 688*b^3 + 1024*b^2 + 512*b
c[ [4, 2, 2] , [4, 2, 2] , [5, 1, 1, 1] ]= 176*b^3 + 240*b^2 + 128*b + 64
c[ [4, 2, 2] , [4, 2, 2] , [4, 4] ]= 30*b^5 + 328*b^4 + 710*b^3 + 640*b^2 + 342*b + 114
c[ [4, 2, 2] , [4, 2, 2] , [4, 3, 1] ]= 64*b^4 + 568*b^3 + 1008*b^2 + 504*b
c[ [4, 2, 2] , [4, 2, 2] , [4, 2, 2] ]= 6*b^5 + 149*b^4 + 393*b^3 + 488*b^2 + 244*b
c[ [4, 2, 2] , [4, 2, 1, 1] , [8] ]= 2112*b^4 + 4992*b^3 + 4416*b^2 + 2304*b + 768
c[ [4, 2, 2] , [4, 2, 1, 1] , [7, 1] ]= 1376*b^3 + 2752*b^2 + 1376*b
c[ [4, 2, 2] , [4, 2, 1, 1] , [6, 2] ]= 336*b^4 + 1432*b^3 + 2192*b^2 + 1096*b
c[ [4, 2, 2] , [4, 2, 1, 1] , [6, 1, 1] ]= 168*b^3 + 528*b^2 + 720*b + 360
c[ [4, 2, 2] , [4, 2, 1, 1] , [5, 3] ]= 832*b^3 + 1664*b^2 + 832*b
c[ [4, 2, 2] , [4, 2, 1, 1] , [5, 2, 1] ]= 304*b^3 + 784*b^2 + 960*b + 480
c[ [4, 2, 2] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 128*b^2 + 128*b
c[ [4, 2, 2] , [4, 2, 1, 1] , [4, 4] ]= 60*b^4 + 484*b^3 + 848*b^2 + 424*b
c[ [4, 2, 2] , [4, 2, 1, 1] , [4, 3, 1] ]= 104*b^3 + 512*b^2 + 816*b + 408
c[ [4, 2, 2] , [4, 2, 1, 1] , [4, 2, 2] ]= 12*b^4 + 242*b^3 + 410*b^2 + 336*b + 168
c[ [4, 2, 2] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 12*b^3 + 254*b^2 + 254*b
c[ [4, 2, 2] , [4, 1, 1, 1, 1] , [8] ]= 240*b^3 + 480*b^2 + 240*b
c[ [4, 2, 2] , [4, 1, 1, 1, 1] , [7, 1] ]= 96*b^2 + 192*b + 96
c[ [4, 2, 2] , [4, 1, 1, 1, 1] , [6, 2] ]= 168*b^3 + 272*b^2 + 208*b + 104
c[ [4, 2, 2] , [4, 1, 1, 1, 1] , [5, 3] ]= 96*b^2 + 192*b + 96
c[ [4, 2, 2] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 128*b^2 + 128*b
c[ [4, 2, 2] , [4, 1, 1, 1, 1] , [4, 4] ]= 6*b^3 + 24*b^2 + 36*b + 18
c[ [4, 2, 2] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 8*b^2 + 8*b
c[ [4, 2, 2] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 6*b^3 + 89*b^2 + 89*b
c[ [4, 2, 2] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 36*b + 36
c[ [4, 2, 2] , [3, 3, 2] , [8] ]= 1040*b^5 + 2912*b^4 + 3536*b^3 + 2496*b^2 + 832*b
c[ [4, 2, 2] , [3, 3, 2] , [7, 1] ]= 1024*b^4 + 2336*b^3 + 1888*b^2 + 864*b + 288
c[ [4, 2, 2] , [3, 3, 2] , [6, 2] ]= 80*b^5 + 792*b^4 + 1616*b^3 + 1288*b^2 + 576*b + 192
c[ [4, 2, 2] , [3, 3, 2] , [6, 1, 1] ]= 80*b^4 + 600*b^3 + 1040*b^2 + 520*b
c[ [4, 2, 2] , [3, 3, 2] , [5, 3] ]= 448*b^4 + 1056*b^3 + 928*b^2 + 480*b + 160
c[ [4, 2, 2] , [3, 3, 2] , [5, 2, 1] ]= 96*b^4 + 672*b^3 + 1152*b^2 + 576*b
c[ [4, 2, 2] , [3, 3, 2] , [5, 1, 1, 1] ]= 96*b^3 + 224*b^2 + 256*b + 128
c[ [4, 2, 2] , [3, 3, 2] , [4, 4] ]= 176*b^4 + 368*b^3 + 224*b^2 + 48*b + 16
c[ [4, 2, 2] , [3, 3, 2] , [4, 3, 1] ]= 320*b^3 + 640*b^2 + 320*b
c[ [4, 2, 2] , [3, 3, 2] , [4, 2, 2] ]= 56*b^4 + 240*b^3 + 368*b^2 + 184*b
c[ [4, 2, 2] , [3, 3, 2] , [4, 2, 1, 1] ]= 112*b^3 + 264*b^2 + 304*b + 152
c[ [4, 2, 2] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 56*b^2 + 56*b
c[ [4, 2, 2] , [3, 3, 2] , [3, 3, 2] ]= 16*b^4 + 176*b^3 + 320*b^2 + 160*b
c[ [4, 2, 2] , [3, 3, 1, 1] , [8] ]= 976*b^4 + 2256*b^3 + 1888*b^2 + 912*b + 304
c[ [4, 2, 2] , [3, 3, 1, 1] , [7, 1] ]= 736*b^3 + 1472*b^2 + 736*b
c[ [4, 2, 2] , [3, 3, 1, 1] , [6, 2] ]= 80*b^4 + 536*b^3 + 912*b^2 + 456*b
c[ [4, 2, 2] , [3, 3, 1, 1] , [6, 1, 1] ]= 192*b^2 + 384*b + 192
c[ [4, 2, 2] , [3, 3, 1, 1] , [5, 3] ]= 320*b^3 + 640*b^2 + 320*b
c[ [4, 2, 2] , [3, 3, 1, 1] , [5, 2, 1] ]= 96*b^3 + 256*b^2 + 320*b + 160
c[ [4, 2, 2] , [3, 3, 1, 1] , [4, 4] ]= 64*b^4 + 304*b^3 + 480*b^2 + 240*b
c[ [4, 2, 2] , [3, 3, 1, 1] , [4, 3, 1] ]= 128*b^3 + 384*b^2 + 512*b + 256
c[ [4, 2, 2] , [3, 3, 1, 1] , [4, 2, 2] ]= 88*b^3 + 208*b^2 + 240*b + 120
c[ [4, 2, 2] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 88*b^2 + 88*b
c[ [4, 2, 2] , [3, 3, 1, 1] , [3, 3, 2] ]= 16*b^3 + 48*b^2 + 64*b + 32
c[ [4, 2, 2] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 64*b^2 + 64*b
c[ [4, 2, 2] , [3, 2, 2, 1] , [8] ]= 1408*b^4 + 3264*b^3 + 2752*b^2 + 1344*b + 448
c[ [4, 2, 2] , [3, 2, 2, 1] , [7, 1] ]= 928*b^3 + 1856*b^2 + 928*b
c[ [4, 2, 2] , [3, 2, 2, 1] , [6, 2] ]= 224*b^4 + 1008*b^3 + 1568*b^2 + 784*b
c[ [4, 2, 2] , [3, 2, 2, 1] , [6, 1, 1] ]= 224*b^3 + 496*b^2 + 544*b + 272
c[ [4, 2, 2] , [3, 2, 2, 1] , [5, 3] ]= 512*b^3 + 1024*b^2 + 512*b
c[ [4, 2, 2] , [3, 2, 2, 1] , [5, 2, 1] ]= 192*b^3 + 544*b^2 + 704*b + 352
c[ [4, 2, 2] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 192*b^2 + 192*b
c[ [4, 2, 2] , [3, 2, 2, 1] , [4, 4] ]= 40*b^4 + 280*b^3 + 480*b^2 + 240*b
c[ [4, 2, 2] , [3, 2, 2, 1] , [4, 3, 1] ]= 72*b^3 + 272*b^2 + 400*b + 200
c[ [4, 2, 2] , [3, 2, 2, 1] , [4, 2, 2] ]= 8*b^4 + 164*b^3 + 268*b^2 + 208*b + 104
c[ [4, 2, 2] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 16*b^3 + 224*b^2 + 224*b
c[ [4, 2, 2] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 8*b^2 + 68*b + 68
c[ [4, 2, 2] , [3, 2, 2, 1] , [3, 3, 2] ]= 48*b^3 + 176*b^2 + 256*b + 128
c[ [4, 2, 2] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 80*b^2 + 80*b
c[ [4, 2, 2] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 8*b^3 + 88*b^2 + 88*b
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [8] ]= 736*b^3 + 1472*b^2 + 736*b
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [7, 1] ]= 288*b^2 + 576*b + 288
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [6, 2] ]= 288*b^3 + 560*b^2 + 544*b + 272
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 64*b^2 + 64*b
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [5, 3] ]= 160*b^2 + 320*b + 160
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 224*b^2 + 224*b
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 32*b + 32
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [4, 4] ]= 80*b^3 + 192*b^2 + 224*b + 112
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 112*b^2 + 112*b
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 16*b^3 + 184*b^2 + 184*b
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 16*b^2 + 104*b + 104
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 64*b^2 + 64*b
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 48*b + 48
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 16*b^2 + 80*b + 80
c[ [4, 2, 2] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 16*b
c[ [4, 2, 2] , [3, 1, 1, 1, 1, 1] , [8] ]= 32*b^2 + 64*b + 32
c[ [4, 2, 2] , [3, 1, 1, 1, 1, 1] , [6, 2] ]= 64*b^2 + 64*b
c[ [4, 2, 2] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 32*b + 32
c[ [4, 2, 2] , [3, 1, 1, 1, 1, 1] , [4, 4] ]= 8*b^2 + 8*b
c[ [4, 2, 2] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 8*b + 8
c[ [4, 2, 2] , [3, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 8*b^2 + 20*b + 20
c[ [4, 2, 2] , [3, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 16*b + 16
c[ [4, 2, 2] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 8*b
c[ [4, 2, 2] , [2, 2, 2, 2] , [8] ]= 72*b^4 + 168*b^3 + 144*b^2 + 72*b + 24
c[ [4, 2, 2] , [2, 2, 2, 2] , [7, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [4, 2, 2] , [2, 2, 2, 2] , [6, 2] ]= 24*b^4 + 64*b^3 + 80*b^2 + 40*b
c[ [4, 2, 2] , [2, 2, 2, 2] , [6, 1, 1] ]= 24*b^3 + 32*b^2 + 16*b + 8
c[ [4, 2, 2] , [2, 2, 2, 2] , [5, 3] ]= 32*b^3 + 64*b^2 + 32*b
c[ [4, 2, 2] , [2, 2, 2, 2] , [5, 2, 1] ]= 16*b^3 + 16*b^2
c[ [4, 2, 2] , [2, 2, 2, 2] , [5, 1, 1, 1] ]= 16*b^2 + 16*b
c[ [4, 2, 2] , [2, 2, 2, 2] , [4, 4] ]= 6*b^4 + 32*b^3 + 52*b^2 + 26*b
c[ [4, 2, 2] , [2, 2, 2, 2] , [4, 3, 1] ]= 8*b^3 + 40*b^2 + 64*b + 32
c[ [4, 2, 2] , [2, 2, 2, 2] , [4, 2, 2] ]= 3*b^4 + 25*b^3 + 43*b^2 + 36*b + 18
c[ [4, 2, 2] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 6*b^3 + 22*b^2 + 22*b
c[ [4, 2, 2] , [2, 2, 2, 2] , [4, 1, 1, 1, 1] ]= 3*b^2 + b + 1
c[ [4, 2, 2] , [2, 2, 2, 2] , [3, 3, 2] ]= 8*b^3 + 8*b^2
c[ [4, 2, 2] , [2, 2, 2, 2] , [3, 3, 1, 1] ]= 8*b^2 + 8*b
c[ [4, 2, 2] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 4*b^3 + 24*b^2 + 24*b
c[ [4, 2, 2] , [2, 2, 2, 2] , [3, 2, 1, 1, 1] ]= 8*b^2 + 16*b + 16
c[ [4, 2, 2] , [2, 2, 2, 2] , [3, 1, 1, 1, 1, 1] ]= 4*b
c[ [4, 2, 2] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= b^3 + 2*b^2 + 2*b
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [8] ]= 288*b^3 + 576*b^2 + 288*b
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [7, 1] ]= 96*b^2 + 192*b + 96
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [6, 2] ]= 96*b^3 + 200*b^2 + 208*b + 104
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 72*b^2 + 72*b
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [5, 3] ]= 64*b^2 + 128*b + 64
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 48*b^2 + 48*b
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 32*b + 32
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [4, 4] ]= 24*b^3 + 60*b^2 + 72*b + 36
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 24*b^2 + 24*b
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 12*b^3 + 70*b^2 + 70*b
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 18*b^2 + 42*b + 42
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 6*b
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 16*b^2 + 16*b
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 8*b + 8
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 12*b^2 + 24*b + 24
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 16*b
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 4
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [2, 2, 2, 2] ]= 4*b^2 + 4*b + 4
c[ [4, 2, 2] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 10*b
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [8] ]= 80*b^2 + 160*b + 80
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 88*b^2 + 88*b
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 16*b + 16
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 32*b + 32
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [4, 4] ]= 26*b^2 + 26*b
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 16*b + 16
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 16*b^2 + 43*b + 43
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 14*b
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 1
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [3, 3, 2] ]= 8*b + 8
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 12*b
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 8
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 2] ]= 5*b
c[ [4, 2, 2] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 6
c[ [4, 2, 2] , [2, 1, 1, 1, 1, 1, 1] , [6, 2] ]= 16*b + 16
c[ [4, 2, 2] , [2, 1, 1, 1, 1, 1, 1] , [4, 4] ]= 4*b + 4
c[ [4, 2, 2] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 8*b
c[ [4, 2, 2] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 2
c[ [4, 2, 2] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 4
c[ [4, 2, 2] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 2] ]= 2
c[ [4, 2, 2] , [1, 1, 1, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 1
c[ [4, 2, 1, 1] , [8] , [8] ]= 5040*b^7 + 24024*b^6 + 52080*b^5 + 65184*b^4 + 49056*b^3 + 22344*b^2 + 6720*b + 1344
c[ [4, 2, 1, 1] , [7, 1] , [8] ]= 4320*b^6 + 17520*b^5 + 31200*b^4 + 31680*b^3 + 18240*b^2 + 4560*b
c[ [4, 2, 1, 1] , [7, 1] , [7, 1] ]= 1440*b^6 + 8304*b^5 + 19376*b^4 + 22928*b^3 + 15408*b^2 + 6656*b + 1664
c[ [4, 2, 1, 1] , [6, 2] , [8] ]= 3120*b^6 + 12480*b^5 + 21840*b^4 + 21840*b^3 + 12480*b^2 + 3120*b
c[ [4, 2, 1, 1] , [6, 2] , [7, 1] ]= 2400*b^5 + 8160*b^4 + 11040*b^3 + 8160*b^2 + 3840*b + 960
c[ [4, 2, 1, 1] , [6, 2] , [6, 2] ]= 240*b^6 + 2464*b^5 + 6832*b^4 + 8512*b^3 + 5824*b^2 + 2560*b + 640
c[ [4, 2, 1, 1] , [6, 1, 1] , [8] ]= 1680*b^5 + 5760*b^4 + 7920*b^3 + 6000*b^2 + 2880*b + 720
c[ [4, 2, 1, 1] , [6, 1, 1] , [7, 1] ]= 1440*b^5 + 5168*b^4 + 8304*b^3 + 6864*b^2 + 2288*b
c[ [4, 2, 1, 1] , [6, 1, 1] , [6, 2] ]= 120*b^5 + 1148*b^4 + 2844*b^3 + 2724*b^2 + 908*b
c[ [4, 2, 1, 1] , [6, 1, 1] , [6, 1, 1] ]= 120*b^5 + 1484*b^4 + 3368*b^3 + 3284*b^2 + 1920*b + 640
c[ [4, 2, 1, 1] , [5, 3] , [8] ]= 2592*b^6 + 10224*b^5 + 17568*b^4 + 17280*b^3 + 9792*b^2 + 2448*b
c[ [4, 2, 1, 1] , [5, 3] , [7, 1] ]= 2112*b^5 + 7104*b^4 + 9408*b^3 + 6720*b^2 + 3072*b + 768
c[ [4, 2, 1, 1] , [5, 3] , [6, 2] ]= 1488*b^5 + 4976*b^4 + 6512*b^3 + 4560*b^2 + 2048*b + 512
c[ [4, 2, 1, 1] , [5, 3] , [6, 1, 1] ]= 752*b^4 + 2256*b^3 + 2256*b^2 + 752*b
c[ [4, 2, 1, 1] , [5, 3] , [5, 3] ]= 96*b^6 + 1456*b^5 + 4272*b^4 + 5328*b^3 + 3568*b^2 + 1536*b + 384
c[ [4, 2, 1, 1] , [5, 2, 1] , [8] ]= 2688*b^5 + 9120*b^4 + 12288*b^3 + 9024*b^2 + 4224*b + 1056
c[ [4, 2, 1, 1] , [5, 2, 1] , [7, 1] ]= 960*b^5 + 4400*b^4 + 8400*b^3 + 7440*b^2 + 2480*b
c[ [4, 2, 1, 1] , [5, 2, 1] , [6, 2] ]= 240*b^5 + 1864*b^4 + 4392*b^3 + 4152*b^2 + 1384*b
c[ [4, 2, 1, 1] , [5, 2, 1] , [6, 1, 1] ]= 960*b^4 + 2592*b^3 + 2976*b^2 + 2016*b + 672
c[ [4, 2, 1, 1] , [5, 2, 1] , [5, 3] ]= 96*b^5 + 1360*b^4 + 3600*b^3 + 3504*b^2 + 1168*b
c[ [4, 2, 1, 1] , [5, 2, 1] , [5, 2, 1] ]= 48*b^5 + 856*b^4 + 2384*b^3 + 3112*b^2 + 2304*b + 768
c[ [4, 2, 1, 1] , [5, 1, 1, 1] , [8] ]= 384*b^4 + 1152*b^3 + 1152*b^2 + 384*b
c[ [4, 2, 1, 1] , [5, 1, 1, 1] , [7, 1] ]= 672*b^4 + 1728*b^3 + 1824*b^2 + 1152*b + 384
c[ [4, 2, 1, 1] , [5, 1, 1, 1] , [6, 2] ]= 96*b^4 + 352*b^3 + 576*b^2 + 480*b + 160
c[ [4, 2, 1, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 144*b^4 + 680*b^3 + 1072*b^2 + 536*b
c[ [4, 2, 1, 1] , [5, 1, 1, 1] , [5, 3] ]= 128*b^3 + 384*b^2 + 384*b + 128
c[ [4, 2, 1, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 48*b^4 + 488*b^3 + 880*b^2 + 440*b
c[ [4, 2, 1, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 144*b^3 + 272*b^2 + 256*b + 128
c[ [4, 2, 1, 1] , [4, 4] , [8] ]= 1224*b^6 + 4800*b^5 + 8184*b^4 + 7992*b^3 + 4512*b^2 + 1128*b
c[ [4, 2, 1, 1] , [4, 4] , [7, 1] ]= 1008*b^5 + 3376*b^4 + 4432*b^3 + 3120*b^2 + 1408*b + 352
c[ [4, 2, 1, 1] , [4, 4] , [6, 2] ]= 720*b^5 + 2400*b^4 + 3120*b^3 + 2160*b^2 + 960*b + 240
c[ [4, 2, 1, 1] , [4, 4] , [6, 1, 1] ]= 352*b^4 + 1056*b^3 + 1056*b^2 + 352*b
c[ [4, 2, 1, 1] , [4, 4] , [5, 3] ]= 576*b^5 + 1920*b^4 + 2496*b^3 + 1728*b^2 + 768*b + 192
c[ [4, 2, 1, 1] , [4, 4] , [5, 2, 1] ]= 544*b^4 + 1632*b^3 + 1632*b^2 + 544*b
c[ [4, 2, 1, 1] , [4, 4] , [5, 1, 1, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [4, 2, 1, 1] , [4, 4] , [4, 4] ]= 36*b^6 + 354*b^5 + 962*b^4 + 1166*b^3 + 762*b^2 + 320*b + 80
c[ [4, 2, 1, 1] , [4, 3, 1] , [8] ]= 2352*b^5 + 7920*b^4 + 10512*b^3 + 7536*b^2 + 3456*b + 864
c[ [4, 2, 1, 1] , [4, 3, 1] , [7, 1] ]= 816*b^5 + 3792*b^4 + 7296*b^3 + 6480*b^2 + 2160*b
c[ [4, 2, 1, 1] , [4, 3, 1] , [6, 2] ]= 1120*b^4 + 3360*b^3 + 3360*b^2 + 1120*b
c[ [4, 2, 1, 1] , [4, 3, 1] , [6, 1, 1] ]= 784*b^4 + 2128*b^3 + 2464*b^2 + 1680*b + 560
c[ [4, 2, 1, 1] , [4, 3, 1] , [5, 3] ]= 96*b^5 + 1136*b^4 + 2928*b^3 + 2832*b^2 + 944*b
c[ [4, 2, 1, 1] , [4, 3, 1] , [5, 2, 1] ]= 608*b^4 + 1888*b^3 + 2624*b^2 + 2016*b + 672
c[ [4, 2, 1, 1] , [4, 3, 1] , [5, 1, 1, 1] ]= 336*b^3 + 672*b^2 + 336*b
c[ [4, 2, 1, 1] , [4, 3, 1] , [4, 4] ]= 72*b^5 + 612*b^4 + 1476*b^3 + 1404*b^2 + 468*b
c[ [4, 2, 1, 1] , [4, 3, 1] , [4, 3, 1] ]= 24*b^5 + 628*b^4 + 1752*b^3 + 2236*b^2 + 1632*b + 544
c[ [4, 2, 1, 1] , [4, 2, 2] , [8] ]= 1056*b^5 + 3552*b^4 + 4704*b^3 + 3360*b^2 + 1536*b + 384
c[ [4, 2, 1, 1] , [4, 2, 2] , [7, 1] ]= 688*b^4 + 2064*b^3 + 2064*b^2 + 688*b
c[ [4, 2, 1, 1] , [4, 2, 2] , [6, 2] ]= 168*b^5 + 884*b^4 + 1812*b^3 + 1644*b^2 + 548*b
c[ [4, 2, 1, 1] , [4, 2, 2] , [6, 1, 1] ]= 84*b^4 + 348*b^3 + 624*b^2 + 540*b + 180
c[ [4, 2, 1, 1] , [4, 2, 2] , [5, 3] ]= 416*b^4 + 1248*b^3 + 1248*b^2 + 416*b
c[ [4, 2, 1, 1] , [4, 2, 2] , [5, 2, 1] ]= 152*b^4 + 544*b^3 + 872*b^2 + 720*b + 240
c[ [4, 2, 1, 1] , [4, 2, 2] , [5, 1, 1, 1] ]= 64*b^3 + 128*b^2 + 64*b
c[ [4, 2, 1, 1] , [4, 2, 2] , [4, 4] ]= 30*b^5 + 272*b^4 + 666*b^3 + 636*b^2 + 212*b
c[ [4, 2, 1, 1] , [4, 2, 2] , [4, 3, 1] ]= 52*b^4 + 308*b^3 + 664*b^2 + 612*b + 204
c[ [4, 2, 1, 1] , [4, 2, 2] , [4, 2, 2] ]= 6*b^5 + 127*b^4 + 326*b^3 + 373*b^2 + 252*b + 84
c[ [4, 2, 1, 1] , [4, 2, 1, 1] , [8] ]= 1008*b^4 + 3024*b^3 + 3024*b^2 + 1008*b
c[ [4, 2, 1, 1] , [4, 2, 1, 1] , [7, 1] ]= 1008*b^4 + 2720*b^3 + 3120*b^2 + 2112*b + 704
c[ [4, 2, 1, 1] , [4, 2, 1, 1] , [6, 2] ]= 204*b^4 + 768*b^3 + 1284*b^2 + 1080*b + 360
c[ [4, 2, 1, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 84*b^4 + 904*b^3 + 1640*b^2 + 820*b
c[ [4, 2, 1, 1] , [4, 2, 1, 1] , [5, 3] ]= 96*b^4 + 480*b^3 + 960*b^2 + 864*b + 288
c[ [4, 2, 1, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 48*b^4 + 704*b^3 + 1312*b^2 + 656*b
c[ [4, 2, 1, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 136*b^3 + 376*b^2 + 480*b + 240
c[ [4, 2, 1, 1] , [4, 2, 1, 1] , [4, 4] ]= 36*b^4 + 232*b^3 + 516*b^2 + 480*b + 160
c[ [4, 2, 1, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 24*b^4 + 596*b^3 + 1144*b^2 + 572*b
c[ [4, 2, 1, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 6*b^4 + 133*b^3 + 254*b^2 + 127*b
c[ [4, 2, 1, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 6*b^4 + 95*b^3 + 415*b^2 + 640*b + 320
c[ [4, 2, 1, 1] , [4, 1, 1, 1, 1] , [8] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [4, 2, 1, 1] , [4, 1, 1, 1, 1] , [7, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [4, 2, 1, 1] , [4, 1, 1, 1, 1] , [6, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 2, 1, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 84*b^3 + 184*b^2 + 200*b + 100
c[ [4, 2, 1, 1] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 48*b^3 + 144*b^2 + 192*b + 96
c[ [4, 2, 1, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 64*b^2 + 64*b
c[ [4, 2, 1, 1] , [4, 1, 1, 1, 1] , [4, 4] ]= 6*b^3 + 12*b^2 + 6*b
c[ [4, 2, 1, 1] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 68*b^2 + 136*b + 68
c[ [4, 2, 1, 1] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 18*b^2 + 36*b + 18
c[ [4, 2, 1, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 6*b^3 + 79*b^2 + 79*b
c[ [4, 2, 1, 1] , [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 16*b + 16
c[ [4, 2, 1, 1] , [3, 3, 2] , [8] ]= 960*b^5 + 3216*b^4 + 4224*b^3 + 2976*b^2 + 1344*b + 336
c[ [4, 2, 1, 1] , [3, 3, 2] , [7, 1] ]= 640*b^4 + 1920*b^3 + 1920*b^2 + 640*b
c[ [4, 2, 1, 1] , [3, 3, 2] , [6, 2] ]= 80*b^5 + 628*b^4 + 1484*b^3 + 1404*b^2 + 468*b
c[ [4, 2, 1, 1] , [3, 3, 2] , [6, 1, 1] ]= 40*b^4 + 240*b^3 + 520*b^2 + 480*b + 160
c[ [4, 2, 1, 1] , [3, 3, 2] , [5, 3] ]= 80*b^5 + 544*b^4 + 1232*b^3 + 1152*b^2 + 384*b
c[ [4, 2, 1, 1] , [3, 3, 2] , [5, 2, 1] ]= 160*b^4 + 544*b^3 + 832*b^2 + 672*b + 224
c[ [4, 2, 1, 1] , [3, 3, 2] , [5, 1, 1, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [4, 2, 1, 1] , [3, 3, 2] , [4, 4] ]= 176*b^4 + 528*b^3 + 528*b^2 + 176*b
c[ [4, 2, 1, 1] , [3, 3, 2] , [4, 3, 1] ]= 80*b^4 + 336*b^3 + 608*b^2 + 528*b + 176
c[ [4, 2, 1, 1] , [3, 3, 2] , [4, 2, 2] ]= 56*b^4 + 188*b^3 + 284*b^2 + 228*b + 76
c[ [4, 2, 1, 1] , [3, 3, 2] , [4, 2, 1, 1] ]= 148*b^3 + 296*b^2 + 148*b
c[ [4, 2, 1, 1] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 12*b^2 + 24*b + 12
c[ [4, 2, 1, 1] , [3, 3, 2] , [3, 3, 2] ]= 60*b^4 + 184*b^3 + 252*b^2 + 192*b + 64
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [8] ]= 480*b^4 + 1440*b^3 + 1440*b^2 + 480*b
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [7, 1] ]= 448*b^4 + 1216*b^3 + 1408*b^2 + 960*b + 320
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [6, 2] ]= 40*b^4 + 240*b^3 + 520*b^2 + 480*b + 160
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 40*b^4 + 396*b^3 + 712*b^2 + 356*b
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [5, 3] ]= 48*b^4 + 224*b^3 + 432*b^2 + 384*b + 128
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [5, 2, 1] ]= 304*b^3 + 608*b^2 + 304*b
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 48*b^3 + 144*b^2 + 192*b + 96
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [4, 4] ]= 32*b^4 + 128*b^3 + 224*b^2 + 192*b + 64
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 32*b^4 + 288*b^3 + 512*b^2 + 256*b
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [4, 2, 2] ]= 44*b^3 + 88*b^2 + 44*b
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 60*b^3 + 228*b^2 + 336*b + 168
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 28*b^2 + 28*b
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [3, 3, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 2, 1, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 40*b^3 + 104*b^2 + 128*b + 64
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [8] ]= 912*b^4 + 2736*b^3 + 2736*b^2 + 912*b
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [7, 1] ]= 368*b^4 + 1216*b^3 + 1808*b^2 + 1440*b + 480
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [6, 2] ]= 184*b^4 + 648*b^3 + 1024*b^2 + 840*b + 280
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [6, 1, 1] ]= 344*b^3 + 688*b^2 + 344*b
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [5, 3] ]= 128*b^4 + 512*b^3 + 896*b^2 + 768*b + 256
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 40*b^4 + 408*b^3 + 736*b^2 + 368*b
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 40*b^3 + 152*b^2 + 224*b + 112
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [4, 4] ]= 28*b^4 + 164*b^3 + 352*b^2 + 324*b + 108
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 12*b^4 + 320*b^3 + 616*b^2 + 308*b
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 8*b^4 + 120*b^3 + 224*b^2 + 112*b
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 60*b^3 + 276*b^2 + 432*b + 216
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 40*b^2 + 40*b
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 96*b^3 + 192*b^2 + 96*b
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 16*b^3 + 104*b^2 + 176*b + 88
c[ [4, 2, 1, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 36*b^3 + 132*b^2 + 192*b + 96
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [8] ]= 192*b^3 + 576*b^2 + 576*b + 192
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [7, 1] ]= 480*b^3 + 960*b^2 + 480*b
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [6, 2] ]= 112*b^3 + 224*b^2 + 112*b
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 112*b^3 + 352*b^2 + 480*b + 240
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [5, 3] ]= 64*b^3 + 128*b^2 + 64*b
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 64*b^3 + 288*b^2 + 448*b + 224
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 120*b^2 + 120*b
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [4, 4] ]= 24*b^3 + 48*b^2 + 24*b
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 56*b^3 + 248*b^2 + 384*b + 192
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 8*b^3 + 60*b^2 + 104*b + 52
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 8*b^3 + 140*b^2 + 140*b
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 8*b^2 + 44*b + 44
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 48*b^2 + 96*b + 48
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 72*b^2 + 72*b
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 72*b^2 + 72*b
c[ [4, 2, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 8*b^2 + 96*b + 96
c[ [4, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [7, 1] ]= 32*b^2 + 64*b + 32
c[ [4, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [6, 2] ]= 8*b^2 + 16*b + 8
c[ [4, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 32*b^2 + 32*b
c[ [4, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 24*b^2 + 24*b
c[ [4, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 16*b + 16
c[ [4, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 4] ]= 4*b^2 + 8*b + 4
c[ [4, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 4*b^2 + 4*b
c[ [4, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 8*b^2 + 24*b + 24
c[ [4, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 8*b + 8
c[ [4, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 16*b + 16
c[ [4, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 8*b
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [8] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [7, 1] ]= 32*b^3 + 96*b^2 + 96*b + 32
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [6, 2] ]= 24*b^4 + 68*b^3 + 84*b^2 + 60*b + 20
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [6, 1, 1] ]= 12*b^3 + 24*b^2 + 12*b
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [5, 3] ]= 16*b^3 + 48*b^2 + 48*b + 16
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [5, 2, 1] ]= 16*b^3 + 32*b^2 + 16*b
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [5, 1, 1, 1] ]= 8*b^2 + 16*b + 8
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [4, 4] ]= 6*b^4 + 22*b^3 + 36*b^2 + 30*b + 10
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [4, 3, 1] ]= 8*b^3 + 16*b^2 + 8*b
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 3*b^4 + 14*b^3 + 22*b^2 + 11*b
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 3*b^3 + 8*b^2 + 10*b + 5
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [3, 3, 2] ]= 8*b^3 + 16*b^2 + 8*b
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [3, 3, 1, 1] ]= 4*b^2 + 8*b + 4
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 4*b^3 + 12*b^2 + 16*b + 8
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [3, 2, 1, 1, 1] ]= 4*b^2 + 4*b
c[ [4, 2, 1, 1] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= b^3 + b^2
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [8] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [7, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [6, 2] ]= 60*b^3 + 120*b^2 + 60*b
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 12*b^3 + 92*b^2 + 160*b + 80
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [5, 3] ]= 48*b^3 + 96*b^2 + 48*b
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 24*b^3 + 96*b^2 + 144*b + 72
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 32*b^2 + 32*b
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [4, 4] ]= 12*b^3 + 24*b^2 + 12*b
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 12*b^3 + 88*b^2 + 152*b + 76
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 9*b^3 + 30*b^2 + 42*b + 21
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 3*b^3 + 31*b^2 + 31*b
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 3*b^2 + 17*b + 17
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 24*b^2 + 48*b + 24
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 20*b^2 + 20*b
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 20*b^2 + 20*b
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 4*b^2 + 28*b + 28
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 4*b
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 2] ]= 3*b^2 + 3*b
c[ [4, 2, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= b^2 + 4*b + 4
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [7, 1] ]= 64*b^2 + 128*b + 64
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 20*b^2 + 40*b + 20
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 36*b^2 + 36*b
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 3] ]= 16*b^2 + 32*b + 16
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 32*b^2 + 32*b
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 24*b + 24
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 4] ]= 2*b^2 + 4*b + 2
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 24*b^2 + 24*b
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 7*b^2 + 7*b
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 9*b^2 + 34*b + 34
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 6*b
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 20*b + 20
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 20*b + 20
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 8*b
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 4
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 2] ]= 2*b + 2
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 3*b
c[ [4, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 4
c[ [4, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 8*b + 8
c[ [4, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 8*b + 8
c[ [4, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 4*b + 4
c[ [4, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 2] ]= b + 1
c[ [4, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 7*b
c[ [4, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 1
c[ [4, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 4
c[ [4, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 2
c[ [4, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 1
c[ [4, 1, 1, 1, 1] , [8] , [8] ]= 5040*b^7 + 26040*b^6 + 59640*b^5 + 78960*b^4 + 63840*b^3 + 29400*b^2 + 5880*b
c[ [4, 1, 1, 1, 1] , [7, 1] , [8] ]= 2880*b^6 + 12960*b^5 + 24480*b^4 + 25920*b^3 + 17280*b^2 + 7200*b + 1440
c[ [4, 1, 1, 1, 1] , [7, 1] , [7, 1] ]= 2880*b^6 + 12960*b^5 + 25920*b^4 + 28800*b^3 + 17280*b^2 + 4320*b
c[ [4, 1, 1, 1, 1] , [6, 2] , [8] ]= 2640*b^6 + 11760*b^5 + 21840*b^4 + 22560*b^3 + 14640*b^2 + 6000*b + 1200
c[ [4, 1, 1, 1, 1] , [6, 2] , [7, 1] ]= 1344*b^5 + 5376*b^4 + 8064*b^3 + 5376*b^2 + 1344*b
c[ [4, 1, 1, 1, 1] , [6, 2] , [6, 2] ]= 720*b^6 + 3864*b^5 + 8976*b^4 + 10944*b^3 + 6816*b^2 + 1704*b
c[ [4, 1, 1, 1, 1] , [6, 1, 1] , [8] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [4, 1, 1, 1, 1] , [6, 1, 1] , [7, 1] ]= 1920*b^5 + 6816*b^4 + 9984*b^3 + 8256*b^2 + 4224*b + 1056
c[ [4, 1, 1, 1, 1] , [6, 1, 1] , [6, 2] ]= 192*b^4 + 768*b^3 + 1152*b^2 + 768*b + 192
c[ [4, 1, 1, 1, 1] , [6, 1, 1] , [6, 1, 1] ]= 720*b^5 + 3048*b^4 + 5544*b^3 + 4824*b^2 + 1608*b
c[ [4, 1, 1, 1, 1] , [5, 3] , [8] ]= 2496*b^6 + 11040*b^5 + 20256*b^4 + 20544*b^3 + 13056*b^2 + 5280*b + 1056
c[ [4, 1, 1, 1, 1] , [5, 3] , [7, 1] ]= 1344*b^5 + 5376*b^4 + 8064*b^3 + 5376*b^2 + 1344*b
c[ [4, 1, 1, 1, 1] , [5, 3] , [6, 2] ]= 1248*b^5 + 4992*b^4 + 7488*b^3 + 4992*b^2 + 1248*b
c[ [4, 1, 1, 1, 1] , [5, 3] , [6, 1, 1] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [4, 1, 1, 1, 1] , [5, 3] , [5, 3] ]= 192*b^6 + 1568*b^5 + 4544*b^4 + 6144*b^3 + 3968*b^2 + 992*b
c[ [4, 1, 1, 1, 1] , [5, 2, 1] , [8] ]= 1440*b^5 + 5760*b^4 + 8640*b^3 + 5760*b^2 + 1440*b
c[ [4, 1, 1, 1, 1] , [5, 2, 1] , [7, 1] ]= 1728*b^5 + 6336*b^4 + 9792*b^3 + 8640*b^2 + 4608*b + 1152
c[ [4, 1, 1, 1, 1] , [5, 2, 1] , [6, 2] ]= 576*b^5 + 2400*b^4 + 4416*b^3 + 4608*b^2 + 2688*b + 672
c[ [4, 1, 1, 1, 1] , [5, 2, 1] , [6, 1, 1] ]= 1056*b^4 + 3168*b^3 + 3168*b^2 + 1056*b
c[ [4, 1, 1, 1, 1] , [5, 2, 1] , [5, 3] ]= 384*b^4 + 1536*b^3 + 2304*b^2 + 1536*b + 384
c[ [4, 1, 1, 1, 1] , [5, 2, 1] , [5, 2, 1] ]= 288*b^5 + 1872*b^4 + 4176*b^3 + 3888*b^2 + 1296*b
c[ [4, 1, 1, 1, 1] , [5, 1, 1, 1] , [8] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [4, 1, 1, 1, 1] , [5, 1, 1, 1] , [7, 1] ]= 576*b^4 + 1728*b^3 + 1728*b^2 + 576*b
c[ [4, 1, 1, 1, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 576*b^4 + 1536*b^3 + 1728*b^2 + 1152*b + 384
c[ [4, 1, 1, 1, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 192*b^3 + 576*b^2 + 576*b + 192
c[ [4, 1, 1, 1, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 96*b^4 + 496*b^3 + 800*b^2 + 400*b
c[ [4, 1, 1, 1, 1] , [4, 4] , [8] ]= 1224*b^6 + 5400*b^5 + 9864*b^4 + 9936*b^3 + 6264*b^2 + 2520*b + 504
c[ [4, 1, 1, 1, 1] , [4, 4] , [7, 1] ]= 672*b^5 + 2688*b^4 + 4032*b^3 + 2688*b^2 + 672*b
c[ [4, 1, 1, 1, 1] , [4, 4] , [6, 2] ]= 624*b^5 + 2496*b^4 + 3744*b^3 + 2496*b^2 + 624*b
c[ [4, 1, 1, 1, 1] , [4, 4] , [6, 1, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [4, 1, 1, 1, 1] , [4, 4] , [5, 3] ]= 576*b^5 + 2304*b^4 + 3456*b^3 + 2304*b^2 + 576*b
c[ [4, 1, 1, 1, 1] , [4, 4] , [5, 2, 1] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [4, 1, 1, 1, 1] , [4, 4] , [4, 4] ]= 36*b^6 + 222*b^5 + 564*b^4 + 720*b^3 + 456*b^2 + 114*b
c[ [4, 1, 1, 1, 1] , [4, 3, 1] , [8] ]= 1440*b^5 + 5760*b^4 + 8640*b^3 + 5760*b^2 + 1440*b
c[ [4, 1, 1, 1, 1] , [4, 3, 1] , [7, 1] ]= 1632*b^5 + 5952*b^4 + 9120*b^3 + 7968*b^2 + 4224*b + 1056
c[ [4, 1, 1, 1, 1] , [4, 3, 1] , [6, 2] ]= 576*b^4 + 2304*b^3 + 3456*b^2 + 2304*b + 576
c[ [4, 1, 1, 1, 1] , [4, 3, 1] , [6, 1, 1] ]= 1056*b^4 + 3168*b^3 + 3168*b^2 + 1056*b
c[ [4, 1, 1, 1, 1] , [4, 3, 1] , [5, 3] ]= 192*b^5 + 1056*b^4 + 2496*b^3 + 3072*b^2 + 1920*b + 480
c[ [4, 1, 1, 1, 1] , [4, 3, 1] , [5, 2, 1] ]= 960*b^4 + 2880*b^3 + 2880*b^2 + 960*b
c[ [4, 1, 1, 1, 1] , [4, 3, 1] , [5, 1, 1, 1] ]= 288*b^3 + 864*b^2 + 864*b + 288
c[ [4, 1, 1, 1, 1] , [4, 3, 1] , [4, 4] ]= 48*b^5 + 264*b^4 + 624*b^3 + 768*b^2 + 480*b + 120
c[ [4, 1, 1, 1, 1] , [4, 3, 1] , [4, 3, 1] ]= 48*b^5 + 904*b^4 + 2472*b^3 + 2424*b^2 + 808*b
c[ [4, 1, 1, 1, 1] , [4, 2, 2] , [8] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [4, 1, 1, 1, 1] , [4, 2, 2] , [7, 1] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [4, 1, 1, 1, 1] , [4, 2, 2] , [6, 2] ]= 504*b^5 + 1824*b^4 + 2760*b^3 + 2376*b^2 + 1248*b + 312
c[ [4, 1, 1, 1, 1] , [4, 2, 2] , [5, 3] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [4, 1, 1, 1, 1] , [4, 2, 2] , [5, 2, 1] ]= 384*b^4 + 1152*b^3 + 1152*b^2 + 384*b
c[ [4, 1, 1, 1, 1] , [4, 2, 2] , [4, 4] ]= 18*b^5 + 108*b^4 + 270*b^3 + 342*b^2 + 216*b + 54
c[ [4, 1, 1, 1, 1] , [4, 2, 2] , [4, 3, 1] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [4, 1, 1, 1, 1] , [4, 2, 2] , [4, 2, 2] ]= 18*b^5 + 303*b^4 + 819*b^3 + 801*b^2 + 267*b
c[ [4, 1, 1, 1, 1] , [4, 2, 1, 1] , [8] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [4, 1, 1, 1, 1] , [4, 2, 1, 1] , [7, 1] ]= 1152*b^4 + 3456*b^3 + 3456*b^2 + 1152*b
c[ [4, 1, 1, 1, 1] , [4, 2, 1, 1] , [6, 2] ]= 216*b^4 + 648*b^3 + 648*b^2 + 216*b
c[ [4, 1, 1, 1, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 504*b^4 + 1608*b^3 + 2304*b^2 + 1800*b + 600
c[ [4, 1, 1, 1, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 288*b^4 + 1152*b^3 + 2016*b^2 + 1728*b + 576
c[ [4, 1, 1, 1, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 384*b^3 + 768*b^2 + 384*b
c[ [4, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 4] ]= 36*b^4 + 108*b^3 + 108*b^2 + 36*b
c[ [4, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 408*b^3 + 1224*b^2 + 1224*b + 408
c[ [4, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 108*b^3 + 324*b^2 + 324*b + 108
c[ [4, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 36*b^4 + 510*b^3 + 948*b^2 + 474*b
c[ [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [7, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 216*b^3 + 432*b^2 + 216*b
c[ [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 96*b^3 + 192*b^2 + 192*b + 96
c[ [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 4] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 96*b^2 + 192*b + 96
c[ [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 6*b^3 + 71*b^2 + 71*b
c[ [4, 1, 1, 1, 1] , [3, 3, 2] , [8] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [4, 1, 1, 1, 1] , [3, 3, 2] , [7, 1] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [4, 1, 1, 1, 1] , [3, 3, 2] , [6, 2] ]= 240*b^5 + 1008*b^4 + 1872*b^3 + 1968*b^2 + 1152*b + 288
c[ [4, 1, 1, 1, 1] , [3, 3, 2] , [5, 3] ]= 160*b^5 + 640*b^4 + 1120*b^3 + 1120*b^2 + 640*b + 160
c[ [4, 1, 1, 1, 1] , [3, 3, 2] , [5, 2, 1] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [4, 1, 1, 1, 1] , [3, 3, 2] , [4, 4] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [4, 1, 1, 1, 1] , [3, 3, 2] , [4, 3, 1] ]= 160*b^4 + 480*b^3 + 480*b^2 + 160*b
c[ [4, 1, 1, 1, 1] , [3, 3, 2] , [4, 2, 2] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [4, 1, 1, 1, 1] , [3, 3, 2] , [4, 2, 1, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [4, 1, 1, 1, 1] , [3, 3, 2] , [3, 3, 2] ]= 120*b^4 + 360*b^3 + 360*b^2 + 120*b
c[ [4, 1, 1, 1, 1] , [3, 3, 1, 1] , [8] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [4, 1, 1, 1, 1] , [3, 3, 1, 1] , [7, 1] ]= 576*b^4 + 1728*b^3 + 1728*b^2 + 576*b
c[ [4, 1, 1, 1, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 240*b^4 + 768*b^3 + 1104*b^2 + 864*b + 288
c[ [4, 1, 1, 1, 1] , [3, 3, 1, 1] , [5, 3] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [4, 1, 1, 1, 1] , [3, 3, 1, 1] , [5, 2, 1] ]= 288*b^3 + 864*b^2 + 864*b + 288
c[ [4, 1, 1, 1, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [4, 1, 1, 1, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 64*b^4 + 288*b^3 + 544*b^2 + 480*b + 160
c[ [4, 1, 1, 1, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 168*b^3 + 336*b^2 + 168*b
c[ [4, 1, 1, 1, 1] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 72*b^2 + 144*b + 72
c[ [4, 1, 1, 1, 1] , [3, 3, 1, 1] , [3, 3, 2] ]= 64*b^3 + 192*b^2 + 192*b + 64
c[ [4, 1, 1, 1, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 88*b^3 + 176*b^2 + 88*b
c[ [4, 1, 1, 1, 1] , [3, 2, 2, 1] , [8] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [4, 1, 1, 1, 1] , [3, 2, 2, 1] , [7, 1] ]= 576*b^4 + 1728*b^3 + 1728*b^2 + 576*b
c[ [4, 1, 1, 1, 1] , [3, 2, 2, 1] , [6, 2] ]= 432*b^4 + 1296*b^3 + 1296*b^2 + 432*b
c[ [4, 1, 1, 1, 1] , [3, 2, 2, 1] , [6, 1, 1] ]= 288*b^3 + 864*b^2 + 864*b + 288
c[ [4, 1, 1, 1, 1] , [3, 2, 2, 1] , [5, 3] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [4, 1, 1, 1, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 240*b^4 + 864*b^3 + 1392*b^2 + 1152*b + 384
c[ [4, 1, 1, 1, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 24*b^4 + 312*b^3 + 816*b^2 + 792*b + 264
c[ [4, 1, 1, 1, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 24*b^4 + 252*b^3 + 636*b^2 + 612*b + 204
c[ [4, 1, 1, 1, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 240*b^3 + 480*b^2 + 240*b
c[ [4, 1, 1, 1, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 80*b^3 + 240*b^2 + 240*b + 80
c[ [4, 1, 1, 1, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [4, 1, 1, 1, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 176*b^3 + 352*b^2 + 176*b
c[ [4, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [7, 1] ]= 288*b^3 + 864*b^2 + 864*b + 288
c[ [4, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [6, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [4, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 432*b^3 + 864*b^2 + 432*b
c[ [4, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 3] ]= 32*b^3 + 96*b^2 + 96*b + 32
c[ [4, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [4, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 80*b^3 + 304*b^2 + 448*b + 224
c[ [4, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [4, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 48*b^3 + 312*b^2 + 528*b + 264
c[ [4, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 80*b^2 + 80*b
c[ [4, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 80*b^2 + 160*b + 80
c[ [4, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 112*b^2 + 224*b + 112
c[ [4, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 96*b^2 + 96*b
c[ [4, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [4, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 48*b^2 + 48*b
c[ [4, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 8*b^2 + 16*b + 8
c[ [4, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 8*b^2 + 20*b + 20
c[ [4, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 32*b + 32
c[ [4, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 8*b
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 2] , [8] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 2] , [6, 2] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 2] , [5, 2, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 9*b^4 + 21*b^3 + 18*b^2 + 9*b + 3
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 2] , [3, 3, 2] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 12*b^3 + 24*b^2 + 12*b
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= 3*b^3 + 6*b^2 + 3*b
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [7, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [6, 2] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 18*b^3 + 120*b^2 + 204*b + 102
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 60*b^2 + 120*b + 60
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 24*b^2 + 24*b
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 2] ]= 6*b^2 + 12*b + 6
c[ [4, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 6*b^2 + 6*b
c[ [4, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 72*b^2 + 144*b + 72
c[ [4, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 48*b^2 + 96*b + 48
c[ [4, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 48*b^2 + 48*b
c[ [4, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 3*b^2 + 6*b + 3
c[ [4, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 36*b^2 + 36*b
c[ [4, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 3*b^2 + 33*b + 33
c[ [4, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 40*b + 40
c[ [4, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 4*b
c[ [4, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 12*b + 12
c[ [4, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= b
c[ [4, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 16*b + 16
c[ [4, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 6*b + 6
c[ [4, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 6*b
c[ [4, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 4
c[ [4, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 2
c[ [4, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 1
c[ [3, 3, 2] , [8] , [8] ]= 5040*b^7 + 22428*b^6 + 46980*b^5 + 56628*b^4 + 41724*b^3 + 19584*b^2 + 4896*b
c[ [3, 3, 2] , [7, 1] , [8] ]= 5760*b^6 + 21096*b^5 + 35928*b^4 + 34488*b^3 + 18216*b^2 + 5760*b + 1440
c[ [3, 3, 2] , [7, 1] , [7, 1] ]= 5760*b^5 + 16992*b^4 + 22176*b^3 + 16416*b^2 + 5472*b
c[ [3, 3, 2] , [6, 2] , [8] ]= 3240*b^6 + 11628*b^5 + 19404*b^4 + 18324*b^3 + 9468*b^2 + 2880*b + 720
c[ [3, 3, 2] , [6, 2] , [7, 1] ]= 3456*b^5 + 10008*b^4 + 12744*b^3 + 9288*b^2 + 3096*b
c[ [3, 3, 2] , [6, 2] , [6, 2] ]= 120*b^6 + 2364*b^5 + 6324*b^4 + 7752*b^3 + 5508*b^2 + 1836*b
c[ [3, 3, 2] , [6, 1, 1] , [8] ]= 3240*b^5 + 9576*b^4 + 12528*b^3 + 9288*b^2 + 3096*b
c[ [3, 3, 2] , [6, 1, 1] , [7, 1] ]= 2736*b^4 + 6480*b^3 + 5760*b^2 + 3024*b + 1008
c[ [3, 3, 2] , [6, 1, 1] , [6, 2] ]= 120*b^5 + 2076*b^4 + 4542*b^3 + 3846*b^2 + 1890*b + 630
c[ [3, 3, 2] , [6, 1, 1] , [6, 1, 1] ]= 1026*b^3 + 2052*b^2 + 1026*b
c[ [3, 3, 2] , [5, 3] , [8] ]= 2592*b^6 + 9288*b^5 + 15480*b^4 + 14616*b^3 + 7560*b^2 + 2304*b + 576
c[ [3, 3, 2] , [5, 3] , [7, 1] ]= 2808*b^5 + 8208*b^4 + 10584*b^3 + 7776*b^2 + 2592*b
c[ [3, 3, 2] , [5, 3] , [6, 2] ]= 1512*b^5 + 4284*b^4 + 5292*b^3 + 3780*b^2 + 1260*b
c[ [3, 3, 2] , [5, 3] , [6, 1, 1] ]= 1332*b^4 + 3168*b^3 + 2844*b^2 + 1512*b + 504
c[ [3, 3, 2] , [5, 3] , [5, 3] ]= 96*b^6 + 1536*b^5 + 3936*b^4 + 4608*b^3 + 3168*b^2 + 1056*b
c[ [3, 3, 2] , [5, 2, 1] , [8] ]= 3744*b^5 + 10872*b^4 + 13896*b^3 + 10152*b^2 + 3384*b
c[ [3, 3, 2] , [5, 2, 1] , [7, 1] ]= 3276*b^4 + 7668*b^3 + 6624*b^2 + 3348*b + 1116
c[ [3, 3, 2] , [5, 2, 1] , [6, 2] ]= 144*b^5 + 2304*b^4 + 5004*b^3 + 4212*b^2 + 2052*b + 684
c[ [3, 3, 2] , [5, 2, 1] , [6, 1, 1] ]= 144*b^4 + 1512*b^3 + 2736*b^2 + 1368*b
c[ [3, 3, 2] , [5, 2, 1] , [5, 3] ]= 144*b^5 + 1908*b^4 + 3996*b^3 + 3168*b^2 + 1404*b + 468
c[ [3, 3, 2] , [5, 2, 1] , [5, 2, 1] ]= 288*b^4 + 1890*b^3 + 3204*b^2 + 1602*b
c[ [3, 3, 2] , [5, 1, 1, 1] , [8] ]= 1152*b^4 + 2736*b^3 + 2448*b^2 + 1296*b + 432
c[ [3, 3, 2] , [5, 1, 1, 1] , [7, 1] ]= 756*b^3 + 1512*b^2 + 756*b
c[ [3, 3, 2] , [5, 1, 1, 1] , [6, 2] ]= 144*b^4 + 792*b^3 + 1296*b^2 + 648*b
c[ [3, 3, 2] , [5, 1, 1, 1] , [6, 1, 1] ]= 180*b^2 + 360*b + 180
c[ [3, 3, 2] , [5, 1, 1, 1] , [5, 3] ]= 48*b^4 + 420*b^3 + 744*b^2 + 372*b
c[ [3, 3, 2] , [5, 1, 1, 1] , [5, 2, 1] ]= 144*b^3 + 378*b^2 + 468*b + 234
c[ [3, 3, 2] , [4, 4] , [8] ]= 1260*b^6 + 4446*b^5 + 7326*b^4 + 6930*b^3 + 3654*b^2 + 1152*b + 288
c[ [3, 3, 2] , [4, 4] , [7, 1] ]= 1440*b^5 + 4068*b^4 + 5004*b^3 + 3564*b^2 + 1188*b
c[ [3, 3, 2] , [4, 4] , [6, 2] ]= 810*b^5 + 2268*b^4 + 2754*b^3 + 1944*b^2 + 648*b
c[ [3, 3, 2] , [4, 4] , [6, 1, 1] ]= 810*b^4 + 1854*b^3 + 1512*b^2 + 702*b + 234
c[ [3, 3, 2] , [4, 4] , [5, 3] ]= 648*b^5 + 1872*b^4 + 2376*b^3 + 1728*b^2 + 576*b
c[ [3, 3, 2] , [4, 4] , [5, 2, 1] ]= 936*b^4 + 2196*b^3 + 1908*b^2 + 972*b + 324
c[ [3, 3, 2] , [4, 4] , [5, 1, 1, 1] ]= 288*b^3 + 576*b^2 + 288*b
c[ [3, 3, 2] , [4, 4] , [4, 4] ]= 216*b^5 + 576*b^4 + 648*b^3 + 432*b^2 + 144*b
c[ [3, 3, 2] , [4, 3, 1] , [8] ]= 3240*b^5 + 9252*b^4 + 11556*b^3 + 8316*b^2 + 2772*b
c[ [3, 3, 2] , [4, 3, 1] , [7, 1] ]= 3060*b^4 + 7128*b^3 + 6084*b^2 + 3024*b + 1008
c[ [3, 3, 2] , [4, 3, 1] , [6, 2] ]= 1764*b^4 + 4032*b^3 + 3276*b^2 + 1512*b + 504
c[ [3, 3, 2] , [4, 3, 1] , [6, 1, 1] ]= 1188*b^3 + 2376*b^2 + 1188*b
c[ [3, 3, 2] , [4, 3, 1] , [5, 3] ]= 120*b^5 + 1776*b^4 + 3840*b^3 + 3240*b^2 + 1584*b + 528
c[ [3, 3, 2] , [4, 3, 1] , [5, 2, 1] ]= 180*b^4 + 1836*b^3 + 3312*b^2 + 1656*b
c[ [3, 3, 2] , [4, 3, 1] , [5, 1, 1, 1] ]= 60*b^3 + 300*b^2 + 480*b + 240
c[ [3, 3, 2] , [4, 3, 1] , [4, 4] ]= 576*b^4 + 1296*b^3 + 1008*b^2 + 432*b + 144
c[ [3, 3, 2] , [4, 3, 1] , [4, 3, 1] ]= 120*b^4 + 1332*b^3 + 2424*b^2 + 1212*b
c[ [3, 3, 2] , [4, 2, 2] , [8] ]= 1170*b^5 + 3276*b^4 + 3978*b^3 + 2808*b^2 + 936*b
c[ [3, 3, 2] , [4, 2, 2] , [7, 1] ]= 1152*b^4 + 2628*b^3 + 2124*b^2 + 972*b + 324
c[ [3, 3, 2] , [4, 2, 2] , [6, 2] ]= 90*b^5 + 891*b^4 + 1818*b^3 + 1449*b^2 + 648*b + 216
c[ [3, 3, 2] , [4, 2, 2] , [6, 1, 1] ]= 90*b^4 + 675*b^3 + 1170*b^2 + 585*b
c[ [3, 3, 2] , [4, 2, 2] , [5, 3] ]= 504*b^4 + 1188*b^3 + 1044*b^2 + 540*b + 180
c[ [3, 3, 2] , [4, 2, 2] , [5, 2, 1] ]= 108*b^4 + 756*b^3 + 1296*b^2 + 648*b
c[ [3, 3, 2] , [4, 2, 2] , [5, 1, 1, 1] ]= 108*b^3 + 252*b^2 + 288*b + 144
c[ [3, 3, 2] , [4, 2, 2] , [4, 4] ]= 198*b^4 + 414*b^3 + 252*b^2 + 54*b + 18
c[ [3, 3, 2] , [4, 2, 2] , [4, 3, 1] ]= 360*b^3 + 720*b^2 + 360*b
c[ [3, 3, 2] , [4, 2, 2] , [4, 2, 2] ]= 63*b^4 + 270*b^3 + 414*b^2 + 207*b
c[ [3, 3, 2] , [4, 2, 1, 1] , [8] ]= 2160*b^4 + 5076*b^3 + 4428*b^2 + 2268*b + 756
c[ [3, 3, 2] , [4, 2, 1, 1] , [7, 1] ]= 1440*b^3 + 2880*b^2 + 1440*b
c[ [3, 3, 2] , [4, 2, 1, 1] , [6, 2] ]= 180*b^4 + 1233*b^3 + 2106*b^2 + 1053*b
c[ [3, 3, 2] , [4, 2, 1, 1] , [6, 1, 1] ]= 90*b^3 + 450*b^2 + 720*b + 360
c[ [3, 3, 2] , [4, 2, 1, 1] , [5, 3] ]= 180*b^4 + 1044*b^3 + 1728*b^2 + 864*b
c[ [3, 3, 2] , [4, 2, 1, 1] , [5, 2, 1] ]= 360*b^3 + 864*b^2 + 1008*b + 504
c[ [3, 3, 2] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 72*b^2 + 72*b
c[ [3, 3, 2] , [4, 2, 1, 1] , [4, 4] ]= 396*b^3 + 792*b^2 + 396*b
c[ [3, 3, 2] , [4, 2, 1, 1] , [4, 3, 1] ]= 180*b^3 + 576*b^2 + 792*b + 396
c[ [3, 3, 2] , [4, 2, 1, 1] , [4, 2, 2] ]= 126*b^3 + 297*b^2 + 342*b + 171
c[ [3, 3, 2] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 333*b^2 + 333*b
c[ [3, 3, 2] , [4, 1, 1, 1, 1] , [8] ]= 270*b^3 + 540*b^2 + 270*b
c[ [3, 3, 2] , [4, 1, 1, 1, 1] , [7, 1] ]= 108*b^2 + 216*b + 108
c[ [3, 3, 2] , [4, 1, 1, 1, 1] , [6, 2] ]= 90*b^3 + 198*b^2 + 216*b + 108
c[ [3, 3, 2] , [4, 1, 1, 1, 1] , [5, 3] ]= 60*b^3 + 120*b^2 + 120*b + 60
c[ [3, 3, 2] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 72*b^2 + 72*b
c[ [3, 3, 2] , [4, 1, 1, 1, 1] , [4, 4] ]= 54*b^2 + 108*b + 54
c[ [3, 3, 2] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 60*b^2 + 60*b
c[ [3, 3, 2] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 63*b^2 + 63*b
c[ [3, 3, 2] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 27*b + 27
c[ [3, 3, 2] , [3, 3, 2] , [8] ]= 1008*b^5 + 2844*b^4 + 3492*b^3 + 2484*b^2 + 828*b
c[ [3, 3, 2] , [3, 3, 2] , [7, 1] ]= 972*b^4 + 2268*b^3 + 1944*b^2 + 972*b + 324
c[ [3, 3, 2] , [3, 3, 2] , [6, 2] ]= 36*b^5 + 594*b^4 + 1278*b^3 + 1044*b^2 + 486*b + 162
c[ [3, 3, 2] , [3, 3, 2] , [6, 1, 1] ]= 36*b^4 + 414*b^3 + 756*b^2 + 378*b
c[ [3, 3, 2] , [3, 3, 2] , [5, 3] ]= 72*b^5 + 564*b^4 + 1068*b^3 + 744*b^2 + 252*b + 84
c[ [3, 3, 2] , [3, 3, 2] , [5, 2, 1] ]= 144*b^4 + 630*b^3 + 972*b^2 + 486*b
c[ [3, 3, 2] , [3, 3, 2] , [5, 1, 1, 1] ]= 72*b^3 + 138*b^2 + 132*b + 66
c[ [3, 3, 2] , [3, 3, 2] , [4, 4] ]= 270*b^4 + 630*b^3 + 540*b^2 + 270*b + 90
c[ [3, 3, 2] , [3, 3, 2] , [4, 3, 1] ]= 72*b^4 + 612*b^3 + 1080*b^2 + 540*b
c[ [3, 3, 2] , [3, 3, 2] , [4, 2, 2] ]= 18*b^4 + 198*b^3 + 360*b^2 + 180*b
c[ [3, 3, 2] , [3, 3, 2] , [4, 2, 1, 1] ]= 135*b^3 + 279*b^2 + 288*b + 144
c[ [3, 3, 2] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 45*b^2 + 45*b
c[ [3, 3, 2] , [3, 3, 2] , [3, 3, 2] ]= 4*b^5 + 70*b^4 + 194*b^3 + 248*b^2 + 124*b
c[ [3, 3, 2] , [3, 3, 1, 1] , [8] ]= 1008*b^4 + 2304*b^3 + 1872*b^2 + 864*b + 288
c[ [3, 3, 2] , [3, 3, 1, 1] , [7, 1] ]= 756*b^3 + 1512*b^2 + 756*b
c[ [3, 3, 2] , [3, 3, 1, 1] , [6, 2] ]= 36*b^4 + 522*b^3 + 972*b^2 + 486*b
c[ [3, 3, 2] , [3, 3, 1, 1] , [6, 1, 1] ]= 162*b^2 + 324*b + 162
c[ [3, 3, 2] , [3, 3, 1, 1] , [5, 3] ]= 72*b^4 + 504*b^3 + 864*b^2 + 432*b
c[ [3, 3, 2] , [3, 3, 1, 1] , [5, 2, 1] ]= 144*b^3 + 450*b^2 + 612*b + 306
c[ [3, 3, 2] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 36*b^2 + 36*b
c[ [3, 3, 2] , [3, 3, 1, 1] , [4, 4] ]= 126*b^3 + 252*b^2 + 126*b
c[ [3, 3, 2] , [3, 3, 1, 1] , [4, 3, 1] ]= 48*b^3 + 216*b^2 + 336*b + 168
c[ [3, 3, 2] , [3, 3, 1, 1] , [4, 2, 2] ]= 18*b^3 + 54*b^2 + 72*b + 36
c[ [3, 3, 2] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 81*b^2 + 81*b
c[ [3, 3, 2] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 24*b + 24
c[ [3, 3, 2] , [3, 3, 1, 1] , [3, 3, 2] ]= 4*b^4 + 46*b^3 + 158*b^2 + 224*b + 112
c[ [3, 3, 2] , [3, 2, 2, 1] , [8] ]= 1404*b^4 + 3204*b^3 + 2592*b^2 + 1188*b + 396
c[ [3, 3, 2] , [3, 2, 2, 1] , [7, 1] ]= 1008*b^3 + 2016*b^2 + 1008*b
c[ [3, 3, 2] , [3, 2, 2, 1] , [6, 2] ]= 108*b^4 + 756*b^3 + 1296*b^2 + 648*b
c[ [3, 3, 2] , [3, 2, 2, 1] , [6, 1, 1] ]= 108*b^3 + 360*b^2 + 504*b + 252
c[ [3, 3, 2] , [3, 2, 2, 1] , [5, 3] ]= 156*b^4 + 720*b^3 + 1128*b^2 + 564*b
c[ [3, 3, 2] , [3, 2, 2, 1] , [5, 2, 1] ]= 270*b^3 + 558*b^2 + 576*b + 288
c[ [3, 3, 2] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 114*b^2 + 114*b
c[ [3, 3, 2] , [3, 2, 2, 1] , [4, 4] ]= 288*b^3 + 576*b^2 + 288*b
c[ [3, 3, 2] , [3, 2, 2, 1] , [4, 3, 1] ]= 132*b^3 + 468*b^2 + 672*b + 336
c[ [3, 3, 2] , [3, 2, 2, 1] , [4, 2, 2] ]= 54*b^3 + 198*b^2 + 288*b + 144
c[ [3, 3, 2] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 216*b^2 + 216*b
c[ [3, 3, 2] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 30*b + 30
c[ [3, 3, 2] , [3, 2, 2, 1] , [3, 3, 2] ]= 12*b^4 + 138*b^3 + 222*b^2 + 168*b + 84
c[ [3, 3, 2] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 12*b^3 + 78*b^2 + 78*b
c[ [3, 3, 2] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 30*b^3 + 204*b^2 + 204*b
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [8] ]= 792*b^3 + 1584*b^2 + 792*b
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [7, 1] ]= 324*b^2 + 648*b + 324
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [6, 2] ]= 144*b^3 + 396*b^2 + 504*b + 252
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 36*b^2 + 36*b
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [5, 3] ]= 168*b^3 + 372*b^2 + 408*b + 204
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 252*b^2 + 252*b
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 30*b + 30
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [4, 4] ]= 72*b^2 + 144*b + 72
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 108*b^2 + 108*b
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 72*b^2 + 72*b
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 108*b + 108
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 16*b^3 + 104*b^2 + 104*b
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 4*b^2 + 14*b + 14
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 36*b^2 + 108*b + 108
c[ [3, 3, 2] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 14*b
c[ [3, 3, 2] , [3, 1, 1, 1, 1, 1] , [8] ]= 36*b^2 + 72*b + 36
c[ [3, 3, 2] , [3, 1, 1, 1, 1, 1] , [6, 2] ]= 36*b^2 + 36*b
c[ [3, 3, 2] , [3, 1, 1, 1, 1, 1] , [5, 3] ]= 36*b^2 + 36*b
c[ [3, 3, 2] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 18*b + 18
c[ [3, 3, 2] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 24*b + 24
c[ [3, 3, 2] , [3, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 18*b + 18
c[ [3, 3, 2] , [3, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 4*b^2 + 14*b + 14
c[ [3, 3, 2] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 6*b
c[ [3, 3, 2] , [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 2
c[ [3, 3, 2] , [2, 2, 2, 2] , [8] ]= 90*b^4 + 198*b^3 + 144*b^2 + 54*b + 18
c[ [3, 3, 2] , [2, 2, 2, 2] , [7, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 3, 2] , [2, 2, 2, 2] , [6, 2] ]= 15*b^4 + 72*b^3 + 114*b^2 + 57*b
c[ [3, 3, 2] , [2, 2, 2, 2] , [6, 1, 1] ]= 15*b^3 + 36*b^2 + 42*b + 21
c[ [3, 3, 2] , [2, 2, 2, 2] , [5, 3] ]= 36*b^3 + 72*b^2 + 36*b
c[ [3, 3, 2] , [2, 2, 2, 2] , [5, 2, 1] ]= 18*b^3 + 54*b^2 + 72*b + 36
c[ [3, 3, 2] , [2, 2, 2, 2] , [5, 1, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 3, 2] , [2, 2, 2, 2] , [4, 2, 2] ]= 9*b^3 + 9*b^2
c[ [3, 3, 2] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 3, 2] , [2, 2, 2, 2] , [4, 1, 1, 1, 1] ]= 9*b + 9
c[ [3, 3, 2] , [2, 2, 2, 2] , [3, 3, 2] ]= 18*b^2 + 36*b + 18
c[ [3, 3, 2] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= 3*b^2 + 3*b
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [8] ]= 288*b^3 + 576*b^2 + 288*b
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [7, 1] ]= 108*b^2 + 216*b + 108
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [6, 2] ]= 51*b^3 + 126*b^2 + 150*b + 75
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 36*b^2 + 36*b
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [5, 3] ]= 72*b^3 + 144*b^2 + 144*b + 72
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 108*b^2 + 108*b
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 18*b + 18
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [4, 4] ]= 36*b^2 + 72*b + 36
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 36*b^2 + 36*b
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 18*b^2 + 18*b
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 54*b + 54
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 9*b^3 + 45*b^2 + 45*b
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 9*b^2 + 9*b + 9
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 18*b^2 + 36*b + 36
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 18*b
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [2, 2, 2, 2] ]= 3*b + 3
c[ [3, 3, 2] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 9*b
c[ [3, 3, 2] , [2, 2, 1, 1, 1, 1] , [8] ]= 90*b^2 + 180*b + 90
c[ [3, 3, 2] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 45*b^2 + 45*b
c[ [3, 3, 2] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 9*b + 9
c[ [3, 3, 2] , [2, 2, 1, 1, 1, 1] , [5, 3] ]= 60*b^2 + 60*b
c[ [3, 3, 2] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 54*b + 54
c[ [3, 3, 2] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 12*b + 12
c[ [3, 3, 2] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 9*b + 9
c[ [3, 3, 2] , [2, 2, 1, 1, 1, 1] , [3, 3, 2] ]= 15*b^2 + 21*b + 21
c[ [3, 3, 2] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 6*b
c[ [3, 3, 2] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 24*b
c[ [3, 3, 2] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 6
c[ [3, 3, 2] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 9
c[ [3, 3, 2] , [2, 1, 1, 1, 1, 1, 1] , [6, 2] ]= 9*b + 9
c[ [3, 3, 2] , [2, 1, 1, 1, 1, 1, 1] , [5, 3] ]= 12*b + 12
c[ [3, 3, 2] , [2, 1, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 7*b
c[ [3, 3, 2] , [2, 1, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 1
c[ [3, 3, 2] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 6
c[ [3, 3, 2] , [1, 1, 1, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 1
c[ [3, 3, 1, 1] , [8] , [8] ]= 5040*b^7 + 23940*b^6 + 51912*b^5 + 65520*b^4 + 50400*b^3 + 23940*b^2 + 7560*b + 1512
c[ [3, 3, 1, 1] , [7, 1] , [8] ]= 4320*b^6 + 17280*b^5 + 30240*b^4 + 30240*b^3 + 17280*b^2 + 4320*b
c[ [3, 3, 1, 1] , [7, 1] , [7, 1] ]= 1440*b^6 + 8280*b^5 + 19152*b^4 + 22248*b^3 + 14472*b^2 + 6048*b + 1512
c[ [3, 3, 1, 1] , [6, 2] , [8] ]= 3240*b^6 + 12780*b^5 + 21960*b^4 + 21600*b^3 + 12240*b^2 + 3060*b
c[ [3, 3, 1, 1] , [6, 2] , [7, 1] ]= 2736*b^5 + 9216*b^4 + 12240*b^3 + 8784*b^2 + 4032*b + 1008
c[ [3, 3, 1, 1] , [6, 2] , [6, 2] ]= 120*b^6 + 2196*b^5 + 6618*b^4 + 8388*b^3 + 5736*b^2 + 2520*b + 630
c[ [3, 3, 1, 1] , [6, 1, 1] , [8] ]= 1800*b^5 + 6120*b^4 + 8280*b^3 + 6120*b^2 + 2880*b + 720
c[ [3, 3, 1, 1] , [6, 1, 1] , [7, 1] ]= 1440*b^5 + 5184*b^4 + 8352*b^3 + 6912*b^2 + 2304*b
c[ [3, 3, 1, 1] , [6, 1, 1] , [6, 2] ]= 1026*b^4 + 3078*b^3 + 3078*b^2 + 1026*b
c[ [3, 3, 1, 1] , [6, 1, 1] , [6, 1, 1] ]= 120*b^5 + 1482*b^4 + 3354*b^3 + 3252*b^2 + 1890*b + 630
c[ [3, 3, 1, 1] , [5, 3] , [8] ]= 2592*b^6 + 10224*b^5 + 17568*b^4 + 17280*b^3 + 9792*b^2 + 2448*b
c[ [3, 3, 1, 1] , [5, 3] , [7, 1] ]= 2088*b^5 + 7056*b^4 + 9432*b^3 + 6840*b^2 + 3168*b + 792
c[ [3, 3, 1, 1] , [5, 3] , [6, 2] ]= 1512*b^5 + 5040*b^4 + 6552*b^3 + 4536*b^2 + 2016*b + 504
c[ [3, 3, 1, 1] , [5, 3] , [6, 1, 1] ]= 684*b^4 + 2052*b^3 + 2052*b^2 + 684*b
c[ [3, 3, 1, 1] , [5, 3] , [5, 3] ]= 96*b^6 + 1512*b^5 + 4512*b^4 + 5784*b^3 + 4056*b^2 + 1824*b + 456
c[ [3, 3, 1, 1] , [5, 2, 1] , [8] ]= 2736*b^5 + 9216*b^4 + 12240*b^3 + 8784*b^2 + 4032*b + 1008
c[ [3, 3, 1, 1] , [5, 2, 1] , [7, 1] ]= 1008*b^5 + 4572*b^4 + 8676*b^3 + 7668*b^2 + 2556*b
c[ [3, 3, 1, 1] , [5, 2, 1] , [6, 2] ]= 144*b^5 + 1692*b^4 + 4356*b^3 + 4212*b^2 + 1404*b
c[ [3, 3, 1, 1] , [5, 2, 1] , [6, 1, 1] ]= 1008*b^4 + 2700*b^3 + 3060*b^2 + 2052*b + 684
c[ [3, 3, 1, 1] , [5, 2, 1] , [5, 3] ]= 144*b^5 + 1548*b^4 + 3924*b^3 + 3780*b^2 + 1260*b
c[ [3, 3, 1, 1] , [5, 2, 1] , [5, 2, 1] ]= 900*b^4 + 2682*b^3 + 3546*b^2 + 2646*b + 882
c[ [3, 3, 1, 1] , [5, 1, 1, 1] , [8] ]= 432*b^4 + 1296*b^3 + 1296*b^2 + 432*b
c[ [3, 3, 1, 1] , [5, 1, 1, 1] , [7, 1] ]= 720*b^4 + 1836*b^3 + 1908*b^2 + 1188*b + 396
c[ [3, 3, 1, 1] , [5, 1, 1, 1] , [6, 2] ]= 180*b^3 + 540*b^2 + 540*b + 180
c[ [3, 3, 1, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 144*b^4 + 720*b^3 + 1152*b^2 + 576*b
c[ [3, 3, 1, 1] , [5, 1, 1, 1] , [5, 3] ]= 48*b^4 + 228*b^3 + 444*b^2 + 396*b + 132
c[ [3, 3, 1, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 468*b^3 + 936*b^2 + 468*b
c[ [3, 3, 1, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 144*b^3 + 306*b^2 + 324*b + 162
c[ [3, 3, 1, 1] , [4, 4] , [8] ]= 1188*b^6 + 4698*b^5 + 8100*b^4 + 7992*b^3 + 4536*b^2 + 1134*b
c[ [3, 3, 1, 1] , [4, 4] , [7, 1] ]= 936*b^5 + 3168*b^4 + 4248*b^3 + 3096*b^2 + 1440*b + 360
c[ [3, 3, 1, 1] , [4, 4] , [6, 2] ]= 666*b^5 + 2232*b^4 + 2934*b^3 + 2070*b^2 + 936*b + 234
c[ [3, 3, 1, 1] , [4, 4] , [6, 1, 1] ]= 306*b^4 + 918*b^3 + 918*b^2 + 306*b
c[ [3, 3, 1, 1] , [4, 4] , [5, 3] ]= 504*b^5 + 1656*b^4 + 2088*b^3 + 1368*b^2 + 576*b + 144
c[ [3, 3, 1, 1] , [4, 4] , [5, 2, 1] ]= 396*b^4 + 1188*b^3 + 1188*b^2 + 396*b
c[ [3, 3, 1, 1] , [4, 4] , [5, 1, 1, 1] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 3, 1, 1] , [4, 4] , [4, 4] ]= 72*b^6 + 540*b^5 + 1404*b^4 + 1764*b^3 + 1260*b^2 + 576*b + 144
c[ [3, 3, 1, 1] , [4, 3, 1] , [8] ]= 2304*b^5 + 7704*b^4 + 10080*b^3 + 7056*b^2 + 3168*b + 792
c[ [3, 3, 1, 1] , [4, 3, 1] , [7, 1] ]= 792*b^5 + 3672*b^4 + 7056*b^3 + 6264*b^2 + 2088*b
c[ [3, 3, 1, 1] , [4, 3, 1] , [6, 2] ]= 1152*b^4 + 3456*b^3 + 3456*b^2 + 1152*b
c[ [3, 3, 1, 1] , [4, 3, 1] , [6, 1, 1] ]= 720*b^4 + 1944*b^3 + 2232*b^2 + 1512*b + 504
c[ [3, 3, 1, 1] , [4, 3, 1] , [5, 3] ]= 72*b^5 + 1008*b^4 + 2664*b^3 + 2592*b^2 + 864*b
c[ [3, 3, 1, 1] , [4, 3, 1] , [5, 2, 1] ]= 576*b^4 + 1728*b^3 + 2304*b^2 + 1728*b + 576
c[ [3, 3, 1, 1] , [4, 3, 1] , [5, 1, 1, 1] ]= 288*b^3 + 576*b^2 + 288*b
c[ [3, 3, 1, 1] , [4, 3, 1] , [4, 4] ]= 144*b^5 + 864*b^4 + 1872*b^3 + 1728*b^2 + 576*b
c[ [3, 3, 1, 1] , [4, 3, 1] , [4, 3, 1] ]= 48*b^5 + 768*b^4 + 2112*b^3 + 2736*b^2 + 2016*b + 672
c[ [3, 3, 1, 1] , [4, 2, 2] , [8] ]= 1098*b^5 + 3636*b^4 + 4662*b^3 + 3150*b^2 + 1368*b + 342
c[ [3, 3, 1, 1] , [4, 2, 2] , [7, 1] ]= 828*b^4 + 2484*b^3 + 2484*b^2 + 828*b
c[ [3, 3, 1, 1] , [4, 2, 2] , [6, 2] ]= 90*b^5 + 693*b^4 + 1629*b^3 + 1539*b^2 + 513*b
c[ [3, 3, 1, 1] , [4, 2, 2] , [6, 1, 1] ]= 216*b^3 + 648*b^2 + 648*b + 216
c[ [3, 3, 1, 1] , [4, 2, 2] , [5, 3] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [3, 3, 1, 1] , [4, 2, 2] , [5, 2, 1] ]= 108*b^4 + 396*b^3 + 648*b^2 + 540*b + 180
c[ [3, 3, 1, 1] , [4, 2, 2] , [4, 4] ]= 72*b^5 + 414*b^4 + 882*b^3 + 810*b^2 + 270*b
c[ [3, 3, 1, 1] , [4, 2, 2] , [4, 3, 1] ]= 144*b^4 + 576*b^3 + 1008*b^2 + 864*b + 288
c[ [3, 3, 1, 1] , [4, 2, 2] , [4, 2, 2] ]= 99*b^4 + 333*b^3 + 504*b^2 + 405*b + 135
c[ [3, 3, 1, 1] , [4, 2, 1, 1] , [8] ]= 1080*b^4 + 3240*b^3 + 3240*b^2 + 1080*b
c[ [3, 3, 1, 1] , [4, 2, 1, 1] , [7, 1] ]= 1008*b^4 + 2736*b^3 + 3168*b^2 + 2160*b + 720
c[ [3, 3, 1, 1] , [4, 2, 1, 1] , [6, 2] ]= 90*b^4 + 540*b^3 + 1170*b^2 + 1080*b + 360
c[ [3, 3, 1, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 90*b^4 + 891*b^3 + 1602*b^2 + 801*b
c[ [3, 3, 1, 1] , [4, 2, 1, 1] , [5, 3] ]= 108*b^4 + 504*b^3 + 972*b^2 + 864*b + 288
c[ [3, 3, 1, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 684*b^3 + 1368*b^2 + 684*b
c[ [3, 3, 1, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 108*b^3 + 324*b^2 + 432*b + 216
c[ [3, 3, 1, 1] , [4, 2, 1, 1] , [4, 4] ]= 72*b^4 + 288*b^3 + 504*b^2 + 432*b + 144
c[ [3, 3, 1, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 72*b^4 + 648*b^3 + 1152*b^2 + 576*b
c[ [3, 3, 1, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 99*b^3 + 198*b^2 + 99*b
c[ [3, 3, 1, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 135*b^3 + 513*b^2 + 756*b + 378
c[ [3, 3, 1, 1] , [4, 1, 1, 1, 1] , [8] ]= 54*b^3 + 162*b^2 + 162*b + 54
c[ [3, 3, 1, 1] , [4, 1, 1, 1, 1] , [7, 1] ]= 216*b^3 + 432*b^2 + 216*b
c[ [3, 3, 1, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 90*b^3 + 198*b^2 + 216*b + 108
c[ [3, 3, 1, 1] , [4, 1, 1, 1, 1] , [5, 3] ]= 36*b^3 + 72*b^2 + 36*b
c[ [3, 3, 1, 1] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 108*b^2 + 216*b + 108
c[ [3, 3, 1, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 72*b^2 + 72*b
c[ [3, 3, 1, 1] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 24*b^3 + 84*b^2 + 120*b + 60
c[ [3, 3, 1, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 63*b^2 + 63*b
c[ [3, 3, 1, 1] , [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 27*b + 27
c[ [3, 3, 1, 1] , [3, 3, 2] , [8] ]= 1008*b^5 + 3312*b^4 + 4176*b^3 + 2736*b^2 + 1152*b + 288
c[ [3, 3, 1, 1] , [3, 3, 2] , [7, 1] ]= 756*b^4 + 2268*b^3 + 2268*b^2 + 756*b
c[ [3, 3, 1, 1] , [3, 3, 2] , [6, 2] ]= 36*b^5 + 558*b^4 + 1494*b^3 + 1458*b^2 + 486*b
c[ [3, 3, 1, 1] , [3, 3, 2] , [6, 1, 1] ]= 162*b^3 + 486*b^2 + 486*b + 162
c[ [3, 3, 1, 1] , [3, 3, 2] , [5, 3] ]= 72*b^5 + 576*b^4 + 1368*b^3 + 1296*b^2 + 432*b
c[ [3, 3, 1, 1] , [3, 3, 2] , [5, 2, 1] ]= 144*b^4 + 594*b^3 + 1062*b^2 + 918*b + 306
c[ [3, 3, 1, 1] , [3, 3, 2] , [5, 1, 1, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [3, 3, 1, 1] , [3, 3, 2] , [4, 4] ]= 126*b^4 + 378*b^3 + 378*b^2 + 126*b
c[ [3, 3, 1, 1] , [3, 3, 2] , [4, 3, 1] ]= 48*b^4 + 264*b^3 + 552*b^2 + 504*b + 168
c[ [3, 3, 1, 1] , [3, 3, 2] , [4, 2, 2] ]= 18*b^4 + 72*b^3 + 126*b^2 + 108*b + 36
c[ [3, 3, 1, 1] , [3, 3, 2] , [4, 2, 1, 1] ]= 81*b^3 + 162*b^2 + 81*b
c[ [3, 3, 1, 1] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [3, 3, 1, 1] , [3, 3, 2] , [3, 3, 2] ]= 4*b^5 + 50*b^4 + 204*b^3 + 382*b^2 + 336*b + 112
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [8] ]= 504*b^4 + 1512*b^3 + 1512*b^2 + 504*b
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [7, 1] ]= 432*b^4 + 1188*b^3 + 1404*b^2 + 972*b + 324
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [6, 2] ]= 162*b^3 + 486*b^2 + 486*b + 162
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 36*b^4 + 360*b^3 + 648*b^2 + 324*b
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [5, 3] ]= 24*b^4 + 132*b^3 + 276*b^2 + 252*b + 84
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [5, 2, 1] ]= 252*b^3 + 504*b^2 + 252*b
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 36*b^3 + 102*b^2 + 132*b + 66
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [4, 4] ]= 72*b^4 + 234*b^3 + 342*b^2 + 270*b + 90
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 48*b^4 + 360*b^3 + 624*b^2 + 312*b
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [4, 2, 2] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 90*b^3 + 234*b^2 + 288*b + 144
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 33*b^2 + 33*b
c[ [3, 3, 1, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 4*b^4 + 46*b^3 + 158*b^2 + 224*b + 112
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [8] ]= 936*b^4 + 2808*b^3 + 2808*b^2 + 936*b
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [7, 1] ]= 396*b^4 + 1296*b^3 + 1908*b^2 + 1512*b + 504
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [6, 2] ]= 108*b^4 + 468*b^3 + 864*b^2 + 756*b + 252
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [6, 1, 1] ]= 360*b^3 + 720*b^2 + 360*b
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [5, 3] ]= 132*b^4 + 528*b^3 + 924*b^2 + 792*b + 264
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 414*b^3 + 828*b^2 + 414*b
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 120*b^2 + 240*b + 120
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [4, 4] ]= 72*b^4 + 216*b^3 + 288*b^2 + 216*b + 72
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 24*b^4 + 360*b^3 + 672*b^2 + 336*b
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 90*b^3 + 180*b^2 + 90*b
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 36*b^3 + 234*b^2 + 396*b + 198
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 12*b^2 + 12*b
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 12*b^4 + 90*b^3 + 156*b^2 + 78*b
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 24*b^3 + 108*b^2 + 168*b + 84
c[ [3, 3, 1, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 30*b^3 + 198*b^2 + 336*b + 168
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [8] ]= 216*b^3 + 648*b^2 + 648*b + 216
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [7, 1] ]= 504*b^3 + 1008*b^2 + 504*b
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [6, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 108*b^3 + 360*b^2 + 504*b + 252
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [5, 3] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 198*b^2 + 396*b + 198
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 90*b^2 + 90*b
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [4, 4] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 96*b^3 + 312*b^2 + 432*b + 216
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 54*b^2 + 108*b + 54
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 162*b^2 + 162*b
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 30*b + 30
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 4*b^3 + 18*b^2 + 28*b + 14
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 12*b^3 + 78*b^2 + 78*b
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 42*b^2 + 42*b
c[ [3, 3, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 30*b^2 + 98*b + 98
c[ [3, 3, 1, 1] , [3, 1, 1, 1, 1, 1] , [7, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 3, 1, 1] , [3, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 36*b^2 + 36*b
c[ [3, 3, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 3] ]= 12*b^2 + 24*b + 12
c[ [3, 3, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 18*b + 18
c[ [3, 3, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 24*b^2 + 24*b
c[ [3, 3, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 18*b + 18
c[ [3, 3, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 4*b^2 + 14*b + 14
c[ [3, 3, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 12*b + 12
c[ [3, 3, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 6*b
c[ [3, 3, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 2
c[ [3, 3, 1, 1] , [2, 2, 2, 2] , [8] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 3, 1, 1] , [2, 2, 2, 2] , [7, 1] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 3, 1, 1] , [2, 2, 2, 2] , [6, 2] ]= 15*b^4 + 51*b^3 + 78*b^2 + 63*b + 21
c[ [3, 3, 1, 1] , [2, 2, 2, 2] , [5, 2, 1] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 3, 1, 1] , [2, 2, 2, 2] , [4, 4] ]= 18*b^4 + 54*b^3 + 72*b^2 + 54*b + 18
c[ [3, 3, 1, 1] , [2, 2, 2, 2] , [4, 3, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [3, 3, 1, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 9*b^3 + 18*b^2 + 9*b
c[ [3, 3, 1, 1] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 9*b^2 + 18*b + 9
c[ [3, 3, 1, 1] , [2, 2, 2, 2] , [3, 3, 1, 1] ]= 18*b^2 + 36*b + 18
c[ [3, 3, 1, 1] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= 3*b^2 + 6*b + 3
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [8] ]= 108*b^3 + 324*b^2 + 324*b + 108
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [7, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [6, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 15*b^3 + 90*b^2 + 150*b + 75
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [5, 3] ]= 36*b^3 + 72*b^2 + 36*b
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 90*b^2 + 180*b + 90
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [4, 4] ]= 36*b^3 + 72*b^2 + 36*b
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 36*b^3 + 108*b^2 + 144*b + 72
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 9*b^2 + 18*b + 9
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 45*b^2 + 45*b
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 9*b + 9
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 9*b^3 + 18*b^2 + 18*b + 9
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 36*b^2 + 36*b
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 18*b^2 + 18*b
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 36*b + 36
c[ [3, 3, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 12*b + 12
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [7, 1] ]= 72*b^2 + 144*b + 72
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 9*b^2 + 18*b + 9
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 36*b^2 + 36*b
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 3] ]= 12*b^2 + 24*b + 12
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 18*b + 18
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 4] ]= 18*b^2 + 36*b + 18
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 48*b^2 + 48*b
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 45*b + 45
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 2] ]= 6*b^2 + 6*b
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 9*b^2 + 21*b + 21
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 6*b + 6
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 18*b
c[ [3, 3, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 9
c[ [3, 3, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 9*b + 9
c[ [3, 3, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 12*b + 12
c[ [3, 3, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 3, 2] ]= b + 1
c[ [3, 3, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 6*b
c[ [3, 3, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 6
c[ [3, 3, 1, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 1
c[ [3, 2, 2, 1] , [8] , [8] ]= 5040*b^7 + 23352*b^6 + 49224*b^5 + 60312*b^4 + 44688*b^3 + 19992*b^2 + 5880*b + 1176
c[ [3, 2, 2, 1] , [7, 1] , [8] ]= 5040*b^6 + 19872*b^5 + 34128*b^4 + 33552*b^3 + 19008*b^2 + 4752*b
c[ [3, 2, 2, 1] , [7, 1] , [7, 1] ]= 720*b^6 + 6816*b^5 + 18576*b^4 + 23040*b^3 + 15744*b^2 + 6912*b + 1728
c[ [3, 2, 2, 1] , [6, 2] , [8] ]= 3120*b^6 + 12192*b^5 + 20688*b^4 + 20112*b^3 + 11328*b^2 + 2832*b
c[ [3, 2, 2, 1] , [6, 2] , [7, 1] ]= 2640*b^5 + 8832*b^4 + 11568*b^3 + 8112*b^2 + 3648*b + 912
c[ [3, 2, 2, 1] , [6, 2] , [6, 2] ]= 240*b^6 + 2496*b^5 + 6888*b^4 + 8448*b^3 + 5616*b^2 + 2400*b + 600
c[ [3, 2, 2, 1] , [6, 1, 1] , [8] ]= 2280*b^5 + 7680*b^4 + 10200*b^3 + 7320*b^2 + 3360*b + 840
c[ [3, 2, 2, 1] , [6, 1, 1] , [7, 1] ]= 840*b^5 + 3912*b^4 + 7536*b^3 + 6696*b^2 + 2232*b
c[ [3, 2, 2, 1] , [6, 1, 1] , [6, 2] ]= 240*b^5 + 1656*b^4 + 3768*b^3 + 3528*b^2 + 1176*b
c[ [3, 2, 2, 1] , [6, 1, 1] , [6, 1, 1] ]= 840*b^4 + 2280*b^3 + 2640*b^2 + 1800*b + 600
c[ [3, 2, 2, 1] , [5, 3] , [8] ]= 2544*b^6 + 9792*b^5 + 16272*b^4 + 15504*b^3 + 8640*b^2 + 2160*b
c[ [3, 2, 2, 1] , [5, 3] , [7, 1] ]= 2352*b^5 + 7824*b^4 + 10128*b^3 + 6960*b^2 + 3072*b + 768
c[ [3, 2, 2, 1] , [5, 3] , [6, 2] ]= 1392*b^5 + 4608*b^4 + 5904*b^3 + 3984*b^2 + 1728*b + 432
c[ [3, 2, 2, 1] , [5, 3] , [6, 1, 1] ]= 864*b^4 + 2592*b^3 + 2592*b^2 + 864*b
c[ [3, 2, 2, 1] , [5, 3] , [5, 3] ]= 144*b^6 + 1600*b^5 + 4400*b^4 + 5216*b^3 + 3232*b^2 + 1280*b + 320
c[ [3, 2, 2, 1] , [5, 2, 1] , [8] ]= 3120*b^5 + 10464*b^4 + 13776*b^3 + 9744*b^2 + 4416*b + 1104
c[ [3, 2, 2, 1] , [5, 2, 1] , [7, 1] ]= 456*b^5 + 3336*b^4 + 7728*b^3 + 7272*b^2 + 2424*b
c[ [3, 2, 2, 1] , [5, 2, 1] , [6, 2] ]= 240*b^5 + 1920*b^4 + 4560*b^3 + 4320*b^2 + 1440*b
c[ [3, 2, 2, 1] , [5, 2, 1] , [6, 1, 1] ]= 672*b^4 + 2016*b^3 + 2688*b^2 + 2016*b + 672
c[ [3, 2, 2, 1] , [5, 2, 1] , [5, 3] ]= 168*b^5 + 1608*b^4 + 3984*b^3 + 3816*b^2 + 1272*b
c[ [3, 2, 2, 1] , [5, 2, 1] , [5, 2, 1] ]= 48*b^5 + 636*b^4 + 1848*b^3 + 2604*b^2 + 2016*b + 672
c[ [3, 2, 2, 1] , [5, 1, 1, 1] , [8] ]= 576*b^4 + 1728*b^3 + 1728*b^2 + 576*b
c[ [3, 2, 2, 1] , [5, 1, 1, 1] , [7, 1] ]= 456*b^4 + 1296*b^3 + 1608*b^2 + 1152*b + 384
c[ [3, 2, 2, 1] , [5, 1, 1, 1] , [6, 2] ]= 240*b^4 + 720*b^3 + 960*b^2 + 720*b + 240
c[ [3, 2, 2, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 360*b^3 + 720*b^2 + 360*b
c[ [3, 2, 2, 1] , [5, 1, 1, 1] , [5, 3] ]= 24*b^4 + 176*b^3 + 408*b^2 + 384*b + 128
c[ [3, 2, 2, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 48*b^4 + 444*b^3 + 792*b^2 + 396*b
c[ [3, 2, 2, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 96*b^2 + 192*b + 96
c[ [3, 2, 2, 1] , [4, 4] , [8] ]= 1224*b^6 + 4680*b^5 + 7704*b^4 + 7272*b^3 + 4032*b^2 + 1008*b
c[ [3, 2, 2, 1] , [4, 4] , [7, 1] ]= 1176*b^5 + 3888*b^4 + 4968*b^3 + 3336*b^2 + 1440*b + 360
c[ [3, 2, 2, 1] , [4, 4] , [6, 2] ]= 720*b^5 + 2376*b^4 + 3024*b^3 + 2016*b^2 + 864*b + 216
c[ [3, 2, 2, 1] , [4, 4] , [6, 1, 1] ]= 480*b^4 + 1440*b^3 + 1440*b^2 + 480*b
c[ [3, 2, 2, 1] , [4, 4] , [5, 3] ]= 552*b^5 + 1824*b^4 + 2328*b^3 + 1560*b^2 + 672*b + 168
c[ [3, 2, 2, 1] , [4, 4] , [5, 2, 1] ]= 624*b^4 + 1872*b^3 + 1872*b^2 + 624*b
c[ [3, 2, 2, 1] , [4, 4] , [5, 1, 1, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [3, 2, 2, 1] , [4, 4] , [4, 4] ]= 36*b^6 + 318*b^5 + 828*b^4 + 954*b^3 + 570*b^2 + 216*b + 54
c[ [3, 2, 2, 1] , [4, 3, 1] , [8] ]= 2688*b^5 + 8880*b^4 + 11328*b^3 + 7584*b^2 + 3264*b + 816
c[ [3, 2, 2, 1] , [4, 3, 1] , [7, 1] ]= 408*b^5 + 3096*b^4 + 7248*b^3 + 6840*b^2 + 2280*b
c[ [3, 2, 2, 1] , [4, 3, 1] , [6, 2] ]= 1152*b^4 + 3456*b^3 + 3456*b^2 + 1152*b
c[ [3, 2, 2, 1] , [4, 3, 1] , [6, 1, 1] ]= 456*b^4 + 1488*b^3 + 2184*b^2 + 1728*b + 576
c[ [3, 2, 2, 1] , [4, 3, 1] , [5, 3] ]= 168*b^5 + 1464*b^4 + 3552*b^3 + 3384*b^2 + 1128*b
c[ [3, 2, 2, 1] , [4, 3, 1] , [5, 2, 1] ]= 432*b^4 + 1584*b^3 + 2592*b^2 + 2160*b + 720
c[ [3, 2, 2, 1] , [4, 3, 1] , [5, 1, 1, 1] ]= 240*b^3 + 480*b^2 + 240*b
c[ [3, 2, 2, 1] , [4, 3, 1] , [4, 4] ]= 84*b^5 + 612*b^4 + 1416*b^3 + 1332*b^2 + 444*b
c[ [3, 2, 2, 1] , [4, 3, 1] , [4, 3, 1] ]= 12*b^5 + 528*b^4 + 1608*b^3 + 2244*b^2 + 1728*b + 576
c[ [3, 2, 2, 1] , [4, 2, 2] , [8] ]= 1056*b^5 + 3504*b^4 + 4512*b^3 + 3072*b^2 + 1344*b + 336
c[ [3, 2, 2, 1] , [4, 2, 2] , [7, 1] ]= 696*b^4 + 2088*b^3 + 2088*b^2 + 696*b
c[ [3, 2, 2, 1] , [4, 2, 2] , [6, 2] ]= 168*b^5 + 924*b^4 + 1932*b^3 + 1764*b^2 + 588*b
c[ [3, 2, 2, 1] , [4, 2, 2] , [6, 1, 1] ]= 168*b^4 + 540*b^3 + 780*b^2 + 612*b + 204
c[ [3, 2, 2, 1] , [4, 2, 2] , [5, 3] ]= 384*b^4 + 1152*b^3 + 1152*b^2 + 384*b
c[ [3, 2, 2, 1] , [4, 2, 2] , [5, 2, 1] ]= 144*b^4 + 552*b^3 + 936*b^2 + 792*b + 264
c[ [3, 2, 2, 1] , [4, 2, 2] , [5, 1, 1, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [3, 2, 2, 1] , [4, 2, 2] , [4, 4] ]= 30*b^5 + 240*b^4 + 570*b^3 + 540*b^2 + 180*b
c[ [3, 2, 2, 1] , [4, 2, 2] , [4, 3, 1] ]= 54*b^4 + 258*b^3 + 504*b^2 + 450*b + 150
c[ [3, 2, 2, 1] , [4, 2, 2] , [4, 2, 2] ]= 6*b^5 + 129*b^4 + 324*b^3 + 357*b^2 + 234*b + 78
c[ [3, 2, 2, 1] , [4, 2, 1, 1] , [8] ]= 1368*b^4 + 4104*b^3 + 4104*b^2 + 1368*b
c[ [3, 2, 2, 1] , [4, 2, 1, 1] , [7, 1] ]= 552*b^4 + 1824*b^3 + 2712*b^2 + 2160*b + 720
c[ [3, 2, 2, 1] , [4, 2, 1, 1] , [6, 2] ]= 276*b^4 + 972*b^3 + 1536*b^2 + 1260*b + 420
c[ [3, 2, 2, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 516*b^3 + 1032*b^2 + 516*b
c[ [3, 2, 2, 1] , [4, 2, 1, 1] , [5, 3] ]= 192*b^4 + 768*b^3 + 1344*b^2 + 1152*b + 384
c[ [3, 2, 2, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 60*b^4 + 612*b^3 + 1104*b^2 + 552*b
c[ [3, 2, 2, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 60*b^3 + 228*b^2 + 336*b + 168
c[ [3, 2, 2, 1] , [4, 2, 1, 1] , [4, 4] ]= 42*b^4 + 246*b^3 + 528*b^2 + 486*b + 162
c[ [3, 2, 2, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 18*b^4 + 480*b^3 + 924*b^2 + 462*b
c[ [3, 2, 2, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 12*b^4 + 180*b^3 + 336*b^2 + 168*b
c[ [3, 2, 2, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 90*b^3 + 414*b^2 + 648*b + 324
c[ [3, 2, 2, 1] , [4, 1, 1, 1, 1] , [8] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 2, 2, 1] , [4, 1, 1, 1, 1] , [7, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [3, 2, 2, 1] , [4, 1, 1, 1, 1] , [6, 2] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 2, 2, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 72*b^2 + 144*b + 72
c[ [3, 2, 2, 1] , [4, 1, 1, 1, 1] , [5, 3] ]= 24*b^3 + 48*b^2 + 24*b
c[ [3, 2, 2, 1] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 60*b^3 + 156*b^2 + 192*b + 96
c[ [3, 2, 2, 1] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 6*b^3 + 72*b^2 + 132*b + 66
c[ [3, 2, 2, 1] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 6*b^3 + 57*b^2 + 102*b + 51
c[ [3, 2, 2, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 60*b^2 + 60*b
c[ [3, 2, 2, 1] , [3, 3, 2] , [8] ]= 936*b^5 + 3072*b^4 + 3864*b^3 + 2520*b^2 + 1056*b + 264
c[ [3, 2, 2, 1] , [3, 3, 2] , [7, 1] ]= 672*b^4 + 2016*b^3 + 2016*b^2 + 672*b
c[ [3, 2, 2, 1] , [3, 3, 2] , [6, 2] ]= 72*b^5 + 576*b^4 + 1368*b^3 + 1296*b^2 + 432*b
c[ [3, 2, 2, 1] , [3, 3, 2] , [6, 1, 1] ]= 72*b^4 + 312*b^3 + 576*b^2 + 504*b + 168
c[ [3, 2, 2, 1] , [3, 3, 2] , [5, 3] ]= 104*b^5 + 584*b^4 + 1232*b^3 + 1128*b^2 + 376*b
c[ [3, 2, 2, 1] , [3, 3, 2] , [5, 2, 1] ]= 180*b^4 + 552*b^3 + 756*b^2 + 576*b + 192
c[ [3, 2, 2, 1] , [3, 3, 2] , [5, 1, 1, 1] ]= 76*b^3 + 152*b^2 + 76*b
c[ [3, 2, 2, 1] , [3, 3, 2] , [4, 4] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [3, 2, 2, 1] , [3, 3, 2] , [4, 3, 1] ]= 88*b^4 + 400*b^3 + 760*b^2 + 672*b + 224
c[ [3, 2, 2, 1] , [3, 3, 2] , [4, 2, 2] ]= 36*b^4 + 168*b^3 + 324*b^2 + 288*b + 96
c[ [3, 2, 2, 1] , [3, 3, 2] , [4, 2, 1, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [3, 2, 2, 1] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 20*b^2 + 40*b + 20
c[ [3, 2, 2, 1] , [3, 3, 2] , [3, 3, 2] ]= 8*b^5 + 100*b^4 + 240*b^3 + 260*b^2 + 168*b + 56
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [8] ]= 624*b^4 + 1872*b^3 + 1872*b^2 + 624*b
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [7, 1] ]= 264*b^4 + 864*b^3 + 1272*b^2 + 1008*b + 336
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [6, 2] ]= 72*b^4 + 312*b^3 + 576*b^2 + 504*b + 168
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 240*b^3 + 480*b^2 + 240*b
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [5, 3] ]= 88*b^4 + 352*b^3 + 616*b^2 + 528*b + 176
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [5, 2, 1] ]= 276*b^3 + 552*b^2 + 276*b
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 80*b^2 + 160*b + 80
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [4, 4] ]= 48*b^4 + 144*b^3 + 192*b^2 + 144*b + 48
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 16*b^4 + 240*b^3 + 448*b^2 + 224*b
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [4, 2, 2] ]= 60*b^3 + 120*b^2 + 60*b
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 24*b^3 + 156*b^2 + 264*b + 132
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 8*b^2 + 8*b
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [3, 3, 2] ]= 8*b^4 + 60*b^3 + 104*b^2 + 52*b
c[ [3, 2, 2, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 16*b^3 + 72*b^2 + 112*b + 56
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [8] ]= 1056*b^4 + 3168*b^3 + 3168*b^2 + 1056*b
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [7, 1] ]= 168*b^4 + 792*b^3 + 1536*b^2 + 1368*b + 456
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [6, 2] ]= 168*b^4 + 624*b^3 + 1032*b^2 + 864*b + 288
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [6, 1, 1] ]= 288*b^3 + 576*b^2 + 288*b
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [5, 3] ]= 184*b^4 + 616*b^3 + 928*b^2 + 744*b + 248
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 36*b^4 + 348*b^3 + 624*b^2 + 312*b
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 36*b^3 + 164*b^2 + 256*b + 128
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [4, 4] ]= 36*b^4 + 216*b^3 + 468*b^2 + 432*b + 144
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 4*b^4 + 252*b^3 + 496*b^2 + 248*b
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 6*b^4 + 72*b^3 + 132*b^2 + 66*b
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 54*b^3 + 198*b^2 + 288*b + 144
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 44*b^2 + 44*b
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 20*b^4 + 156*b^3 + 272*b^2 + 136*b
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 20*b^3 + 132*b^2 + 224*b + 112
c[ [3, 2, 2, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 2*b^4 + 68*b^3 + 172*b^2 + 208*b + 104
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [8] ]= 288*b^3 + 864*b^2 + 864*b + 288
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [7, 1] ]= 312*b^3 + 624*b^2 + 312*b
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [6, 2] ]= 192*b^3 + 384*b^2 + 192*b
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 168*b^2 + 336*b + 168
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [5, 3] ]= 136*b^3 + 272*b^2 + 136*b
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 72*b^3 + 312*b^2 + 480*b + 240
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 36*b^2 + 36*b
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [4, 4] ]= 48*b^3 + 96*b^2 + 48*b
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 32*b^3 + 200*b^2 + 336*b + 168
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 12*b^3 + 72*b^2 + 120*b + 60
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 108*b^2 + 108*b
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 28*b + 28
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 24*b^3 + 96*b^2 + 144*b + 72
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 28*b^2 + 28*b
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 4*b^3 + 84*b^2 + 84*b
c[ [3, 2, 2, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 4*b^2 + 64*b + 64
c[ [3, 2, 2, 1] , [3, 1, 1, 1, 1, 1] , [7, 1] ]= 24*b^2 + 48*b + 24
c[ [3, 2, 2, 1] , [3, 1, 1, 1, 1, 1] , [6, 2] ]= 24*b^2 + 48*b + 24
c[ [3, 2, 2, 1] , [3, 1, 1, 1, 1, 1] , [5, 3] ]= 8*b^2 + 16*b + 8
c[ [3, 2, 2, 1] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 36*b^2 + 36*b
c[ [3, 2, 2, 1] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 8*b^2 + 8*b
c[ [3, 2, 2, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 6*b^2 + 6*b
c[ [3, 2, 2, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 24*b + 24
c[ [3, 2, 2, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 4*b^2 + 4*b
c[ [3, 2, 2, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 8*b + 8
c[ [3, 2, 2, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 2*b^2 + 20*b + 20
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [8] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [7, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [6, 2] ]= 24*b^4 + 72*b^3 + 96*b^2 + 72*b + 24
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [6, 1, 1] ]= 24*b^3 + 48*b^2 + 24*b
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [5, 3] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [5, 2, 1] ]= 12*b^3 + 24*b^2 + 12*b
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [5, 1, 1, 1] ]= 12*b^2 + 24*b + 12
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [4, 4] ]= 6*b^4 + 12*b^3 + 6*b^2
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [4, 3, 1] ]= 6*b^3 + 12*b^2 + 6*b
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 3*b^4 + 21*b^3 + 36*b^2 + 18*b
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 6*b^3 + 18*b^2 + 24*b + 12
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [4, 1, 1, 1, 1] ]= 3*b^2 + 3*b
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 3*b^3 + 9*b^2 + 12*b + 6
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [3, 2, 1, 1, 1] ]= 6*b^2 + 6*b
c[ [3, 2, 2, 1] , [2, 2, 2, 2] , [3, 1, 1, 1, 1, 1] ]= 3*b + 3
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [8] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [7, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [6, 2] ]= 60*b^3 + 120*b^2 + 60*b
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 60*b^2 + 120*b + 60
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [5, 3] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 24*b^3 + 84*b^2 + 120*b + 60
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 24*b^2 + 24*b
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [4, 4] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 6*b^3 + 66*b^2 + 120*b + 60
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 9*b^3 + 27*b^2 + 36*b + 18
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 30*b^2 + 30*b
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 15*b + 15
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 12*b^3 + 36*b^2 + 48*b + 24
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 3*b^3 + 36*b^2 + 36*b
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 6*b^2 + 30*b + 30
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 3*b
c[ [3, 2, 2, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 3*b^2 + 6*b + 6
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [7, 1] ]= 48*b^2 + 96*b + 48
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 36*b^2 + 72*b + 36
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [5, 3] ]= 32*b^2 + 64*b + 32
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 36*b^2 + 36*b
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 12*b + 12
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [4, 4] ]= 12*b^2 + 24*b + 12
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 14*b^2 + 14*b
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 9*b^2 + 9*b
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 30*b + 30
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 2] ]= 16*b^2 + 16*b
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 4*b + 4
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 7*b^2 + 29*b + 29
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 8*b
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 1
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 6*b
c[ [3, 2, 2, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 6
c[ [3, 2, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 12*b + 12
c[ [3, 2, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 4*b + 4
c[ [3, 2, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 3*b + 3
c[ [3, 2, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 4*b + 4
c[ [3, 2, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 5*b
c[ [3, 2, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 2
c[ [3, 2, 2, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 3
c[ [3, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 1
c[ [3, 2, 1, 1, 1] , [8] , [8] ]= 5040*b^7 + 25200*b^6 + 55440*b^5 + 70560*b^4 + 55440*b^3 + 25200*b^2 + 5040*b
c[ [3, 2, 1, 1, 1] , [7, 1] , [8] ]= 3600*b^6 + 15840*b^5 + 28800*b^4 + 28800*b^3 + 18000*b^2 + 7200*b + 1440
c[ [3, 2, 1, 1, 1] , [7, 1] , [7, 1] ]= 2160*b^6 + 10440*b^5 + 22320*b^4 + 25920*b^3 + 15840*b^2 + 3960*b
c[ [3, 2, 1, 1, 1] , [6, 2] , [8] ]= 2880*b^6 + 12600*b^5 + 22680*b^4 + 22320*b^3 + 13680*b^2 + 5400*b + 1080
c[ [3, 2, 1, 1, 1] , [6, 2] , [7, 1] ]= 1728*b^5 + 6912*b^4 + 10368*b^3 + 6912*b^2 + 1728*b
c[ [3, 2, 1, 1, 1] , [6, 2] , [6, 2] ]= 480*b^6 + 3120*b^5 + 8160*b^4 + 10560*b^3 + 6720*b^2 + 1680*b
c[ [3, 2, 1, 1, 1] , [6, 1, 1] , [8] ]= 1080*b^5 + 4320*b^4 + 6480*b^3 + 4320*b^2 + 1080*b
c[ [3, 2, 1, 1, 1] , [6, 1, 1] , [7, 1] ]= 1800*b^5 + 6408*b^4 + 9432*b^3 + 7848*b^2 + 4032*b + 1008
c[ [3, 2, 1, 1, 1] , [6, 1, 1] , [6, 2] ]= 120*b^5 + 780*b^4 + 2040*b^3 + 2640*b^2 + 1680*b + 420
c[ [3, 2, 1, 1, 1] , [6, 1, 1] , [6, 1, 1] ]= 360*b^5 + 2160*b^4 + 4680*b^3 + 4320*b^2 + 1440*b
c[ [3, 2, 1, 1, 1] , [5, 3] , [8] ]= 2448*b^6 + 10656*b^5 + 19008*b^4 + 18432*b^3 + 11088*b^2 + 4320*b + 864
c[ [3, 2, 1, 1, 1] , [5, 3] , [7, 1] ]= 1512*b^5 + 6048*b^4 + 9072*b^3 + 6048*b^2 + 1512*b
c[ [3, 2, 1, 1, 1] , [5, 3] , [6, 2] ]= 1152*b^5 + 4608*b^4 + 6912*b^3 + 4608*b^2 + 1152*b
c[ [3, 2, 1, 1, 1] , [5, 3] , [6, 1, 1] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [3, 2, 1, 1, 1] , [5, 3] , [5, 3] ]= 240*b^6 + 1800*b^5 + 5040*b^4 + 6720*b^3 + 4320*b^2 + 1080*b
c[ [3, 2, 1, 1, 1] , [5, 2, 1] , [8] ]= 1872*b^5 + 7488*b^4 + 11232*b^3 + 7488*b^2 + 1872*b
c[ [3, 2, 1, 1, 1] , [5, 2, 1] , [7, 1] ]= 1368*b^5 + 5220*b^4 + 8568*b^3 + 8064*b^2 + 4464*b + 1116
c[ [3, 2, 1, 1, 1] , [5, 2, 1] , [6, 2] ]= 432*b^5 + 1944*b^4 + 3888*b^3 + 4320*b^2 + 2592*b + 648
c[ [3, 2, 1, 1, 1] , [5, 2, 1] , [6, 1, 1] ]= 1044*b^4 + 3132*b^3 + 3132*b^2 + 1044*b
c[ [3, 2, 1, 1, 1] , [5, 2, 1] , [5, 3] ]= 216*b^5 + 1260*b^4 + 3096*b^3 + 3888*b^2 + 2448*b + 612
c[ [3, 2, 1, 1, 1] , [5, 2, 1] , [5, 2, 1] ]= 144*b^5 + 1440*b^4 + 3600*b^3 + 3456*b^2 + 1152*b
c[ [3, 2, 1, 1, 1] , [5, 1, 1, 1] , [8] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [3, 2, 1, 1, 1] , [5, 1, 1, 1] , [7, 1] ]= 648*b^4 + 1944*b^3 + 1944*b^2 + 648*b
c[ [3, 2, 1, 1, 1] , [5, 1, 1, 1] , [6, 2] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 2, 1, 1, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 360*b^4 + 1080*b^3 + 1440*b^2 + 1080*b + 360
c[ [3, 2, 1, 1, 1] , [5, 1, 1, 1] , [5, 3] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [3, 2, 1, 1, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 72*b^4 + 450*b^3 + 990*b^2 + 918*b + 306
c[ [3, 2, 1, 1, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 24*b^4 + 318*b^3 + 588*b^2 + 294*b
c[ [3, 2, 1, 1, 1] , [4, 4] , [8] ]= 1152*b^6 + 5004*b^5 + 8892*b^4 + 8568*b^3 + 5112*b^2 + 1980*b + 396
c[ [3, 2, 1, 1, 1] , [4, 4] , [7, 1] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [3, 2, 1, 1, 1] , [4, 4] , [6, 2] ]= 540*b^5 + 2160*b^4 + 3240*b^3 + 2160*b^2 + 540*b
c[ [3, 2, 1, 1, 1] , [4, 4] , [6, 1, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [3, 2, 1, 1, 1] , [4, 4] , [5, 3] ]= 432*b^5 + 1728*b^4 + 2592*b^3 + 1728*b^2 + 432*b
c[ [3, 2, 1, 1, 1] , [4, 4] , [5, 2, 1] ]= 216*b^4 + 864*b^3 + 1296*b^2 + 864*b + 216
c[ [3, 2, 1, 1, 1] , [4, 4] , [4, 4] ]= 108*b^6 + 594*b^5 + 1404*b^4 + 1728*b^3 + 1080*b^2 + 270*b
c[ [3, 2, 1, 1, 1] , [4, 3, 1] , [8] ]= 1728*b^5 + 6912*b^4 + 10368*b^3 + 6912*b^2 + 1728*b
c[ [3, 2, 1, 1, 1] , [4, 3, 1] , [7, 1] ]= 1152*b^5 + 4464*b^4 + 7488*b^3 + 7200*b^2 + 4032*b + 1008
c[ [3, 2, 1, 1, 1] , [4, 3, 1] , [6, 2] ]= 504*b^4 + 2016*b^3 + 3024*b^2 + 2016*b + 504
c[ [3, 2, 1, 1, 1] , [4, 3, 1] , [6, 1, 1] ]= 828*b^4 + 2484*b^3 + 2484*b^2 + 828*b
c[ [3, 2, 1, 1, 1] , [4, 3, 1] , [5, 3] ]= 192*b^5 + 1008*b^4 + 2304*b^3 + 2784*b^2 + 1728*b + 432
c[ [3, 2, 1, 1, 1] , [4, 3, 1] , [5, 2, 1] ]= 720*b^4 + 2160*b^3 + 2160*b^2 + 720*b
c[ [3, 2, 1, 1, 1] , [4, 3, 1] , [5, 1, 1, 1] ]= 192*b^3 + 576*b^2 + 576*b + 192
c[ [3, 2, 1, 1, 1] , [4, 3, 1] , [4, 4] ]= 180*b^5 + 792*b^4 + 1548*b^3 + 1692*b^2 + 1008*b + 252
c[ [3, 2, 1, 1, 1] , [4, 3, 1] , [4, 3, 1] ]= 108*b^5 + 1068*b^4 + 2664*b^3 + 2556*b^2 + 852*b
c[ [3, 2, 1, 1, 1] , [4, 2, 2] , [8] ]= 828*b^5 + 3312*b^4 + 4968*b^3 + 3312*b^2 + 828*b
c[ [3, 2, 1, 1, 1] , [4, 2, 2] , [7, 1] ]= 324*b^4 + 1296*b^3 + 1944*b^2 + 1296*b + 324
c[ [3, 2, 1, 1, 1] , [4, 2, 2] , [6, 2] ]= 324*b^5 + 1278*b^4 + 2196*b^3 + 2160*b^2 + 1224*b + 306
c[ [3, 2, 1, 1, 1] , [4, 2, 2] , [6, 1, 1] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 2, 1, 1, 1] , [4, 2, 2] , [5, 3] ]= 180*b^4 + 720*b^3 + 1080*b^2 + 720*b + 180
c[ [3, 2, 1, 1, 1] , [4, 2, 2] , [5, 2, 1] ]= 252*b^4 + 756*b^3 + 756*b^2 + 252*b
c[ [3, 2, 1, 1, 1] , [4, 2, 2] , [5, 1, 1, 1] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 2, 1, 1, 1] , [4, 2, 2] , [4, 4] ]= 90*b^5 + 396*b^4 + 774*b^3 + 846*b^2 + 504*b + 126
c[ [3, 2, 1, 1, 1] , [4, 2, 2] , [4, 3, 1] ]= 126*b^4 + 378*b^3 + 378*b^2 + 126*b
c[ [3, 2, 1, 1, 1] , [4, 2, 2] , [4, 2, 2] ]= 18*b^5 + 243*b^4 + 639*b^3 + 621*b^2 + 207*b
c[ [3, 2, 1, 1, 1] , [4, 2, 1, 1] , [8] ]= 432*b^4 + 1728*b^3 + 2592*b^2 + 1728*b + 432
c[ [3, 2, 1, 1, 1] , [4, 2, 1, 1] , [7, 1] ]= 1080*b^4 + 3240*b^3 + 3240*b^2 + 1080*b
c[ [3, 2, 1, 1, 1] , [4, 2, 1, 1] , [6, 2] ]= 252*b^4 + 756*b^3 + 756*b^2 + 252*b
c[ [3, 2, 1, 1, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 252*b^4 + 1044*b^3 + 1872*b^2 + 1620*b + 540
c[ [3, 2, 1, 1, 1] , [4, 2, 1, 1] , [5, 3] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [3, 2, 1, 1, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 144*b^4 + 792*b^3 + 1656*b^2 + 1512*b + 504
c[ [3, 2, 1, 1, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 270*b^3 + 540*b^2 + 270*b
c[ [3, 2, 1, 1, 1] , [4, 2, 1, 1] , [4, 4] ]= 54*b^4 + 162*b^3 + 162*b^2 + 54*b
c[ [3, 2, 1, 1, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 126*b^4 + 684*b^3 + 1422*b^2 + 1296*b + 432
c[ [3, 2, 1, 1, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 18*b^4 + 153*b^3 + 369*b^2 + 351*b + 117
c[ [3, 2, 1, 1, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 18*b^4 + 333*b^3 + 630*b^2 + 315*b
c[ [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] , [7, 1] ]= 108*b^3 + 324*b^2 + 324*b + 108
c[ [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] , [6, 2] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 162*b^3 + 324*b^2 + 162*b
c[ [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] , [5, 3] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 30*b^3 + 114*b^2 + 168*b + 84
c[ [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 18*b^3 + 117*b^2 + 198*b + 99
c[ [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 30*b^2 + 30*b
c[ [3, 2, 1, 1, 1] , [3, 3, 2] , [8] ]= 792*b^5 + 3168*b^4 + 4752*b^3 + 3168*b^2 + 792*b
c[ [3, 2, 1, 1, 1] , [3, 3, 2] , [7, 1] ]= 324*b^4 + 1296*b^3 + 1944*b^2 + 1296*b + 324
c[ [3, 2, 1, 1, 1] , [3, 3, 2] , [6, 2] ]= 144*b^5 + 684*b^4 + 1440*b^3 + 1656*b^2 + 1008*b + 252
c[ [3, 2, 1, 1, 1] , [3, 3, 2] , [6, 1, 1] ]= 36*b^4 + 108*b^3 + 108*b^2 + 36*b
c[ [3, 2, 1, 1, 1] , [3, 3, 2] , [5, 3] ]= 168*b^5 + 708*b^4 + 1320*b^3 + 1392*b^2 + 816*b + 204
c[ [3, 2, 1, 1, 1] , [3, 3, 2] , [5, 2, 1] ]= 252*b^4 + 756*b^3 + 756*b^2 + 252*b
c[ [3, 2, 1, 1, 1] , [3, 3, 2] , [5, 1, 1, 1] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [3, 2, 1, 1, 1] , [3, 3, 2] , [4, 4] ]= 72*b^4 + 288*b^3 + 432*b^2 + 288*b + 72
c[ [3, 2, 1, 1, 1] , [3, 3, 2] , [4, 3, 1] ]= 108*b^4 + 324*b^3 + 324*b^2 + 108*b
c[ [3, 2, 1, 1, 1] , [3, 3, 2] , [4, 2, 2] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 2, 1, 1, 1] , [3, 3, 2] , [4, 2, 1, 1] ]= 108*b^3 + 324*b^2 + 324*b + 108
c[ [3, 2, 1, 1, 1] , [3, 3, 2] , [3, 3, 2] ]= 16*b^5 + 136*b^4 + 328*b^3 + 312*b^2 + 104*b
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [8] ]= 216*b^4 + 864*b^3 + 1296*b^2 + 864*b + 216
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [7, 1] ]= 504*b^4 + 1512*b^3 + 1512*b^2 + 504*b
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [6, 2] ]= 36*b^4 + 108*b^3 + 108*b^2 + 36*b
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 108*b^4 + 468*b^3 + 864*b^2 + 756*b + 252
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [5, 3] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [5, 2, 1] ]= 198*b^3 + 594*b^2 + 594*b + 198
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 90*b^3 + 180*b^2 + 90*b
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [4, 4] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 96*b^4 + 408*b^3 + 744*b^2 + 648*b + 216
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [4, 2, 2] ]= 54*b^3 + 162*b^2 + 162*b + 54
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 162*b^3 + 324*b^2 + 162*b
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 30*b^2 + 60*b + 30
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [3, 3, 2] ]= 4*b^4 + 22*b^3 + 46*b^2 + 42*b + 14
c[ [3, 2, 1, 1, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 12*b^4 + 90*b^3 + 156*b^2 + 78*b
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [8] ]= 432*b^4 + 1728*b^3 + 2592*b^2 + 1728*b + 432
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [7, 1] ]= 468*b^4 + 1404*b^3 + 1404*b^2 + 468*b
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [6, 2] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [6, 1, 1] ]= 252*b^3 + 756*b^2 + 756*b + 252
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [5, 3] ]= 204*b^4 + 612*b^3 + 612*b^2 + 204*b
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 108*b^4 + 576*b^3 + 1188*b^2 + 1080*b + 360
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [4, 4] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 48*b^4 + 348*b^3 + 804*b^2 + 756*b + 252
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 18*b^4 + 126*b^3 + 288*b^2 + 270*b + 90
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 162*b^3 + 324*b^2 + 162*b
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 42*b^2 + 84*b + 42
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 36*b^4 + 180*b^3 + 360*b^2 + 324*b + 108
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 42*b^3 + 84*b^2 + 42*b
c[ [3, 2, 1, 1, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 6*b^4 + 132*b^3 + 252*b^2 + 126*b
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [7, 1] ]= 324*b^3 + 972*b^2 + 972*b + 324
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [6, 2] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 252*b^3 + 504*b^2 + 252*b
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 3] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 126*b^3 + 252*b^2 + 126*b
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 18*b^3 + 168*b^2 + 300*b + 150
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 4] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 18*b^3 + 234*b^2 + 432*b + 216
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 36*b^2 + 36*b
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 14*b^3 + 28*b^2 + 14*b
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 30*b^3 + 128*b^2 + 196*b + 98
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 6*b^3 + 102*b^2 + 192*b + 96
c[ [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 2*b^3 + 76*b^2 + 76*b
c[ [3, 2, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 2, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 18*b^2 + 36*b + 18
c[ [3, 2, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 2, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 3, 1] ]= 12*b^2 + 24*b + 12
c[ [3, 2, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 2, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 12*b + 12
c[ [3, 2, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 2] ]= 2*b^2 + 4*b + 2
c[ [3, 2, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 6*b^2 + 6*b
c[ [3, 2, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 2*b^2 + 22*b + 22
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 2] , [8] ]= 36*b^4 + 144*b^3 + 216*b^2 + 144*b + 36
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 2] , [6, 2] ]= 42*b^4 + 126*b^3 + 126*b^2 + 42*b
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 2] , [6, 1, 1] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 2] , [5, 2, 1] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 2] , [4, 4] ]= 18*b^4 + 54*b^3 + 54*b^2 + 18*b
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 2] , [4, 3, 1] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 9*b^4 + 36*b^3 + 63*b^2 + 54*b + 18
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 9*b^3 + 18*b^2 + 9*b
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 9*b^3 + 18*b^2 + 9*b
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 2] , [3, 2, 1, 1, 1] ]= 9*b^2 + 18*b + 9
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [7, 1] ]= 108*b^3 + 324*b^2 + 324*b + 108
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [6, 2] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [5, 3] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 4] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 9*b^3 + 72*b^2 + 126*b + 63
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 9*b^2 + 9*b
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 9*b^3 + 54*b^2 + 90*b + 45
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 9*b + 9
c[ [3, 2, 1, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 9*b^2 + 9*b
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 54*b^2 + 108*b + 54
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 42*b^2 + 84*b + 42
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 9*b^2 + 18*b + 9
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 15*b + 15
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 2] ]= 6*b^2 + 12*b + 6
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 3*b^2 + 36*b + 36
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 3*b
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 9*b + 9
c[ [3, 2, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 3*b
c[ [3, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 6*b + 6
c[ [3, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 9*b + 9
c[ [3, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 6*b + 6
c[ [3, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 3*b + 3
c[ [3, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 4*b
c[ [3, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 1
c[ [3, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 3
c[ [3, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 1
c[ [3, 1, 1, 1, 1, 1] , [8] , [8] ]= 5040*b^7 + 27720*b^6 + 65520*b^5 + 88200*b^4 + 75600*b^3 + 42840*b^2 + 15120*b + 2520
c[ [3, 1, 1, 1, 1, 1] , [7, 1] , [8] ]= 2160*b^6 + 10800*b^5 + 21600*b^4 + 21600*b^3 + 10800*b^2 + 2160*b
c[ [3, 1, 1, 1, 1, 1] , [7, 1] , [7, 1] ]= 3600*b^6 + 16560*b^5 + 32400*b^4 + 36000*b^3 + 25200*b^2 + 10800*b + 2160
c[ [3, 1, 1, 1, 1, 1] , [6, 2] , [8] ]= 2160*b^6 + 10800*b^5 + 21600*b^4 + 21600*b^3 + 10800*b^2 + 2160*b
c[ [3, 1, 1, 1, 1, 1] , [6, 2] , [7, 1] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [3, 1, 1, 1, 1, 1] , [6, 2] , [6, 2] ]= 1200*b^6 + 5760*b^5 + 12000*b^4 + 14400*b^3 + 10800*b^2 + 4800*b + 960
c[ [3, 1, 1, 1, 1, 1] , [6, 1, 1] , [8] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [3, 1, 1, 1, 1, 1] , [6, 1, 1] , [7, 1] ]= 1800*b^5 + 7200*b^4 + 10800*b^3 + 7200*b^2 + 1800*b
c[ [3, 1, 1, 1, 1, 1] , [6, 1, 1] , [6, 1, 1] ]= 1200*b^5 + 4560*b^4 + 7440*b^3 + 6960*b^2 + 3840*b + 960
c[ [3, 1, 1, 1, 1, 1] , [5, 3] , [8] ]= 2160*b^6 + 10800*b^5 + 21600*b^4 + 21600*b^3 + 10800*b^2 + 2160*b
c[ [3, 1, 1, 1, 1, 1] , [5, 3] , [7, 1] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [3, 1, 1, 1, 1, 1] , [5, 3] , [6, 2] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [3, 1, 1, 1, 1, 1] , [5, 3] , [5, 3] ]= 528*b^6 + 2736*b^5 + 6288*b^4 + 8352*b^3 + 6768*b^2 + 3120*b + 624
c[ [3, 1, 1, 1, 1, 1] , [5, 2, 1] , [8] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [3, 1, 1, 1, 1, 1] , [5, 2, 1] , [7, 1] ]= 1800*b^5 + 7200*b^4 + 10800*b^3 + 7200*b^2 + 1800*b
c[ [3, 1, 1, 1, 1, 1] , [5, 2, 1] , [6, 2] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [3, 1, 1, 1, 1, 1] , [5, 2, 1] , [6, 1, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [3, 1, 1, 1, 1, 1] , [5, 2, 1] , [5, 3] ]= 72*b^5 + 288*b^4 + 432*b^3 + 288*b^2 + 72*b
c[ [3, 1, 1, 1, 1, 1] , [5, 2, 1] , [5, 2, 1] ]= 720*b^5 + 3132*b^4 + 6048*b^3 + 6552*b^2 + 3888*b + 972
c[ [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] , [7, 1] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 720*b^4 + 2160*b^3 + 2160*b^2 + 720*b
c[ [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] , [5, 3] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 240*b^4 + 780*b^3 + 1140*b^2 + 900*b + 300
c[ [3, 1, 1, 1, 1, 1] , [4, 4] , [8] ]= 1080*b^6 + 5400*b^5 + 10800*b^4 + 10800*b^3 + 5400*b^2 + 1080*b
c[ [3, 1, 1, 1, 1, 1] , [4, 4] , [7, 1] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [3, 1, 1, 1, 1, 1] , [4, 4] , [6, 2] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [3, 1, 1, 1, 1, 1] , [4, 4] , [5, 3] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [3, 1, 1, 1, 1, 1] , [4, 4] , [4, 4] ]= 180*b^6 + 810*b^5 + 1530*b^4 + 1620*b^3 + 1080*b^2 + 450*b + 90
c[ [3, 1, 1, 1, 1, 1] , [4, 3, 1] , [8] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [3, 1, 1, 1, 1, 1] , [4, 3, 1] , [7, 1] ]= 1800*b^5 + 7200*b^4 + 10800*b^3 + 7200*b^2 + 1800*b
c[ [3, 1, 1, 1, 1, 1] , [4, 3, 1] , [6, 1, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [3, 1, 1, 1, 1, 1] , [4, 3, 1] , [5, 3] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [3, 1, 1, 1, 1, 1] , [4, 3, 1] , [5, 2, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [3, 1, 1, 1, 1, 1] , [4, 3, 1] , [4, 4] ]= 180*b^5 + 720*b^4 + 1080*b^3 + 720*b^2 + 180*b
c[ [3, 1, 1, 1, 1, 1] , [4, 3, 1] , [4, 3, 1] ]= 300*b^5 + 1620*b^4 + 3780*b^3 + 4620*b^2 + 2880*b + 720
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 2] , [8] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 2] , [6, 2] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 2] , [5, 2, 1] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 2] , [4, 4] ]= 90*b^5 + 360*b^4 + 540*b^3 + 360*b^2 + 90*b
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 2] , [4, 3, 1] ]= 90*b^4 + 360*b^3 + 540*b^2 + 360*b + 90
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 2] , [4, 2, 2] ]= 90*b^5 + 495*b^4 + 1170*b^3 + 1440*b^2 + 900*b + 225
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [7, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [6, 2] ]= 180*b^4 + 720*b^3 + 1080*b^2 + 720*b + 180
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 720*b^4 + 2160*b^3 + 2160*b^2 + 720*b
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 540*b^4 + 1620*b^3 + 1620*b^2 + 540*b
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 360*b^3 + 1080*b^2 + 1080*b + 360
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 4] ]= 90*b^4 + 360*b^3 + 540*b^2 + 360*b + 90
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 90*b^4 + 270*b^3 + 270*b^2 + 90*b
c[ [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 180*b^4 + 900*b^3 + 1800*b^2 + 1620*b + 540
c[ [3, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 180*b^3 + 540*b^2 + 540*b + 180
c[ [3, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 180*b^3 + 360*b^2 + 180*b
c[ [3, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 3, 1] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [3, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 30*b^3 + 105*b^2 + 150*b + 75
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 2] , [8] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 2] , [6, 2] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 2] , [5, 3] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 2] , [5, 2, 1] ]= 180*b^4 + 720*b^3 + 1080*b^2 + 720*b + 180
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 2] , [4, 3, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 2] , [4, 2, 2] ]= 180*b^4 + 720*b^3 + 1080*b^2 + 720*b + 180
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 2] , [3, 3, 2] ]= 40*b^5 + 260*b^4 + 680*b^3 + 880*b^2 + 560*b + 140
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] , [7, 1] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] , [5, 3] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 180*b^3 + 540*b^2 + 540*b + 180
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 180*b^3 + 540*b^2 + 540*b + 180
c[ [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 40*b^4 + 220*b^3 + 460*b^2 + 420*b + 140
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [7, 1] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [6, 2] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [5, 3] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 540*b^4 + 1620*b^3 + 1620*b^2 + 540*b
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 120*b^4 + 360*b^3 + 360*b^2 + 120*b
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 90*b^4 + 270*b^3 + 270*b^2 + 90*b
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 360*b^3 + 1080*b^2 + 1080*b + 360
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 60*b^4 + 180*b^3 + 180*b^2 + 60*b
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 30*b^4 + 360*b^3 + 930*b^2 + 900*b + 300
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 360*b^3 + 1080*b^2 + 1080*b + 360
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 180*b^3 + 540*b^2 + 540*b + 180
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 180*b^3 + 360*b^2 + 180*b
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 180*b^3 + 360*b^2 + 180*b
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 120*b^2 + 240*b + 120
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 20*b^3 + 60*b^2 + 60*b + 20
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 20*b^3 + 240*b^2 + 440*b + 220
c[ [3, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 60*b^2 + 120*b + 60
c[ [3, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 30*b^2 + 30*b
c[ [3, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 20*b^2 + 40*b + 20
c[ [3, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 2*b^2 + 16*b + 16
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 2, 2] , [6, 2] ]= 60*b^4 + 240*b^3 + 360*b^2 + 240*b + 60
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 45*b^4 + 135*b^3 + 135*b^2 + 45*b
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 2, 2] , [3, 2, 2, 1] ]= 45*b^3 + 135*b^2 + 135*b + 45
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 180*b^3 + 540*b^2 + 540*b + 180
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 45*b^3 + 135*b^2 + 135*b + 45
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 90*b^3 + 180*b^2 + 90*b
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 45*b^3 + 90*b^2 + 45*b
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 90*b^2 + 180*b + 90
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 45*b^2 + 90*b + 45
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 60*b^2 + 120*b + 60
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 90*b^2 + 180*b + 90
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 15*b^2 + 15*b
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 15*b^2 + 30*b + 15
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 30*b^2 + 30*b
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 15*b + 15
c[ [3, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 30*b + 30
c[ [3, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 15*b + 15
c[ [3, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 10*b + 10
c[ [3, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 3*b
c[ [3, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] ]= 3
c[ [3, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 1
c[ [2, 2, 2, 2] , [8] , [8] ]= 5040*b^7 + 22800*b^6 + 46848*b^5 + 56160*b^4 + 40800*b^3 + 17760*b^2 + 5040*b + 1008
c[ [2, 2, 2, 2] , [7, 1] , [8] ]= 5760*b^6 + 22272*b^5 + 37248*b^4 + 35712*b^3 + 19968*b^2 + 4992*b
c[ [2, 2, 2, 2] , [7, 1] , [7, 1] ]= 5760*b^5 + 19200*b^4 + 24960*b^3 + 17280*b^2 + 7680*b + 1920
c[ [2, 2, 2, 2] , [6, 2] , [8] ]= 2880*b^6 + 11136*b^5 + 18624*b^4 + 17856*b^3 + 9984*b^2 + 2496*b
c[ [2, 2, 2, 2] , [6, 2] , [7, 1] ]= 2304*b^5 + 7680*b^4 + 9984*b^3 + 6912*b^2 + 3072*b + 768
c[ [2, 2, 2, 2] , [6, 2] , [6, 2] ]= 480*b^6 + 3104*b^5 + 7488*b^4 + 8736*b^3 + 5600*b^2 + 2304*b + 576
c[ [2, 2, 2, 2] , [6, 1, 1] , [8] ]= 2880*b^5 + 9600*b^4 + 12480*b^3 + 8640*b^2 + 3840*b + 960
c[ [2, 2, 2, 2] , [6, 1, 1] , [7, 1] ]= 2304*b^4 + 6912*b^3 + 6912*b^2 + 2304*b
c[ [2, 2, 2, 2] , [6, 1, 1] , [6, 2] ]= 480*b^5 + 1952*b^4 + 3456*b^3 + 2976*b^2 + 992*b
c[ [2, 2, 2, 2] , [6, 1, 1] , [6, 1, 1] ]= 576*b^3 + 1728*b^2 + 1728*b + 576
c[ [2, 2, 2, 2] , [5, 3] , [8] ]= 2688*b^6 + 9984*b^5 + 15744*b^4 + 14208*b^3 + 7680*b^2 + 1920*b
c[ [2, 2, 2, 2] , [5, 3] , [7, 1] ]= 3072*b^5 + 9984*b^4 + 12288*b^3 + 7680*b^2 + 3072*b + 768
c[ [2, 2, 2, 2] , [5, 3] , [6, 2] ]= 1536*b^5 + 4992*b^4 + 6144*b^3 + 3840*b^2 + 1536*b + 384
c[ [2, 2, 2, 2] , [5, 3] , [6, 1, 1] ]= 1536*b^4 + 4608*b^3 + 4608*b^2 + 1536*b
c[ [2, 2, 2, 2] , [5, 3] , [5, 3] ]= 1152*b^5 + 3840*b^4 + 4992*b^3 + 3456*b^2 + 1536*b + 384
c[ [2, 2, 2, 2] , [5, 2, 1] , [8] ]= 3456*b^5 + 11520*b^4 + 14976*b^3 + 10368*b^2 + 4608*b + 1152
c[ [2, 2, 2, 2] , [5, 2, 1] , [7, 1] ]= 2304*b^4 + 6912*b^3 + 6912*b^2 + 2304*b
c[ [2, 2, 2, 2] , [5, 2, 1] , [6, 2] ]= 576*b^5 + 2880*b^4 + 5760*b^3 + 5184*b^2 + 1728*b
c[ [2, 2, 2, 2] , [5, 2, 1] , [6, 1, 1] ]= 576*b^4 + 1728*b^3 + 2304*b^2 + 1728*b + 576
c[ [2, 2, 2, 2] , [5, 2, 1] , [5, 3] ]= 1536*b^4 + 4608*b^3 + 4608*b^2 + 1536*b
c[ [2, 2, 2, 2] , [5, 2, 1] , [5, 2, 1] ]= 576*b^4 + 2304*b^3 + 4032*b^2 + 3456*b + 1152
c[ [2, 2, 2, 2] , [5, 1, 1, 1] , [8] ]= 768*b^4 + 2304*b^3 + 2304*b^2 + 768*b
c[ [2, 2, 2, 2] , [5, 1, 1, 1] , [7, 1] ]= 384*b^3 + 1152*b^2 + 1152*b + 384
c[ [2, 2, 2, 2] , [5, 1, 1, 1] , [6, 2] ]= 576*b^4 + 1344*b^3 + 1152*b^2 + 576*b + 192
c[ [2, 2, 2, 2] , [5, 1, 1, 1] , [5, 3] ]= 384*b^3 + 1152*b^2 + 1152*b + 384
c[ [2, 2, 2, 2] , [5, 1, 1, 1] , [5, 2, 1] ]= 576*b^3 + 1152*b^2 + 576*b
c[ [2, 2, 2, 2] , [4, 4] , [8] ]= 1152*b^6 + 4368*b^5 + 7104*b^4 + 6624*b^3 + 3648*b^2 + 912*b
c[ [2, 2, 2, 2] , [4, 4] , [7, 1] ]= 1152*b^5 + 3840*b^4 + 4992*b^3 + 3456*b^2 + 1536*b + 384
c[ [2, 2, 2, 2] , [4, 4] , [6, 2] ]= 576*b^5 + 1920*b^4 + 2496*b^3 + 1728*b^2 + 768*b + 192
c[ [2, 2, 2, 2] , [4, 4] , [6, 1, 1] ]= 384*b^4 + 1152*b^3 + 1152*b^2 + 384*b
c[ [2, 2, 2, 2] , [4, 4] , [5, 3] ]= 384*b^5 + 1152*b^4 + 1152*b^3 + 384*b^2
c[ [2, 2, 2, 2] , [4, 4] , [5, 2, 1] ]= 384*b^4 + 1152*b^3 + 1152*b^2 + 384*b
c[ [2, 2, 2, 2] , [4, 4] , [4, 4] ]= 108*b^6 + 720*b^5 + 1776*b^4 + 2136*b^3 + 1440*b^2 + 624*b + 156
c[ [2, 2, 2, 2] , [4, 3, 1] , [8] ]= 3072*b^5 + 9984*b^4 + 12288*b^3 + 7680*b^2 + 3072*b + 768
c[ [2, 2, 2, 2] , [4, 3, 1] , [7, 1] ]= 2688*b^4 + 8064*b^3 + 8064*b^2 + 2688*b
c[ [2, 2, 2, 2] , [4, 3, 1] , [6, 2] ]= 1152*b^4 + 3456*b^3 + 3456*b^2 + 1152*b
c[ [2, 2, 2, 2] , [4, 3, 1] , [6, 1, 1] ]= 768*b^3 + 2304*b^2 + 2304*b + 768
c[ [2, 2, 2, 2] , [4, 3, 1] , [5, 3] ]= 768*b^4 + 2304*b^3 + 2304*b^2 + 768*b
c[ [2, 2, 2, 2] , [4, 3, 1] , [5, 2, 1] ]= 384*b^3 + 1152*b^2 + 1152*b + 384
c[ [2, 2, 2, 2] , [4, 3, 1] , [4, 4] ]= 288*b^5 + 1440*b^4 + 2880*b^3 + 2592*b^2 + 864*b
c[ [2, 2, 2, 2] , [4, 3, 1] , [4, 3, 1] ]= 672*b^4 + 2208*b^3 + 3264*b^2 + 2592*b + 864
c[ [2, 2, 2, 2] , [4, 2, 2] , [8] ]= 864*b^5 + 2880*b^4 + 3744*b^3 + 2592*b^2 + 1152*b + 288
c[ [2, 2, 2, 2] , [4, 2, 2] , [7, 1] ]= 384*b^4 + 1152*b^3 + 1152*b^2 + 384*b
c[ [2, 2, 2, 2] , [4, 2, 2] , [6, 2] ]= 288*b^5 + 1056*b^4 + 1728*b^3 + 1440*b^2 + 480*b
c[ [2, 2, 2, 2] , [4, 2, 2] , [6, 1, 1] ]= 288*b^4 + 672*b^3 + 576*b^2 + 288*b + 96
c[ [2, 2, 2, 2] , [4, 2, 2] , [5, 3] ]= 384*b^4 + 1152*b^3 + 1152*b^2 + 384*b
c[ [2, 2, 2, 2] , [4, 2, 2] , [5, 2, 1] ]= 192*b^4 + 384*b^3 + 192*b^2
c[ [2, 2, 2, 2] , [4, 2, 2] , [5, 1, 1, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [2, 2, 2, 2] , [4, 2, 2] , [4, 4] ]= 72*b^5 + 456*b^4 + 1008*b^3 + 936*b^2 + 312*b
c[ [2, 2, 2, 2] , [4, 2, 2] , [4, 3, 1] ]= 96*b^4 + 576*b^3 + 1248*b^2 + 1152*b + 384
c[ [2, 2, 2, 2] , [4, 2, 2] , [4, 2, 2] ]= 36*b^5 + 336*b^4 + 816*b^3 + 948*b^2 + 648*b + 216
c[ [2, 2, 2, 2] , [4, 2, 1, 1] , [8] ]= 1728*b^4 + 5184*b^3 + 5184*b^2 + 1728*b
c[ [2, 2, 2, 2] , [4, 2, 1, 1] , [7, 1] ]= 768*b^3 + 2304*b^2 + 2304*b + 768
c[ [2, 2, 2, 2] , [4, 2, 1, 1] , [6, 2] ]= 576*b^4 + 1632*b^3 + 2016*b^2 + 1440*b + 480
c[ [2, 2, 2, 2] , [4, 2, 1, 1] , [6, 1, 1] ]= 288*b^3 + 576*b^2 + 288*b
c[ [2, 2, 2, 2] , [4, 2, 1, 1] , [5, 3] ]= 384*b^3 + 1152*b^2 + 1152*b + 384
c[ [2, 2, 2, 2] , [4, 2, 1, 1] , [5, 2, 1] ]= 384*b^3 + 768*b^2 + 384*b
c[ [2, 2, 2, 2] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 192*b^2 + 384*b + 192
c[ [2, 2, 2, 2] , [4, 2, 1, 1] , [4, 4] ]= 144*b^4 + 528*b^3 + 864*b^2 + 720*b + 240
c[ [2, 2, 2, 2] , [4, 2, 1, 1] , [4, 3, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [2, 2, 2, 2] , [4, 2, 1, 1] , [4, 2, 2] ]= 72*b^4 + 336*b^3 + 528*b^2 + 264*b
c[ [2, 2, 2, 2] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 72*b^3 + 192*b^2 + 240*b + 120
c[ [2, 2, 2, 2] , [4, 1, 1, 1, 1] , [8] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 2, 2] , [4, 1, 1, 1, 1] , [6, 2] ]= 288*b^3 + 576*b^2 + 288*b
c[ [2, 2, 2, 2] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 192*b^2 + 384*b + 192
c[ [2, 2, 2, 2] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 36*b^3 + 48*b^2 + 24*b + 12
c[ [2, 2, 2, 2] , [3, 3, 2] , [8] ]= 960*b^5 + 3072*b^4 + 3648*b^3 + 2112*b^2 + 768*b + 192
c[ [2, 2, 2, 2] , [3, 3, 2] , [7, 1] ]= 768*b^4 + 2304*b^3 + 2304*b^2 + 768*b
c[ [2, 2, 2, 2] , [3, 3, 2] , [6, 2] ]= 160*b^5 + 928*b^4 + 1984*b^3 + 1824*b^2 + 608*b
c[ [2, 2, 2, 2] , [3, 3, 2] , [6, 1, 1] ]= 160*b^4 + 544*b^3 + 832*b^2 + 672*b + 224
c[ [2, 2, 2, 2] , [3, 3, 2] , [5, 3] ]= 384*b^4 + 1152*b^3 + 1152*b^2 + 384*b
c[ [2, 2, 2, 2] , [3, 3, 2] , [5, 2, 1] ]= 192*b^4 + 768*b^3 + 1344*b^2 + 1152*b + 384
c[ [2, 2, 2, 2] , [3, 3, 2] , [5, 1, 1, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [2, 2, 2, 2] , [3, 3, 2] , [4, 2, 2] ]= 96*b^4 + 192*b^3 + 96*b^2
c[ [2, 2, 2, 2] , [3, 3, 2] , [4, 2, 1, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [2, 2, 2, 2] , [3, 3, 2] , [4, 1, 1, 1, 1] ]= 96*b^2 + 192*b + 96
c[ [2, 2, 2, 2] , [3, 3, 2] , [3, 3, 2] ]= 192*b^3 + 576*b^2 + 576*b + 192
c[ [2, 2, 2, 2] , [3, 3, 1, 1] , [8] ]= 768*b^4 + 2304*b^3 + 2304*b^2 + 768*b
c[ [2, 2, 2, 2] , [3, 3, 1, 1] , [7, 1] ]= 384*b^3 + 1152*b^2 + 1152*b + 384
c[ [2, 2, 2, 2] , [3, 3, 1, 1] , [6, 2] ]= 160*b^4 + 544*b^3 + 832*b^2 + 672*b + 224
c[ [2, 2, 2, 2] , [3, 3, 1, 1] , [5, 2, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [2, 2, 2, 2] , [3, 3, 1, 1] , [4, 4] ]= 192*b^4 + 576*b^3 + 768*b^2 + 576*b + 192
c[ [2, 2, 2, 2] , [3, 3, 1, 1] , [4, 3, 1] ]= 384*b^3 + 768*b^2 + 384*b
c[ [2, 2, 2, 2] , [3, 3, 1, 1] , [4, 2, 2] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 2, 2] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 96*b^2 + 192*b + 96
c[ [2, 2, 2, 2] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 192*b^2 + 384*b + 192
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [8] ]= 1152*b^4 + 3456*b^3 + 3456*b^2 + 1152*b
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [7, 1] ]= 384*b^3 + 1152*b^2 + 1152*b + 384
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [6, 2] ]= 384*b^4 + 1152*b^3 + 1536*b^2 + 1152*b + 384
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [6, 1, 1] ]= 384*b^3 + 768*b^2 + 384*b
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [5, 3] ]= 384*b^3 + 1152*b^2 + 1152*b + 384
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [5, 2, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 192*b^2 + 384*b + 192
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [4, 4] ]= 96*b^4 + 192*b^3 + 96*b^2
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [4, 3, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [4, 2, 2] ]= 48*b^4 + 336*b^3 + 576*b^2 + 288*b
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 96*b^3 + 288*b^2 + 384*b + 192
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 48*b^2 + 48*b
c[ [2, 2, 2, 2] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 48*b^3 + 144*b^2 + 192*b + 96
c[ [2, 2, 2, 2] , [3, 2, 1, 1, 1] , [8] ]= 384*b^3 + 1152*b^2 + 1152*b + 384
c[ [2, 2, 2, 2] , [3, 2, 1, 1, 1] , [6, 2] ]= 448*b^3 + 896*b^2 + 448*b
c[ [2, 2, 2, 2] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 64*b^2 + 128*b + 64
c[ [2, 2, 2, 2] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 192*b^2 + 384*b + 192
c[ [2, 2, 2, 2] , [3, 2, 1, 1, 1] , [4, 4] ]= 192*b^3 + 384*b^2 + 192*b
c[ [2, 2, 2, 2] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 192*b^2 + 384*b + 192
c[ [2, 2, 2, 2] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 96*b^3 + 288*b^2 + 384*b + 192
c[ [2, 2, 2, 2] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 96*b^2 + 96*b
c[ [2, 2, 2, 2] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 96*b^2 + 96*b
c[ [2, 2, 2, 2] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 96*b + 96
c[ [2, 2, 2, 2] , [3, 1, 1, 1, 1, 1] , [6, 2] ]= 64*b^2 + 128*b + 64
c[ [2, 2, 2, 2] , [3, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 48*b^2 + 48*b
c[ [2, 2, 2, 2] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 48*b + 48
c[ [2, 2, 2, 2] , [2, 2, 2, 2] , [8] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [2, 2, 2, 2] , [2, 2, 2, 2] , [6, 2] ]= 32*b^4 + 64*b^3 + 32*b^2
c[ [2, 2, 2, 2] , [2, 2, 2, 2] , [6, 1, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [2, 2, 2, 2] , [2, 2, 2, 2] , [4, 4] ]= 12*b^4 + 72*b^3 + 156*b^2 + 144*b + 48
c[ [2, 2, 2, 2] , [2, 2, 2, 2] , [4, 2, 2] ]= 12*b^4 + 36*b^3 + 48*b^2 + 24*b
c[ [2, 2, 2, 2] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 24*b^3 + 24*b^2
c[ [2, 2, 2, 2] , [2, 2, 2, 2] , [4, 1, 1, 1, 1] ]= 12*b^2 + 12*b
c[ [2, 2, 2, 2] , [2, 2, 2, 2] , [3, 3, 2] ]= 32*b^3 + 64*b^2 + 32*b
c[ [2, 2, 2, 2] , [2, 2, 2, 2] , [3, 3, 1, 1] ]= 32*b^2 + 64*b + 32
c[ [2, 2, 2, 2] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= b^4 + 12*b^3 + 24*b^2 + 24*b + 12
c[ [2, 2, 2, 2] , [2, 2, 2, 1, 1] , [8] ]= 192*b^3 + 576*b^2 + 576*b + 192
c[ [2, 2, 2, 2] , [2, 2, 2, 1, 1] , [6, 2] ]= 128*b^3 + 256*b^2 + 128*b
c[ [2, 2, 2, 2] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 96*b^2 + 192*b + 96
c[ [2, 2, 2, 2] , [2, 2, 2, 1, 1] , [4, 4] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2, 2] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 48*b^3 + 96*b^2 + 96*b + 48
c[ [2, 2, 2, 2] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 72*b^2 + 72*b
c[ [2, 2, 2, 2] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 24*b + 24
c[ [2, 2, 2, 2] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 32*b^2 + 64*b + 32
c[ [2, 2, 2, 2] , [2, 2, 2, 1, 1] , [2, 2, 2, 2] ]= 4*b^3 + 24*b^2 + 24*b
c[ [2, 2, 2, 2] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 12*b^2 + 24*b + 24
c[ [2, 2, 2, 2] , [2, 2, 1, 1, 1, 1] , [6, 2] ]= 96*b^2 + 192*b + 96
c[ [2, 2, 2, 2] , [2, 2, 1, 1, 1, 1] , [4, 4] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2, 2] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 60*b^2 + 60*b
c[ [2, 2, 2, 2] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 48*b + 48
c[ [2, 2, 2, 2] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 2] ]= 6*b^2 + 12*b + 12
c[ [2, 2, 2, 2] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 12*b
c[ [2, 2, 2, 2] , [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 6
c[ [2, 2, 2, 2] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 24*b + 24
c[ [2, 2, 2, 2] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 2] ]= 4*b
c[ [2, 2, 2, 2] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 4
c[ [2, 2, 2, 2] , [1, 1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 2] ]= 1
c[ [2, 2, 2, 1, 1] , [8] , [8] ]= 5040*b^7 + 24528*b^6 + 52080*b^5 + 63840*b^4 + 48720*b^3 + 21840*b^2 + 4368*b
c[ [2, 2, 2, 1, 1] , [7, 1] , [8] ]= 4320*b^6 + 18720*b^5 + 33120*b^4 + 31680*b^3 + 18720*b^2 + 7200*b + 1440
c[ [2, 2, 2, 1, 1] , [7, 1] , [7, 1] ]= 1440*b^6 + 8448*b^5 + 20832*b^4 + 26208*b^3 + 16512*b^2 + 4128*b
c[ [2, 2, 2, 1, 1] , [6, 2] , [8] ]= 2880*b^6 + 12480*b^5 + 22080*b^4 + 21120*b^3 + 12480*b^2 + 4800*b + 960
c[ [2, 2, 2, 1, 1] , [6, 2] , [7, 1] ]= 1728*b^5 + 6912*b^4 + 10368*b^3 + 6912*b^2 + 1728*b
c[ [2, 2, 2, 1, 1] , [6, 2] , [6, 2] ]= 480*b^6 + 3104*b^5 + 8096*b^4 + 10464*b^3 + 6656*b^2 + 1664*b
c[ [2, 2, 2, 1, 1] , [6, 1, 1] , [8] ]= 1440*b^5 + 5760*b^4 + 8640*b^3 + 5760*b^2 + 1440*b
c[ [2, 2, 2, 1, 1] , [6, 1, 1] , [7, 1] ]= 1440*b^5 + 5376*b^4 + 8544*b^3 + 7776*b^2 + 4224*b + 1056
c[ [2, 2, 2, 1, 1] , [6, 1, 1] , [6, 2] ]= 360*b^5 + 1488*b^4 + 2712*b^3 + 2808*b^2 + 1632*b + 408
c[ [2, 2, 2, 1, 1] , [6, 1, 1] , [6, 1, 1] ]= 120*b^5 + 1496*b^4 + 3888*b^3 + 3768*b^2 + 1256*b
c[ [2, 2, 2, 1, 1] , [5, 3] , [8] ]= 2400*b^6 + 10272*b^5 + 17760*b^4 + 16320*b^3 + 9120*b^2 + 3360*b + 672
c[ [2, 2, 2, 1, 1] , [5, 3] , [7, 1] ]= 1728*b^5 + 6912*b^4 + 10368*b^3 + 6912*b^2 + 1728*b
c[ [2, 2, 2, 1, 1] , [5, 3] , [6, 2] ]= 1056*b^5 + 4224*b^4 + 6336*b^3 + 4224*b^2 + 1056*b
c[ [2, 2, 2, 1, 1] , [5, 3] , [6, 1, 1] ]= 384*b^4 + 1536*b^3 + 2304*b^2 + 1536*b + 384
c[ [2, 2, 2, 1, 1] , [5, 3] , [5, 3] ]= 288*b^6 + 1920*b^5 + 5088*b^4 + 6624*b^3 + 4224*b^2 + 1056*b
c[ [2, 2, 2, 1, 1] , [5, 2, 1] , [8] ]= 2304*b^5 + 9216*b^4 + 13824*b^3 + 9216*b^2 + 2304*b
c[ [2, 2, 2, 1, 1] , [5, 2, 1] , [7, 1] ]= 864*b^5 + 3744*b^4 + 7200*b^3 + 7776*b^2 + 4608*b + 1152
c[ [2, 2, 2, 1, 1] , [5, 2, 1] , [6, 2] ]= 432*b^5 + 2016*b^4 + 4176*b^3 + 4752*b^2 + 2880*b + 720
c[ [2, 2, 2, 1, 1] , [5, 2, 1] , [6, 1, 1] ]= 864*b^4 + 2592*b^3 + 2592*b^2 + 864*b
c[ [2, 2, 2, 1, 1] , [5, 2, 1] , [5, 3] ]= 288*b^5 + 1440*b^4 + 3168*b^3 + 3744*b^2 + 2304*b + 576
c[ [2, 2, 2, 1, 1] , [5, 2, 1] , [5, 2, 1] ]= 144*b^5 + 1104*b^4 + 2592*b^3 + 2448*b^2 + 816*b
c[ [2, 2, 2, 1, 1] , [5, 1, 1, 1] , [8] ]= 192*b^4 + 768*b^3 + 1152*b^2 + 768*b + 192
c[ [2, 2, 2, 1, 1] , [5, 1, 1, 1] , [7, 1] ]= 576*b^4 + 1728*b^3 + 1728*b^2 + 576*b
c[ [2, 2, 2, 1, 1] , [5, 1, 1, 1] , [6, 2] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 2, 1, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 144*b^4 + 624*b^3 + 1152*b^2 + 1008*b + 336
c[ [2, 2, 2, 1, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 144*b^4 + 576*b^3 + 1008*b^2 + 864*b + 288
c[ [2, 2, 2, 1, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [2, 2, 2, 1, 1] , [4, 4] , [8] ]= 1152*b^6 + 4896*b^5 + 8352*b^4 + 7488*b^3 + 4032*b^2 + 1440*b + 288
c[ [2, 2, 2, 1, 1] , [4, 4] , [7, 1] ]= 864*b^5 + 3456*b^4 + 5184*b^3 + 3456*b^2 + 864*b
c[ [2, 2, 2, 1, 1] , [4, 4] , [6, 2] ]= 576*b^5 + 2304*b^4 + 3456*b^3 + 2304*b^2 + 576*b
c[ [2, 2, 2, 1, 1] , [4, 4] , [6, 1, 1] ]= 192*b^4 + 768*b^3 + 1152*b^2 + 768*b + 192
c[ [2, 2, 2, 1, 1] , [4, 4] , [5, 3] ]= 384*b^5 + 1536*b^4 + 2304*b^3 + 1536*b^2 + 384*b
c[ [2, 2, 2, 1, 1] , [4, 4] , [5, 2, 1] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [2, 2, 2, 1, 1] , [4, 4] , [4, 4] ]= 108*b^6 + 552*b^5 + 1236*b^4 + 1476*b^3 + 912*b^2 + 228*b
c[ [2, 2, 2, 1, 1] , [4, 3, 1] , [8] ]= 2016*b^5 + 8064*b^4 + 12096*b^3 + 8064*b^2 + 2016*b
c[ [2, 2, 2, 1, 1] , [4, 3, 1] , [7, 1] ]= 768*b^5 + 3360*b^4 + 6528*b^3 + 7104*b^2 + 4224*b + 1056
c[ [2, 2, 2, 1, 1] , [4, 3, 1] , [6, 2] ]= 480*b^4 + 1920*b^3 + 2880*b^2 + 1920*b + 480
c[ [2, 2, 2, 1, 1] , [4, 3, 1] , [6, 1, 1] ]= 672*b^4 + 2016*b^3 + 2016*b^2 + 672*b
c[ [2, 2, 2, 1, 1] , [4, 3, 1] , [5, 3] ]= 288*b^5 + 1344*b^4 + 2784*b^3 + 3168*b^2 + 1920*b + 480
c[ [2, 2, 2, 1, 1] , [4, 3, 1] , [5, 2, 1] ]= 672*b^4 + 2016*b^3 + 2016*b^2 + 672*b
c[ [2, 2, 2, 1, 1] , [4, 3, 1] , [5, 1, 1, 1] ]= 192*b^3 + 576*b^2 + 576*b + 192
c[ [2, 2, 2, 1, 1] , [4, 3, 1] , [4, 4] ]= 216*b^5 + 864*b^4 + 1512*b^3 + 1512*b^2 + 864*b + 216
c[ [2, 2, 2, 1, 1] , [4, 3, 1] , [4, 3, 1] ]= 72*b^5 + 984*b^4 + 2592*b^3 + 2520*b^2 + 840*b
c[ [2, 2, 2, 1, 1] , [4, 2, 2] , [8] ]= 864*b^5 + 3456*b^4 + 5184*b^3 + 3456*b^2 + 864*b
c[ [2, 2, 2, 1, 1] , [4, 2, 2] , [7, 1] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [2, 2, 2, 1, 1] , [4, 2, 2] , [6, 2] ]= 288*b^5 + 1176*b^4 + 2112*b^3 + 2160*b^2 + 1248*b + 312
c[ [2, 2, 2, 1, 1] , [4, 2, 2] , [6, 1, 1] ]= 216*b^4 + 648*b^3 + 648*b^2 + 216*b
c[ [2, 2, 2, 1, 1] , [4, 2, 2] , [5, 3] ]= 192*b^4 + 768*b^3 + 1152*b^2 + 768*b + 192
c[ [2, 2, 2, 1, 1] , [4, 2, 2] , [5, 2, 1] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [2, 2, 2, 1, 1] , [4, 2, 2] , [5, 1, 1, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 2, 1, 1] , [4, 2, 2] , [4, 4] ]= 72*b^5 + 324*b^4 + 648*b^3 + 720*b^2 + 432*b + 108
c[ [2, 2, 2, 1, 1] , [4, 2, 2] , [4, 3, 1] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [2, 2, 2, 1, 1] , [4, 2, 2] , [4, 2, 2] ]= 36*b^5 + 282*b^4 + 666*b^3 + 630*b^2 + 210*b
c[ [2, 2, 2, 1, 1] , [4, 2, 1, 1] , [8] ]= 576*b^4 + 2304*b^3 + 3456*b^2 + 2304*b + 576
c[ [2, 2, 2, 1, 1] , [4, 2, 1, 1] , [7, 1] ]= 864*b^4 + 2592*b^3 + 2592*b^2 + 864*b
c[ [2, 2, 2, 1, 1] , [4, 2, 1, 1] , [6, 2] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [2, 2, 2, 1, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 72*b^4 + 624*b^3 + 1512*b^2 + 1440*b + 480
c[ [2, 2, 2, 1, 1] , [4, 2, 1, 1] , [5, 3] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 2, 1, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 144*b^4 + 720*b^3 + 1440*b^2 + 1296*b + 432
c[ [2, 2, 2, 1, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [2, 2, 2, 1, 1] , [4, 2, 1, 1] , [4, 4] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [2, 2, 2, 1, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 72*b^4 + 600*b^3 + 1440*b^2 + 1368*b + 456
c[ [2, 2, 2, 1, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 54*b^4 + 234*b^3 + 432*b^2 + 378*b + 126
c[ [2, 2, 2, 1, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 18*b^4 + 204*b^3 + 372*b^2 + 186*b
c[ [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] , [7, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] , [6, 2] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 18*b^3 + 120*b^2 + 204*b + 102
c[ [2, 2, 2, 1, 1] , [3, 3, 2] , [8] ]= 768*b^5 + 3072*b^4 + 4608*b^3 + 3072*b^2 + 768*b
c[ [2, 2, 2, 1, 1] , [3, 3, 2] , [7, 1] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [2, 2, 2, 1, 1] , [3, 3, 2] , [6, 2] ]= 136*b^5 + 608*b^4 + 1208*b^3 + 1336*b^2 + 800*b + 200
c[ [2, 2, 2, 1, 1] , [3, 3, 2] , [6, 1, 1] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 2, 2, 1, 1] , [3, 3, 2] , [5, 3] ]= 192*b^5 + 768*b^4 + 1344*b^3 + 1344*b^2 + 768*b + 192
c[ [2, 2, 2, 1, 1] , [3, 3, 2] , [5, 2, 1] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 2, 1, 1] , [3, 3, 2] , [5, 1, 1, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 2, 1, 1] , [3, 3, 2] , [4, 4] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 2, 1, 1] , [3, 3, 2] , [4, 3, 1] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 2, 2, 1, 1] , [3, 3, 2] , [4, 2, 2] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [2, 2, 2, 1, 1] , [3, 3, 2] , [4, 2, 1, 1] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [2, 2, 2, 1, 1] , [3, 3, 2] , [3, 3, 2] ]= 24*b^5 + 168*b^4 + 384*b^3 + 360*b^2 + 120*b
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [8] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [7, 1] ]= 384*b^4 + 1152*b^3 + 1152*b^2 + 384*b
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [6, 2] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 40*b^4 + 280*b^3 + 640*b^2 + 600*b + 200
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [5, 3] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [5, 2, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [4, 4] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 96*b^4 + 384*b^3 + 672*b^2 + 576*b + 192
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [4, 2, 2] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 120*b^3 + 240*b^2 + 120*b
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [4, 1, 1, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [3, 3, 2] ]= 24*b^4 + 72*b^3 + 96*b^2 + 72*b + 24
c[ [2, 2, 2, 1, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [8] ]= 576*b^4 + 2304*b^3 + 3456*b^2 + 2304*b + 576
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [7, 1] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [6, 2] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [6, 1, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [5, 3] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 96*b^4 + 432*b^3 + 816*b^2 + 720*b + 240
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [4, 4] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 24*b^4 + 288*b^3 + 744*b^2 + 720*b + 240
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 36*b^4 + 144*b^3 + 252*b^2 + 216*b + 72
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 120*b^3 + 240*b^2 + 120*b
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [4, 1, 1, 1, 1] ]= 60*b^2 + 120*b + 60
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 48*b^4 + 192*b^3 + 336*b^2 + 288*b + 96
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2, 1, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 12*b^4 + 156*b^3 + 288*b^2 + 144*b
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [7, 1] ]= 288*b^3 + 864*b^2 + 864*b + 288
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [6, 2] ]= 160*b^3 + 480*b^2 + 480*b + 160
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [5, 3] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 96*b^2 + 192*b + 96
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [4, 4] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 24*b^3 + 192*b^2 + 336*b + 168
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 96*b^2 + 192*b + 96
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 24*b^3 + 144*b^2 + 240*b + 120
c[ [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 48*b^2 + 48*b
c[ [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [6, 1, 1] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 2, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 2] ]= 12*b^2 + 24*b + 12
c[ [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 12*b^2 + 12*b
c[ [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 24*b + 24
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 2] , [8] ]= 48*b^4 + 192*b^3 + 288*b^2 + 192*b + 48
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 2] , [6, 2] ]= 32*b^4 + 96*b^3 + 96*b^2 + 32*b
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 2] , [6, 1, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 2] , [4, 4] ]= 12*b^4 + 36*b^3 + 36*b^2 + 12*b
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 12*b^4 + 36*b^3 + 48*b^2 + 36*b + 12
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 18*b^3 + 36*b^2 + 18*b
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 2] , [4, 1, 1, 1, 1] ]= 6*b^2 + 12*b + 6
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 2] , [3, 3, 2] ]= 8*b^3 + 24*b^2 + 24*b + 8
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= b^4 + 7*b^3 + 12*b^2 + 6*b
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [7, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [6, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [5, 3] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [5, 1, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [4, 4] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 24*b^3 + 48*b^2 + 24*b
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 30*b^3 + 60*b^2 + 30*b
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 6*b^3 + 30*b^2 + 48*b + 24
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 24*b^3 + 48*b^2 + 24*b
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 1, 1] ]= 32*b^2 + 64*b + 32
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 12*b^3 + 36*b^2 + 48*b + 24
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 12*b + 12
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 2] ]= 3*b^3 + 9*b^2 + 12*b + 6
c[ [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= b^3 + 12*b^2 + 12*b
c[ [2, 2, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [6, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 2, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 3, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 2] ]= 18*b^2 + 36*b + 18
c[ [2, 2, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 18*b^2 + 18*b
c[ [2, 2, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 12*b + 12
c[ [2, 2, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 2] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 24*b + 24
c[ [2, 2, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 2] ]= 3*b^2 + 3*b
c[ [2, 2, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 3*b^2 + 9*b + 9
c[ [2, 2, 2, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 6*b
c[ [2, 2, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 12*b + 12
c[ [2, 2, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 12*b + 12
c[ [2, 2, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 2] ]= b + 1
c[ [2, 2, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 3*b
c[ [2, 2, 2, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 3
c[ [2, 2, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 1
c[ [2, 2, 1, 1, 1, 1] , [8] , [8] ]= 5040*b^7 + 26880*b^6 + 60480*b^5 + 75600*b^4 + 58800*b^3 + 30240*b^2 + 10080*b + 1680
c[ [2, 2, 1, 1, 1, 1] , [7, 1] , [8] ]= 2880*b^6 + 14400*b^5 + 28800*b^4 + 28800*b^3 + 14400*b^2 + 2880*b
c[ [2, 2, 1, 1, 1, 1] , [7, 1] , [7, 1] ]= 2880*b^6 + 13440*b^5 + 26880*b^4 + 30720*b^3 + 22080*b^2 + 9600*b + 1920
c[ [2, 2, 1, 1, 1, 1] , [6, 2] , [8] ]= 2400*b^6 + 12000*b^5 + 24000*b^4 + 24000*b^3 + 12000*b^2 + 2400*b
c[ [2, 2, 1, 1, 1, 1] , [6, 2] , [7, 1] ]= 768*b^5 + 3840*b^4 + 7680*b^3 + 7680*b^2 + 3840*b + 768
c[ [2, 2, 1, 1, 1, 1] , [6, 2] , [6, 2] ]= 960*b^6 + 4848*b^5 + 10800*b^4 + 13920*b^3 + 11040*b^2 + 5040*b + 1008
c[ [2, 2, 1, 1, 1, 1] , [6, 1, 1] , [8] ]= 480*b^5 + 2400*b^4 + 4800*b^3 + 4800*b^2 + 2400*b + 480
c[ [2, 2, 1, 1, 1, 1] , [6, 1, 1] , [7, 1] ]= 1920*b^5 + 7680*b^4 + 11520*b^3 + 7680*b^2 + 1920*b
c[ [2, 2, 1, 1, 1, 1] , [6, 1, 1] , [6, 2] ]= 240*b^5 + 960*b^4 + 1440*b^3 + 960*b^2 + 240*b
c[ [2, 2, 1, 1, 1, 1] , [6, 1, 1] , [6, 1, 1] ]= 720*b^5 + 3168*b^4 + 6192*b^3 + 6768*b^2 + 4032*b + 1008
c[ [2, 2, 1, 1, 1, 1] , [5, 3] , [8] ]= 2112*b^6 + 10560*b^5 + 21120*b^4 + 21120*b^3 + 10560*b^2 + 2112*b
c[ [2, 2, 1, 1, 1, 1] , [5, 3] , [7, 1] ]= 768*b^5 + 3840*b^4 + 7680*b^3 + 7680*b^2 + 3840*b + 768
c[ [2, 2, 1, 1, 1, 1] , [5, 3] , [6, 2] ]= 576*b^5 + 2880*b^4 + 5760*b^3 + 5760*b^2 + 2880*b + 576
c[ [2, 2, 1, 1, 1, 1] , [5, 3] , [5, 3] ]= 576*b^6 + 2944*b^5 + 6656*b^4 + 8704*b^3 + 6976*b^2 + 3200*b + 640
c[ [2, 2, 1, 1, 1, 1] , [5, 2, 1] , [8] ]= 960*b^5 + 4800*b^4 + 9600*b^3 + 9600*b^2 + 4800*b + 960
c[ [2, 2, 1, 1, 1, 1] , [5, 2, 1] , [7, 1] ]= 1536*b^5 + 6144*b^4 + 9216*b^3 + 6144*b^2 + 1536*b
c[ [2, 2, 1, 1, 1, 1] , [5, 2, 1] , [6, 2] ]= 672*b^5 + 2688*b^4 + 4032*b^3 + 2688*b^2 + 672*b
c[ [2, 2, 1, 1, 1, 1] , [5, 2, 1] , [6, 1, 1] ]= 672*b^4 + 2688*b^3 + 4032*b^2 + 2688*b + 672
c[ [2, 2, 1, 1, 1, 1] , [5, 2, 1] , [5, 3] ]= 384*b^5 + 1536*b^4 + 2304*b^3 + 1536*b^2 + 384*b
c[ [2, 2, 1, 1, 1, 1] , [5, 2, 1] , [5, 2, 1] ]= 480*b^5 + 2400*b^4 + 5280*b^3 + 6240*b^2 + 3840*b + 960
c[ [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] , [7, 1] ]= 384*b^4 + 1536*b^3 + 2304*b^2 + 1536*b + 384
c[ [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] , [6, 2] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 576*b^4 + 1728*b^3 + 1728*b^2 + 576*b
c[ [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 96*b^4 + 512*b^3 + 1056*b^2 + 960*b + 320
c[ [2, 2, 1, 1, 1, 1] , [4, 4] , [8] ]= 1008*b^6 + 5040*b^5 + 10080*b^4 + 10080*b^3 + 5040*b^2 + 1008*b
c[ [2, 2, 1, 1, 1, 1] , [4, 4] , [7, 1] ]= 384*b^5 + 1920*b^4 + 3840*b^3 + 3840*b^2 + 1920*b + 384
c[ [2, 2, 1, 1, 1, 1] , [4, 4] , [6, 2] ]= 288*b^5 + 1440*b^4 + 2880*b^3 + 2880*b^2 + 1440*b + 288
c[ [2, 2, 1, 1, 1, 1] , [4, 4] , [5, 3] ]= 192*b^5 + 960*b^4 + 1920*b^3 + 1920*b^2 + 960*b + 192
c[ [2, 2, 1, 1, 1, 1] , [4, 4] , [4, 4] ]= 252*b^6 + 1164*b^5 + 2292*b^4 + 2568*b^3 + 1812*b^2 + 780*b + 156
c[ [2, 2, 1, 1, 1, 1] , [4, 3, 1] , [8] ]= 960*b^5 + 4800*b^4 + 9600*b^3 + 9600*b^2 + 4800*b + 960
c[ [2, 2, 1, 1, 1, 1] , [4, 3, 1] , [7, 1] ]= 1344*b^5 + 5376*b^4 + 8064*b^3 + 5376*b^2 + 1344*b
c[ [2, 2, 1, 1, 1, 1] , [4, 3, 1] , [6, 1, 1] ]= 576*b^4 + 2304*b^3 + 3456*b^2 + 2304*b + 576
c[ [2, 2, 1, 1, 1, 1] , [4, 3, 1] , [5, 3] ]= 384*b^5 + 1536*b^4 + 2304*b^3 + 1536*b^2 + 384*b
c[ [2, 2, 1, 1, 1, 1] , [4, 3, 1] , [5, 2, 1] ]= 576*b^4 + 2304*b^3 + 3456*b^2 + 2304*b + 576
c[ [2, 2, 1, 1, 1, 1] , [4, 3, 1] , [4, 4] ]= 336*b^5 + 1344*b^4 + 2016*b^3 + 1344*b^2 + 336*b
c[ [2, 2, 1, 1, 1, 1] , [4, 3, 1] , [4, 3, 1] ]= 336*b^5 + 1776*b^4 + 4080*b^3 + 4944*b^2 + 3072*b + 768
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 2] , [8] ]= 480*b^5 + 2400*b^4 + 4800*b^3 + 4800*b^2 + 2400*b + 480
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 2] , [6, 2] ]= 528*b^5 + 2112*b^4 + 3168*b^3 + 2112*b^2 + 528*b
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 2] , [6, 1, 1] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 2] , [5, 2, 1] ]= 192*b^4 + 768*b^3 + 1152*b^2 + 768*b + 192
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 2] , [4, 4] ]= 156*b^5 + 624*b^4 + 936*b^3 + 624*b^2 + 156*b
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 2] , [4, 3, 1] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 2] , [4, 2, 2] ]= 96*b^5 + 546*b^4 + 1320*b^3 + 1644*b^2 + 1032*b + 258
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] , [7, 1] ]= 768*b^4 + 3072*b^3 + 4608*b^2 + 3072*b + 768
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] , [6, 2] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 432*b^4 + 1296*b^3 + 1296*b^2 + 432*b
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] , [5, 3] ]= 192*b^4 + 768*b^3 + 1152*b^2 + 768*b + 192
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 384*b^4 + 1152*b^3 + 1152*b^2 + 384*b
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] , [5, 1, 1, 1] ]= 288*b^3 + 864*b^2 + 864*b + 288
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 4] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 84*b^4 + 252*b^3 + 252*b^2 + 84*b
c[ [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 108*b^4 + 624*b^3 + 1332*b^2 + 1224*b + 408
c[ [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [6, 1, 1] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [5, 2, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 2, 2] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 6*b^3 + 72*b^2 + 132*b + 66
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 2] , [8] ]= 480*b^5 + 2400*b^4 + 4800*b^3 + 4800*b^2 + 2400*b + 480
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 2] , [6, 2] ]= 240*b^5 + 960*b^4 + 1440*b^3 + 960*b^2 + 240*b
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 2] , [6, 1, 1] ]= 48*b^4 + 192*b^3 + 288*b^2 + 192*b + 48
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 2] , [5, 3] ]= 320*b^5 + 1280*b^4 + 1920*b^3 + 1280*b^2 + 320*b
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 2] , [5, 2, 1] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 2] , [4, 3, 1] ]= 64*b^4 + 256*b^3 + 384*b^2 + 256*b + 64
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 2] , [4, 2, 2] ]= 48*b^4 + 192*b^3 + 288*b^2 + 192*b + 48
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 2] , [3, 3, 2] ]= 80*b^5 + 352*b^4 + 688*b^3 + 752*b^2 + 448*b + 112
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] , [7, 1] ]= 384*b^4 + 1536*b^3 + 2304*b^2 + 1536*b + 384
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] , [6, 2] ]= 48*b^4 + 192*b^3 + 288*b^2 + 192*b + 48
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] , [5, 3] ]= 64*b^4 + 256*b^3 + 384*b^2 + 256*b + 64
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] , [5, 1, 1, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] , [4, 4] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 256*b^4 + 768*b^3 + 768*b^2 + 256*b
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] , [4, 2, 1, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] , [3, 3, 2] ]= 32*b^4 + 96*b^3 + 96*b^2 + 32*b
c[ [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 48*b^4 + 208*b^3 + 384*b^2 + 336*b + 112
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] , [7, 1] ]= 384*b^4 + 1536*b^3 + 2304*b^2 + 1536*b + 384
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] , [6, 2] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] , [5, 3] ]= 256*b^4 + 1024*b^3 + 1536*b^2 + 1024*b + 256
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] , [5, 1, 1, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] , [4, 4] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 112*b^4 + 336*b^3 + 336*b^2 + 112*b
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] , [4, 2, 1, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 128*b^4 + 384*b^3 + 384*b^2 + 128*b
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] , [3, 3, 1, 1] ]= 32*b^3 + 96*b^2 + 96*b + 32
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 56*b^4 + 344*b^3 + 752*b^2 + 696*b + 232
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [6, 1, 1] ]= 288*b^3 + 864*b^2 + 864*b + 288
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 2, 1] ]= 192*b^3 + 576*b^2 + 576*b + 192
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 64*b^3 + 128*b^2 + 64*b
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 3, 1] ]= 224*b^3 + 672*b^2 + 672*b + 224
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 80*b^2 + 160*b + 80
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 2] ]= 32*b^3 + 96*b^2 + 96*b + 32
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 64*b^3 + 128*b^2 + 64*b
c[ [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 16*b^3 + 208*b^2 + 384*b + 192
c[ [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 32*b^2 + 64*b + 32
c[ [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 16*b^2 + 16*b
c[ [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 8*b + 8
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 2] , [6, 2] ]= 48*b^4 + 192*b^3 + 288*b^2 + 192*b + 48
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 2] , [4, 4] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 30*b^4 + 90*b^3 + 90*b^2 + 30*b
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 2] , [4, 2, 1, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= 3*b^4 + 12*b^3 + 21*b^2 + 18*b + 6
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [6, 1, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [5, 2, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 3, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 2] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 1, 1, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 3, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 1, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 2] ]= 6*b^3 + 12*b^2 + 6*b
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 6*b^3 + 24*b^2 + 36*b + 18
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 32*b^2 + 64*b + 32
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 2*b^2 + 2*b
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 3, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 2, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 16*b^2 + 16*b
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 16*b + 16
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 2] ]= 3*b^2 + 6*b + 3
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 12*b^2 + 12*b
c[ [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= b^2 + 14*b + 14
c[ [2, 2, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 4*b + 4
c[ [2, 2, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 16*b + 16
c[ [2, 2, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 6*b + 6
c[ [2, 2, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 2*b
c[ [2, 2, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] ]= 2
c[ [2, 2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 1
c[ [2, 1, 1, 1, 1, 1, 1] , [8] , [8] ]= 5040*b^7 + 30240*b^6 + 75600*b^5 + 100800*b^4 + 75600*b^3 + 30240*b^2 + 5040*b
c[ [2, 1, 1, 1, 1, 1, 1] , [7, 1] , [8] ]= 1440*b^6 + 8640*b^5 + 21600*b^4 + 28800*b^3 + 21600*b^2 + 8640*b + 1440
c[ [2, 1, 1, 1, 1, 1, 1] , [7, 1] , [7, 1] ]= 4320*b^6 + 21600*b^5 + 43200*b^4 + 43200*b^3 + 21600*b^2 + 4320*b
c[ [2, 1, 1, 1, 1, 1, 1] , [6, 2] , [8] ]= 1440*b^6 + 8640*b^5 + 21600*b^4 + 28800*b^3 + 21600*b^2 + 8640*b + 1440
c[ [2, 1, 1, 1, 1, 1, 1] , [6, 2] , [6, 2] ]= 1920*b^6 + 9600*b^5 + 19200*b^4 + 19200*b^3 + 9600*b^2 + 1920*b
c[ [2, 1, 1, 1, 1, 1, 1] , [6, 1, 1] , [7, 1] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [2, 1, 1, 1, 1, 1, 1] , [6, 1, 1] , [6, 2] ]= 120*b^5 + 600*b^4 + 1200*b^3 + 1200*b^2 + 600*b + 120
c[ [2, 1, 1, 1, 1, 1, 1] , [6, 1, 1] , [6, 1, 1] ]= 1800*b^5 + 7200*b^4 + 10800*b^3 + 7200*b^2 + 1800*b
c[ [2, 1, 1, 1, 1, 1, 1] , [5, 3] , [8] ]= 1440*b^6 + 8640*b^5 + 21600*b^4 + 28800*b^3 + 21600*b^2 + 8640*b + 1440
c[ [2, 1, 1, 1, 1, 1, 1] , [5, 3] , [5, 3] ]= 1248*b^6 + 6240*b^5 + 12480*b^4 + 12480*b^3 + 6240*b^2 + 1248*b
c[ [2, 1, 1, 1, 1, 1, 1] , [5, 2, 1] , [7, 1] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [2, 1, 1, 1, 1, 1, 1] , [5, 2, 1] , [6, 2] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [2, 1, 1, 1, 1, 1, 1] , [5, 2, 1] , [5, 3] ]= 288*b^5 + 1440*b^4 + 2880*b^3 + 2880*b^2 + 1440*b + 288
c[ [2, 1, 1, 1, 1, 1, 1] , [5, 2, 1] , [5, 2, 1] ]= 1584*b^5 + 6336*b^4 + 9504*b^3 + 6336*b^2 + 1584*b
c[ [2, 1, 1, 1, 1, 1, 1] , [5, 1, 1, 1] , [6, 1, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [2, 1, 1, 1, 1, 1, 1] , [5, 1, 1, 1] , [5, 2, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [2, 1, 1, 1, 1, 1, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 480*b^4 + 1440*b^3 + 1440*b^2 + 480*b
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 4] , [8] ]= 720*b^6 + 4320*b^5 + 10800*b^4 + 14400*b^3 + 10800*b^2 + 4320*b + 720
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 4] , [4, 4] ]= 540*b^6 + 2700*b^5 + 5400*b^4 + 5400*b^3 + 2700*b^2 + 540*b
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 3, 1] , [7, 1] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 3, 1] , [5, 3] ]= 480*b^5 + 2400*b^4 + 4800*b^3 + 4800*b^2 + 2400*b + 480
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 3, 1] , [4, 4] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 3, 1] , [4, 3, 1] ]= 1080*b^5 + 4320*b^4 + 6480*b^3 + 4320*b^2 + 1080*b
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 2, 2] , [6, 2] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 2, 2] , [4, 4] ]= 180*b^5 + 900*b^4 + 1800*b^3 + 1800*b^2 + 900*b + 180
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 2, 2] , [4, 2, 2] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [6, 1, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [5, 2, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 3, 1] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 2, 2] ]= 90*b^4 + 360*b^3 + 540*b^2 + 360*b + 90
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 630*b^4 + 1890*b^3 + 1890*b^2 + 630*b
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [5, 1, 1, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 2, 1, 1] ]= 90*b^3 + 270*b^2 + 270*b + 90
c[ [2, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 90*b^3 + 180*b^2 + 90*b
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 3, 2] , [6, 2] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 3, 2] , [5, 3] ]= 480*b^5 + 2400*b^4 + 4800*b^3 + 4800*b^2 + 2400*b + 480
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 3, 2] , [3, 3, 2] ]= 280*b^5 + 1120*b^4 + 1680*b^3 + 1120*b^2 + 280*b
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 3, 1, 1] , [6, 1, 1] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 3, 1, 1] , [4, 3, 1] ]= 480*b^4 + 1920*b^3 + 2880*b^2 + 1920*b + 480
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 3, 1, 1] , [3, 3, 2] ]= 40*b^4 + 160*b^3 + 240*b^2 + 160*b + 40
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [5, 2, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [4, 3, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [4, 2, 2] ]= 180*b^4 + 720*b^3 + 1080*b^2 + 720*b + 180
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [3, 3, 2] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 300*b^4 + 900*b^3 + 900*b^2 + 300*b
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [5, 1, 1, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [4, 2, 1, 1] ]= 360*b^3 + 1080*b^2 + 1080*b + 360
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 3, 1, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 2, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 160*b^3 + 320*b^2 + 160*b
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 60*b^2 + 120*b + 60
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 40*b^2 + 80*b + 40
c[ [2, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 12*b^2 + 12*b
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 2] , [4, 2, 2] ]= 90*b^4 + 360*b^3 + 540*b^2 + 360*b + 90
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= 15*b^4 + 45*b^3 + 45*b^2 + 15*b
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [4, 2, 1, 1] ]= 180*b^3 + 540*b^2 + 540*b + 180
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [3, 2, 2, 1] ]= 180*b^3 + 540*b^2 + 540*b + 180
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 2] ]= 15*b^3 + 45*b^2 + 45*b + 15
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 45*b^3 + 90*b^2 + 45*b
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 30*b^2 + 60*b + 30
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 120*b^2 + 240*b + 120
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 2, 1, 1] ]= 45*b^2 + 90*b + 45
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 15*b^2 + 15*b
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 12*b + 12
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 15*b + 15
c[ [2, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] ]= b
c[ [2, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] ]= 1
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [8] , [8] ]= 5040*b^7 + 35280*b^6 + 105840*b^5 + 176400*b^4 + 176400*b^3 + 105840*b^2 + 35280*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [7, 1] , [7, 1] ]= 5760*b^6 + 34560*b^5 + 86400*b^4 + 115200*b^3 + 86400*b^2 + 34560*b + 5760
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [6, 2] , [6, 2] ]= 3360*b^6 + 20160*b^5 + 50400*b^4 + 67200*b^3 + 50400*b^2 + 20160*b + 3360
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [6, 1, 1] , [6, 1, 1] ]= 3360*b^5 + 16800*b^4 + 33600*b^3 + 33600*b^2 + 16800*b + 3360
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [5, 3] , [5, 3] ]= 2688*b^6 + 16128*b^5 + 40320*b^4 + 53760*b^3 + 40320*b^2 + 16128*b + 2688
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [5, 2, 1] , [5, 2, 1] ]= 4032*b^5 + 20160*b^4 + 40320*b^3 + 40320*b^2 + 20160*b + 4032
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [5, 1, 1, 1] , [5, 1, 1, 1] ]= 1344*b^4 + 5376*b^3 + 8064*b^2 + 5376*b + 1344
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [4, 4] , [4, 4] ]= 1260*b^6 + 7560*b^5 + 18900*b^4 + 25200*b^3 + 18900*b^2 + 7560*b + 1260
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [4, 3, 1] , [4, 3, 1] ]= 3360*b^5 + 16800*b^4 + 33600*b^3 + 33600*b^2 + 16800*b + 3360
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [4, 2, 2] , [4, 2, 2] ]= 1260*b^5 + 6300*b^4 + 12600*b^3 + 12600*b^2 + 6300*b + 1260
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [4, 2, 1, 1] , [4, 2, 1, 1] ]= 2520*b^4 + 10080*b^3 + 15120*b^2 + 10080*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1, 1] , [4, 1, 1, 1, 1] ]= 420*b^3 + 1260*b^2 + 1260*b + 420
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [3, 3, 2] , [3, 3, 2] ]= 1120*b^5 + 5600*b^4 + 11200*b^3 + 11200*b^2 + 5600*b + 1120
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [3, 3, 1, 1] , [3, 3, 1, 1] ]= 1120*b^4 + 4480*b^3 + 6720*b^2 + 4480*b + 1120
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [3, 2, 2, 1] , [3, 2, 2, 1] ]= 1680*b^4 + 6720*b^3 + 10080*b^2 + 6720*b + 1680
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1, 1] , [3, 2, 1, 1, 1] ]= 1120*b^3 + 3360*b^2 + 3360*b + 1120
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1, 1] ]= 112*b^2 + 224*b + 112
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 2] , [2, 2, 2, 2] ]= 105*b^4 + 420*b^3 + 630*b^2 + 420*b + 105
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1, 1] , [2, 2, 2, 1, 1] ]= 420*b^3 + 1260*b^2 + 1260*b + 420
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] , [2, 2, 1, 1, 1, 1] ]= 210*b^2 + 420*b + 210
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1, 1] ]= 28*b + 28
c[ [1, 1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1, 1] ]= 1

==> Coefficients_c_k=2.txt <==
c[ [1] , [1] , [1] , [1] ]= 1
c[ [2] , [2] , [2] , [2] ]= b^2 + b + 1
c[ [2] , [1, 1] , [2] , [2] ]= b
c[ [2] , [1, 1] , [1, 1] , [2] ]= 1
c[ [1, 1] , [2] , [2] , [2] ]= b^2 + b
c[ [1, 1] , [1, 1] , [2] , [2] ]= b + 1
c[ [1, 1] , [1, 1] , [1, 1] , [1, 1] ]= 1
c[ [3] , [3] , [3] , [3] ]= 4*b^4 + 10*b^3 + 13*b^2 + 6*b + 3
c[ [3] , [2, 1] , [3] , [3] ]= 6*b^3 + 9*b^2 + 9*b
c[ [3] , [2, 1] , [2, 1] , [3] ]= 9*b^2 + 6*b + 6
c[ [3] , [2, 1] , [2, 1] , [2, 1] ]= 12*b
c[ [3] , [1, 1, 1] , [3] , [3] ]= 2*b^2 + b + 1
c[ [3] , [1, 1, 1] , [2, 1] , [3] ]= 3*b
c[ [3] , [1, 1, 1] , [2, 1] , [2, 1] ]= 3
c[ [3] , [1, 1, 1] , [1, 1, 1] , [3] ]= 1
c[ [2, 1] , [3] , [3] , [3] ]= 4*b^4 + 10*b^3 + 12*b^2 + 6*b
c[ [2, 1] , [2, 1] , [3] , [3] ]= 6*b^3 + 10*b^2 + 8*b + 4
c[ [2, 1] , [2, 1] , [2, 1] , [3] ]= 8*b^2 + 8*b
c[ [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= b^2 + 9*b + 9
c[ [2, 1] , [1, 1, 1] , [3] , [3] ]= 2*b^2 + 2*b
c[ [2, 1] , [1, 1, 1] , [2, 1] , [3] ]= 2*b + 2
c[ [2, 1] , [1, 1, 1] , [2, 1] , [2, 1] ]= b
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] ]= 1
c[ [1, 1, 1] , [3] , [3] , [3] ]= 4*b^4 + 10*b^3 + 10*b^2 + 6*b + 2
c[ [1, 1, 1] , [2, 1] , [3] , [3] ]= 6*b^3 + 12*b^2 + 6*b
c[ [1, 1, 1] , [2, 1] , [2, 1] , [3] ]= 6*b^2 + 12*b + 6
c[ [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] ]= 3*b^2 + 3*b
c[ [1, 1, 1] , [1, 1, 1] , [3] , [3] ]= 2*b^2 + 4*b + 2
c[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] ]= 3*b + 3
c[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] ]= 1
c[ [4] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 295*b^4 + 310*b^3 + 205*b^2 + 60*b + 20
c[ [4] , [3, 1] , [4] , [4] ]= 48*b^5 + 152*b^4 + 236*b^3 + 168*b^2 + 84*b
c[ [4] , [3, 1] , [3, 1] , [4] ]= 64*b^4 + 144*b^3 + 176*b^2 + 64*b + 32
c[ [4] , [3, 1] , [3, 1] , [3, 1] ]= 80*b^3 + 112*b^2 + 112*b
c[ [4] , [2, 2] , [4] , [4] ]= 18*b^5 + 57*b^4 + 90*b^3 + 66*b^2 + 33*b
c[ [4] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 52*b^3 + 64*b^2 + 24*b + 12
c[ [4] , [2, 2] , [3, 1] , [3, 1] ]= 32*b^3 + 40*b^2 + 40*b
c[ [4] , [2, 2] , [2, 2] , [4] ]= 9*b^4 + 20*b^3 + 25*b^2 + 10*b + 5
c[ [4] , [2, 2] , [2, 2] , [3, 1] ]= 12*b^3 + 16*b^2 + 16*b
c[ [4] , [2, 2] , [2, 2] , [2, 2] ]= 4*b^3 + 5*b^2 + 5*b
c[ [4] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 78*b^3 + 94*b^2 + 32*b + 16
c[ [4] , [2, 1, 1] , [3, 1] , [4] ]= 48*b^3 + 64*b^2 + 64*b
c[ [4] , [2, 1, 1] , [3, 1] , [3, 1] ]= 56*b^2 + 32*b + 32
c[ [4] , [2, 1, 1] , [2, 2] , [4] ]= 18*b^3 + 22*b^2 + 22*b
c[ [4] , [2, 1, 1] , [2, 2] , [3, 1] ]= 24*b^2 + 12*b + 12
c[ [4] , [2, 1, 1] , [2, 2] , [2, 2] ]= 8*b^2 + 4*b + 4
c[ [4] , [2, 1, 1] , [2, 1, 1] , [4] ]= 36*b^2 + 20*b + 20
c[ [4] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 36*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 16*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 16
c[ [4] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 7*b^2 + 7*b
c[ [4] , [1, 1, 1, 1] , [3, 1] , [4] ]= 8*b^2 + 4*b + 4
c[ [4] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 8*b
c[ [4] , [1, 1, 1, 1] , [2, 2] , [4] ]= 3*b^2 + b + 1
c[ [4] , [1, 1, 1, 1] , [2, 2] , [3, 1] ]= 4*b
c[ [4] , [1, 1, 1, 1] , [2, 2] , [2, 2] ]= b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [4] ]= 6*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] ]= 4
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] ]= 2
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] ]= 1
c[ [3, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 291*b^4 + 303*b^3 + 189*b^2 + 63*b
c[ [3, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 156*b^4 + 240*b^3 + 180*b^2 + 72*b + 24
c[ [3, 1] , [3, 1] , [3, 1] , [4] ]= 60*b^4 + 144*b^3 + 168*b^2 + 84*b
c[ [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 4*b^4 + 76*b^3 + 124*b^2 + 96*b + 48
c[ [3, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 57*b^4 + 87*b^3 + 66*b^2 + 27*b + 9
c[ [3, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 54*b^3 + 60*b^2 + 30*b
c[ [3, 1] , [2, 2] , [3, 1] , [3, 1] ]= 30*b^3 + 42*b^2 + 24*b + 12
c[ [3, 1] , [2, 2] , [2, 2] , [4] ]= 9*b^4 + 21*b^3 + 24*b^2 + 12*b
c[ [3, 1] , [2, 2] , [2, 2] , [3, 1] ]= 12*b^3 + 21*b^2 + 18*b + 9
c[ [3, 1] , [2, 2] , [2, 2] , [2, 2] ]= 3*b^3 + 3*b^2
c[ [3, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 84*b^3 + 96*b^2 + 48*b
c[ [3, 1] , [2, 1, 1] , [3, 1] , [4] ]= 42*b^3 + 66*b^2 + 48*b + 24
c[ [3, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 6*b^3 + 48*b^2 + 48*b
c[ [3, 1] , [2, 1, 1] , [2, 2] , [4] ]= 18*b^3 + 27*b^2 + 18*b + 9
c[ [3, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 21*b^2 + 21*b
c[ [3, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 6*b^2 + 6*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 27*b^2 + 27*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 9*b^2 + 24*b + 24
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 9*b + 9
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 12*b
c[ [3, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 9*b^2 + 6*b + 3
c[ [3, 1] , [1, 1, 1, 1] , [3, 1] , [4] ]= 6*b^2 + 6*b
c[ [3, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 2*b^2 + 4*b + 4
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [4] ]= 3*b^2 + 3*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] ]= 3*b + 3
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] ]= 3*b + 3
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] ]= 3*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 3
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] ]= 1
c[ [2, 2] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 294*b^4 + 312*b^3 + 198*b^2 + 66*b
c[ [2, 2] , [3, 1] , [4] , [4] ]= 48*b^5 + 152*b^4 + 232*b^3 + 176*b^2 + 72*b + 24
c[ [2, 2] , [3, 1] , [3, 1] , [4] ]= 64*b^4 + 144*b^3 + 160*b^2 + 80*b
c[ [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 80*b^3 + 112*b^2 + 64*b + 32
c[ [2, 2] , [2, 2] , [4] , [4] ]= 18*b^5 + 58*b^4 + 90*b^3 + 70*b^2 + 30*b + 10
c[ [2, 2] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 56*b^3 + 64*b^2 + 32*b
c[ [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 32*b^3 + 56*b^2 + 48*b + 24
c[ [2, 2] , [2, 2] , [2, 2] , [4] ]= 8*b^4 + 18*b^3 + 20*b^2 + 10*b
c[ [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 8*b^3 + 8*b^2
c[ [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= b^4 + 8*b^3 + 15*b^2 + 14*b + 7
c[ [2, 2] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 80*b^3 + 88*b^2 + 44*b
c[ [2, 2] , [2, 1, 1] , [3, 1] , [4] ]= 48*b^3 + 72*b^2 + 48*b + 24
c[ [2, 2] , [2, 1, 1] , [3, 1] , [3, 1] ]= 56*b^2 + 56*b
c[ [2, 2] , [2, 1, 1] , [2, 2] , [4] ]= 16*b^3 + 24*b^2 + 16*b + 8
c[ [2, 2] , [2, 1, 1] , [2, 2] , [3, 1] ]= 16*b^2 + 16*b
c[ [2, 2] , [2, 1, 1] , [2, 2] , [2, 2] ]= 2*b^3 + 10*b^2 + 10*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [4] ]= 32*b^2 + 32*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 24*b + 24
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 4*b^2 + 10*b + 10
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b
c[ [2, 2] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 8*b^2 + 4*b + 2
c[ [2, 2] , [1, 1, 1, 1] , [3, 1] , [4] ]= 8*b^2 + 8*b
c[ [2, 2] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 8*b + 8
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [4] ]= 2*b^2 + 2*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [2, 2] ]= b^2 + 2*b + 2
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [4] ]= 4*b + 4
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] ]= 2*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 2
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] ]= 1
c[ [2, 1, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 286*b^4 + 298*b^3 + 174*b^2 + 64*b + 16
c[ [2, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 160*b^4 + 240*b^3 + 192*b^2 + 64*b
c[ [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 56*b^4 + 144*b^3 + 152*b^2 + 96*b + 32
c[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 8*b^4 + 72*b^3 + 128*b^2 + 64*b
c[ [2, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 58*b^4 + 84*b^3 + 66*b^2 + 22*b
c[ [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 60*b^3 + 60*b^2 + 36*b + 12
c[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 28*b^3 + 56*b^2 + 28*b
c[ [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 8*b^4 + 20*b^3 + 20*b^2 + 12*b + 4
c[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= b^4 + 6*b^3 + 10*b^2 + 5*b
c[ [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 92*b^3 + 96*b^2 + 60*b + 20
c[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 12*b^3 + 44*b^2 + 64*b + 32
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 2*b^3 + 7*b^2 + 10*b + 5
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 16*b^2 + 32*b + 16
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 16*b^2 + 16*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 3*b^2 + 3*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= b^2 + 20*b + 20
c[ [2, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 12*b^2 + 6*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] ]= 4*b^2 + 8*b + 4
c[ [2, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 4*b^2 + 4*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] ]= 2*b^2 + 4*b + 2
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] ]= b^2 + b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] ]= 4*b + 4
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] ]= b + 1
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] ]= 1
c[ [1, 1, 1, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 276*b^4 + 288*b^3 + 168*b^2 + 42*b
c[ [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 168*b^4 + 240*b^3 + 192*b^2 + 96*b + 24
c[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 16*b^4 + 64*b^3 + 112*b^2 + 96*b + 32
c[ [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 60*b^4 + 78*b^3 + 54*b^2 + 24*b + 6
c[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= 6*b^4 + 18*b^3 + 18*b^2 + 6*b
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 3*b^4 + 12*b^3 + 21*b^2 + 18*b + 6
c[ [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 108*b^3 + 108*b^2 + 36*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 24*b^3 + 48*b^2 + 24*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 6*b^3 + 12*b^2 + 6*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 24*b^2 + 48*b + 24
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 6*b^2 + 12*b + 6
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b^2 + 6*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 8*b^2 + 16*b + 8
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] ]= 3*b^2 + 6*b + 3
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] ]= 1
c[ [5] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9388*b^6 + 15116*b^5 + 15696*b^4 + 10460*b^3 + 4644*b^2 + 992*b + 248
c[ [5] , [4, 1] , [5] , [5] ]= 720*b^7 + 3540*b^6 + 8150*b^5 + 10580*b^4 + 8690*b^3 + 4080*b^2 + 1360*b
c[ [5] , [4, 1] , [4, 1] , [5] ]= 900*b^6 + 3570*b^5 + 6745*b^4 + 6710*b^3 + 4255*b^2 + 1080*b + 360
c[ [5] , [4, 1] , [4, 1] , [4, 1] ]= 1080*b^5 + 3300*b^4 + 5010*b^3 + 3420*b^2 + 1710*b
c[ [5] , [3, 2] , [5] , [5] ]= 480*b^7 + 2360*b^6 + 5460*b^5 + 7140*b^4 + 5920*b^3 + 2820*b^2 + 940*b
c[ [5] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2350*b^5 + 4430*b^4 + 4400*b^3 + 2800*b^2 + 720*b + 240
c[ [5] , [3, 2] , [4, 1] , [4, 1] ]= 750*b^5 + 2225*b^4 + 3355*b^3 + 2260*b^2 + 1130*b
c[ [5] , [3, 2] , [3, 2] , [5] ]= 400*b^6 + 1570*b^5 + 2980*b^4 + 2990*b^3 + 1920*b^2 + 510*b + 170
c[ [5] , [3, 2] , [3, 2] , [4, 1] ]= 500*b^5 + 1470*b^4 + 2220*b^3 + 1500*b^2 + 750*b
c[ [5] , [3, 2] , [3, 2] , [3, 2] ]= 330*b^5 + 975*b^4 + 1485*b^3 + 1020*b^2 + 510*b
c[ [5] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1880*b^5 + 3520*b^4 + 3460*b^3 + 2180*b^2 + 540*b + 180
c[ [5] , [3, 1, 1] , [4, 1] , [5] ]= 600*b^5 + 1810*b^4 + 2730*b^3 + 1840*b^2 + 920*b
c[ [5] , [3, 1, 1] , [4, 1] , [4, 1] ]= 690*b^4 + 1485*b^3 + 1785*b^2 + 600*b + 300
c[ [5] , [3, 1, 1] , [3, 2] , [5] ]= 400*b^5 + 1170*b^4 + 1750*b^3 + 1160*b^2 + 580*b
c[ [5] , [3, 1, 1] , [3, 2] , [4, 1] ]= 500*b^4 + 1020*b^3 + 1220*b^2 + 400*b + 200
c[ [5] , [3, 1, 1] , [3, 2] , [3, 2] ]= 330*b^4 + 655*b^3 + 780*b^2 + 250*b + 125
c[ [5] , [3, 1, 1] , [3, 1, 1] , [5] ]= 400*b^4 + 850*b^3 + 1020*b^2 + 340*b + 170
c[ [5] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 420*b^3 + 550*b^2 + 550*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 330*b^3 + 395*b^2 + 395*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 230*b^2 + 125*b + 125
c[ [5] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1410*b^5 + 2660*b^4 + 2640*b^3 + 1670*b^2 + 420*b + 140
c[ [5] , [2, 2, 1] , [4, 1] , [5] ]= 450*b^5 + 1335*b^4 + 2020*b^3 + 1370*b^2 + 685*b
c[ [5] , [2, 2, 1] , [4, 1] , [4, 1] ]= 540*b^4 + 1110*b^3 + 1335*b^2 + 450*b + 225
c[ [5] , [2, 2, 1] , [3, 2] , [5] ]= 300*b^5 + 880*b^4 + 1330*b^3 + 900*b^2 + 450*b
c[ [5] , [2, 2, 1] , [3, 2] , [4, 1] ]= 375*b^4 + 755*b^3 + 905*b^2 + 300*b + 150
c[ [5] , [2, 2, 1] , [3, 2] , [3, 2] ]= 245*b^4 + 490*b^3 + 590*b^2 + 200*b + 100
c[ [5] , [2, 2, 1] , [3, 1, 1] , [5] ]= 300*b^4 + 610*b^3 + 730*b^2 + 240*b + 120
c[ [5] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 345*b^3 + 415*b^2 + 415*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 245*b^3 + 285*b^2 + 285*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 205*b^2 + 100*b + 100
c[ [5] , [2, 2, 1] , [2, 2, 1] , [5] ]= 225*b^4 + 450*b^3 + 545*b^2 + 190*b + 95
c[ [5] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 270*b^3 + 310*b^2 + 310*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 180*b^3 + 205*b^2 + 205*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 165*b^2 + 75*b + 75
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 125*b^2 + 50*b + 50
c[ [5] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 700*b^4 + 1040*b^3 + 680*b^2 + 340*b
c[ [5] , [2, 1, 1, 1] , [4, 1] , [5] ]= 300*b^4 + 620*b^3 + 740*b^2 + 240*b + 120
c[ [5] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 330*b^3 + 415*b^2 + 415*b
c[ [5] , [2, 1, 1, 1] , [3, 2] , [5] ]= 200*b^4 + 390*b^3 + 460*b^2 + 140*b + 70
c[ [5] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 250*b^3 + 290*b^2 + 290*b
c[ [5] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 160*b^3 + 175*b^2 + 175*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 200*b^3 + 250*b^2 + 250*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 190*b^2 + 100*b + 100
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 160*b^2 + 75*b + 75
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 90*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 150*b^3 + 170*b^2 + 170*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 165*b^2 + 75*b + 75
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 115*b^2 + 50*b + 50
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 85*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 70*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 100*b^2 + 50*b + 50
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 80*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 70*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 25
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 25
c[ [5] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 46*b^3 + 54*b^2 + 16*b + 8
c[ [5] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 30*b^3 + 35*b^2 + 35*b
c[ [5] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 30*b^2 + 15*b + 15
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 20*b^3 + 20*b^2 + 20*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 25*b^2 + 10*b + 10
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 15*b^2 + 5*b + 5
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 20*b^2 + 10*b + 10
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 15*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 15*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 15*b^2 + 5*b + 5
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 15*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 10*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 10*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] ]= 1
c[ [4, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9352*b^6 + 14984*b^5 + 15416*b^4 + 10216*b^3 + 4352*b^2 + 1088*b
c[ [4, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3576*b^6 + 8252*b^5 + 10764*b^4 + 8772*b^3 + 4268*b^2 + 1152*b + 288
c[ [4, 1] , [4, 1] , [4, 1] , [5] ]= 864*b^6 + 3504*b^5 + 6648*b^4 + 6744*b^3 + 4104*b^2 + 1368*b
c[ [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 36*b^6 + 1110*b^5 + 3367*b^4 + 4982*b^3 + 3661*b^2 + 1404*b + 468
c[ [4, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2360*b^6 + 5424*b^5 + 7064*b^4 + 5760*b^3 + 2816*b^2 + 768*b + 192
c[ [4, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2380*b^5 + 4464*b^4 + 4492*b^3 + 2712*b^2 + 904*b
c[ [4, 1] , [3, 2] , [4, 1] , [4, 1] ]= 720*b^5 + 2200*b^4 + 3248*b^3 + 2344*b^2 + 864*b + 288
c[ [4, 1] , [3, 2] , [3, 2] , [5] ]= 400*b^6 + 1576*b^5 + 2952*b^4 + 2976*b^3 + 1800*b^2 + 600*b
c[ [4, 1] , [3, 2] , [3, 2] , [4, 1] ]= 500*b^5 + 1516*b^4 + 2240*b^3 + 1640*b^2 + 624*b + 208
c[ [4, 1] , [3, 2] , [3, 2] , [3, 2] ]= 324*b^5 + 972*b^4 + 1424*b^3 + 1032*b^2 + 384*b + 128
c[ [4, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1928*b^5 + 3632*b^4 + 3656*b^3 + 2208*b^2 + 736*b
c[ [4, 1] , [3, 1, 1] , [4, 1] , [5] ]= 552*b^5 + 1740*b^4 + 2616*b^3 + 1908*b^2 + 720*b + 240
c[ [4, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 48*b^5 + 712*b^4 + 1556*b^3 + 1688*b^2 + 844*b
c[ [4, 1] , [3, 1, 1] , [3, 2] , [5] ]= 400*b^5 + 1216*b^4 + 1792*b^3 + 1296*b^2 + 480*b + 160
c[ [4, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 460*b^4 + 1012*b^3 + 1104*b^2 + 552*b
c[ [4, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 324*b^4 + 704*b^3 + 760*b^2 + 380*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 336*b^4 + 776*b^3 + 880*b^2 + 440*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 64*b^4 + 436*b^3 + 644*b^2 + 416*b + 208
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 276*b^3 + 404*b^2 + 256*b + 128
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 80*b^3 + 236*b^2 + 236*b
c[ [4, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1428*b^5 + 2684*b^4 + 2712*b^3 + 1644*b^2 + 548*b
c[ [4, 1] , [2, 2, 1] , [4, 1] , [5] ]= 432*b^5 + 1320*b^4 + 1956*b^3 + 1428*b^2 + 540*b + 180
c[ [4, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 18*b^5 + 537*b^4 + 1146*b^3 + 1218*b^2 + 609*b
c[ [4, 1] , [2, 2, 1] , [3, 2] , [5] ]= 300*b^5 + 904*b^4 + 1328*b^3 + 964*b^2 + 360*b + 120
c[ [4, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 360*b^4 + 788*b^3 + 856*b^2 + 428*b
c[ [4, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 236*b^4 + 508*b^3 + 544*b^2 + 272*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 276*b^4 + 608*b^3 + 664*b^2 + 332*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 24*b^4 + 332*b^3 + 476*b^2 + 288*b + 144
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 216*b^3 + 320*b^2 + 208*b + 104
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 32*b^3 + 180*b^2 + 180*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 216*b^4 + 464*b^3 + 496*b^2 + 248*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 9*b^4 + 260*b^3 + 377*b^2 + 234*b + 117
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 160*b^3 + 232*b^2 + 144*b + 72
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 12*b^3 + 136*b^2 + 136*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 4*b^3 + 101*b^2 + 101*b
c[ [4, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 736*b^4 + 1088*b^3 + 784*b^2 + 288*b + 96
c[ [4, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 264*b^4 + 596*b^3 + 664*b^2 + 332*b
c[ [4, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 36*b^4 + 318*b^3 + 462*b^2 + 288*b + 144
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 200*b^4 + 432*b^3 + 464*b^2 + 232*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 220*b^3 + 324*b^2 + 208*b + 104
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 148*b^3 + 212*b^2 + 128*b + 64
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 152*b^3 + 232*b^2 + 160*b + 80
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 48*b^3 + 172*b^2 + 172*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 116*b^2 + 116*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 56*b^2 + 64*b + 64
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 132*b^3 + 192*b^2 + 120*b + 60
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 18*b^3 + 142*b^2 + 142*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 84*b^2 + 84*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 24*b^2 + 52*b + 52
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 8*b^2 + 36*b + 36
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 64*b^2 + 64*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 36*b^2 + 52*b + 52
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 32*b + 32
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 36*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 16*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 16
c[ [4, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 52*b^3 + 56*b^2 + 28*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 24*b^3 + 36*b^2 + 24*b + 12
c[ [4, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 6*b^3 + 23*b^2 + 23*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 20*b^3 + 28*b^2 + 16*b + 8
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 20*b^2 + 20*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 12*b^2 + 12*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 12*b^2 + 12*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 8*b^2 + 8*b + 8
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b + 8
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 8*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 12*b^2 + 12*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 3*b^2 + 9*b + 9
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 4*b + 4
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 4*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 4*b + 4
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 6*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 4
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 2
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] ]= 1
c[ [3, 2] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9384*b^6 + 15120*b^5 + 15672*b^4 + 10488*b^3 + 4512*b^2 + 1128*b
c[ [3, 2] , [4, 1] , [5] , [5] ]= 720*b^7 + 3540*b^6 + 8136*b^5 + 10596*b^4 + 8640*b^3 + 4224*b^2 + 1152*b + 288
c[ [3, 2] , [4, 1] , [4, 1] , [5] ]= 900*b^6 + 3570*b^5 + 6696*b^4 + 6738*b^3 + 4068*b^2 + 1356*b
c[ [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 1080*b^5 + 3300*b^4 + 4872*b^3 + 3516*b^2 + 1296*b + 432
c[ [3, 2] , [3, 2] , [5] , [5] ]= 480*b^7 + 2364*b^6 + 5460*b^5 + 7164*b^4 + 5892*b^3 + 2916*b^2 + 816*b + 204
c[ [3, 2] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2364*b^5 + 4428*b^4 + 4464*b^3 + 2700*b^2 + 900*b
c[ [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 750*b^5 + 2274*b^4 + 3360*b^3 + 2460*b^2 + 936*b + 312
c[ [3, 2] , [3, 2] , [3, 2] , [5] ]= 396*b^6 + 1566*b^5 + 2952*b^4 + 3006*b^3 + 1836*b^2 + 612*b
c[ [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 486*b^5 + 1458*b^4 + 2136*b^3 + 1548*b^2 + 576*b + 192
c[ [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 4*b^6 + 338*b^5 + 1011*b^4 + 1493*b^3 + 1114*b^2 + 441*b + 147
c[ [3, 2] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1884*b^5 + 3504*b^4 + 3492*b^3 + 2088*b^2 + 696*b
c[ [3, 2] , [3, 1, 1] , [4, 1] , [5] ]= 600*b^5 + 1824*b^4 + 2688*b^3 + 1944*b^2 + 720*b + 240
c[ [3, 2] , [3, 1, 1] , [4, 1] , [4, 1] ]= 690*b^4 + 1518*b^3 + 1656*b^2 + 828*b
c[ [3, 2] , [3, 1, 1] , [3, 2] , [5] ]= 396*b^5 + 1182*b^4 + 1722*b^3 + 1236*b^2 + 450*b + 150
c[ [3, 2] , [3, 1, 1] , [3, 2] , [4, 1] ]= 486*b^4 + 1056*b^3 + 1140*b^2 + 570*b
c[ [3, 2] , [3, 1, 1] , [3, 2] , [3, 2] ]= 4*b^5 + 322*b^4 + 679*b^3 + 714*b^2 + 357*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [5] ]= 396*b^4 + 870*b^3 + 948*b^2 + 474*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 414*b^3 + 606*b^2 + 384*b + 192
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4*b^4 + 310*b^3 + 457*b^2 + 294*b + 147
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 216*b^2 + 216*b
c[ [3, 2] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1416*b^5 + 2652*b^4 + 2676*b^3 + 1620*b^2 + 540*b
c[ [3, 2] , [2, 2, 1] , [4, 1] , [5] ]= 450*b^5 + 1356*b^4 + 1992*b^3 + 1446*b^2 + 540*b + 180
c[ [3, 2] , [2, 2, 1] , [4, 1] , [4, 1] ]= 540*b^4 + 1182*b^3 + 1284*b^2 + 642*b
c[ [3, 2] , [2, 2, 1] , [3, 2] , [5] ]= 294*b^5 + 882*b^4 + 1296*b^3 + 948*b^2 + 360*b + 120
c[ [3, 2] , [2, 2, 1] , [3, 2] , [4, 1] ]= 354*b^4 + 762*b^3 + 816*b^2 + 408*b
c[ [3, 2] , [2, 2, 1] , [3, 2] , [3, 2] ]= 6*b^5 + 249*b^4 + 528*b^3 + 558*b^2 + 279*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [5] ]= 294*b^4 + 636*b^3 + 684*b^2 + 342*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 324*b^3 + 480*b^2 + 312*b + 156
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 6*b^4 + 225*b^3 + 321*b^2 + 192*b + 96
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 6*b^3 + 171*b^2 + 171*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [5] ]= 216*b^4 + 462*b^3 + 492*b^2 + 246*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 240*b^3 + 348*b^2 + 216*b + 108
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 9*b^4 + 177*b^3 + 255*b^2 + 156*b + 78
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 9*b^3 + 132*b^2 + 132*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 12*b^3 + 108*b^2 + 108*b
c[ [3, 2] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 708*b^4 + 1020*b^3 + 720*b^2 + 252*b + 84
c[ [3, 2] , [2, 1, 1, 1] , [4, 1] , [5] ]= 300*b^4 + 648*b^3 + 696*b^2 + 348*b
c[ [3, 2] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 330*b^3 + 486*b^2 + 312*b + 156
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [5] ]= 192*b^4 + 402*b^3 + 420*b^2 + 210*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 222*b^3 + 318*b^2 + 192*b + 96
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 8*b^4 + 156*b^3 + 217*b^2 + 122*b + 61
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 192*b^3 + 282*b^2 + 180*b + 90
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 174*b^2 + 174*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b^3 + 130*b^2 + 130*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2*b^2 + 61*b + 61
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 138*b^3 + 198*b^2 + 120*b + 60
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 126*b^2 + 126*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 12*b^3 + 99*b^2 + 99*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 12*b^2 + 48*b + 48
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^2 + 39*b + 39
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 84*b^2 + 84*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 48*b + 48
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 16*b^2 + 43*b + 43
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 7*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 18*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 9
c[ [3, 2] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 48*b^3 + 48*b^2 + 24*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 30*b^3 + 42*b^2 + 24*b + 12
c[ [3, 2] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 30*b^2 + 30*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 18*b^3 + 24*b^2 + 12*b + 6
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 18*b^2 + 18*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 2*b^3 + 13*b^2 + 13*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 18*b^2 + 18*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 12*b + 12
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 2*b^2 + 7*b + 7
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 12*b^2 + 12*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 6*b + 6
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 3*b^2 + 6*b + 6
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 3*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 6*b + 6
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 4*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 1
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 3
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] ]= 1
c[ [3, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9312*b^6 + 14856*b^5 + 15144*b^4 + 10032*b^3 + 4128*b^2 + 1080*b + 216
c[ [3, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3612*b^6 + 8340*b^5 + 10932*b^4 + 8796*b^3 + 4416*b^2 + 1104*b
c[ [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 828*b^6 + 3438*b^5 + 6534*b^4 + 6786*b^3 + 3942*b^2 + 1440*b + 360
c[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 72*b^6 + 1140*b^5 + 3402*b^4 + 4866*b^3 + 3798*b^2 + 1266*b
c[ [3, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2364*b^6 + 5388*b^5 + 6996*b^4 + 5580*b^3 + 2784*b^2 + 696*b
c[ [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2424*b^5 + 4512*b^4 + 4632*b^3 + 2664*b^2 + 960*b + 240
c[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 690*b^5 + 2208*b^4 + 3174*b^3 + 2484*b^2 + 828*b
c[ [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 396*b^6 + 1578*b^5 + 2904*b^4 + 2958*b^3 + 1686*b^2 + 600*b + 150
c[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 486*b^5 + 1542*b^4 + 2196*b^3 + 1710*b^2 + 570*b
c[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 4*b^6 + 326*b^5 + 1001*b^4 + 1393*b^3 + 1071*b^2 + 357*b
c[ [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1980*b^5 + 3744*b^4 + 3876*b^3 + 2244*b^2 + 816*b + 204
c[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 504*b^5 + 1668*b^4 + 2484*b^3 + 1980*b^2 + 660*b
c[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 96*b^5 + 750*b^4 + 1620*b^3 + 1590*b^2 + 936*b + 312
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 396*b^5 + 1266*b^4 + 1818*b^3 + 1422*b^2 + 474*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 414*b^4 + 1020*b^3 + 990*b^2 + 576*b + 192
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 4*b^5 + 314*b^4 + 767*b^3 + 751*b^2 + 441*b + 147
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 276*b^4 + 702*b^3 + 726*b^2 + 450*b + 150
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 120*b^4 + 474*b^3 + 708*b^2 + 354*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 216*b^3 + 432*b^2 + 216*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 4*b^4 + 142*b^3 + 289*b^2 + 294*b + 147
c[ [3, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1452*b^5 + 2700*b^4 + 2772*b^3 + 1596*b^2 + 576*b + 144
c[ [3, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 414*b^5 + 1326*b^4 + 1908*b^3 + 1494*b^2 + 498*b
c[ [3, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 36*b^5 + 534*b^4 + 1212*b^3 + 1146*b^2 + 648*b + 216
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 294*b^5 + 930*b^4 + 1320*b^3 + 1026*b^2 + 342*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 324*b^4 + 804*b^3 + 792*b^2 + 468*b + 156
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 6*b^5 + 231*b^4 + 546*b^3 + 513*b^2 + 288*b + 96
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 246*b^4 + 612*b^3 + 606*b^2 + 360*b + 120
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 48*b^4 + 318*b^3 + 540*b^2 + 270*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 6*b^4 + 177*b^3 + 342*b^2 + 171*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 60*b^3 + 156*b^2 + 192*b + 96
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 198*b^4 + 486*b^3 + 468*b^2 + 270*b + 90
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 18*b^4 + 222*b^3 + 408*b^2 + 204*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 9*b^4 + 141*b^3 + 264*b^2 + 132*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 33*b^3 + 111*b^2 + 156*b + 78
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 18*b^3 + 72*b^2 + 108*b + 54
c[ [3, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 780*b^4 + 1140*b^3 + 900*b^2 + 300*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 228*b^4 + 576*b^3 + 588*b^2 + 360*b + 120
c[ [3, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 72*b^4 + 330*b^3 + 516*b^2 + 258*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 192*b^4 + 474*b^3 + 462*b^2 + 270*b + 90
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 174*b^3 + 348*b^2 + 174*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 8*b^4 + 138*b^3 + 260*b^2 + 130*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 84*b^3 + 180*b^2 + 192*b + 96
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 2*b^3 + 63*b^2 + 122*b + 61
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 6*b^3 + 87*b^2 + 87*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 102*b^3 + 204*b^2 + 102*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 36*b^3 + 114*b^2 + 156*b + 78
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 12*b^3 + 60*b^2 + 96*b + 48
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 45*b^2 + 45*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 27*b^2 + 27*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 30*b^2 + 60*b + 30
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 54*b^2 + 54*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 7*b^2 + 7*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 9*b^2 + 43*b + 43
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 24*b + 24
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 12*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 60*b^3 + 60*b^2 + 36*b + 12
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 12*b^3 + 24*b^2 + 24*b + 12
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 12*b^2 + 24*b + 12
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 2*b^3 + 9*b^2 + 14*b + 7
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 6*b^2 + 12*b + 6
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 12*b^2 + 12*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2*b^2 + 7*b + 7
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 6*b^2 + 12*b + 6
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 6*b^2 + 6*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 3*b^2 + 3*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 6*b + 6
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b + 3
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 6*b + 6
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= b + 1
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 3*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 3
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] ]= 1
c[ [2, 2, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9344*b^6 + 14992*b^5 + 15376*b^4 + 10240*b^3 + 4240*b^2 + 1120*b + 224
c[ [2, 2, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3576*b^6 + 8224*b^5 + 10792*b^4 + 8712*b^3 + 4384*b^2 + 1096*b
c[ [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 864*b^6 + 3504*b^5 + 6552*b^4 + 6768*b^3 + 3936*b^2 + 1440*b + 360
c[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 36*b^6 + 1110*b^5 + 3366*b^4 + 4728*b^3 + 3654*b^2 + 1218*b
c[ [2, 2, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2368*b^6 + 5424*b^5 + 7104*b^4 + 5728*b^3 + 2880*b^2 + 720*b
c[ [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2408*b^5 + 4464*b^4 + 4584*b^3 + 2648*b^2 + 960*b + 240
c[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 720*b^5 + 2296*b^4 + 3288*b^3 + 2568*b^2 + 856*b
c[ [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 392*b^6 + 1568*b^5 + 2904*b^4 + 2992*b^3 + 1744*b^2 + 640*b + 160
c[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 472*b^5 + 1488*b^4 + 2104*b^3 + 1632*b^2 + 544*b
c[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 8*b^6 + 340*b^5 + 1036*b^4 + 1448*b^3 + 1116*b^2 + 372*b
c[ [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1936*b^5 + 3600*b^4 + 3696*b^3 + 2128*b^2 + 768*b + 192
c[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 552*b^5 + 1768*b^4 + 2544*b^3 + 1992*b^2 + 664*b
c[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 48*b^5 + 712*b^4 + 1616*b^3 + 1528*b^2 + 864*b + 288
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 392*b^5 + 1240*b^4 + 1760*b^3 + 1368*b^2 + 456*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 432*b^4 + 1072*b^3 + 1056*b^2 + 624*b + 208
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 8*b^5 + 308*b^4 + 728*b^3 + 684*b^2 + 384*b + 128
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 328*b^4 + 816*b^3 + 808*b^2 + 480*b + 160
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 64*b^4 + 424*b^3 + 720*b^2 + 360*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b^4 + 236*b^3 + 456*b^2 + 228*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 80*b^3 + 208*b^2 + 256*b + 128
c[ [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1440*b^5 + 2672*b^4 + 2768*b^3 + 1632*b^2 + 608*b + 152
c[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 432*b^5 + 1360*b^4 + 1920*b^3 + 1488*b^2 + 496*b
c[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 18*b^5 + 538*b^4 + 1274*b^3 + 1222*b^2 + 702*b + 234
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 288*b^5 + 904*b^4 + 1272*b^3 + 984*b^2 + 328*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 320*b^4 + 784*b^3 + 752*b^2 + 432*b + 144
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 12*b^5 + 248*b^4 + 576*b^3 + 548*b^2 + 312*b + 104
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 264*b^4 + 648*b^3 + 624*b^2 + 360*b + 120
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 24*b^4 + 296*b^3 + 544*b^2 + 272*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 12*b^4 + 188*b^3 + 352*b^2 + 176*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 44*b^3 + 148*b^2 + 208*b + 104
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 200*b^4 + 480*b^3 + 440*b^2 + 240*b + 80
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 8*b^4 + 210*b^3 + 404*b^2 + 202*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 16*b^4 + 160*b^3 + 288*b^2 + 144*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 24*b^3 + 96*b^2 + 144*b + 72
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= b^4 + 24*b^3 + 95*b^2 + 142*b + 71
c[ [2, 2, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 752*b^4 + 1056*b^3 + 816*b^2 + 272*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 264*b^4 + 648*b^3 + 624*b^2 + 360*b + 120
c[ [2, 2, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 36*b^4 + 320*b^3 + 568*b^2 + 284*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 184*b^4 + 448*b^3 + 424*b^2 + 240*b + 80
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 168*b^3 + 336*b^2 + 168*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 16*b^4 + 148*b^3 + 264*b^2 + 132*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 136*b^3 + 272*b^2 + 136*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 48*b^3 + 152*b^2 + 208*b + 104
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 16*b^3 + 80*b^2 + 128*b + 64
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 60*b^2 + 60*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 112*b^3 + 224*b^2 + 112*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 16*b^3 + 88*b^2 + 144*b + 72
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 20*b^3 + 72*b^2 + 104*b + 52
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 36*b^2 + 36*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 2*b^3 + 26*b^2 + 26*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 40*b^2 + 80*b + 40
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 32*b^2 + 32*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 24*b^2 + 24*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 32*b + 32
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 4*b^2 + 26*b + 26
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 6*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 56*b^3 + 48*b^2 + 24*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 24*b^3 + 48*b^2 + 24*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 6*b^3 + 24*b^2 + 36*b + 18
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 4*b^3 + 12*b^2 + 16*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 4*b^2 + 4*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 8*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 2*b^2 + 2*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 4*b^2 + 4*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 4*b + 4
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= b^2 + 2*b + 2
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 4*b + 4
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 4*b + 4
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 2*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 2
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] ]= 1
c[ [2, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9264*b^6 + 14736*b^5 + 14880*b^4 + 9840*b^3 + 4080*b^2 + 816*b
c[ [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3648*b^6 + 8400*b^5 + 11088*b^4 + 8832*b^3 + 4368*b^2 + 1440*b + 288
c[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 792*b^6 + 3372*b^5 + 6360*b^4 + 6768*b^3 + 3984*b^2 + 996*b
c[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 108*b^6 + 1170*b^5 + 3402*b^4 + 4590*b^3 + 3546*b^2 + 1728*b + 432
c[ [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2376*b^6 + 5352*b^5 + 6936*b^4 + 5424*b^3 + 2616*b^2 + 840*b + 168
c[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2496*b^5 + 4584*b^4 + 4776*b^3 + 2784*b^2 + 696*b
c[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 660*b^5 + 2292*b^4 + 3228*b^3 + 2532*b^2 + 1248*b + 312
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 384*b^6 + 1572*b^5 + 2832*b^4 + 2904*b^3 + 1680*b^2 + 420*b
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 444*b^5 + 1524*b^4 + 2100*b^3 + 1596*b^2 + 768*b + 192
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^6 + 344*b^5 + 1074*b^4 + 1424*b^3 + 1044*b^2 + 488*b + 122
c[ [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 2040*b^5 + 3840*b^4 + 4080*b^3 + 2400*b^2 + 600*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 456*b^5 + 1608*b^4 + 2328*b^3 + 1896*b^2 + 960*b + 240
c[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 144*b^5 + 804*b^4 + 1692*b^3 + 1548*b^2 + 516*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 384*b^5 + 1332*b^4 + 1872*b^3 + 1464*b^2 + 720*b + 180
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 348*b^4 + 1044*b^3 + 1044*b^2 + 348*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 16*b^5 + 292*b^4 + 796*b^3 + 780*b^2 + 260*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 216*b^4 + 648*b^3 + 648*b^2 + 216*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 168*b^4 + 528*b^3 + 744*b^2 + 576*b + 192
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4*b^4 + 130*b^3 + 370*b^2 + 366*b + 122
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 12*b^4 + 186*b^3 + 348*b^2 + 174*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1488*b^5 + 2712*b^4 + 2808*b^3 + 1632*b^2 + 408*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 396*b^5 + 1368*b^4 + 1908*b^3 + 1476*b^2 + 720*b + 180
c[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 54*b^5 + 534*b^4 + 1332*b^3 + 1278*b^2 + 426*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 276*b^5 + 948*b^4 + 1308*b^3 + 996*b^2 + 480*b + 120
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 252*b^4 + 756*b^3 + 756*b^2 + 252*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 24*b^5 + 246*b^4 + 618*b^3 + 594*b^2 + 198*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 204*b^4 + 612*b^3 + 612*b^2 + 204*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 72*b^4 + 300*b^3 + 540*b^2 + 468*b + 156
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 24*b^4 + 144*b^3 + 312*b^2 + 288*b + 96
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 90*b^3 + 180*b^2 + 90*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 24*b^4 + 156*b^3 + 348*b^2 + 324*b + 108
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 30*b^4 + 138*b^3 + 264*b^2 + 234*b + 78
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b^4 + 42*b^3 + 78*b^2 + 39*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 840*b^4 + 1200*b^3 + 960*b^2 + 480*b + 120
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 108*b^4 + 372*b^3 + 576*b^2 + 468*b + 156
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 32*b^4 + 150*b^3 + 290*b^2 + 258*b + 86
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 108*b^3 + 216*b^2 + 108*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 14*b^3 + 28*b^2 + 14*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 18*b^3 + 104*b^2 + 172*b + 86
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 6*b^3 + 45*b^2 + 78*b + 39
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 18*b^2 + 36*b + 18
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 9*b^2 + 9*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= b^2 + 34*b + 34
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 18*b^3 + 36*b^2 + 18*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 2*b^2 + 4*b + 2
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 6*b^2 + 12*b + 6
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 6*b^2 + 12*b + 6
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b^2 + 3*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 6*b + 6
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 3*b + 3
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] ]= 1
c[ [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9168*b^6 + 14496*b^5 + 14496*b^4 + 9360*b^3 + 3984*b^2 + 1152*b + 192
c[ [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3720*b^6 + 8520*b^5 + 11280*b^4 + 9120*b^3 + 4200*b^2 + 840*b
c[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 720*b^6 + 3240*b^5 + 6120*b^4 + 6480*b^3 + 4320*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 180*b^6 + 1230*b^5 + 3300*b^4 + 4320*b^3 + 2760*b^2 + 690*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2400*b^6 + 5280*b^5 + 6720*b^4 + 5280*b^3 + 2400*b^2 + 480*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2640*b^5 + 4800*b^4 + 4800*b^3 + 3000*b^2 + 1200*b + 240
c[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 600*b^5 + 2400*b^4 + 3600*b^3 + 2400*b^2 + 600*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 360*b^6 + 1560*b^5 + 2760*b^4 + 2640*b^3 + 1560*b^2 + 600*b + 120
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 40*b^6 + 380*b^5 + 1160*b^4 + 1600*b^3 + 1040*b^2 + 260*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 2160*b^5 + 4080*b^4 + 4320*b^3 + 2880*b^2 + 1200*b + 240
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 240*b^5 + 960*b^4 + 1680*b^3 + 1680*b^2 + 960*b + 240
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 40*b^5 + 260*b^4 + 680*b^3 + 880*b^2 + 560*b + 140
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 40*b^4 + 220*b^3 + 460*b^2 + 420*b + 140
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1560*b^5 + 2760*b^4 + 2640*b^3 + 1560*b^2 + 600*b + 120
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 90*b^5 + 540*b^4 + 1350*b^3 + 1710*b^2 + 1080*b + 270
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 240*b^5 + 960*b^4 + 1440*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 60*b^5 + 300*b^4 + 660*b^3 + 780*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 120*b^4 + 360*b^3 + 360*b^2 + 120*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 60*b^4 + 180*b^3 + 180*b^2 + 60*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 30*b^4 + 90*b^3 + 90*b^2 + 30*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 60*b^4 + 180*b^3 + 180*b^2 + 60*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^4 + 60*b^3 + 105*b^2 + 90*b + 30
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 960*b^4 + 1440*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 180*b^4 + 540*b^3 + 540*b^2 + 180*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 80*b^4 + 240*b^3 + 240*b^2 + 80*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 20*b^3 + 60*b^2 + 60*b + 20
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 30*b^3 + 60*b^2 + 30*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 60*b^2 + 120*b + 60
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 30*b^2 + 60*b + 30
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 10*b^2 + 10*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 20*b^3 + 60*b^2 + 60*b + 20
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 20*b^2 + 40*b + 20
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^2 + 30*b + 15
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 10*b + 10
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] ]= 1
c[ [6] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 400156*b^8 + 871328*b^7 + 1267488*b^6 + 1279544*b^5 + 910560*b^4 + 445136*b^3 + 149084*b^2 + 25200*b + 5040
c[ [6] , [5, 1] , [6] , [6] ]= 17280*b^9 + 116064*b^8 + 363432*b^7 + 678312*b^6 + 832128*b^5 + 686856*b^4 + 387768*b^3 + 136128*b^2 + 34032*b
c[ [6] , [5, 1] , [5, 1] , [6] ]= 20736*b^8 + 119232*b^7 + 320112*b^6 + 501360*b^5 + 506592*b^4 + 326448*b^3 + 141072*b^2 + 27648*b + 6912
c[ [6] , [5, 1] , [5, 1] , [5, 1] ]= 24192*b^7 + 116352*b^6 + 263040*b^5 + 334488*b^4 + 270024*b^3 + 123336*b^2 + 41112*b
c[ [6] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72540*b^8 + 227550*b^7 + 425922*b^6 + 524556*b^5 + 435066*b^4 + 246942*b^3 + 87360*b^2 + 21840*b
c[ [6] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 74088*b^7 + 198396*b^6 + 310272*b^5 + 313596*b^4 + 202248*b^3 + 87576*b^2 + 17280*b + 4320
c[ [6] , [4, 2] , [5, 1] , [5, 1] ]= 15552*b^7 + 73872*b^6 + 165912*b^5 + 209712*b^4 + 168936*b^3 + 76896*b^2 + 25632*b
c[ [6] , [4, 2] , [4, 2] , [6] ]= 8100*b^8 + 46332*b^7 + 124389*b^6 + 195243*b^5 + 198252*b^4 + 128619*b^3 + 55977*b^2 + 11232*b + 2808
c[ [6] , [4, 2] , [4, 2] , [5, 1] ]= 9720*b^7 + 45936*b^6 + 103038*b^5 + 130152*b^4 + 104946*b^3 + 47844*b^2 + 15948*b
c[ [6] , [4, 2] , [4, 2] , [4, 2] ]= 6048*b^7 + 28620*b^6 + 64446*b^5 + 81840*b^4 + 66390*b^3 + 30564*b^2 + 10188*b
c[ [6] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 61740*b^7 + 164946*b^6 + 257028*b^5 + 258510*b^4 + 165672*b^3 + 71352*b^2 + 13824*b + 3456
c[ [6] , [4, 1, 1] , [5, 1] , [6] ]= 12960*b^7 + 61992*b^6 + 139572*b^5 + 176688*b^4 + 142164*b^3 + 64584*b^2 + 21528*b
c[ [6] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14688*b^6 + 56880*b^5 + 105624*b^4 + 102672*b^3 + 64296*b^2 + 15552*b + 5184
c[ [6] , [4, 1, 1] , [4, 2] , [6] ]= 8100*b^7 + 38232*b^6 + 85437*b^5 + 107370*b^4 + 86085*b^3 + 38880*b^2 + 12960*b
c[ [6] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9720*b^6 + 36864*b^5 + 67770*b^4 + 65052*b^3 + 40626*b^2 + 9720*b + 3240
c[ [6] , [4, 1, 1] , [4, 2] , [4, 2] ]= 6048*b^6 + 22644*b^5 + 41418*b^4 + 39492*b^3 + 24606*b^2 + 5832*b + 1944
c[ [6] , [4, 1, 1] , [4, 1, 1] , [6] ]= 8100*b^6 + 31212*b^5 + 57789*b^4 + 55962*b^3 + 35001*b^2 + 8424*b + 2808
c[ [6] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 8640*b^5 + 25668*b^4 + 38376*b^3 + 25416*b^2 + 12708*b
c[ [6] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 6048*b^5 + 17424*b^4 + 25776*b^3 + 16704*b^2 + 8352*b
c[ [6] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 4752*b^4 + 10008*b^3 + 11952*b^2 + 3888*b + 1944
c[ [6] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32240*b^8 + 101140*b^7 + 189308*b^6 + 233152*b^5 + 193436*b^4 + 109876*b^3 + 38912*b^2 + 9728*b
c[ [6] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 32928*b^7 + 88200*b^6 + 137928*b^5 + 139344*b^4 + 89832*b^3 + 38904*b^2 + 7680*b + 1920
c[ [6] , [3, 3] , [5, 1] , [5, 1] ]= 6912*b^7 + 32832*b^6 + 73824*b^5 + 93384*b^4 + 75192*b^3 + 34200*b^2 + 11400*b
c[ [6] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20580*b^7 + 55254*b^6 + 86724*b^5 + 88050*b^4 + 57120*b^3 + 24864*b^2 + 4992*b + 1248
c[ [6] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20376*b^6 + 45708*b^5 + 57744*b^4 + 46572*b^3 + 21240*b^2 + 7080*b
c[ [6] , [3, 3] , [4, 2] , [4, 2] ]= 2700*b^7 + 12744*b^6 + 28671*b^5 + 36378*b^4 + 29499*b^3 + 13572*b^2 + 4524*b
c[ [6] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 16980*b^6 + 37974*b^5 + 47748*b^4 + 38274*b^3 + 17280*b^2 + 5760*b
c[ [6] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4320*b^6 + 16344*b^5 + 30096*b^4 + 28944*b^3 + 18072*b^2 + 4320*b + 1440
c[ [6] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2700*b^6 + 10044*b^5 + 18351*b^4 + 17478*b^3 + 10899*b^2 + 2592*b + 864
c[ [6] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2700*b^5 + 7704*b^4 + 11412*b^3 + 7416*b^2 + 3708*b
c[ [6] , [3, 3] , [3, 3] , [6] ]= 1600*b^8 + 9152*b^7 + 24572*b^6 + 38564*b^5 + 39152*b^4 + 25412*b^3 + 11084*b^2 + 2240*b + 560
c[ [6] , [3, 3] , [3, 3] , [5, 1] ]= 1920*b^7 + 9072*b^6 + 20352*b^5 + 25704*b^4 + 20712*b^3 + 9432*b^2 + 3144*b
c[ [6] , [3, 3] , [3, 3] , [4, 2] ]= 1200*b^7 + 5676*b^6 + 12786*b^5 + 16236*b^4 + 13158*b^3 + 6048*b^2 + 2016*b
c[ [6] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1200*b^6 + 4488*b^5 + 8208*b^4 + 7824*b^3 + 4872*b^2 + 1152*b + 384
c[ [6] , [3, 3] , [3, 3] , [3, 3] ]= 528*b^7 + 2496*b^6 + 5616*b^5 + 7128*b^4 + 5784*b^3 + 2664*b^2 + 888*b
c[ [6] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 82320*b^7 + 220488*b^6 + 344808*b^5 + 348336*b^4 + 224424*b^3 + 96984*b^2 + 19008*b + 4752
c[ [6] , [3, 2, 1] , [5, 1] , [6] ]= 17280*b^7 + 82080*b^6 + 184512*b^5 + 233424*b^4 + 188112*b^3 + 85680*b^2 + 28560*b
c[ [6] , [3, 2, 1] , [5, 1] , [5, 1] ]= 20160*b^6 + 76800*b^5 + 141864*b^4 + 137040*b^3 + 85800*b^2 + 20736*b + 6912
c[ [6] , [3, 2, 1] , [4, 2] , [6] ]= 10800*b^7 + 50976*b^6 + 114348*b^5 + 144468*b^4 + 116544*b^3 + 53172*b^2 + 17724*b
c[ [6] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12960*b^6 + 48720*b^5 + 89520*b^4 + 85920*b^3 + 53760*b^2 + 12960*b + 4320
c[ [6] , [3, 2, 1] , [4, 2] , [4, 2] ]= 8064*b^6 + 30144*b^5 + 55356*b^4 + 53124*b^3 + 33312*b^2 + 8100*b + 2700
c[ [6] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10800*b^6 + 40896*b^5 + 75240*b^4 + 72288*b^3 + 45144*b^2 + 10800*b + 3600
c[ [6] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 12240*b^5 + 35280*b^4 + 52344*b^3 + 34128*b^2 + 17064*b
c[ [6] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 8064*b^5 + 22716*b^4 + 33462*b^3 + 21492*b^2 + 10746*b
c[ [6] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 7164*b^4 + 14346*b^3 + 17046*b^2 + 5400*b + 2700
c[ [6] , [3, 2, 1] , [3, 3] , [6] ]= 4800*b^7 + 22656*b^6 + 50832*b^5 + 64200*b^4 + 51720*b^3 + 23544*b^2 + 7848*b
c[ [6] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5760*b^6 + 21648*b^5 + 39816*b^4 + 38256*b^3 + 23928*b^2 + 5760*b + 1920
c[ [6] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3600*b^6 + 13440*b^5 + 24696*b^4 + 23712*b^3 + 14856*b^2 + 3600*b + 1200
c[ [6] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3600*b^5 + 10116*b^4 + 14904*b^3 + 9576*b^2 + 4788*b
c[ [6] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1584*b^6 + 5928*b^5 + 10896*b^4 + 10464*b^3 + 6552*b^2 + 1584*b + 528
c[ [6] , [3, 2, 1] , [3, 2, 1] , [6] ]= 14400*b^6 + 54096*b^5 + 99504*b^4 + 95664*b^3 + 59952*b^2 + 14544*b + 4848
c[ [6] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 16800*b^5 + 47496*b^4 + 70200*b^3 + 45408*b^2 + 22704*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 10752*b^5 + 30000*b^4 + 44208*b^3 + 28416*b^2 + 14208*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 10152*b^4 + 19656*b^3 + 23256*b^2 + 7200*b + 3600
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4752*b^5 + 13272*b^4 + 19608*b^3 + 12672*b^2 + 6336*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 13800*b^4 + 26136*b^3 + 30888*b^2 + 9504*b + 4752
c[ [6] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 22640*b^6 + 50448*b^5 + 63144*b^4 + 50392*b^3 + 22584*b^2 + 7528*b
c[ [6] , [3, 1, 1, 1] , [5, 1] , [6] ]= 5760*b^6 + 21984*b^5 + 40464*b^4 + 38880*b^3 + 24240*b^2 + 5760*b + 1920
c[ [6] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 6336*b^5 + 18624*b^4 + 27720*b^3 + 18192*b^2 + 9096*b
c[ [6] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3600*b^6 + 13416*b^5 + 24384*b^4 + 23040*b^3 + 14280*b^2 + 3312*b + 1104
c[ [6] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 4320*b^5 + 12288*b^4 + 18072*b^3 + 11568*b^2 + 5784*b
c[ [6] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 2664*b^5 + 7392*b^4 + 10782*b^3 + 6780*b^2 + 3390*b
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 3600*b^5 + 10536*b^4 + 15660*b^3 + 10248*b^2 + 5124*b
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 3600*b^4 + 7488*b^3 + 8928*b^2 + 2880*b + 1440
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 2664*b^4 + 5292*b^3 + 6264*b^2 + 1944*b + 972
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1836*b^3 + 2322*b^2 + 2322*b
c[ [6] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1600*b^6 + 5952*b^5 + 10840*b^4 + 10272*b^3 + 6376*b^2 + 1488*b + 496
c[ [6] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1920*b^5 + 5424*b^4 + 7992*b^3 + 5136*b^2 + 2568*b
c[ [6] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1200*b^5 + 3288*b^4 + 4788*b^3 + 3000*b^2 + 1500*b
c[ [6] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 1200*b^4 + 2340*b^3 + 2772*b^2 + 864*b + 432
c[ [6] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 528*b^5 + 1464*b^4 + 2136*b^3 + 1344*b^2 + 672*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 4800*b^5 + 13584*b^4 + 19968*b^3 + 12768*b^2 + 6384*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 5280*b^4 + 10440*b^3 + 12360*b^2 + 3840*b + 1920
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 3552*b^4 + 6768*b^3 + 7968*b^2 + 2400*b + 1200
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 2952*b^3 + 3456*b^2 + 3456*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1584*b^4 + 3000*b^3 + 3528*b^2 + 1056*b + 528
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 4296*b^3 + 4776*b^2 + 4776*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1600*b^4 + 3280*b^3 + 3904*b^2 + 1248*b + 624
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1440*b^3 + 1800*b^2 + 1800*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1152*b^3 + 1344*b^2 + 1344*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 648*b^2 + 336*b + 336
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 528*b^3 + 600*b^2 + 600*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1128*b^2 + 528*b + 528
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 192*b
c[ [6] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10290*b^7 + 27626*b^6 + 43362*b^5 + 44018*b^4 + 28518*b^3 + 12362*b^2 + 2448*b + 612
c[ [6] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10188*b^6 + 22848*b^5 + 28872*b^4 + 23316*b^3 + 10656*b^2 + 3552*b
c[ [6] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2592*b^6 + 9720*b^5 + 17832*b^4 + 17088*b^3 + 10704*b^2 + 2592*b + 864
c[ [6] , [2, 2, 2] , [4, 2] , [6] ]= 1350*b^7 + 6381*b^6 + 14361*b^5 + 18231*b^4 + 14793*b^3 + 6813*b^2 + 2271*b
c[ [6] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1620*b^6 + 6066*b^5 + 11136*b^4 + 10680*b^3 + 6690*b^2 + 1620*b + 540
c[ [6] , [2, 2, 2] , [4, 2] , [4, 2] ]= 999*b^6 + 3753*b^5 + 6933*b^4 + 6711*b^3 + 4233*b^2 + 1053*b + 351
c[ [6] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1350*b^6 + 5031*b^5 + 9186*b^4 + 8742*b^3 + 5451*b^2 + 1296*b + 432
c[ [6] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1620*b^5 + 4554*b^4 + 6696*b^3 + 4284*b^2 + 2142*b
c[ [6] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 999*b^5 + 2790*b^4 + 4095*b^3 + 2610*b^2 + 1305*b
c[ [6] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 999*b^4 + 1935*b^3 + 2286*b^2 + 702*b + 351
c[ [6] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2830*b^6 + 6372*b^5 + 8088*b^4 + 6554*b^3 + 3012*b^2 + 1004*b
c[ [6] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2676*b^5 + 4920*b^4 + 4728*b^3 + 2964*b^2 + 720*b + 240
c[ [6] , [2, 2, 2] , [3, 3] , [4, 2] ]= 450*b^6 + 1677*b^5 + 3090*b^4 + 2982*b^3 + 1881*b^2 + 468*b + 156
c[ [6] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 450*b^5 + 1227*b^4 + 1800*b^3 + 1146*b^2 + 573*b
c[ [6] , [2, 2, 2] , [3, 3] , [3, 3] ]= 200*b^6 + 750*b^5 + 1388*b^4 + 1344*b^3 + 842*b^2 + 204*b + 68
c[ [6] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1800*b^6 + 6708*b^5 + 12324*b^4 + 11844*b^3 + 7452*b^2 + 1836*b + 612
c[ [6] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 2160*b^5 + 6000*b^4 + 8832*b^3 + 5664*b^2 + 2832*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 1332*b^5 + 3696*b^4 + 5448*b^3 + 3504*b^2 + 1752*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 1332*b^4 + 2502*b^3 + 2952*b^2 + 900*b + 450
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 600*b^5 + 1656*b^4 + 2448*b^3 + 1584*b^2 + 792*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 1776*b^4 + 3300*b^3 + 3888*b^2 + 1176*b + 588
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 600*b^5 + 1648*b^4 + 2392*b^3 + 1488*b^2 + 744*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 720*b^4 + 1368*b^3 + 1608*b^2 + 480*b + 240
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 432*b^4 + 810*b^3 + 948*b^2 + 276*b + 138
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 432*b^3 + 480*b^2 + 480*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 200*b^4 + 356*b^3 + 416*b^2 + 120*b + 60
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 576*b^3 + 612*b^2 + 612*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 176*b^2 + 76*b + 76
c[ [6] , [2, 2, 2] , [2, 2, 2] , [6] ]= 225*b^6 + 843*b^5 + 1554*b^4 + 1503*b^3 + 954*b^2 + 243*b + 81
c[ [6] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 270*b^5 + 756*b^4 + 1110*b^3 + 708*b^2 + 354*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 162*b^5 + 456*b^4 + 678*b^3 + 444*b^2 + 222*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 162*b^4 + 312*b^3 + 366*b^2 + 108*b + 54
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 75*b^5 + 206*b^4 + 305*b^3 + 198*b^2 + 99*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 216*b^4 + 402*b^3 + 474*b^2 + 144*b + 72
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 66*b^3 + 74*b^2 + 74*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 25*b^4 + 49*b^3 + 58*b^2 + 18*b + 9
c[ [6] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 25470*b^6 + 56964*b^5 + 71616*b^4 + 57378*b^3 + 25884*b^2 + 8628*b
c[ [6] , [2, 2, 1, 1] , [5, 1] , [6] ]= 6480*b^6 + 24516*b^5 + 45144*b^4 + 43416*b^3 + 27108*b^2 + 6480*b + 2160
c[ [6] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 7344*b^5 + 21096*b^4 + 31320*b^3 + 20448*b^2 + 10224*b
c[ [6] , [2, 2, 1, 1] , [4, 2] , [6] ]= 4050*b^6 + 15093*b^5 + 27594*b^4 + 26298*b^3 + 16389*b^2 + 3888*b + 1296
c[ [6] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4860*b^5 + 13662*b^4 + 20124*b^3 + 12924*b^2 + 6462*b
c[ [6] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 2997*b^5 + 8298*b^4 + 12177*b^3 + 7758*b^2 + 3879*b
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 4050*b^5 + 11583*b^4 + 17154*b^3 + 11142*b^2 + 5571*b
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 4320*b^4 + 8604*b^3 + 10224*b^2 + 3240*b + 1620
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 2997*b^4 + 5787*b^3 + 6840*b^2 + 2106*b + 1053
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 2349*b^3 + 2772*b^2 + 2772*b
c[ [6] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1800*b^6 + 6702*b^5 + 12264*b^4 + 11688*b^3 + 7254*b^2 + 1692*b + 564
c[ [6] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 2160*b^5 + 6048*b^4 + 8928*b^3 + 5760*b^2 + 2880*b
c[ [6] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1350*b^5 + 3717*b^4 + 5454*b^3 + 3474*b^2 + 1737*b
c[ [6] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1350*b^4 + 2574*b^3 + 3042*b^2 + 936*b + 468
c[ [6] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 588*b^5 + 1632*b^4 + 2400*b^3 + 1536*b^2 + 768*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 5400*b^5 + 15120*b^4 + 22320*b^3 + 14400*b^2 + 7200*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 6120*b^4 + 11736*b^3 + 13896*b^2 + 4320*b + 2160
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 3996*b^4 + 7506*b^3 + 8856*b^2 + 2700*b + 1350
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 3546*b^3 + 3942*b^2 + 3942*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1764*b^4 + 3312*b^3 + 3924*b^2 + 1224*b + 612
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 4932*b^3 + 5256*b^2 + 5256*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1800*b^4 + 3516*b^3 + 4152*b^2 + 1272*b + 636
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1800*b^3 + 2088*b^2 + 2088*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1296*b^3 + 1440*b^2 + 1440*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 882*b^2 + 414*b + 414
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 588*b^3 + 636*b^2 + 636*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1404*b^2 + 612*b + 612
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 276*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 675*b^5 + 1854*b^4 + 2721*b^3 + 1734*b^2 + 867*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 810*b^4 + 1512*b^3 + 1782*b^2 + 540*b + 270
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 486*b^4 + 900*b^3 + 1062*b^2 + 324*b + 162
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 486*b^3 + 522*b^2 + 522*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 225*b^4 + 408*b^3 + 483*b^2 + 150*b + 75
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 648*b^3 + 666*b^2 + 666*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 198*b^2 + 84*b + 84
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 75*b^3 + 78*b^2 + 78*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 2025*b^4 + 3834*b^3 + 4563*b^2 + 1458*b + 729
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 2160*b^3 + 2340*b^2 + 2340*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1458*b^3 + 1548*b^2 + 1548*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 1134*b^2 + 486*b + 486
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 648*b^3 + 684*b^2 + 684*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 1656*b^2 + 648*b + 648
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 378*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 225*b^2 + 81*b + 81
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 477*b
c[ [6] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 6690*b^5 + 12132*b^4 + 11424*b^3 + 7062*b^2 + 1620*b + 540
c[ [6] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 2160*b^5 + 6156*b^4 + 9060*b^3 + 5808*b^2 + 2904*b
c[ [6] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 2304*b^4 + 4632*b^3 + 5496*b^2 + 1728*b + 864
c[ [6] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1350*b^5 + 3699*b^4 + 5352*b^3 + 3306*b^2 + 1653*b
c[ [6] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1620*b^4 + 3102*b^3 + 3642*b^2 + 1080*b + 540
c[ [6] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 981*b^4 + 1797*b^3 + 2094*b^2 + 594*b + 297
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1350*b^4 + 2709*b^3 + 3213*b^2 + 1008*b + 504
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1260*b^3 + 1530*b^2 + 1530*b
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 981*b^3 + 1116*b^2 + 1116*b
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 585*b^2 + 297*b + 297
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 600*b^5 + 1638*b^4 + 2382*b^3 + 1488*b^2 + 744*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 720*b^4 + 1356*b^3 + 1596*b^2 + 480*b + 240
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 450*b^4 + 807*b^3 + 939*b^2 + 264*b + 132
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 450*b^3 + 495*b^2 + 495*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 192*b^4 + 354*b^3 + 414*b^2 + 120*b + 60
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1800*b^4 + 3396*b^3 + 3984*b^2 + 1176*b + 588
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1920*b^3 + 2136*b^2 + 2136*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1308*b^3 + 1380*b^2 + 1380*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1008*b^2 + 450*b + 450
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 576*b^3 + 600*b^2 + 600*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1488*b^2 + 612*b + 612
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 600*b^3 + 720*b^2 + 720*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 480*b^2 + 240*b + 240
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 408*b^2 + 186*b + 186
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 180*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 192*b^2 + 84*b + 84
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 336*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 36
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 225*b^4 + 402*b^3 + 465*b^2 + 126*b + 63
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 270*b^3 + 282*b^2 + 282*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 153*b^3 + 156*b^2 + 156*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 153*b^2 + 63*b + 63
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 75*b^3 + 69*b^2 + 69*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 204*b^2 + 78*b + 78
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 54*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 21*b^2 + 9*b + 9
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 675*b^3 + 729*b^2 + 729*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 630*b^2 + 270*b + 270
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 459*b^2 + 189*b + 189
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 261*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 207*b^2 + 81*b + 81
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 432*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 54
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 63*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 81
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 225*b^2 + 105*b + 105
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 150*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 132*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 36
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 63*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 72
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 12
c[ [6] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 326*b^4 + 470*b^3 + 288*b^2 + 144*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 144*b^4 + 276*b^3 + 324*b^2 + 96*b + 48
c[ [6] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 144*b^3 + 168*b^2 + 168*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 90*b^4 + 159*b^3 + 183*b^2 + 48*b + 24
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 108*b^3 + 114*b^2 + 114*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 63*b^3 + 60*b^2 + 60*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 90*b^3 + 105*b^2 + 105*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 72*b^2 + 36*b + 36
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 63*b^2 + 27*b + 27
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 27*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 40*b^4 + 70*b^3 + 82*b^2 + 24*b + 12
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 48*b^3 + 48*b^2 + 48*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 30*b^3 + 27*b^2 + 27*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 30*b^2 + 12*b + 12
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 12*b^3 + 12*b^2 + 12*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 120*b^3 + 120*b^2 + 120*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 120*b^2 + 48*b + 48
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 84*b^2 + 30*b + 30
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 54*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 36*b^2 + 12*b + 12
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 84*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 40*b^2 + 20*b + 20
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 24*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 24*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 6
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 12*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 12
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 15*b^3 + 13*b^2 + 13*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 18*b^2 + 6*b + 6
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 9*b^2 + 3*b + 3
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 9*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 5*b^2 + b + 1
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 12*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 2
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 45*b^2 + 15*b + 15
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 36*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 27*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 9
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 12*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 18
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 3
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 15*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 6
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 6
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 3
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] ]= 1
c[ [5, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 399580*b^8 + 868120*b^7 + 1258700*b^6 + 1265820*b^5 + 895520*b^4 + 436580*b^3 + 141800*b^2 + 28360*b
c[ [5, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 116640*b^8 + 366120*b^7 + 684560*b^6 + 839960*b^5 + 694200*b^4 + 389600*b^3 + 140600*b^2 + 28800*b + 5760
c[ [5, 1] , [5, 1] , [5, 1] , [6] ]= 20160*b^8 + 117120*b^7 + 316160*b^6 + 497940*b^5 + 503760*b^4 + 327800*b^3 + 137040*b^2 + 34260*b
c[ [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 576*b^8 + 25728*b^7 + 118768*b^6 + 264646*b^5 + 337151*b^4 + 269350*b^3 + 129044*b^2 + 33652*b + 8413
c[ [5, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72540*b^8 + 227070*b^7 + 423890*b^6 + 519890*b^5 + 429870*b^4 + 241520*b^3 + 87380*b^2 + 18000*b + 3600
c[ [5, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 74520*b^7 + 199820*b^6 + 313020*b^5 + 315540*b^4 + 204860*b^3 + 85440*b^2 + 21360*b
c[ [5, 1] , [4, 2] , [5, 1] , [5, 1] ]= 15120*b^7 + 72720*b^6 + 163750*b^5 + 208370*b^4 + 166130*b^3 + 79270*b^2 + 20480*b + 5120
c[ [5, 1] , [4, 2] , [4, 2] , [6] ]= 8100*b^8 + 46380*b^7 + 124145*b^6 + 194325*b^5 + 195915*b^4 + 127325*b^3 + 53160*b^2 + 13290*b
c[ [5, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9720*b^7 + 46420*b^6 + 104230*b^5 + 132470*b^4 + 105610*b^3 + 50510*b^2 + 13120*b + 3280
c[ [5, 1] , [4, 2] , [4, 2] , [4, 2] ]= 6000*b^7 + 28500*b^6 + 63850*b^5 + 81050*b^4 + 64550*b^3 + 30850*b^2 + 8000*b + 2000
c[ [5, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 62460*b^7 + 167970*b^6 + 263550*b^5 + 265710*b^4 + 172290*b^3 + 71760*b^2 + 17940*b
c[ [5, 1] , [4, 1, 1] , [5, 1] , [6] ]= 12240*b^7 + 59640*b^6 + 135420*b^5 + 173580*b^4 + 139140*b^3 + 66540*b^2 + 17280*b + 4320
c[ [5, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 720*b^7 + 16320*b^6 + 59240*b^5 + 106435*b^4 + 104705*b^3 + 61785*b^2 + 20595*b
c[ [5, 1] , [4, 1, 1] , [4, 2] , [6] ]= 8100*b^7 + 38820*b^6 + 87195*b^5 + 110685*b^4 + 88065*b^3 + 41955*b^2 + 10800*b + 2700
c[ [5, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9180*b^6 + 35710*b^5 + 65780*b^4 + 64690*b^3 + 38160*b^2 + 12720*b
c[ [5, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 6000*b^6 + 23060*b^5 + 42265*b^4 + 41495*b^3 + 24435*b^2 + 8145*b
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 7200*b^6 + 28590*b^5 + 53370*b^4 + 53160*b^3 + 31770*b^2 + 10590*b
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 900*b^6 + 10410*b^5 + 28205*b^4 + 38870*b^3 + 27635*b^2 + 9840*b + 3280
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 5370*b^5 + 16225*b^4 + 23710*b^3 + 16855*b^2 + 6000*b + 2000
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1080*b^5 + 6570*b^4 + 12635*b^3 + 12130*b^2 + 6065*b
c[ [5, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32240*b^8 + 100940*b^7 + 188440*b^6 + 231060*b^5 + 190980*b^4 + 107280*b^3 + 38820*b^2 + 8000*b + 1600
c[ [5, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 33120*b^7 + 88880*b^6 + 139340*b^5 + 140480*b^4 + 91160*b^3 + 38000*b^2 + 9500*b
c[ [5, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6720*b^7 + 32320*b^6 + 72950*b^5 + 93145*b^4 + 74430*b^3 + 35520*b^2 + 9180*b + 2295
c[ [5, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20580*b^7 + 55070*b^6 + 86210*b^5 + 86930*b^4 + 56510*b^3 + 23600*b^2 + 5900*b
c[ [5, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20520*b^6 + 45970*b^5 + 58350*b^4 + 46470*b^3 + 22210*b^2 + 5760*b + 1440
c[ [5, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2700*b^7 + 12760*b^6 + 28505*b^5 + 36115*b^4 + 28755*b^3 + 13785*b^2 + 3600*b + 900
c[ [5, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17220*b^6 + 38700*b^5 + 49200*b^4 + 39180*b^3 + 18660*b^2 + 4800*b + 1200
c[ [5, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4080*b^6 + 15800*b^5 + 29145*b^4 + 28835*b^3 + 17115*b^2 + 5705*b
c[ [5, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2700*b^6 + 10240*b^5 + 18630*b^4 + 18190*b^3 + 10650*b^2 + 3550*b
c[ [5, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2400*b^5 + 7130*b^4 + 10360*b^3 + 7430*b^2 + 2700*b + 900
c[ [5, 1] , [3, 3] , [3, 3] , [6] ]= 1600*b^8 + 9160*b^7 + 24520*b^6 + 38380*b^5 + 38680*b^4 + 25120*b^3 + 10480*b^2 + 2620*b
c[ [5, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1920*b^7 + 9160*b^6 + 20550*b^5 + 26095*b^4 + 20790*b^3 + 9940*b^2 + 2580*b + 645
c[ [5, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1200*b^7 + 5700*b^6 + 12790*b^5 + 16270*b^4 + 12970*b^3 + 6190*b^2 + 1600*b + 400
c[ [5, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1200*b^6 + 4610*b^5 + 8435*b^4 + 8255*b^3 + 4845*b^2 + 1615*b
c[ [5, 1] , [3, 3] , [3, 3] , [3, 3] ]= 520*b^7 + 2460*b^6 + 5490*b^5 + 6945*b^4 + 5530*b^3 + 2660*b^2 + 700*b + 175
c[ [5, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 82800*b^7 + 222160*b^6 + 348280*b^5 + 351280*b^4 + 228160*b^3 + 95200*b^2 + 23800*b
c[ [5, 1] , [3, 2, 1] , [5, 1] , [6] ]= 16800*b^7 + 80800*b^6 + 182220*b^5 + 232420*b^4 + 185700*b^3 + 88780*b^2 + 23040*b + 5760
c[ [5, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 480*b^7 + 20960*b^6 + 78010*b^5 + 141375*b^4 + 138875*b^3 + 81825*b^2 + 27275*b
c[ [5, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10800*b^7 + 51400*b^6 + 115200*b^5 + 146200*b^4 + 116400*b^3 + 55600*b^2 + 14400*b + 3600
c[ [5, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12600*b^6 + 48330*b^5 + 88540*b^4 + 86970*b^3 + 51240*b^2 + 17080*b
c[ [5, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 8000*b^6 + 30400*b^5 + 55410*b^4 + 54230*b^3 + 31830*b^2 + 10610*b
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10200*b^6 + 39600*b^5 + 73020*b^4 + 72060*b^3 + 42660*b^2 + 14220*b
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 600*b^6 + 13000*b^5 + 36565*b^4 + 51450*b^3 + 36525*b^2 + 12960*b + 4320
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 7550*b^5 + 22220*b^4 + 32040*b^3 + 22770*b^2 + 8100*b + 2700
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 750*b^5 + 7885*b^4 + 15795*b^3 + 15820*b^2 + 7910*b
c[ [5, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4800*b^7 + 22840*b^6 + 51220*b^5 + 65060*b^4 + 51820*b^3 + 24740*b^2 + 6400*b + 1600
c[ [5, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5600*b^6 + 21450*b^5 + 39285*b^4 + 38605*b^3 + 22755*b^2 + 7585*b
c[ [5, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3600*b^6 + 13650*b^5 + 24880*b^4 + 24390*b^3 + 14340*b^2 + 4780*b
c[ [5, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3400*b^5 + 9995*b^4 + 14390*b^3 + 10195*b^2 + 3600*b + 1200
c[ [5, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1560*b^6 + 5930*b^5 + 10815*b^4 + 10595*b^3 + 6225*b^2 + 2075*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 14000*b^6 + 53580*b^5 + 98080*b^4 + 96340*b^3 + 56760*b^2 + 18920*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 400*b^6 + 17070*b^5 + 48675*b^4 + 68970*b^3 + 48885*b^2 + 17280*b + 5760
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 10370*b^5 + 30150*b^4 + 43160*b^3 + 30580*b^2 + 10800*b + 3600
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 500*b^5 + 10215*b^4 + 20895*b^3 + 21360*b^2 + 10680*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4550*b^5 + 13205*b^4 + 18910*b^3 + 13455*b^2 + 4800*b + 1600
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 330*b^5 + 13415*b^4 + 27535*b^3 + 28240*b^2 + 14120*b
c[ [5, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 23120*b^6 + 52040*b^5 + 66120*b^4 + 52600*b^3 + 25000*b^2 + 6400*b + 1600
c[ [5, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 5280*b^6 + 20800*b^5 + 38620*b^4 + 38260*b^3 + 22740*b^2 + 7580*b
c[ [5, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 480*b^6 + 7040*b^5 + 19530*b^4 + 27275*b^3 + 19375*b^2 + 6885*b + 2295
c[ [5, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3600*b^6 + 13840*b^5 + 25300*b^4 + 24700*b^3 + 14460*b^2 + 4820*b
c[ [5, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 3960*b^5 + 11850*b^4 + 17220*b^3 + 12210*b^2 + 4320*b + 1440
c[ [5, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 2600*b^5 + 7620*b^4 + 10940*b^3 + 7720*b^2 + 2700*b + 900
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 3000*b^5 + 9240*b^4 + 13680*b^3 + 9840*b^2 + 3600*b + 1200
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 600*b^5 + 4360*b^4 + 8585*b^3 + 8450*b^2 + 4225*b
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 2210*b^4 + 4840*b^3 + 5260*b^2 + 2630*b
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 690*b^4 + 2545*b^3 + 3445*b^2 + 1800*b + 900
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1600*b^6 + 6120*b^5 + 11180*b^4 + 10940*b^3 + 6420*b^2 + 2140*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1760*b^5 + 5210*b^4 + 7545*b^3 + 5385*b^2 + 1935*b + 645
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1200*b^5 + 3450*b^4 + 4900*b^3 + 3450*b^2 + 1200*b + 400
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 1000*b^4 + 2135*b^3 + 2270*b^2 + 1135*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 520*b^5 + 1530*b^4 + 2195*b^3 + 1535*b^2 + 525*b + 175
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 4400*b^5 + 13100*b^4 + 19000*b^3 + 13500*b^2 + 4800*b + 1600
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 400*b^5 + 5470*b^4 + 11135*b^3 + 11330*b^2 + 5665*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 3170*b^4 + 6690*b^3 + 7040*b^2 + 3520*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 500*b^4 + 3095*b^3 + 4295*b^2 + 2400*b + 1200
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1430*b^4 + 3025*b^3 + 3190*b^2 + 1595*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 330*b^4 + 3995*b^3 + 5595*b^2 + 3200*b + 1600
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1200*b^4 + 2700*b^3 + 3000*b^2 + 1500*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 400*b^4 + 1710*b^3 + 2355*b^2 + 1290*b + 645
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 850*b^3 + 1250*b^2 + 800*b + 400
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 420*b^3 + 835*b^2 + 835*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 390*b^3 + 565*b^2 + 350*b + 175
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 330*b^3 + 1035*b^2 + 1035*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 230*b^2 + 175*b + 175
c[ [5, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10290*b^7 + 27530*b^6 + 43100*b^5 + 43490*b^4 + 28310*b^3 + 11840*b^2 + 2960*b
c[ [5, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10260*b^6 + 22960*b^5 + 29100*b^4 + 23160*b^3 + 11080*b^2 + 2880*b + 720
c[ [5, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2520*b^6 + 9600*b^5 + 17475*b^4 + 17025*b^3 + 9945*b^2 + 3315*b
c[ [5, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1350*b^7 + 6405*b^6 + 14335*b^5 + 18180*b^4 + 14475*b^3 + 6925*b^2 + 1800*b + 450
c[ [5, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1620*b^6 + 6200*b^5 + 11350*b^4 + 11150*b^3 + 6570*b^2 + 2190*b
c[ [5, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 975*b^6 + 3705*b^5 + 6765*b^4 + 6645*b^3 + 3915*b^2 + 1305*b
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1350*b^6 + 5145*b^5 + 9375*b^4 + 9150*b^3 + 5355*b^2 + 1785*b
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1530*b^5 + 4475*b^4 + 6410*b^3 + 4505*b^2 + 1560*b + 520
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 975*b^5 + 2875*b^4 + 4150*b^3 + 2950*b^2 + 1050*b + 350
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 885*b^4 + 1880*b^3 + 1990*b^2 + 995*b
c[ [5, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2830*b^6 + 6330*b^5 + 8040*b^4 + 6410*b^3 + 3070*b^2 + 800*b + 200
c[ [5, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2700*b^5 + 4905*b^4 + 4815*b^3 + 2835*b^2 + 945*b
c[ [5, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 450*b^6 + 1685*b^5 + 3045*b^4 + 2960*b^3 + 1725*b^2 + 575*b
c[ [5, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 450*b^5 + 1265*b^4 + 1780*b^3 + 1265*b^2 + 450*b + 150
c[ [5, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 200*b^6 + 760*b^5 + 1395*b^4 + 1385*b^3 + 825*b^2 + 275*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1800*b^6 + 6800*b^5 + 12360*b^4 + 12080*b^3 + 7080*b^2 + 2360*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 2100*b^5 + 6065*b^4 + 8650*b^3 + 6125*b^2 + 2160*b + 720
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 1300*b^5 + 3750*b^4 + 5350*b^3 + 3800*b^2 + 1350*b + 450
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 1225*b^4 + 2535*b^3 + 2620*b^2 + 1310*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 600*b^5 + 1715*b^4 + 2430*b^3 + 1715*b^2 + 600*b + 200
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 1685*b^4 + 3495*b^3 + 3620*b^2 + 1810*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 600*b^5 + 1740*b^4 + 2480*b^3 + 1740*b^2 + 600*b + 200
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 660*b^4 + 1385*b^3 + 1450*b^2 + 725*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 400*b^4 + 850*b^3 + 900*b^2 + 450*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 355*b^3 + 505*b^2 + 300*b + 150
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 200*b^4 + 395*b^3 + 390*b^2 + 195*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 485*b^3 + 685*b^2 + 400*b + 200
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 125*b^2 + 125*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 225*b^6 + 855*b^5 + 1555*b^4 + 1515*b^3 + 885*b^2 + 295*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 270*b^5 + 805*b^4 + 1170*b^3 + 835*b^2 + 300*b + 100
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 150*b^5 + 435*b^4 + 620*b^3 + 435*b^2 + 150*b + 50
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 150*b^4 + 335*b^3 + 370*b^2 + 185*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 75*b^5 + 210*b^4 + 295*b^3 + 210*b^2 + 75*b + 25
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 200*b^4 + 410*b^3 + 420*b^2 + 210*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 50*b^3 + 75*b^2 + 50*b + 25
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 20*b^4 + 45*b^3 + 50*b^2 + 25*b
c[ [5, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 25830*b^6 + 58050*b^5 + 73800*b^4 + 58770*b^3 + 27990*b^2 + 7200*b + 1800
c[ [5, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 6120*b^6 + 23700*b^5 + 43680*b^4 + 43140*b^3 + 25560*b^2 + 8520*b
c[ [5, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 360*b^6 + 7800*b^5 + 21815*b^4 + 30590*b^3 + 21695*b^2 + 7680*b + 2560
c[ [5, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 4050*b^6 + 15435*b^5 + 28155*b^4 + 27540*b^3 + 16155*b^2 + 5385*b
c[ [5, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4590*b^5 + 13510*b^4 + 19480*b^3 + 13840*b^2 + 4920*b + 1640
c[ [5, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 2925*b^5 + 8465*b^4 + 12080*b^3 + 8540*b^2 + 3000*b + 1000
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 3600*b^5 + 10770*b^4 + 15690*b^3 + 11220*b^2 + 4050*b + 1350
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 450*b^5 + 4755*b^4 + 9485*b^3 + 9460*b^2 + 4730*b
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 2610*b^4 + 5575*b^3 + 5930*b^2 + 2965*b
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 540*b^4 + 2715*b^3 + 3715*b^2 + 2000*b + 1000
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1800*b^6 + 6840*b^5 + 12480*b^4 + 12240*b^3 + 7200*b^2 + 2400*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 2040*b^5 + 5945*b^4 + 8530*b^3 + 6065*b^2 + 2160*b + 720
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1350*b^5 + 3880*b^4 + 5510*b^3 + 3880*b^2 + 1350*b + 450
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1200*b^4 + 2525*b^3 + 2650*b^2 + 1325*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 570*b^5 + 1655*b^4 + 2370*b^3 + 1685*b^2 + 600*b + 200
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 5100*b^5 + 14880*b^4 + 21360*b^3 + 15180*b^2 + 5400*b + 1800
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 300*b^5 + 6205*b^4 + 12585*b^3 + 12760*b^2 + 6380*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 3680*b^4 + 7680*b^3 + 8000*b^2 + 4000*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 375*b^4 + 3490*b^3 + 4840*b^2 + 2700*b + 1350
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1615*b^4 + 3355*b^3 + 3480*b^2 + 1740*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 245*b^4 + 4540*b^3 + 6340*b^2 + 3600*b + 1800
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1500*b^4 + 3240*b^3 + 3480*b^2 + 1740*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 300*b^4 + 1885*b^3 + 2605*b^2 + 1440*b + 720
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1010*b^3 + 1460*b^2 + 900*b + 450
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 345*b^3 + 910*b^2 + 910*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 475*b^3 + 675*b^2 + 400*b + 200
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 245*b^3 + 1170*b^2 + 1170*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 205*b^2 + 200*b + 200
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 675*b^5 + 1935*b^4 + 2745*b^3 + 1935*b^2 + 675*b + 225
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 765*b^4 + 1595*b^3 + 1660*b^2 + 830*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 450*b^4 + 925*b^3 + 950*b^2 + 475*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 405*b^3 + 580*b^2 + 350*b + 175
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 225*b^4 + 455*b^3 + 460*b^2 + 230*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 565*b^3 + 790*b^2 + 450*b + 225
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 130*b^2 + 130*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 60*b^3 + 85*b^2 + 50*b + 25
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1800*b^4 + 3750*b^3 + 3900*b^2 + 1950*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 225*b^4 + 2160*b^3 + 2980*b^2 + 1640*b + 820
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1200*b^3 + 1700*b^2 + 1000*b + 500
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 270*b^3 + 1030*b^2 + 1030*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 540*b^3 + 765*b^2 + 450*b + 225
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 180*b^3 + 1325*b^2 + 1325*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 165*b^2 + 225*b + 225
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 160*b^2 + 160*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 125*b^2 + 250*b + 250
c[ [5, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 6930*b^5 + 12680*b^4 + 12390*b^3 + 7260*b^2 + 2420*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 1920*b^5 + 5780*b^4 + 8440*b^3 + 6020*b^2 + 2160*b + 720
c[ [5, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 240*b^5 + 2440*b^4 + 4900*b^3 + 4920*b^2 + 2460*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1350*b^5 + 3935*b^4 + 5620*b^3 + 3935*b^2 + 1350*b + 450
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1440*b^4 + 3090*b^3 + 3300*b^2 + 1650*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 925*b^4 + 1915*b^3 + 1980*b^2 + 990*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1050*b^4 + 2325*b^3 + 2550*b^2 + 1275*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 300*b^4 + 1400*b^3 + 1920*b^2 + 1040*b + 520
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 745*b^3 + 1095*b^2 + 700*b + 350
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 330*b^3 + 680*b^2 + 680*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 600*b^5 + 1730*b^4 + 2460*b^3 + 1730*b^2 + 600*b + 200
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 640*b^4 + 1340*b^3 + 1400*b^2 + 700*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 450*b^4 + 915*b^3 + 930*b^2 + 465*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 350*b^3 + 500*b^2 + 300*b + 150
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 180*b^4 + 380*b^3 + 400*b^2 + 200*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1600*b^4 + 3380*b^3 + 3560*b^2 + 1780*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 200*b^4 + 1840*b^3 + 2560*b^2 + 1440*b + 720
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1090*b^3 + 1540*b^2 + 900*b + 450
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 250*b^3 + 890*b^2 + 890*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 480*b^3 + 680*b^2 + 400*b + 200
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 160*b^3 + 1150*b^2 + 1150*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 400*b^3 + 600*b^2 + 400*b + 200
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 200*b^3 + 480*b^2 + 480*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 250*b^2 + 250*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 190*b^2 + 150*b + 150
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 120*b^2 + 120*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 160*b^2 + 200*b + 200
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 90*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 225*b^4 + 460*b^3 + 470*b^2 + 235*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 240*b^3 + 340*b^2 + 200*b + 100
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 125*b^3 + 175*b^2 + 100*b + 50
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 110*b^2 + 110*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 75*b^3 + 100*b^2 + 50*b + 25
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 145*b^2 + 145*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 25*b + 25
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 10*b^2 + 10*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 525*b^3 + 750*b^2 + 450*b + 225
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 150*b^3 + 560*b^2 + 560*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 295*b^2 + 295*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 165*b^2 + 175*b + 175
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 140*b^2 + 140*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 115*b^2 + 225*b + 225
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 85*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 25*b + 25
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 70*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 125*b^2 + 125*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 100*b^2 + 100*b + 100
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 50*b + 50
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 80*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 25*b + 25
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 70*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 25
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 25
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 350*b^4 + 500*b^3 + 350*b^2 + 120*b + 40
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 120*b^4 + 260*b^3 + 280*b^2 + 140*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 24*b^4 + 136*b^3 + 189*b^2 + 106*b + 53
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 90*b^4 + 185*b^3 + 190*b^2 + 95*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 90*b^3 + 130*b^2 + 80*b + 40
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 55*b^3 + 75*b^2 + 40*b + 20
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 60*b^3 + 90*b^2 + 60*b + 30
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 30*b^3 + 65*b^2 + 65*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 40*b^2 + 40*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 30*b^2 + 20*b + 20
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 40*b^4 + 80*b^3 + 80*b^2 + 40*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 40*b^3 + 55*b^2 + 30*b + 15
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 30*b^3 + 40*b^2 + 20*b + 10
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 20*b^2 + 20*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 10*b^3 + 15*b^2 + 10*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 100*b^3 + 140*b^2 + 80*b + 40
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 20*b^3 + 95*b^2 + 95*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 60*b^2 + 60*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 25*b^2 + 30*b + 30
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 25*b^2 + 25*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 15*b^2 + 40*b + 40
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 20*b^2 + 20*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 20*b^2 + 15*b + 15
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 10*b + 10
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 15*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 5*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 15*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 15*b^3 + 20*b^2 + 10*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 15*b^2 + 15*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 5*b^2 + 5*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 5*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 5*b^2 + 5*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 5*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 30*b^2 + 30*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 15*b^2 + 20*b + 20
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 10*b + 10
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 15*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 5*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 10*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 5*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 10*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] ]= 1
c[ [4, 2] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 400120*b^8 + 871296*b^7 + 1267304*b^6 + 1279496*b^5 + 909344*b^4 + 445736*b^3 + 145600*b^2 + 29120*b
c[ [4, 2] , [5, 1] , [6] , [6] ]= 17280*b^9 + 116064*b^8 + 363312*b^7 + 678224*b^6 + 831824*b^5 + 687792*b^4 + 386432*b^3 + 139808*b^2 + 28800*b + 5760
c[ [4, 2] , [5, 1] , [5, 1] , [6] ]= 20736*b^8 + 119232*b^7 + 319712*b^6 + 500832*b^5 + 504864*b^4 + 327776*b^3 + 136704*b^2 + 34176*b
c[ [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 24192*b^7 + 116352*b^6 + 262000*b^5 + 333392*b^4 + 265808*b^3 + 126832*b^2 + 32768*b + 8192
c[ [4, 2] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72576*b^8 + 227628*b^7 + 426176*b^6 + 524660*b^5 + 435828*b^4 + 246128*b^3 + 89612*b^2 + 18720*b + 3744
c[ [4, 2] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 74208*b^7 + 198632*b^6 + 310920*b^5 + 313464*b^4 + 203720*b^3 + 85056*b^2 + 21264*b
c[ [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 15552*b^7 + 74272*b^6 + 166768*b^5 + 211952*b^4 + 168976*b^3 + 80816*b^2 + 20992*b + 5248
c[ [4, 2] , [4, 2] , [4, 2] , [6] ]= 8064*b^8 + 46224*b^7 + 124088*b^6 + 195048*b^5 + 197640*b^4 + 129272*b^3 + 54336*b^2 + 13584*b
c[ [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 9600*b^7 + 45600*b^6 + 102160*b^5 + 129680*b^4 + 103280*b^3 + 49360*b^2 + 12800*b + 3200
c[ [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 36*b^8 + 6186*b^7 + 29041*b^6 + 65059*b^5 + 83114*b^4 + 66895*b^3 + 32621*b^2 + 8848*b + 2212
c[ [4, 2] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 61776*b^7 + 164892*b^6 + 257076*b^5 + 257940*b^4 + 166620*b^3 + 69120*b^2 + 17280*b
c[ [4, 2] , [4, 1, 1] , [5, 1] , [6] ]= 12960*b^7 + 62112*b^6 + 139512*b^5 + 177096*b^4 + 140904*b^3 + 67128*b^2 + 17280*b + 4320
c[ [4, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14688*b^6 + 57136*b^5 + 105248*b^4 + 103504*b^3 + 61056*b^2 + 20352*b
c[ [4, 2] , [4, 1, 1] , [4, 2] , [6] ]= 8064*b^7 + 38256*b^6 + 85416*b^5 + 107880*b^4 + 85464*b^3 + 40584*b^2 + 10368*b + 2592
c[ [4, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9600*b^6 + 36896*b^5 + 67624*b^4 + 66392*b^3 + 39096*b^2 + 13032*b
c[ [4, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 36*b^7 + 6054*b^6 + 22711*b^5 + 41150*b^4 + 40165*b^3 + 23508*b^2 + 7836*b
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 8064*b^6 + 31296*b^5 + 57600*b^4 + 56640*b^3 + 33408*b^2 + 11136*b
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 8592*b^5 + 25960*b^4 + 37936*b^3 + 26968*b^2 + 9600*b + 3200
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 36*b^6 + 5958*b^5 + 17567*b^4 + 25430*b^3 + 18245*b^2 + 6636*b + 2212
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 4656*b^4 + 10360*b^3 + 11408*b^2 + 5704*b
c[ [4, 2] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32240*b^8 + 101112*b^7 + 189304*b^6 + 233032*b^5 + 193560*b^4 + 109312*b^3 + 39808*b^2 + 8320*b + 1664
c[ [4, 2] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 32928*b^7 + 88112*b^6 + 137936*b^5 + 139088*b^4 + 90416*b^3 + 37760*b^2 + 9440*b
c[ [4, 2] , [3, 3] , [5, 1] , [5, 1] ]= 6912*b^7 + 32832*b^6 + 73552*b^5 + 93360*b^4 + 74352*b^3 + 35536*b^2 + 9216*b + 2304
c[ [4, 2] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20592*b^7 + 55220*b^6 + 86732*b^5 + 87836*b^4 + 57428*b^3 + 24128*b^2 + 6032*b
c[ [4, 2] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20416*b^6 + 45608*b^5 + 57784*b^4 + 46008*b^3 + 22056*b^2 + 5760*b + 1440
c[ [4, 2] , [3, 3] , [4, 2] , [4, 2] ]= 2688*b^7 + 12720*b^6 + 28456*b^5 + 36072*b^4 + 28632*b^3 + 13576*b^2 + 3456*b + 864
c[ [4, 2] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 16992*b^6 + 37860*b^5 + 47772*b^4 + 37836*b^3 + 17988*b^2 + 4608*b + 1152
c[ [4, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4320*b^6 + 16384*b^5 + 29808*b^4 + 29104*b^3 + 17040*b^2 + 5680*b
c[ [4, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2688*b^6 + 10064*b^5 + 18096*b^4 + 17408*b^3 + 10032*b^2 + 3344*b
c[ [4, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2688*b^5 + 7744*b^4 + 10976*b^3 + 7648*b^2 + 2592*b + 864
c[ [4, 2] , [3, 3] , [3, 3] , [6] ]= 1600*b^8 + 9168*b^7 + 24616*b^6 + 38696*b^5 + 39192*b^4 + 25608*b^3 + 10752*b^2 + 2688*b
c[ [4, 2] , [3, 3] , [3, 3] , [5, 1] ]= 1920*b^7 + 9120*b^6 + 20464*b^5 + 26032*b^4 + 20752*b^3 + 9904*b^2 + 2560*b + 640
c[ [4, 2] , [3, 3] , [3, 3] , [4, 2] ]= 1200*b^7 + 5728*b^6 + 12972*b^5 + 16756*b^4 + 13668*b^3 + 6796*b^2 + 1920*b + 480
c[ [4, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1200*b^6 + 4576*b^5 + 8416*b^4 + 8368*b^3 + 4992*b^2 + 1664*b
c[ [4, 2] , [3, 3] , [3, 3] , [3, 3] ]= 512*b^7 + 2400*b^6 + 5296*b^5 + 6576*b^4 + 5072*b^3 + 2288*b^2 + 512*b + 128
c[ [4, 2] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 82368*b^7 + 220432*b^6 + 345088*b^5 + 348016*b^4 + 226288*b^3 + 94528*b^2 + 23632*b
c[ [4, 2] , [3, 2, 1] , [5, 1] , [6] ]= 17280*b^7 + 82240*b^6 + 184320*b^5 + 233920*b^4 + 186240*b^3 + 88960*b^2 + 23040*b + 5760
c[ [4, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 20160*b^6 + 77328*b^5 + 141664*b^4 + 139152*b^3 + 81984*b^2 + 27328*b
c[ [4, 2] , [3, 2, 1] , [4, 2] , [6] ]= 10752*b^7 + 50944*b^6 + 114000*b^5 + 144640*b^4 + 115248*b^3 + 55216*b^2 + 14400*b + 3600
c[ [4, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12800*b^6 + 48640*b^5 + 88656*b^4 + 86768*b^3 + 50928*b^2 + 16976*b
c[ [4, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 48*b^7 + 8136*b^6 + 30420*b^5 + 55036*b^4 + 53688*b^3 + 31404*b^2 + 10468*b
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10752*b^6 + 41040*b^5 + 74904*b^4 + 73272*b^3 + 42984*b^2 + 14328*b
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 12080*b^5 + 35552*b^4 + 51264*b^3 + 36432*b^2 + 12960*b + 4320
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 48*b^6 + 7960*b^5 + 22852*b^4 + 32376*b^3 + 22668*b^2 + 7776*b + 2592
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 48*b^5 + 6992*b^4 + 14724*b^3 + 15464*b^2 + 7732*b
c[ [4, 2] , [3, 2, 1] , [3, 3] , [6] ]= 4800*b^7 + 22720*b^6 + 50848*b^5 + 64544*b^4 + 51424*b^3 + 24608*b^2 + 6400*b + 1600
c[ [4, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5760*b^6 + 21840*b^5 + 39808*b^4 + 39024*b^3 + 22944*b^2 + 7648*b
c[ [4, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3584*b^6 + 13584*b^5 + 24840*b^4 + 24520*b^3 + 14520*b^2 + 4840*b
c[ [4, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3584*b^5 + 10408*b^4 + 14944*b^3 + 10712*b^2 + 3888*b + 1296
c[ [4, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1536*b^6 + 5760*b^5 + 10384*b^4 + 10032*b^3 + 5808*b^2 + 1936*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 14336*b^6 + 54336*b^5 + 98944*b^4 + 96832*b^3 + 56832*b^2 + 18944*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 16592*b^5 + 48240*b^4 + 69056*b^3 + 48928*b^2 + 17280*b + 5760
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 64*b^6 + 10704*b^5 + 30720*b^4 + 43776*b^3 + 31248*b^2 + 11232*b + 3744
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 64*b^5 + 9888*b^4 + 20688*b^3 + 21600*b^2 + 10800*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4592*b^5 + 13136*b^4 + 18560*b^3 + 12960*b^2 + 4416*b + 1472
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 80*b^5 + 13168*b^4 + 27152*b^3 + 27968*b^2 + 13984*b
c[ [4, 2] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 22688*b^6 + 50400*b^5 + 63232*b^4 + 49760*b^3 + 23456*b^2 + 5888*b + 1472
c[ [4, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 5760*b^6 + 22144*b^5 + 40480*b^4 + 39520*b^3 + 23136*b^2 + 7712*b
c[ [4, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 6336*b^5 + 18960*b^4 + 27552*b^3 + 19536*b^2 + 6912*b + 2304
c[ [4, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3552*b^6 + 13408*b^5 + 24232*b^4 + 23416*b^3 + 13560*b^2 + 4520*b
c[ [4, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 4160*b^5 + 12192*b^4 + 17504*b^3 + 12352*b^2 + 4320*b + 1440
c[ [4, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 48*b^6 + 2712*b^5 + 7596*b^4 + 10632*b^3 + 7476*b^2 + 2592*b + 864
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 3552*b^5 + 10608*b^4 + 15408*b^3 + 10944*b^2 + 3888*b + 1296
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 3536*b^4 + 7744*b^3 + 8416*b^2 + 4208*b
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 48*b^5 + 2584*b^4 + 5444*b^3 + 5720*b^2 + 2860*b
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1736*b^3 + 2600*b^2 + 1728*b + 864
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1600*b^6 + 5984*b^5 + 10768*b^4 + 10384*b^3 + 6000*b^2 + 2000*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1920*b^5 + 5520*b^4 + 7840*b^3 + 5520*b^2 + 1920*b + 640
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1184*b^5 + 3344*b^4 + 4656*b^3 + 3168*b^2 + 1008*b + 336
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 1184*b^4 + 2440*b^3 + 2512*b^2 + 1256*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 512*b^5 + 1472*b^4 + 2112*b^3 + 1536*b^2 + 576*b + 192
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 4736*b^5 + 13760*b^4 + 19648*b^3 + 13824*b^2 + 4800*b + 1600
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 5072*b^4 + 10704*b^3 + 11264*b^2 + 5632*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 64*b^5 + 3472*b^4 + 7088*b^3 + 7232*b^2 + 3616*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 64*b^4 + 2800*b^3 + 3952*b^2 + 2304*b + 1152
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1520*b^4 + 3152*b^3 + 3264*b^2 + 1632*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 80*b^4 + 3920*b^3 + 5584*b^2 + 3328*b + 1664
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1536*b^4 + 3328*b^3 + 3584*b^2 + 1792*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1360*b^3 + 2000*b^2 + 1280*b + 640
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 64*b^4 + 1104*b^3 + 1584*b^2 + 960*b + 480
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 560*b^2 + 560*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 496*b^3 + 688*b^2 + 384*b + 192
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 80*b^3 + 992*b^2 + 992*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 128*b + 128
c[ [4, 2] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10308*b^7 + 27656*b^6 + 43456*b^5 + 44032*b^4 + 28808*b^3 + 12112*b^2 + 3028*b
c[ [4, 2] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10248*b^6 + 22936*b^5 + 29088*b^4 + 23160*b^3 + 11080*b^2 + 2880*b + 720
c[ [4, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2592*b^6 + 9920*b^5 + 18160*b^4 + 17840*b^3 + 10512*b^2 + 3504*b
c[ [4, 2] , [2, 2, 2] , [4, 2] , [6] ]= 1332*b^7 + 6336*b^6 + 14248*b^5 + 18192*b^4 + 14592*b^3 + 7048*b^2 + 1872*b + 468
c[ [4, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1560*b^6 + 5928*b^5 + 10824*b^4 + 10632*b^3 + 6264*b^2 + 2088*b
c[ [4, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 18*b^7 + 1059*b^6 + 3917*b^5 + 7117*b^4 + 7061*b^3 + 4203*b^2 + 1401*b
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1332*b^6 + 5052*b^5 + 9180*b^4 + 8940*b^3 + 5220*b^2 + 1740*b
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1560*b^5 + 4600*b^4 + 6640*b^3 + 4720*b^2 + 1680*b + 560
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 18*b^6 + 993*b^5 + 2810*b^4 + 3986*b^3 + 2873*b^2 + 1056*b + 352
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 18*b^5 + 945*b^4 + 2026*b^3 + 2162*b^2 + 1081*b
c[ [4, 2] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2836*b^6 + 6356*b^5 + 8096*b^4 + 6484*b^3 + 3132*b^2 + 832*b + 208
c[ [4, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2696*b^5 + 4872*b^4 + 4736*b^3 + 2760*b^2 + 920*b
c[ [4, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 444*b^6 + 1668*b^5 + 3012*b^4 + 2916*b^3 + 1692*b^2 + 564*b
c[ [4, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 444*b^5 + 1240*b^4 + 1700*b^3 + 1120*b^2 + 324*b + 108
c[ [4, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 200*b^6 + 772*b^5 + 1452*b^4 + 1496*b^3 + 924*b^2 + 308*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1776*b^6 + 6704*b^5 + 12192*b^4 + 11936*b^3 + 7008*b^2 + 2336*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 2080*b^5 + 6000*b^4 + 8560*b^3 + 6080*b^2 + 2160*b + 720
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 24*b^6 + 1356*b^5 + 3788*b^4 + 5260*b^3 + 3620*b^2 + 1188*b + 396
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 24*b^5 + 1268*b^4 + 2568*b^3 + 2600*b^2 + 1300*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 592*b^5 + 1720*b^4 + 2504*b^3 + 1872*b^2 + 744*b + 248
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 32*b^5 + 1736*b^4 + 3552*b^3 + 3632*b^2 + 1816*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 576*b^5 + 1656*b^4 + 2344*b^3 + 1632*b^2 + 552*b + 184
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 640*b^4 + 1360*b^3 + 1440*b^2 + 720*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 24*b^5 + 444*b^4 + 872*b^3 + 856*b^2 + 428*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^4 + 380*b^3 + 560*b^2 + 360*b + 180
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 192*b^4 + 384*b^3 + 384*b^2 + 192*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 32*b^4 + 520*b^3 + 696*b^2 + 352*b + 176
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 32*b^3 + 136*b^2 + 136*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 216*b^6 + 824*b^5 + 1512*b^4 + 1496*b^3 + 888*b^2 + 296*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 240*b^5 + 696*b^4 + 992*b^3 + 696*b^2 + 240*b + 80
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 9*b^6 + 189*b^5 + 526*b^4 + 759*b^3 + 592*b^2 + 255*b + 85
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 9*b^5 + 156*b^4 + 313*b^3 + 314*b^2 + 157*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 72*b^5 + 200*b^4 + 264*b^3 + 152*b^2 + 24*b + 8
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 12*b^5 + 228*b^4 + 452*b^3 + 448*b^2 + 224*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 12*b^4 + 72*b^3 + 104*b^2 + 64*b + 32
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 4*b^5 + 33*b^4 + 62*b^3 + 58*b^2 + 29*b
c[ [4, 2] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 25524*b^6 + 56916*b^5 + 71856*b^4 + 56916*b^3 + 27036*b^2 + 6912*b + 1728
c[ [4, 2] , [2, 2, 1, 1] , [5, 1] , [6] ]= 6480*b^6 + 24696*b^5 + 45048*b^4 + 44064*b^3 + 25848*b^2 + 8616*b
c[ [4, 2] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 7344*b^5 + 21616*b^4 + 31168*b^3 + 22144*b^2 + 7872*b + 2624
c[ [4, 2] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3996*b^6 + 15060*b^5 + 27300*b^4 + 26580*b^3 + 15516*b^2 + 5172*b
c[ [4, 2] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4680*b^5 + 13544*b^4 + 19328*b^3 + 13664*b^2 + 4800*b + 1600
c[ [4, 2] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 54*b^6 + 3075*b^5 + 8578*b^4 + 11950*b^3 + 8335*b^2 + 2832*b + 944
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 3996*b^5 + 11712*b^4 + 16836*b^3 + 11928*b^2 + 4212*b + 1404
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 4176*b^4 + 8920*b^3 + 9488*b^2 + 4744*b
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 54*b^5 + 2895*b^4 + 5936*b^3 + 6082*b^2 + 3041*b
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^4 + 2166*b^3 + 3110*b^2 + 1888*b + 944
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1800*b^6 + 6756*b^5 + 12228*b^4 + 11904*b^3 + 6948*b^2 + 2316*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 2160*b^5 + 6208*b^4 + 8816*b^3 + 6208*b^2 + 2160*b + 720
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1332*b^5 + 3824*b^4 + 5452*b^3 + 3896*b^2 + 1404*b + 468
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1332*b^4 + 2788*b^3 + 2912*b^2 + 1456*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 552*b^5 + 1552*b^4 + 2160*b^3 + 1480*b^2 + 480*b + 160
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 5328*b^5 + 15336*b^4 + 21816*b^3 + 15408*b^2 + 5400*b + 1800
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 5888*b^4 + 12288*b^3 + 12800*b^2 + 6400*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 72*b^5 + 3940*b^4 + 8040*b^3 + 8200*b^2 + 4100*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 72*b^4 + 3308*b^3 + 4712*b^2 + 2808*b + 1404
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1640*b^4 + 3344*b^3 + 3408*b^2 + 1704*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 88*b^4 + 4400*b^3 + 6128*b^2 + 3456*b + 1728
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1728*b^4 + 3648*b^3 + 3840*b^2 + 1920*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1616*b^3 + 2336*b^2 + 1440*b + 720
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 72*b^4 + 1228*b^3 + 1696*b^2 + 936*b + 468
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 48*b^3 + 728*b^2 + 728*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 536*b^3 + 768*b^2 + 464*b + 232
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 88*b^3 + 1128*b^2 + 1128*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 56*b^2 + 160*b + 160
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 648*b^5 + 1848*b^4 + 2616*b^3 + 1848*b^2 + 648*b + 216
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 720*b^4 + 1480*b^3 + 1520*b^2 + 760*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 27*b^5 + 516*b^4 + 1007*b^3 + 982*b^2 + 491*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 27*b^4 + 426*b^3 + 575*b^2 + 298*b + 149
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 216*b^4 + 448*b^3 + 464*b^2 + 232*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 36*b^4 + 620*b^3 + 872*b^2 + 504*b + 252
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 36*b^3 + 164*b^2 + 164*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 12*b^4 + 81*b^3 + 101*b^2 + 40*b + 20
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1944*b^4 + 4008*b^3 + 4128*b^2 + 2064*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 1920*b^3 + 2720*b^2 + 1600*b + 800
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 81*b^4 + 1416*b^3 + 1969*b^2 + 1106*b + 553
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 72*b^3 + 920*b^2 + 920*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 552*b^3 + 768*b^2 + 432*b + 216
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 96*b^3 + 1276*b^2 + 1276*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 84*b^2 + 216*b + 216
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 36*b^3 + 197*b^2 + 197*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 88*b^2 + 236*b + 236
c[ [4, 2] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 6732*b^5 + 12068*b^4 + 11544*b^3 + 6612*b^2 + 2204*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 2160*b^5 + 6296*b^4 + 8992*b^3 + 6296*b^2 + 2160*b + 720
c[ [4, 2] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 2304*b^4 + 4944*b^3 + 5280*b^2 + 2640*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1308*b^5 + 3704*b^4 + 5188*b^3 + 3584*b^2 + 1188*b + 396
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1480*b^4 + 3064*b^3 + 3168*b^2 + 1584*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 42*b^5 + 1011*b^4 + 1962*b^3 + 1902*b^2 + 951*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1308*b^4 + 2796*b^3 + 2976*b^2 + 1488*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1192*b^3 + 1752*b^2 + 1120*b + 560
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 42*b^4 + 893*b^3 + 1245*b^2 + 704*b + 352
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 6*b^3 + 487*b^2 + 487*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 600*b^5 + 1676*b^4 + 2328*b^3 + 1604*b^2 + 528*b + 176
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 720*b^4 + 1464*b^3 + 1488*b^2 + 744*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 436*b^4 + 884*b^3 + 896*b^2 + 448*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 436*b^3 + 616*b^2 + 360*b + 180
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 168*b^4 + 324*b^3 + 312*b^2 + 156*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1744*b^4 + 3584*b^3 + 3680*b^2 + 1840*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1744*b^3 + 2464*b^2 + 1440*b + 720
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 56*b^4 + 1228*b^3 + 1696*b^2 + 936*b + 468
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 56*b^3 + 868*b^2 + 868*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 496*b^3 + 680*b^2 + 368*b + 184
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 64*b^3 + 1112*b^2 + 1112*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 544*b^3 + 792*b^2 + 496*b + 248
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 400*b^2 + 400*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 56*b^3 + 348*b^2 + 348*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 8*b^2 + 108*b + 108
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 160*b^2 + 160*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 64*b^2 + 208*b + 208
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 204*b^4 + 412*b^3 + 416*b^2 + 208*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 200*b^3 + 280*b^2 + 160*b + 80
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 21*b^4 + 162*b^3 + 211*b^2 + 98*b + 49
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 21*b^3 + 103*b^2 + 103*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 68*b^3 + 96*b^2 + 56*b + 28
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 28*b^3 + 168*b^2 + 168*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 28*b^2 + 28*b + 28
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^3 + 21*b^2 + 21*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 612*b^3 + 864*b^2 + 504*b + 252
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 472*b^2 + 472*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 63*b^3 + 401*b^2 + 401*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 45*b^2 + 149*b + 149
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 148*b^2 + 148*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 68*b^2 + 216*b + 216
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 44*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 27*b^2 + 38*b + 38
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 53*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 176*b^2 + 176*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 80*b + 80
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 49*b^2 + 85*b + 85
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 13*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 32*b + 32
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 44*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 8
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 20*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 20
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 332*b^4 + 456*b^3 + 308*b^2 + 96*b + 32
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 144*b^4 + 296*b^3 + 304*b^2 + 152*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 144*b^3 + 208*b^2 + 128*b + 64
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 84*b^4 + 164*b^3 + 160*b^2 + 80*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 88*b^3 + 120*b^2 + 64*b + 32
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 6*b^4 + 63*b^3 + 79*b^2 + 32*b + 16
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 84*b^3 + 120*b^2 + 72*b + 36
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 64*b^2 + 64*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 6*b^3 + 47*b^2 + 47*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 16*b + 16
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 40*b^4 + 76*b^3 + 72*b^2 + 36*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 48*b^3 + 64*b^2 + 32*b + 16
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 28*b^3 + 40*b^2 + 24*b + 12
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 28*b^2 + 28*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 8*b^3 + 8*b^2
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 112*b^3 + 152*b^2 + 80*b + 40
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 96*b^2 + 96*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 8*b^3 + 68*b^2 + 68*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 8*b^2 + 36*b + 36
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 24*b^2 + 24*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 8*b^2 + 32*b + 32
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 32*b^2 + 32*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 16*b + 16
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 8*b^2 + 12*b + 12
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 8*b + 8
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 8*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 12*b^3 + 16*b^2 + 8*b + 4
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 8*b^2 + 8*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 3*b^3 + 9*b^2 + 9*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 3*b^2 + b + 1
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 4*b^2 + 4*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 4*b^2 + 8*b + 8
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 4*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= b^2
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 36*b^2 + 36*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 16*b + 16
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 9*b^2 + 17*b + 17
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 6*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 4*b + 4
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 8*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 4
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 3*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 4
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 8*b + 8
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 7*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 1
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 4
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 2
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] ]= 1
c[ [4, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 398968*b^8 + 864880*b^7 + 1250016*b^6 + 1252960*b^5 + 881608*b^4 + 429600*b^3 + 136608*b^2 + 27648*b + 4608
c[ [4, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 117216*b^8 + 368688*b^7 + 690432*b^6 + 846816*b^5 + 700800*b^4 + 390480*b^3 + 143520*b^2 + 28704*b
c[ [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 19584*b^8 + 115008*b^7 + 312096*b^6 + 494400*b^5 + 500352*b^4 + 329088*b^3 + 134112*b^2 + 34560*b + 6912
c[ [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1152*b^8 + 27264*b^7 + 120896*b^6 + 265080*b^5 + 337824*b^4 + 266384*b^3 + 131808*b^2 + 32952*b
c[ [4, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72576*b^8 + 226668*b^7 + 421968*b^6 + 515016*b^5 + 424560*b^4 + 235740*b^3 + 86400*b^2 + 17280*b
c[ [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 75072*b^7 + 201624*b^6 + 316608*b^5 + 318000*b^4 + 208032*b^3 + 84408*b^2 + 21600*b + 4320
c[ [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 14688*b^7 + 71824*b^6 + 162384*b^5 + 208752*b^4 + 164560*b^3 + 81408*b^2 + 20352*b
c[ [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 8064*b^8 + 46320*b^7 + 123672*b^6 + 193296*b^5 + 193344*b^4 + 126048*b^3 + 50952*b^2 + 12960*b + 2592
c[ [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9600*b^7 + 46496*b^6 + 104520*b^5 + 134016*b^4 + 105488*b^3 + 52128*b^2 + 13032*b
c[ [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 36*b^8 + 6090*b^7 + 28765*b^6 + 63861*b^5 + 81315*b^4 + 63673*b^3 + 31344*b^2 + 7836*b
c[ [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 63216*b^7 + 171084*b^6 + 270336*b^5 + 272952*b^4 + 179184*b^3 + 72876*b^2 + 18720*b + 3744
c[ [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 11520*b^7 + 57264*b^6 + 131136*b^5 + 170448*b^4 + 135888*b^3 + 67776*b^2 + 16944*b
c[ [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1440*b^7 + 18096*b^6 + 61784*b^5 + 107320*b^4 + 106408*b^3 + 59960*b^2 + 20992*b + 5248
c[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 8064*b^7 + 39360*b^6 + 88896*b^5 + 114240*b^4 + 90048*b^3 + 44544*b^2 + 11136*b
c[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 8592*b^6 + 34552*b^5 + 63896*b^4 + 64904*b^3 + 36568*b^2 + 12800*b + 3200
c[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 36*b^7 + 5994*b^6 + 23525*b^5 + 42997*b^4 + 43675*b^3 + 24881*b^2 + 8848*b + 2212
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 6336*b^6 + 26016*b^5 + 48960*b^4 + 50400*b^3 + 28896*b^2 + 10368*b + 2592
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1728*b^6 + 12240*b^5 + 30728*b^4 + 39624*b^3 + 29112*b^2 + 9704*b
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 4656*b^5 + 15016*b^4 + 21768*b^3 + 17112*b^2 + 5704*b
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^6 + 2070*b^5 + 8535*b^4 + 15142*b^3 + 13101*b^2 + 6636*b + 2212
c[ [4, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32240*b^8 + 100712*b^7 + 187568*b^6 + 228992*b^5 + 188768*b^4 + 104792*b^3 + 38400*b^2 + 7680*b
c[ [4, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 33312*b^7 + 89472*b^6 + 140640*b^5 + 141408*b^4 + 92544*b^3 + 37536*b^2 + 9600*b + 1920
c[ [4, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6528*b^7 + 31808*b^6 + 71912*b^5 + 92768*b^4 + 73520*b^3 + 36512*b^2 + 9128*b
c[ [4, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20592*b^7 + 54852*b^6 + 85632*b^5 + 85608*b^4 + 55824*b^3 + 22596*b^2 + 5760*b + 1152
c[ [4, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20704*b^6 + 46192*b^5 + 58912*b^4 + 46144*b^3 + 22720*b^2 + 5680*b
c[ [4, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2688*b^7 + 12752*b^6 + 28160*b^5 + 35504*b^4 + 27440*b^3 + 13376*b^2 + 3344*b
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17472*b^6 + 39360*b^5 + 50592*b^4 + 39936*b^3 + 19776*b^2 + 4944*b
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 3840*b^6 + 15248*b^5 + 27984*b^4 + 28464*b^3 + 16208*b^2 + 5760*b + 1440
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2688*b^6 + 10432*b^5 + 18720*b^4 + 18624*b^3 + 10240*b^2 + 3456*b + 864
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2112*b^5 + 6560*b^4 + 9120*b^3 + 7008*b^2 + 2336*b
c[ [4, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1600*b^8 + 9184*b^7 + 24512*b^6 + 38304*b^5 + 38304*b^4 + 24960*b^3 + 10080*b^2 + 2560*b + 512
c[ [4, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1920*b^7 + 9296*b^6 + 20872*b^5 + 26704*b^4 + 20960*b^3 + 10336*b^2 + 2584*b
c[ [4, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1200*b^7 + 5776*b^6 + 12992*b^5 + 16784*b^4 + 13360*b^3 + 6656*b^2 + 1664*b
c[ [4, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1200*b^6 + 4820*b^5 + 8940*b^4 + 9180*b^3 + 5300*b^2 + 1920*b + 480
c[ [4, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 496*b^7 + 2328*b^6 + 5056*b^5 + 6216*b^4 + 4648*b^3 + 2208*b^2 + 552*b
c[ [4, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 83328*b^7 + 223776*b^6 + 351552*b^5 + 353280*b^4 + 231168*b^3 + 93792*b^2 + 24000*b + 4800
c[ [4, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 16320*b^7 + 79680*b^6 + 180192*b^5 + 232128*b^4 + 183552*b^3 + 91008*b^2 + 22752*b
c[ [4, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 960*b^7 + 21760*b^6 + 79304*b^5 + 140824*b^4 + 140760*b^3 + 79176*b^2 + 27648*b + 6912
c[ [4, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10752*b^7 + 51792*b^6 + 115944*b^5 + 148176*b^4 + 116256*b^3 + 57312*b^2 + 14328*b
c[ [4, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12080*b^6 + 47632*b^5 + 86816*b^4 + 87696*b^3 + 49392*b^2 + 17280*b + 4320
c[ [4, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 48*b^7 + 8008*b^6 + 30812*b^5 + 55228*b^4 + 55044*b^3 + 30444*b^2 + 10368*b + 2592
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 9552*b^6 + 38232*b^5 + 70536*b^4 + 71784*b^3 + 40728*b^2 + 14400*b + 3600
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1200*b^6 + 13816*b^5 + 37888*b^4 + 50584*b^3 + 37968*b^2 + 12656*b
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 48*b^6 + 7040*b^5 + 21716*b^4 + 30188*b^3 + 23196*b^2 + 7732*b
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 1440*b^5 + 8632*b^4 + 16976*b^3 + 14968*b^2 + 7776*b + 2592
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4800*b^7 + 23088*b^6 + 51648*b^5 + 66000*b^4 + 51792*b^3 + 25536*b^2 + 6384*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5440*b^6 + 21432*b^5 + 39016*b^4 + 39336*b^3 + 22072*b^2 + 7680*b + 1920
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3584*b^6 + 13992*b^5 + 25352*b^4 + 25656*b^3 + 14600*b^2 + 5184*b + 1296
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3184*b^5 + 10040*b^4 + 14200*b^3 + 11016*b^2 + 3672*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1488*b^6 + 5752*b^5 + 10264*b^4 + 10120*b^3 + 5464*b^2 + 1792*b + 448
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 13536*b^6 + 53280*b^5 + 96960*b^4 + 97824*b^3 + 55008*b^2 + 19200*b + 4800
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 800*b^6 + 17144*b^5 + 49776*b^4 + 67608*b^3 + 51264*b^2 + 17088*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 64*b^6 + 9952*b^5 + 30576*b^4 + 42288*b^3 + 32400*b^2 + 10800*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1064*b^5 + 10392*b^4 + 22400*b^3 + 20560*b^2 + 11232*b + 3744
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4200*b^5 + 12912*b^4 + 17736*b^3 + 13536*b^2 + 4512*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 728*b^5 + 12536*b^4 + 28224*b^3 + 25632*b^2 + 13824*b + 4608
c[ [4, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 23648*b^6 + 53776*b^5 + 69472*b^4 + 55040*b^3 + 27328*b^2 + 6832*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 4800*b^6 + 19584*b^5 + 36672*b^4 + 37632*b^3 + 21504*b^2 + 7680*b + 1920
c[ [4, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 960*b^6 + 7936*b^5 + 20712*b^4 + 27256*b^3 + 20280*b^2 + 6760*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3552*b^6 + 14160*b^5 + 26016*b^4 + 26352*b^3 + 14832*b^2 + 5184*b + 1296
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 3536*b^5 + 11280*b^4 + 16160*b^3 + 12624*b^2 + 4208*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 48*b^6 + 2632*b^5 + 8028*b^4 + 11164*b^3 + 8580*b^2 + 2860*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 2448*b^5 + 7992*b^4 + 11736*b^3 + 9288*b^2 + 3096*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1104*b^5 + 5176*b^4 + 9584*b^3 + 8392*b^2 + 4320*b + 1440
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 1736*b^4 + 4336*b^3 + 4328*b^2 + 2592*b + 864
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 48*b^5 + 1272*b^4 + 3412*b^3 + 4280*b^2 + 2140*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1600*b^6 + 6320*b^5 + 11536*b^4 + 11664*b^3 + 6576*b^2 + 2304*b + 576
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1600*b^5 + 5016*b^4 + 7048*b^3 + 5448*b^2 + 1816*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1184*b^5 + 3624*b^4 + 4952*b^3 + 3768*b^2 + 1256*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 816*b^4 + 1968*b^3 + 1824*b^2 + 1008*b + 336
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 496*b^5 + 1592*b^4 + 2296*b^3 + 1800*b^2 + 600*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 3936*b^5 + 12480*b^4 + 17760*b^3 + 13824*b^2 + 4608*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 800*b^5 + 5752*b^4 + 11824*b^3 + 10712*b^2 + 5760*b + 1920
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 64*b^5 + 2864*b^4 + 6752*b^3 + 6256*b^2 + 3456*b + 1152
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 920*b^4 + 3320*b^3 + 4800*b^2 + 2400*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1224*b^4 + 3024*b^3 + 2952*b^2 + 1728*b + 576
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 728*b^4 + 3864*b^3 + 6272*b^2 + 3136*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 864*b^4 + 2176*b^3 + 2208*b^2 + 1344*b + 448
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 672*b^4 + 2008*b^3 + 2672*b^2 + 1336*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 560*b^3 + 1120*b^2 + 560*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 64*b^4 + 728*b^3 + 1208*b^2 + 960*b + 480
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 264*b^3 + 528*b^2 + 264*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 552*b^3 + 1064*b^2 + 1024*b + 512
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 80*b^3 + 360*b^2 + 360*b
c[ [4, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10308*b^7 + 27464*b^6 + 42860*b^5 + 42828*b^4 + 27920*b^3 + 11300*b^2 + 2880*b + 576
c[ [4, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10392*b^6 + 23232*b^5 + 29640*b^4 + 23208*b^3 + 11424*b^2 + 2856*b
c[ [4, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2448*b^6 + 9608*b^5 + 17416*b^4 + 17464*b^3 + 9704*b^2 + 3328*b + 832
c[ [4, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1332*b^7 + 6384*b^6 + 14232*b^5 + 18120*b^4 + 14160*b^3 + 6960*b^2 + 1740*b
c[ [4, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1560*b^6 + 6160*b^5 + 11240*b^4 + 11360*b^3 + 6400*b^2 + 2240*b + 560
c[ [4, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 18*b^7 + 1011*b^6 + 3803*b^5 + 6796*b^4 + 6859*b^3 + 3929*b^2 + 1408*b + 352
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1332*b^6 + 5244*b^5 + 9540*b^4 + 9612*b^3 + 5388*b^2 + 1872*b + 468
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1416*b^5 + 4424*b^4 + 6192*b^3 + 4776*b^2 + 1592*b
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 18*b^6 + 963*b^5 + 2971*b^4 + 4188*b^3 + 3243*b^2 + 1081*b
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 744*b^4 + 1840*b^3 + 1800*b^2 + 1056*b + 352
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2836*b^6 + 6272*b^5 + 7964*b^4 + 6220*b^3 + 3056*b^2 + 764*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2744*b^5 + 4872*b^4 + 4872*b^3 + 2744*b^2 + 960*b + 240
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 444*b^6 + 1684*b^5 + 2940*b^4 + 2820*b^3 + 1444*b^2 + 432*b + 108
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 444*b^5 + 1304*b^4 + 1692*b^3 + 1248*b^2 + 416*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 200*b^6 + 792*b^5 + 1472*b^4 + 1560*b^3 + 968*b^2 + 384*b + 96
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1776*b^6 + 6888*b^5 + 12384*b^4 + 12408*b^3 + 6936*b^2 + 2400*b + 600
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 1960*b^5 + 6016*b^4 + 8248*b^3 + 6288*b^2 + 2096*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 24*b^6 + 1292*b^5 + 3836*b^4 + 5168*b^3 + 3900*b^2 + 1300*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 24*b^5 + 1108*b^4 + 2564*b^3 + 2272*b^2 + 1188*b + 396
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 592*b^5 + 1832*b^4 + 2536*b^3 + 1944*b^2 + 648*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 32*b^5 + 1560*b^4 + 3728*b^3 + 3544*b^2 + 2016*b + 672
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 576*b^5 + 1792*b^4 + 2496*b^3 + 1920*b^2 + 640*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 568*b^4 + 1376*b^3 + 1288*b^2 + 720*b + 240
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 24*b^5 + 404*b^4 + 940*b^3 + 920*b^2 + 540*b + 180
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 256*b^3 + 512*b^2 + 256*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 192*b^4 + 440*b^3 + 360*b^2 + 168*b + 56
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 32*b^4 + 416*b^3 + 768*b^2 + 384*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 64*b^2 + 128*b + 64
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 216*b^6 + 848*b^5 + 1536*b^4 + 1536*b^3 + 848*b^2 + 288*b + 72
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 240*b^5 + 776*b^4 + 1128*b^3 + 888*b^2 + 296*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 9*b^6 + 165*b^5 + 469*b^4 + 627*b^3 + 471*b^2 + 157*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 9*b^5 + 141*b^4 + 349*b^3 + 387*b^2 + 255*b + 85
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 72*b^5 + 208*b^4 + 264*b^3 + 192*b^2 + 64*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 12*b^5 + 196*b^4 + 416*b^3 + 328*b^2 + 144*b + 48
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 12*b^4 + 52*b^3 + 80*b^2 + 40*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 4*b^5 + 25*b^4 + 58*b^3 + 69*b^2 + 48*b + 16
c[ [4, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 26244*b^6 + 59160*b^5 + 76044*b^4 + 60012*b^3 + 29712*b^2 + 7428*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 5760*b^6 + 22992*b^5 + 42336*b^4 + 43056*b^3 + 24432*b^2 + 8640*b + 2160
c[ [4, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 720*b^6 + 8328*b^5 + 22784*b^4 + 30312*b^3 + 22704*b^2 + 7568*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3996*b^6 + 15708*b^5 + 28548*b^4 + 28764*b^3 + 16140*b^2 + 5616*b + 1404
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4176*b^5 + 13096*b^4 + 18408*b^3 + 14232*b^2 + 4744*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 54*b^6 + 2949*b^5 + 8831*b^4 + 12018*b^3 + 9123*b^2 + 3041*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 3132*b^5 + 9960*b^4 + 14220*b^3 + 11088*b^2 + 3696*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 864*b^5 + 5208*b^4 + 10288*b^3 + 9144*b^2 + 4800*b + 1600
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 36*b^5 + 2202*b^4 + 5276*b^3 + 4998*b^2 + 2832*b + 944
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 18*b^5 + 1017*b^4 + 3154*b^3 + 4274*b^2 + 2137*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1800*b^6 + 7032*b^5 + 12720*b^4 + 12792*b^3 + 7176*b^2 + 2496*b + 624
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 1920*b^5 + 5960*b^4 + 8280*b^3 + 6360*b^2 + 2120*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1332*b^5 + 4120*b^4 + 5700*b^3 + 4368*b^2 + 1456*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1044*b^4 + 2556*b^3 + 2448*b^2 + 1404*b + 468
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 516*b^5 + 1580*b^4 + 2160*b^3 + 1644*b^2 + 548*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 4728*b^5 + 14712*b^4 + 20496*b^3 + 15768*b^2 + 5256*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 600*b^5 + 6184*b^4 + 13328*b^3 + 12064*b^2 + 6480*b + 2160
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 72*b^5 + 3380*b^4 + 8020*b^3 + 7520*b^2 + 4212*b + 1404
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 768*b^4 + 3536*b^3 + 5536*b^2 + 2768*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1360*b^4 + 3272*b^3 + 3016*b^2 + 1656*b + 552
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 560*b^4 + 3968*b^3 + 6816*b^2 + 3408*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1176*b^4 + 2904*b^3 + 2832*b^2 + 1656*b + 552
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 552*b^4 + 2008*b^3 + 2912*b^2 + 1456*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 48*b^4 + 776*b^3 + 1456*b^2 + 728*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^4 + 612*b^3 + 1080*b^2 + 936*b + 468
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 344*b^3 + 688*b^2 + 344*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 488*b^3 + 1112*b^2 + 1248*b + 624
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 32*b^3 + 320*b^2 + 320*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 648*b^5 + 1992*b^4 + 2736*b^3 + 2088*b^2 + 696*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 648*b^4 + 1576*b^3 + 1488*b^2 + 840*b + 280
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 27*b^5 + 453*b^4 + 1001*b^3 + 873*b^2 + 447*b + 149
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 18*b^4 + 304*b^3 + 572*b^2 + 286*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 216*b^4 + 528*b^3 + 504*b^2 + 288*b + 96
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 36*b^4 + 488*b^3 + 904*b^2 + 452*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 24*b^3 + 84*b^2 + 120*b + 60
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 12*b^4 + 61*b^3 + 98*b^2 + 49*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1512*b^4 + 3672*b^3 + 3456*b^2 + 1944*b + 648
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 432*b^4 + 2080*b^3 + 3296*b^2 + 1648*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 72*b^4 + 992*b^3 + 1840*b^2 + 920*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 9*b^4 + 536*b^3 + 1089*b^2 + 1106*b + 553
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 368*b^3 + 736*b^2 + 368*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 404*b^3 + 1052*b^2 + 1296*b + 648
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 12*b^3 + 292*b^2 + 292*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 32*b^3 + 120*b^2 + 176*b + 88
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 4*b^3 + 261*b^2 + 261*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 7212*b^5 + 13308*b^4 + 13524*b^3 + 7644*b^2 + 2688*b + 672
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 1680*b^5 + 5400*b^4 + 7800*b^3 + 6120*b^2 + 2040*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 480*b^5 + 2720*b^4 + 5312*b^3 + 4736*b^2 + 2496*b + 832
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1308*b^5 + 4104*b^4 + 5772*b^3 + 4464*b^2 + 1488*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1192*b^4 + 2944*b^3 + 2872*b^2 + 1680*b + 560
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 42*b^5 + 935*b^4 + 2138*b^3 + 1949*b^2 + 1056*b + 352
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 780*b^4 + 1956*b^3 + 1968*b^2 + 1188*b + 396
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 528*b^4 + 1616*b^3 + 2176*b^2 + 1088*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 6*b^4 + 493*b^3 + 974*b^2 + 487*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^4 + 558*b^3 + 910*b^2 + 704*b + 352
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 600*b^5 + 1860*b^4 + 2580*b^3 + 1980*b^2 + 660*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 560*b^4 + 1360*b^3 + 1280*b^2 + 720*b + 240
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 436*b^4 + 1052*b^3 + 976*b^2 + 540*b + 180
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 260*b^3 + 520*b^2 + 260*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 144*b^4 + 352*b^3 + 336*b^2 + 192*b + 64
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1344*b^4 + 3288*b^3 + 3144*b^2 + 1800*b + 600
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 400*b^4 + 1824*b^3 + 2848*b^2 + 1424*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 56*b^4 + 924*b^3 + 1736*b^2 + 868*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 448*b^3 + 916*b^2 + 936*b + 468
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 328*b^3 + 656*b^2 + 328*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 360*b^3 + 936*b^2 + 1152*b + 576
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 240*b^3 + 480*b^2 + 240*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 304*b^3 + 544*b^2 + 480*b + 240
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 8*b^3 + 116*b^2 + 216*b + 108
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 48*b^3 + 280*b^2 + 280*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 56*b^2 + 112*b + 56
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 240*b^2 + 240*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 56*b^2 + 96*b + 96
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 204*b^4 + 492*b^3 + 456*b^2 + 252*b + 84
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 176*b^3 + 352*b^2 + 176*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 21*b^4 + 124*b^3 + 206*b^2 + 103*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 3*b^3 + 52*b^2 + 98*b + 49
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 68*b^3 + 136*b^2 + 68*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 28*b^3 + 112*b^2 + 168*b + 84
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 4*b^2 + 4*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^3 + 13*b^2 + 8*b + 4
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 348*b^3 + 696*b^2 + 348*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 264*b^3 + 544*b^2 + 560*b + 280
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 45*b^3 + 194*b^2 + 298*b + 149
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 18*b^3 + 268*b^2 + 268*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 60*b^2 + 120*b + 60
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 212*b^2 + 212*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 24*b^2 + 96*b + 96
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 19*b^2 + 19*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 8*b^2 + 88*b + 88
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 48*b^2 + 96*b + 48
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 128*b^2 + 128*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 13*b^2 + 13*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 36*b^2 + 85*b + 85
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 72*b + 72
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 36*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 4*b + 4
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 16*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 16
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 380*b^4 + 540*b^3 + 420*b^2 + 140*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 96*b^4 + 240*b^3 + 240*b^2 + 144*b + 48
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 48*b^4 + 152*b^3 + 208*b^2 + 104*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 84*b^4 + 204*b^3 + 192*b^2 + 108*b + 36
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 64*b^3 + 128*b^2 + 64*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 6*b^4 + 53*b^3 + 94*b^2 + 47*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 48*b^3 + 80*b^2 + 64*b + 32
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 16*b^2 + 32*b + 16
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 6*b^3 + 39*b^2 + 39*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 40*b^4 + 96*b^3 + 88*b^2 + 48*b + 16
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 28*b^3 + 56*b^2 + 28*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 12*b^2 + 24*b + 12
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 4*b^3 + 8*b^2 + 4*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 72*b^3 + 144*b^2 + 72*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 40*b^3 + 88*b^2 + 96*b + 48
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 8*b^3 + 44*b^2 + 72*b + 36
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 40*b^2 + 40*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 8*b^2 + 16*b + 8
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 32*b^2 + 32*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 8*b^2 + 16*b + 8
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 24*b^2 + 24*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 8*b^2 + 12*b + 12
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 16*b + 16
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 12*b^3 + 24*b^2 + 12*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 8*b^2 + 16*b + 8
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 3*b^3 + 4*b^2 + 2*b + 1
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 4*b^2 + 8*b + 4
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 4*b^2 + 4*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= b^2 + b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 12*b^2 + 24*b + 12
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 24*b^2 + 24*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 6*b^2 + 6*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 3*b^2 + 17*b + 17
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 12*b + 12
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 4*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 2*b + 2
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 8*b + 8
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= b + 1
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 6*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 4
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 2
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] ]= 1
c[ [3, 3] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 400140*b^8 + 871344*b^7 + 1267380*b^6 + 1279764*b^5 + 909936*b^4 + 446364*b^3 + 145920*b^2 + 29184*b
c[ [3, 3] , [5, 1] , [6] , [6] ]= 17280*b^9 + 116064*b^8 + 363384*b^7 + 678384*b^6 + 831816*b^5 + 687528*b^4 + 386208*b^3 + 139752*b^2 + 28800*b + 5760
c[ [3, 3] , [5, 1] , [5, 1] , [6] ]= 20736*b^8 + 119232*b^7 + 319968*b^6 + 501624*b^5 + 505728*b^4 + 328176*b^3 + 136800*b^2 + 34200*b
c[ [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 24192*b^7 + 116352*b^6 + 262620*b^5 + 335322*b^4 + 267948*b^3 + 127872*b^2 + 33048*b + 8262
c[ [3, 3] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72540*b^8 + 227502*b^7 + 425934*b^6 + 524322*b^5 + 435510*b^4 + 245952*b^3 + 89568*b^2 + 18720*b + 3744
c[ [3, 3] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 74088*b^7 + 198252*b^6 + 310356*b^5 + 312948*b^4 + 203436*b^3 + 84960*b^2 + 21240*b
c[ [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 15552*b^7 + 73872*b^6 + 165492*b^5 + 210060*b^4 + 167292*b^3 + 79956*b^2 + 20736*b + 5184
c[ [3, 3] , [4, 2] , [4, 2] , [6] ]= 8100*b^8 + 46332*b^7 + 124245*b^6 + 195147*b^5 + 197631*b^4 + 129213*b^3 + 54288*b^2 + 13572*b
c[ [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 9720*b^7 + 45936*b^6 + 102618*b^5 + 130014*b^4 + 103518*b^3 + 49626*b^2 + 12960*b + 3240
c[ [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 6048*b^7 + 28620*b^6 + 64026*b^5 + 81162*b^4 + 64422*b^3 + 30546*b^2 + 7776*b + 1944
c[ [3, 3] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 61740*b^7 + 164862*b^6 + 257166*b^5 + 258066*b^4 + 166662*b^3 + 69120*b^2 + 17280*b
c[ [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 12960*b^7 + 61992*b^6 + 139320*b^5 + 177120*b^4 + 141048*b^3 + 67176*b^2 + 17280*b + 4320
c[ [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14688*b^6 + 56880*b^5 + 104922*b^4 + 103806*b^3 + 61614*b^2 + 20538*b
c[ [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 8100*b^7 + 38232*b^6 + 85185*b^5 + 107487*b^4 + 85131*b^3 + 40473*b^2 + 10368*b + 2592
c[ [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9720*b^6 + 36864*b^5 + 67068*b^4 + 65484*b^3 + 38340*b^2 + 12780*b
c[ [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 6048*b^6 + 22644*b^5 + 40716*b^4 + 39168*b^3 + 22572*b^2 + 7524*b
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 8100*b^6 + 31212*b^5 + 57348*b^4 + 56484*b^3 + 33372*b^2 + 11124*b
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 8640*b^5 + 25668*b^4 + 37296*b^3 + 26748*b^2 + 9720*b + 3240
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 6048*b^5 + 17424*b^4 + 24696*b^3 + 17208*b^2 + 5832*b + 1944
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 4752*b^4 + 10008*b^3 + 10512*b^2 + 5256*b
c[ [3, 3] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32256*b^8 + 101172*b^7 + 189408*b^6 + 233148*b^5 + 193692*b^4 + 109488*b^3 + 39972*b^2 + 8400*b + 1680
c[ [3, 3] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 32976*b^7 + 88272*b^6 + 138168*b^5 + 139248*b^4 + 90432*b^3 + 37728*b^2 + 9432*b
c[ [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 6912*b^7 + 32976*b^6 + 73980*b^5 + 93942*b^4 + 74844*b^3 + 35784*b^2 + 9288*b + 2322
c[ [3, 3] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20628*b^7 + 55386*b^6 + 87066*b^5 + 88182*b^4 + 57618*b^3 + 24192*b^2 + 6048*b
c[ [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20520*b^6 + 46044*b^5 + 58572*b^4 + 46692*b^3 + 22284*b^2 + 5760*b + 1440
c[ [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 2700*b^7 + 12888*b^6 + 29187*b^5 + 37701*b^4 + 30753*b^3 + 15291*b^2 + 4320*b + 1080
c[ [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17064*b^6 + 38088*b^5 + 48096*b^4 + 38088*b^3 + 18072*b^2 + 4608*b + 1152
c[ [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4320*b^6 + 16596*b^5 + 30366*b^4 + 29718*b^3 + 17442*b^2 + 5814*b
c[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2700*b^6 + 10296*b^5 + 18936*b^4 + 18828*b^3 + 11232*b^2 + 3744*b
c[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2700*b^5 + 8145*b^4 + 11970*b^3 + 8685*b^2 + 3240*b + 1080
c[ [3, 3] , [3, 3] , [3, 3] , [6] ]= 1584*b^8 + 9072*b^7 + 24336*b^6 + 38232*b^5 + 38736*b^4 + 25344*b^3 + 10656*b^2 + 2664*b
c[ [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 1872*b^7 + 8856*b^6 + 19764*b^5 + 25002*b^4 + 19908*b^3 + 9576*b^2 + 2520*b + 630
c[ [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 1152*b^7 + 5400*b^6 + 11916*b^5 + 14796*b^4 + 11412*b^3 + 5148*b^2 + 1152*b + 288
c[ [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1116*b^6 + 4122*b^5 + 7254*b^4 + 6732*b^3 + 3726*b^2 + 1242*b
c[ [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 16*b^8 + 656*b^7 + 3012*b^6 + 6824*b^5 + 8998*b^4 + 7560*b^3 + 3948*b^2 + 1224*b + 306
c[ [3, 3] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 82368*b^7 + 220464*b^6 + 345096*b^5 + 347760*b^4 + 225792*b^3 + 94176*b^2 + 23544*b
c[ [3, 3] , [3, 2, 1] , [5, 1] , [6] ]= 17280*b^7 + 82224*b^6 + 184392*b^5 + 234216*b^4 + 186552*b^3 + 89064*b^2 + 23040*b + 5760
c[ [3, 3] , [3, 2, 1] , [5, 1] , [5, 1] ]= 20160*b^6 + 77220*b^5 + 141426*b^4 + 138978*b^3 + 81918*b^2 + 27306*b
c[ [3, 3] , [3, 2, 1] , [4, 2] , [6] ]= 10800*b^7 + 51120*b^6 + 114408*b^5 + 145224*b^4 + 115704*b^3 + 55368*b^2 + 14400*b + 3600
c[ [3, 3] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12960*b^6 + 49140*b^5 + 89568*b^4 + 87804*b^3 + 51624*b^2 + 17208*b
c[ [3, 3] , [3, 2, 1] , [4, 2] , [4, 2] ]= 8064*b^6 + 30564*b^5 + 55890*b^4 + 55170*b^3 + 32670*b^2 + 10890*b
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10800*b^6 + 41148*b^5 + 75060*b^4 + 73440*b^3 + 43092*b^2 + 14364*b
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 12240*b^5 + 35982*b^4 + 51804*b^3 + 36702*b^2 + 12960*b + 4320
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 8064*b^5 + 23418*b^4 + 33624*b^3 + 24102*b^2 + 8748*b + 2916
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 7164*b^4 + 15426*b^3 + 16524*b^2 + 8262*b
c[ [3, 3] , [3, 2, 1] , [3, 3] , [6] ]= 4752*b^7 + 22536*b^6 + 50472*b^5 + 64080*b^4 + 51048*b^3 + 24408*b^2 + 6336*b + 1584
c[ [3, 3] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5616*b^6 + 21348*b^5 + 38934*b^4 + 38142*b^3 + 22410*b^2 + 7470*b
c[ [3, 3] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3456*b^6 + 12960*b^5 + 23364*b^4 + 22572*b^3 + 13068*b^2 + 4356*b
c[ [3, 3] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3348*b^5 + 9594*b^4 + 13500*b^3 + 9270*b^2 + 3024*b + 1008
c[ [3, 3] , [3, 2, 1] , [3, 3] , [3, 3] ]= 48*b^7 + 1848*b^6 + 6780*b^5 + 12330*b^4 + 12330*b^3 + 7398*b^2 + 2466*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [6] ]= 14256*b^6 + 54072*b^5 + 98640*b^4 + 96840*b^3 + 57024*b^2 + 19008*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 16380*b^5 + 47538*b^4 + 68076*b^3 + 48438*b^2 + 17280*b + 5760
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 10332*b^5 + 29556*b^4 + 41760*b^3 + 29160*b^2 + 9936*b + 3312
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 9450*b^4 + 19602*b^3 + 20304*b^2 + 10152*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 144*b^6 + 5196*b^5 + 14622*b^4 + 20724*b^3 + 15042*b^2 + 5616*b + 1872
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 420*b^5 + 14154*b^4 + 28770*b^3 + 29232*b^2 + 14616*b
c[ [3, 3] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 22656*b^6 + 50376*b^5 + 63336*b^4 + 49944*b^3 + 23592*b^2 + 5952*b + 1488
c[ [3, 3] , [3, 1, 1, 1] , [5, 1] , [6] ]= 5760*b^6 + 22032*b^5 + 40248*b^4 + 39384*b^3 + 23112*b^2 + 7704*b
c[ [3, 3] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 6336*b^5 + 18756*b^4 + 27162*b^3 + 19386*b^2 + 6966*b + 2322
c[ [3, 3] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3600*b^6 + 13464*b^5 + 24228*b^4 + 23364*b^3 + 13500*b^2 + 4500*b
c[ [3, 3] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 4320*b^5 + 12420*b^4 + 17640*b^3 + 12420*b^2 + 4320*b + 1440
c[ [3, 3] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 2664*b^5 + 7524*b^4 + 10476*b^3 + 7128*b^2 + 2268*b + 756
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 3600*b^5 + 10620*b^4 + 15336*b^3 + 10908*b^2 + 3888*b + 1296
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 3600*b^4 + 7686*b^3 + 8172*b^2 + 4086*b
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 2664*b^4 + 5490*b^3 + 5652*b^2 + 2826*b
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1836*b^3 + 2592*b^2 + 1512*b + 756
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1584*b^6 + 5976*b^5 + 10800*b^4 + 10440*b^3 + 6048*b^2 + 2016*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1872*b^5 + 5508*b^4 + 7902*b^3 + 5526*b^2 + 1890*b + 630
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1152*b^5 + 3312*b^4 + 4752*b^3 + 3456*b^2 + 1296*b + 432
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 1116*b^4 + 2466*b^3 + 2700*b^2 + 1350*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 16*b^6 + 552*b^5 + 1484*b^4 + 1978*b^3 + 1274*b^2 + 342*b + 114
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 4752*b^5 + 13752*b^4 + 19584*b^3 + 13752*b^2 + 4752*b + 1584
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 5148*b^4 + 10890*b^3 + 11484*b^2 + 5742*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 3420*b^4 + 7092*b^3 + 7344*b^2 + 3672*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 2754*b^3 + 4050*b^2 + 2592*b + 1296
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 48*b^5 + 1548*b^4 + 3078*b^3 + 3060*b^2 + 1530*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 132*b^4 + 3954*b^3 + 5442*b^2 + 2976*b + 1488
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1584*b^4 + 3384*b^3 + 3600*b^2 + 1800*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1404*b^3 + 2034*b^2 + 1260*b + 630
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1116*b^3 + 1548*b^2 + 864*b + 432
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 594*b^2 + 594*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 16*b^4 + 460*b^3 + 702*b^2 + 484*b + 242
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 36*b^3 + 930*b^2 + 930*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 12*b^2 + 114*b + 114
c[ [3, 3] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10290*b^7 + 27606*b^6 + 43380*b^5 + 43926*b^4 + 28698*b^3 + 12048*b^2 + 3012*b
c[ [3, 3] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10188*b^6 + 22788*b^5 + 28944*b^4 + 23076*b^3 + 11052*b^2 + 2880*b + 720
c[ [3, 3] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2592*b^6 + 9720*b^5 + 17658*b^4 + 17334*b^3 + 10206*b^2 + 3402*b
c[ [3, 3] , [2, 2, 2] , [4, 2] , [6] ]= 1350*b^7 + 6381*b^6 + 14301*b^5 + 18216*b^4 + 14589*b^3 + 7047*b^2 + 1872*b + 468
c[ [3, 3] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1620*b^6 + 6066*b^5 + 10962*b^4 + 10656*b^3 + 6210*b^2 + 2070*b
c[ [3, 3] , [2, 2, 2] , [4, 2] , [4, 2] ]= 999*b^6 + 3753*b^5 + 6777*b^4 + 6561*b^3 + 3807*b^2 + 1269*b
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1350*b^6 + 5031*b^5 + 9081*b^4 + 8838*b^3 + 5157*b^2 + 1719*b
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1620*b^5 + 4554*b^4 + 6408*b^3 + 4554*b^2 + 1620*b + 540
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 999*b^5 + 2790*b^4 + 3825*b^3 + 2520*b^2 + 729*b + 243
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 999*b^4 + 1935*b^3 + 1872*b^2 + 936*b
c[ [3, 3] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2850*b^6 + 6414*b^5 + 8196*b^4 + 6558*b^3 + 3138*b^2 + 816*b + 204
c[ [3, 3] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2736*b^5 + 5022*b^4 + 4986*b^3 + 2970*b^2 + 990*b
c[ [3, 3] , [2, 2, 2] , [3, 3] , [4, 2] ]= 450*b^6 + 1737*b^5 + 3267*b^4 + 3366*b^3 + 2079*b^2 + 693*b
c[ [3, 3] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 450*b^5 + 1332*b^4 + 1980*b^3 + 1530*b^2 + 648*b + 216
c[ [3, 3] , [2, 2, 2] , [3, 3] , [3, 3] ]= 180*b^6 + 648*b^5 + 1098*b^4 + 954*b^3 + 486*b^2 + 162*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1800*b^6 + 6768*b^5 + 12312*b^4 + 12096*b^3 + 7128*b^2 + 2376*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 2160*b^5 + 6174*b^4 + 8748*b^3 + 6174*b^2 + 2160*b + 720
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 1332*b^5 + 3870*b^4 + 5634*b^3 + 4212*b^2 + 1674*b + 558
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 1332*b^4 + 2790*b^3 + 2916*b^2 + 1458*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 540*b^5 + 1494*b^4 + 2016*b^3 + 1278*b^2 + 324*b + 108
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 1602*b^4 + 3222*b^3 + 3240*b^2 + 1620*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 600*b^5 + 1668*b^4 + 2316*b^3 + 1608*b^2 + 540*b + 180
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 720*b^4 + 1422*b^3 + 1404*b^2 + 702*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 432*b^4 + 864*b^3 + 864*b^2 + 432*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 432*b^3 + 558*b^2 + 252*b + 126
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 180*b^4 + 378*b^3 + 396*b^2 + 198*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 522*b^3 + 774*b^2 + 504*b + 252
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 162*b^2 + 162*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [6] ]= 225*b^6 + 843*b^5 + 1533*b^4 + 1509*b^3 + 891*b^2 + 297*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 270*b^5 + 756*b^4 + 1062*b^3 + 756*b^2 + 270*b + 90
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 162*b^5 + 450*b^4 + 594*b^3 + 342*b^2 + 54*b + 18
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 162*b^4 + 306*b^3 + 288*b^2 + 144*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 75*b^5 + 231*b^4 + 375*b^3 + 345*b^2 + 189*b + 63
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 216*b^4 + 450*b^3 + 468*b^2 + 234*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 66*b^3 + 72*b^2 + 12*b + 6
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 27*b^4 + 57*b^3 + 60*b^2 + 30*b
c[ [3, 3] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 25506*b^6 + 56898*b^5 + 71856*b^4 + 56826*b^3 + 26838*b^2 + 6768*b + 1692
c[ [3, 3] , [2, 2, 1, 1] , [5, 1] , [6] ]= 6480*b^6 + 24624*b^5 + 44928*b^4 + 44064*b^3 + 25920*b^2 + 8640*b
c[ [3, 3] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 7344*b^5 + 21402*b^4 + 30708*b^3 + 21834*b^2 + 7776*b + 2592
c[ [3, 3] , [2, 2, 1, 1] , [4, 2] , [6] ]= 4050*b^6 + 15201*b^5 + 27513*b^4 + 26784*b^3 + 15633*b^2 + 5211*b
c[ [3, 3] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4860*b^5 + 13968*b^4 + 19836*b^3 + 13968*b^2 + 4860*b + 1620
c[ [3, 3] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 2997*b^5 + 8604*b^4 + 12267*b^3 + 8766*b^2 + 3159*b + 1053
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 4050*b^5 + 11772*b^4 + 16848*b^3 + 11934*b^2 + 4212*b + 1404
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 4320*b^4 + 9090*b^3 + 9540*b^2 + 4770*b
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 2997*b^4 + 6273*b^3 + 6552*b^2 + 3276*b
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 2349*b^3 + 3402*b^2 + 2106*b + 1053
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1764*b^6 + 6660*b^5 + 12096*b^4 + 11808*b^3 + 6912*b^2 + 2304*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 2052*b^5 + 5958*b^4 + 8532*b^3 + 6066*b^2 + 2160*b + 720
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1242*b^5 + 3492*b^4 + 4860*b^3 + 3330*b^2 + 1080*b + 360
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1161*b^4 + 2394*b^3 + 2466*b^2 + 1233*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 36*b^6 + 738*b^5 + 2034*b^4 + 2844*b^3 + 2052*b^2 + 756*b + 252
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 5292*b^5 + 15228*b^4 + 21708*b^3 + 15444*b^2 + 5508*b + 1836
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 5814*b^4 + 12078*b^3 + 12528*b^2 + 6264*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 3690*b^4 + 7524*b^3 + 7668*b^2 + 3834*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 3060*b^3 + 4302*b^2 + 2484*b + 1242
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 108*b^5 + 1962*b^4 + 3942*b^3 + 3960*b^2 + 1980*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 306*b^4 + 4860*b^3 + 6768*b^2 + 3816*b + 1908
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1764*b^4 + 3672*b^3 + 3816*b^2 + 1908*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1710*b^3 + 2430*b^2 + 1440*b + 720
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1206*b^3 + 1728*b^2 + 1044*b + 522
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 774*b^2 + 774*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 36*b^4 + 522*b^3 + 702*b^2 + 360*b + 180
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 90*b^3 + 1116*b^2 + 1116*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 18*b^2 + 180*b + 180
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 675*b^5 + 1899*b^4 + 2673*b^3 + 1899*b^2 + 675*b + 225
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 810*b^4 + 1638*b^3 + 1656*b^2 + 828*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 486*b^4 + 1008*b^3 + 1044*b^2 + 522*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 486*b^3 + 702*b^2 + 432*b + 216
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 180*b^4 + 342*b^3 + 324*b^2 + 162*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 522*b^3 + 684*b^2 + 324*b + 162
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 162*b^2 + 162*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 81*b^3 + 126*b^2 + 90*b + 45
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1944*b^4 + 3996*b^3 + 4104*b^2 + 2052*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 1944*b^3 + 2754*b^2 + 1620*b + 810
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1242*b^3 + 1728*b^2 + 972*b + 486
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 828*b^2 + 828*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 81*b^4 + 702*b^3 + 981*b^2 + 558*b + 279
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 216*b^3 + 1404*b^2 + 1404*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 54*b^2 + 198*b + 198
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 153*b^2 + 153*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 144*b^2 + 243*b + 243
c[ [3, 3] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 6714*b^5 + 12060*b^4 + 11610*b^3 + 6696*b^2 + 2232*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 2160*b^5 + 6228*b^4 + 8856*b^3 + 6228*b^2 + 2160*b + 720
c[ [3, 3] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 2304*b^4 + 4824*b^3 + 5040*b^2 + 2520*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1350*b^5 + 3771*b^4 + 5238*b^3 + 3609*b^2 + 1188*b + 396
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1620*b^4 + 3294*b^3 + 3348*b^2 + 1674*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 981*b^4 + 1989*b^3 + 2016*b^2 + 1008*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1350*b^4 + 2835*b^3 + 2970*b^2 + 1485*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1260*b^3 + 1800*b^2 + 1080*b + 540
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 981*b^3 + 1386*b^2 + 810*b + 405
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 585*b^2 + 585*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 576*b^5 + 1638*b^4 + 2304*b^3 + 1602*b^2 + 540*b + 180
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 648*b^4 + 1368*b^3 + 1440*b^2 + 720*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 378*b^4 + 729*b^3 + 702*b^2 + 351*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 324*b^3 + 468*b^2 + 288*b + 144
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 24*b^5 + 264*b^4 + 516*b^3 + 504*b^2 + 252*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1728*b^4 + 3528*b^3 + 3600*b^2 + 1800*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1728*b^3 + 2448*b^2 + 1440*b + 720
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1116*b^3 + 1530*b^2 + 828*b + 414
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 738*b^2 + 738*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 72*b^4 + 636*b^3 + 864*b^2 + 456*b + 228
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 192*b^3 + 1320*b^2 + 1320*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 576*b^3 + 828*b^2 + 504*b + 252
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 432*b^2 + 432*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 360*b^2 + 360*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 126*b + 126
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 24*b^3 + 132*b^2 + 132*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 48*b^2 + 180*b + 180
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 12*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 225*b^4 + 432*b^3 + 414*b^2 + 207*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 270*b^3 + 360*b^2 + 180*b + 90
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 153*b^3 + 216*b^2 + 126*b + 63
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 153*b^2 + 153*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 45*b^3 + 54*b^2 + 18*b + 9
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 126*b^2 + 126*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 36*b + 36
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 27*b^2 + 27*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 621*b^3 + 864*b^2 + 486*b + 243
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 504*b^2 + 504*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 333*b^2 + 333*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 135*b + 135
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 54*b^3 + 198*b^2 + 198*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 126*b^2 + 252*b + 252
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 18*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 27*b + 27
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 72*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 189*b^2 + 189*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 90*b + 90
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 72*b + 72
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 36*b^2 + 39*b + 39
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 60*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 6
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 330*b^4 + 456*b^3 + 318*b^2 + 108*b + 36
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 144*b^4 + 288*b^3 + 288*b^2 + 144*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 144*b^3 + 198*b^2 + 108*b + 54
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 90*b^4 + 171*b^3 + 162*b^2 + 81*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 108*b^3 + 144*b^2 + 72*b + 36
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 63*b^3 + 90*b^2 + 54*b + 27
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 90*b^3 + 126*b^2 + 72*b + 36
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 72*b^2 + 72*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 63*b^2 + 63*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 27*b + 27
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 36*b^4 + 72*b^3 + 72*b^2 + 36*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 36*b^3 + 54*b^2 + 36*b + 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 18*b^3 + 18*b^2
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 9*b^2 + 9*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 4*b^4 + 22*b^3 + 32*b^2 + 20*b + 10
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 108*b^3 + 144*b^2 + 72*b + 36
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 90*b^2 + 90*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 54*b^2 + 54*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 18*b + 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 12*b^3 + 42*b^2 + 42*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 30*b^2 + 60*b + 60
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 36*b^2 + 36*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 18*b + 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 18*b + 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 4*b^2 + 2*b + 2
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 6*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 15*b^3 + 18*b^2 + 6*b + 3
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 18*b^2 + 18*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 9*b^2 + 9*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 9*b + 9
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b + 3
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 36*b^2 + 36*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 18*b + 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 9*b + 9
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 9*b^2 + 9*b + 9
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 18*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 9
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 9*b + 9
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 6*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 6
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] ]= 1
c[ [3, 2, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 399528*b^8 + 868104*b^7 + 1258440*b^6 + 1265904*b^5 + 894168*b^4 + 437400*b^3 + 139752*b^2 + 28512*b + 4752
c[ [3, 2, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 116640*b^8 + 365952*b^7 + 684528*b^6 + 839472*b^5 + 695328*b^4 + 388032*b^3 + 142800*b^2 + 28560*b
c[ [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 20160*b^8 + 117120*b^7 + 315624*b^6 + 497568*b^5 + 501744*b^4 + 329376*b^3 + 134184*b^2 + 34560*b + 6912
c[ [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 576*b^8 + 25728*b^7 + 118764*b^6 + 263262*b^5 + 336300*b^4 + 264840*b^3 + 130920*b^2 + 32730*b
c[ [3, 2, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72576*b^8 + 227100*b^7 + 424140*b^6 + 519828*b^5 + 430728*b^4 + 240612*b^3 + 88620*b^2 + 17724*b
c[ [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 74640*b^7 + 199920*b^6 + 313680*b^5 + 315120*b^4 + 206400*b^3 + 84000*b^2 + 21600*b + 4320
c[ [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 15120*b^7 + 73116*b^6 + 164244*b^5 + 210612*b^4 + 165852*b^3 + 81984*b^2 + 20496*b
c[ [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 8064*b^8 + 46272*b^7 + 123708*b^6 + 193980*b^5 + 194916*b^4 + 127848*b^3 + 52212*b^2 + 13500*b + 2700
c[ [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9600*b^7 + 46080*b^6 + 102972*b^5 + 131568*b^4 + 103272*b^3 + 50928*b^2 + 12732*b
c[ [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 36*b^8 + 6138*b^7 + 28917*b^6 + 64092*b^5 + 81543*b^4 + 63819*b^3 + 31404*b^2 + 7851*b
c[ [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 62496*b^7 + 167832*b^6 + 263664*b^5 + 264960*b^4 + 173376*b^3 + 70344*b^2 + 18000*b + 3600
c[ [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 12240*b^7 + 59760*b^6 + 135144*b^5 + 174096*b^4 + 137664*b^3 + 68256*b^2 + 17064*b
c[ [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 720*b^7 + 16320*b^6 + 59478*b^5 + 105618*b^4 + 105570*b^3 + 59382*b^2 + 20736*b + 5184
c[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 8064*b^7 + 38844*b^6 + 86958*b^5 + 111132*b^4 + 87192*b^3 + 42984*b^2 + 10746*b
c[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9060*b^6 + 35724*b^5 + 65112*b^4 + 65772*b^3 + 37044*b^2 + 12960*b + 3240
c[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 36*b^7 + 6006*b^6 + 23109*b^5 + 41421*b^4 + 41283*b^3 + 22833*b^2 + 7776*b + 1944
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 7164*b^6 + 28674*b^5 + 52902*b^4 + 53838*b^3 + 30546*b^2 + 10800*b + 2700
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 900*b^6 + 10362*b^5 + 28416*b^4 + 37938*b^3 + 28476*b^2 + 9492*b
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 36*b^6 + 5280*b^5 + 16287*b^4 + 22641*b^3 + 17397*b^2 + 5799*b
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1080*b^5 + 6474*b^4 + 12732*b^3 + 11226*b^2 + 5832*b + 1944
c[ [3, 2, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32256*b^8 + 100944*b^7 + 188520*b^6 + 230952*b^5 + 191184*b^4 + 106656*b^3 + 39240*b^2 + 7848*b
c[ [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 33168*b^7 + 88872*b^6 + 139536*b^5 + 140256*b^4 + 91872*b^3 + 37368*b^2 + 9600*b + 1920
c[ [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6720*b^7 + 32460*b^6 + 72882*b^5 + 93468*b^4 + 73632*b^3 + 36408*b^2 + 9102*b
c[ [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20640*b^7 + 55176*b^6 + 86544*b^5 + 86976*b^4 + 57024*b^3 + 23256*b^2 + 6000*b + 1200
c[ [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20700*b^6 + 46236*b^5 + 59124*b^4 + 46476*b^3 + 22944*b^2 + 5736*b
c[ [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2688*b^7 + 12876*b^6 + 28818*b^5 + 37020*b^4 + 29280*b^3 + 14520*b^2 + 3630*b
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17316*b^6 + 38736*b^5 + 49500*b^4 + 38844*b^3 + 19152*b^2 + 4788*b
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4080*b^6 + 16074*b^5 + 29262*b^4 + 29502*b^3 + 16554*b^2 + 5760*b + 1440
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2688*b^6 + 10494*b^5 + 19014*b^4 + 19242*b^3 + 10950*b^2 + 3888*b + 972
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2388*b^5 + 7530*b^4 + 10650*b^3 + 8262*b^2 + 2754*b
c[ [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 1584*b^8 + 9096*b^7 + 24336*b^6 + 38184*b^5 + 38376*b^4 + 25152*b^3 + 10248*b^2 + 2640*b + 528
c[ [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1872*b^7 + 8988*b^6 + 20094*b^5 + 25692*b^4 + 20184*b^3 + 9960*b^2 + 2490*b
c[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1152*b^7 + 5472*b^6 + 12108*b^5 + 15312*b^4 + 11880*b^3 + 5808*b^2 + 1452*b
c[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1116*b^6 + 4314*b^5 + 7698*b^4 + 7590*b^3 + 4098*b^2 + 1344*b + 336
c[ [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 16*b^8 + 632*b^7 + 2876*b^6 + 6370*b^5 + 8220*b^4 + 6576*b^3 + 3288*b^2 + 822*b
c[ [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 82896*b^7 + 222096*b^6 + 348768*b^5 + 350784*b^4 + 230112*b^3 + 93888*b^2 + 24240*b + 4848
c[ [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 16800*b^7 + 81096*b^6 + 181992*b^5 + 233304*b^4 + 183720*b^3 + 90816*b^2 + 22704*b
c[ [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 480*b^7 + 20964*b^6 + 78894*b^5 + 141174*b^4 + 141426*b^3 + 79398*b^2 + 27648*b + 6912
c[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10752*b^7 + 51504*b^6 + 114960*b^5 + 146832*b^4 + 115248*b^3 + 56832*b^2 + 14208*b
c[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12444*b^6 + 48624*b^5 + 87972*b^4 + 88488*b^3 + 49656*b^2 + 17280*b + 4320
c[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 48*b^7 + 8076*b^6 + 31068*b^5 + 55872*b^4 + 56268*b^3 + 31860*b^2 + 11232*b + 2808
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10152*b^6 + 39960*b^5 + 72720*b^4 + 73368*b^3 + 41256*b^2 + 14400*b + 3600
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 600*b^6 + 12858*b^5 + 37332*b^4 + 50706*b^3 + 38448*b^2 + 12816*b
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 48*b^6 + 7464*b^5 + 22932*b^4 + 31716*b^3 + 24300*b^2 + 8100*b
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 798*b^5 + 7794*b^4 + 16800*b^3 + 15420*b^2 + 8424*b + 2808
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4752*b^7 + 22776*b^6 + 50904*b^5 + 65160*b^4 + 51288*b^3 + 25344*b^2 + 6336*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5460*b^6 + 21306*b^5 + 38538*b^4 + 38838*b^3 + 21906*b^2 + 7680*b + 1920
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3444*b^6 + 13296*b^5 + 23772*b^4 + 23640*b^3 + 13032*b^2 + 4416*b + 1104
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3150*b^5 + 9684*b^4 + 13302*b^3 + 10152*b^2 + 3384*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 48*b^7 + 1780*b^6 + 6606*b^5 + 11782*b^4 + 11922*b^3 + 6886*b^2 + 2496*b + 624
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 13800*b^6 + 53736*b^5 + 96960*b^4 + 97416*b^3 + 54648*b^2 + 19008*b + 4752
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 396*b^6 + 16494*b^5 + 49140*b^4 + 66930*b^3 + 50832*b^2 + 16944*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 60*b^6 + 9936*b^5 + 30240*b^4 + 41340*b^3 + 31464*b^2 + 10488*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 546*b^5 + 9402*b^4 + 21168*b^3 + 19224*b^2 + 10368*b + 3456
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 140*b^6 + 4858*b^5 + 14308*b^4 + 19334*b^3 + 14616*b^2 + 4872*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 4*b^6 + 790*b^5 + 13378*b^4 + 30216*b^3 + 27708*b^2 + 15120*b + 5040
c[ [3, 2, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 23184*b^6 + 51936*b^5 + 66288*b^4 + 51888*b^3 + 25536*b^2 + 6384*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 5280*b^6 + 21000*b^5 + 38520*b^4 + 39000*b^3 + 21960*b^2 + 7680*b + 1920
c[ [3, 2, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 480*b^6 + 7044*b^5 + 19926*b^4 + 26958*b^3 + 20394*b^2 + 6798*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3552*b^6 + 13872*b^5 + 25056*b^4 + 25104*b^3 + 13968*b^2 + 4800*b + 1200
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 3804*b^5 + 11832*b^4 + 16476*b^3 + 12672*b^2 + 4224*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 48*b^6 + 2652*b^5 + 7920*b^4 + 10740*b^3 + 8136*b^2 + 2712*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 2952*b^5 + 9360*b^4 + 13320*b^3 + 10368*b^2 + 3456*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 600*b^5 + 4314*b^4 + 8868*b^3 + 8034*b^2 + 4320*b + 1440
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 48*b^5 + 2148*b^4 + 5064*b^3 + 4692*b^2 + 2592*b + 864
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 690*b^4 + 2490*b^3 + 3600*b^2 + 1800*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1584*b^6 + 6168*b^5 + 11112*b^4 + 11112*b^3 + 6168*b^2 + 2112*b + 528
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1716*b^5 + 5346*b^4 + 7458*b^3 + 5742*b^2 + 1914*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1140*b^5 + 3504*b^4 + 4812*b^3 + 3672*b^2 + 1224*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 918*b^4 + 2268*b^3 + 2214*b^2 + 1296*b + 432
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 16*b^6 + 532*b^5 + 1542*b^4 + 2046*b^3 + 1530*b^2 + 510*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 4296*b^5 + 13368*b^4 + 18624*b^3 + 14328*b^2 + 4776*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 396*b^5 + 5190*b^4 + 11508*b^3 + 10554*b^2 + 5760*b + 1920
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 60*b^5 + 3000*b^4 + 7128*b^3 + 6684*b^2 + 3744*b + 1248
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 546*b^4 + 2898*b^3 + 4704*b^2 + 2352*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 44*b^5 + 1362*b^4 + 3132*b^3 + 2806*b^2 + 1488*b + 496
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 4*b^5 + 494*b^4 + 3550*b^3 + 6112*b^2 + 3056*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1128*b^4 + 2784*b^3 + 2712*b^2 + 1584*b + 528
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 396*b^4 + 1638*b^3 + 2484*b^2 + 1242*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 60*b^4 + 804*b^3 + 1488*b^2 + 744*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 414*b^3 + 798*b^2 + 768*b + 384
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 12*b^4 + 322*b^3 + 620*b^2 + 310*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 4*b^4 + 402*b^3 + 962*b^2 + 1120*b + 560
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 222*b^2 + 222*b
c[ [3, 2, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10308*b^7 + 27540*b^6 + 43200*b^5 + 43464*b^4 + 28584*b^3 + 11736*b^2 + 3060*b + 612
c[ [3, 2, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10320*b^6 + 22992*b^5 + 29328*b^4 + 22992*b^3 + 11328*b^2 + 2832*b
c[ [3, 2, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2520*b^6 + 9798*b^5 + 17658*b^4 + 17730*b^3 + 9942*b^2 + 3456*b + 864
c[ [3, 2, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1332*b^7 + 6360*b^6 + 14172*b^5 + 18096*b^4 + 14208*b^3 + 7008*b^2 + 1752*b
c[ [3, 2, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1560*b^6 + 6060*b^5 + 10920*b^4 + 10980*b^3 + 6180*b^2 + 2160*b + 540
c[ [3, 2, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 18*b^7 + 1035*b^6 + 3858*b^5 + 6786*b^4 + 6660*b^3 + 3606*b^2 + 1188*b + 297
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1332*b^6 + 5166*b^5 + 9288*b^4 + 9306*b^3 + 5202*b^2 + 1800*b + 450
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1470*b^5 + 4512*b^4 + 6186*b^3 + 4716*b^2 + 1572*b
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 18*b^6 + 969*b^5 + 2877*b^4 + 3876*b^3 + 2925*b^2 + 975*b
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 18*b^5 + 831*b^4 + 1923*b^3 + 1704*b^2 + 891*b + 297
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2856*b^6 + 6360*b^5 + 8136*b^4 + 6408*b^3 + 3168*b^2 + 792*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2778*b^5 + 4974*b^4 + 4974*b^3 + 2778*b^2 + 960*b + 240
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 444*b^6 + 1734*b^5 + 3168*b^4 + 3282*b^3 + 1962*b^2 + 744*b + 186
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 444*b^5 + 1374*b^4 + 1902*b^3 + 1458*b^2 + 486*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 180*b^6 + 678*b^5 + 1170*b^4 + 1098*b^3 + 534*b^2 + 144*b + 36
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1776*b^6 + 6852*b^5 + 12264*b^4 + 12252*b^3 + 6828*b^2 + 2352*b + 588
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 2022*b^5 + 6216*b^4 + 8538*b^3 + 6516*b^2 + 2172*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 24*b^6 + 1326*b^5 + 3966*b^4 + 5388*b^3 + 4086*b^2 + 1362*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 24*b^5 + 1170*b^4 + 2796*b^3 + 2658*b^2 + 1512*b + 504
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 534*b^5 + 1608*b^4 + 2154*b^3 + 1620*b^2 + 540*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 30*b^5 + 1488*b^4 + 3456*b^3 + 3078*b^2 + 1620*b + 540
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 576*b^5 + 1764*b^4 + 2412*b^3 + 1836*b^2 + 612*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 582*b^4 + 1404*b^3 + 1302*b^2 + 720*b + 240
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 24*b^5 + 414*b^4 + 912*b^3 + 786*b^2 + 396*b + 132
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^4 + 312*b^3 + 576*b^2 + 288*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 174*b^4 + 432*b^3 + 426*b^2 + 252*b + 84
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 30*b^4 + 396*b^3 + 732*b^2 + 366*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 30*b^3 + 90*b^2 + 120*b + 60
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 216*b^6 + 834*b^5 + 1494*b^4 + 1494*b^3 + 834*b^2 + 288*b + 72
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 240*b^5 + 732*b^4 + 996*b^3 + 756*b^2 + 252*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 9*b^6 + 180*b^5 + 510*b^4 + 675*b^3 + 504*b^2 + 168*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 9*b^5 + 147*b^4 + 312*b^3 + 246*b^2 + 108*b + 36
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 72*b^5 + 222*b^4 + 306*b^3 + 234*b^2 + 78*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 12*b^5 + 225*b^4 + 531*b^3 + 528*b^2 + 315*b + 105
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 12*b^4 + 69*b^3 + 114*b^2 + 57*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 3*b^5 + 24*b^4 + 42*b^3 + 21*b^2
c[ [3, 2, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 25920*b^6 + 57960*b^5 + 74160*b^4 + 58320*b^3 + 28800*b^2 + 7200*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 6120*b^6 + 23976*b^5 + 43488*b^4 + 43848*b^3 + 24696*b^2 + 8640*b + 2160
c[ [3, 2, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 360*b^6 + 7806*b^5 + 22548*b^4 + 30414*b^3 + 22968*b^2 + 7656*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3996*b^6 + 15498*b^5 + 27864*b^4 + 27918*b^3 + 15606*b^2 + 5400*b + 1350
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4416*b^5 + 13632*b^4 + 18816*b^3 + 14400*b^2 + 4800*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 54*b^6 + 3009*b^5 + 8985*b^4 + 12180*b^3 + 9225*b^2 + 3075*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 3546*b^5 + 11034*b^4 + 15372*b^3 + 11826*b^2 + 3942*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 450*b^5 + 4638*b^4 + 9996*b^3 + 9048*b^2 + 4860*b + 1620
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 54*b^5 + 2535*b^4 + 6015*b^3 + 5640*b^2 + 3159*b + 1053
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 576*b^4 + 2652*b^3 + 4152*b^2 + 2076*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1764*b^6 + 6840*b^5 + 12312*b^4 + 12384*b^3 + 6984*b^2 + 2448*b + 612
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 1938*b^5 + 5964*b^4 + 8202*b^3 + 6264*b^2 + 2088*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1230*b^5 + 3738*b^4 + 5064*b^3 + 3834*b^2 + 1278*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1020*b^4 + 2454*b^3 + 2262*b^2 + 1242*b + 414
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 36*b^6 + 690*b^5 + 1968*b^4 + 2634*b^3 + 1980*b^2 + 660*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 4932*b^5 + 15120*b^4 + 20700*b^3 + 15768*b^2 + 5256*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 294*b^5 + 5742*b^4 + 13056*b^3 + 11928*b^2 + 6480*b + 2160
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 66*b^5 + 3366*b^4 + 7896*b^3 + 7188*b^2 + 3888*b + 1296
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 420*b^4 + 2976*b^3 + 5112*b^2 + 2556*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 102*b^5 + 1722*b^4 + 3876*b^3 + 3528*b^2 + 1908*b + 636
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 6*b^5 + 582*b^4 + 4248*b^3 + 7332*b^2 + 3666*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1404*b^4 + 3420*b^3 + 3240*b^2 + 1836*b + 612
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 294*b^4 + 1698*b^3 + 2808*b^2 + 1404*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 66*b^4 + 912*b^3 + 1692*b^2 + 846*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 366*b^3 + 834*b^2 + 936*b + 468
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 30*b^4 + 402*b^3 + 744*b^2 + 372*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 6*b^4 + 354*b^3 + 918*b^2 + 1128*b + 564
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 6*b^3 + 222*b^2 + 222*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 648*b^5 + 1962*b^4 + 2646*b^3 + 1998*b^2 + 666*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 678*b^4 + 1626*b^3 + 1488*b^2 + 810*b + 270
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 27*b^5 + 492*b^4 + 1119*b^3 + 1032*b^2 + 567*b + 189
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 27*b^4 + 366*b^3 + 678*b^2 + 339*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 174*b^4 + 402*b^3 + 336*b^2 + 162*b + 54
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 33*b^4 + 465*b^3 + 864*b^2 + 432*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 33*b^3 + 114*b^2 + 162*b + 81
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^4 + 69*b^3 + 120*b^2 + 60*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1656*b^4 + 3960*b^3 + 3600*b^2 + 1944*b + 648
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 216*b^4 + 1806*b^3 + 3180*b^2 + 1590*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 72*b^4 + 1029*b^3 + 1914*b^2 + 957*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 303*b^3 + 789*b^2 + 972*b + 486
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 72*b^4 + 540*b^3 + 936*b^2 + 468*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 9*b^4 + 417*b^3 + 1146*b^2 + 1458*b + 729
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 9*b^3 + 216*b^2 + 216*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 24*b^3 + 105*b^2 + 162*b + 81
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 12*b^3 + 249*b^2 + 249*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 6996*b^5 + 12576*b^4 + 12540*b^3 + 6924*b^2 + 2352*b + 588
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 1920*b^5 + 5976*b^4 + 8328*b^3 + 6408*b^2 + 2136*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 240*b^5 + 2448*b^4 + 5280*b^3 + 4800*b^2 + 2592*b + 864
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1308*b^5 + 3996*b^4 + 5448*b^3 + 4140*b^2 + 1380*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1308*b^4 + 3156*b^3 + 2928*b^2 + 1620*b + 540
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 42*b^5 + 963*b^4 + 2193*b^3 + 1974*b^2 + 1053*b + 351
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1008*b^4 + 2466*b^3 + 2358*b^2 + 1350*b + 450
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 300*b^4 + 1368*b^3 + 2136*b^2 + 1068*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 42*b^4 + 693*b^3 + 1302*b^2 + 651*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 336*b^3 + 687*b^2 + 702*b + 351
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 576*b^5 + 1752*b^4 + 2376*b^3 + 1800*b^2 + 600*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 576*b^4 + 1392*b^3 + 1296*b^2 + 720*b + 240
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 372*b^4 + 882*b^3 + 786*b^2 + 414*b + 138
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 246*b^3 + 492*b^2 + 246*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 24*b^5 + 236*b^4 + 500*b^3 + 440*b^2 + 228*b + 76
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1488*b^4 + 3588*b^3 + 3324*b^2 + 1836*b + 612
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 192*b^4 + 1572*b^3 + 2760*b^2 + 1380*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 48*b^4 + 882*b^3 + 1668*b^2 + 834*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 270*b^3 + 702*b^2 + 864*b + 432
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 64*b^4 + 504*b^3 + 880*b^2 + 440*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 8*b^4 + 340*b^3 + 952*b^2 + 1224*b + 612
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 336*b^3 + 672*b^2 + 336*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 192*b^3 + 432*b^2 + 480*b + 240
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 48*b^3 + 204*b^2 + 312*b + 156
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 180*b^2 + 180*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 16*b^3 + 76*b^2 + 120*b + 60
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 8*b^3 + 198*b^2 + 198*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2*b^2 + 68*b + 68
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 204*b^4 + 486*b^3 + 438*b^2 + 234*b + 78
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 174*b^3 + 348*b^2 + 174*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 21*b^4 + 147*b^3 + 252*b^2 + 126*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 21*b^3 + 84*b^2 + 126*b + 63
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 42*b^3 + 84*b^2 + 42*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 24*b^3 + 87*b^2 + 126*b + 63
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 24*b^2 + 24*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 6*b^3 + 18*b^2 + 24*b + 12
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 432*b^3 + 864*b^2 + 432*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 138*b^3 + 408*b^2 + 540*b + 270
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 51*b^3 + 213*b^2 + 324*b + 162
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 159*b^2 + 159*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 42*b^3 + 126*b^2 + 168*b + 84
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 12*b^3 + 213*b^2 + 213*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 12*b^2 + 75*b + 75
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 15*b^2 + 15*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 15*b^2 + 81*b + 81
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 72*b^2 + 144*b + 72
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 84*b^2 + 84*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 33*b^2 + 33*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 54*b + 54
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 20*b^2 + 20*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 16*b^2 + 81*b + 81
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 7*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 9*b + 9
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 18*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 9
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 360*b^4 + 480*b^3 + 360*b^2 + 120*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 120*b^4 + 288*b^3 + 264*b^2 + 144*b + 48
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 24*b^4 + 138*b^3 + 228*b^2 + 114*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 84*b^4 + 198*b^3 + 174*b^2 + 90*b + 30
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 6*b^4 + 57*b^3 + 102*b^2 + 51*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 30*b^3 + 66*b^2 + 72*b + 36
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 6*b^3 + 33*b^2 + 54*b + 27
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 30*b^2 + 30*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 36*b^4 + 84*b^3 + 72*b^2 + 36*b + 12
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 30*b^3 + 60*b^2 + 30*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 6*b^2 + 12*b + 6
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 4*b^4 + 18*b^3 + 28*b^2 + 14*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 84*b^3 + 168*b^2 + 84*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 18*b^3 + 66*b^2 + 96*b + 48
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 6*b^3 + 30*b^2 + 48*b + 24
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 24*b^2 + 24*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 10*b^3 + 30*b^2 + 40*b + 20
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 2*b^3 + 34*b^2 + 34*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 12*b^2 + 24*b + 12
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 18*b^2 + 18*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 6*b^2 + 6*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 12*b + 12
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 2*b^2 + 2*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 2*b^2 + 12*b + 12
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 12*b^3 + 24*b^2 + 12*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 6*b^2 + 12*b + 6
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 3*b^3 + 9*b^2 + 12*b + 6
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 3*b^2 + 3*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 3*b^2 + 3*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 3*b + 3
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 18*b^2 + 36*b + 18
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 6*b^2 + 6*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 9*b + 9
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 6*b^2 + 6*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 3*b^2 + 15*b + 15
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 3*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 3*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 6*b + 6
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 3*b + 3
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 2*b + 2
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 4*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 1
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 3
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] ]= 1
c[ [3, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 398304*b^8 + 861624*b^7 + 1241424*b^6 + 1240920*b^5 + 868800*b^4 + 422184*b^3 + 135504*b^2 + 22584*b
c[ [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 117792*b^8 + 371088*b^7 + 695952*b^6 + 852768*b^5 + 706752*b^4 + 392400*b^3 + 141840*b^2 + 34560*b + 5760
c[ [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 19008*b^8 + 112896*b^7 + 307800*b^6 + 490680*b^5 + 496368*b^4 + 328752*b^3 + 136440*b^2 + 27288*b
c[ [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1728*b^8 + 28800*b^7 + 122724*b^6 + 264150*b^5 + 336438*b^4 + 262476*b^3 + 127584*b^2 + 41310*b + 8262
c[ [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72648*b^8 + 226296*b^7 + 420120*b^6 + 509904*b^5 + 418968*b^4 + 230760*b^3 + 82584*b^2 + 19872*b + 3312
c[ [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 75744*b^7 + 203688*b^6 + 320904*b^5 + 320976*b^4 + 210384*b^3 + 86760*b^2 + 17352*b
c[ [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 14256*b^7 + 71172*b^6 + 161568*b^5 + 210600*b^4 + 165456*b^3 + 80244*b^2 + 25920*b + 5184
c[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 7992*b^8 + 46152*b^7 + 122850*b^6 + 191898*b^5 + 190404*b^4 + 123876*b^3 + 50850*b^2 + 10170*b
c[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9360*b^7 + 46152*b^6 + 103608*b^5 + 133992*b^4 + 104688*b^3 + 50472*b^2 + 16200*b + 3240
c[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 108*b^8 + 6318*b^7 + 29403*b^6 + 64206*b^5 + 81756*b^4 + 63396*b^3 + 30429*b^2 + 9720*b + 1944
c[ [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 64008*b^7 + 174204*b^6 + 277308*b^5 + 280152*b^4 + 185328*b^3 + 76860*b^2 + 15372*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 10800*b^7 + 54864*b^6 + 126576*b^5 + 167184*b^4 + 133056*b^3 + 65664*b^2 + 21600*b + 4320
c[ [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 2160*b^7 + 20016*b^6 + 64458*b^5 + 107928*b^4 + 106956*b^3 + 60840*b^2 + 15210*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 7992*b^7 + 39852*b^6 + 90396*b^5 + 117828*b^4 + 92664*b^3 + 45036*b^2 + 14580*b + 2916
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 7956*b^6 + 33336*b^5 + 61740*b^4 + 64764*b^3 + 37872*b^2 + 9468*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 108*b^7 + 6030*b^6 + 23985*b^5 + 43182*b^4 + 44424*b^3 + 25740*b^2 + 6435*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 5508*b^6 + 23490*b^5 + 44388*b^4 + 47304*b^3 + 27864*b^2 + 6966*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 2484*b^6 + 14130*b^5 + 33210*b^4 + 40446*b^3 + 28602*b^2 + 12960*b + 3240
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 3906*b^5 + 13662*b^4 + 19494*b^3 + 15570*b^2 + 7776*b + 1944
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^6 + 2970*b^5 + 10539*b^4 + 17307*b^3 + 14445*b^2 + 4815*b
c[ [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32256*b^8 + 100488*b^7 + 186744*b^6 + 226992*b^5 + 186816*b^4 + 103080*b^3 + 36984*b^2 + 8928*b + 1488
c[ [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 33552*b^7 + 90072*b^6 + 141912*b^5 + 142128*b^4 + 93312*b^3 + 38520*b^2 + 7704*b
c[ [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6336*b^7 + 31428*b^6 + 71010*b^5 + 92466*b^4 + 72900*b^3 + 35640*b^2 + 11610*b + 2322
c[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20664*b^7 + 54756*b^6 + 85284*b^5 + 84456*b^4 + 54864*b^3 + 22500*b^2 + 4500*b
c[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 21060*b^6 + 46800*b^5 + 60120*b^4 + 46800*b^3 + 22500*b^2 + 7200*b + 1440
c[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2664*b^7 + 12852*b^6 + 28188*b^5 + 35604*b^4 + 27000*b^3 + 12420*b^2 + 3780*b + 756
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17820*b^6 + 40176*b^5 + 52200*b^4 + 41040*b^3 + 19980*b^2 + 6480*b + 1296
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 3600*b^6 + 14886*b^5 + 27144*b^4 + 28116*b^3 + 16344*b^2 + 4086*b
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2664*b^6 + 10818*b^5 + 19296*b^4 + 19620*b^3 + 11304*b^2 + 2826*b
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 1836*b^5 + 6264*b^4 + 8532*b^3 + 6372*b^2 + 3024*b + 756
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1584*b^8 + 9144*b^7 + 24336*b^6 + 38016*b^5 + 37728*b^4 + 24552*b^3 + 10080*b^2 + 2016*b
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1872*b^7 + 9252*b^6 + 20790*b^5 + 26838*b^4 + 20844*b^3 + 9936*b^2 + 3150*b + 630
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1152*b^7 + 5616*b^6 + 12528*b^5 + 16272*b^4 + 12960*b^3 + 6480*b^2 + 2160*b + 432
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1116*b^6 + 4698*b^5 + 8748*b^4 + 9216*b^3 + 5400*b^2 + 1350*b
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 16*b^8 + 584*b^7 + 2604*b^6 + 5498*b^5 + 6714*b^4 + 4868*b^3 + 2072*b^2 + 570*b + 114
c[ [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 83952*b^7 + 225360*b^6 + 354672*b^5 + 354528*b^4 + 232272*b^3 + 95760*b^2 + 19152*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 15840*b^7 + 78840*b^6 + 178560*b^5 + 232560*b^4 + 182880*b^3 + 88920*b^2 + 28800*b + 5760
c[ [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 1440*b^7 + 22572*b^6 + 80910*b^5 + 140652*b^4 + 142056*b^3 + 81576*b^2 + 20394*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10656*b^7 + 52272*b^6 + 116784*b^5 + 150480*b^4 + 117216*b^3 + 56304*b^2 + 18000*b + 3600
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 11412*b^6 + 46908*b^5 + 84924*b^4 + 87444*b^3 + 50688*b^2 + 12672*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 144*b^7 + 8100*b^6 + 31716*b^5 + 55980*b^4 + 56628*b^3 + 32544*b^2 + 8136*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 8856*b^6 + 36936*b^5 + 68040*b^4 + 71064*b^3 + 41472*b^2 + 10368*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1800*b^6 + 14742*b^5 + 39546*b^4 + 50706*b^3 + 37062*b^2 + 17280*b + 4320
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 144*b^6 + 6588*b^5 + 21636*b^4 + 29268*b^3 + 21852*b^2 + 10368*b + 2592
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 2070*b^5 + 9540*b^4 + 18270*b^3 + 16200*b^2 + 5400*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4752*b^7 + 23256*b^6 + 51840*b^5 + 66672*b^4 + 51840*b^3 + 24840*b^2 + 7920*b + 1584
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5148*b^6 + 21186*b^5 + 38412*b^4 + 39600*b^3 + 22968*b^2 + 5742*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3420*b^6 + 13932*b^5 + 24948*b^4 + 25452*b^3 + 14688*b^2 + 3672*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 2754*b^5 + 9558*b^4 + 13446*b^3 + 10530*b^2 + 5184*b + 1296
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 48*b^7 + 1644*b^6 + 6222*b^5 + 10764*b^4 + 10728*b^3 + 6120*b^2 + 1530*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 12888*b^6 + 52992*b^5 + 95976*b^4 + 98856*b^3 + 57312*b^2 + 14328*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 1188*b^6 + 16758*b^5 + 50094*b^4 + 66186*b^3 + 48942*b^2 + 23040*b + 5760
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 180*b^6 + 9180*b^5 + 30384*b^4 + 41436*b^3 + 31284*b^2 + 14976*b + 3744
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1638*b^5 + 10332*b^4 + 22806*b^3 + 21168*b^2 + 7056*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 132*b^6 + 4218*b^5 + 13482*b^4 + 17814*b^3 + 12882*b^2 + 5952*b + 1488
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 12*b^6 + 1494*b^5 + 12132*b^4 + 28986*b^3 + 27504*b^2 + 9168*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 24240*b^6 + 55632*b^5 + 73200*b^4 + 58080*b^3 + 28560*b^2 + 9360*b + 1872
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 4320*b^6 + 18360*b^5 + 34560*b^4 + 36720*b^3 + 21600*b^2 + 5400*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 1440*b^6 + 9036*b^5 + 22230*b^4 + 27756*b^3 + 20088*b^2 + 9288*b + 2322
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3456*b^6 + 14400*b^5 + 26496*b^4 + 27648*b^3 + 16128*b^2 + 4032*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 3060*b^5 + 10620*b^4 + 14940*b^3 + 11700*b^2 + 5760*b + 1440
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 144*b^6 + 2772*b^5 + 8676*b^4 + 11772*b^3 + 8964*b^2 + 4320*b + 1080
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 1944*b^5 + 6840*b^4 + 9864*b^3 + 7992*b^2 + 4032*b + 1008
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1512*b^5 + 6030*b^4 + 10530*b^3 + 9018*b^2 + 3006*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 1260*b^4 + 3780*b^3 + 3780*b^2 + 1260*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^5 + 1782*b^4 + 4356*b^3 + 4878*b^2 + 3240*b + 1080
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1584*b^6 + 6552*b^5 + 11952*b^4 + 12384*b^3 + 7200*b^2 + 1800*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1404*b^5 + 4842*b^4 + 6732*b^3 + 5184*b^2 + 2520*b + 630
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1116*b^5 + 3780*b^4 + 5076*b^3 + 3708*b^2 + 1728*b + 432
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 594*b^4 + 1782*b^3 + 1782*b^2 + 594*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 16*b^6 + 492*b^5 + 1638*b^4 + 2348*b^3 + 1912*b^2 + 968*b + 242
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 3384*b^5 + 11736*b^4 + 16488*b^3 + 12888*b^2 + 6336*b + 1584
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1188*b^5 + 6102*b^4 + 12366*b^3 + 11178*b^2 + 3726*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 180*b^5 + 2592*b^4 + 6876*b^3 + 6696*b^2 + 2232*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1242*b^4 + 3636*b^3 + 4698*b^2 + 3456*b + 1152
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 36*b^5 + 1002*b^4 + 2826*b^3 + 2790*b^2 + 930*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 12*b^5 + 1218*b^4 + 4092*b^3 + 6246*b^2 + 5040*b + 1680
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 576*b^4 + 1728*b^3 + 1728*b^2 + 576*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 828*b^4 + 2286*b^3 + 2718*b^2 + 1890*b + 630
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 288*b^3 + 864*b^2 + 864*b + 288
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 180*b^4 + 990*b^3 + 1620*b^2 + 810*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 12*b^4 + 138*b^3 + 354*b^2 + 342*b + 114
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 666*b^3 + 1332*b^2 + 666*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 4*b^4 + 208*b^3 + 514*b^2 + 612*b + 306
c[ [3, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10344*b^7 + 27408*b^6 + 42624*b^5 + 42096*b^4 + 27264*b^3 + 11160*b^2 + 2232*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10584*b^6 + 23616*b^5 + 30384*b^4 + 23616*b^3 + 11304*b^2 + 3600*b + 720
c[ [3, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2376*b^6 + 9738*b^5 + 17568*b^4 + 18036*b^3 + 10440*b^2 + 2610*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1296*b^7 + 6318*b^6 + 14022*b^5 + 17946*b^4 + 13860*b^3 + 6570*b^2 + 2070*b + 414
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1440*b^6 + 5940*b^5 + 10800*b^4 + 11160*b^3 + 6480*b^2 + 1620*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 54*b^7 + 1107*b^6 + 4014*b^5 + 6849*b^4 + 6777*b^3 + 3852*b^2 + 963*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1296*b^6 + 5328*b^5 + 9648*b^4 + 9936*b^3 + 5760*b^2 + 1440*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1278*b^5 + 4374*b^4 + 5994*b^3 + 4518*b^2 + 2160*b + 540
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 54*b^6 + 963*b^5 + 3024*b^4 + 4185*b^3 + 3285*b^2 + 1620*b + 405
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 576*b^4 + 1728*b^3 + 1728*b^2 + 576*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2868*b^6 + 6252*b^5 + 7908*b^4 + 6072*b^3 + 2868*b^2 + 900*b + 180
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2862*b^5 + 4968*b^4 + 4932*b^3 + 2808*b^2 + 702*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 432*b^6 + 1728*b^5 + 3024*b^4 + 3024*b^3 + 1728*b^2 + 432*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 432*b^5 + 1422*b^4 + 1800*b^3 + 1188*b^2 + 504*b + 126
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 180*b^6 + 738*b^5 + 1332*b^4 + 1368*b^3 + 792*b^2 + 198*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1728*b^6 + 7020*b^5 + 12528*b^4 + 12744*b^3 + 7344*b^2 + 1836*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 1746*b^5 + 5958*b^4 + 8118*b^3 + 6066*b^2 + 2880*b + 720
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 72*b^6 + 1314*b^5 + 3978*b^4 + 5094*b^3 + 3546*b^2 + 1584*b + 396
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 72*b^5 + 1008*b^4 + 2664*b^3 + 2592*b^2 + 864*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 522*b^5 + 1818*b^4 + 2574*b^3 + 2034*b^2 + 1008*b + 252
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 90*b^5 + 1278*b^4 + 3384*b^3 + 3294*b^2 + 1098*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 528*b^5 + 1812*b^4 + 2496*b^3 + 1896*b^2 + 912*b + 228
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 450*b^4 + 1350*b^3 + 1350*b^2 + 450*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 72*b^5 + 450*b^4 + 990*b^3 + 918*b^2 + 306*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 162*b^4 + 486*b^3 + 486*b^2 + 162*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 90*b^4 + 360*b^3 + 630*b^2 + 540*b + 180
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 198*b^6 + 816*b^5 + 1482*b^4 + 1530*b^3 + 888*b^2 + 222*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 180*b^5 + 630*b^4 + 900*b^3 + 720*b^2 + 360*b + 90
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 27*b^6 + 216*b^5 + 585*b^4 + 774*b^3 + 594*b^2 + 288*b + 72
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 27*b^5 + 144*b^4 + 297*b^3 + 270*b^2 + 90*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 66*b^5 + 204*b^4 + 222*b^3 + 102*b^2 + 24*b + 6
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 36*b^5 + 243*b^4 + 549*b^3 + 513*b^2 + 171*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 36*b^4 + 111*b^3 + 153*b^2 + 117*b + 39
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 9*b^5 + 24*b^4 + 27*b^3 + 18*b^2 + 6*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 26748*b^6 + 60300*b^5 + 78228*b^4 + 61272*b^3 + 29628*b^2 + 9540*b + 1908
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 5400*b^6 + 22464*b^5 + 41256*b^4 + 42984*b^3 + 25056*b^2 + 6264*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 1080*b^6 + 8946*b^5 + 24030*b^4 + 30726*b^3 + 22338*b^2 + 10368*b + 2592
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3888*b^6 + 15984*b^5 + 28944*b^4 + 29808*b^3 + 17280*b^2 + 4320*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 3636*b^5 + 12528*b^4 + 17388*b^3 + 13356*b^2 + 6480*b + 1620
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 162*b^6 + 3087*b^5 + 9504*b^4 + 12501*b^3 + 9081*b^2 + 4212*b + 1053
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 2646*b^5 + 9180*b^4 + 12906*b^3 + 10098*b^2 + 4968*b + 1242
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 1242*b^5 + 5760*b^4 + 11070*b^3 + 9828*b^2 + 3276*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 108*b^5 + 1854*b^4 + 5022*b^3 + 4914*b^2 + 1638*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 54*b^5 + 1431*b^4 + 3807*b^3 + 4536*b^2 + 3159*b + 1053
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1764*b^6 + 7200*b^5 + 12924*b^4 + 13212*b^3 + 7632*b^2 + 1908*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 1710*b^5 + 5850*b^4 + 8010*b^3 + 6030*b^2 + 2880*b + 720
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1206*b^5 + 4140*b^4 + 5706*b^3 + 4338*b^2 + 2088*b + 522
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 774*b^4 + 2322*b^3 + 2322*b^2 + 774*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 36*b^6 + 594*b^5 + 1782*b^4 + 2286*b^3 + 1602*b^2 + 720*b + 180
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 4212*b^5 + 14472*b^4 + 19980*b^3 + 15228*b^2 + 7344*b + 1836
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 882*b^5 + 5976*b^4 + 13518*b^3 + 12636*b^2 + 4212*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 198*b^5 + 2934*b^4 + 7812*b^3 + 7614*b^2 + 2538*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1098*b^4 + 3600*b^3 + 5310*b^2 + 4212*b + 1404
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 90*b^5 + 1296*b^4 + 3438*b^3 + 3348*b^2 + 1116*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 18*b^5 + 1080*b^4 + 3816*b^3 + 6138*b^2 + 5076*b + 1692
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 828*b^4 + 2484*b^3 + 2484*b^2 + 828*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 738*b^4 + 2196*b^3 + 2898*b^2 + 2160*b + 720
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 126*b^4 + 612*b^3 + 1206*b^2 + 1080*b + 360
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 72*b^4 + 792*b^3 + 1440*b^2 + 720*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 18*b^4 + 216*b^3 + 558*b^2 + 540*b + 180
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 18*b^4 + 684*b^3 + 1332*b^2 + 666*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 90*b^3 + 342*b^2 + 504*b + 252
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 594*b^5 + 2034*b^4 + 2790*b^3 + 2106*b^2 + 1008*b + 252
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 468*b^4 + 1404*b^3 + 1404*b^2 + 468*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 81*b^5 + 531*b^4 + 1188*b^3 + 1107*b^2 + 369*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 54*b^4 + 243*b^3 + 459*b^2 + 405*b + 135
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 162*b^4 + 486*b^3 + 486*b^2 + 162*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 99*b^4 + 441*b^3 + 828*b^2 + 729*b + 243
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 63*b^3 + 126*b^2 + 63*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 27*b^4 + 72*b^3 + 81*b^2 + 54*b + 18
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1134*b^4 + 3402*b^3 + 3402*b^2 + 1134*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 594*b^4 + 1998*b^3 + 3024*b^2 + 2430*b + 810
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 189*b^4 + 864*b^3 + 1647*b^2 + 1458*b + 486
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 27*b^4 + 684*b^3 + 1314*b^2 + 657*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 54*b^4 + 306*b^3 + 648*b^2 + 594*b + 198
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 27*b^4 + 675*b^3 + 1296*b^2 + 648*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 63*b^3 + 342*b^2 + 558*b + 279
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 63*b^3 + 126*b^2 + 63*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 45*b^3 + 288*b^2 + 486*b + 243
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 7560*b^5 + 14040*b^4 + 14760*b^3 + 8640*b^2 + 2160*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 1440*b^5 + 5040*b^4 + 7200*b^3 + 5760*b^2 + 2880*b + 720
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 720*b^5 + 3168*b^4 + 5904*b^3 + 5184*b^2 + 1728*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1224*b^5 + 4230*b^4 + 5904*b^3 + 4572*b^2 + 2232*b + 558
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 900*b^4 + 2700*b^3 + 2700*b^2 + 900*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 126*b^5 + 1035*b^4 + 2475*b^3 + 2349*b^2 + 783*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 540*b^4 + 1620*b^3 + 1620*b^2 + 540*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 684*b^4 + 1908*b^3 + 2304*b^2 + 1620*b + 540
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 18*b^4 + 279*b^3 + 747*b^2 + 729*b + 243
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^4 + 738*b^3 + 1260*b^2 + 630*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 576*b^5 + 1980*b^4 + 2736*b^3 + 2088*b^2 + 1008*b + 252
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 432*b^4 + 1296*b^3 + 1296*b^2 + 432*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 126*b^3 + 378*b^2 + 378*b + 126
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 24*b^5 + 180*b^4 + 420*b^3 + 396*b^2 + 132*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1008*b^4 + 3024*b^3 + 3024*b^2 + 1008*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 576*b^4 + 1872*b^3 + 2736*b^2 + 2160*b + 720
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 144*b^4 + 756*b^3 + 1548*b^2 + 1404*b + 468
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 540*b^3 + 1080*b^2 + 540*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 48*b^4 + 276*b^3 + 588*b^2 + 540*b + 180
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 24*b^4 + 618*b^3 + 1188*b^2 + 594*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 108*b^3 + 324*b^2 + 324*b + 108
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 324*b^3 + 648*b^2 + 324*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 126*b^3 + 342*b^2 + 432*b + 216
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 12*b^3 + 24*b^2 + 12*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 6*b^3 + 210*b^2 + 408*b + 204
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 6*b^3 + 126*b^2 + 126*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 162*b^4 + 486*b^3 + 486*b^2 + 162*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 90*b^3 + 270*b^2 + 270*b + 90
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 63*b^4 + 189*b^3 + 252*b^2 + 189*b + 63
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 9*b^3 + 18*b^2 + 9*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 9*b^2 + 18*b + 9
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 162*b^3 + 486*b^2 + 486*b + 162
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 306*b^3 + 612*b^2 + 306*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 99*b^3 + 198*b^2 + 99*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 54*b^3 + 270*b^2 + 432*b + 216
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 36*b^3 + 261*b^2 + 450*b + 225
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 72*b^2 + 72*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 27*b^2 + 54*b + 27
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 63*b^2 + 63*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 90*b^2 + 180*b + 90
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 18*b^2 + 36*b + 18
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 81*b^2 + 81*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 6*b^2 + 12*b + 6
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 21*b^2 + 21*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 9*b^2 + 63*b + 63
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 45*b + 45
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 12*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 420*b^4 + 600*b^3 + 480*b^2 + 240*b + 60
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 72*b^4 + 198*b^3 + 234*b^2 + 162*b + 54
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 18*b^4 + 63*b^3 + 99*b^2 + 81*b + 27
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 18*b^3 + 45*b^2 + 54*b + 27
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 36*b^4 + 108*b^3 + 108*b^2 + 36*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 4*b^4 + 10*b^3 + 10*b^2 + 6*b + 2
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 6*b^3 + 12*b^2 + 6*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 6*b^3 + 42*b^2 + 72*b + 36
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 18*b^2 + 36*b + 18
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 2*b^2 + 4*b + 2
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2*b^2 + 10*b + 10
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 9*b^3 + 18*b^2 + 9*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 9*b^2 + 18*b + 9
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 18*b^2 + 36*b + 18
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 9*b^2 + 18*b + 9
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 9*b^2 + 9*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 9*b^2 + 9*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 9*b + 9
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 9*b + 9
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 9*b + 9
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 3*b + 3
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 3*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 3
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 1
c[ [2, 2, 2] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 400048*b^8 + 871232*b^7 + 1266944*b^6 + 1279328*b^5 + 907328*b^4 + 445520*b^3 + 142960*b^2 + 29376*b + 4896
c[ [2, 2, 2] , [5, 1] , [6] , [6] ]= 17280*b^9 + 116064*b^8 + 363072*b^7 + 678048*b^6 + 831264*b^5 + 689280*b^4 + 385440*b^3 + 142080*b^2 + 28416*b
c[ [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 20736*b^8 + 119232*b^7 + 318912*b^6 + 499776*b^5 + 501696*b^4 + 328704*b^3 + 134016*b^2 + 34560*b + 6912
c[ [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 24192*b^7 + 116352*b^6 + 259920*b^5 + 331200*b^4 + 258912*b^3 + 127296*b^2 + 31824*b
c[ [2, 2, 2] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72648*b^8 + 227784*b^7 + 426672*b^6 + 524928*b^5 + 437040*b^4 + 245520*b^3 + 90840*b^2 + 18168*b
c[ [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 74448*b^7 + 199104*b^6 + 312144*b^5 + 313488*b^4 + 205440*b^3 + 83760*b^2 + 21600*b + 4320
c[ [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 15552*b^7 + 75072*b^6 + 168480*b^5 + 216000*b^4 + 170112*b^3 + 84096*b^2 + 21024*b
c[ [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 7992*b^8 + 46008*b^7 + 123504*b^6 + 194640*b^5 + 196704*b^4 + 129840*b^3 + 53520*b^2 + 14040*b + 2808
c[ [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 9360*b^7 + 44928*b^6 + 100512*b^5 + 128736*b^4 + 101376*b^3 + 50112*b^2 + 12528*b
c[ [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 108*b^8 + 6462*b^7 + 29856*b^6 + 66204*b^5 + 85068*b^4 + 67584*b^3 + 33624*b^2 + 8406*b
c[ [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 61848*b^7 + 164784*b^6 + 257160*b^5 + 256968*b^4 + 167520*b^3 + 67800*b^2 + 17280*b + 3456
c[ [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 12960*b^7 + 62352*b^6 + 139392*b^5 + 177840*b^4 + 139248*b^3 + 68544*b^2 + 17136*b
c[ [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14688*b^6 + 57648*b^5 + 104496*b^4 + 104784*b^3 + 58224*b^2 + 19968*b + 4992
c[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 7992*b^7 + 38304*b^6 + 85392*b^5 + 108720*b^4 + 84960*b^3 + 41760*b^2 + 10440*b
c[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9360*b^6 + 36960*b^5 + 67440*b^4 + 68160*b^3 + 38400*b^2 + 13440*b + 3360
c[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 108*b^7 + 6066*b^6 + 22818*b^5 + 40776*b^4 + 41154*b^3 + 23574*b^2 + 8448*b + 2112
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 7992*b^6 + 31464*b^5 + 57240*b^4 + 57672*b^3 + 32328*b^2 + 11232*b + 2808
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 8496*b^5 + 26544*b^4 + 37152*b^3 + 28656*b^2 + 9552*b
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 108*b^6 + 5778*b^5 + 17826*b^4 + 25128*b^3 + 19458*b^2 + 6486*b
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 4464*b^4 + 11040*b^3 + 10800*b^2 + 6336*b + 2112
c[ [2, 2, 2] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32240*b^8 + 101056*b^7 + 189296*b^6 + 232816*b^5 + 193664*b^4 + 108656*b^3 + 40160*b^2 + 8032*b
c[ [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 32928*b^7 + 87936*b^6 + 137952*b^5 + 138720*b^4 + 91008*b^3 + 37152*b^2 + 9600*b + 1920
c[ [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 6912*b^7 + 32832*b^6 + 73008*b^5 + 93312*b^4 + 73440*b^3 + 36288*b^2 + 9072*b
c[ [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20616*b^7 + 55152*b^6 + 86712*b^5 + 87480*b^4 + 57696*b^3 + 23784*b^2 + 6240*b + 1248
c[ [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20496*b^6 + 45408*b^5 + 57648*b^4 + 44976*b^3 + 22080*b^2 + 5520*b
c[ [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 2664*b^7 + 12672*b^6 + 28080*b^5 + 35568*b^4 + 27648*b^3 + 13536*b^2 + 3384*b
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17016*b^6 + 37632*b^5 + 47784*b^4 + 37320*b^3 + 18336*b^2 + 4584*b
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4320*b^6 + 16464*b^5 + 29232*b^4 + 29232*b^3 + 16464*b^2 + 5760*b + 1440
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2664*b^6 + 10104*b^5 + 17640*b^4 + 16920*b^3 + 8664*b^2 + 2592*b + 648
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2664*b^5 + 7824*b^4 + 10152*b^3 + 7488*b^2 + 2496*b
c[ [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 1600*b^8 + 9200*b^7 + 24704*b^6 + 38960*b^5 + 39344*b^4 + 25856*b^3 + 10544*b^2 + 2720*b + 544
c[ [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 1920*b^7 + 9216*b^6 + 20688*b^5 + 26688*b^4 + 21216*b^3 + 10560*b^2 + 2640*b
c[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 1200*b^7 + 5832*b^6 + 13344*b^5 + 17688*b^4 + 14520*b^3 + 7392*b^2 + 1848*b
c[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1200*b^6 + 4752*b^5 + 8832*b^4 + 9360*b^3 + 5808*b^2 + 2304*b + 576
c[ [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 480*b^7 + 2208*b^6 + 4656*b^5 + 5472*b^4 + 3840*b^3 + 1728*b^2 + 432*b
c[ [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 82464*b^7 + 220320*b^6 + 345600*b^5 + 347712*b^4 + 228672*b^3 + 93888*b^2 + 24480*b + 4896
c[ [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 17280*b^7 + 82560*b^6 + 183936*b^5 + 234624*b^4 + 183936*b^3 + 90624*b^2 + 22656*b
c[ [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 20160*b^6 + 78384*b^5 + 141264*b^4 + 141840*b^3 + 79536*b^2 + 27648*b + 6912
c[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 10656*b^7 + 50880*b^6 + 113376*b^5 + 144768*b^4 + 113664*b^3 + 56064*b^2 + 14016*b
c[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12480*b^6 + 48480*b^5 + 87360*b^4 + 87840*b^3 + 49440*b^2 + 17280*b + 4320
c[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 144*b^7 + 8280*b^6 + 30864*b^5 + 54288*b^4 + 53280*b^3 + 28848*b^2 + 9504*b + 2376
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10656*b^6 + 41328*b^5 + 74304*b^4 + 74448*b^3 + 41616*b^2 + 14400*b + 3600
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 11760*b^5 + 36096*b^4 + 49488*b^3 + 37728*b^2 + 12576*b
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 144*b^6 + 7752*b^5 + 23016*b^4 + 31008*b^3 + 23400*b^2 + 7800*b
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^5 + 6648*b^4 + 15384*b^3 + 13632*b^2 + 7128*b + 2376
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 4800*b^7 + 22848*b^6 + 50880*b^5 + 65088*b^4 + 51264*b^3 + 25344*b^2 + 6336*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5760*b^6 + 22224*b^5 + 39792*b^4 + 39792*b^3 + 22224*b^2 + 7680*b + 1920
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3552*b^6 + 13872*b^5 + 25344*b^4 + 26256*b^3 + 15696*b^2 + 5952*b + 1488
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3552*b^5 + 10992*b^4 + 15216*b^3 + 11664*b^2 + 3888*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1440*b^6 + 5424*b^5 + 9360*b^4 + 8784*b^3 + 4272*b^2 + 1152*b + 288
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 14208*b^6 + 54816*b^5 + 98112*b^4 + 98016*b^3 + 54624*b^2 + 18816*b + 4704
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 16176*b^5 + 49728*b^4 + 68304*b^3 + 52128*b^2 + 17376*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 192*b^6 + 10608*b^5 + 31728*b^4 + 43104*b^3 + 32688*b^2 + 10896*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 192*b^5 + 9360*b^4 + 22368*b^3 + 21264*b^2 + 12096*b + 4032
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4272*b^5 + 12864*b^4 + 17232*b^3 + 12960*b^2 + 4320*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 240*b^5 + 11904*b^4 + 27648*b^3 + 24624*b^2 + 12960*b + 4320
c[ [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 22784*b^6 + 50304*b^5 + 63360*b^4 + 48896*b^3 + 23808*b^2 + 5952*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 5760*b^6 + 22464*b^5 + 40512*b^4 + 40512*b^3 + 22464*b^2 + 7680*b + 1920
c[ [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 6336*b^5 + 19632*b^4 + 27216*b^3 + 20880*b^2 + 6960*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3456*b^6 + 13392*b^5 + 24000*b^4 + 23856*b^3 + 13104*b^2 + 4416*b + 1104
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 3840*b^5 + 12000*b^4 + 16800*b^3 + 12960*b^2 + 4320*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 144*b^6 + 2808*b^5 + 7896*b^4 + 10368*b^3 + 7704*b^2 + 2568*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 3456*b^5 + 10752*b^4 + 14976*b^3 + 11520*b^2 + 3840*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 3408*b^4 + 8256*b^3 + 7728*b^2 + 4320*b + 1440
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 144*b^5 + 2424*b^4 + 5640*b^3 + 5520*b^2 + 3240*b + 1080
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1536*b^3 + 3072*b^2 + 1536*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1600*b^6 + 6048*b^5 + 10624*b^4 + 10464*b^3 + 5728*b^2 + 1920*b + 480
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1920*b^5 + 5712*b^4 + 7536*b^3 + 5616*b^2 + 1872*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1152*b^5 + 3456*b^4 + 4608*b^3 + 3456*b^2 + 1152*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 1152*b^4 + 2640*b^3 + 2160*b^2 + 1008*b + 336
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 480*b^5 + 1488*b^4 + 2064*b^3 + 1584*b^2 + 528*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 4608*b^5 + 14112*b^4 + 19296*b^3 + 14688*b^2 + 4896*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 4656*b^4 + 11232*b^3 + 10416*b^2 + 5760*b + 1920
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 192*b^5 + 3312*b^4 + 7296*b^3 + 6288*b^2 + 3168*b + 1056
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 192*b^4 + 2496*b^3 + 4608*b^2 + 2304*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1392*b^4 + 3456*b^3 + 3408*b^2 + 2016*b + 672
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 240*b^4 + 3168*b^3 + 5856*b^2 + 2928*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1408*b^4 + 3424*b^3 + 3232*b^2 + 1824*b + 608
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1200*b^3 + 2400*b^2 + 1200*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 192*b^4 + 1008*b^3 + 1632*b^2 + 816*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 384*b^2 + 768*b + 384
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 432*b^3 + 864*b^2 + 432*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 240*b^3 + 720*b^2 + 960*b + 480
c[ [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10344*b^7 + 27720*b^6 + 43632*b^5 + 44112*b^4 + 29232*b^3 + 12168*b^2 + 3240*b + 648
c[ [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10368*b^6 + 23136*b^5 + 29472*b^4 + 23040*b^3 + 11328*b^2 + 2832*b
c[ [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2592*b^6 + 10320*b^5 + 18960*b^4 + 19248*b^3 + 10896*b^2 + 3840*b + 960
c[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 1296*b^7 + 6240*b^6 + 14016*b^5 + 18048*b^4 + 14304*b^3 + 7104*b^2 + 1776*b
c[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1440*b^6 + 5616*b^5 + 10128*b^4 + 10128*b^3 + 5616*b^2 + 1920*b + 480
c[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 54*b^7 + 1188*b^6 + 4290*b^5 + 7710*b^4 + 8106*b^3 + 5082*b^2 + 2040*b + 510
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1296*b^6 + 5088*b^5 + 9216*b^4 + 9216*b^3 + 5088*b^2 + 1728*b + 432
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1440*b^5 + 4656*b^4 + 6768*b^3 + 5328*b^2 + 1776*b
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 54*b^6 + 990*b^5 + 2814*b^4 + 3762*b^3 + 2826*b^2 + 942*b
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 54*b^5 + 846*b^4 + 2094*b^3 + 2322*b^2 + 1530*b + 510
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2848*b^6 + 6336*b^5 + 8112*b^4 + 6400*b^3 + 3168*b^2 + 792*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2736*b^5 + 4848*b^4 + 4848*b^3 + 2736*b^2 + 960*b + 240
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 432*b^6 + 1632*b^5 + 2784*b^4 + 2496*b^3 + 1056*b^2 + 192*b + 48
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 432*b^5 + 1248*b^4 + 1584*b^3 + 1152*b^2 + 384*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 200*b^6 + 816*b^5 + 1616*b^4 + 1920*b^3 + 1424*b^2 + 672*b + 168
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1728*b^6 + 6672*b^5 + 11952*b^4 + 11952*b^3 + 6672*b^2 + 2304*b + 576
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 1920*b^5 + 5856*b^4 + 7968*b^3 + 6048*b^2 + 2016*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 72*b^6 + 1440*b^5 + 4080*b^4 + 5400*b^3 + 4032*b^2 + 1344*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 72*b^5 + 1176*b^4 + 2496*b^3 + 1968*b^2 + 864*b + 288
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 576*b^5 + 1776*b^4 + 2448*b^3 + 1872*b^2 + 624*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 96*b^5 + 1800*b^4 + 4248*b^3 + 4224*b^2 + 2520*b + 840
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 528*b^5 + 1648*b^4 + 2304*b^3 + 1776*b^2 + 592*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 480*b^4 + 1200*b^3 + 1200*b^2 + 720*b + 240
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 72*b^5 + 504*b^4 + 1056*b^3 + 1008*b^2 + 576*b + 192
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 72*b^4 + 312*b^3 + 480*b^2 + 240*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 176*b^4 + 368*b^3 + 224*b^2 + 48*b + 16
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 96*b^4 + 552*b^3 + 912*b^2 + 456*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 96*b^3 + 200*b^2 + 208*b + 104
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 200*b^6 + 792*b^5 + 1448*b^4 + 1464*b^3 + 824*b^2 + 288*b + 72
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 192*b^5 + 624*b^4 + 912*b^3 + 720*b^2 + 240*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 24*b^6 + 222*b^5 + 570*b^4 + 720*b^3 + 522*b^2 + 174*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 24*b^5 + 150*b^4 + 348*b^3 + 414*b^2 + 288*b + 96
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 72*b^5 + 224*b^4 + 312*b^3 + 240*b^2 + 80*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 24*b^5 + 192*b^4 + 336*b^3 + 168*b^2
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 24*b^4 + 40*b^3 + 32*b^2 + 16*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= b^6 + 21*b^5 + 92*b^4 + 193*b^3 + 224*b^2 + 153*b + 51
c[ [2, 2, 2] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 25632*b^6 + 56832*b^5 + 72240*b^4 + 56448*b^3 + 27744*b^2 + 6936*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [5, 1] , [6] ]= 6480*b^6 + 25056*b^5 + 44928*b^4 + 44928*b^3 + 25056*b^2 + 8640*b + 2160
c[ [2, 2, 2] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 7344*b^5 + 22656*b^4 + 31248*b^3 + 23904*b^2 + 7968*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3888*b^6 + 14976*b^5 + 26784*b^4 + 26784*b^3 + 14976*b^2 + 5184*b + 1296
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4320*b^5 + 13200*b^4 + 18000*b^3 + 13680*b^2 + 4560*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 162*b^6 + 3258*b^5 + 9138*b^4 + 11934*b^3 + 8838*b^2 + 2946*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 3888*b^5 + 11952*b^4 + 16416*b^3 + 12528*b^2 + 4176*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 3888*b^4 + 9456*b^3 + 8928*b^2 + 5040*b + 1680
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 162*b^5 + 2718*b^4 + 6006*b^3 + 5238*b^2 + 2682*b + 894
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^4 + 1824*b^3 + 3432*b^2 + 1716*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1800*b^6 + 6864*b^5 + 12192*b^4 + 12192*b^3 + 6864*b^2 + 2400*b + 600
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 2160*b^5 + 6528*b^4 + 8784*b^3 + 6624*b^2 + 2208*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1296*b^5 + 3984*b^4 + 5472*b^3 + 4176*b^2 + 1392*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1296*b^4 + 3168*b^3 + 3024*b^2 + 1728*b + 576
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 480*b^5 + 1392*b^4 + 1776*b^3 + 1296*b^2 + 432*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 5184*b^5 + 15696*b^4 + 21168*b^3 + 15984*b^2 + 5328*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 5424*b^4 + 13008*b^3 + 11904*b^2 + 6480*b + 2160
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 216*b^5 + 3936*b^4 + 8952*b^3 + 8256*b^2 + 4536*b + 1512
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 216*b^4 + 2928*b^3 + 5424*b^2 + 2712*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1392*b^4 + 3216*b^3 + 2688*b^2 + 1296*b + 432
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 264*b^4 + 3720*b^3 + 6912*b^2 + 3456*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1584*b^4 + 3840*b^3 + 3600*b^2 + 2016*b + 672
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1248*b^3 + 2496*b^2 + 1248*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 216*b^4 + 1200*b^3 + 1968*b^2 + 984*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 144*b^3 + 504*b^2 + 720*b + 360
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 432*b^3 + 864*b^2 + 432*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 264*b^3 + 912*b^2 + 1296*b + 648
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 168*b^2 + 168*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 600*b^5 + 1824*b^4 + 2472*b^3 + 1872*b^2 + 624*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 576*b^4 + 1392*b^3 + 1296*b^2 + 720*b + 240
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 72*b^5 + 558*b^4 + 1092*b^3 + 846*b^2 + 360*b + 120
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 72*b^4 + 366*b^3 + 588*b^2 + 294*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 216*b^4 + 552*b^3 + 576*b^2 + 360*b + 120
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 72*b^4 + 552*b^3 + 960*b^2 + 480*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 72*b^3 + 120*b^2 + 96*b + 48
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b^5 + 48*b^4 + 141*b^3 + 186*b^2 + 93*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1800*b^4 + 4248*b^3 + 3744*b^2 + 1944*b + 648
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 1536*b^3 + 3072*b^2 + 1536*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 216*b^4 + 1398*b^3 + 2364*b^2 + 1182*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 192*b^3 + 720*b^2 + 1056*b + 528
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 408*b^3 + 816*b^2 + 408*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 192*b^3 + 840*b^2 + 1296*b + 648
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 168*b^2 + 168*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 9*b^4 + 102*b^3 + 243*b^2 + 282*b + 141
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 24*b^3 + 162*b^2 + 162*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 6816*b^5 + 11952*b^4 + 11664*b^3 + 6240*b^2 + 2016*b + 504
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 2160*b^5 + 6576*b^4 + 8928*b^3 + 6768*b^2 + 2256*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 2304*b^4 + 5568*b^3 + 5184*b^2 + 2880*b + 960
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1224*b^5 + 3696*b^4 + 4968*b^3 + 3744*b^2 + 1248*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1200*b^4 + 2880*b^3 + 2640*b^2 + 1440*b + 480
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 126*b^5 + 1098*b^4 + 2238*b^3 + 1854*b^2 + 882*b + 294
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1224*b^4 + 2952*b^3 + 2736*b^2 + 1512*b + 504
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1056*b^3 + 2112*b^2 + 1056*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 126*b^4 + 744*b^3 + 1236*b^2 + 618*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 18*b^3 + 312*b^2 + 588*b + 294
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 600*b^5 + 1752*b^4 + 2256*b^3 + 1656*b^2 + 552*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 720*b^4 + 1680*b^3 + 1440*b^2 + 720*b + 240
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 408*b^4 + 984*b^3 + 912*b^2 + 504*b + 168
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 408*b^3 + 816*b^2 + 408*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 120*b^4 + 264*b^3 + 192*b^2 + 72*b + 24
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1632*b^4 + 3888*b^3 + 3504*b^2 + 1872*b + 624
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1392*b^3 + 2784*b^2 + 1392*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 168*b^4 + 1176*b^3 + 2016*b^2 + 1008*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 168*b^3 + 672*b^2 + 1008*b + 504
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 336*b^3 + 672*b^2 + 336*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 192*b^3 + 696*b^2 + 1008*b + 504
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 432*b^3 + 864*b^2 + 432*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 240*b^2 + 480*b + 240
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 168*b^3 + 336*b^2 + 336*b + 168
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 96*b^2 + 192*b + 96
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 192*b^2 + 192*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 24*b + 24
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 168*b^4 + 408*b^3 + 384*b^2 + 216*b + 72
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 54*b^4 + 180*b^3 + 252*b^2 + 126*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 54*b^3 + 78*b^2 + 48*b + 24
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 48*b^3 + 144*b^2 + 192*b + 96
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 48*b^2 + 48*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b^4 + 33*b^3 + 39*b^2 + 12*b + 6
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 504*b^3 + 1008*b^2 + 504*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 240*b^2 + 480*b + 240
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 162*b^3 + 390*b^2 + 456*b + 228
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 114*b^2 + 114*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 72*b^2 + 144*b + 72
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 120*b^2 + 120*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 72*b + 72
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 9*b^3 + 60*b^2 + 60*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 21*b^2 + 60*b + 60
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 96*b^2 + 192*b + 96
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 120*b^2 + 120*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 24*b + 24
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 72*b + 72
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 9*b^2 + 27*b + 27
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 15*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 6
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 344*b^4 + 432*b^3 + 312*b^2 + 104*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 144*b^4 + 336*b^3 + 288*b^2 + 144*b + 48
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 72*b^4 + 168*b^3 + 144*b^2 + 72*b + 24
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 18*b^4 + 72*b^3 + 108*b^2 + 54*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 18*b^3 + 24*b^2 + 12*b + 6
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 40*b^4 + 88*b^3 + 64*b^2 + 24*b + 8
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 24*b^3 + 48*b^2 + 24*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 24*b^3 + 72*b^2 + 96*b + 48
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 24*b^2 + 24*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 24*b + 24
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 6*b^3 + 6*b^2
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= b^3 + 6*b^2 + 6*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 18*b^2 + 18*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 12*b + 12
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 3*b^2 + 6*b + 6
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 6*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 12*b + 12
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 3*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 3
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] ]= 1
c[ [2, 2, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 398864*b^8 + 864848*b^7 + 1249568*b^6 + 1252880*b^5 + 880080*b^4 + 429104*b^3 + 138048*b^2 + 23008*b
c[ [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 117216*b^8 + 368352*b^7 + 690336*b^6 + 846144*b^5 + 701856*b^4 + 390240*b^3 + 141408*b^2 + 34560*b + 5760
c[ [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 19584*b^8 + 115008*b^7 + 311040*b^6 + 493440*b^5 + 497664*b^4 + 328896*b^3 + 136320*b^2 + 27264*b
c[ [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1152*b^8 + 27264*b^7 + 120880*b^6 + 262464*b^5 + 335008*b^4 + 261312*b^3 + 126768*b^2 + 40960*b + 8192
c[ [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72648*b^8 + 226728*b^7 + 422424*b^6 + 515088*b^5 + 425448*b^4 + 235800*b^3 + 85176*b^2 + 20736*b + 3456
c[ [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 75312*b^7 + 201840*b^6 + 317712*b^5 + 318048*b^4 + 208752*b^3 + 86160*b^2 + 17232*b
c[ [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 14688*b^7 + 72608*b^6 + 163488*b^5 + 212192*b^4 + 166656*b^3 + 81024*b^2 + 26240*b + 5248
c[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 7992*b^8 + 46104*b^7 + 122832*b^6 + 192480*b^5 + 191952*b^4 + 125568*b^3 + 51720*b^2 + 10344*b
c[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9360*b^7 + 45808*b^6 + 102192*b^5 + 131728*b^4 + 102912*b^3 + 49728*b^2 + 16000*b + 3200
c[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 108*b^8 + 6366*b^7 + 29564*b^6 + 64362*b^5 + 81626*b^4 + 62904*b^3 + 29886*b^2 + 9440*b + 1888
c[ [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 63288*b^7 + 170808*b^6 + 270408*b^5 + 272112*b^4 + 179448*b^3 + 74280*b^2 + 14856*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 11520*b^7 + 57504*b^6 + 130656*b^5 + 170784*b^4 + 134976*b^3 + 66144*b^2 + 21600*b + 4320
c[ [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1440*b^7 + 18096*b^6 + 62224*b^5 + 106192*b^4 + 106032*b^3 + 60544*b^2 + 15136*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 7992*b^7 + 39408*b^6 + 88512*b^5 + 114624*b^4 + 89808*b^3 + 43512*b^2 + 14040*b + 2808
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 8352*b^6 + 34544*b^5 + 63008*b^4 + 65280*b^3 + 37952*b^2 + 9488*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 108*b^7 + 6006*b^6 + 23560*b^5 + 41698*b^4 + 42282*b^3 + 24328*b^2 + 6082*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 6264*b^6 + 26184*b^5 + 48360*b^4 + 50616*b^3 + 29568*b^2 + 7392*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1728*b^6 + 12144*b^5 + 30992*b^4 + 38864*b^3 + 27888*b^2 + 12800*b + 3200
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 72*b^6 + 4476*b^5 + 14956*b^4 + 20548*b^3 + 15660*b^2 + 7552*b + 1888
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^6 + 2070*b^5 + 8342*b^4 + 14856*b^3 + 12822*b^2 + 4274*b
c[ [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32272*b^8 + 100720*b^7 + 187696*b^6 + 228832*b^5 + 188752*b^4 + 104240*b^3 + 37392*b^2 + 9024*b + 1504
c[ [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 33408*b^7 + 89472*b^6 + 140928*b^5 + 141312*b^4 + 92928*b^3 + 38400*b^2 + 7680*b
c[ [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6528*b^7 + 32080*b^6 + 71872*b^5 + 93024*b^4 + 73024*b^3 + 35536*b^2 + 11520*b + 2304
c[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20712*b^7 + 55080*b^6 + 86232*b^5 + 85968*b^4 + 56232*b^3 + 23160*b^2 + 4632*b
c[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 21056*b^6 + 46784*b^5 + 60096*b^4 + 46784*b^3 + 22496*b^2 + 7200*b + 1440
c[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2664*b^7 + 12976*b^6 + 28864*b^5 + 37248*b^4 + 29296*b^3 + 14344*b^2 + 4680*b + 936
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17664*b^6 + 39504*b^5 + 51024*b^4 + 39936*b^3 + 19344*b^2 + 6240*b + 1248
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 3840*b^6 + 15760*b^5 + 28480*b^4 + 29280*b^3 + 16960*b^2 + 4240*b
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2664*b^6 + 10904*b^5 + 19640*b^4 + 20136*b^3 + 11648*b^2 + 2912*b
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2088*b^5 + 7200*b^4 + 10008*b^3 + 7704*b^2 + 3744*b + 936
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1568*b^8 + 9056*b^7 + 24160*b^6 + 37920*b^5 + 37888*b^4 + 24832*b^3 + 10240*b^2 + 2048*b
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1824*b^7 + 8944*b^6 + 20000*b^5 + 25856*b^4 + 20288*b^3 + 9872*b^2 + 3200*b + 640
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1104*b^7 + 5312*b^6 + 11632*b^5 + 14704*b^4 + 11200*b^3 + 5200*b^2 + 1600*b + 320
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1032*b^6 + 4192*b^5 + 7480*b^4 + 7608*b^3 + 4384*b^2 + 1096*b
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 32*b^8 + 720*b^7 + 3152*b^6 + 6800*b^5 + 8688*b^4 + 6848*b^3 + 3392*b^2 + 1120*b + 224
c[ [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 83520*b^7 + 223680*b^6 + 352320*b^5 + 353280*b^4 + 232320*b^3 + 96000*b^2 + 19200*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 16320*b^7 + 80256*b^6 + 179904*b^5 + 232896*b^4 + 182784*b^3 + 88896*b^2 + 28800*b + 5760
c[ [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 960*b^7 + 21776*b^6 + 80944*b^5 + 141232*b^4 + 142352*b^3 + 81664*b^2 + 20416*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10656*b^7 + 51984*b^6 + 115632*b^5 + 148752*b^4 + 116064*b^3 + 56016*b^2 + 18000*b + 3600
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 11776*b^6 + 48128*b^5 + 86528*b^4 + 88576*b^3 + 51200*b^2 + 12800*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 144*b^7 + 8168*b^6 + 31984*b^5 + 56440*b^4 + 57080*b^3 + 32800*b^2 + 8200*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 9456*b^6 + 38880*b^5 + 70416*b^4 + 72528*b^3 + 42048*b^2 + 10512*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1200*b^6 + 13568*b^5 + 39024*b^4 + 50784*b^3 + 37088*b^2 + 17280*b + 4320
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 144*b^6 + 6904*b^5 + 22800*b^4 + 31080*b^3 + 23464*b^2 + 11232*b + 2808
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 1536*b^5 + 8608*b^4 + 18144*b^3 + 16608*b^2 + 5536*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4704*b^7 + 22944*b^6 + 51072*b^5 + 65856*b^4 + 51648*b^3 + 25152*b^2 + 8160*b + 1632
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5168*b^6 + 21072*b^5 + 37776*b^4 + 38576*b^3 + 22272*b^2 + 5568*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3280*b^6 + 13248*b^5 + 23472*b^4 + 23728*b^3 + 13632*b^2 + 3408*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 2720*b^5 + 9264*b^4 + 12576*b^3 + 9344*b^2 + 4416*b + 1104
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 96*b^7 + 1936*b^6 + 7088*b^5 + 12272*b^4 + 12304*b^3 + 7040*b^2 + 1760*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 13152*b^6 + 53472*b^5 + 95520*b^4 + 97248*b^3 + 56064*b^2 + 14016*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 784*b^6 + 16096*b^5 + 50128*b^4 + 66624*b^3 + 49088*b^2 + 23040*b + 5760
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 176*b^6 + 9152*b^5 + 30032*b^4 + 40224*b^3 + 29536*b^2 + 13824*b + 3456
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1120*b^5 + 9056*b^4 + 21568*b^3 + 20448*b^2 + 6816*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 272*b^6 + 4864*b^5 + 14928*b^4 + 19744*b^3 + 14496*b^2 + 6784*b + 1696
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 16*b^6 + 1568*b^5 + 12880*b^4 + 30880*b^3 + 29328*b^2 + 9776*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 23776*b^6 + 53600*b^5 + 69536*b^4 + 54464*b^3 + 26336*b^2 + 8480*b + 1696
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 4800*b^6 + 19968*b^5 + 36672*b^4 + 38208*b^3 + 22272*b^2 + 5568*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 960*b^6 + 7952*b^5 + 21360*b^4 + 27312*b^3 + 19856*b^2 + 9216*b + 2304
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3456*b^6 + 14208*b^5 + 25728*b^4 + 26496*b^3 + 15360*b^2 + 3840*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 3232*b^5 + 11136*b^4 + 15456*b^3 + 11872*b^2 + 5760*b + 1440
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 144*b^6 + 2744*b^5 + 8448*b^4 + 11112*b^3 + 8072*b^2 + 3744*b + 936
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 2352*b^5 + 8160*b^4 + 11472*b^3 + 8976*b^2 + 4416*b + 1104
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1104*b^5 + 5120*b^4 + 9840*b^3 + 8736*b^2 + 2912*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 96*b^5 + 1648*b^4 + 4464*b^3 + 4368*b^2 + 1456*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 48*b^5 + 1272*b^4 + 3384*b^3 + 4032*b^2 + 2808*b + 936
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1568*b^6 + 6400*b^5 + 11488*b^4 + 11744*b^3 + 6784*b^2 + 1696*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1520*b^5 + 5200*b^4 + 7120*b^3 + 5360*b^2 + 2560*b + 640
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1072*b^5 + 3680*b^4 + 5072*b^3 + 3856*b^2 + 1856*b + 464
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 688*b^4 + 2064*b^3 + 2064*b^2 + 688*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 32*b^6 + 528*b^5 + 1584*b^4 + 2032*b^3 + 1424*b^2 + 640*b + 160
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 3744*b^5 + 12864*b^4 + 17760*b^3 + 13536*b^2 + 6528*b + 1632
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 784*b^5 + 5312*b^4 + 12016*b^3 + 11232*b^2 + 3744*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 176*b^5 + 2608*b^4 + 6944*b^3 + 6768*b^2 + 2256*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 976*b^4 + 3200*b^3 + 4720*b^2 + 3744*b + 1248
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 80*b^5 + 1152*b^4 + 3056*b^3 + 2976*b^2 + 992*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 16*b^5 + 960*b^4 + 3392*b^3 + 5456*b^2 + 4512*b + 1504
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 736*b^4 + 2208*b^3 + 2208*b^2 + 736*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 656*b^4 + 1952*b^3 + 2576*b^2 + 1920*b + 640
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 112*b^4 + 544*b^3 + 1072*b^2 + 960*b + 320
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 64*b^4 + 704*b^3 + 1280*b^2 + 640*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 16*b^4 + 192*b^3 + 496*b^2 + 480*b + 160
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 16*b^4 + 608*b^3 + 1184*b^2 + 592*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 80*b^3 + 304*b^2 + 448*b + 224
c[ [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10344*b^7 + 27488*b^6 + 43024*b^5 + 42896*b^4 + 28064*b^3 + 11560*b^2 + 2312*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10512*b^6 + 23328*b^5 + 29952*b^4 + 23328*b^3 + 11232*b^2 + 3600*b + 720
c[ [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2448*b^6 + 10000*b^5 + 17968*b^4 + 18384*b^3 + 10624*b^2 + 2656*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1296*b^7 + 6288*b^6 + 13920*b^5 + 17856*b^4 + 13920*b^3 + 6720*b^2 + 2160*b + 432
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1440*b^6 + 5840*b^5 + 10400*b^4 + 10560*b^3 + 6080*b^2 + 1520*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 54*b^7 + 1140*b^6 + 4132*b^5 + 7024*b^4 + 6924*b^3 + 3928*b^2 + 982*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1296*b^6 + 5280*b^5 + 9456*b^4 + 9648*b^3 + 5568*b^2 + 1392*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1296*b^5 + 4448*b^4 + 6128*b^3 + 4656*b^2 + 2240*b + 560
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 54*b^6 + 960*b^5 + 2908*b^4 + 3748*b^3 + 2640*b^2 + 1192*b + 298
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 36*b^5 + 644*b^4 + 1752*b^3 + 1716*b^2 + 572*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2888*b^6 + 6352*b^5 + 8128*b^4 + 6352*b^3 + 3088*b^2 + 1000*b + 200
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2896*b^5 + 5104*b^4 + 5136*b^3 + 2944*b^2 + 736*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 432*b^6 + 1760*b^5 + 3152*b^4 + 3216*b^3 + 1856*b^2 + 464*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 432*b^5 + 1488*b^4 + 2064*b^3 + 1584*b^2 + 768*b + 192
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 160*b^6 + 624*b^5 + 1056*b^4 + 1024*b^3 + 576*b^2 + 144*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1728*b^6 + 6960*b^5 + 12288*b^4 + 12384*b^3 + 7104*b^2 + 1776*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 1808*b^5 + 6144*b^4 + 8304*b^3 + 6128*b^2 + 2880*b + 720
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 72*b^6 + 1384*b^5 + 4296*b^4 + 5736*b^3 + 4264*b^2 + 2016*b + 504
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 72*b^5 + 1048*b^4 + 2784*b^3 + 2712*b^2 + 904*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 464*b^5 + 1536*b^4 + 1968*b^3 + 1328*b^2 + 576*b + 144
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 88*b^5 + 1328*b^4 + 3544*b^3 + 3456*b^2 + 1152*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 528*b^5 + 1808*b^4 + 2480*b^3 + 1872*b^2 + 896*b + 224
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 416*b^4 + 1248*b^3 + 1248*b^2 + 416*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 72*b^5 + 472*b^4 + 1056*b^3 + 984*b^2 + 328*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 48*b^4 + 216*b^3 + 408*b^2 + 360*b + 120
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 88*b^4 + 392*b^3 + 736*b^2 + 648*b + 216
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 56*b^3 + 112*b^2 + 56*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 200*b^6 + 808*b^5 + 1432*b^4 + 1448*b^3 + 832*b^2 + 208*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 192*b^5 + 656*b^4 + 896*b^3 + 672*b^2 + 320*b + 80
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 24*b^6 + 210*b^5 + 550*b^4 + 646*b^3 + 402*b^2 + 160*b + 40
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 24*b^5 + 146*b^4 + 318*b^3 + 294*b^2 + 98*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 72*b^5 + 256*b^4 + 376*b^3 + 312*b^2 + 160*b + 40
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 24*b^5 + 208*b^4 + 504*b^3 + 480*b^2 + 160*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 24*b^4 + 64*b^3 + 72*b^2 + 48*b + 16
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= b^6 + 17*b^5 + 63*b^4 + 109*b^3 + 93*b^2 + 31*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 26424*b^6 + 59040*b^5 + 76464*b^4 + 60336*b^3 + 29664*b^2 + 9720*b + 1944
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 5760*b^6 + 23520*b^5 + 42240*b^4 + 43200*b^3 + 24960*b^2 + 6240*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 720*b^6 + 8352*b^5 + 24080*b^4 + 31232*b^3 + 22656*b^2 + 10496*b + 2624
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3888*b^6 + 15792*b^5 + 28176*b^4 + 28656*b^3 + 16512*b^2 + 4128*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 3840*b^5 + 13120*b^4 + 17920*b^3 + 13440*b^2 + 6400*b + 1600
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 162*b^6 + 3156*b^5 + 9764*b^4 + 12920*b^3 + 9468*b^2 + 4424*b + 1106
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 3024*b^5 + 10368*b^4 + 14256*b^3 + 10800*b^2 + 5184*b + 1296
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 864*b^5 + 5024*b^4 + 10752*b^3 + 9888*b^2 + 3296*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 144*b^5 + 2128*b^4 + 5664*b^3 + 5520*b^2 + 1840*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 18*b^5 + 1090*b^4 + 3250*b^3 + 4390*b^2 + 3318*b + 1106
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1728*b^6 + 7008*b^5 + 12480*b^4 + 12672*b^3 + 7296*b^2 + 1824*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 1728*b^5 + 5904*b^4 + 8064*b^3 + 6048*b^2 + 2880*b + 720
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1104*b^5 + 3744*b^4 + 5040*b^3 + 3696*b^2 + 1728*b + 432
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 736*b^4 + 2208*b^3 + 2208*b^2 + 736*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 72*b^6 + 768*b^5 + 2192*b^4 + 2864*b^3 + 2112*b^2 + 992*b + 248
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 4416*b^5 + 14976*b^4 + 20160*b^3 + 14784*b^2 + 6912*b + 1728
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 576*b^5 + 5392*b^4 + 13296*b^3 + 12720*b^2 + 4240*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 192*b^5 + 2936*b^4 + 7848*b^3 + 7656*b^2 + 2552*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 808*b^4 + 2912*b^3 + 4696*b^2 + 3888*b + 1296
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 192*b^5 + 1632*b^4 + 3936*b^3 + 3744*b^2 + 1248*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 24*b^5 + 1136*b^4 + 4168*b^3 + 6944*b^2 + 5832*b + 1944
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1008*b^4 + 3024*b^3 + 3024*b^2 + 1008*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 528*b^4 + 1776*b^3 + 2688*b^2 + 2160*b + 720
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 168*b^4 + 768*b^3 + 1464*b^2 + 1296*b + 432
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^4 + 608*b^3 + 1168*b^2 + 584*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 48*b^4 + 272*b^3 + 576*b^2 + 528*b + 176
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 24*b^4 + 600*b^3 + 1152*b^2 + 576*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 56*b^3 + 304*b^2 + 496*b + 248
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 600*b^5 + 2016*b^4 + 2664*b^3 + 1896*b^2 + 864*b + 216
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 512*b^4 + 1536*b^3 + 1536*b^2 + 512*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 72*b^5 + 538*b^4 + 1254*b^3 + 1182*b^2 + 394*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 64*b^4 + 304*b^3 + 592*b^2 + 528*b + 176
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 136*b^4 + 408*b^3 + 408*b^2 + 136*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 64*b^4 + 344*b^3 + 712*b^2 + 648*b + 216
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 56*b^3 + 112*b^2 + 56*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b^5 + 37*b^4 + 115*b^3 + 175*b^2 + 141*b + 47
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1272*b^4 + 3816*b^3 + 3816*b^2 + 1272*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 400*b^4 + 1600*b^3 + 2800*b^2 + 2400*b + 800
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 176*b^4 + 824*b^3 + 1592*b^2 + 1416*b + 472
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 8*b^4 + 530*b^3 + 1044*b^2 + 522*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 128*b^4 + 472*b^3 + 776*b^2 + 648*b + 216
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 32*b^4 + 696*b^3 + 1328*b^2 + 664*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 40*b^3 + 256*b^2 + 432*b + 216
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 8*b^4 + 62*b^3 + 108*b^2 + 54*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= b^4 + 58*b^3 + 375*b^2 + 634*b + 317
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 7344*b^5 + 13176*b^4 + 13464*b^3 + 7776*b^2 + 1944*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 1680*b^5 + 5760*b^4 + 7920*b^3 + 6000*b^2 + 2880*b + 720
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 480*b^5 + 2752*b^4 + 5856*b^3 + 5376*b^2 + 1792*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1224*b^5 + 4176*b^4 + 5688*b^3 + 4248*b^2 + 2016*b + 504
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 944*b^4 + 2832*b^3 + 2832*b^2 + 944*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 126*b^5 + 1054*b^4 + 2532*b^3 + 2406*b^2 + 802*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 696*b^4 + 2088*b^3 + 2088*b^2 + 696*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 528*b^4 + 1616*b^3 + 2208*b^2 + 1680*b + 560
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 90*b^4 + 478*b^3 + 984*b^2 + 894*b + 298
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^4 + 572*b^3 + 1072*b^2 + 536*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 552*b^5 + 1872*b^4 + 2520*b^3 + 1848*b^2 + 864*b + 216
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 448*b^4 + 1344*b^3 + 1344*b^2 + 448*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 296*b^4 + 888*b^3 + 888*b^2 + 296*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 48*b^5 + 272*b^4 + 576*b^3 + 528*b^2 + 176*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1152*b^4 + 3456*b^3 + 3456*b^2 + 1152*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 368*b^4 + 1456*b^3 + 2528*b^2 + 2160*b + 720
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 136*b^4 + 704*b^3 + 1432*b^2 + 1296*b + 432
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 424*b^3 + 848*b^2 + 424*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 112*b^4 + 448*b^3 + 784*b^2 + 672*b + 224
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 32*b^4 + 600*b^3 + 1136*b^2 + 568*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 272*b^3 + 544*b^2 + 272*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 88*b^3 + 176*b^2 + 88*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 48*b^3 + 240*b^2 + 384*b + 192
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 32*b^3 + 232*b^2 + 400*b + 200
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 64*b^2 + 64*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 80*b^3 + 240*b^2 + 240*b + 80
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 54*b^4 + 184*b^3 + 282*b^2 + 228*b + 76
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 38*b^3 + 76*b^2 + 38*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 40*b^3 + 80*b^2 + 40*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b^4 + 23*b^3 + 40*b^2 + 20*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 216*b^3 + 648*b^2 + 648*b + 216
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 224*b^3 + 448*b^2 + 224*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 106*b^3 + 212*b^2 + 106*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 16*b^3 + 192*b^2 + 352*b + 176
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 64*b^3 + 128*b^2 + 64*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 40*b^3 + 256*b^2 + 432*b + 216
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 56*b^2 + 56*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 7*b^3 + 27*b^2 + 40*b + 20
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 2*b^3 + 54*b^2 + 54*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 80*b^2 + 160*b + 80
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 40*b^2 + 80*b + 40
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 32*b^2 + 32*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 48*b^2 + 48*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 40*b + 40
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 5*b^2 + 5*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 4*b^2 + 47*b + 47
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 6*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 400*b^4 + 520*b^3 + 360*b^2 + 160*b + 40
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 48*b^4 + 160*b^3 + 240*b^2 + 192*b + 64
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 32*b^3 + 96*b^2 + 96*b + 32
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 18*b^4 + 70*b^3 + 120*b^2 + 102*b + 34
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 12*b^3 + 24*b^2 + 12*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 6*b^3 + 40*b^2 + 68*b + 34
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 32*b^4 + 96*b^3 + 96*b^2 + 32*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 16*b^3 + 48*b^2 + 48*b + 16
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 8*b^3 + 24*b^2 + 24*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 8*b^4 + 24*b^3 + 32*b^2 + 24*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 8*b^3 + 48*b^2 + 80*b + 40
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 8*b^3 + 24*b^2 + 24*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 6*b^3 + 12*b^2 + 6*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 4*b^2 + 8*b + 4
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= b^3 + 3*b^2 + 4*b + 2
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 2*b^2 + 2*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 8*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 2*b^2 + 2*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= b^2 + 4*b + 4
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 4*b + 4
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 8*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= b + 1
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 2*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 2
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 1
c[ [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 397536*b^8 + 858336*b^7 + 1232880*b^6 + 1229040*b^5 + 857760*b^4 + 412416*b^3 + 134256*b^2 + 30240*b + 4320
c[ [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 118368*b^8 + 373152*b^7 + 700992*b^6 + 858240*b^5 + 710880*b^4 + 397728*b^3 + 139392*b^2 + 23232*b
c[ [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 18432*b^8 + 110784*b^7 + 302784*b^6 + 485760*b^5 + 492672*b^4 + 323520*b^3 + 140736*b^2 + 41472*b + 6912
c[ [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2304*b^8 + 30336*b^7 + 124224*b^6 + 260928*b^5 + 329856*b^4 + 259584*b^3 + 118080*b^2 + 23616*b
c[ [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72792*b^8 + 225984*b^7 + 418464*b^6 + 505080*b^5 + 412440*b^4 + 227952*b^3 + 79344*b^2 + 13224*b
c[ [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 76656*b^7 + 206160*b^6 + 325920*b^5 + 325920*b^4 + 210480*b^3 + 89616*b^2 + 25920*b + 4320
c[ [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 13824*b^7 + 71136*b^6 + 162144*b^5 + 213696*b^4 + 172224*b^3 + 79200*b^2 + 15840*b
c[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 7848*b^8 + 45768*b^7 + 121344*b^6 + 189408*b^5 + 187248*b^4 + 119400*b^3 + 50016*b^2 + 14256*b + 2376
c[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 8880*b^7 + 45024*b^6 + 100800*b^5 + 130560*b^4 + 103920*b^3 + 47520*b^2 + 9504*b
c[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 252*b^8 + 6822*b^7 + 30726*b^6 + 65178*b^5 + 81324*b^4 + 63126*b^3 + 28530*b^2 + 5706*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 64872*b^7 + 177192*b^6 + 284112*b^5 + 288000*b^4 + 189000*b^3 + 82152*b^2 + 24192*b + 4032
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 10080*b^7 + 52560*b^6 + 121680*b^5 + 162720*b^4 + 132480*b^3 + 61200*b^2 + 12240*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 2880*b^7 + 22080*b^6 + 67392*b^5 + 108480*b^4 + 103680*b^3 + 63360*b^2 + 24960*b + 4992
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 7848*b^7 + 40320*b^6 + 91728*b^5 + 120672*b^4 + 97128*b^3 + 44640*b^2 + 8928*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 7152*b^6 + 31968*b^5 + 59712*b^4 + 62208*b^3 + 40752*b^2 + 16800*b + 3360
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 252*b^7 + 6114*b^6 + 24300*b^5 + 42960*b^4 + 42552*b^3 + 26478*b^2 + 10560*b + 2112
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 4680*b^6 + 21096*b^5 + 39960*b^4 + 42480*b^3 + 28440*b^2 + 11880*b + 2376
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 3168*b^6 + 16032*b^5 + 35616*b^4 + 42336*b^3 + 26112*b^2 + 6528*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 36*b^6 + 3030*b^5 + 11796*b^4 + 17568*b^3 + 11688*b^2 + 2922*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216*b^6 + 3780*b^5 + 12372*b^4 + 18492*b^3 + 16020*b^2 + 8448*b + 2112
c[ [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32304*b^8 + 100272*b^7 + 185952*b^6 + 225120*b^5 + 184560*b^4 + 102384*b^3 + 35712*b^2 + 5952*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 33888*b^7 + 90720*b^6 + 143040*b^5 + 143040*b^4 + 92640*b^3 + 39648*b^2 + 11520*b + 1920
c[ [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6144*b^7 + 31296*b^6 + 70464*b^5 + 91776*b^4 + 73344*b^3 + 33600*b^2 + 6720*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20856*b^7 + 54936*b^6 + 85296*b^5 + 84000*b^4 + 53400*b^3 + 22296*b^2 + 6336*b + 1056
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 21744*b^6 + 48240*b^5 + 61920*b^4 + 48960*b^3 + 22320*b^2 + 4464*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2616*b^7 + 13152*b^6 + 29136*b^5 + 37344*b^4 + 29496*b^3 + 13440*b^2 + 2688*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 18360*b^6 + 41400*b^5 + 54000*b^4 + 43200*b^3 + 19800*b^2 + 3960*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 3360*b^6 + 14880*b^5 + 27360*b^4 + 27840*b^3 + 17760*b^2 + 7200*b + 1440
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2616*b^6 + 11544*b^5 + 21096*b^4 + 21264*b^3 + 13416*b^2 + 5400*b + 1080
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 1560*b^5 + 6240*b^4 + 9360*b^3 + 6240*b^2 + 1560*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1536*b^8 + 8976*b^7 + 23856*b^6 + 37344*b^5 + 37056*b^4 + 23760*b^3 + 10032*b^2 + 2880*b + 480
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1728*b^7 + 8832*b^6 + 19968*b^5 + 26112*b^4 + 20928*b^3 + 9600*b^2 + 1920*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1008*b^7 + 4968*b^6 + 10728*b^5 + 13392*b^4 + 10368*b^3 + 4680*b^2 + 936*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 864*b^6 + 3840*b^5 + 7104*b^4 + 7296*b^3 + 4704*b^2 + 1920*b + 384
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 64*b^8 + 896*b^7 + 3680*b^6 + 7648*b^5 + 9536*b^4 + 7424*b^3 + 3360*b^2 + 672*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 84768*b^7 + 226944*b^6 + 357504*b^5 + 356640*b^4 + 229920*b^3 + 97728*b^2 + 28224*b + 4704
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 15360*b^7 + 78528*b^6 + 177600*b^5 + 232320*b^4 + 186240*b^3 + 85440*b^2 + 17088*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 1920*b^7 + 23424*b^6 + 83328*b^5 + 142464*b^4 + 139776*b^3 + 86784*b^2 + 34560*b + 6912
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10464*b^7 + 52896*b^6 + 117984*b^5 + 152256*b^4 + 120864*b^3 + 55200*b^2 + 11040*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 10464*b^6 + 46176*b^5 + 84384*b^4 + 85056*b^3 + 53664*b^2 + 21600*b + 4320
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 336*b^7 + 8376*b^6 + 33288*b^5 + 58584*b^4 + 57552*b^3 + 35448*b^2 + 14040*b + 2808
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 8064*b^6 + 35856*b^5 + 66384*b^4 + 68256*b^3 + 44064*b^2 + 18000*b + 3600
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 2400*b^6 + 15744*b^5 + 41376*b^4 + 53664*b^3 + 34176*b^2 + 8544*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 336*b^6 + 6216*b^5 + 21840*b^4 + 31584*b^3 + 20832*b^2 + 5208*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 2688*b^5 + 10872*b^4 + 19296*b^3 + 19536*b^2 + 11232*b + 2808
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4608*b^7 + 23232*b^6 + 51648*b^5 + 66432*b^4 + 52608*b^3 + 24000*b^2 + 4800*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 4608*b^6 + 20352*b^5 + 37248*b^4 + 37632*b^3 + 23808*b^2 + 9600*b + 1920
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 2976*b^6 + 13008*b^5 + 23376*b^4 + 22944*b^3 + 14016*b^2 + 5520*b + 1104
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 1968*b^5 + 7872*b^4 + 11808*b^3 + 7872*b^2 + 1968*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 192*b^7 + 2272*b^6 + 7968*b^5 + 13408*b^4 + 12864*b^3 + 7776*b^2 + 3040*b + 608
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 11904*b^6 + 52512*b^5 + 95904*b^4 + 96576*b^3 + 60864*b^2 + 24480*b + 4896
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 1536*b^6 + 15648*b^5 + 48768*b^4 + 67776*b^3 + 44160*b^2 + 11040*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 384*b^6 + 7824*b^5 + 27840*b^4 + 40416*b^3 + 26688*b^2 + 6672*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 2160*b^5 + 9936*b^4 + 20304*b^3 + 22896*b^2 + 13824*b + 3456
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 512*b^6 + 5056*b^5 + 15616*b^4 + 21632*b^3 + 14080*b^2 + 3520*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 64*b^6 + 2848*b^5 + 13120*b^4 + 27744*b^3 + 32096*b^2 + 19584*b + 4896
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 24960*b^6 + 57600*b^5 + 76800*b^4 + 62400*b^3 + 28800*b^2 + 5760*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 3840*b^6 + 17280*b^5 + 32640*b^4 + 34560*b^3 + 23040*b^2 + 9600*b + 1920
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 1920*b^6 + 10368*b^5 + 24192*b^4 + 29568*b^3 + 18432*b^2 + 4608*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3264*b^6 + 14544*b^5 + 27024*b^4 + 27936*b^3 + 18144*b^2 + 7440*b + 1488
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 2400*b^5 + 9600*b^4 + 14400*b^3 + 9600*b^2 + 2400*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 336*b^6 + 3096*b^5 + 9360*b^4 + 12864*b^3 + 8352*b^2 + 2088*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 1440*b^5 + 5760*b^4 + 8640*b^3 + 5760*b^2 + 1440*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1824*b^5 + 6912*b^4 + 11232*b^3 + 10464*b^2 + 5760*b + 1440
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 48*b^5 + 792*b^4 + 2736*b^3 + 3936*b^2 + 2592*b + 648
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 288*b^5 + 2256*b^4 + 5328*b^3 + 5040*b^2 + 1680*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1536*b^6 + 6816*b^5 + 12576*b^4 + 12864*b^3 + 8256*b^2 + 3360*b + 672
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1152*b^5 + 4608*b^4 + 6912*b^3 + 4608*b^2 + 1152*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 960*b^5 + 3840*b^4 + 5760*b^3 + 3840*b^2 + 960*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 336*b^4 + 1344*b^3 + 2016*b^2 + 1344*b + 336
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 64*b^6 + 544*b^5 + 1600*b^4 + 2176*b^3 + 1408*b^2 + 352*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 2688*b^5 + 10752*b^4 + 16128*b^3 + 10752*b^2 + 2688*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1536*b^5 + 6528*b^4 + 12288*b^3 + 13056*b^2 + 7680*b + 1920
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 384*b^5 + 2400*b^4 + 6144*b^3 + 7872*b^2 + 4992*b + 1248
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1440*b^4 + 4320*b^3 + 4320*b^2 + 1440*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 128*b^5 + 864*b^4 + 2304*b^3 + 3008*b^2 + 1920*b + 480
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 64*b^5 + 1712*b^4 + 4816*b^3 + 4752*b^2 + 1584*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 864*b^4 + 2592*b^3 + 2592*b^2 + 864*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 336*b^4 + 1248*b^3 + 2064*b^2 + 1728*b + 576
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 32*b^4 + 96*b^3 + 96*b^2 + 32*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 16*b^4 + 576*b^3 + 1648*b^2 + 1632*b + 544
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 16*b^4 + 352*b^3 + 672*b^2 + 336*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10416*b^7 + 27384*b^6 + 42384*b^5 + 41520*b^4 + 26160*b^3 + 10776*b^2 + 3024*b + 504
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10896*b^6 + 24240*b^5 + 31200*b^4 + 24720*b^3 + 11280*b^2 + 2256*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2304*b^6 + 10176*b^5 + 18624*b^4 + 18816*b^3 + 11904*b^2 + 4800*b + 960
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1224*b^7 + 6144*b^6 + 13584*b^5 + 17376*b^4 + 13704*b^3 + 6240*b^2 + 1248*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1200*b^6 + 5280*b^5 + 9600*b^4 + 9600*b^3 + 6000*b^2 + 2400*b + 480
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 126*b^7 + 1350*b^6 + 4560*b^5 + 7428*b^4 + 6828*b^3 + 3912*b^2 + 1470*b + 294
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1224*b^6 + 5400*b^5 + 9864*b^4 + 9936*b^3 + 6264*b^2 + 2520*b + 504
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1056*b^5 + 4224*b^4 + 6336*b^3 + 4224*b^2 + 1056*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 126*b^6 + 996*b^5 + 2850*b^4 + 3834*b^3 + 2472*b^2 + 618*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 18*b^5 + 348*b^4 + 1230*b^3 + 1782*b^2 + 1176*b + 294
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2952*b^6 + 6360*b^5 + 7920*b^4 + 6120*b^3 + 2760*b^2 + 552*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 3120*b^5 + 5520*b^4 + 5280*b^3 + 3120*b^2 + 1200*b + 240
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 408*b^6 + 1800*b^5 + 3288*b^4 + 3312*b^3 + 2088*b^2 + 840*b + 168
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 408*b^5 + 1632*b^4 + 2448*b^3 + 1632*b^2 + 408*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 120*b^6 + 504*b^5 + 840*b^4 + 720*b^3 + 360*b^2 + 120*b + 24
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1632*b^6 + 7152*b^5 + 12912*b^4 + 12768*b^3 + 7872*b^2 + 3120*b + 624
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 1392*b^5 + 5568*b^4 + 8352*b^3 + 5568*b^2 + 1392*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 168*b^6 + 1512*b^5 + 4536*b^4 + 6216*b^3 + 4032*b^2 + 1008*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 168*b^5 + 1008*b^4 + 2520*b^3 + 3192*b^2 + 2016*b + 504
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 336*b^5 + 1344*b^4 + 2016*b^3 + 1344*b^2 + 336*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 192*b^5 + 1080*b^4 + 2592*b^3 + 3216*b^2 + 2016*b + 504
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 432*b^5 + 1728*b^4 + 2592*b^3 + 1728*b^2 + 432*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 168*b^5 + 672*b^4 + 1176*b^3 + 1176*b^2 + 672*b + 168
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 168*b^6 + 744*b^5 + 1368*b^4 + 1392*b^3 + 888*b^2 + 360*b + 72
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 96*b^5 + 384*b^4 + 576*b^3 + 384*b^2 + 96*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 54*b^6 + 288*b^5 + 666*b^4 + 810*b^3 + 504*b^2 + 126*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 54*b^5 + 186*b^4 + 258*b^3 + 198*b^2 + 96*b + 24
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 72*b^5 + 288*b^4 + 432*b^3 + 288*b^2 + 72*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 48*b^5 + 240*b^4 + 528*b^3 + 624*b^2 + 384*b + 96
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 3*b^6 + 39*b^5 + 108*b^4 + 123*b^3 + 69*b^2 + 24*b + 6
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 27432*b^6 + 61560*b^5 + 79920*b^4 + 63720*b^3 + 29160*b^2 + 5832*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 5040*b^6 + 22320*b^5 + 41040*b^4 + 41760*b^3 + 26640*b^2 + 10800*b + 2160
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 1440*b^6 + 9696*b^5 + 25824*b^4 + 33696*b^3 + 21504*b^2 + 5376*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3672*b^6 + 16200*b^5 + 29592*b^4 + 29808*b^3 + 18792*b^2 + 7560*b + 1512
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 2832*b^5 + 11328*b^4 + 16992*b^3 + 11328*b^2 + 2832*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 378*b^6 + 3540*b^5 + 10758*b^4 + 14814*b^3 + 9624*b^2 + 2406*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 2088*b^5 + 8352*b^4 + 12528*b^3 + 8352*b^2 + 2088*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 1584*b^5 + 6432*b^4 + 11472*b^3 + 11664*b^2 + 6720*b + 1680
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 270*b^5 + 1704*b^4 + 4386*b^3 + 5634*b^2 + 3576*b + 894
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^5 + 1824*b^4 + 4932*b^3 + 4824*b^2 + 1608*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1656*b^6 + 7272*b^5 + 13176*b^4 + 13104*b^3 + 8136*b^2 + 3240*b + 648
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 1344*b^5 + 5376*b^4 + 8064*b^3 + 5376*b^2 + 1344*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 888*b^5 + 3552*b^4 + 5328*b^3 + 3552*b^2 + 888*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 144*b^6 + 960*b^5 + 2544*b^4 + 3312*b^3 + 2112*b^2 + 528*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 3456*b^5 + 13824*b^4 + 20736*b^3 + 13824*b^2 + 3456*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 1104*b^5 + 5472*b^4 + 11952*b^3 + 14064*b^2 + 8640*b + 2160
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 408*b^5 + 2520*b^4 + 6408*b^3 + 8184*b^2 + 5184*b + 1296
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1272*b^4 + 3816*b^3 + 3816*b^2 + 1272*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 336*b^5 + 1680*b^4 + 3696*b^3 + 4368*b^2 + 2688*b + 672
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 96*b^5 + 1896*b^4 + 5208*b^3 + 5112*b^2 + 1704*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 432*b^4 + 1728*b^3 + 2592*b^2 + 1728*b + 432
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 816*b^4 + 2448*b^3 + 2448*b^2 + 816*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 264*b^4 + 792*b^3 + 792*b^2 + 264*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 144*b^4 + 864*b^3 + 1872*b^2 + 1728*b + 576
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 96*b^4 + 792*b^3 + 1896*b^2 + 1800*b + 600
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 504*b^5 + 2016*b^4 + 3024*b^3 + 2016*b^2 + 504*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 162*b^5 + 714*b^4 + 1398*b^3 + 1530*b^2 + 912*b + 228
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 114*b^4 + 342*b^3 + 342*b^2 + 114*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 72*b^4 + 288*b^3 + 432*b^2 + 288*b + 72
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 120*b^4 + 360*b^3 + 360*b^2 + 120*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^5 + 78*b^4 + 189*b^3 + 180*b^2 + 60*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 648*b^4 + 2592*b^3 + 3888*b^2 + 2592*b + 648
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 672*b^4 + 2016*b^3 + 2016*b^2 + 672*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 318*b^4 + 954*b^3 + 954*b^2 + 318*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 48*b^4 + 624*b^3 + 1632*b^2 + 1584*b + 528
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 120*b^4 + 888*b^3 + 2064*b^2 + 1944*b + 648
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 168*b^3 + 336*b^2 + 168*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 21*b^4 + 102*b^3 + 201*b^2 + 180*b + 60
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 6*b^4 + 168*b^3 + 324*b^2 + 162*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 8040*b^5 + 15000*b^4 + 15600*b^3 + 10200*b^2 + 4200*b + 840
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 1200*b^5 + 4800*b^4 + 7200*b^3 + 4800*b^2 + 1200*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 960*b^5 + 3840*b^4 + 6720*b^3 + 6720*b^2 + 3840*b + 960
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1056*b^5 + 4224*b^4 + 6336*b^3 + 4224*b^2 + 1056*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 480*b^4 + 1920*b^3 + 2880*b^2 + 1920*b + 480
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 294*b^5 + 1392*b^4 + 2922*b^3 + 3354*b^2 + 2040*b + 510
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 768*b^4 + 2304*b^3 + 2304*b^2 + 768*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 78*b^4 + 234*b^3 + 234*b^2 + 78*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216*b^4 + 942*b^3 + 1746*b^2 + 1530*b + 510
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 504*b^5 + 2016*b^4 + 3024*b^3 + 2016*b^2 + 504*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 192*b^4 + 768*b^3 + 1152*b^2 + 768*b + 192
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 96*b^5 + 392*b^4 + 704*b^3 + 720*b^2 + 416*b + 104
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 576*b^4 + 2304*b^3 + 3456*b^2 + 2304*b + 576
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 672*b^4 + 2016*b^3 + 2016*b^2 + 672*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 264*b^4 + 792*b^3 + 792*b^2 + 264*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 432*b^3 + 1296*b^2 + 1296*b + 432
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 160*b^4 + 480*b^3 + 480*b^2 + 160*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 128*b^4 + 904*b^3 + 2072*b^2 + 1944*b + 648
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 216*b^3 + 432*b^2 + 216*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 16*b^3 + 48*b^2 + 48*b + 16
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 56*b^3 + 112*b^2 + 56*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 24*b^3 + 192*b^2 + 336*b + 168
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 120*b^4 + 360*b^3 + 360*b^2 + 120*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^4 + 45*b^3 + 90*b^2 + 81*b + 27
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 120*b^2 + 240*b + 120
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 15*b^3 + 30*b^2 + 15*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 12*b^3 + 153*b^2 + 282*b + 141
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 96*b^2 + 192*b + 96
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 72*b^2 + 144*b + 72
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 32*b^2 + 32*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 6*b^2 + 12*b + 6
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 18*b^2 + 18*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= b^2 + 51*b + 51
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 480*b^4 + 720*b^3 + 480*b^2 + 120*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 48*b^4 + 192*b^3 + 288*b^2 + 192*b + 48
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 48*b^4 + 192*b^3 + 288*b^2 + 192*b + 48
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 42*b^4 + 126*b^3 + 126*b^2 + 42*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 16*b^4 + 48*b^3 + 48*b^2 + 16*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 16*b^3 + 48*b^2 + 48*b + 16
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 8*b^2 + 16*b + 8
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b^2 + 8*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b^3 + 6*b^2 + 3*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 3*b^2 + 6*b + 3
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b + 8
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 6*b + 6
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 1
c[ [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 396000*b^8 + 851760*b^7 + 1217280*b^6 + 1206000*b^5 + 839520*b^4 + 402000*b^3 + 120960*b^2 + 17280*b
c[ [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 119520*b^8 + 377280*b^7 + 709920*b^6 + 869760*b^5 + 715680*b^4 + 400320*b^3 + 154080*b^2 + 40320*b + 5760
c[ [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 17280*b^8 + 106560*b^7 + 293760*b^6 + 475200*b^5 + 489600*b^4 + 319680*b^3 + 120960*b^2 + 20160*b
c[ [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 3456*b^8 + 33408*b^7 + 126288*b^6 + 255456*b^5 + 313776*b^4 + 250560*b^3 + 134064*b^2 + 45792*b + 7632
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 73080*b^8 + 225360*b^7 + 414360*b^6 + 496080*b^5 + 397800*b^4 + 215280*b^3 + 79560*b^2 + 20160*b + 2880
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 78480*b^7 + 211680*b^6 + 334800*b^5 + 338400*b^4 + 218160*b^3 + 82080*b^2 + 13680*b
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 12960*b^7 + 70560*b^6 + 164160*b^5 + 216000*b^4 + 180000*b^3 + 99360*b^2 + 34560*b + 5760
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 7560*b^8 + 45000*b^7 + 118800*b^6 + 183600*b^5 + 181800*b^4 + 115560*b^3 + 43200*b^2 + 7200*b
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 7920*b^7 + 42480*b^6 + 96480*b^5 + 122400*b^4 + 97200*b^3 + 51120*b^2 + 17280*b + 2880
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 540*b^8 + 7830*b^7 + 33030*b^6 + 67500*b^5 + 78840*b^4 + 57150*b^3 + 27270*b^2 + 8640*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 66600*b^7 + 183600*b^6 + 297000*b^5 + 306000*b^4 + 199800*b^3 + 75600*b^2 + 12600*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 8640*b^7 + 47520*b^6 + 112320*b^5 + 151200*b^4 + 129600*b^3 + 73440*b^2 + 25920*b + 4320
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 4320*b^7 + 26640*b^6 + 72720*b^5 + 110880*b^4 + 97920*b^3 + 46800*b^2 + 9360*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 7560*b^7 + 41040*b^6 + 95040*b^5 + 124200*b^4 + 102600*b^3 + 56160*b^2 + 19440*b + 3240
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 5760*b^6 + 28800*b^5 + 57600*b^4 + 57600*b^3 + 28800*b^2 + 5760*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 540*b^7 + 6390*b^6 + 24390*b^5 + 44460*b^4 + 42840*b^3 + 21150*b^2 + 4230*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 3240*b^6 + 16200*b^5 + 32400*b^4 + 32400*b^3 + 16200*b^2 + 3240*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 4320*b^6 + 20160*b^5 + 40320*b^4 + 46080*b^3 + 33120*b^2 + 14400*b + 2880
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 540*b^6 + 5130*b^5 + 15660*b^4 + 21600*b^3 + 14040*b^2 + 3510*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32400*b^8 + 99840*b^7 + 184080*b^6 + 222240*b^5 + 181200*b^4 + 100800*b^3 + 38640*b^2 + 10080*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 34560*b^7 + 92160*b^6 + 144000*b^5 + 144000*b^4 + 92160*b^3 + 34560*b^2 + 5760*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 5760*b^7 + 30960*b^6 + 70560*b^5 + 90000*b^4 + 72000*b^3 + 38160*b^2 + 12960*b + 2160
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 21240*b^7 + 55440*b^6 + 84600*b^5 + 82800*b^4 + 52200*b^3 + 19440*b^2 + 3240*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 23040*b^6 + 51840*b^5 + 64800*b^4 + 50400*b^3 + 25920*b^2 + 8640*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2520*b^7 + 13680*b^6 + 31680*b^5 + 41400*b^4 + 34200*b^3 + 18720*b^2 + 6480*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 19440*b^6 + 44640*b^5 + 57600*b^4 + 46800*b^3 + 25200*b^2 + 8640*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 2880*b^6 + 14400*b^5 + 28800*b^4 + 28800*b^3 + 14400*b^2 + 2880*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2520*b^6 + 12600*b^5 + 25200*b^4 + 25200*b^3 + 12600*b^2 + 2520*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 1080*b^5 + 5400*b^4 + 10800*b^3 + 10800*b^2 + 5400*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1440*b^8 + 8640*b^7 + 23040*b^6 + 36000*b^5 + 36000*b^4 + 23040*b^3 + 8640*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1440*b^7 + 7920*b^6 + 18720*b^5 + 25200*b^4 + 21600*b^3 + 12240*b^2 + 4320*b + 720
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 720*b^7 + 3600*b^6 + 7200*b^5 + 7200*b^4 + 3600*b^3 + 720*b^2
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 360*b^6 + 1800*b^5 + 3600*b^4 + 3600*b^3 + 1800*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 160*b^8 + 1520*b^7 + 5760*b^6 + 11840*b^5 + 14960*b^4 + 12400*b^3 + 6880*b^2 + 2400*b + 400
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 86400*b^7 + 230400*b^6 + 360000*b^5 + 360000*b^4 + 230400*b^3 + 86400*b^2 + 14400*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 14400*b^7 + 77760*b^6 + 178560*b^5 + 230400*b^4 + 187200*b^3 + 100800*b^2 + 34560*b + 5760
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 2880*b^7 + 25200*b^6 + 85680*b^5 + 148320*b^4 + 139680*b^3 + 68400*b^2 + 13680*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10080*b^7 + 54000*b^6 + 122400*b^5 + 154800*b^4 + 122400*b^3 + 64080*b^2 + 21600*b + 3600
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 8640*b^6 + 43200*b^5 + 86400*b^4 + 86400*b^3 + 43200*b^2 + 8640*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 720*b^7 + 9000*b^6 + 34920*b^5 + 64080*b^4 + 61920*b^3 + 30600*b^2 + 6120*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 6480*b^6 + 32400*b^5 + 64800*b^4 + 64800*b^3 + 32400*b^2 + 6480*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 3600*b^6 + 18720*b^5 + 43200*b^4 + 57600*b^3 + 46800*b^2 + 21600*b + 4320
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 720*b^6 + 6120*b^5 + 20520*b^4 + 35280*b^3 + 33120*b^2 + 16200*b + 3240
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 3600*b^5 + 14400*b^4 + 21600*b^3 + 14400*b^2 + 3600*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4320*b^7 + 23040*b^6 + 51840*b^5 + 64800*b^4 + 50400*b^3 + 25920*b^2 + 8640*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 3600*b^6 + 18000*b^5 + 36000*b^4 + 36000*b^3 + 18000*b^2 + 3600*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 2160*b^6 + 10800*b^5 + 21600*b^4 + 21600*b^3 + 10800*b^2 + 2160*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 480*b^7 + 3600*b^6 + 11280*b^5 + 18720*b^4 + 17280*b^3 + 8400*b^2 + 1680*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 10080*b^6 + 50400*b^5 + 100800*b^4 + 100800*b^3 + 50400*b^2 + 10080*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 2160*b^6 + 14400*b^5 + 41760*b^4 + 66240*b^3 + 59760*b^2 + 28800*b + 5760
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 720*b^6 + 5760*b^5 + 18720*b^4 + 31680*b^3 + 29520*b^2 + 14400*b + 2880
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 2880*b^5 + 11520*b^4 + 17280*b^3 + 11520*b^2 + 2880*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1200*b^6 + 7200*b^5 + 19200*b^4 + 28800*b^3 + 25200*b^2 + 12000*b + 2400
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 240*b^6 + 4800*b^5 + 17040*b^4 + 24720*b^3 + 16320*b^2 + 4080*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 26400*b^6 + 62400*b^5 + 84000*b^4 + 72000*b^3 + 40800*b^2 + 14400*b + 2400
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 2880*b^6 + 14400*b^5 + 28800*b^4 + 28800*b^3 + 14400*b^2 + 2880*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 2880*b^6 + 13680*b^5 + 28080*b^4 + 33120*b^3 + 24480*b^2 + 10800*b + 2160
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 2880*b^6 + 14400*b^5 + 28800*b^4 + 28800*b^3 + 14400*b^2 + 2880*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 720*b^6 + 3960*b^5 + 9720*b^4 + 13680*b^3 + 11520*b^2 + 5400*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 2160*b^5 + 8640*b^4 + 12960*b^3 + 8640*b^2 + 2160*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 720*b^5 + 3240*b^4 + 6480*b^3 + 7200*b^2 + 4320*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1440*b^6 + 7200*b^5 + 14400*b^4 + 14400*b^3 + 7200*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 160*b^6 + 720*b^5 + 1360*b^4 + 1440*b^3 + 960*b^2 + 400*b + 80
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 2160*b^5 + 8640*b^4 + 12960*b^3 + 8640*b^2 + 2160*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1440*b^4 + 5760*b^3 + 8640*b^2 + 5760*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 240*b^5 + 960*b^4 + 1440*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 240*b^5 + 2160*b^4 + 6480*b^3 + 8880*b^2 + 5760*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 720*b^4 + 2160*b^3 + 2160*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 80*b^4 + 320*b^3 + 480*b^2 + 320*b + 80
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 80*b^4 + 560*b^3 + 1280*b^2 + 1200*b + 400
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10560*b^7 + 27360*b^6 + 41400*b^5 + 40200*b^4 + 25200*b^3 + 9360*b^2 + 1560*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 11520*b^6 + 25920*b^5 + 32400*b^4 + 25200*b^3 + 12960*b^2 + 4320*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2160*b^6 + 10800*b^5 + 21600*b^4 + 21600*b^3 + 10800*b^2 + 2160*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1080*b^7 + 5760*b^6 + 12960*b^5 + 16200*b^4 + 12600*b^3 + 6480*b^2 + 2160*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 720*b^6 + 3600*b^5 + 7200*b^4 + 7200*b^3 + 3600*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 270*b^7 + 1890*b^6 + 5670*b^5 + 9180*b^4 + 8370*b^3 + 4050*b^2 + 810*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1080*b^6 + 5400*b^5 + 10800*b^4 + 10800*b^3 + 5400*b^2 + 1080*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 270*b^6 + 1170*b^5 + 2070*b^4 + 1980*b^3 + 1170*b^2 + 450*b + 90
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 3120*b^6 + 6720*b^5 + 7800*b^4 + 5400*b^3 + 2400*b^2 + 720*b + 120
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 3600*b^5 + 7200*b^4 + 7200*b^3 + 3600*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 360*b^6 + 1800*b^5 + 3600*b^4 + 3600*b^3 + 1800*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1440*b^6 + 7200*b^5 + 14400*b^4 + 14400*b^3 + 7200*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 360*b^6 + 2160*b^5 + 5760*b^4 + 8640*b^3 + 7560*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 240*b^5 + 1200*b^4 + 2400*b^3 + 2400*b^2 + 1200*b + 240
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 120*b^6 + 600*b^5 + 1200*b^4 + 1200*b^3 + 600*b^2 + 120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 90*b^6 + 360*b^5 + 540*b^4 + 360*b^3 + 90*b^2
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 90*b^5 + 360*b^4 + 540*b^3 + 360*b^2 + 90*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 120*b^5 + 600*b^4 + 1200*b^3 + 1200*b^2 + 600*b + 120
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 15*b^6 + 135*b^5 + 405*b^4 + 555*b^3 + 360*b^2 + 90*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 28800*b^6 + 64800*b^5 + 81000*b^4 + 63000*b^3 + 32400*b^2 + 10800*b + 1800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 4320*b^6 + 21600*b^5 + 43200*b^4 + 43200*b^3 + 21600*b^2 + 4320*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 2160*b^6 + 11520*b^5 + 27360*b^4 + 37440*b^3 + 30960*b^2 + 14400*b + 2880
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3240*b^6 + 16200*b^5 + 32400*b^4 + 32400*b^3 + 16200*b^2 + 3240*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 810*b^6 + 4770*b^5 + 12510*b^4 + 18540*b^3 + 16110*b^2 + 7650*b + 1530
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 1080*b^5 + 5400*b^4 + 10800*b^3 + 10800*b^2 + 5400*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 2160*b^5 + 8640*b^4 + 12960*b^3 + 8640*b^2 + 2160*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 540*b^5 + 2160*b^4 + 3240*b^3 + 2160*b^2 + 540*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 270*b^5 + 2340*b^4 + 6930*b^3 + 9450*b^2 + 6120*b + 1530
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1440*b^6 + 7200*b^5 + 14400*b^4 + 14400*b^3 + 7200*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 360*b^6 + 1800*b^5 + 3960*b^4 + 5040*b^3 + 3960*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 2160*b^5 + 10800*b^4 + 21600*b^3 + 21600*b^2 + 10800*b + 2160
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 1440*b^5 + 5760*b^4 + 8640*b^3 + 5760*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1080*b^4 + 4320*b^3 + 6480*b^2 + 4320*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 360*b^5 + 2880*b^4 + 8280*b^3 + 11160*b^2 + 7200*b + 1800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 360*b^3 + 1080*b^2 + 1080*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 270*b^5 + 1080*b^4 + 1620*b^3 + 1080*b^2 + 270*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 180*b^4 + 720*b^3 + 1080*b^2 + 720*b + 180
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 45*b^5 + 225*b^4 + 495*b^3 + 585*b^2 + 360*b + 90
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 90*b^4 + 270*b^3 + 270*b^2 + 90*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 360*b^3 + 1080*b^2 + 1080*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 90*b^4 + 270*b^3 + 270*b^2 + 90*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 45*b^4 + 270*b^3 + 585*b^2 + 540*b + 180
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 9000*b^5 + 18000*b^4 + 18000*b^3 + 9000*b^2 + 1800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 1440*b^5 + 5760*b^4 + 8640*b^3 + 5760*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 630*b^5 + 2520*b^4 + 3780*b^3 + 2520*b^2 + 630*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 90*b^4 + 360*b^3 + 540*b^2 + 360*b + 90
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 540*b^4 + 1620*b^3 + 1620*b^2 + 540*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 240*b^5 + 960*b^4 + 1440*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 480*b^4 + 1440*b^3 + 1440*b^2 + 480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 360*b^3 + 1080*b^2 + 1080*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 120*b^3 + 240*b^2 + 120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 180*b^4 + 720*b^3 + 1080*b^2 + 720*b + 180
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 45*b^4 + 135*b^3 + 135*b^2 + 45*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 180*b^3 + 540*b^2 + 540*b + 180
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 360*b^3 + 1080*b^2 + 1080*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 45*b^3 + 135*b^2 + 135*b + 45
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 90*b^3 + 180*b^2 + 90*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 120*b^2 + 240*b + 120
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 90*b^2 + 180*b + 90
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 15*b^2 + 15*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 600*b^4 + 1200*b^3 + 1200*b^2 + 600*b + 120
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 90*b^4 + 360*b^3 + 540*b^2 + 360*b + 90
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 90*b^3 + 270*b^2 + 270*b + 90
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 40*b^4 + 160*b^3 + 240*b^2 + 160*b + 40
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 40*b^2 + 80*b + 40
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 15*b^3 + 45*b^2 + 45*b + 15
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 45*b^2 + 90*b + 45
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 15*b + 15
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] ]= 1
c[ [7] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22185936*b^10 + 61211664*b^9 + 115476436*b^8 + 156527708*b^7 + 156169028*b^6 + 115327688*b^5 + 62652764*b^4 + 24231020*b^3 + 6529996*b^2 + 918432*b + 153072
c[ [7] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5171040*b^10 + 20695752*b^9 + 50592556*b^8 + 83685728*b^7 + 97976564*b^6 + 82836292*b^5 + 50333360*b^4 + 21738500*b^3 + 6103440*b^2 + 1220688*b
c[ [7] , [6, 1] , [6, 1] , [7] ]= 705600*b^10 + 5344080*b^9 + 18910444*b^8 + 40453476*b^7 + 57806224*b^6 + 57274308*b^5 + 39994444*b^4 + 19126464*b^3 + 6293616*b^2 + 1008000*b + 201600
c[ [7] , [6, 1] , [6, 1] , [6, 1] ]= 806400*b^9 + 5335680*b^8 + 16483040*b^7 + 30343712*b^6 + 36728048*b^5 + 29881824*b^4 + 16651264*b^3 + 5734848*b^2 + 1433712*b
c[ [7] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3102624*b^10 + 12427128*b^9 + 30419844*b^8 + 50410584*b^7 + 59153892*b^6 + 50147748*b^5 + 30565248*b^4 + 13244532*b^3 + 3735480*b^2 + 747096*b
c[ [7] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3196368*b^9 + 11289348*b^8 + 24121804*b^7 + 34452096*b^6 + 34134828*b^5 + 23850148*b^4 + 11415936*b^3 + 3761184*b^2 + 604800*b + 120960
c[ [7] , [5, 2] , [6, 1] , [6, 1] ]= 493920*b^9 + 3246936*b^8 + 9986116*b^7 + 18317012*b^6 + 22114624*b^5 + 17953908*b^4 + 9995580*b^3 + 3437952*b^2 + 859488*b
c[ [7] , [5, 2] , [5, 2] , [7] ]= 254016*b^10 + 1918224*b^9 + 6782412*b^8 + 14516068*b^7 + 20778352*b^6 + 20642020*b^5 + 14467180*b^4 + 6950272*b^3 + 2297008*b^2 + 372960*b + 74592
c[ [7] , [5, 2] , [5, 2] , [6, 1] ]= 296352*b^9 + 1942416*b^8 + 5965176*b^7 + 10932236*b^6 + 13196988*b^5 + 10716468*b^4 + 5971196*b^3 + 2056320*b^2 + 514080*b
c[ [7] , [5, 2] , [5, 2] , [5, 2] ]= 177408*b^9 + 1163400*b^8 + 3578540*b^7 + 6573168*b^6 + 7957796*b^5 + 6484632*b^4 + 3626840*b^3 + 1255968*b^2 + 313992*b
c[ [7] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2739744*b^9 + 9667224*b^8 + 20622420*b^7 + 29388520*b^6 + 29037820*b^5 + 20223420*b^4 + 9642640*b^3 + 3166660*b^2 + 504000*b + 100800
c[ [7] , [5, 1, 1] , [6, 1] , [7] ]= 423360*b^9 + 2793168*b^8 + 8607396*b^7 + 15807092*b^6 + 19090008*b^5 + 15495396*b^4 + 8617868*b^3 + 2959488*b^2 + 739872*b
c[ [7] , [5, 1, 1] , [6, 1] , [6, 1] ]= 473760*b^8 + 2682120*b^7 + 7106120*b^6 + 10976868*b^5 + 10951724*b^4 + 6951084*b^3 + 2975588*b^2 + 564480*b + 141120
c[ [7] , [5, 1, 1] , [5, 2] , [7] ]= 254016*b^9 + 1664208*b^8 + 5103084*b^7 + 9332092*b^6 + 11234160*b^5 + 9092076*b^4 + 5047924*b^3 + 1729056*b^2 + 432264*b
c[ [7] , [5, 1, 1] , [5, 2] , [6, 1] ]= 296352*b^8 + 1660176*b^7 + 4367076*b^6 + 6701688*b^5 + 6655236*b^4 + 4202352*b^3 + 1795920*b^2 + 338688*b + 84672
c[ [7] , [5, 1, 1] , [5, 2] , [5, 2] ]= 177408*b^8 + 987000*b^7 + 2585072*b^6 + 3951584*b^5 + 3913784*b^4 + 2463888*b^3 + 1051792*b^2 + 197568*b + 49392
c[ [7] , [5, 1, 1] , [5, 1, 1] , [7] ]= 254016*b^8 + 1434384*b^7 + 3792684*b^6 + 5846932*b^5 + 5823888*b^4 + 3689364*b^3 + 1577884*b^2 + 298368*b + 74592
c[ [7] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 272160*b^7 + 1287216*b^6 + 2872296*b^5 + 3599568*b^4 + 2873304*b^3 + 1288224*b^2 + 429408*b
c[ [7] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 177408*b^7 + 826728*b^6 + 1827644*b^5 + 2268448*b^4 + 1800764*b^3 + 799848*b^2 + 266616*b
c[ [7] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 149184*b^6 + 570024*b^5 + 1048852*b^4 + 1007048*b^3 + 627004*b^2 + 148176*b + 49392
c[ [7] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2585520*b^10 + 10356192*b^9 + 25350584*b^8 + 42010150*b^7 + 49298312*b^6 + 41797588*b^5 + 25482632*b^4 + 11047358*b^3 + 3117800*b^2 + 623560*b
c[ [7] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2663640*b^9 + 9408644*b^8 + 20103734*b^7 + 28711606*b^6 + 28443674*b^5 + 19870270*b^4 + 9509696*b^3 + 3133424*b^2 + 504000*b + 100800
c[ [7] , [4, 3] , [6, 1] , [6, 1] ]= 411600*b^9 + 2705780*b^8 + 8324638*b^7 + 15273664*b^6 + 18443166*b^5 + 14973700*b^4 + 8334732*b^3 + 2865856*b^2 + 716464*b
c[ [7] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1598184*b^9 + 5650764*b^8 + 12093970*b^7 + 17311014*b^6 + 17196606*b^5 + 12051634*b^4 + 5789616*b^3 + 1913604*b^2 + 310800*b + 62160
c[ [7] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1617588*b^8 + 4967270*b^7 + 9103556*b^6 + 10990490*b^5 + 8925504*b^4 + 4973584*b^3 + 1712928*b^2 + 428232*b
c[ [7] , [4, 3] , [5, 2] , [5, 2] ]= 148176*b^9 + 970788*b^8 + 2985094*b^7 + 5481840*b^6 + 6635678*b^5 + 5406436*b^4 + 3023356*b^3 + 1046752*b^2 + 261688*b
c[ [7] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1386504*b^8 + 4252332*b^7 + 7777602*b^6 + 9363886*b^5 + 7578718*b^4 + 4207266*b^3 + 1440880*b^2 + 360220*b
c[ [7] , [4, 3] , [5, 1, 1] , [6, 1] ]= 246960*b^8 + 1382388*b^7 + 3637522*b^6 + 5584068*b^5 + 5547094*b^4 + 3503640*b^3 + 1497160*b^2 + 282240*b + 70560
c[ [7] , [4, 3] , [5, 1, 1] , [5, 2] ]= 148176*b^8 + 822612*b^7 + 2153242*b^6 + 3290196*b^5 + 3258598*b^4 + 2051448*b^3 + 875896*b^2 + 164640*b + 41160
c[ [7] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 148176*b^7 + 688548*b^6 + 1522150*b^5 + 1889412*b^4 + 1500226*b^3 + 666624*b^2 + 222208*b
c[ [7] , [4, 3] , [4, 3] , [7] ]= 176400*b^10 + 1331904*b^9 + 4709404*b^8 + 10079160*b^7 + 14426993*b^6 + 14332556*b^5 + 10046358*b^4 + 4828292*b^3 + 1597253*b^2 + 260120*b + 52024
c[ [7] , [4, 3] , [4, 3] , [6, 1] ]= 205800*b^9 + 1348228*b^8 + 4140570*b^7 + 7588315*b^6 + 9159899*b^5 + 7437549*b^4 + 4143615*b^3 + 1426656*b^2 + 356664*b
c[ [7] , [4, 3] , [4, 3] , [5, 2] ]= 123480*b^9 + 809004*b^8 + 2487870*b^7 + 4568921*b^6 + 5530455*b^5 + 4505655*b^4 + 2519321*b^3 + 872088*b^2 + 218022*b
c[ [7] , [4, 3] , [4, 3] , [5, 1, 1] ]= 123480*b^8 + 685692*b^7 + 1795402*b^6 + 2743909*b^5 + 2717477*b^4 + 1710667*b^3 + 730289*b^2 + 137200*b + 34300
c[ [7] , [4, 3] , [4, 3] , [4, 3] ]= 102816*b^9 + 673764*b^8 + 2072126*b^7 + 3805522*b^6 + 4606574*b^5 + 3753666*b^4 + 2099706*b^3 + 727272*b^2 + 181818*b
c[ [7] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3424680*b^9 + 12096504*b^8 + 25847010*b^7 + 36913814*b^6 + 36566726*b^5 + 25539906*b^4 + 12217856*b^3 + 4022144*b^2 + 645120*b + 129024
c[ [7] , [4, 2, 1] , [6, 1] , [7] ]= 529200*b^9 + 3478860*b^8 + 10701978*b^7 + 19635532*b^6 + 23712822*b^5 + 19255152*b^4 + 10720192*b^3 + 3687264*b^2 + 921816*b
c[ [7] , [4, 2, 1] , [6, 1] , [6, 1] ]= 604800*b^8 + 3396960*b^7 + 8959048*b^6 + 13787088*b^5 + 13727224*b^4 + 8694336*b^3 + 3721312*b^2 + 705600*b + 176400
c[ [7] , [4, 2, 1] , [5, 2] , [7] ]= 317520*b^9 + 2080260*b^8 + 6387990*b^7 + 11707472*b^6 + 14134638*b^5 + 11479524*b^4 + 6397244*b^3 + 2203488*b^2 + 550872*b
c[ [7] , [4, 2, 1] , [5, 2] , [6, 1] ]= 370440*b^8 + 2066400*b^7 + 5427030*b^6 + 8321334*b^5 + 8266692*b^4 + 5223582*b^3 + 2235114*b^2 + 423360*b + 105840
c[ [7] , [4, 2, 1] , [5, 2] , [5, 2] ]= 221760*b^8 + 1233120*b^7 + 3234784*b^6 + 4957120*b^5 + 4926544*b^4 + 3115392*b^3 + 1334816*b^2 + 254016*b + 63504
c[ [7] , [4, 2, 1] , [5, 1, 1] , [7] ]= 317520*b^8 + 1777860*b^7 + 4676910*b^6 + 7178276*b^5 + 7130298*b^4 + 4503408*b^3 + 1924496*b^2 + 362880*b + 90720
c[ [7] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 355320*b^7 + 1657908*b^6 + 3671304*b^5 + 4565820*b^4 + 3630480*b^3 + 1617084*b^2 + 539028*b
c[ [7] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 221760*b^7 + 1023204*b^6 + 2251018*b^5 + 2780540*b^4 + 2202550*b^3 + 974736*b^2 + 324912*b
c[ [7] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 203616*b^6 + 762384*b^5 + 1389248*b^4 + 1317232*b^3 + 817376*b^2 + 190512*b + 63504
c[ [7] , [4, 2, 1] , [4, 3] , [7] ]= 264600*b^9 + 1733256*b^8 + 5322912*b^7 + 9755319*b^6 + 11775701*b^5 + 9560117*b^4 + 5324151*b^3 + 1832096*b^2 + 458024*b
c[ [7] , [4, 2, 1] , [4, 3] , [6, 1] ]= 308700*b^8 + 1720992*b^7 + 4521335*b^6 + 6935040*b^5 + 6891605*b^4 + 4355862*b^3 + 1863554*b^2 + 352800*b + 88200
c[ [7] , [4, 2, 1] , [4, 3] , [5, 2] ]= 185220*b^8 + 1028580*b^7 + 2697653*b^6 + 4133598*b^5 + 4108349*b^4 + 2598036*b^3 + 1112972*b^2 + 211680*b + 52920
c[ [7] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 185220*b^7 + 852432*b^6 + 1874999*b^5 + 2315922*b^4 + 1834931*b^3 + 812364*b^2 + 270788*b
c[ [7] , [4, 2, 1] , [4, 3] , [4, 3] ]= 154224*b^8 + 856716*b^7 + 2247476*b^6 + 3443888*b^5 + 3421768*b^4 + 2162720*b^3 + 925792*b^2 + 175616*b + 43904
c[ [7] , [4, 2, 1] , [4, 2, 1] , [7] ]= 396900*b^8 + 2213064*b^7 + 5813409*b^6 + 8917510*b^5 + 8864709*b^4 + 5606076*b^3 + 2400244*b^2 + 455616*b + 113904
c[ [7] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 453600*b^7 + 2096640*b^6 + 4622352*b^5 + 5724768*b^4 + 4545744*b^3 + 2020032*b^2 + 673344*b
c[ [7] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 277200*b^7 + 1272012*b^6 + 2794232*b^5 + 3448480*b^4 + 2734340*b^3 + 1212120*b^2 + 404040*b
c[ [7] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 265860*b^6 + 979356*b^5 + 1772281*b^4 + 1665230*b^3 + 1031065*b^2 + 238140*b + 79380
c[ [7] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 231336*b^7 + 1059996*b^6 + 2329432*b^5 + 2876580*b^4 + 2282560*b^3 + 1013124*b^2 + 337708*b
c[ [7] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 339192*b^6 + 1234800*b^5 + 2225006*b^4 + 2079196*b^3 + 1286558*b^2 + 296352*b + 98784
c[ [7] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 990360*b^8 + 3033072*b^7 + 5536426*b^6 + 6648782*b^5 + 5365262*b^4 + 2969386*b^3 + 1012256*b^2 + 253064*b
c[ [7] , [4, 1, 1, 1] , [6, 1] , [7] ]= 176400*b^8 + 991620*b^7 + 2612554*b^6 + 4013016*b^5 + 3984778*b^4 + 2515044*b^3 + 1073548*b^2 + 201600*b + 50400
c[ [7] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 193200*b^7 + 909580*b^6 + 2023042*b^5 + 2526356*b^4 + 2011758*b^3 + 898296*b^2 + 299432*b
c[ [7] , [4, 1, 1, 1] , [5, 2] , [7] ]= 105840*b^8 + 587916*b^7 + 1535814*b^6 + 2339932*b^5 + 2308866*b^4 + 1446648*b^3 + 615496*b^2 + 114240*b + 28560
c[ [7] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 123480*b^7 + 572292*b^6 + 1260112*b^5 + 1556996*b^4 + 1231888*b^3 + 544068*b^2 + 181356*b
c[ [7] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 73584*b^7 + 336924*b^6 + 736386*b^5 + 902636*b^4 + 710598*b^3 + 311136*b^2 + 103712*b
c[ [7] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 105840*b^7 + 497196*b^6 + 1104222*b^5 + 1376816*b^4 + 1095318*b^3 + 488292*b^2 + 162764*b
c[ [7] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 108360*b^6 + 412104*b^5 + 756266*b^4 + 723604*b^3 + 450002*b^2 + 105840*b + 35280
c[ [7] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 73584*b^6 + 274176*b^5 + 497616*b^4 + 469224*b^3 + 290472*b^2 + 67032*b + 22344
c[ [7] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 56448*b^5 + 164976*b^4 + 244664*b^3 + 159376*b^2 + 79688*b
c[ [7] , [4, 1, 1, 1] , [4, 3] , [7] ]= 88200*b^8 + 489552*b^7 + 1279460*b^6 + 1950599*b^5 + 1926169*b^4 + 1207997*b^3 + 514255*b^2 + 95648*b + 23912
c[ [7] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 102900*b^7 + 475664*b^6 + 1047529*b^5 + 1294762*b^4 + 1024961*b^3 + 453096*b^2 + 151032*b
c[ [7] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 61740*b^7 + 281316*b^6 + 613991*b^5 + 751688*b^4 + 591689*b^3 + 259014*b^2 + 86338*b
c[ [7] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 61740*b^6 + 228480*b^5 + 414505*b^4 + 390670*b^3 + 241885*b^2 + 55860*b + 18620
c[ [7] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 51408*b^7 + 234360*b^6 + 511938*b^5 + 627326*b^4 + 494088*b^3 + 216510*b^2 + 72170*b
c[ [7] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 132300*b^7 + 612108*b^6 + 1347045*b^5 + 1663522*b^4 + 1315881*b^3 + 580944*b^2 + 193648*b
c[ [7] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 144900*b^6 + 539448*b^5 + 979573*b^4 + 924350*b^3 + 572425*b^2 + 132300*b + 44100
c[ [7] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 91980*b^6 + 336672*b^5 + 606207*b^4 + 565530*b^3 + 348915*b^2 + 79380*b + 26460
c[ [7] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 80640*b^5 + 228732*b^4 + 335776*b^3 + 214088*b^2 + 107044*b
c[ [7] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 77112*b^6 + 280392*b^5 + 504224*b^4 + 469616*b^3 + 289688*b^2 + 65856*b + 21952
c[ [7] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 107856*b^5 + 298116*b^4 + 434126*b^3 + 272020*b^2 + 136010*b
c[ [7] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 44100*b^6 + 166656*b^5 + 304801*b^4 + 290346*b^3 + 180313*b^2 + 42168*b + 14056
c[ [7] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 42000*b^5 + 122164*b^4 + 180880*b^3 + 117432*b^2 + 58716*b
c[ [7] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 30240*b^5 + 85596*b^4 + 125398*b^3 + 79604*b^2 + 39802*b
c[ [7] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 20160*b^4 + 41538*b^3 + 49378*b^2 + 15680*b + 7840
c[ [7] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 25704*b^5 + 71736*b^4 + 105014*b^3 + 66556*b^2 + 33278*b
c[ [7] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 30744*b^4 + 60648*b^3 + 71624*b^2 + 21952*b + 10976
c[ [7] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 6552*b^3 + 8148*b^2 + 8148*b
c[ [7] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1522080*b^9 + 5376392*b^8 + 11487868*b^7 + 16406656*b^6 + 16253636*b^5 + 11354196*b^4 + 5433008*b^3 + 1789172*b^2 + 287280*b + 57456
c[ [7] , [3, 3, 1] , [6, 1] , [7] ]= 235200*b^9 + 1546160*b^8 + 4757004*b^7 + 8727852*b^6 + 10538920*b^5 + 8556828*b^4 + 4763668*b^3 + 1638336*b^2 + 409584*b
c[ [7] , [3, 3, 1] , [6, 1] , [6, 1] ]= 268800*b^8 + 1509760*b^7 + 3983700*b^6 + 6132196*b^5 + 6105288*b^4 + 3866548*b^3 + 1654716*b^2 + 313600*b + 78400
c[ [7] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 924336*b^8 + 2838500*b^7 + 5202148*b^6 + 6280400*b^5 + 5100564*b^4 + 2842476*b^3 + 979104*b^2 + 244776*b
c[ [7] , [3, 3, 1] , [5, 2] , [6, 1] ]= 164640*b^8 + 917672*b^7 + 2410240*b^6 + 3695860*b^5 + 3671780*b^4 + 2320332*b^3 + 992964*b^2 + 188160*b + 47040
c[ [7] , [3, 3, 1] , [5, 2] , [5, 2] ]= 98784*b^8 + 548688*b^7 + 1439004*b^6 + 2204720*b^5 + 2190804*b^4 + 1385160*b^3 + 593432*b^2 + 112896*b + 28224
c[ [7] , [3, 3, 1] , [5, 1, 1] , [7] ]= 141120*b^8 + 789936*b^7 + 2078692*b^6 + 3191020*b^5 + 3169600*b^4 + 2001804*b^3 + 855428*b^2 + 161280*b + 40320
c[ [7] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 157920*b^7 + 736120*b^6 + 1631196*b^5 + 2029832*b^4 + 1614116*b^3 + 719040*b^2 + 239680*b
c[ [7] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 98784*b^7 + 454608*b^6 + 999824*b^5 + 1234744*b^4 + 978152*b^3 + 432936*b^2 + 144312*b
c[ [7] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 90720*b^6 + 338352*b^5 + 616924*b^4 + 585368*b^3 + 363244*b^2 + 84672*b + 28224
c[ [7] , [3, 3, 1] , [4, 3] , [7] ]= 117600*b^9 + 770392*b^8 + 2365972*b^7 + 4336038*b^6 + 5234054*b^5 + 4249994*b^4 + 2367918*b^3 + 815360*b^2 + 203840*b
c[ [7] , [3, 3, 1] , [4, 3] , [6, 1] ]= 137200*b^8 + 765044*b^7 + 2010106*b^6 + 3082996*b^5 + 3062878*b^4 + 1935416*b^3 + 828072*b^2 + 156800*b + 39200
c[ [7] , [3, 3, 1] , [4, 3] , [5, 2] ]= 82320*b^8 + 457156*b^7 + 1199114*b^6 + 1837388*b^5 + 1825894*b^4 + 1154496*b^3 + 494592*b^2 + 94080*b + 23520
c[ [7] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 82320*b^7 + 378980*b^6 + 833854*b^5 + 1030120*b^4 + 815990*b^3 + 361116*b^2 + 120372*b
c[ [7] , [3, 3, 1] , [4, 3] , [4, 3] ]= 68488*b^8 + 380548*b^7 + 998382*b^6 + 1529927*b^5 + 1520211*b^4 + 961177*b^3 + 411859*b^2 + 78400*b + 19600
c[ [7] , [3, 3, 1] , [4, 2, 1] , [7] ]= 176400*b^8 + 983388*b^7 + 2583602*b^6 + 3962840*b^5 + 3937850*b^4 + 2488836*b^3 + 1064812*b^2 + 201600*b + 50400
c[ [7] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 201600*b^7 + 931196*b^6 + 2054094*b^5 + 2545228*b^4 + 2021194*b^3 + 898296*b^2 + 299432*b
c[ [7] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 123480*b^7 + 565740*b^6 + 1242724*b^5 + 1533644*b^4 + 1216012*b^3 + 539028*b^2 + 179676*b
c[ [7] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 118440*b^6 + 434952*b^5 + 787262*b^4 + 739900*b^3 + 458150*b^2 + 105840*b + 35280
c[ [7] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 102732*b^7 + 470932*b^6 + 1035209*b^5 + 1278410*b^4 + 1013845*b^3 + 449568*b^2 + 149856*b
c[ [7] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 150948*b^6 + 548688*b^5 + 989485*b^4 + 925694*b^3 + 573097*b^2 + 132300*b + 44100
c[ [7] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 58800*b^7 + 271796*b^6 + 598626*b^5 + 739956*b^4 + 585718*b^3 + 258888*b^2 + 86296*b
c[ [7] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 64400*b^6 + 238952*b^5 + 434252*b^4 + 410200*b^3 + 254100*b^2 + 58800*b + 19600
c[ [7] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 41160*b^6 + 149744*b^5 + 269374*b^4 + 251020*b^3 + 154910*b^2 + 35280*b + 11760
c[ [7] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 36120*b^5 + 101500*b^4 + 149044*b^3 + 95088*b^2 + 47544*b
c[ [7] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 34244*b^6 + 124628*b^5 + 224315*b^4 + 209174*b^3 + 129087*b^2 + 29400*b + 9800
c[ [7] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 48216*b^5 + 132272*b^4 + 192500*b^3 + 120456*b^2 + 60228*b
c[ [7] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 13972*b^4 + 27076*b^3 + 31976*b^2 + 9800*b + 4900
c[ [7] , [3, 3, 1] , [3, 3, 1] , [7] ]= 78400*b^8 + 437136*b^7 + 1148588*b^6 + 1761620*b^5 + 1750112*b^4 + 1106196*b^3 + 473788*b^2 + 90048*b + 22512
c[ [7] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 89600*b^7 + 414064*b^6 + 913808*b^5 + 1132544*b^4 + 898912*b^3 + 399168*b^2 + 133056*b
c[ [7] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 54880*b^7 + 251384*b^6 + 552356*b^5 + 681744*b^4 + 540372*b^3 + 239400*b^2 + 79800*b
c[ [7] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 52640*b^6 + 193368*b^5 + 350224*b^4 + 329392*b^3 + 203896*b^2 + 47040*b + 15680
c[ [7] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 45584*b^7 + 209076*b^6 + 459662*b^5 + 567644*b^4 + 450002*b^3 + 199416*b^2 + 66472*b
c[ [7] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 66976*b^6 + 243600*b^5 + 439712*b^4 + 411824*b^3 + 254912*b^2 + 58800*b + 19600
c[ [7] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 21392*b^5 + 58688*b^4 + 85456*b^3 + 53536*b^2 + 26768*b
c[ [7] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 29680*b^6 + 108080*b^5 + 195216*b^4 + 182896*b^3 + 113008*b^2 + 25872*b + 8624
c[ [7] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1141560*b^9 + 4036200*b^8 + 8638434*b^7 + 12364744*b^6 + 12282130*b^5 + 8605506*b^4 + 4131568*b^3 + 1363642*b^2 + 220500*b + 44100
c[ [7] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1155420*b^8 + 3547810*b^7 + 6502118*b^6 + 7850584*b^5 + 6376734*b^4 + 3554418*b^3 + 1224720*b^2 + 306180*b
c[ [7] , [3, 2, 2] , [6, 1] , [6, 1] ]= 205800*b^8 + 1147090*b^7 + 3011680*b^6 + 4616780*b^5 + 4586190*b^4 + 2898000*b^3 + 1240400*b^2 + 235200*b + 58800
c[ [7] , [3, 2, 2] , [5, 2] , [7] ]= 105840*b^9 + 693588*b^8 + 2132830*b^7 + 3916934*b^6 + 4741688*b^5 + 3863734*b^4 + 2161026*b^3 + 748384*b^2 + 187096*b
c[ [7] , [3, 2, 2] , [5, 2] , [6, 1] ]= 123480*b^8 + 686406*b^7 + 1800344*b^6 + 2758392*b^5 + 2740766*b^4 + 1732668*b^3 + 742196*b^2 + 141120*b + 35280
c[ [7] , [3, 2, 2] , [5, 2] , [5, 2] ]= 73752*b^8 + 410354*b^7 + 1078700*b^6 + 1657740*b^5 + 1653246*b^4 + 1050168*b^3 + 451584*b^2 + 87024*b + 21756
c[ [7] , [3, 2, 2] , [5, 1, 1] , [7] ]= 105840*b^8 + 587748*b^7 + 1538278*b^6 + 2350222*b^5 + 2327416*b^4 + 1465086*b^3 + 625562*b^2 + 117600*b + 29400
c[ [7] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 123480*b^7 + 568806*b^6 + 1250592*b^5 + 1543920*b^4 + 1222830*b^3 + 541044*b^2 + 180348*b
c[ [7] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 73752*b^7 + 337442*b^6 + 739228*b^5 + 909188*b^4 + 718634*b^3 + 316848*b^2 + 105616*b
c[ [7] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 73752*b^6 + 270914*b^5 + 489356*b^4 + 458640*b^3 + 283710*b^2 + 65268*b + 21756
c[ [7] , [3, 2, 2] , [4, 3] , [7] ]= 88200*b^9 + 577752*b^8 + 1776628*b^7 + 3262707*b^6 + 3949316*b^5 + 3217165*b^4 + 1798405*b^3 + 622300*b^2 + 155575*b
c[ [7] , [3, 2, 2] , [4, 3] , [6, 1] ]= 102900*b^8 + 571214*b^7 + 1498077*b^6 + 2295559*b^5 + 2281762*b^4 + 1443099*b^3 + 618233*b^2 + 117600*b + 29400
c[ [7] , [3, 2, 2] , [4, 3] , [5, 2] ]= 61740*b^8 + 342958*b^7 + 901075*b^6 + 1384215*b^5 + 1380190*b^4 + 876463*b^3 + 376761*b^2 + 72520*b + 18130
c[ [7] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 61740*b^7 + 281302*b^6 + 615559*b^5 + 756413*b^4 + 597954*b^3 + 263697*b^2 + 87899*b
c[ [7] , [3, 2, 2] , [4, 3] , [4, 3] ]= 51408*b^8 + 285600*b^7 + 750582*b^6 + 1153180*b^5 + 1149673*b^4 + 729820*b^3 + 313474*b^2 + 60172*b + 15043
c[ [7] , [3, 2, 2] , [4, 2, 1] , [7] ]= 132300*b^8 + 734748*b^7 + 1926869*b^6 + 2952719*b^5 + 2935520*b^4 + 1857303*b^3 + 796285*b^2 + 151872*b + 37968
c[ [7] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 154350*b^7 + 707511*b^6 + 1553496*b^5 + 1916376*b^4 + 1519203*b^3 + 673218*b^2 + 224406*b
c[ [7] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 92190*b^7 + 421435*b^6 + 925022*b^5 + 1141210*b^4 + 905695*b^3 + 402108*b^2 + 134036*b
c[ [7] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 92190*b^6 + 334831*b^5 + 602224*b^4 + 561246*b^3 + 346773*b^2 + 79380*b + 26460
c[ [7] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 77112*b^7 + 351680*b^6 + 771806*b^5 + 952315*b^4 + 756315*b^3 + 336189*b^2 + 112063*b
c[ [7] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 115143*b^6 + 415436*b^5 + 746249*b^4 + 694554*b^3 + 429597*b^2 + 98784*b + 32928
c[ [7] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 44100*b^7 + 201096*b^6 + 438697*b^5 + 536711*b^4 + 422128*b^3 + 184527*b^2 + 61509*b
c[ [7] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 51450*b^6 + 187747*b^5 + 337666*b^4 + 314538*b^3 + 194019*b^2 + 44100*b + 14700
c[ [7] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 30450*b^6 + 109767*b^5 + 196238*b^4 + 181272*b^3 + 111461*b^2 + 24990*b + 8330
c[ [7] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 30450*b^5 + 83979*b^4 + 122150*b^3 + 76342*b^2 + 38171*b
c[ [7] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 25704*b^6 + 91784*b^5 + 163632*b^4 + 150605*b^3 + 92575*b^2 + 20727*b + 6909
c[ [7] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 38031*b^5 + 102837*b^4 + 148708*b^3 + 91742*b^2 + 45871*b
c[ [7] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 12327*b^4 + 23380*b^3 + 27447*b^2 + 8134*b + 4067
c[ [7] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58800*b^8 + 326396*b^7 + 856058*b^6 + 1311758*b^5 + 1303848*b^4 + 824838*b^3 + 353738*b^2 + 67536*b + 16884
c[ [7] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 68600*b^7 + 313922*b^6 + 689472*b^5 + 850752*b^4 + 674506*b^3 + 298956*b^2 + 99652*b
c[ [7] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 41160*b^7 + 187782*b^6 + 412048*b^5 + 508144*b^4 + 403102*b^3 + 178836*b^2 + 59612*b
c[ [7] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 41160*b^6 + 148694*b^5 + 267344*b^4 + 249060*b^3 + 153930*b^2 + 35280*b + 11760
c[ [7] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 34244*b^7 + 156198*b^6 + 342909*b^5 + 423115*b^4 + 335790*b^3 + 149079*b^2 + 49693*b
c[ [7] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 51366*b^6 + 184807*b^5 + 332122*b^4 + 309330*b^3 + 191415*b^2 + 44100*b + 14700
c[ [7] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 17122*b^5 + 45731*b^4 + 66024*b^3 + 40586*b^2 + 20293*b
c[ [7] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 22792*b^6 + 81970*b^5 + 147448*b^4 + 137424*b^3 + 84882*b^2 + 19404*b + 6468
c[ [7] , [3, 2, 2] , [3, 2, 2] , [7] ]= 44100*b^8 + 245056*b^7 + 643881*b^6 + 989212*b^5 + 986580*b^4 + 626962*b^3 + 269976*b^2 + 52276*b + 13069
c[ [7] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 51450*b^7 + 235067*b^6 + 515823*b^5 + 636055*b^4 + 504385*b^3 + 223629*b^2 + 74543*b
c[ [7] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 30590*b^7 + 139993*b^6 + 308175*b^5 + 381689*b^4 + 304157*b^3 + 135975*b^2 + 45325*b
c[ [7] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 30590*b^6 + 110145*b^5 + 197505*b^4 + 183295*b^3 + 113085*b^2 + 25725*b + 8575
c[ [7] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 25704*b^7 + 117320*b^6 + 258090*b^5 + 319480*b^4 + 254590*b^3 + 113820*b^2 + 37940*b
c[ [7] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 38206*b^6 + 137382*b^5 + 246876*b^4 + 229964*b^3 + 142422*b^2 + 32928*b + 10976
c[ [7] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 12502*b^5 + 33264*b^4 + 47866*b^3 + 29204*b^2 + 14602*b
c[ [7] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 17122*b^6 + 61355*b^5 + 110243*b^4 + 102627*b^3 + 63441*b^2 + 14553*b + 4851
c[ [7] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 12621*b^6 + 45472*b^5 + 82061*b^4 + 76902*b^3 + 47761*b^2 + 11172*b + 3724
c[ [7] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 1980720*b^8 + 6074712*b^7 + 11110736*b^6 + 13376468*b^5 + 10825136*b^4 + 6008072*b^3 + 2056880*b^2 + 514220*b
c[ [7] , [3, 2, 1, 1] , [6, 1] , [7] ]= 352800*b^8 + 1974840*b^7 + 5196184*b^6 + 7976892*b^5 + 7924756*b^4 + 5005812*b^3 + 2139004*b^2 + 403200*b + 100800
c[ [7] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 394800*b^7 + 1840300*b^6 + 4076016*b^5 + 5070296*b^4 + 4032308*b^3 + 1796592*b^2 + 598864*b
c[ [7] , [3, 2, 1, 1] , [5, 2] , [7] ]= 211680*b^8 + 1175496*b^7 + 3077144*b^6 + 4702236*b^5 + 4657268*b^4 + 2932020*b^3 + 1251740*b^2 + 235200*b + 58800
c[ [7] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 246960*b^7 + 1137612*b^6 + 2501940*b^5 + 3089688*b^4 + 2447424*b^3 + 1083096*b^2 + 361032*b
c[ [7] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 147504*b^7 + 674044*b^6 + 1476160*b^5 + 1815212*b^4 + 1435056*b^3 + 632940*b^2 + 210980*b
c[ [7] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 211680*b^7 + 983976*b^6 + 2174984*b^5 + 2699508*b^4 + 2143484*b^3 + 952476*b^2 + 317492*b
c[ [7] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 226800*b^6 + 846972*b^5 + 1543416*b^4 + 1463448*b^3 + 908124*b^2 + 211680*b + 70560
c[ [7] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 147504*b^6 + 541660*b^5 + 978740*b^4 + 917672*b^3 + 567616*b^2 + 130536*b + 43512
c[ [7] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 123984*b^5 + 351764*b^4 + 517552*b^3 + 331576*b^2 + 165788*b
c[ [7] , [3, 2, 1, 1] , [4, 3] , [7] ]= 176400*b^8 + 979272*b^7 + 2564100*b^6 + 3918740*b^5 + 3880856*b^4 + 2442356*b^3 + 1041740*b^2 + 195104*b + 48776
c[ [7] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 205800*b^7 + 946904*b^6 + 2083368*b^5 + 2574040*b^4 + 2039800*b^3 + 903336*b^2 + 301112*b
c[ [7] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 123480*b^7 + 562856*b^6 + 1232028*b^5 + 1514296*b^4 + 1197028*b^3 + 527856*b^2 + 175952*b
c[ [7] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 123480*b^6 + 451640*b^5 + 815808*b^4 + 764596*b^3 + 472948*b^2 + 108780*b + 36260
c[ [7] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 102648*b^7 + 468300*b^6 + 1025738*b^5 + 1261309*b^4 + 996737*b^3 + 439299*b^2 + 146433*b
c[ [7] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 264600*b^7 + 1217748*b^6 + 2678452*b^5 + 3308928*b^4 + 2623264*b^3 + 1162560*b^2 + 387520*b
c[ [7] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 296100*b^6 + 1087842*b^5 + 1967868*b^4 + 1848252*b^3 + 1144626*b^2 + 264600*b + 88200
c[ [7] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 184380*b^6 + 668906*b^5 + 1203034*b^4 + 1121176*b^3 + 692888*b^2 + 158760*b + 52920
c[ [7] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 169260*b^5 + 468622*b^4 + 683942*b^3 + 430640*b^2 + 215320*b
c[ [7] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 153972*b^6 + 557116*b^5 + 1002477*b^4 + 935018*b^3 + 578249*b^2 + 132888*b + 44296
c[ [7] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 220542*b^5 + 598598*b^4 + 868546*b^3 + 539896*b^2 + 269948*b
c[ [7] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 88200*b^6 + 326676*b^5 + 592228*b^4 + 557592*b^3 + 345016*b^2 + 79464*b + 26488
c[ [7] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 90300*b^5 + 254758*b^4 + 373814*b^3 + 238112*b^2 + 119056*b
c[ [7] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 60900*b^5 + 167790*b^4 + 244146*b^3 + 152712*b^2 + 76356*b
c[ [7] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 46620*b^4 + 91672*b^3 + 108332*b^2 + 33320*b + 16660
c[ [7] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 51324*b^5 + 140140*b^4 + 203623*b^3 + 126966*b^2 + 63483*b
c[ [7] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 66570*b^4 + 126350*b^3 + 148498*b^2 + 44296*b + 22148
c[ [7] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 16296*b^3 + 18921*b^2 + 18921*b
c[ [7] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 117600*b^7 + 541016*b^6 + 1190504*b^5 + 1470868*b^4 + 1165164*b^3 + 515676*b^2 + 171892*b
c[ [7] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 131600*b^6 + 482748*b^5 + 874188*b^4 + 822080*b^3 + 509040*b^2 + 117600*b + 39200
c[ [7] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 82320*b^6 + 297724*b^5 + 535472*b^4 + 499016*b^3 + 308308*b^2 + 70560*b + 23520
c[ [7] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 75600*b^5 + 208124*b^4 + 303856*b^3 + 191464*b^2 + 95732*b
c[ [7] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 68264*b^6 + 247240*b^5 + 445172*b^4 + 415464*b^3 + 256732*b^2 + 58800*b + 19600
c[ [7] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 98196*b^5 + 265678*b^4 + 385910*b^3 + 240464*b^2 + 120232*b
c[ [7] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 29932*b^4 + 56126*b^3 + 65926*b^2 + 19600*b + 9800
c[ [7] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 43456*b^5 + 117684*b^4 + 171248*b^3 + 107128*b^2 + 53564*b
c[ [7] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 88200*b^7 + 401996*b^6 + 879788*b^5 + 1081276*b^4 + 854868*b^3 + 377076*b^2 + 125692*b
c[ [7] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 102900*b^6 + 372372*b^5 + 669396*b^4 + 623448*b^3 + 385224*b^2 + 88200*b + 29400
c[ [7] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 61180*b^6 + 219716*b^5 + 393764*b^4 + 365246*b^3 + 225498*b^2 + 51450*b + 17150
c[ [7] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 61180*b^5 + 165508*b^4 + 239974*b^3 + 148932*b^2 + 74466*b
c[ [7] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 51324*b^6 + 183526*b^5 + 328727*b^4 + 304759*b^3 + 188272*b^2 + 43071*b + 14357
c[ [7] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 76286*b^5 + 203651*b^4 + 294182*b^3 + 181062*b^2 + 90531*b
c[ [7] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 24962*b^4 + 45787*b^3 + 53578*b^2 + 15582*b + 7791
c[ [7] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 34132*b^5 + 90580*b^4 + 130984*b^3 + 80808*b^2 + 40404*b
c[ [7] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 25200*b^5 + 66563*b^4 + 96033*b^3 + 58940*b^2 + 29470*b
c[ [7] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 176400*b^6 + 644896*b^5 + 1165080*b^4 + 1092392*b^3 + 676256*b^2 + 156072*b + 52024
c[ [7] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 189000*b^5 + 520548*b^4 + 759612*b^3 + 478128*b^2 + 239064*b
c[ [7] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 122360*b^5 + 330820*b^4 + 479682*b^3 + 297724*b^2 + 148862*b
c[ [7] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 102760*b^4 + 194390*b^3 + 228690*b^2 + 68600*b + 34300
c[ [7] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 102144*b^5 + 275212*b^4 + 399322*b^3 + 248220*b^2 + 124110*b
c[ [7] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 139328*b^4 + 256228*b^3 + 300132*b^2 + 87808*b + 43904
c[ [7] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 37884*b^3 + 41566*b^2 + 41566*b
c[ [7] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 62104*b^4 + 113456*b^3 + 133056*b^2 + 39200*b + 19600
c[ [7] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 50148*b^4 + 89684*b^3 + 104727*b^2 + 30086*b + 15043
c[ [7] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 82922*b^3 + 86541*b^2 + 86541*b
c[ [7] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 279720*b^7 + 729680*b^6 + 1109710*b^5 + 1092686*b^4 + 682794*b^3 + 289926*b^2 + 53424*b + 13356
c[ [7] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 58800*b^7 + 273140*b^6 + 601930*b^5 + 744184*b^4 + 588602*b^3 + 259812*b^2 + 86604*b
c[ [7] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 63000*b^6 + 236670*b^5 + 431354*b^4 + 408968*b^3 + 253484*b^2 + 58800*b + 19600
c[ [7] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 35280*b^7 + 160860*b^6 + 350070*b^5 + 426860*b^4 + 334530*b^3 + 145320*b^2 + 48440*b
c[ [7] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 41160*b^6 + 151130*b^5 + 271950*b^4 + 253400*b^3 + 156100*b^2 + 35280*b + 11760
c[ [7] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 24360*b^6 + 87710*b^5 + 156198*b^4 + 143444*b^3 + 87892*b^2 + 19404*b + 6468
c[ [7] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 35280*b^6 + 132300*b^5 + 240926*b^4 + 228172*b^3 + 141386*b^2 + 32760*b + 10920
c[ [7] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 34440*b^5 + 99274*b^4 + 146510*b^3 + 94472*b^2 + 47236*b
c[ [7] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 24360*b^5 + 68222*b^4 + 99526*b^3 + 62608*b^2 + 31304*b
c[ [7] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 16968*b^4 + 34566*b^3 + 41034*b^2 + 12936*b + 6468
c[ [7] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 29400*b^7 + 133840*b^6 + 291620*b^5 + 356237*b^4 + 279811*b^3 + 122031*b^2 + 40677*b
c[ [7] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 34300*b^6 + 125230*b^5 + 225365*b^4 + 210070*b^3 + 129535*b^2 + 29400*b + 9800
c[ [7] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 20580*b^6 + 73430*b^5 + 130487*b^4 + 119504*b^3 + 73227*b^2 + 16170*b + 5390
c[ [7] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 20580*b^5 + 56910*b^4 + 82971*b^3 + 52122*b^2 + 26061*b
c[ [7] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 17080*b^6 + 61040*b^5 + 108710*b^4 + 99897*b^3 + 61341*b^2 + 13671*b + 4557
c[ [7] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 44100*b^6 + 161280*b^5 + 289723*b^4 + 269318*b^3 + 165739*b^2 + 37296*b + 12432
c[ [7] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 47250*b^5 + 131831*b^4 + 192157*b^3 + 120652*b^2 + 60326*b
c[ [7] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 30450*b^5 + 82831*b^4 + 119651*b^3 + 73640*b^2 + 36820*b
c[ [7] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 25410*b^4 + 49539*b^3 + 58359*b^2 + 17640*b + 8820
c[ [7] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 25620*b^5 + 68796*b^4 + 99141*b^3 + 60690*b^2 + 30345*b
c[ [7] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 34839*b^4 + 65310*b^3 + 76482*b^2 + 22344*b + 11172
c[ [7] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 14700*b^5 + 42140*b^4 + 62083*b^3 + 39886*b^2 + 19943*b
c[ [7] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 12950*b^4 + 26271*b^3 + 31171*b^2 + 9800*b + 4900
c[ [7] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 9870*b^4 + 19271*b^3 + 22701*b^2 + 6860*b + 3430
c[ [7] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 5670*b^3 + 6965*b^2 + 6965*b
c[ [7] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 8540*b^4 + 16296*b^3 + 19187*b^2 + 5782*b + 2891
c[ [7] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 9219*b^3 + 10633*b^2 + 10633*b
c[ [7] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1645*b^2 + 833*b + 833
c[ [7] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 19600*b^6 + 71540*b^5 + 128786*b^4 + 120120*b^3 + 74130*b^2 + 16884*b + 5628
c[ [7] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 21000*b^5 + 58142*b^4 + 84826*b^3 + 53368*b^2 + 26684*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 13720*b^5 + 36890*b^4 + 53214*b^3 + 32648*b^2 + 16324*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 11480*b^4 + 21994*b^3 + 25914*b^2 + 7840*b + 3920
c[ [7] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 11340*b^5 + 30534*b^4 + 44093*b^3 + 27118*b^2 + 13559*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 15610*b^4 + 28847*b^3 + 33747*b^2 + 9800*b + 4900
c[ [7] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 4270*b^3 + 4795*b^2 + 4795*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 6888*b^4 + 12726*b^3 + 14882*b^2 + 4312*b + 2156
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 14700*b^6 + 52500*b^5 + 93163*b^4 + 85141*b^3 + 52108*b^2 + 11445*b + 3815
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 17150*b^5 + 46375*b^4 + 66864*b^3 + 40978*b^2 + 20489*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 10010*b^5 + 26537*b^4 + 37982*b^3 + 22890*b^2 + 11445*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 10010*b^4 + 18697*b^3 + 21882*b^2 + 6370*b + 3185
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 8540*b^5 + 22246*b^4 + 31703*b^3 + 18914*b^2 + 9457*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 12460*b^4 + 22589*b^3 + 26313*b^2 + 7448*b + 3724
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 3920*b^3 + 4263*b^2 + 4263*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 5670*b^4 + 10031*b^3 + 11648*b^2 + 3234*b + 1617
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 4039*b^4 + 7119*b^3 + 8246*b^2 + 2254*b + 1127
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 29400*b^5 + 81340*b^4 + 118328*b^3 + 73976*b^2 + 36988*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 28700*b^4 + 55384*b^3 + 65184*b^2 + 19600*b + 9800
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 20020*b^4 + 37352*b^3 + 43722*b^2 + 12740*b + 6370
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 13860*b^3 + 15834*b^2 + 15834*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 16940*b^4 + 31122*b^3 + 36365*b^2 + 10486*b + 5243
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 20622*b^3 + 22449*b^2 + 22449*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 4382*b^2 + 2009*b + 2009
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 9324*b^3 + 9940*b^2 + 9940*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 8008*b^3 + 8295*b^2 + 8295*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 10710*b^2 + 4557*b + 4557
c[ [7] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 4900*b^4 + 9800*b^3 + 11613*b^2 + 3626*b + 1813
c[ [7] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 3850*b^3 + 4655*b^2 + 4655*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 3150*b^3 + 3605*b^2 + 3605*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1470*b^2 + 735*b + 735
c[ [7] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 2800*b^3 + 3108*b^2 + 3108*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 2562*b^2 + 1176*b + 1176
c[ [7] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 350*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 1218*b^2 + 539*b + 539
c[ [7] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 1169*b^2 + 490*b + 490
c[ [7] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 994*b
c[ [7] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 49
c[ [7] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 495180*b^8 + 1520694*b^7 + 2787050*b^6 + 3364200*b^5 + 2730546*b^4 + 1519742*b^3 + 522480*b^2 + 130620*b
c[ [7] , [2, 2, 2, 1] , [6, 1] , [7] ]= 88200*b^8 + 491610*b^7 + 1291388*b^6 + 1981000*b^5 + 1969310*b^4 + 1245132*b^3 + 532644*b^2 + 100800*b + 25200
c[ [7] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 100800*b^7 + 465360*b^6 + 1025724*b^5 + 1270332*b^4 + 1009176*b^3 + 448812*b^2 + 149604*b
c[ [7] , [2, 2, 2, 1] , [5, 2] , [7] ]= 52920*b^8 + 293958*b^7 + 770952*b^6 + 1181404*b^5 + 1174362*b^4 + 742728*b^3 + 318136*b^2 + 60480*b + 15120
c[ [7] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 61740*b^7 + 283206*b^6 + 622034*b^5 + 767578*b^4 + 608594*b^3 + 269766*b^2 + 89922*b
c[ [7] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 36792*b^7 + 168252*b^6 + 369376*b^5 + 455840*b^4 + 361900*b^3 + 160776*b^2 + 53592*b
c[ [7] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 52920*b^7 + 243558*b^6 + 535500*b^5 + 661248*b^4 + 524034*b^3 + 232092*b^2 + 77364*b
c[ [7] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 59220*b^6 + 217644*b^5 + 393568*b^4 + 369488*b^3 + 228844*b^2 + 52920*b + 17640
c[ [7] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 36792*b^6 + 133854*b^5 + 240856*b^4 + 224588*b^3 + 138754*b^2 + 31752*b + 10584
c[ [7] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 33768*b^5 + 93660*b^4 + 136668*b^3 + 86016*b^2 + 43008*b
c[ [7] , [2, 2, 2, 1] , [4, 3] , [7] ]= 44100*b^8 + 244818*b^7 + 642187*b^6 + 983983*b^5 + 977536*b^4 + 617463*b^3 + 263837*b^2 + 49728*b + 12432
c[ [7] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 51450*b^7 + 235501*b^6 + 517552*b^5 + 639128*b^4 + 507129*b^3 + 225078*b^2 + 75026*b
c[ [7] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 30870*b^7 + 140763*b^6 + 308910*b^5 + 381094*b^4 + 302547*b^3 + 134400*b^2 + 44800*b
c[ [7] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 30870*b^6 + 111489*b^5 + 200494*b^4 + 186830*b^3 + 115465*b^2 + 26460*b + 8820
c[ [7] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 25662*b^7 + 117089*b^6 + 257117*b^5 + 317233*b^4 + 251559*b^3 + 111531*b^2 + 37177*b
c[ [7] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 66150*b^7 + 302967*b^6 + 665658*b^5 + 822234*b^4 + 653247*b^3 + 290556*b^2 + 96852*b
c[ [7] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 75600*b^6 + 274680*b^5 + 494774*b^4 + 462238*b^3 + 286244*b^2 + 66150*b + 22050
c[ [7] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 45990*b^6 + 166026*b^5 + 298382*b^4 + 277942*b^3 + 172046*b^2 + 39690*b + 13230
c[ [7] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 44100*b^5 + 119931*b^4 + 174090*b^3 + 108318*b^2 + 54159*b
c[ [7] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 38493*b^6 + 138432*b^5 + 249053*b^4 + 232414*b^3 + 144137*b^2 + 33516*b + 11172
c[ [7] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 56196*b^5 + 150444*b^4 + 217476*b^3 + 134064*b^2 + 67032*b
c[ [7] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 22050*b^6 + 80199*b^5 + 143990*b^4 + 133798*b^3 + 82439*b^2 + 18648*b + 6216
c[ [7] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 24150*b^5 + 66479*b^4 + 96642*b^3 + 60326*b^2 + 30163*b
c[ [7] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 15120*b^5 + 41013*b^4 + 59318*b^3 + 36610*b^2 + 18305*b
c[ [7] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 13230*b^4 + 25200*b^3 + 29610*b^2 + 8820*b + 4410
c[ [7] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 12831*b^5 + 34174*b^4 + 49273*b^3 + 30198*b^2 + 15099*b
c[ [7] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 17703*b^4 + 32718*b^3 + 38304*b^2 + 11172*b + 5586
c[ [7] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 4872*b^3 + 5411*b^2 + 5411*b
c[ [7] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 29400*b^7 + 134554*b^6 + 295736*b^5 + 365204*b^4 + 289702*b^3 + 128520*b^2 + 42840*b
c[ [7] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 33600*b^6 + 121758*b^5 + 219604*b^4 + 205492*b^3 + 127246*b^2 + 29400*b + 9800
c[ [7] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 20580*b^6 + 74032*b^5 + 133056*b^4 + 123928*b^3 + 76664*b^2 + 17640*b + 5880
c[ [7] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 19740*b^5 + 53186*b^4 + 77224*b^3 + 48076*b^2 + 24038*b
c[ [7] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 17066*b^6 + 61439*b^5 + 110614*b^4 + 103250*b^3 + 63875*b^2 + 14700*b + 4900
c[ [7] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 25074*b^5 + 66871*b^4 + 96866*b^3 + 59990*b^2 + 29995*b
c[ [7] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 8008*b^4 + 14490*b^3 + 16940*b^2 + 4900*b + 2450
c[ [7] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 11088*b^5 + 29596*b^4 + 42980*b^3 + 26768*b^2 + 13384*b
c[ [7] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 22050*b^7 + 100569*b^6 + 220675*b^5 + 272307*b^4 + 216391*b^3 + 96285*b^2 + 32095*b
c[ [7] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 25725*b^6 + 92708*b^5 + 166481*b^4 + 154896*b^3 + 95823*b^2 + 22050*b + 7350
c[ [7] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 15225*b^6 + 54754*b^5 + 98427*b^4 + 91756*b^3 + 56903*b^2 + 13230*b + 4410
c[ [7] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 15225*b^5 + 40852*b^4 + 59045*b^3 + 36386*b^2 + 18193*b
c[ [7] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 12831*b^6 + 45927*b^5 + 82565*b^4 + 77000*b^3 + 47810*b^2 + 11172*b + 3724
c[ [7] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 18984*b^5 + 50414*b^4 + 72772*b^3 + 44716*b^2 + 22358*b
c[ [7] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 6153*b^4 + 11165*b^3 + 13027*b^2 + 3724*b + 1862
c[ [7] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 8533*b^5 + 22526*b^4 + 32571*b^3 + 20090*b^2 + 10045*b
c[ [7] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 6244*b^5 + 16534*b^4 + 23926*b^3 + 14784*b^2 + 7392*b
c[ [7] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 44100*b^6 + 159264*b^5 + 286440*b^4 + 267120*b^3 + 165480*b^2 + 38304*b + 12768
c[ [7] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 49350*b^5 + 133196*b^4 + 193186*b^3 + 119980*b^2 + 59990*b
c[ [7] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 30450*b^5 + 81326*b^4 + 117544*b^3 + 72436*b^2 + 36218*b
c[ [7] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 27930*b^4 + 51324*b^3 + 60144*b^2 + 17640*b + 8820
c[ [7] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 25536*b^5 + 67739*b^4 + 98056*b^3 + 60634*b^2 + 30317*b
c[ [7] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 36246*b^4 + 65058*b^3 + 75936*b^2 + 21756*b + 10878
c[ [7] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 10710*b^3 + 11298*b^2 + 11298*b
c[ [7] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 16198*b^4 + 28826*b^3 + 33726*b^2 + 9800*b + 4900
c[ [7] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 12425*b^4 + 21952*b^3 + 25578*b^2 + 7252*b + 3626
c[ [7] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 22428*b^3 + 22533*b^2 + 22533*b
c[ [7] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 7350*b^5 + 19705*b^4 + 28266*b^3 + 17122*b^2 + 8561*b
c[ [7] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 7875*b^4 + 14623*b^3 + 17073*b^2 + 4900*b + 2450
c[ [7] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 4935*b^4 + 8981*b^3 + 10451*b^2 + 2940*b + 1470
c[ [7] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 4095*b^3 + 4459*b^2 + 4459*b
c[ [7] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 4235*b^4 + 7427*b^3 + 8603*b^2 + 2352*b + 1176
c[ [7] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 5607*b^3 + 5873*b^2 + 5873*b
c[ [7] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 1372*b^2 + 588*b + 588
c[ [7] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 2555*b^3 + 2569*b^2 + 2569*b
c[ [7] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 1946*b^3 + 1995*b^2 + 1995*b
c[ [7] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 3143*b^2 + 1274*b + 1274
c[ [7] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 322*b
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 11025*b^6 + 39606*b^5 + 71239*b^4 + 66542*b^3 + 41461*b^2 + 9828*b + 3276
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 12600*b^5 + 33600*b^4 + 48552*b^3 + 29904*b^2 + 14952*b
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 7560*b^5 + 20076*b^4 + 29022*b^3 + 17892*b^2 + 8946*b
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 7245*b^4 + 13104*b^3 + 15309*b^2 + 4410*b + 2205
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 6384*b^5 + 16814*b^4 + 24388*b^3 + 15148*b^2 + 7574*b
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 9198*b^4 + 16212*b^3 + 18858*b^2 + 5292*b + 2646
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 2814*b^3 + 2926*b^2 + 2926*b
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 4137*b^4 + 7238*b^3 + 8463*b^2 + 2450*b + 1225
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 3066*b^4 + 5376*b^3 + 6258*b^2 + 1764*b + 882
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 5796*b^3 + 5649*b^2 + 5649*b
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 840*b^2 + 343*b + 343
c[ [7] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 1456*b^3 + 1365*b^2 + 1365*b
c[ [7] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 419580*b^7 + 1096662*b^6 + 1671894*b^5 + 1650684*b^4 + 1034838*b^3 + 440202*b^2 + 81648*b + 20412
c[ [7] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 88200*b^7 + 407610*b^6 + 897764*b^5 + 1109836*b^4 + 878738*b^3 + 388584*b^2 + 129528*b
c[ [7] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 96600*b^6 + 358190*b^5 + 650636*b^4 + 614292*b^3 + 380646*b^2 + 88200*b + 29400
c[ [7] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 52920*b^7 + 241206*b^6 + 526568*b^5 + 644784*b^4 + 507542*b^3 + 222180*b^2 + 74060*b
c[ [7] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 61740*b^6 + 224952*b^5 + 404740*b^4 + 377216*b^3 + 232708*b^2 + 52920*b + 17640
c[ [7] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 36624*b^6 + 131530*b^5 + 235004*b^4 + 216944*b^3 + 133462*b^2 + 29988*b + 9996
c[ [7] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 52920*b^6 + 195846*b^5 + 355292*b^4 + 334852*b^3 + 207326*b^2 + 47880*b + 15960
c[ [7] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 54180*b^5 + 152418*b^4 + 223692*b^3 + 142548*b^2 + 71274*b
c[ [7] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 36624*b^5 + 100744*b^4 + 146580*b^3 + 91672*b^2 + 45836*b
c[ [7] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 28056*b^4 + 54964*b^3 + 64960*b^2 + 19992*b + 9996
c[ [7] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 44100*b^7 + 200802*b^6 + 438683*b^5 + 537523*b^4 + 423164*b^3 + 185283*b^2 + 61761*b
c[ [7] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 51450*b^6 + 186739*b^5 + 336210*b^4 + 313642*b^3 + 193571*b^2 + 44100*b + 14700
c[ [7] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 30870*b^6 + 110201*b^5 + 196672*b^4 + 181272*b^3 + 111461*b^2 + 24990*b + 8330
c[ [7] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 30870*b^5 + 84035*b^4 + 122206*b^3 + 76342*b^2 + 38171*b
c[ [7] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 25578*b^6 + 91497*b^5 + 163576*b^4 + 151067*b^3 + 92806*b^2 + 20727*b + 6909
c[ [7] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 66150*b^6 + 240303*b^5 + 432250*b^4 + 402878*b^3 + 248899*b^2 + 56952*b + 18984
c[ [7] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 72450*b^5 + 198429*b^4 + 288582*b^3 + 180306*b^2 + 90153*b
c[ [7] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 45780*b^5 + 123053*b^4 + 177786*b^3 + 109466*b^2 + 54733*b
c[ [7] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 40110*b^4 + 75656*b^3 + 88886*b^2 + 26460*b + 13230
c[ [7] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 38367*b^5 + 102361*b^4 + 147980*b^3 + 91238*b^2 + 45619*b
c[ [7] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 53445*b^4 + 97510*b^3 + 113974*b^2 + 32928*b + 16464
c[ [7] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 22050*b^5 + 61551*b^4 + 89978*b^3 + 56854*b^2 + 28427*b
c[ [7] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 21000*b^4 + 40880*b^3 + 48230*b^2 + 14700*b + 7350
c[ [7] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 14910*b^4 + 28182*b^3 + 33082*b^2 + 9800*b + 4900
c[ [7] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 9870*b^3 + 11424*b^2 + 11424*b
c[ [7] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 12789*b^4 + 23653*b^3 + 27720*b^2 + 8134*b + 4067
c[ [7] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 15078*b^3 + 16548*b^2 + 16548*b
c[ [7] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 3045*b^2 + 1421*b + 1421
c[ [7] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 29400*b^6 + 106666*b^5 + 192136*b^4 + 179256*b^3 + 110418*b^2 + 24948*b + 8316
c[ [7] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 32200*b^5 + 87724*b^4 + 127876*b^3 + 80304*b^2 + 40152*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 20580*b^5 + 54894*b^4 + 79324*b^3 + 48860*b^2 + 24430*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 18060*b^4 + 33544*b^3 + 39424*b^2 + 11760*b + 5880
c[ [7] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 16954*b^5 + 45353*b^4 + 65674*b^3 + 40642*b^2 + 20321*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 23856*b^4 + 43148*b^3 + 50498*b^2 + 14700*b + 7350
c[ [7] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 6902*b^3 + 7364*b^2 + 7364*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 10500*b^4 + 19012*b^3 + 22344*b^2 + 6664*b + 3332
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 22050*b^6 + 78701*b^5 + 140399*b^4 + 129311*b^3 + 79443*b^2 + 17745*b + 5915
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 25725*b^5 + 68782*b^4 + 99323*b^3 + 61082*b^2 + 30541*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 15085*b^5 + 39774*b^4 + 57183*b^3 + 34818*b^2 + 17409*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 15085*b^4 + 27496*b^3 + 32151*b^2 + 9310*b + 4655
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 12789*b^5 + 33376*b^4 + 47915*b^3 + 29078*b^2 + 14539*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 18746*b^4 + 33320*b^3 + 38808*b^2 + 10976*b + 5488
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 5957*b^3 + 6251*b^2 + 6251*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 8477*b^4 + 14840*b^3 + 17339*b^2 + 4998*b + 2499
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 6111*b^4 + 10626*b^3 + 12390*b^2 + 3528*b + 1764
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 44100*b^5 + 119896*b^4 + 174440*b^3 + 109088*b^2 + 54544*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 45150*b^4 + 84042*b^3 + 98742*b^2 + 29400*b + 14700
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 30170*b^4 + 54852*b^3 + 64162*b^2 + 18620*b + 9310
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 23030*b^3 + 24878*b^2 + 24878*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 25284*b^4 + 45563*b^3 + 53354*b^2 + 15582*b + 7791
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 32452*b^3 + 33628*b^2 + 33628*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 7693*b^2 + 3283*b + 3283
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 14546*b^3 + 14798*b^2 + 14798*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 12075*b^3 + 11977*b^2 + 11977*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 17717*b^2 + 6909*b + 6909
c[ [7] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 7350*b^4 + 13965*b^3 + 16366*b^2 + 4802*b + 2401
c[ [7] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 6475*b^3 + 7301*b^2 + 7301*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 4795*b^3 + 5201*b^2 + 5201*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 2695*b^2 + 1225*b + 1225
c[ [7] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 4165*b^3 + 4354*b^2 + 4354*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 4361*b^2 + 1862*b + 1862
c[ [7] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 679*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 2023*b^2 + 833*b + 833
c[ [7] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 1799*b^2 + 735*b + 735
c[ [7] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 1834*b
c[ [7] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 98
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 11025*b^5 + 29274*b^4 + 42287*b^3 + 26026*b^2 + 13013*b
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 12075*b^4 + 21742*b^3 + 25417*b^2 + 7350*b + 3675
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 7455*b^4 + 13244*b^3 + 15449*b^2 + 4410*b + 2205
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 6510*b^3 + 6734*b^2 + 6734*b
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 6321*b^4 + 11025*b^3 + 12887*b^2 + 3724*b + 1862
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 8610*b^3 + 8554*b^2 + 8554*b
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 2289*b^2 + 931*b + 931
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 3878*b^3 + 3766*b^2 + 3766*b
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 2954*b^3 + 2863*b^2 + 2863*b
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 4963*b^2 + 1813*b + 1813
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 574*b
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 1302*b^2 + 441*b + 441
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 11025*b^4 + 20146*b^3 + 23723*b^2 + 7154*b + 3577
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 10500*b^3 + 10976*b^2 + 10976*b
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 7280*b^3 + 7448*b^2 + 7448*b
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 4760*b^2 + 1960*b + 1960
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 6174*b^3 + 6188*b^2 + 6188*b
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 7084*b^2 + 2744*b + 2744
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 1288*b
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 3220*b^2 + 1176*b + 1176
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 2751*b^2 + 980*b + 980
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 3234*b
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 196
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 952*b
c[ [7] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 392
c[ [7] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 68796*b^6 + 149562*b^5 + 182140*b^4 + 142590*b^3 + 61824*b^2 + 20608*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 17640*b^6 + 64722*b^5 + 116522*b^4 + 108640*b^3 + 66920*b^2 + 15120*b + 5040
c[ [7] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 18480*b^5 + 51884*b^4 + 75880*b^3 + 47992*b^2 + 23996*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 10584*b^6 + 37758*b^5 + 66850*b^4 + 60872*b^3 + 37156*b^2 + 8064*b + 2688
c[ [7] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 12348*b^5 + 33558*b^4 + 48384*b^3 + 29652*b^2 + 14826*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 7224*b^5 + 19040*b^4 + 27132*b^3 + 16184*b^2 + 8092*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 10584*b^5 + 29694*b^4 + 43414*b^3 + 27440*b^2 + 13720*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 9828*b^4 + 19404*b^3 + 22932*b^2 + 7056*b + 3528
c[ [7] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 7224*b^4 + 13706*b^3 + 16058*b^2 + 4704*b + 2352
c[ [7] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 4536*b^3 + 5404*b^2 + 5404*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8820*b^6 + 31374*b^5 + 55713*b^4 + 50974*b^3 + 31227*b^2 + 6888*b + 2296
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 10290*b^5 + 27643*b^4 + 39893*b^3 + 24500*b^2 + 12250*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 6174*b^5 + 16009*b^4 + 22757*b^3 + 13496*b^2 + 6748*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 6174*b^4 + 11431*b^3 + 13391*b^2 + 3920*b + 1960
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 5082*b^5 + 13251*b^4 + 18935*b^3 + 11368*b^2 + 5684*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 13230*b^5 + 35637*b^4 + 51233*b^3 + 31192*b^2 + 15596*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 13860*b^4 + 25998*b^3 + 30408*b^2 + 8820*b + 4410
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 9030*b^4 + 16324*b^3 + 18970*b^2 + 5292*b + 2646
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 7140*b^3 + 7931*b^2 + 7931*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 7623*b^4 + 13454*b^3 + 15610*b^2 + 4312*b + 2156
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 10038*b^3 + 10486*b^2 + 10486*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 4410*b^4 + 8673*b^3 + 10241*b^2 + 3136*b + 1568
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 3570*b^3 + 4235*b^2 + 4235*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 2856*b^3 + 3213*b^2 + 3213*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1386*b^2 + 686*b + 686
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 2541*b^3 + 2744*b^2 + 2744*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 2415*b^2 + 1078*b + 1078
c[ [7] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 336*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 5880*b^5 + 15778*b^4 + 22806*b^3 + 14056*b^2 + 7028*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 6160*b^4 + 11354*b^3 + 13314*b^2 + 3920*b + 1960
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 4116*b^4 + 7280*b^3 + 8456*b^2 + 2352*b + 1176
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 3276*b^3 + 3514*b^2 + 3514*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 3346*b^4 + 5957*b^3 + 6937*b^2 + 1960*b + 980
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 4494*b^3 + 4571*b^2 + 4571*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1148*b^2 + 490*b + 490
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 1960*b^3 + 1988*b^2 + 1988*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 4410*b^5 + 11431*b^4 + 16212*b^3 + 9562*b^2 + 4781*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 5145*b^4 + 9177*b^3 + 10647*b^2 + 2940*b + 1470
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 2933*b^4 + 5075*b^3 + 5859*b^2 + 1568*b + 784
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 2933*b^3 + 3045*b^2 + 3045*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 2541*b^4 + 4263*b^3 + 4900*b^2 + 1274*b + 637
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 3619*b^3 + 3591*b^2 + 3591*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1078*b^2 + 441*b + 441
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 1673*b^3 + 1575*b^2 + 1575*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 1148*b^3 + 1078*b^2 + 1078*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 8820*b^4 + 16268*b^3 + 19012*b^2 + 5488*b + 2744
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 8190*b^3 + 8862*b^2 + 8862*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 5866*b^3 + 6076*b^2 + 6076*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 3626*b^2 + 1568*b + 1568
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 4956*b^3 + 5005*b^2 + 5005*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 5572*b^2 + 2254*b + 2254
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 966*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 2534*b^2 + 980*b + 980
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 2233*b^2 + 833*b + 833
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 2492*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 1470*b^3 + 1715*b^2 + 1715*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1015*b^2 + 490*b + 490
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 875*b^2 + 392*b + 392
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 315*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 805*b^2 + 343*b + 343
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 588*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 49
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 287*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 280*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 147
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 2205*b^4 + 3843*b^3 + 4431*b^2 + 1176*b + 588
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 2310*b^3 + 2338*b^2 + 2338*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 1428*b^3 + 1414*b^2 + 1414*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 1113*b^2 + 441*b + 441
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 1239*b^3 + 1141*b^2 + 1141*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 1554*b^2 + 588*b + 588
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 315*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 707*b^2 + 245*b + 245
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 532*b^2 + 196*b + 196
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 756*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 49
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 210*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 2205*b^3 + 2303*b^2 + 2303*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 1785*b^2 + 735*b + 735
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 1351*b^2 + 539*b + 539
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 616*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 1176*b^2 + 441*b + 441
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 1043*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 98
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 490*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 448*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 294
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 98
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 441*b^2 + 196*b + 196
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 252*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 224*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 49
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 210*b
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 98
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 49
c[ [7] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 49
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 2556*b^5 + 4514*b^4 + 4096*b^3 + 2498*b^2 + 540*b + 180
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 840*b^5 + 2282*b^4 + 3290*b^3 + 2016*b^2 + 1008*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 840*b^4 + 1610*b^3 + 1890*b^2 + 560*b + 280
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 504*b^5 + 1302*b^4 + 1834*b^3 + 1064*b^2 + 532*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 588*b^4 + 1064*b^3 + 1232*b^2 + 336*b + 168
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 336*b^4 + 574*b^3 + 658*b^2 + 168*b + 84
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 504*b^4 + 966*b^3 + 1134*b^2 + 336*b + 168
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 420*b^3 + 490*b^2 + 490*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 336*b^3 + 364*b^2 + 364*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 168*b^2 + 84*b + 84
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 420*b^5 + 1078*b^4 + 1533*b^3 + 910*b^2 + 455*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 490*b^4 + 861*b^3 + 1001*b^2 + 280*b + 140
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 294*b^4 + 483*b^3 + 553*b^2 + 140*b + 70
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 294*b^3 + 301*b^2 + 301*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 238*b^4 + 399*b^3 + 462*b^2 + 126*b + 63
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 630*b^4 + 1113*b^3 + 1281*b^2 + 336*b + 168
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 630*b^3 + 665*b^2 + 665*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 420*b^3 + 413*b^2 + 413*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 294*b^2 + 126*b + 126
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 357*b^3 + 329*b^2 + 329*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 441*b^2 + 168*b + 168
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 210*b^3 + 245*b^2 + 245*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 140*b^2 + 70*b + 70
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 126*b^2 + 56*b + 56
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 42*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 119*b^2 + 49*b + 49
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 84*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 7
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 280*b^4 + 490*b^3 + 574*b^2 + 168*b + 84
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 280*b^3 + 280*b^2 + 280*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 196*b^3 + 182*b^2 + 182*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 140*b^2 + 56*b + 56
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 154*b^3 + 147*b^2 + 147*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 196*b^2 + 70*b + 70
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 42*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 84*b^2 + 28*b + 28
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 210*b^4 + 343*b^3 + 392*b^2 + 98*b + 49
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 245*b^3 + 231*b^2 + 231*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 133*b^3 + 119*b^2 + 119*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 133*b^2 + 49*b + 49
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 119*b^3 + 98*b^2 + 98*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 161*b^2 + 56*b + 56
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 42*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 77*b^2 + 21*b + 21
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 49*b^2 + 14*b + 14
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 420*b^3 + 420*b^2 + 420*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 350*b^2 + 140*b + 140
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 266*b^2 + 98*b + 98
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 126*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 224*b^2 + 77*b + 77
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 210*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 21
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 98*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 91*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 63
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 70*b^2 + 35*b + 35
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 35*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 35*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 7
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 35*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 14
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 7
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 7
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 105*b^3 + 91*b^2 + 91*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 105*b^2 + 35*b + 35
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 63*b^2 + 21*b + 21
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 42*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 56*b^2 + 14*b + 14
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 63*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 7
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 28*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 21*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 21
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 7
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 105*b^2 + 35*b + 35
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 70*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 56*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 14
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 49*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 28
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 14
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 14
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 21*b
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 7
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 7
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 7
c[ [7] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] ]= 1
c[ [6, 1] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22171536*b^10 + 61104264*b^9 + 115095672*b^8 + 155710536*b^7 + 154982448*b^6 + 114145416*b^5 + 61775880*b^4 + 23864520*b^3 + 6277824*b^2 + 1046304*b
c[ [6, 1] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5185440*b^10 + 20789592*b^9 + 50883360*b^8 + 84222600*b^7 + 98640456*b^6 + 83373216*b^5 + 50675064*b^4 + 21788640*b^3 + 6258528*b^2 + 1036800*b + 172800
c[ [6, 1] , [6, 1] , [6, 1] , [7] ]= 691200*b^10 + 5264640*b^9 + 18701760*b^8 + 40137216*b^7 + 57490080*b^6 + 57094176*b^5 + 39885504*b^4 + 19188096*b^3 + 6144480*b^2 + 1228896*b
c[ [6, 1] , [6, 1] , [6, 1] , [6, 1] ]= 14400*b^10 + 871440*b^9 + 5479324*b^8 + 16664192*b^7 + 30515424*b^6 + 36830936*b^5 + 30004992*b^4 + 16614992*b^3 + 5928188*b^2 + 1182960*b + 236592
c[ [6, 1] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3102624*b^10 + 12416328*b^9 + 30352416*b^8 + 50206200*b^7 + 58788792*b^6 + 49701408*b^5 + 30228072*b^4 + 13008960*b^3 + 3742272*b^2 + 622080*b + 103680
c[ [6, 1] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3206448*b^9 + 11342616*b^8 + 24259824*b^7 + 34655688*b^6 + 34344456*b^5 + 23956704*b^4 + 11514456*b^3 + 3683520*b^2 + 736704*b
c[ [6, 1] , [5, 2] , [6, 1] , [6, 1] ]= 483840*b^9 + 3201408*b^8 + 9880752*b^7 + 18178464*b^6 + 21973440*b^5 + 17891904*b^4 + 9900192*b^3 + 3528048*b^2 + 702000*b + 140400
c[ [6, 1] , [5, 2] , [5, 2] , [7] ]= 254016*b^10 + 1918944*b^9 + 6777936*b^8 + 14483496*b^7 + 20682192*b^6 + 20497248*b^5 + 14303712*b^4 + 6880728*b^3 + 2203200*b^2 + 440640*b
c[ [6, 1] , [5, 2] , [5, 2] , [6, 1] ]= 296352*b^9 + 1951812*b^8 + 6006300*b^7 + 11026116*b^6 + 13309308*b^5 + 10827996*b^4 + 5989104*b^3 + 2135556*b^2 + 425520*b + 85104
c[ [6, 1] , [5, 2] , [5, 2] , [5, 2] ]= 176688*b^9 + 1160280*b^8 + 3564804*b^7 + 6537528*b^6 + 7887708*b^5 + 6416796*b^4 + 3549744*b^3 + 1266516*b^2 + 252720*b + 50544
c[ [6, 1] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2757024*b^9 + 9771912*b^8 + 20926704*b^7 + 29911800*b^6 + 29644632*b^5 + 20668512*b^4 + 9923448*b^3 + 3170880*b^2 + 634176*b
c[ [6, 1] , [5, 1, 1] , [6, 1] , [7] ]= 406080*b^9 + 2705040*b^8 + 8389920*b^7 + 15499704*b^6 + 18795936*b^5 + 15345264*b^4 + 8508576*b^3 + 3034344*b^2 + 604800*b + 120960
c[ [6, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 17280*b^9 + 544608*b^8 + 2826408*b^7 + 7265112*b^6 + 11107248*b^5 + 10988184*b^4 + 7026984*b^3 + 2883648*b^2 + 720912*b
c[ [6, 1] , [5, 1, 1] , [5, 2] , [7] ]= 254016*b^9 + 1677024*b^8 + 5166216*b^7 + 9487512*b^6 + 11448792*b^5 + 9306504*b^4 + 5141376*b^3 + 1829664*b^2 + 362880*b + 72576
c[ [6, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 284256*b^8 + 1611540*b^7 + 4265040*b^6 + 6588540*b^5 + 6550776*b^4 + 4189512*b^3 + 1719360*b^2 + 429840*b
c[ [6, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 176688*b^8 + 994176*b^7 + 2618364*b^6 + 4028580*b^5 + 3993876*b^4 + 2548956*b^3 + 1043712*b^2 + 260928*b
c[ [6, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 233280*b^8 + 1336608*b^7 + 3565296*b^6 + 5547312*b^5 + 5548176*b^4 + 3567024*b^3 + 1472256*b^2 + 368064*b
c[ [6, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 20736*b^8 + 349920*b^7 + 1436724*b^6 + 3022908*b^5 + 3719808*b^4 + 2888316*b^3 + 1359924*b^2 + 340416*b + 85104
c[ [6, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 162864*b^7 + 773928*b^6 + 1724004*b^5 + 2167236*b^4 + 1707804*b^3 + 805140*b^2 + 202176*b + 50544
c[ [6, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 24192*b^7 + 231696*b^6 + 720168*b^5 + 1186464*b^4 + 1117032*b^3 + 628560*b^2 + 209520*b
c[ [6, 1] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2585520*b^10 + 10347672*b^9 + 25296324*b^8 + 41841720*b^7 + 48990240*b^6 + 41411952*b^5 + 25182828*b^4 + 10836960*b^3 + 3117792*b^2 + 518400*b + 86400
c[ [6, 1] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2672040*b^9 + 9454644*b^8 + 20227116*b^7 + 28900140*b^6 + 28643028*b^5 + 19978656*b^4 + 9600504*b^3 + 3070560*b^2 + 614112*b
c[ [6, 1] , [4, 3] , [6, 1] , [6, 1] ]= 403200*b^9 + 2667840*b^8 + 8239920*b^7 + 15173376*b^6 + 18356688*b^5 + 14959056*b^4 + 8282304*b^3 + 2951856*b^2 + 587520*b + 117504
c[ [6, 1] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1598184*b^9 + 5644164*b^8 + 12060708*b^7 + 17223468*b^6 + 17070852*b^5 + 11913504*b^4 + 5731296*b^3 + 1835280*b^2 + 367056*b
c[ [6, 1] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1623468*b^8 + 4991640*b^7 + 9158508*b^6 + 11050944*b^5 + 8988192*b^4 + 4970112*b^3 + 1771728*b^2 + 352800*b + 70560
c[ [6, 1] , [4, 3] , [5, 2] , [5, 2] ]= 148176*b^9 + 971208*b^8 + 2981340*b^7 + 5464848*b^6 + 6592116*b^5 + 5362884*b^4 + 2967312*b^3 + 1059348*b^2 + 211680*b + 42336
c[ [6, 1] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1396584*b^8 + 4302780*b^7 + 7904220*b^6 + 9540996*b^5 + 7757772*b^4 + 4286400*b^3 + 1525200*b^2 + 302400*b + 60480
c[ [6, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 236880*b^8 + 1341060*b^7 + 3550608*b^6 + 5490540*b^5 + 5465208*b^4 + 3499944*b^3 + 1438464*b^2 + 359616*b
c[ [6, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 148176*b^8 + 830088*b^7 + 2181360*b^6 + 3350880*b^5 + 3318048*b^4 + 2115696*b^3 + 865440*b^2 + 216360*b
c[ [6, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 136080*b^7 + 643608*b^6 + 1432620*b^5 + 1802556*b^4 + 1422036*b^3 + 671580*b^2 + 169344*b + 42336
c[ [6, 1] , [4, 3] , [4, 3] , [7] ]= 176400*b^10 + 1332024*b^9 + 4704684*b^8 + 10053330*b^7 + 14355612*b^6 + 14226384*b^5 + 9926712*b^4 + 4774518*b^3 + 1528560*b^2 + 305712*b
c[ [6, 1] , [4, 3] , [4, 3] , [6, 1] ]= 205800*b^9 + 1353468*b^8 + 4163070*b^7 + 7640298*b^6 + 9219762*b^5 + 7498542*b^4 + 4146192*b^3 + 1477908*b^2 + 294240*b + 58848
c[ [6, 1] , [4, 3] , [4, 3] , [5, 2] ]= 123480*b^9 + 809304*b^8 + 2484822*b^7 + 4555782*b^6 + 5496546*b^5 + 4472190*b^4 + 2474544*b^3 + 883236*b^2 + 176400*b + 35280
c[ [6, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 123480*b^8 + 692112*b^7 + 1819806*b^6 + 2796858*b^5 + 2770026*b^4 + 1766142*b^3 + 722400*b^2 + 180600*b
c[ [6, 1] , [4, 3] , [4, 3] , [4, 3] ]= 102696*b^9 + 673344*b^8 + 2067714*b^7 + 3791106*b^6 + 4573446*b^5 + 3720522*b^4 + 2058576*b^3 + 734964*b^2 + 146880*b + 29376
c[ [6, 1] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3435480*b^9 + 12155004*b^8 + 26003580*b^7 + 37155732*b^6 + 36829692*b^5 + 25693152*b^4 + 12349248*b^3 + 3950640*b^2 + 790128*b
c[ [6, 1] , [4, 2, 1] , [6, 1] , [7] ]= 518400*b^9 + 3430080*b^8 + 10590864*b^7 + 19496688*b^6 + 23583696*b^5 + 19218480*b^4 + 10641984*b^3 + 3794496*b^2 + 756000*b + 151200
c[ [6, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 10800*b^9 + 642780*b^8 + 3466686*b^7 + 9018162*b^6 + 13833180*b^5 + 13703946*b^4 + 8759694*b^3 + 3592896*b^2 + 898224*b
c[ [6, 1] , [4, 2, 1] , [5, 2] , [7] ]= 317520*b^9 + 2088720*b^8 + 6422940*b^7 + 11784312*b^6 + 14218308*b^5 + 11563092*b^4 + 6393168*b^3 + 2278692*b^2 + 453600*b + 90720
c[ [6, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 362880*b^8 + 2042712*b^7 + 5384328*b^6 + 8293032*b^5 + 8230824*b^4 + 5259912*b^3 + 2156832*b^2 + 539208*b
c[ [6, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 220860*b^8 + 1236510*b^7 + 3248664*b^6 + 4990986*b^5 + 4945068*b^4 + 3156828*b^3 + 1292976*b^2 + 323244*b
c[ [6, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 304560*b^8 + 1725624*b^7 + 4567896*b^6 + 7060392*b^5 + 7025400*b^4 + 4497912*b^3 + 1848096*b^2 + 462024*b
c[ [6, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 12960*b^8 + 395496*b^7 + 1727028*b^6 + 3721248*b^5 + 4611924*b^4 + 3597912*b^3 + 1693224*b^2 + 423360*b + 105840
c[ [6, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 211788*b^7 + 994338*b^6 + 2199690*b^5 + 2749824*b^4 + 2157786*b^3 + 1015614*b^2 + 254016*b + 63504
c[ [6, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 15552*b^7 + 246348*b^6 + 832686*b^5 + 1432416*b^4 + 1365558*b^3 + 779220*b^2 + 259740*b
c[ [6, 1] , [4, 2, 1] , [4, 3] , [7] ]= 264600*b^9 + 1739736*b^8 + 5350566*b^7 + 9819750*b^6 + 11851410*b^5 + 9640686*b^4 + 5330928*b^3 + 1899732*b^2 + 378000*b + 75600
c[ [6, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 302400*b^8 + 1699320*b^7 + 4478112*b^6 + 6898872*b^5 + 6849360*b^4 + 4379088*b^3 + 1796544*b^2 + 449136*b
c[ [6, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 185220*b^8 + 1033938*b^7 + 2712948*b^6 + 4164822*b^5 + 4124808*b^4 + 2632920*b^3 + 1078272*b^2 + 269568*b
c[ [6, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 177660*b^7 + 830214*b^6 + 1833612*b^5 + 2290986*b^4 + 1797192*b^3 + 846024*b^2 + 211680*b + 52920
c[ [6, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 154044*b^8 + 860334*b^7 + 2258868*b^6 + 3469890*b^5 + 3437808*b^4 + 2194704*b^3 + 898944*b^2 + 224736*b
c[ [6, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 388800*b^8 + 2185920*b^7 + 5759136*b^6 + 8868960*b^5 + 8803296*b^4 + 5627808*b^3 + 2308608*b^2 + 577152*b
c[ [6, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 8100*b^8 + 474012*b^7 + 2132613*b^6 + 4641555*b^5 + 5764068*b^4 + 4502691*b^3 + 2118801*b^2 + 529632*b + 132408
c[ [6, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 270432*b^7 + 1258344*b^6 + 2770308*b^5 + 3450744*b^4 + 2700972*b^3 + 1270764*b^2 + 317520*b + 79380
c[ [6, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 9720*b^7 + 285264*b^6 + 1010502*b^5 + 1775340*b^4 + 1699830*b^3 + 974592*b^2 + 324864*b
c[ [6, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 226368*b^7 + 1049400*b^6 + 2307228*b^5 + 2872620*b^4 + 2247876*b^3 + 1057740*b^2 + 264384*b + 66096
c[ [6, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 6048*b^7 + 346860*b^6 + 1253838*b^5 + 2220360*b^4 + 2126190*b^3 + 1219212*b^2 + 406404*b
c[ [6, 1] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 1001160*b^8 + 3089292*b^7 + 5679060*b^6 + 6855252*b^5 + 5571276*b^4 + 3075936*b^3 + 1092984*b^2 + 216000*b + 43200
c[ [6, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 165600*b^8 + 945240*b^7 + 2513676*b^6 + 3899484*b^5 + 3889812*b^4 + 2494332*b^3 + 1026624*b^2 + 256656*b
c[ [6, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 10800*b^8 + 228780*b^7 + 969810*b^6 + 2068260*b^5 + 2558382*b^4 + 1993608*b^3 + 938712*b^2 + 235008*b + 58752
c[ [6, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 105840*b^8 + 596376*b^7 + 1570632*b^6 + 2414664*b^5 + 2390472*b^4 + 1522248*b^3 + 621792*b^2 + 155448*b
c[ [6, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 115920*b^7 + 548556*b^6 + 1218264*b^5 + 1526892*b^4 + 1200096*b^3 + 564672*b^2 + 141120*b + 35280
c[ [6, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 72684*b^7 + 339930*b^6 + 749274*b^5 + 932760*b^4 + 729018*b^3 + 341790*b^2 + 84672*b + 21168
c[ [6, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 92880*b^7 + 446112*b^6 + 1001460*b^5 + 1268460*b^4 + 1005948*b^3 + 476436*b^2 + 120960*b + 30240
c[ [6, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 12960*b^7 + 147384*b^6 + 476184*b^5 + 801696*b^4 + 761088*b^3 + 432288*b^2 + 144096*b
c[ [6, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 64476*b^6 + 248310*b^5 + 453600*b^4 + 441630*b^3 + 257796*b^2 + 85932*b
c[ [6, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 14688*b^6 + 96084*b^5 + 227214*b^4 + 283428*b^3 + 194634*b^2 + 63504*b + 21168
c[ [6, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 88200*b^8 + 495912*b^7 + 1305594*b^6 + 2007678*b^5 + 1988334*b^4 + 1266906*b^3 + 517824*b^2 + 129456*b
c[ [6, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 96600*b^7 + 455052*b^6 + 1009770*b^5 + 1266474*b^4 + 996294*b^3 + 469410*b^2 + 117696*b + 29424
c[ [6, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 61740*b^7 + 286374*b^6 + 628656*b^5 + 780438*b^4 + 608724*b^3 + 285228*b^2 + 70560*b + 17640
c[ [6, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 54180*b^6 + 206394*b^5 + 375684*b^4 + 365982*b^3 + 213768*b^2 + 71256*b
c[ [6, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 51348*b^7 + 238338*b^6 + 523584*b^5 + 650490*b^4 + 507564*b^3 + 237732*b^2 + 58752*b + 14688
c[ [6, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 124200*b^7 + 586584*b^6 + 1302018*b^5 + 1631934*b^4 + 1282950*b^3 + 604050*b^2 + 151200*b + 37800
c[ [6, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 8100*b^7 + 163512*b^6 + 567357*b^5 + 988122*b^4 + 945141*b^3 + 541296*b^2 + 180432*b
c[ [6, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 85212*b^6 + 321966*b^5 + 581832*b^4 + 561726*b^3 + 324972*b^2 + 108324*b
c[ [6, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 9720*b^6 + 100260*b^5 + 257988*b^4 + 341916*b^3 + 237108*b^2 + 79380*b + 26460
c[ [6, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 72324*b^6 + 270714*b^5 + 487116*b^4 + 469398*b^3 + 271008*b^2 + 90336*b
c[ [6, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 6048*b^6 + 114516*b^5 + 309522*b^4 + 423060*b^3 + 294150*b^2 + 99144*b + 33048
c[ [6, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 36000*b^6 + 140712*b^5 + 259752*b^4 + 255696*b^3 + 150984*b^2 + 50328*b
c[ [6, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 8100*b^6 + 60972*b^5 + 149517*b^4 + 191802*b^3 + 132681*b^2 + 44136*b + 14712
c[ [6, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 24552*b^5 + 73536*b^4 + 106788*b^3 + 75444*b^2 + 26460*b + 8820
c[ [6, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 8640*b^5 + 37692*b^4 + 65904*b^3 + 56424*b^2 + 28212*b
c[ [6, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 20976*b^5 + 61524*b^4 + 88440*b^3 + 62580*b^2 + 22032*b + 7344
c[ [6, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 6048*b^5 + 39024*b^4 + 73176*b^3 + 68304*b^2 + 34152*b
c[ [6, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 4752*b^4 + 13152*b^3 + 16824*b^2 + 7344*b + 3672
c[ [6, 1] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1526880*b^9 + 5402712*b^8 + 11558448*b^7 + 16514376*b^6 + 16367784*b^5 + 11417568*b^4 + 5487432*b^3 + 1755360*b^2 + 351072*b
c[ [6, 1] , [3, 3, 1] , [6, 1] , [7] ]= 230400*b^9 + 1524480*b^8 + 4708680*b^7 + 8670768*b^6 + 10489272*b^5 + 8547288*b^4 + 4732512*b^3 + 1687128*b^2 + 336000*b + 67200
c[ [6, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 4800*b^9 + 285680*b^8 + 1540756*b^7 + 4011932*b^6 + 6161248*b^5 + 6108668*b^4 + 3906772*b^3 + 1603328*b^2 + 400832*b
c[ [6, 1] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 927696*b^8 + 2852496*b^7 + 5233800*b^6 + 6315120*b^5 + 5136096*b^4 + 2839968*b^3 + 1012392*b^2 + 201600*b + 40320
c[ [6, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 161280*b^8 + 905856*b^7 + 2385864*b^6 + 3673320*b^5 + 3644568*b^4 + 2328360*b^3 + 954432*b^2 + 238608*b
c[ [6, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 98784*b^8 + 551820*b^7 + 1448616*b^6 + 2224812*b^5 + 2204208*b^4 + 1407408*b^3 + 576576*b^2 + 144144*b
c[ [6, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 135360*b^8 + 766320*b^7 + 2029128*b^6 + 3138024*b^5 + 3123384*b^4 + 1999848*b^3 + 821760*b^2 + 205440*b
c[ [6, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 5760*b^8 + 175776*b^7 + 766344*b^6 + 1652328*b^5 + 2051424*b^4 + 1602696*b^3 + 754872*b^2 + 189120*b + 47280
c[ [6, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 94752*b^7 + 442428*b^6 + 976428*b^5 + 1218984*b^4 + 955548*b^3 + 449556*b^2 + 112320*b + 28080
c[ [6, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 6912*b^7 + 109728*b^6 + 369132*b^5 + 634392*b^4 + 606156*b^3 + 346752*b^2 + 115584*b
c[ [6, 1] , [3, 3, 1] , [4, 3] , [7] ]= 117600*b^9 + 773352*b^8 + 2378700*b^7 + 4365516*b^6 + 5267892*b^5 + 4284252*b^4 + 2368704*b^3 + 844176*b^2 + 168000*b + 33600
c[ [6, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 134400*b^8 + 755640*b^7 + 1992108*b^6 + 3069900*b^5 + 3047988*b^4 + 1948284*b^3 + 799104*b^2 + 199776*b
c[ [6, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 82320*b^8 + 459516*b^7 + 1206000*b^6 + 1851876*b^5 + 1834248*b^4 + 1170744*b^3 + 479424*b^2 + 119856*b
c[ [6, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 78960*b^7 + 369252*b^6 + 815928*b^5 + 1019844*b^4 + 800112*b^3 + 376464*b^2 + 94080*b + 23520
c[ [6, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 68328*b^8 + 381780*b^7 + 1002546*b^6 + 1540074*b^5 + 1525710*b^4 + 973818*b^3 + 398784*b^2 + 99696*b
c[ [6, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 172800*b^8 + 970968*b^7 + 2558820*b^6 + 3942276*b^5 + 3914076*b^4 + 2502420*b^3 + 1026624*b^2 + 256656*b
c[ [6, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 3600*b^8 + 210660*b^7 + 945990*b^6 + 2058564*b^5 + 2557794*b^4 + 1998720*b^3 + 940416*b^2 + 235008*b + 58752
c[ [6, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 120960*b^7 + 560928*b^6 + 1233252*b^5 + 1535196*b^4 + 1201068*b^3 + 564996*b^2 + 141120*b + 35280
c[ [6, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 4320*b^7 + 127512*b^6 + 449748*b^5 + 788856*b^4 + 755388*b^3 + 433152*b^2 + 144384*b
c[ [6, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 100392*b^7 + 465768*b^6 + 1024854*b^5 + 1277106*b^4 + 1000002*b^3 + 470646*b^2 + 117696*b + 29424
c[ [6, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 2700*b^7 + 154728*b^6 + 557391*b^5 + 985794*b^4 + 944067*b^3 + 541404*b^2 + 180468*b
c[ [6, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 55200*b^7 + 260016*b^6 + 577032*b^5 + 723816*b^4 + 569400*b^3 + 268200*b^2 + 67200*b + 16800
c[ [6, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 3600*b^7 + 72660*b^6 + 250926*b^5 + 436596*b^4 + 418458*b^3 + 240192*b^2 + 80064*b
c[ [6, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 38640*b^6 + 144516*b^5 + 259872*b^4 + 250236*b^3 + 144360*b^2 + 48120*b
c[ [6, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4320*b^6 + 44808*b^5 + 114276*b^4 + 150696*b^3 + 104748*b^2 + 35280*b + 11760
c[ [6, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 32064*b^6 + 120228*b^5 + 216528*b^4 + 208764*b^3 + 120600*b^2 + 40200*b
c[ [6, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 2700*b^6 + 51636*b^5 + 138603*b^4 + 188646*b^3 + 131103*b^2 + 44136*b + 14712
c[ [6, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2700*b^5 + 17592*b^4 + 32628*b^3 + 30072*b^2 + 15036*b
c[ [6, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 76800*b^8 + 431712*b^7 + 1138176*b^6 + 1754016*b^5 + 1741248*b^4 + 1112640*b^3 + 456192*b^2 + 114048*b
c[ [6, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 1600*b^8 + 93632*b^7 + 420908*b^6 + 917012*b^5 + 1140944*b^4 + 892532*b^3 + 420188*b^2 + 105152*b + 26288
c[ [6, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 53760*b^7 + 249072*b^6 + 547536*b^5 + 681648*b^4 + 533136*b^3 + 250512*b^2 + 62400*b + 15600
c[ [6, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 1920*b^7 + 56688*b^6 + 200208*b^5 + 351552*b^4 + 337056*b^3 + 193536*b^2 + 64512*b
c[ [6, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 44448*b^7 + 206400*b^6 + 454368*b^5 + 566400*b^4 + 443616*b^3 + 208800*b^2 + 52224*b + 13056
c[ [6, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 1200*b^7 + 68508*b^6 + 246858*b^5 + 436908*b^4 + 418974*b^3 + 240624*b^2 + 80208*b
c[ [6, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1200*b^6 + 22872*b^5 + 61536*b^4 + 83856*b^3 + 58248*b^2 + 19584*b + 6528
c[ [6, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 528*b^7 + 30240*b^6 + 109152*b^5 + 193488*b^4 + 185904*b^3 + 106992*b^2 + 35664*b
c[ [6, 1] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1141560*b^9 + 4031340*b^8 + 8614224*b^7 + 12302316*b^6 + 12194844*b^5 + 8512416*b^4 + 4096404*b^3 + 1312200*b^2 + 262440*b
c[ [6, 1] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1159620*b^8 + 3564660*b^7 + 6538680*b^6 + 7888260*b^5 + 6415020*b^4 + 3547200*b^3 + 1264800*b^2 + 252000*b + 50400
c[ [6, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 201600*b^8 + 1132320*b^7 + 2980080*b^6 + 4583472*b^5 + 4543248*b^4 + 2899632*b^3 + 1187328*b^2 + 296832*b
c[ [6, 1] , [3, 2, 2] , [5, 2] , [7] ]= 105840*b^9 + 694188*b^8 + 2131500*b^7 + 3907488*b^6 + 4713564*b^5 + 3834372*b^4 + 2121312*b^3 + 757128*b^2 + 151200*b + 30240
c[ [6, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 123480*b^8 + 691296*b^7 + 1816716*b^6 + 2792220*b^5 + 2767860*b^4 + 1767996*b^3 + 724608*b^2 + 181152*b
c[ [6, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 73152*b^8 + 408144*b^7 + 1070652*b^6 + 1643520*b^5 + 1628100*b^4 + 1039812*b^3 + 426096*b^2 + 106524*b
c[ [6, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 105840*b^8 + 593388*b^7 + 1559484*b^6 + 2395296*b^5 + 2371500*b^4 + 1511892*b^3 + 618336*b^2 + 154584*b
c[ [6, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 118440*b^7 + 553980*b^6 + 1222464*b^5 + 1524612*b^4 + 1193832*b^3 + 560904*b^2 + 139680*b + 34920
c[ [6, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 73152*b^7 + 340284*b^6 + 748872*b^5 + 932340*b^4 + 729360*b^3 + 342912*b^2 + 85536*b + 21384
c[ [6, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 67680*b^6 + 255456*b^5 + 461412*b^4 + 445356*b^3 + 257580*b^2 + 85860*b
c[ [6, 1] , [3, 2, 2] , [4, 3] , [7] ]= 88200*b^9 + 577812*b^8 + 1773678*b^7 + 3251688*b^6 + 3923418*b^5 + 3192738*b^4 + 1766856*b^3 + 630714*b^2 + 126000*b + 25200
c[ [6, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 102900*b^8 + 573834*b^7 + 1505082*b^6 + 2310204*b^5 + 2288154*b^4 + 1460982*b^3 + 598512*b^2 + 149628*b
c[ [6, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 61740*b^8 + 343458*b^7 + 899790*b^6 + 1380216*b^5 + 1366806*b^4 + 872970*b^3 + 357744*b^2 + 89436*b
c[ [6, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 61740*b^7 + 284862*b^6 + 624102*b^5 + 774336*b^4 + 604134*b^3 + 283698*b^2 + 70560*b + 17640
c[ [6, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 51348*b^8 + 285630*b^7 + 748638*b^6 + 1149114*b^5 + 1138662*b^4 + 727734*b^3 + 298440*b^2 + 74610*b
c[ [6, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 132300*b^8 + 738738*b^7 + 1938006*b^6 + 2974176*b^5 + 2944782*b^4 + 1879218*b^3 + 769392*b^2 + 192348*b
c[ [6, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 151200*b^7 + 702240*b^6 + 1544232*b^5 + 1921560*b^4 + 1502712*b^3 + 706536*b^2 + 176256*b + 44064
c[ [6, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 91440*b^7 + 422754*b^6 + 927612*b^5 + 1152726*b^4 + 900792*b^3 + 423744*b^2 + 105840*b + 26460
c[ [6, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 87660*b^6 + 327108*b^5 + 587292*b^4 + 564636*b^3 + 325188*b^2 + 108396*b
c[ [6, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 77022*b^7 + 354264*b^6 + 775386*b^5 + 962016*b^4 + 750978*b^3 + 353310*b^2 + 88272*b + 22068
c[ [6, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 111744*b^6 + 413256*b^5 + 738528*b^4 + 708024*b^3 + 406512*b^2 + 135504*b
c[ [6, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 44100*b^7 + 205026*b^6 + 450354*b^5 + 559032*b^4 + 435906*b^3 + 204102*b^2 + 50400*b + 12600
c[ [6, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 48300*b^6 + 181566*b^5 + 327018*b^4 + 314724*b^3 + 181458*b^2 + 60486*b
c[ [6, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 29700*b^6 + 110616*b^5 + 198216*b^4 + 190068*b^3 + 109152*b^2 + 36384*b
c[ [6, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 26640*b^5 + 77430*b^4 + 110400*b^3 + 77250*b^2 + 26460*b + 8820
c[ [6, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 25674*b^6 + 94308*b^5 + 167682*b^4 + 159876*b^3 + 91242*b^2 + 30414*b
c[ [6, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 34722*b^5 + 99216*b^4 + 140022*b^3 + 97596*b^2 + 33102*b + 11034
c[ [6, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 9948*b^4 + 21012*b^3 + 22128*b^2 + 11064*b
c[ [6, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58800*b^8 + 327876*b^7 + 860052*b^6 + 1320192*b^5 + 1307364*b^4 + 834396*b^3 + 341664*b^2 + 85416*b
c[ [6, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 67200*b^7 + 310620*b^6 + 681804*b^5 + 847728*b^4 + 662556*b^3 + 311460*b^2 + 77664*b + 19416
c[ [6, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 41160*b^7 + 189612*b^6 + 415536*b^5 + 516228*b^4 + 403416*b^3 + 189912*b^2 + 47520*b + 11880
c[ [6, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 39480*b^6 + 145776*b^5 + 260352*b^4 + 249576*b^3 + 143280*b^2 + 47760*b
c[ [6, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 34164*b^7 + 157134*b^6 + 344130*b^5 + 427332*b^4 + 333738*b^3 + 156942*b^2 + 39168*b + 9792
c[ [6, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 50196*b^6 + 184530*b^5 + 328902*b^4 + 315036*b^3 + 180702*b^2 + 60234*b
c[ [6, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 16032*b^5 + 45036*b^4 + 62904*b^3 + 43692*b^2 + 14688*b + 4896
c[ [6, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 22224*b^6 + 81504*b^5 + 145200*b^4 + 139200*b^3 + 79920*b^2 + 26640*b
c[ [6, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 44100*b^8 + 245586*b^7 + 643620*b^6 + 987324*b^5 + 977520*b^4 + 624012*b^3 + 255576*b^2 + 63894*b
c[ [6, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 51450*b^7 + 238002*b^6 + 522750*b^5 + 650502*b^4 + 508986*b^3 + 239718*b^2 + 60048*b + 15012
c[ [6, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 30090*b^7 + 138534*b^6 + 303414*b^5 + 376662*b^4 + 294138*b^3 + 138366*b^2 + 34560*b + 8640
c[ [6, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 30090*b^6 + 111486*b^5 + 199578*b^4 + 191754*b^3 + 110358*b^2 + 36786*b
c[ [6, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 25674*b^7 + 117738*b^6 + 257430*b^5 + 319314*b^4 + 249282*b^3 + 117366*b^2 + 29376*b + 7344
c[ [6, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 37536*b^6 + 138042*b^5 + 246108*b^4 + 235794*b^3 + 135288*b^2 + 45096*b
c[ [6, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 11862*b^5 + 33516*b^4 + 46980*b^3 + 32670*b^2 + 11016*b + 3672
c[ [6, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 17082*b^6 + 62490*b^5 + 111210*b^4 + 106590*b^3 + 61182*b^2 + 20394*b
c[ [6, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 12198*b^6 + 44586*b^5 + 79266*b^4 + 75858*b^3 + 43470*b^2 + 14490*b
c[ [6, 1] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 1995120*b^8 + 6146592*b^7 + 11291208*b^6 + 13629984*b^5 + 11083344*b^4 + 6124128*b^3 + 2179032*b^2 + 432000*b + 86400
c[ [6, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 338400*b^8 + 1915800*b^7 + 5071128*b^6 + 7839696*b^5 + 7802232*b^4 + 4996200*b^3 + 2053248*b^2 + 513312*b
c[ [6, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 14400*b^8 + 439440*b^7 + 1915848*b^6 + 4126968*b^5 + 5116368*b^4 + 3992472*b^3 + 1879176*b^2 + 470016*b + 117504
c[ [6, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 211680*b^8 + 1186776*b^7 + 3119616*b^6 + 4792824*b^5 + 4746096*b^4 + 3026160*b^3 + 1237824*b^2 + 309456*b
c[ [6, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 236880*b^7 + 1109076*b^6 + 2450556*b^5 + 3061248*b^4 + 2400732*b^3 + 1129524*b^2 + 282240*b + 70560
c[ [6, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 146304*b^7 + 678768*b^6 + 1491300*b^5 + 1853916*b^4 + 1448460*b^3 + 680388*b^2 + 169344*b + 42336
c[ [6, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 194400*b^7 + 920376*b^6 + 2048904*b^5 + 2577312*b^4 + 2032776*b^3 + 959832*b^2 + 241920*b + 60480
c[ [6, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 17280*b^7 + 274320*b^6 + 924636*b^5 + 1589112*b^4 + 1515756*b^3 + 865440*b^2 + 288480*b
c[ [6, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 134784*b^6 + 509328*b^5 + 921528*b^4 + 891864*b^3 + 517320*b^2 + 172440*b
c[ [6, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 20160*b^6 + 172560*b^5 + 428460*b^4 + 554136*b^3 + 382908*b^2 + 127008*b + 42336
c[ [6, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 176400*b^8 + 988032*b^7 + 2597376*b^6 + 3992064*b^5 + 3954720*b^4 + 2522688*b^3 + 1032384*b^2 + 258096*b
c[ [6, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 197400*b^7 + 921816*b^6 + 2035704*b^5 + 2543880*b^4 + 1996008*b^3 + 939960*b^2 + 235392*b + 58848
c[ [6, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 123480*b^7 + 570300*b^6 + 1250244*b^5 + 1551912*b^4 + 1210932*b^3 + 568284*b^2 + 141120*b + 35280
c[ [6, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 113400*b^6 + 425988*b^5 + 768744*b^4 + 743292*b^3 + 430704*b^2 + 143568*b
c[ [6, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 102288*b^7 + 472980*b^6 + 1038126*b^5 + 1290294*b^4 + 1007730*b^3 + 472998*b^2 + 117504*b + 29376
c[ [6, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 253800*b^7 + 1186236*b^6 + 2619180*b^5 + 3270960*b^4 + 2565324*b^3 + 1207908*b^2 + 302400*b + 75600
c[ [6, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 10800*b^7 + 318816*b^6 + 1126116*b^5 + 1975500*b^4 + 1890000*b^3 + 1082700*b^2 + 360900*b
c[ [6, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 175356*b^6 + 653562*b^5 + 1172952*b^4 + 1127826*b^3 + 649620*b^2 + 216540*b
c[ [6, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 12960*b^6 + 191316*b^5 + 505590*b^4 + 681468*b^3 + 473034*b^2 + 158760*b + 52920
c[ [6, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 147168*b^6 + 545790*b^5 + 977652*b^4 + 939846*b^3 + 541224*b^2 + 180408*b
c[ [6, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 8064*b^6 + 227232*b^5 + 619164*b^4 + 849960*b^3 + 590220*b^2 + 198288*b + 66096
c[ [6, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 77400*b^6 + 295764*b^5 + 538776*b^4 + 524508*b^3 + 306144*b^2 + 102048*b
c[ [6, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 10800*b^6 + 112056*b^5 + 287232*b^4 + 379776*b^3 + 263448*b^2 + 88272*b + 29424
c[ [6, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 52596*b^5 + 152910*b^4 + 218268*b^3 + 153234*b^2 + 52920*b + 17640
c[ [6, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 12240*b^5 + 67536*b^4 + 122796*b^3 + 110520*b^2 + 55260*b
c[ [6, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 44880*b^5 + 129210*b^4 + 183348*b^3 + 128394*b^2 + 44064*b + 14688
c[ [6, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 8064*b^5 + 74076*b^4 + 142248*b^3 + 136344*b^2 + 68172*b
c[ [6, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 7164*b^4 + 23922*b^3 + 31266*b^2 + 14688*b + 7344
c[ [6, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 112800*b^7 + 526584*b^6 + 1163088*b^5 + 1453944*b^4 + 1140960*b^3 + 537120*b^2 + 134400*b + 33600
c[ [6, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 4800*b^7 + 141696*b^6 + 498936*b^5 + 874752*b^4 + 838056*b^3 + 480816*b^2 + 160272*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 78960*b^6 + 292644*b^5 + 523896*b^4 + 503268*b^3 + 289584*b^2 + 96528*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 5760*b^6 + 85728*b^5 + 225324*b^4 + 302712*b^3 + 210156*b^2 + 70560*b + 23520
c[ [6, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 65016*b^6 + 241440*b^5 + 432936*b^4 + 416688*b^3 + 240264*b^2 + 80088*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 3600*b^6 + 101592*b^5 + 275556*b^4 + 377352*b^3 + 262236*b^2 + 88272*b + 29424
c[ [6, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 3600*b^5 + 33492*b^4 + 63888*b^3 + 60792*b^2 + 30396*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 1584*b^6 + 44712*b^5 + 121320*b^4 + 166272*b^3 + 115776*b^2 + 39168*b + 13056
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 88200*b^7 + 407376*b^6 + 892944*b^5 + 1108152*b^4 + 864576*b^3 + 405792*b^2 + 100800*b + 25200
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 98700*b^6 + 366288*b^5 + 655896*b^4 + 629748*b^3 + 362160*b^2 + 120720*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 60180*b^6 + 221760*b^5 + 395544*b^4 + 378732*b^3 + 217152*b^2 + 72384*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 55620*b^5 + 158292*b^4 + 222984*b^3 + 155592*b^2 + 52920*b + 17640
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 51144*b^6 + 187122*b^5 + 332418*b^4 + 317364*b^3 + 181386*b^2 + 60462*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 71664*b^5 + 201774*b^4 + 282288*b^3 + 196314*b^2 + 66204*b + 22068
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 21120*b^4 + 43410*b^3 + 44580*b^2 + 22290*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 32508*b^5 + 90636*b^4 + 126048*b^3 + 87504*b^2 + 29376*b + 9792
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 24294*b^5 + 67698*b^4 + 94152*b^3 + 65436*b^2 + 22032*b + 7344
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 162000*b^6 + 608184*b^5 + 1097280*b^4 + 1060920*b^3 + 614736*b^2 + 204912*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 14400*b^6 + 214296*b^5 + 563868*b^4 + 757992*b^3 + 526116*b^2 + 176544*b + 58848
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 110808*b^5 + 315648*b^4 + 444960*b^3 + 310680*b^2 + 105840*b + 35280
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 16800*b^5 + 126264*b^4 + 236304*b^3 + 220080*b^2 + 110040*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 92808*b^5 + 263160*b^4 + 370080*b^3 + 258480*b^2 + 88128*b + 29376
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 10752*b^5 + 144948*b^4 + 281520*b^3 + 273144*b^2 + 136572*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 10152*b^4 + 44946*b^3 + 59634*b^2 + 29376*b + 14688
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 4752*b^5 + 64824*b^4 + 125304*b^3 + 120960*b^2 + 60480*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 44280*b^4 + 89478*b^3 + 90396*b^2 + 45198*b
c[ [6, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 13800*b^4 + 86490*b^3 + 115866*b^2 + 58752*b + 29376
c[ [6, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 284520*b^7 + 750060*b^6 + 1153812*b^5 + 1142388*b^4 + 727212*b^3 + 296928*b^2 + 74232*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 54000*b^7 + 256860*b^6 + 572592*b^5 + 720276*b^4 + 567816*b^3 + 267672*b^2 + 67200*b + 16800
c[ [6, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 4800*b^7 + 74480*b^6 + 252336*b^5 + 435000*b^4 + 415720*b^3 + 237864*b^2 + 79288*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 35280*b^7 + 164820*b^6 + 362640*b^5 + 450300*b^4 + 351000*b^3 + 164040*b^2 + 40320*b + 10080
c[ [6, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 37800*b^6 + 143856*b^5 + 260808*b^4 + 252144*b^3 + 146088*b^2 + 48696*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 23760*b^6 + 88800*b^5 + 159132*b^4 + 152196*b^3 + 87156*b^2 + 29052*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 29520*b^6 + 114612*b^5 + 210672*b^4 + 206556*b^3 + 121464*b^2 + 40488*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 5760*b^6 + 46968*b^5 + 116772*b^4 + 151248*b^3 + 104724*b^2 + 34920*b + 11640
c[ [6, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 20304*b^5 + 60276*b^4 + 87072*b^3 + 61356*b^2 + 21384*b + 7128
c[ [6, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 6336*b^5 + 28992*b^4 + 51156*b^3 + 44328*b^2 + 22164*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 29400*b^7 + 136740*b^6 + 300510*b^5 + 373230*b^4 + 291090*b^3 + 136230*b^2 + 33600*b + 8400
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 31500*b^6 + 118770*b^5 + 214584*b^4 + 207402*b^3 + 120132*b^2 + 40044*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 20580*b^6 + 75954*b^5 + 135264*b^4 + 128922*b^3 + 73548*b^2 + 24516*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 17220*b^5 + 50214*b^4 + 71868*b^3 + 50634*b^2 + 17640*b + 5880
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 16980*b^6 + 62766*b^5 + 111930*b^4 + 106860*b^3 + 61074*b^2 + 20358*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 40500*b^6 + 153498*b^5 + 277704*b^4 + 268122*b^3 + 155124*b^2 + 51708*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 3600*b^6 + 52296*b^5 + 139440*b^4 + 188976*b^3 + 131208*b^2 + 44064*b + 14688
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 27216*b^5 + 78594*b^4 + 111576*b^3 + 77838*b^2 + 26460*b + 8820
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 4320*b^5 + 30612*b^4 + 57960*b^3 + 54696*b^2 + 27348*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 23406*b^5 + 66636*b^4 + 93816*b^3 + 65298*b^2 + 22068*b + 7356
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 2664*b^5 + 35136*b^4 + 69102*b^3 + 67932*b^2 + 33966*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 11100*b^5 + 33618*b^4 + 49236*b^3 + 35118*b^2 + 12600*b + 4200
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 3600*b^5 + 18636*b^4 + 33882*b^3 + 30492*b^2 + 15246*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 7356*b^4 + 15996*b^3 + 17280*b^2 + 8640*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 3600*b^4 + 10284*b^3 + 13224*b^2 + 5880*b + 2940
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 6426*b^4 + 13608*b^3 + 14364*b^2 + 7182*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 2664*b^4 + 10926*b^3 + 14604*b^2 + 7356*b + 3678
c[ [6, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1836*b^3 + 2910*b^2 + 2910*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 18000*b^6 + 67836*b^5 + 122544*b^4 + 118452*b^3 + 68616*b^2 + 22872*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1600*b^6 + 23232*b^5 + 61372*b^4 + 82752*b^3 + 57556*b^2 + 19416*b + 6472
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 12600*b^5 + 35844*b^4 + 50448*b^3 + 35124*b^2 + 11880*b + 3960
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 1920*b^5 + 13752*b^4 + 25728*b^3 + 23952*b^2 + 11976*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 10284*b^5 + 29406*b^4 + 41508*b^3 + 28914*b^2 + 9792*b + 3264
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 1200*b^5 + 15972*b^4 + 31134*b^3 + 30324*b^2 + 15162*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1200*b^4 + 4980*b^3 + 6612*b^2 + 3264*b + 1632
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 528*b^5 + 6984*b^4 + 13680*b^3 + 13392*b^2 + 6696*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 14700*b^6 + 54450*b^5 + 97062*b^4 + 92436*b^3 + 52686*b^2 + 17562*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 15750*b^5 + 45180*b^4 + 63864*b^3 + 44442*b^2 + 15012*b + 5004
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 9510*b^5 + 26880*b^4 + 37620*b^3 + 26010*b^2 + 8640*b + 2880
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 8310*b^4 + 17376*b^3 + 18132*b^2 + 9066*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 8490*b^5 + 23562*b^4 + 32592*b^3 + 22416*b^2 + 7344*b + 2448
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 10758*b^4 + 22062*b^3 + 22608*b^2 + 11304*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 2868*b^3 + 4092*b^2 + 2448*b + 1224
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 5142*b^4 + 10332*b^3 + 10380*b^2 + 5190*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 3606*b^4 + 7278*b^3 + 7344*b^2 + 3672*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 24600*b^5 + 72072*b^4 + 103344*b^3 + 72672*b^2 + 25200*b + 8400
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 4800*b^5 + 34404*b^4 + 64812*b^3 + 60816*b^2 + 30408*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 16188*b^4 + 33852*b^3 + 35328*b^2 + 17664*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 5280*b^4 + 18828*b^3 + 24708*b^2 + 11760*b + 5880
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 13920*b^4 + 28818*b^3 + 29796*b^2 + 14898*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 3552*b^4 + 20916*b^3 + 28272*b^2 + 14712*b + 7356
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 2952*b^3 + 5502*b^2 + 5502*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1584*b^4 + 9492*b^3 + 12756*b^2 + 6528*b + 3264
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 6114*b^3 + 8562*b^2 + 4896*b + 2448
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 4296*b^3 + 10554*b^2 + 10554*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 3300*b^4 + 7290*b^3 + 7980*b^2 + 3990*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1600*b^4 + 5290*b^3 + 6958*b^2 + 3336*b + 1668
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 2058*b^3 + 3018*b^2 + 1920*b + 960
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1440*b^3 + 2346*b^2 + 2346*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 1842*b^3 + 2658*b^2 + 1632*b + 816
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 1152*b^3 + 2580*b^2 + 2580*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 648*b^2 + 408*b + 408
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 528*b^3 + 1194*b^2 + 1194*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 714*b^2 + 714*b
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 1128*b^2 + 816*b + 816
c[ [6, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 192*b
c[ [6, 1] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 496980*b^8 + 1528284*b^7 + 2804904*b^6 + 3385980*b^5 + 2755236*b^4 + 1523808*b^3 + 542952*b^2 + 108000*b + 21600
c[ [6, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 86400*b^8 + 485280*b^7 + 1278072*b^6 + 1968048*b^5 + 1953864*b^4 + 1249704*b^3 + 512928*b^2 + 128232*b
c[ [6, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 1800*b^8 + 105330*b^7 + 472442*b^6 + 1026162*b^5 + 1272050*b^4 + 992310*b^3 + 466682*b^2 + 116496*b + 29124
c[ [6, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 52920*b^8 + 295668*b^7 + 775920*b^6 + 1191096*b^5 + 1179576*b^4 + 752880*b^3 + 308304*b^2 + 77076*b
c[ [6, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 60480*b^7 + 281484*b^6 + 619884*b^5 + 772452*b^4 + 604908*b^3 + 284796*b^2 + 71280*b + 17820
c[ [6, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 36342*b^7 + 168048*b^6 + 368640*b^5 + 457866*b^4 + 357588*b^3 + 168084*b^2 + 41904*b + 10476
c[ [6, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 50760*b^7 + 237312*b^6 + 523896*b^5 + 654048*b^4 + 512856*b^3 + 241512*b^2 + 60480*b + 15120
c[ [6, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 2160*b^7 + 63756*b^6 + 224988*b^5 + 394128*b^4 + 376224*b^3 + 214992*b^2 + 71664*b
c[ [6, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 34830*b^6 + 130518*b^5 + 234954*b^4 + 226422*b^3 + 130734*b^2 + 43578*b
c[ [6, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 2592*b^6 + 38286*b^5 + 101172*b^4 + 136248*b^3 + 94314*b^2 + 31428*b + 10476
c[ [6, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 44100*b^8 + 245958*b^7 + 645474*b^6 + 991440*b^5 + 982506*b^4 + 627606*b^3 + 257232*b^2 + 64308*b
c[ [6, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 50400*b^7 + 233100*b^6 + 512136*b^5 + 637596*b^4 + 498960*b^3 + 234864*b^2 + 58752*b + 14688
c[ [6, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 30870*b^7 + 141972*b^6 + 310752*b^5 + 385566*b^4 + 300924*b^3 + 141468*b^2 + 35280*b + 8820
c[ [6, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 29610*b^6 + 109452*b^5 + 195780*b^4 + 188130*b^3 + 108288*b^2 + 36096*b
c[ [6, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 25572*b^7 + 117678*b^6 + 257922*b^5 + 320592*b^4 + 250554*b^3 + 117846*b^2 + 29424*b + 7356
c[ [6, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 64800*b^7 + 300240*b^6 + 659532*b^5 + 820296*b^4 + 641556*b^3 + 302052*b^2 + 75600*b + 18900
c[ [6, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 1350*b^7 + 77661*b^6 + 279969*b^5 + 494943*b^4 + 473289*b^3 + 270981*b^2 + 90327*b
c[ [6, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 44496*b^6 + 164718*b^5 + 294588*b^4 + 282654*b^3 + 162432*b^2 + 54144*b
c[ [6, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 1620*b^6 + 45378*b^5 + 123750*b^4 + 169974*b^3 + 118062*b^2 + 39690*b + 13230
c[ [6, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 37584*b^6 + 137886*b^5 + 245568*b^4 + 235194*b^3 + 134892*b^2 + 44964*b
c[ [6, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 999*b^6 + 55953*b^5 + 154293*b^4 + 213231*b^3 + 147993*b^2 + 49653*b + 16551
c[ [6, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 20700*b^6 + 77682*b^5 + 139818*b^4 + 134544*b^3 + 77562*b^2 + 25854*b
c[ [6, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 1350*b^6 + 25911*b^5 + 69810*b^4 + 95142*b^3 + 65931*b^2 + 22032*b + 7344
c[ [6, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 13626*b^5 + 39198*b^4 + 55554*b^3 + 38802*b^2 + 13230*b + 4410
c[ [6, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1620*b^5 + 14904*b^4 + 28650*b^3 + 27492*b^2 + 13746*b
c[ [6, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 12012*b^5 + 33732*b^4 + 47118*b^3 + 32754*b^2 + 11034*b + 3678
c[ [6, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 999*b^5 + 17406*b^4 + 34371*b^3 + 33930*b^2 + 16965*b
c[ [6, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 999*b^4 + 5295*b^3 + 7134*b^2 + 3678*b + 1839
c[ [6, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 28800*b^7 + 133164*b^6 + 292596*b^5 + 364368*b^4 + 285204*b^3 + 134268*b^2 + 33600*b + 8400
c[ [6, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 600*b^7 + 34510*b^6 + 123516*b^5 + 217752*b^4 + 208226*b^3 + 119220*b^2 + 39740*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 20160*b^6 + 74160*b^5 + 132276*b^4 + 126828*b^3 + 72828*b^2 + 24276*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 720*b^6 + 20532*b^5 + 55260*b^4 + 75276*b^3 + 52188*b^2 + 17460*b + 5820
c[ [6, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 16596*b^6 + 60978*b^5 + 108798*b^4 + 104484*b^3 + 60102*b^2 + 20034*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 450*b^6 + 25149*b^5 + 68814*b^4 + 94674*b^3 + 65697*b^2 + 22032*b + 7344
c[ [6, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 450*b^5 + 8103*b^4 + 15732*b^3 + 15258*b^2 + 7629*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 200*b^6 + 11046*b^5 + 30164*b^4 + 41472*b^3 + 28826*b^2 + 9708*b + 3236
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 22050*b^7 + 101514*b^6 + 222162*b^5 + 275466*b^4 + 214902*b^3 + 101034*b^2 + 25200*b + 6300
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 25200*b^6 + 93240*b^5 + 166716*b^4 + 159948*b^3 + 91908*b^2 + 30636*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 14850*b^6 + 54540*b^5 + 97092*b^4 + 92826*b^3 + 53136*b^2 + 17712*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 14220*b^5 + 40416*b^4 + 56892*b^3 + 39696*b^2 + 13500*b + 4500
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 12786*b^6 + 46596*b^5 + 82668*b^4 + 78954*b^3 + 45144*b^2 + 15048*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 18072*b^5 + 50658*b^4 + 70680*b^3 + 49110*b^2 + 16524*b + 5508
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 5286*b^4 + 10884*b^3 + 11196*b^2 + 5598*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 8298*b^5 + 23046*b^4 + 31998*b^3 + 22254*b^2 + 7506*b + 2502
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 5922*b^5 + 16452*b^4 + 22824*b^3 + 15822*b^2 + 5292*b + 1764
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 42300*b^6 + 156468*b^5 + 279756*b^4 + 268428*b^3 + 154260*b^2 + 51420*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 1800*b^6 + 51348*b^5 + 139008*b^4 + 190008*b^3 + 131724*b^2 + 44064*b + 14688
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 28458*b^5 + 80208*b^4 + 112320*b^3 + 78210*b^2 + 26460*b + 8820
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 2160*b^5 + 29238*b^4 + 56604*b^3 + 54732*b^2 + 27366*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 24234*b^5 + 67524*b^4 + 93936*b^3 + 65358*b^2 + 22068*b + 7356
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1332*b^5 + 35280*b^4 + 69534*b^3 + 68508*b^2 + 34254*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1332*b^4 + 10392*b^3 + 14070*b^2 + 7356*b + 3678
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 600*b^5 + 15972*b^4 + 31188*b^3 + 30432*b^2 + 15216*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 11190*b^4 + 22506*b^3 + 22632*b^2 + 11316*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 1776*b^4 + 20778*b^3 + 28134*b^2 + 14712*b + 7356
c[ [6, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 6750*b^5 + 19284*b^4 + 27168*b^3 + 18834*b^2 + 6300*b + 2100
c[ [6, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 600*b^5 + 8128*b^4 + 15928*b^3 + 15600*b^2 + 7800*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 4158*b^4 + 8592*b^3 + 8868*b^2 + 4434*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 720*b^4 + 4284*b^3 + 5784*b^2 + 3000*b + 1500
c[ [6, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 3828*b^4 + 7656*b^3 + 7656*b^2 + 3828*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 432*b^4 + 4962*b^3 + 6798*b^2 + 3672*b + 1836
c[ [6, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 432*b^3 + 1272*b^2 + 1272*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 200*b^4 + 2378*b^3 + 3212*b^2 + 1668*b + 834
c[ [6, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 1458*b^3 + 2046*b^2 + 1176*b + 588
c[ [6, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 576*b^3 + 2502*b^2 + 2502*b
c[ [6, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 176*b^2 + 196*b + 196
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 10800*b^6 + 39600*b^5 + 70416*b^4 + 67248*b^3 + 38448*b^2 + 12816*b
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 225*b^6 + 12723*b^5 + 35034*b^4 + 48375*b^3 + 33570*b^2 + 11259*b + 3753
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 7128*b^5 + 19932*b^4 + 27768*b^3 + 19284*b^2 + 6480*b + 2160
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 270*b^5 + 7020*b^4 + 13962*b^3 + 13884*b^2 + 6942*b
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 6192*b^5 + 17052*b^4 + 23556*b^3 + 16368*b^2 + 5508*b + 1836
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 162*b^5 + 8736*b^4 + 17310*b^3 + 17148*b^2 + 8574*b
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 162*b^4 + 2400*b^3 + 3318*b^2 + 1836*b + 918
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 75*b^5 + 4022*b^4 + 7889*b^3 + 7734*b^2 + 3867*b
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 2760*b^4 + 5520*b^3 + 5520*b^2 + 2760*b
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 216*b^4 + 5082*b^3 + 6918*b^2 + 3672*b + 1836
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 66*b^3 + 554*b^2 + 554*b
c[ [6, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 25*b^4 + 1249*b^3 + 1690*b^2 + 882*b + 441
c[ [6, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 424980*b^7 + 1118892*b^6 + 1720800*b^5 + 1704492*b^4 + 1086276*b^3 + 444096*b^2 + 111024*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 82800*b^7 + 389820*b^6 + 864708*b^5 + 1084224*b^4 + 852804*b^3 + 401868*b^2 + 100800*b + 25200
c[ [6, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 5400*b^7 + 108990*b^6 + 375876*b^5 + 652800*b^4 + 623970*b^3 + 357084*b^2 + 119028*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 52920*b^7 + 245736*b^6 + 539736*b^5 + 670248*b^4 + 522792*b^3 + 244824*b^2 + 60480*b + 15120
c[ [6, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 57960*b^6 + 217812*b^5 + 392676*b^4 + 378768*b^3 + 218916*b^2 + 72972*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 35874*b^6 + 132846*b^5 + 237270*b^4 + 226950*b^3 + 129978*b^2 + 43326*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 46440*b^6 + 177084*b^5 + 322380*b^4 + 313920*b^3 + 183276*b^2 + 61092*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 6480*b^6 + 67212*b^5 + 171672*b^4 + 226380*b^3 + 156840*b^2 + 52380*b + 17460
c[ [6, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 31770*b^5 + 92400*b^4 + 131952*b^3 + 92706*b^2 + 32076*b + 10692
c[ [6, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 7344*b^5 + 40518*b^4 + 73512*b^3 + 65988*b^2 + 32994*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 44100*b^7 + 204162*b^6 + 448242*b^5 + 557016*b^4 + 434754*b^3 + 203718*b^2 + 50400*b + 12600
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 48300*b^6 + 180042*b^5 + 323562*b^4 + 311976*b^3 + 180234*b^2 + 60078*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 30870*b^6 + 113328*b^5 + 201516*b^4 + 192258*b^3 + 109800*b^2 + 36600*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 27090*b^5 + 77568*b^4 + 109776*b^3 + 76938*b^2 + 26460*b + 8820
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 25368*b^6 + 93336*b^5 + 166374*b^4 + 159282*b^3 + 91314*b^2 + 30438*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 62100*b^6 + 232182*b^5 + 417438*b^4 + 401904*b^3 + 231822*b^2 + 77274*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 4050*b^6 + 77733*b^5 + 208650*b^4 + 283866*b^3 + 197013*b^2 + 66096*b + 22032
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 42048*b^5 + 119568*b^4 + 168270*b^3 + 117210*b^2 + 39690*b + 13230
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 4860*b^5 + 44802*b^4 + 85770*b^3 + 81936*b^2 + 40968*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 35730*b^5 + 100506*b^4 + 140586*b^3 + 97878*b^2 + 33102*b + 11034
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 2997*b^5 + 53154*b^4 + 104409*b^3 + 102510*b^2 + 51255*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 18000*b^5 + 53040*b^4 + 76380*b^3 + 53940*b^2 + 18900*b + 6300
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 4050*b^5 + 26463*b^4 + 49338*b^3 + 45750*b^2 + 22875*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 11718*b^4 + 24798*b^3 + 26160*b^2 + 13080*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4320*b^4 + 14418*b^3 + 18828*b^2 + 8820*b + 4410
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 10362*b^4 + 21438*b^3 + 22152*b^2 + 11076*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 2997*b^4 + 15939*b^3 + 21456*b^2 + 11034*b + 5517
c[ [6, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2349*b^3 + 4164*b^2 + 4164*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 27600*b^6 + 102792*b^5 + 184800*b^4 + 178440*b^3 + 103248*b^2 + 34416*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1800*b^6 + 34542*b^5 + 91848*b^4 + 124320*b^3 + 86430*b^2 + 29124*b + 9708
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 19320*b^5 + 54360*b^4 + 76020*b^3 + 52860*b^2 + 17820*b + 5940
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 2160*b^5 + 20280*b^4 + 38364*b^3 + 36168*b^2 + 18084*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 15648*b^5 + 44160*b^4 + 61920*b^3 + 43200*b^2 + 14688*b + 4896
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 1350*b^5 + 23973*b^4 + 46722*b^3 + 45498*b^2 + 22749*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1350*b^4 + 7362*b^3 + 9810*b^2 + 4896*b + 2448
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 588*b^5 + 10416*b^4 + 20280*b^3 + 19728*b^2 + 9864*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 22050*b^6 + 81006*b^5 + 144090*b^4 + 137490*b^3 + 78534*b^2 + 26178*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 24150*b^5 + 68286*b^4 + 95778*b^3 + 66654*b^2 + 22518*b + 7506
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 14460*b^5 + 40356*b^4 + 56112*b^3 + 38856*b^2 + 12960*b + 4320
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 12930*b^4 + 26580*b^3 + 27300*b^2 + 13650*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 12684*b^5 + 35016*b^4 + 48336*b^3 + 33348*b^2 + 11016*b + 3672
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 16680*b^4 + 33702*b^3 + 34044*b^2 + 17022*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 4446*b^3 + 6282*b^2 + 3672*b + 1836
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 7824*b^4 + 15564*b^3 + 15480*b^2 + 7740*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 5568*b^4 + 11034*b^3 + 10932*b^2 + 5466*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 38700*b^5 + 110736*b^4 + 156672*b^3 + 109836*b^2 + 37800*b + 12600
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 5400*b^5 + 50700*b^4 + 96324*b^3 + 91248*b^2 + 45624*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 25554*b^4 + 52368*b^3 + 53628*b^2 + 26814*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 6120*b^4 + 27360*b^3 + 36180*b^2 + 17640*b + 8820
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 21630*b^4 + 43944*b^3 + 44628*b^2 + 22314*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 3996*b^4 + 31410*b^3 + 42444*b^2 + 22068*b + 11034
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 3546*b^3 + 8064*b^2 + 8064*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1764*b^4 + 14196*b^3 + 19092*b^2 + 9792*b + 4896
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 9600*b^3 + 13272*b^2 + 7344*b + 3672
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 4932*b^3 + 15732*b^2 + 15732*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 5550*b^4 + 11808*b^3 + 12516*b^2 + 6258*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1800*b^4 + 7566*b^3 + 10068*b^2 + 5004*b + 2502
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 3324*b^3 + 4764*b^2 + 2880*b + 1440
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1800*b^3 + 3372*b^2 + 3372*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 3018*b^3 + 4242*b^2 + 2448*b + 1224
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 1296*b^3 + 3810*b^2 + 3810*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 882*b^2 + 612*b + 612
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 588*b^3 + 1776*b^2 + 1776*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 1068*b^2 + 1068*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 1404*b^2 + 1224*b + 1224
c[ [6, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 276*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 10350*b^5 + 28986*b^4 + 40422*b^3 + 28086*b^2 + 9450*b + 3150
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 675*b^5 + 12294*b^4 + 23961*b^3 + 23334*b^2 + 11667*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 6534*b^4 + 13176*b^3 + 13284*b^2 + 6642*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 810*b^4 + 6408*b^3 + 8658*b^2 + 4500*b + 2250
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 5790*b^4 + 11472*b^3 + 11364*b^2 + 5682*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 486*b^4 + 7668*b^3 + 10422*b^2 + 5508*b + 2754
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 486*b^3 + 1878*b^2 + 1878*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 225*b^4 + 3576*b^3 + 4827*b^2 + 2502*b + 1251
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 2358*b^3 + 3240*b^2 + 1764*b + 882
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 648*b^3 + 3816*b^2 + 3816*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 198*b^2 + 294*b + 294
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 75*b^3 + 918*b^2 + 918*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 9000*b^4 + 18408*b^3 + 18816*b^2 + 9408*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 2025*b^4 + 11274*b^3 + 15027*b^2 + 7506*b + 3753
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 5412*b^3 + 7572*b^2 + 4320*b + 2160
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 2160*b^3 + 4980*b^2 + 4980*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 4740*b^3 + 6576*b^2 + 3672*b + 1836
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 1458*b^3 + 5748*b^2 + 5748*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 1134*b^2 + 918*b + 918
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 648*b^3 + 2676*b^2 + 2676*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 1740*b^2 + 1740*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 1656*b^2 + 1836*b + 1836
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 378*b
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 225*b^2 + 441*b + 441
c[ [6, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 477*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 70596*b^6 + 155352*b^5 + 192996*b^4 + 150480*b^3 + 70320*b^2 + 17280*b + 4320
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 15840*b^6 + 60312*b^5 + 109512*b^4 + 106176*b^3 + 61704*b^2 + 20568*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 1800*b^6 + 21090*b^5 + 54996*b^4 + 73536*b^3 + 51078*b^2 + 17172*b + 5724
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 10584*b^6 + 39348*b^5 + 70236*b^4 + 66888*b^3 + 38124*b^2 + 12708*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 11088*b^5 + 32196*b^4 + 45852*b^3 + 32016*b^2 + 10908*b + 3636
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 6894*b^5 + 19470*b^4 + 27204*b^3 + 18732*b^2 + 6156*b + 2052
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 8424*b^5 + 25056*b^4 + 36288*b^3 + 25704*b^2 + 9072*b + 3024
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 2160*b^5 + 12636*b^4 + 23280*b^3 + 21288*b^2 + 10644*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 5670*b^4 + 12132*b^3 + 12924*b^2 + 6462*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 2304*b^4 + 6990*b^3 + 9042*b^2 + 4104*b + 2052
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8820*b^6 + 32514*b^5 + 57888*b^4 + 55194*b^3 + 31500*b^2 + 10500*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 9240*b^5 + 26328*b^4 + 37104*b^3 + 25872*b^2 + 8784*b + 2928
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 6174*b^5 + 17130*b^4 + 23676*b^3 + 16248*b^2 + 5292*b + 1764
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 4914*b^4 + 10206*b^3 + 10584*b^2 + 5292*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 4992*b^5 + 13920*b^4 + 19332*b^3 + 13356*b^2 + 4428*b + 1476
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 11880*b^5 + 34164*b^4 + 48348*b^3 + 33624*b^2 + 11340*b + 3780
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 1350*b^5 + 14499*b^4 + 28224*b^3 + 27450*b^2 + 13725*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 7704*b^4 + 15858*b^3 + 16308*b^2 + 8154*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 1620*b^4 + 7710*b^3 + 10356*b^2 + 5292*b + 2646
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 6732*b^4 + 13578*b^3 + 13692*b^2 + 6846*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 981*b^4 + 9117*b^3 + 12438*b^2 + 6642*b + 3321
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 3060*b^4 + 6690*b^3 + 7260*b^2 + 3630*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 1350*b^4 + 4629*b^3 + 6093*b^2 + 2928*b + 1464
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1890*b^3 + 2772*b^2 + 1764*b + 882
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1260*b^3 + 2052*b^2 + 2052*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 1740*b^3 + 2478*b^2 + 1476*b + 738
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 981*b^3 + 2316*b^2 + 2316*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 585*b^2 + 369*b + 369
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 5280*b^5 + 15012*b^4 + 21144*b^3 + 14772*b^2 + 5040*b + 1680
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 600*b^5 + 6438*b^4 + 12294*b^3 + 11712*b^2 + 5856*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 3696*b^4 + 7464*b^3 + 7536*b^2 + 3768*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 720*b^4 + 3516*b^3 + 4656*b^2 + 2280*b + 1140
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 2892*b^4 + 5898*b^3 + 6012*b^2 + 3006*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 450*b^4 + 4167*b^3 + 5631*b^2 + 2928*b + 1464
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 450*b^3 + 1083*b^2 + 1083*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 192*b^4 + 1770*b^3 + 2406*b^2 + 1272*b + 636
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 4410*b^5 + 12276*b^4 + 16992*b^3 + 11646*b^2 + 3780*b + 1260
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 4620*b^4 + 9432*b^3 + 9624*b^2 + 4812*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 2658*b^4 + 5298*b^3 + 5280*b^2 + 2640*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 2268*b^3 + 3204*b^2 + 1872*b + 936
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 2496*b^4 + 4890*b^3 + 4788*b^2 + 2394*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 2856*b^3 + 3954*b^2 + 2196*b + 1098
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 660*b^2 + 660*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 1446*b^3 + 1968*b^2 + 1044*b + 522
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 918*b^3 + 1242*b^2 + 648*b + 324
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 7020*b^4 + 14616*b^3 + 15192*b^2 + 7596*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 1800*b^4 + 8796*b^3 + 11724*b^2 + 5856*b + 2928
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 4338*b^3 + 6102*b^2 + 3528*b + 1764
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1920*b^3 + 3954*b^2 + 3954*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 3726*b^3 + 5202*b^2 + 2952*b + 1476
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1308*b^3 + 4548*b^2 + 4548*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1008*b^2 + 738*b + 738
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 576*b^3 + 2076*b^2 + 2076*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1422*b^2 + 1422*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 1488*b^2 + 1476*b + 1476
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 870*b^3 + 1290*b^2 + 840*b + 420
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 600*b^3 + 1140*b^2 + 1140*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 462*b^2 + 462*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 480*b^2 + 312*b + 312
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 438*b^2 + 438*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 408*b^2 + 366*b + 366
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 180*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 192*b^2 + 174*b + 174
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 108*b + 108
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 336*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 36
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 1980*b^4 + 3984*b^3 + 4008*b^2 + 2004*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 225*b^4 + 2202*b^3 + 2985*b^2 + 1566*b + 783
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 1080*b^3 + 1494*b^2 + 828*b + 414
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 270*b^3 + 966*b^2 + 966*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 1056*b^3 + 1422*b^2 + 732*b + 366
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 153*b^3 + 1116*b^2 + 1116*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 153*b^2 + 183*b + 183
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 75*b^3 + 549*b^2 + 549*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 312*b^2 + 312*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 204*b^2 + 366*b + 366
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 54*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 21*b^2 + 81*b + 81
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 1530*b^3 + 2160*b^2 + 1260*b + 630
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 675*b^3 + 1689*b^2 + 1689*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 762*b^2 + 762*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 630*b^2 + 468*b + 468
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 708*b^2 + 708*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 459*b^2 + 549*b + 549
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 261*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 207*b^2 + 261*b + 261
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 162*b + 162
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 432*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 54
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 63*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 81
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 216*b^2 + 216*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 225*b^2 + 177*b + 177
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 72*b + 72
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 150*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 72*b + 72
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 132*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 36
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 63*b
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 72
c[ [6, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 12
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 2676*b^5 + 4776*b^4 + 4548*b^3 + 2592*b^2 + 864*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 720*b^5 + 2100*b^4 + 3000*b^3 + 2100*b^2 + 720*b + 240
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 120*b^5 + 902*b^4 + 1718*b^3 + 1632*b^2 + 816*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 504*b^5 + 1416*b^4 + 1968*b^3 + 1344*b^2 + 432*b + 144
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 504*b^4 + 1056*b^3 + 1104*b^2 + 552*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 306*b^4 + 612*b^3 + 612*b^2 + 306*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 360*b^4 + 780*b^3 + 840*b^2 + 420*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 144*b^4 + 492*b^3 + 648*b^2 + 312*b + 156
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 234*b^3 + 342*b^2 + 216*b + 108
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 144*b^3 + 222*b^2 + 222*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 420*b^5 + 1158*b^4 + 1596*b^3 + 1098*b^2 + 360*b + 120
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 420*b^4 + 846*b^3 + 852*b^2 + 426*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 294*b^4 + 570*b^3 + 552*b^2 + 276*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 210*b^3 + 294*b^2 + 168*b + 84
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 228*b^4 + 450*b^3 + 444*b^2 + 222*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 540*b^4 + 1110*b^3 + 1140*b^2 + 570*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 90*b^4 + 591*b^3 + 807*b^2 + 432*b + 216
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 324*b^3 + 450*b^2 + 252*b + 126
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 108*b^3 + 258*b^2 + 258*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 294*b^3 + 396*b^2 + 204*b + 102
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 63*b^3 + 324*b^2 + 324*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 120*b^3 + 180*b^2 + 120*b + 60
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 90*b^3 + 153*b^2 + 153*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 66*b^2 + 66*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 72*b^2 + 42*b + 42
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 66*b^2 + 66*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 63*b^2 + 51*b + 51
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 27*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 240*b^4 + 480*b^3 + 480*b^2 + 240*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 40*b^4 + 262*b^3 + 346*b^2 + 168*b + 84
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 168*b^3 + 228*b^2 + 120*b + 60
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 48*b^3 + 120*b^2 + 120*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 120*b^3 + 168*b^2 + 96*b + 48
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 30*b^3 + 147*b^2 + 147*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 30*b^2 + 24*b + 24
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 12*b^3 + 60*b^2 + 60*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 210*b^4 + 408*b^3 + 396*b^2 + 198*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 210*b^3 + 288*b^2 + 156*b + 78
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 108*b^3 + 144*b^2 + 72*b + 36
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 90*b^2 + 90*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 114*b^3 + 150*b^2 + 72*b + 36
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 102*b^2 + 102*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 18*b + 18
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 60*b^2 + 60*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 30*b^2 + 30*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 300*b^3 + 420*b^2 + 240*b + 120
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 120*b^3 + 300*b^2 + 300*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 162*b^2 + 162*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 120*b^2 + 84*b + 84
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 138*b^2 + 138*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 84*b^2 + 102*b + 102
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 54*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 36*b^2 + 48*b + 48
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 36*b + 36
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 84*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 30*b^2 + 30*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 40*b^2 + 26*b + 26
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 12*b + 12
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 24*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 12*b + 12
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 24*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 6
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 12*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 12
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 90*b^3 + 120*b^2 + 60*b + 30
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 15*b^3 + 85*b^2 + 85*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 36*b^2 + 36*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 18*b^2 + 24*b + 24
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 42*b^2 + 42*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 9*b^2 + 27*b + 27
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 9*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 5*b^2 + 13*b + 13
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 6*b + 6
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 12*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 2
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 60*b^2 + 60*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 45*b^2 + 39*b + 39
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 18*b + 18
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 36*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 18*b + 18
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 27*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 9
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 12*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 18
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 3
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 6*b + 6
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 15*b
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 6
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 6
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 3
c[ [6, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] ]= 1
c[ [5, 2] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22185360*b^10 + 61209960*b^9 + 115472040*b^8 + 156520680*b^7 + 156145200*b^6 + 115304280*b^5 + 62585400*b^4 + 24257160*b^3 + 6403680*b^2 + 1067280*b
c[ [5, 2] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5171040*b^10 + 20693880*b^9 + 50587360*b^8 + 83677000*b^7 + 97981320*b^6 + 82835680*b^5 + 50380120*b^4 + 21681600*b^3 + 6237120*b^2 + 1036800*b + 172800
c[ [5, 2] , [6, 1] , [6, 1] , [7] ]= 705600*b^10 + 5344080*b^9 + 18904360*b^8 + 40433040*b^7 + 57759480*b^6 + 57240760*b^5 + 39927840*b^4 + 19190760*b^3 + 6139200*b^2 + 1227840*b
c[ [5, 2] , [6, 1] , [6, 1] , [6, 1] ]= 806400*b^9 + 5335680*b^8 + 16467920*b^7 + 30297440*b^6 + 36622400*b^5 + 29819840*b^4 + 16500320*b^3 + 5880080*b^2 + 1170000*b + 234000
c[ [5, 2] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3103200*b^10 + 12429480*b^9 + 30426400*b^8 + 50420600*b^7 + 59171960*b^6 + 50156000*b^5 + 30596360*b^4 + 13210400*b^3 + 3814240*b^2 + 639360*b + 106560
c[ [5, 2] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3198240*b^9 + 11296560*b^8 + 24139160*b^7 + 34470320*b^6 + 34162080*b^5 + 23839520*b^4 + 11467880*b^3 + 3672000*b^2 + 734400*b
c[ [5, 2] , [5, 2] , [6, 1] , [6, 1] ]= 493920*b^9 + 3253020*b^8 + 10010500*b^7 + 18376860*b^6 + 22182180*b^5 + 18046660*b^4 + 9981840*b^3 + 3559260*b^2 + 709200*b + 141840
c[ [5, 2] , [5, 2] , [5, 2] , [7] ]= 253440*b^10 + 1915440*b^9 + 6774200*b^8 + 14502440*b^7 + 20758520*b^6 + 20632040*b^5 + 14444960*b^4 + 6975440*b^3 + 2242800*b^2 + 448560*b
c[ [5, 2] , [5, 2] , [5, 2] , [6, 1] ]= 294480*b^9 + 1933800*b^8 + 5941340*b^7 + 10895880*b^6 + 13146180*b^5 + 10694660*b^4 + 5916240*b^3 + 2110860*b^2 + 421200*b + 84240
c[ [5, 2] , [5, 2] , [5, 2] , [5, 2] ]= 576*b^10 + 180624*b^9 + 1174132*b^8 + 3600712*b^7 + 6609800*b^6 + 7994752*b^5 + 6529160*b^4 + 3629296*b^3 + 1303684*b^2 + 264240*b + 52848
c[ [5, 2] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2740320*b^9 + 9667560*b^8 + 20621680*b^7 + 29380360*b^6 + 29037480*b^5 + 20200000*b^4 + 9681400*b^3 + 3087600*b^2 + 617520*b
c[ [5, 2] , [5, 1, 1] , [6, 1] , [7] ]= 423360*b^9 + 2795040*b^8 + 8610360*b^7 + 15812520*b^6 + 19081320*b^5 + 15510840*b^4 + 8568960*b^3 + 3049440*b^2 + 604800*b + 120960
c[ [5, 2] , [5, 1, 1] , [6, 1] , [6, 1] ]= 473760*b^8 + 2685900*b^7 + 7108400*b^6 + 10980900*b^5 + 10917960*b^4 + 6982520*b^3 + 2865600*b^2 + 716400*b
c[ [5, 2] , [5, 1, 1] , [5, 2] , [7] ]= 253440*b^9 + 1663440*b^8 + 5102960*b^7 + 9338080*b^6 + 11236240*b^5 + 9110960*b^4 + 5022400*b^3 + 1784800*b^2 + 352800*b + 70560
c[ [5, 2] , [5, 1, 1] , [5, 2] , [6, 1] ]= 294480*b^8 + 1656960*b^7 + 4363940*b^6 + 6714300*b^5 + 6656460*b^4 + 4248260*b^3 + 1739520*b^2 + 434880*b
c[ [5, 2] , [5, 1, 1] , [5, 2] , [5, 2] ]= 576*b^9 + 178608*b^8 + 988708*b^7 + 2583236*b^6 + 3952456*b^5 + 3902100*b^4 + 2482524*b^3 + 1012992*b^2 + 253248*b
c[ [5, 2] , [5, 1, 1] , [5, 1, 1] , [7] ]= 253440*b^8 + 1434480*b^7 + 3791960*b^6 + 5851560*b^5 + 5813160*b^4 + 3715160*b^3 + 1523520*b^2 + 380880*b
c[ [5, 2] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 271440*b^7 + 1289880*b^6 + 2873340*b^5 + 3612060*b^4 + 2846340*b^3 + 1341900*b^2 + 336960*b + 84240
c[ [5, 2] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 576*b^8 + 177168*b^7 + 826708*b^6 + 1824996*b^5 + 2280136*b^4 + 1789140*b^3 + 843004*b^2 + 211392*b + 52848
c[ [5, 2] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 147840*b^6 + 572040*b^5 + 1048080*b^4 + 1023240*b^3 + 599040*b^2 + 199680*b
c[ [5, 2] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2585520*b^10 + 10355640*b^9 + 25349620*b^8 + 42007120*b^7 + 49296600*b^6 + 41783200*b^5 + 25487500*b^4 + 11004600*b^3 + 3177720*b^2 + 532800*b + 88800
c[ [5, 2] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2663640*b^9 + 9406940*b^8 + 20101180*b^7 + 28705780*b^6 + 28451420*b^5 + 19855840*b^4 + 9552160*b^3 + 3058800*b^2 + 611760*b
c[ [5, 2] , [4, 3] , [6, 1] , [6, 1] ]= 411600*b^9 + 2705780*b^8 + 8319400*b^7 + 15264180*b^6 + 18418240*b^5 + 14980320*b^4 + 8283520*b^3 + 2952880*b^2 + 588000*b + 117600
c[ [5, 2] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1598520*b^9 + 5651260*b^8 + 12095620*b^7 + 17310740*b^6 + 17203020*b^5 + 12042560*b^4 + 5814440*b^3 + 1869200*b^2 + 373840*b
c[ [5, 2] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1618680*b^8 + 4968900*b^7 + 9108080*b^6 + 10986860*b^5 + 8938140*b^4 + 4945520*b^3 + 1765580*b^2 + 352800*b + 70560
c[ [5, 2] , [4, 3] , [5, 2] , [5, 2] ]= 147840*b^9 + 969500*b^8 + 2980300*b^7 + 5473900*b^6 + 6619340*b^5 + 5400780*b^4 + 2997200*b^3 + 1073300*b^2 + 216000*b + 43200
c[ [5, 2] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1386840*b^8 + 4251220*b^7 + 7776340*b^6 + 9355420*b^5 + 7585780*b^4 + 4181920*b^3 + 1486480*b^2 + 294000*b + 58800
c[ [5, 2] , [4, 3] , [5, 1, 1] , [6, 1] ]= 246960*b^8 + 1383480*b^7 + 3635600*b^6 + 5584800*b^5 + 5530080*b^4 + 3526160*b^3 + 1442400*b^2 + 360600*b
c[ [5, 2] , [4, 3] , [5, 1, 1] , [5, 2] ]= 147840*b^8 + 822500*b^7 + 2151060*b^6 + 3290160*b^5 + 3246340*b^4 + 2063420*b^3 + 841120*b^2 + 210280*b
c[ [5, 2] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 147840*b^7 + 688940*b^6 + 1517820*b^5 + 1891160*b^4 + 1479660*b^3 + 694820*b^2 + 172800*b + 43200
c[ [5, 2] , [4, 3] , [4, 3] , [7] ]= 176400*b^10 + 1332120*b^9 + 4709820*b^8 + 10081130*b^7 + 14427680*b^6 + 14337300*b^5 + 10035680*b^4 + 4844870*b^3 + 1557300*b^2 + 311460*b
c[ [5, 2] , [4, 3] , [4, 3] , [6, 1] ]= 205800*b^9 + 1348840*b^8 + 4141370*b^7 + 7592970*b^6 + 9160910*b^5 + 7453650*b^4 + 4124240*b^3 + 1472060*b^2 + 294000*b + 58800
c[ [5, 2] , [4, 3] , [4, 3] , [5, 2] ]= 123480*b^9 + 809740*b^8 + 2490130*b^7 + 4576310*b^6 + 5538230*b^5 + 4523530*b^4 + 2514080*b^3 + 902420*b^2 + 182600*b + 36520
c[ [5, 2] , [4, 3] , [4, 3] , [5, 1, 1] ]= 123480*b^8 + 686860*b^7 + 1797270*b^6 + 2751530*b^5 + 2718010*b^4 + 1730230*b^3 + 706480*b^2 + 176620*b
c[ [5, 2] , [4, 3] , [4, 3] , [4, 3] ]= 102600*b^9 + 672720*b^8 + 2068130*b^7 + 3798770*b^6 + 4593590*b^5 + 3747770*b^4 + 2079920*b^3 + 744980*b^2 + 150000*b + 30000
c[ [5, 2] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3425400*b^9 + 12097500*b^8 + 25850660*b^7 + 36917300*b^6 + 36591660*b^5 + 25538240*b^4 + 12286760*b^3 + 3934800*b^2 + 786960*b
c[ [5, 2] , [4, 2, 1] , [6, 1] , [7] ]= 529200*b^9 + 3481200*b^8 + 10704900*b^7 + 19640520*b^6 + 23697180*b^5 + 19271820*b^4 + 10655280*b^3 + 3797820*b^2 + 756000*b + 151200
c[ [5, 2] , [4, 2, 1] , [6, 1] , [6, 1] ]= 604800*b^8 + 3404520*b^7 + 8973880*b^6 + 13821720*b^5 + 13718040*b^4 + 8766520*b^3 + 3594720*b^2 + 898680*b
c[ [5, 2] , [4, 2, 1] , [5, 2] , [7] ]= 316800*b^9 + 2078400*b^8 + 6382720*b^7 + 11702720*b^6 + 14119520*b^5 + 11488480*b^4 + 6357440*b^3 + 2269760*b^2 + 453600*b + 90720
c[ [5, 2] , [4, 2, 1] , [5, 2] , [6, 1] ]= 368100*b^8 + 2060850*b^7 + 5414440*b^6 + 8318310*b^5 + 8241780*b^4 + 5261380*b^3 + 2154960*b^2 + 538740*b
c[ [5, 2] , [4, 2, 1] , [5, 2] , [5, 2] ]= 720*b^9 + 224160*b^8 + 1239560*b^7 + 3241630*b^6 + 4969790*b^5 + 4920090*b^4 + 3142230*b^3 + 1287600*b^2 + 321900*b
c[ [5, 2] , [4, 2, 1] , [5, 1, 1] , [7] ]= 316800*b^8 + 1778520*b^7 + 4677460*b^6 + 7187940*b^5 + 7118700*b^4 + 4538980*b^3 + 1856640*b^2 + 464160*b
c[ [5, 2] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 352980*b^7 + 1657230*b^6 + 3666150*b^5 + 4583040*b^4 + 3596310*b^3 + 1692690*b^2 + 423360*b + 105840
c[ [5, 2] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 720*b^8 + 221640*b^7 + 1023020*b^6 + 2243550*b^5 + 2787110*b^4 + 2175810*b^3 + 1020950*b^2 + 253440*b + 63360
c[ [5, 2] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 720*b^7 + 202560*b^6 + 763980*b^5 + 1381380*b^4 + 1337040*b^3 + 775620*b^2 + 258540*b
c[ [5, 2] , [4, 2, 1] , [4, 3] , [7] ]= 264600*b^9 + 1734000*b^8 + 5323190*b^7 + 9758930*b^6 + 11774210*b^5 + 9580550*b^4 + 5301440*b^3 + 1892360*b^2 + 378000*b + 75600
c[ [5, 2] , [4, 2, 1] , [4, 3] , [6, 1] ]= 308700*b^8 + 1723230*b^7 + 4521580*b^6 + 6941370*b^5 + 6874680*b^4 + 4388200*b^3 + 1797120*b^2 + 449280*b
c[ [5, 2] , [4, 2, 1] , [4, 3] , [5, 2] ]= 184800*b^8 + 1028680*b^7 + 2695920*b^6 + 4136760*b^5 + 4098080*b^4 + 2618560*b^3 + 1073600*b^2 + 268400*b
c[ [5, 2] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 184800*b^7 + 854500*b^6 + 1874130*b^5 + 2326930*b^4 + 1816350*b^3 + 852970*b^2 + 212160*b + 53040
c[ [5, 2] , [4, 2, 1] , [4, 3] , [4, 3] ]= 153900*b^8 + 856430*b^7 + 2244780*b^6 + 3445210*b^5 + 3413240*b^4 + 2180840*b^3 + 894080*b^2 + 223520*b
c[ [5, 2] , [4, 2, 1] , [4, 2, 1] , [7] ]= 396000*b^8 + 2213160*b^7 + 5808920*b^6 + 8918160*b^5 + 8832600*b^4 + 5637800*b^3 + 2308800*b^2 + 577200*b
c[ [5, 2] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 450720*b^7 + 2097240*b^6 + 4617180*b^5 + 5751240*b^4 + 4501620*b^3 + 2117940*b^2 + 529200*b + 132300
c[ [5, 2] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 900*b^8 + 278220*b^7 + 1276945*b^6 + 2793825*b^5 + 3467410*b^4 + 2707365*b^3 + 1273735*b^2 + 318240*b + 79560
c[ [5, 2] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 900*b^7 + 263880*b^6 + 980925*b^5 + 1758990*b^4 + 1691745*b^3 + 974700*b^2 + 324900*b
c[ [5, 2] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 230370*b^7 + 1061030*b^6 + 2323800*b^5 + 2884100*b^4 + 2251440*b^3 + 1058480*b^2 + 264000*b + 66000
c[ [5, 2] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 1080*b^7 + 337440*b^6 + 1242270*b^5 + 2215950*b^4 + 2123700*b^3 + 1218870*b^2 + 406290*b
c[ [5, 2] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 991080*b^8 + 3033900*b^7 + 5536780*b^6 + 6641140*b^5 + 5365020*b^4 + 2945920*b^3 + 1042480*b^2 + 204000*b + 40800
c[ [5, 2] , [4, 1, 1, 1] , [6, 1] , [7] ]= 176400*b^8 + 993960*b^7 + 2617720*b^6 + 4024440*b^5 + 3984120*b^4 + 2537080*b^3 + 1036320*b^2 + 259080*b
c[ [5, 2] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 193200*b^7 + 914260*b^6 + 2030440*b^5 + 2544820*b^4 + 2000160*b^3 + 941120*b^2 + 235200*b + 58800
c[ [5, 2] , [4, 1, 1, 1] , [5, 2] , [7] ]= 105120*b^8 + 586440*b^7 + 1533300*b^6 + 2341460*b^5 + 2304620*b^4 + 1459620*b^3 + 592640*b^2 + 148160*b
c[ [5, 2] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 121140*b^7 + 566550*b^6 + 1248790*b^5 + 1554600*b^4 + 1215030*b^3 + 569650*b^2 + 141120*b + 35280
c[ [5, 2] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 720*b^8 + 75600*b^7 + 341580*b^6 + 740510*b^5 + 911790*b^4 + 706290*b^3 + 329510*b^2 + 80640*b + 20160
c[ [5, 2] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 105120*b^7 + 496800*b^6 + 1102560*b^5 + 1381200*b^4 + 1085280*b^3 + 510720*b^2 + 127680*b + 31920
c[ [5, 2] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 107460*b^6 + 413850*b^5 + 756000*b^4 + 736050*b^3 + 429660*b^2 + 143220*b
c[ [5, 2] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 720*b^7 + 73800*b^6 + 274860*b^5 + 493940*b^4 + 476520*b^3 + 275460*b^2 + 91820*b
c[ [5, 2] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 55140*b^5 + 166190*b^4 + 242260*b^3 + 171530*b^2 + 60480*b + 20160
c[ [5, 2] , [4, 1, 1, 1] , [4, 3] , [7] ]= 88200*b^8 + 490080*b^7 + 1279010*b^6 + 1950970*b^5 + 1919110*b^4 + 1215290*b^3 + 493360*b^2 + 123340*b
c[ [5, 2] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 102900*b^7 + 477290*b^6 + 1047760*b^5 + 1300730*b^4 + 1014540*b^3 + 475380*b^2 + 117600*b + 29400
c[ [5, 2] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 61320*b^7 + 281100*b^6 + 611910*b^5 + 753350*b^4 + 583130*b^3 + 271470*b^2 + 66080*b + 16520
c[ [5, 2] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 61320*b^6 + 228960*b^5 + 411180*b^4 + 395340*b^3 + 227700*b^2 + 75900*b
c[ [5, 2] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 51300*b^7 + 235010*b^6 + 511880*b^5 + 631090*b^4 + 489380*b^3 + 228460*b^2 + 56000*b + 14000
c[ [5, 2] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 131400*b^7 + 612360*b^6 + 1346970*b^5 + 1673910*b^4 + 1306350*b^3 + 611850*b^2 + 151200*b + 37800
c[ [5, 2] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 142020*b^6 + 536610*b^5 + 969720*b^4 + 936210*b^3 + 541620*b^2 + 180540*b
c[ [5, 2] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 900*b^7 + 92520*b^6 + 338445*b^5 + 601510*b^4 + 574905*b^3 + 328980*b^2 + 109660*b
c[ [5, 2] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 900*b^6 + 80160*b^5 + 231055*b^4 + 328310*b^3 + 230455*b^2 + 79560*b + 26520
c[ [5, 2] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 76470*b^6 + 281910*b^5 + 502140*b^4 + 479220*b^3 + 273780*b^2 + 91260*b
c[ [5, 2] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 1080*b^6 + 106110*b^5 + 299780*b^4 + 420340*b^3 + 292670*b^2 + 99000*b + 33000
c[ [5, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 43200*b^6 + 165480*b^5 + 301420*b^4 + 292860*b^3 + 170580*b^2 + 56860*b
c[ [5, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 40920*b^5 + 122560*b^4 + 177980*b^3 + 125740*b^2 + 44100*b + 14700
c[ [5, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 900*b^6 + 31200*b^5 + 88035*b^4 + 123670*b^3 + 86835*b^2 + 30000*b + 10000
c[ [5, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 19050*b^4 + 42290*b^3 + 46480*b^2 + 23240*b
c[ [5, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 25170*b^5 + 71950*b^4 + 101560*b^3 + 70780*b^2 + 24000*b + 8000
c[ [5, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1080*b^5 + 31020*b^4 + 63970*b^3 + 65900*b^2 + 32950*b
c[ [5, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 5790*b^3 + 8790*b^2 + 6000*b + 3000
c[ [5, 2] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1522080*b^9 + 5375480*b^8 + 11486640*b^7 + 16403640*b^6 + 16258520*b^5 + 11347200*b^4 + 5459400*b^3 + 1748400*b^2 + 349680*b
c[ [5, 2] , [3, 3, 1] , [6, 1] , [7] ]= 235200*b^9 + 1546160*b^8 + 4754160*b^7 + 8723000*b^6 + 10525200*b^5 + 8560160*b^4 + 4733280*b^3 + 1687320*b^2 + 336000*b + 67200
c[ [5, 2] , [3, 3, 1] , [6, 1] , [6, 1] ]= 268800*b^8 + 1509760*b^7 + 3976440*b^6 + 6122200*b^5 + 6074280*b^4 + 3880600*b^3 + 1590720*b^2 + 397680*b
c[ [5, 2] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 924960*b^8 + 2839560*b^7 + 5205320*b^6 + 6279320*b^5 + 5108520*b^4 + 2826560*b^3 + 1009040*b^2 + 201600*b + 40320
c[ [5, 2] , [3, 3, 1] , [5, 2] , [6, 1] ]= 164640*b^8 + 919700*b^7 + 2414360*b^6 + 3708020*b^5 + 3673680*b^4 + 2345680*b^3 + 960960*b^2 + 240240*b
c[ [5, 2] , [3, 3, 1] , [5, 2] , [5, 2] ]= 98160*b^8 + 546440*b^7 + 1431620*b^6 + 2195300*b^5 + 2172540*b^4 + 1386100*b^3 + 567360*b^2 + 141840*b
c[ [5, 2] , [3, 3, 1] , [5, 1, 1] , [7] ]= 141120*b^8 + 790560*b^7 + 2077760*b^6 + 3192240*b^5 + 3161280*b^4 + 2015840*b^3 + 824640*b^2 + 206160*b
c[ [5, 2] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 157920*b^7 + 737380*b^6 + 1627380*b^5 + 2031640*b^4 + 1592580*b^3 + 749260*b^2 + 187200*b + 46800
c[ [5, 2] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 98160*b^7 + 454160*b^6 + 996300*b^5 + 1236980*b^4 + 965220*b^3 + 452780*b^2 + 112320*b + 28080
c[ [5, 2] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 90480*b^6 + 339480*b^5 + 611760*b^4 + 590280*b^3 + 341280*b^2 + 113760*b
c[ [5, 2] , [3, 3, 1] , [4, 3] , [7] ]= 117600*b^9 + 770680*b^8 + 2366100*b^7 + 4337860*b^6 + 5233260*b^5 + 4257700*b^4 + 2355840*b^3 + 840960*b^2 + 168000*b + 33600
c[ [5, 2] , [3, 3, 1] , [4, 3] , [6, 1] ]= 137200*b^8 + 765860*b^7 + 2010000*b^6 + 3086460*b^5 + 3057080*b^4 + 1951240*b^3 + 799040*b^2 + 199760*b
c[ [5, 2] , [3, 3, 1] , [4, 3] , [5, 2] ]= 82320*b^8 + 458240*b^7 + 1201480*b^6 + 1844800*b^5 + 1828760*b^4 + 1169400*b^3 + 479840*b^2 + 119960*b
c[ [5, 2] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 82320*b^7 + 380640*b^6 + 835380*b^5 + 1038300*b^4 + 811260*b^3 + 381300*b^2 + 95040*b + 23760
c[ [5, 2] , [3, 3, 1] , [4, 3] , [4, 3] ]= 68200*b^8 + 379480*b^7 + 994370*b^6 + 1525410*b^5 + 1510230*b^4 + 964010*b^3 + 394800*b^2 + 98700*b
c[ [5, 2] , [3, 3, 1] , [4, 2, 1] , [7] ]= 176400*b^8 + 984600*b^7 + 2583520*b^6 + 3966240*b^5 + 3928080*b^4 + 2507200*b^3 + 1026720*b^2 + 256680*b
c[ [5, 2] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 201600*b^7 + 934880*b^6 + 2055420*b^5 + 2558660*b^4 + 2001780*b^3 + 941660*b^2 + 235200*b + 58800
c[ [5, 2] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 122700*b^7 + 565690*b^6 + 1239630*b^5 + 1539220*b^4 + 1202070*b^3 + 565330*b^2 + 141120*b + 35280
c[ [5, 2] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 117660*b^6 + 437190*b^5 + 783480*b^4 + 752790*b^3 + 433260*b^2 + 144420*b
c[ [5, 2] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 102300*b^7 + 471150*b^6 + 1032300*b^5 + 1282050*b^4 + 1001400*b^3 + 471000*b^2 + 117600*b + 29400
c[ [5, 2] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 149400*b^6 + 551040*b^5 + 983880*b^4 + 943440*b^3 + 541800*b^2 + 180600*b
c[ [5, 2] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 58800*b^7 + 272720*b^6 + 598740*b^5 + 743420*b^4 + 579900*b^3 + 271700*b^2 + 67200*b + 16800
c[ [5, 2] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 64400*b^6 + 240860*b^5 + 433120*b^4 + 417060*b^3 + 240600*b^2 + 80200*b
c[ [5, 2] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 40380*b^6 + 148910*b^5 + 265160*b^4 + 252830*b^3 + 144300*b^2 + 48100*b
c[ [5, 2] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 35820*b^5 + 102770*b^4 + 145420*b^3 + 101510*b^2 + 34560*b + 11520
c[ [5, 2] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 34100*b^6 + 125770*b^5 + 224400*b^4 + 214850*b^3 + 123180*b^2 + 41060*b
c[ [5, 2] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 47100*b^5 + 133570*b^4 + 187640*b^3 + 130570*b^2 + 44100*b + 14700
c[ [5, 2] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 13600*b^4 + 28080*b^3 + 28960*b^2 + 14480*b
c[ [5, 2] , [3, 3, 1] , [3, 3, 1] , [7] ]= 78400*b^8 + 437520*b^7 + 1148200*b^6 + 1763000*b^5 + 1745880*b^4 + 1113960*b^3 + 456000*b^2 + 114000*b
c[ [5, 2] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 89600*b^7 + 415120*b^6 + 912560*b^5 + 1136080*b^4 + 888560*b^3 + 417520*b^2 + 104000*b + 26000
c[ [5, 2] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 54880*b^7 + 253020*b^6 + 555140*b^5 + 690800*b^4 + 540900*b^3 + 255340*b^2 + 64320*b + 16080
c[ [5, 2] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 52640*b^6 + 195420*b^5 + 350440*b^4 + 337420*b^3 + 194640*b^2 + 64880*b
c[ [5, 2] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 45200*b^7 + 208020*b^6 + 455360*b^5 + 564780*b^4 + 440360*b^3 + 206520*b^2 + 51200*b + 12800
c[ [5, 2] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 66400*b^6 + 244560*b^5 + 436520*b^4 + 418760*b^3 + 240600*b^2 + 80200*b
c[ [5, 2] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 21200*b^5 + 60120*b^4 + 84640*b^3 + 59320*b^2 + 20400*b + 6800
c[ [5, 2] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 29200*b^6 + 107240*b^5 + 190880*b^4 + 182440*b^3 + 104400*b^2 + 34800*b
c[ [5, 2] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1142040*b^9 + 4037740*b^8 + 8642520*b^7 + 12369460*b^6 + 12293460*b^5 + 8606800*b^4 + 4156300*b^3 + 1336400*b^2 + 267280*b
c[ [5, 2] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1156980*b^8 + 3552500*b^7 + 6512480*b^6 + 7855940*b^5 + 6390620*b^4 + 3535520*b^3 + 1261880*b^2 + 252000*b + 50400
c[ [5, 2] , [3, 2, 2] , [6, 1] , [6, 1] ]= 205800*b^8 + 1152160*b^7 + 3027860*b^6 + 4653700*b^5 + 4613100*b^4 + 2946660*b^3 + 1207680*b^2 + 301920*b
c[ [5, 2] , [3, 2, 2] , [5, 2] , [7] ]= 105360*b^9 + 691580*b^8 + 2127220*b^7 + 3909200*b^6 + 4729980*b^5 + 3862020*b^4 + 2145360*b^3 + 769440*b^2 + 155400*b + 31080
c[ [5, 2] , [3, 2, 2] , [5, 2] , [6, 1] ]= 121920*b^8 + 680240*b^7 + 1784420*b^6 + 2739200*b^5 + 2713500*b^4 + 1733020*b^3 + 710160*b^2 + 177540*b
c[ [5, 2] , [3, 2, 2] , [5, 2] , [5, 2] ]= 480*b^9 + 76120*b^8 + 417560*b^7 + 1091060*b^6 + 1676060*b^5 + 1664860*b^4 + 1068660*b^3 + 440320*b^2 + 110080*b
c[ [5, 2] , [3, 2, 2] , [5, 1, 1] , [7] ]= 105360*b^8 + 587420*b^7 + 1538100*b^6 + 2354880*b^5 + 2325460*b^4 + 1479260*b^3 + 603520*b^2 + 150880*b
c[ [5, 2] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 121920*b^7 + 567140*b^6 + 1248120*b^5 + 1553900*b^4 + 1215600*b^3 + 571520*b^2 + 142560*b + 35640
c[ [5, 2] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 480*b^8 + 74440*b^7 + 338220*b^6 + 735920*b^5 + 909380*b^4 + 707160*b^3 + 331480*b^2 + 82080*b + 20520
c[ [5, 2] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 480*b^7 + 73240*b^6 + 271200*b^5 + 485780*b^4 + 467540*b^3 + 269580*b^2 + 89860*b
c[ [5, 2] , [3, 2, 2] , [4, 3] , [7] ]= 88200*b^9 + 578140*b^8 + 1777190*b^7 + 3264700*b^6 + 3949150*b^5 + 3223790*b^4 + 1790320*b^3 + 641830*b^2 + 129500*b + 25900
c[ [5, 2] , [3, 2, 2] , [4, 3] , [6, 1] ]= 102900*b^8 + 572430*b^7 + 1499650*b^6 + 2300360*b^5 + 2278010*b^4 + 1454950*b^3 + 596240*b^2 + 149060*b
c[ [5, 2] , [3, 2, 2] , [4, 3] , [5, 2] ]= 61460*b^8 + 342330*b^7 + 898770*b^6 + 1382620*b^5 + 1373730*b^4 + 880990*b^3 + 362640*b^2 + 90660*b
c[ [5, 2] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 61460*b^7 + 281870*b^6 + 615050*b^5 + 760120*b^4 + 590770*b^3 + 276350*b^2 + 68080*b + 17020
c[ [5, 2] , [3, 2, 2] , [4, 3] , [4, 3] ]= 51300*b^8 + 285670*b^7 + 750310*b^6 + 1155090*b^5 + 1148750*b^4 + 737630*b^3 + 304040*b^2 + 76010*b
c[ [5, 2] , [3, 2, 2] , [4, 2, 1] , [7] ]= 131700*b^8 + 733750*b^7 + 1923510*b^6 + 2951760*b^5 + 2924150*b^4 + 1868290*b^3 + 765920*b^2 + 191480*b
c[ [5, 2] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 152400*b^7 + 704590*b^6 + 1546020*b^5 + 1921210*b^4 + 1501320*b^3 + 706240*b^2 + 176400*b + 44100
c[ [5, 2] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 600*b^8 + 93800*b^7 + 425850*b^6 + 927880*b^5 + 1149790*b^4 + 896940*b^3 + 422180*b^2 + 105600*b + 26400
c[ [5, 2] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 600*b^7 + 91700*b^6 + 335340*b^5 + 596170*b^4 + 570310*b^3 + 326670*b^2 + 108890*b
c[ [5, 2] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 76600*b^7 + 351670*b^6 + 769450*b^5 + 955100*b^4 + 746330*b^3 + 351910*b^2 + 88400*b + 22100
c[ [5, 2] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 750*b^7 + 115285*b^6 + 419100*b^5 + 743060*b^4 + 710105*b^3 + 406290*b^2 + 135430*b
c[ [5, 2] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 43500*b^7 + 200310*b^6 + 437150*b^5 + 539300*b^4 + 418190*b^3 + 194930*b^2 + 47600*b + 11900
c[ [5, 2] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 49500*b^6 + 184360*b^5 + 330360*b^4 + 316780*b^3 + 181920*b^2 + 60640*b
c[ [5, 2] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 600*b^7 + 31740*b^6 + 112640*b^5 + 196910*b^4 + 186230*b^3 + 105330*b^2 + 35110*b
c[ [5, 2] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 600*b^6 + 30240*b^5 + 84760*b^4 + 118420*b^3 + 82660*b^2 + 28140*b + 9380
c[ [5, 2] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 25300*b^6 + 92000*b^5 + 162410*b^4 + 153730*b^3 + 87030*b^2 + 29010*b
c[ [5, 2] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 750*b^6 + 37935*b^5 + 104285*b^4 + 143750*b^3 + 99500*b^2 + 33150*b + 11050
c[ [5, 2] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 750*b^5 + 12635*b^4 + 25185*b^3 + 25100*b^2 + 12550*b
c[ [5, 2] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58800*b^8 + 327060*b^7 + 856900*b^6 + 1314560*b^5 + 1301780*b^4 + 831340*b^3 + 340640*b^2 + 85160*b
c[ [5, 2] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 68600*b^7 + 316020*b^6 + 692560*b^5 + 860380*b^4 + 672360*b^3 + 316520*b^2 + 79200*b + 19800
c[ [5, 2] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 40640*b^7 + 186580*b^6 + 408040*b^5 + 505940*b^4 + 394560*b^3 + 185280*b^2 + 46080*b + 11520
c[ [5, 2] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 40640*b^6 + 149280*b^5 + 265780*b^4 + 254140*b^3 + 145500*b^2 + 48500*b
c[ [5, 2] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 34100*b^7 + 156530*b^6 + 342710*b^5 + 425880*b^4 + 333150*b^3 + 157250*b^2 + 39600*b + 9900
c[ [5, 2] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 50500*b^6 + 184920*b^5 + 328940*b^4 + 314720*b^3 + 180300*b^2 + 60100*b
c[ [5, 2] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 16400*b^5 + 45690*b^4 + 63380*b^3 + 43690*b^2 + 14400*b + 4800
c[ [5, 2] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 22600*b^6 + 82720*b^5 + 147400*b^4 + 141600*b^3 + 81480*b^2 + 27160*b
c[ [5, 2] , [3, 2, 2] , [3, 2, 2] , [7] ]= 43700*b^8 + 243690*b^7 + 640240*b^6 + 985520*b^5 + 979780*b^4 + 628760*b^3 + 259000*b^2 + 64750*b
c[ [5, 2] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 50150*b^7 + 230890*b^6 + 505690*b^5 + 627770*b^4 + 490230*b^3 + 230610*b^2 + 57600*b + 14400
c[ [5, 2] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 400*b^8 + 32310*b^7 + 144870*b^6 + 314990*b^5 + 391480*b^4 + 306850*b^3 + 145730*b^2 + 37240*b + 9310
c[ [5, 2] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 400*b^7 + 30910*b^6 + 110610*b^5 + 194340*b^4 + 184520*b^3 + 104820*b^2 + 34940*b
c[ [5, 2] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 25420*b^7 + 116880*b^6 + 256410*b^5 + 319430*b^4 + 250470*b^3 + 118490*b^2 + 30000*b + 7500
c[ [5, 2] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 500*b^7 + 39170*b^6 + 140340*b^5 + 247350*b^4 + 236200*b^3 + 135030*b^2 + 45010*b
c[ [5, 2] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 500*b^6 + 13250*b^5 + 35090*b^4 + 47180*b^3 + 32340*b^2 + 10500*b + 3500
c[ [5, 2] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 16630*b^6 + 60630*b^5 + 107650*b^4 + 102950*b^3 + 58950*b^2 + 19650*b
c[ [5, 2] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 330*b^7 + 13805*b^6 + 48610*b^5 + 85270*b^4 + 81785*b^3 + 46980*b^2 + 15660*b
c[ [5, 2] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 1981680*b^8 + 6075200*b^7 + 11113400*b^6 + 13370720*b^5 + 10841840*b^4 + 5976800*b^3 + 2124200*b^2 + 420000*b + 84000
c[ [5, 2] , [3, 2, 1, 1] , [6, 1] , [7] ]= 352800*b^8 + 1977960*b^7 + 5199360*b^6 + 7988040*b^5 + 7910160*b^4 + 5043600*b^3 + 2063040*b^2 + 515760*b
c[ [5, 2] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 394800*b^7 + 1848460*b^6 + 4084260*b^5 + 5102080*b^4 + 4001220*b^3 + 1882540*b^2 + 470400*b + 117600
c[ [5, 2] , [3, 2, 1, 1] , [5, 2] , [7] ]= 210720*b^8 + 1173640*b^7 + 3071720*b^6 + 4701960*b^5 + 4643240*b^4 + 2954280*b^3 + 1205600*b^2 + 301400*b
c[ [5, 2] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 243840*b^7 + 1131280*b^6 + 2485500*b^5 + 3089860*b^4 + 2414100*b^3 + 1133980*b^2 + 282240*b + 70560
c[ [5, 2] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 960*b^8 + 150080*b^7 + 680500*b^6 + 1478920*b^5 + 1825700*b^4 + 1418400*b^3 + 664320*b^2 + 164160*b + 41040
c[ [5, 2] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 210720*b^7 + 984520*b^6 + 2172000*b^5 + 2709160*b^4 + 2121840*b^3 + 997360*b^2 + 248640*b + 62160
c[ [5, 2] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 224640*b^6 + 848880*b^5 + 1535880*b^4 + 1486440*b^3 + 862200*b^2 + 287400*b
c[ [5, 2] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 960*b^7 + 147200*b^6 + 542340*b^5 + 968080*b^4 + 928540*b^3 + 533400*b^2 + 177800*b
c[ [5, 2] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 480*b^6 + 122040*b^5 + 354180*b^4 + 505320*b^3 + 355260*b^2 + 123120*b + 41040
c[ [5, 2] , [3, 2, 1, 1] , [4, 3] , [7] ]= 176400*b^8 + 980480*b^7 + 2564120*b^6 + 3923320*b^5 + 3873320*b^4 + 2464120*b^3 + 1005440*b^2 + 251360*b
c[ [5, 2] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 205800*b^7 + 950500*b^6 + 2083740*b^5 + 2586520*b^4 + 2018220*b^3 + 947140*b^2 + 235200*b + 58800
c[ [5, 2] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 122920*b^7 + 563880*b^6 + 1231180*b^5 + 1523140*b^4 + 1185380*b^3 + 555660*b^2 + 137600*b + 34400
c[ [5, 2] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 122920*b^6 + 455160*b^5 + 814040*b^4 + 780920*b^3 + 448680*b^2 + 149560*b
c[ [5, 2] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 102000*b^7 + 467480*b^6 + 1020370*b^5 + 1262210*b^4 + 982230*b^3 + 460410*b^2 + 114000*b + 28500
c[ [5, 2] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 263400*b^7 + 1218980*b^6 + 2674200*b^5 + 3320300*b^4 + 2591520*b^3 + 1216640*b^2 + 302400*b + 75600
c[ [5, 2] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 292260*b^6 + 1089270*b^5 + 1954920*b^4 + 1879710*b^3 + 1082700*b^2 + 360900*b
c[ [5, 2] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 1200*b^7 + 184960*b^6 + 674400*b^5 + 1196720*b^4 + 1142960*b^3 + 653520*b^2 + 217840*b
c[ [5, 2] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 1200*b^6 + 167160*b^5 + 474330*b^4 + 667140*b^3 + 465570*b^2 + 158400*b + 52800
c[ [5, 2] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 152360*b^6 + 559140*b^5 + 995020*b^4 + 951160*b^3 + 544380*b^2 + 181460*b
c[ [5, 2] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 1440*b^6 + 216930*b^5 + 607545*b^4 + 847530*b^3 + 589515*b^2 + 198900*b + 66300
c[ [5, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 87000*b^6 + 326700*b^5 + 588480*b^4 + 566940*b^3 + 327240*b^2 + 109080*b
c[ [5, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 87660*b^5 + 254850*b^4 + 363780*b^3 + 255390*b^2 + 88200*b + 29400
c[ [5, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1200*b^6 + 61440*b^5 + 170890*b^4 + 237300*b^3 + 164650*b^2 + 55200*b + 18400
c[ [5, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 600*b^5 + 45190*b^4 + 94430*b^3 + 98480*b^2 + 49240*b
c[ [5, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 50360*b^5 + 142440*b^4 + 199860*b^3 + 139180*b^2 + 47100*b + 15700
c[ [5, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1440*b^5 + 64940*b^4 + 132160*b^3 + 134440*b^2 + 67220*b
c[ [5, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 690*b^4 + 15545*b^3 + 21945*b^2 + 12800*b + 6400
c[ [5, 2] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 117600*b^7 + 542920*b^6 + 1190280*b^5 + 1477840*b^4 + 1153320*b^3 + 541240*b^2 + 134400*b + 33600
c[ [5, 2] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 131600*b^6 + 487740*b^5 + 873160*b^4 + 838780*b^3 + 482640*b^2 + 160880*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 81280*b^6 + 298680*b^5 + 532160*b^4 + 509480*b^3 + 292080*b^2 + 97360*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 74880*b^5 + 212700*b^4 + 299400*b^3 + 209100*b^2 + 71280*b + 23760
c[ [5, 2] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 67400*b^6 + 247060*b^5 + 439360*b^4 + 419780*b^3 + 240120*b^2 + 80040*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 95700*b^5 + 268770*b^4 + 375540*b^3 + 261270*b^2 + 88200*b + 29400
c[ [5, 2] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 28700*b^4 + 58880*b^3 + 60360*b^2 + 30180*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 42400*b^5 + 118580*b^4 + 165160*b^3 + 114580*b^2 + 38400*b + 12800
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 87400*b^7 + 401280*b^6 + 876400*b^5 + 1084300*b^4 + 843920*b^3 + 395640*b^2 + 98000*b + 24500
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 100300*b^6 + 369600*b^5 + 659240*b^4 + 631220*b^3 + 361920*b^2 + 120640*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 800*b^7 + 62820*b^6 + 224400*b^5 + 393950*b^4 + 373950*b^3 + 212370*b^2 + 70790*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 800*b^6 + 60420*b^5 + 167490*b^4 + 232220*b^3 + 161310*b^2 + 54240*b + 18080
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 50540*b^6 + 183970*b^5 + 325950*b^4 + 310700*b^3 + 177270*b^2 + 59090*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1000*b^6 + 75720*b^5 + 207930*b^4 + 286420*b^3 + 198210*b^2 + 66000*b + 22000
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1000*b^5 + 24680*b^4 + 48620*b^3 + 47880*b^2 + 23940*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 32860*b^5 + 91240*b^4 + 126660*b^3 + 88080*b^2 + 29700*b + 9900
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 660*b^6 + 26020*b^5 + 69690*b^4 + 94465*b^3 + 65045*b^2 + 21375*b + 7125
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 174800*b^6 + 647400*b^5 + 1157860*b^4 + 1110580*b^3 + 637980*b^2 + 212660*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 184680*b^5 + 526080*b^4 + 741600*b^3 + 517800*b^2 + 176400*b + 58800
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1600*b^6 + 122520*b^5 + 339030*b^4 + 469540*b^3 + 326070*b^2 + 109560*b + 36520
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1200*b^5 + 99810*b^4 + 204210*b^3 + 208800*b^2 + 104400*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 99360*b^5 + 277780*b^4 + 386840*b^3 + 268420*b^2 + 90000*b + 30000
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1920*b^5 + 133680*b^4 + 269100*b^3 + 270840*b^2 + 135420*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1420*b^4 + 35370*b^3 + 49370*b^2 + 28000*b + 14000
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 58500*b^4 + 118200*b^3 + 119400*b^2 + 59700*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1320*b^5 + 48690*b^4 + 95775*b^3 + 94170*b^2 + 47085*b
c[ [5, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 2210*b^4 + 74585*b^3 + 103085*b^2 + 57000*b + 28500
c[ [5, 2] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 280200*b^7 + 729900*b^6 + 1109900*b^5 + 1087700*b^4 + 685500*b^3 + 276800*b^2 + 69200*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 58800*b^7 + 274700*b^6 + 604400*b^5 + 750500*b^4 + 585000*b^3 + 273400*b^2 + 67200*b + 16800
c[ [5, 2] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 63000*b^6 + 239760*b^5 + 434680*b^4 + 420240*b^3 + 243480*b^2 + 81160*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 34800*b^7 + 160100*b^6 + 348440*b^5 + 428060*b^4 + 330480*b^3 + 153280*b^2 + 36960*b + 9240
c[ [5, 2] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 39600*b^6 + 148000*b^5 + 265220*b^4 + 253660*b^3 + 145260*b^2 + 48420*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 480*b^7 + 25480*b^6 + 90360*b^5 + 157560*b^4 + 148280*b^3 + 83400*b^2 + 27800*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 34800*b^6 + 132260*b^5 + 239640*b^4 + 231620*b^3 + 134160*b^2 + 44720*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 33840*b^5 + 100460*b^4 + 145120*b^3 + 102260*b^2 + 35640*b + 11880
c[ [5, 2] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 480*b^6 + 24280*b^5 + 68620*b^4 + 96240*b^3 + 67020*b^2 + 22680*b + 7560
c[ [5, 2] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 16160*b^4 + 35380*b^3 + 38440*b^2 + 19220*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 29400*b^7 + 134300*b^6 + 291310*b^5 + 357130*b^4 + 275330*b^3 + 127710*b^2 + 30800*b + 7700
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 34300*b^6 + 126590*b^5 + 225440*b^4 + 214870*b^3 + 122580*b^2 + 40860*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 20300*b^6 + 73650*b^5 + 129600*b^4 + 122050*b^3 + 68700*b^2 + 22900*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 20300*b^5 + 57710*b^4 + 81200*b^3 + 56550*b^2 + 19140*b + 6380
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 16900*b^6 + 61170*b^5 + 107570*b^4 + 101360*b^3 + 57090*b^2 + 19030*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 43500*b^6 + 161830*b^5 + 289260*b^4 + 276130*b^3 + 157800*b^2 + 52600*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 45360*b^5 + 130990*b^4 + 185960*b^3 + 129730*b^2 + 44100*b + 14700
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 600*b^6 + 30560*b^5 + 84290*b^4 + 116340*b^3 + 80370*b^2 + 26640*b + 8880
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 600*b^5 + 24940*b^4 + 51530*b^3 + 53180*b^2 + 26590*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 25060*b^5 + 69940*b^4 + 97060*b^3 + 66780*b^2 + 21900*b + 7300
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 690*b^5 + 33275*b^4 + 67255*b^3 + 67960*b^2 + 33980*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 14100*b^5 + 41630*b^4 + 59960*b^3 + 42230*b^2 + 14700*b + 4900
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 12260*b^4 + 26660*b^3 + 28800*b^2 + 14400*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 600*b^5 + 10260*b^4 + 20710*b^3 + 20900*b^2 + 10450*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 5050*b^3 + 7550*b^2 + 5000*b + 2500
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 8160*b^4 + 16770*b^3 + 17220*b^2 + 8610*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 690*b^4 + 9155*b^3 + 12805*b^2 + 7300*b + 3650
c[ [5, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1280*b^2 + 1280*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 19600*b^6 + 72300*b^5 + 128720*b^4 + 122660*b^3 + 69960*b^2 + 23320*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 21000*b^5 + 59740*b^4 + 84080*b^3 + 58540*b^2 + 19800*b + 6600
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 13200*b^5 + 36860*b^4 + 51160*b^3 + 35180*b^2 + 11520*b + 3840
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 11280*b^4 + 23220*b^3 + 23880*b^2 + 11940*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 11100*b^5 + 30970*b^4 + 43040*b^3 + 29770*b^2 + 9900*b + 3300
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 14700*b^4 + 29880*b^3 + 30360*b^2 + 15180*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 4000*b^3 + 5600*b^2 + 3200*b + 1600
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 6600*b^4 + 13400*b^3 + 13600*b^2 + 6800*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 14300*b^6 + 52210*b^5 + 92170*b^4 + 86960*b^3 + 49050*b^2 + 16350*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 15850*b^5 + 44800*b^4 + 62700*b^3 + 43350*b^2 + 14400*b + 4800
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 400*b^6 + 10690*b^5 + 28280*b^4 + 37930*b^3 + 25840*b^2 + 8250*b + 2750
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 400*b^5 + 9690*b^4 + 19370*b^3 + 19360*b^2 + 9680*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 8220*b^5 + 22500*b^4 + 30810*b^3 + 21030*b^2 + 6750*b + 2250
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 500*b^5 + 12150*b^4 + 23740*b^3 + 23180*b^2 + 11590*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 500*b^4 + 3930*b^3 + 5380*b^2 + 2900*b + 1450
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 5130*b^4 + 10200*b^3 + 10140*b^2 + 5070*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 330*b^5 + 4375*b^4 + 8220*b^3 + 7690*b^2 + 3845*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 28600*b^5 + 81960*b^4 + 115820*b^3 + 80660*b^2 + 27300*b + 9100
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 26980*b^4 + 56420*b^3 + 58880*b^2 + 29440*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 800*b^5 + 20060*b^4 + 39830*b^3 + 39540*b^2 + 19770*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 400*b^4 + 12950*b^3 + 18270*b^2 + 10640*b + 5320
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 16020*b^4 + 32490*b^3 + 32940*b^2 + 16470*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 920*b^4 + 19000*b^3 + 26400*b^2 + 14800*b + 7400
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 420*b^3 + 3840*b^2 + 3840*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 8240*b^3 + 11540*b^2 + 6600*b + 3300
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 660*b^4 + 7490*b^3 + 10115*b^2 + 5250*b + 2625
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 890*b^3 + 8655*b^2 + 8655*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 4500*b^4 + 9650*b^3 + 10300*b^2 + 5150*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 3430*b^3 + 5030*b^2 + 3200*b + 1600
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 400*b^4 + 3270*b^3 + 4540*b^2 + 2540*b + 1270
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1160*b^2 + 1160*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 2500*b^3 + 3500*b^2 + 2000*b + 1000
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 420*b^3 + 2350*b^2 + 2350*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 200*b + 200
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 1010*b^2 + 1010*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 330*b^3 + 1075*b^2 + 1075*b
c[ [5, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 230*b^2 + 625*b + 625
c[ [5, 2] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 495540*b^8 + 1521300*b^7 + 2789080*b^6 + 3365380*b^5 + 2738700*b^4 + 1515520*b^3 + 540880*b^2 + 108000*b + 21600
c[ [5, 2] , [2, 2, 2, 1] , [6, 1] , [7] ]= 88200*b^8 + 492780*b^7 + 1293200*b^6 + 1985160*b^5 + 1965960*b^4 + 1254800*b^3 + 513840*b^2 + 128460*b
c[ [5, 2] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 100800*b^7 + 469140*b^6 + 1033140*b^5 + 1287420*b^4 + 1008180*b^3 + 474660*b^2 + 118800*b + 29700
c[ [5, 2] , [2, 2, 2, 1] , [5, 2] , [7] ]= 52560*b^8 + 292920*b^7 + 768040*b^6 + 1178880*b^5 + 1168200*b^4 + 746680*b^3 + 306240*b^2 + 76560*b
c[ [5, 2] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 60570*b^7 + 280080*b^6 + 614400*b^5 + 763110*b^4 + 595980*b^3 + 280140*b^2 + 69840*b + 17460
c[ [5, 2] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 360*b^8 + 38100*b^7 + 171830*b^6 + 373490*b^5 + 462440*b^4 + 360570*b^3 + 169750*b^2 + 42480*b + 10620
c[ [5, 2] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 52560*b^7 + 243780*b^6 + 535300*b^5 + 664920*b^4 + 519060*b^3 + 243580*b^2 + 60480*b + 15120
c[ [5, 2] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 58050*b^6 + 217530*b^5 + 391590*b^4 + 377370*b^3 + 217890*b^2 + 72630*b
c[ [5, 2] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 360*b^7 + 36840*b^6 + 134030*b^5 + 237610*b^4 + 226880*b^3 + 129690*b^2 + 43230*b
c[ [5, 2] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 360*b^6 + 33060*b^5 + 94300*b^4 + 133100*b^3 + 93100*b^2 + 31860*b + 10620
c[ [5, 2] , [2, 2, 2, 1] , [4, 3] , [7] ]= 44100*b^8 + 245190*b^7 + 642390*b^6 + 985720*b^5 + 976630*b^4 + 624210*b^3 + 256000*b^2 + 64000*b
c[ [5, 2] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 51450*b^7 + 236620*b^6 + 517920*b^5 + 642610*b^4 + 501540*b^3 + 235780*b^2 + 58800*b + 14700
c[ [5, 2] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 30660*b^7 + 140740*b^6 + 307980*b^5 + 382420*b^4 + 298980*b^3 + 141100*b^2 + 35520*b + 8880
c[ [5, 2] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 30660*b^6 + 112450*b^5 + 200010*b^4 + 191080*b^3 + 109290*b^2 + 36430*b
c[ [5, 2] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 25500*b^7 + 116950*b^6 + 255910*b^5 + 317780*b^4 + 248230*b^3 + 116810*b^2 + 29200*b + 7300
c[ [5, 2] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 65700*b^7 + 302880*b^6 + 663440*b^5 + 823320*b^4 + 642840*b^3 + 302480*b^2 + 75600*b + 18900
c[ [5, 2] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 74160*b^6 + 274530*b^5 + 490980*b^4 + 471090*b^3 + 270720*b^2 + 90240*b
c[ [5, 2] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 450*b^7 + 46635*b^6 + 168565*b^5 + 298085*b^4 + 284605*b^3 + 162675*b^2 + 54225*b
c[ [5, 2] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 450*b^6 + 43245*b^5 + 121070*b^4 + 168970*b^3 + 117785*b^2 + 39960*b + 13320
c[ [5, 2] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 38010*b^6 + 138830*b^5 + 246600*b^4 + 235700*b^3 + 134880*b^2 + 44960*b
c[ [5, 2] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 540*b^6 + 55500*b^5 + 153655*b^4 + 212735*b^3 + 147430*b^2 + 49275*b + 16425
c[ [5, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 21600*b^6 + 80190*b^5 + 143330*b^4 + 137040*b^3 + 78450*b^2 + 26150*b
c[ [5, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 22710*b^5 + 65330*b^4 + 92590*b^3 + 64670*b^2 + 22050*b + 7350
c[ [5, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 450*b^6 + 15525*b^5 + 42270*b^4 + 57930*b^3 + 40065*b^2 + 13320*b + 4440
c[ [5, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 450*b^5 + 12765*b^4 + 26090*b^3 + 26650*b^2 + 13325*b
c[ [5, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 12510*b^5 + 34810*b^4 + 48250*b^3 + 33250*b^2 + 10950*b + 3650
c[ [5, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 540*b^5 + 17010*b^4 + 33925*b^3 + 33830*b^2 + 16915*b
c[ [5, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 540*b^4 + 4740*b^3 + 6565*b^2 + 3650*b + 1825
c[ [5, 2] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 29400*b^7 + 135160*b^6 + 295840*b^5 + 367120*b^4 + 286560*b^3 + 134720*b^2 + 33600*b + 8400
c[ [5, 2] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 33600*b^6 + 123600*b^5 + 220460*b^4 + 211380*b^3 + 121380*b^2 + 40460*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 20190*b^6 + 73850*b^5 + 131230*b^4 + 125390*b^3 + 71730*b^2 + 23910*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 19350*b^5 + 54340*b^4 + 75920*b^3 + 52810*b^2 + 17820*b + 5940
c[ [5, 2] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 16850*b^6 + 61540*b^5 + 109420*b^4 + 104810*b^3 + 60120*b^2 + 20040*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 24300*b^5 + 67730*b^4 + 94210*b^3 + 65480*b^2 + 22050*b + 7350
c[ [5, 2] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 7450*b^4 + 15070*b^3 + 15240*b^2 + 7620*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 10800*b^5 + 30020*b^4 + 41740*b^3 + 29120*b^2 + 9900*b + 3300
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 21750*b^7 + 99970*b^6 + 218830*b^5 + 271690*b^4 + 212370*b^3 + 100190*b^2 + 25200*b + 6300
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 24750*b^6 + 90900*b^5 + 161820*b^4 + 154710*b^3 + 88560*b^2 + 29520*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 300*b^7 + 16130*b^6 + 57220*b^5 + 100430*b^4 + 95840*b^3 + 54750*b^2 + 18250*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 300*b^6 + 15080*b^5 + 41180*b^4 + 56490*b^3 + 38970*b^2 + 12870*b + 4290
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 12580*b^6 + 45850*b^5 + 81440*b^4 + 77970*b^3 + 44700*b^2 + 14900*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 375*b^6 + 19210*b^5 + 52255*b^4 + 71640*b^3 + 49695*b^2 + 16650*b + 5550
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 375*b^5 + 6255*b^4 + 12065*b^3 + 11620*b^2 + 5810*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 8120*b^5 + 22460*b^4 + 31080*b^3 + 21540*b^2 + 7200*b + 2400
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 245*b^6 + 6795*b^5 + 18075*b^4 + 24460*b^3 + 16980*b^2 + 5700*b + 1900
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 43500*b^6 + 159680*b^5 + 284100*b^4 + 271400*b^3 + 155220*b^2 + 51740*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 47430*b^5 + 133680*b^4 + 187200*b^3 + 130350*b^2 + 44100*b + 14700
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 600*b^6 + 30940*b^5 + 84230*b^4 + 115340*b^3 + 79570*b^2 + 26280*b + 8760
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 600*b^5 + 26840*b^4 + 53890*b^3 + 54100*b^2 + 27050*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 24740*b^5 + 68520*b^4 + 94960*b^3 + 65980*b^2 + 22200*b + 7400
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 720*b^5 + 34765*b^4 + 68990*b^3 + 68450*b^2 + 34225*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 720*b^4 + 9910*b^3 + 13610*b^2 + 7400*b + 3700
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 14990*b^4 + 29980*b^3 + 29980*b^2 + 14990*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 490*b^5 + 12370*b^4 + 23995*b^3 + 23250*b^2 + 11625*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 940*b^4 + 20045*b^3 + 27345*b^2 + 14600*b + 7300
c[ [5, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 7050*b^5 + 19880*b^4 + 27760*b^3 + 19130*b^2 + 6300*b + 2100
c[ [5, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 6930*b^4 + 14320*b^3 + 14780*b^2 + 7390*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 300*b^5 + 5090*b^4 + 9850*b^3 + 9520*b^2 + 4760*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 300*b^4 + 3720*b^3 + 5190*b^2 + 2940*b + 1470
c[ [5, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 3960*b^4 + 7860*b^3 + 7800*b^2 + 3900*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 345*b^4 + 4995*b^3 + 6795*b^2 + 3600*b + 1800
c[ [5, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 345*b^3 + 1205*b^2 + 1205*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 2120*b^3 + 2920*b^2 + 1600*b + 800
c[ [5, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 245*b^4 + 1915*b^3 + 2565*b^2 + 1300*b + 650
c[ [5, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 450*b^3 + 2475*b^2 + 2475*b
c[ [5, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 205*b^2 + 200*b + 200
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 10800*b^6 + 39480*b^5 + 70140*b^4 + 67020*b^3 + 38340*b^2 + 12780*b
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 11880*b^5 + 33220*b^4 + 46280*b^3 + 32140*b^2 + 10800*b + 3600
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 225*b^6 + 7965*b^5 + 21430*b^4 + 29225*b^3 + 20350*b^2 + 6885*b + 2295
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 225*b^5 + 6900*b^4 + 13605*b^3 + 13410*b^2 + 6705*b
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 6150*b^5 + 16930*b^4 + 23360*b^3 + 16180*b^2 + 5400*b + 1800
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 270*b^5 + 9000*b^4 + 17610*b^3 + 17220*b^2 + 8610*b
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 270*b^4 + 2610*b^3 + 3510*b^2 + 1800*b + 900
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 3780*b^4 + 7520*b^3 + 7480*b^2 + 3740*b
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 180*b^5 + 3235*b^4 + 6200*b^3 + 5930*b^2 + 2965*b
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 345*b^4 + 5295*b^3 + 7170*b^2 + 3750*b + 1875
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 165*b^3 + 665*b^2 + 665*b
c[ [5, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 125*b^4 + 1415*b^3 + 1865*b^2 + 900*b + 450
c[ [5, 2] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 420180*b^7 + 1096820*b^6 + 1673360*b^5 + 1646180*b^4 + 1042460*b^3 + 423200*b^2 + 105800*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 88200*b^7 + 409560*b^6 + 899560*b^5 + 1117080*b^4 + 871320*b^3 + 408040*b^2 + 100800*b + 25200
c[ [5, 2] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 96600*b^6 + 363020*b^5 + 654460*b^4 + 631280*b^3 + 364860*b^2 + 121620*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 52320*b^7 + 240220*b^6 + 523620*b^5 + 645640*b^4 + 500580*b^3 + 233500*b^2 + 57120*b + 14280
c[ [5, 2] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 59790*b^6 + 221410*b^5 + 395450*b^4 + 378250*b^3 + 216630*b^2 + 72210*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 600*b^7 + 38060*b^6 + 135150*b^5 + 236170*b^4 + 223060*b^3 + 125970*b^2 + 41990*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 52320*b^6 + 196240*b^5 + 353320*b^4 + 340360*b^3 + 196440*b^2 + 65480*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 52950*b^5 + 154000*b^4 + 219920*b^3 + 154510*b^2 + 53460*b + 17820
c[ [5, 2] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 600*b^6 + 36320*b^5 + 101300*b^4 + 140940*b^3 + 97920*b^2 + 32940*b + 10980
c[ [5, 2] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 240*b^5 + 26750*b^4 + 56380*b^3 + 59260*b^2 + 29630*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 44100*b^7 + 201530*b^6 + 438390*b^5 + 539920*b^4 + 418190*b^3 + 194930*b^2 + 47600*b + 11900
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 51450*b^6 + 188880*b^5 + 335860*b^4 + 320430*b^3 + 183000*b^2 + 61000*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 30520*b^6 + 110830*b^5 + 195730*b^4 + 185640*b^3 + 105330*b^2 + 35110*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 30520*b^5 + 86000*b^4 + 120340*b^3 + 83620*b^2 + 28140*b + 9380
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 25200*b^6 + 91280*b^5 + 160990*b^4 + 152570*b^3 + 86490*b^2 + 28830*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 65400*b^6 + 241190*b^5 + 429770*b^4 + 410360*b^3 + 234570*b^2 + 78190*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 70080*b^5 + 199280*b^4 + 280450*b^3 + 195350*b^2 + 66150*b + 22050
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 750*b^6 + 45955*b^5 + 126040*b^4 + 173370*b^3 + 119685*b^2 + 39600*b + 13200
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 750*b^5 + 38875*b^4 + 79130*b^3 + 80510*b^2 + 40255*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 37430*b^5 + 103930*b^4 + 144050*b^3 + 99650*b^2 + 33150*b + 11050
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 870*b^5 + 51155*b^4 + 102385*b^3 + 102460*b^2 + 51230*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 21300*b^5 + 61560*b^4 + 87520*b^3 + 61260*b^2 + 21000*b + 7000
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 19530*b^4 + 41330*b^3 + 43600*b^2 + 21800*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 750*b^5 + 15135*b^4 + 30010*b^3 + 29750*b^2 + 14875*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 300*b^4 + 8910*b^3 + 12730*b^2 + 7640*b + 3820
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 12230*b^4 + 24960*b^3 + 25460*b^2 + 12730*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 870*b^4 + 14205*b^3 + 19730*b^2 + 11050*b + 5525
c[ [5, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 330*b^3 + 2515*b^2 + 2515*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 29400*b^6 + 107820*b^5 + 191740*b^4 + 183120*b^3 + 104700*b^2 + 34900*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 32200*b^5 + 90600*b^4 + 126700*b^3 + 88100*b^2 + 29700*b + 9900
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 19930*b^5 + 55440*b^4 + 76960*b^3 + 53330*b^2 + 17820*b + 5940
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 17650*b^4 + 36080*b^3 + 36860*b^2 + 18430*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 16450*b^5 + 45540*b^4 + 62980*b^3 + 43490*b^2 + 14400*b + 4800
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 22400*b^4 + 45070*b^3 + 45340*b^2 + 22670*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 6250*b^3 + 8800*b^2 + 5100*b + 2550
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 9900*b^4 + 19740*b^3 + 19680*b^2 + 9840*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 21550*b^6 + 78370*b^5 + 138510*b^4 + 131430*b^3 + 74610*b^2 + 24870*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 24100*b^5 + 67260*b^4 + 93520*b^3 + 64760*b^2 + 21600*b + 7200
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 500*b^6 + 15980*b^5 + 42380*b^4 + 57020*b^3 + 39060*b^2 + 12660*b + 4220
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 500*b^5 + 14530*b^4 + 28620*b^3 + 28180*b^2 + 14090*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 12320*b^5 + 33750*b^4 + 46360*b^3 + 31930*b^2 + 10500*b + 3500
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 625*b^5 + 18335*b^4 + 35715*b^3 + 34760*b^2 + 17380*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 625*b^4 + 5765*b^3 + 7765*b^2 + 4000*b + 2000
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 7730*b^4 + 15300*b^3 + 15140*b^2 + 7570*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 405*b^5 + 6525*b^4 + 12280*b^3 + 11510*b^2 + 5755*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 43100*b^5 + 121460*b^4 + 170020*b^3 + 118260*b^2 + 39900*b + 13300
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 42590*b^4 + 87280*b^3 + 89380*b^2 + 44690*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1000*b^5 + 30100*b^4 + 59320*b^3 + 58440*b^2 + 29220*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 700*b^4 + 21260*b^3 + 29700*b^2 + 16880*b + 8440
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 23680*b^4 + 47440*b^3 + 47520*b^2 + 23760*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1160*b^4 + 29290*b^3 + 40290*b^2 + 22000*b + 11000
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 785*b^3 + 6385*b^2 + 6385*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 12580*b^3 + 17380*b^2 + 9600*b + 4800
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 810*b^4 + 11215*b^3 + 15140*b^2 + 7850*b + 3925
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 1265*b^3 + 13605*b^2 + 13605*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 6850*b^4 + 14280*b^3 + 14860*b^2 + 7430*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 5540*b^3 + 7940*b^2 + 4800*b + 2400
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 500*b^4 + 4780*b^3 + 6500*b^2 + 3440*b + 1720
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 200*b^3 + 2160*b^2 + 2160*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 3660*b^3 + 5110*b^2 + 2900*b + 1450
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 535*b^3 + 3585*b^2 + 3585*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 190*b^2 + 400*b + 400
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 1500*b^2 + 1500*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 405*b^3 + 1550*b^2 + 1550*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 455*b^2 + 1025*b + 1025
c[ [5, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 90*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 10650*b^5 + 29570*b^4 + 40990*b^3 + 28370*b^2 + 9450*b + 3150
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 10890*b^4 + 21960*b^3 + 22140*b^2 + 11070*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 375*b^5 + 7690*b^4 + 14805*b^3 + 14230*b^2 + 7115*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 375*b^4 + 5860*b^3 + 8005*b^2 + 4290*b + 2145
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 5870*b^4 + 11590*b^3 + 11440*b^2 + 5720*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 435*b^4 + 7760*b^3 + 10535*b^2 + 5550*b + 2775
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 435*b^3 + 1905*b^2 + 1905*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 3220*b^3 + 4420*b^2 + 2400*b + 1200
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 295*b^4 + 2890*b^3 + 3840*b^2 + 1900*b + 950
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 545*b^3 + 3785*b^2 + 3785*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 250*b^2 + 325*b + 325
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 195*b^3 + 1040*b^2 + 1040*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 10400*b^4 + 21040*b^3 + 21280*b^2 + 10640*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 9020*b^3 + 12620*b^2 + 7200*b + 3600
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 625*b^4 + 7190*b^3 + 9735*b^2 + 5090*b + 2545
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 400*b^3 + 3780*b^2 + 3780*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 5290*b^3 + 7290*b^2 + 4000*b + 2000
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 680*b^3 + 5520*b^2 + 5520*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 410*b^2 + 750*b + 750
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 2260*b^2 + 2260*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 480*b^3 + 2305*b^2 + 2305*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 660*b^2 + 1600*b + 1600
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 195*b
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 290*b^2 + 475*b + 475
c[ [5, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 285*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 69060*b^6 + 149440*b^5 + 182460*b^4 + 140040*b^3 + 64600*b^2 + 15360*b + 3840
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 17640*b^6 + 65580*b^5 + 117060*b^4 + 111480*b^3 + 63540*b^2 + 21180*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 18480*b^5 + 53660*b^4 + 76420*b^3 + 53360*b^2 + 18180*b + 6060
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 10320*b^6 + 37520*b^5 + 65960*b^4 + 61880*b^3 + 34680*b^2 + 11560*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 11490*b^5 + 32450*b^4 + 45340*b^3 + 31220*b^2 + 10260*b + 3420
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 264*b^6 + 7660*b^5 + 20194*b^4 + 26976*b^3 + 18258*b^2 + 5724*b + 1908
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 10320*b^5 + 29900*b^4 + 42520*b^3 + 29660*b^2 + 10080*b + 3360
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 9450*b^4 + 20220*b^3 + 21540*b^2 + 10770*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 264*b^5 + 6976*b^4 + 13994*b^3 + 14036*b^2 + 7018*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 24*b^4 + 4056*b^3 + 5964*b^2 + 3816*b + 1908
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8820*b^6 + 31690*b^5 + 55380*b^4 + 51790*b^3 + 28920*b^2 + 9640*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 10290*b^5 + 28550*b^4 + 39460*b^3 + 27080*b^2 + 8820*b + 2940
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 6020*b^5 + 16360*b^4 + 22280*b^3 + 15140*b^2 + 4800*b + 1600
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 6020*b^4 + 12190*b^3 + 12340*b^2 + 6170*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 4920*b^5 + 13280*b^4 + 18000*b^3 + 12200*b^2 + 3840*b + 1280
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 12900*b^5 + 36220*b^4 + 50420*b^3 + 34660*b^2 + 11340*b + 3780
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 12840*b^4 + 26430*b^3 + 27180*b^2 + 13590*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 330*b^5 + 8885*b^4 + 17320*b^3 + 16870*b^2 + 8435*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 330*b^4 + 6675*b^3 + 9315*b^2 + 5280*b + 2640
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 7240*b^4 + 14330*b^3 + 14180*b^2 + 7090*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 360*b^4 + 8910*b^3 + 12225*b^2 + 6630*b + 3315
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 4080*b^4 + 8670*b^3 + 9180*b^2 + 4590*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 3150*b^3 + 4620*b^2 + 2940*b + 1470
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 330*b^4 + 2835*b^3 + 3875*b^2 + 2080*b + 1040
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 30*b^3 + 1055*b^2 + 1055*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 2320*b^3 + 3250*b^2 + 1860*b + 930
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 360*b^3 + 2140*b^2 + 2140*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 30*b^2 + 175*b + 175
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 5880*b^5 + 16280*b^4 + 22480*b^3 + 15440*b^2 + 5040*b + 1680
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 6160*b^4 + 12440*b^3 + 12560*b^2 + 6280*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 3830*b^4 + 7600*b^3 + 7540*b^2 + 3770*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 3150*b^3 + 4410*b^2 + 2520*b + 1260
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 3130*b^4 + 6150*b^3 + 6040*b^2 + 3020*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 3900*b^3 + 5370*b^2 + 2940*b + 1470
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 970*b^2 + 970*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 1720*b^3 + 2340*b^2 + 1240*b + 620
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 4190*b^5 + 11440*b^4 + 15620*b^3 + 10610*b^2 + 3360*b + 1120
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 4430*b^4 + 8830*b^3 + 8800*b^2 + 4400*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 220*b^5 + 3170*b^4 + 5910*b^3 + 5480*b^2 + 2740*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 220*b^4 + 2600*b^3 + 3510*b^2 + 1820*b + 910
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 2340*b^4 + 4520*b^3 + 4360*b^2 + 2180*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 275*b^4 + 3295*b^3 + 4395*b^2 + 2200*b + 1100
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 275*b^3 + 930*b^2 + 930*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 1360*b^3 + 1840*b^2 + 960*b + 480
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 175*b^4 + 1215*b^3 + 1580*b^2 + 730*b + 365
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 8380*b^4 + 17060*b^3 + 17360*b^2 + 8680*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 7230*b^3 + 10170*b^2 + 5880*b + 2940
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 440*b^4 + 5620*b^3 + 7620*b^2 + 4000*b + 2000
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 240*b^3 + 3030*b^2 + 3030*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 4300*b^3 + 5900*b^2 + 3200*b + 1600
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 480*b^3 + 4335*b^2 + 4335*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 230*b^2 + 600*b + 600
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1830*b^2 + 1830*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 350*b^3 + 1770*b^2 + 1770*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 460*b^2 + 1280*b + 1280
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 1250*b^3 + 1810*b^2 + 1120*b + 560
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 770*b^2 + 770*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 220*b^3 + 810*b^2 + 810*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 20*b^2 + 170*b + 170
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 620*b^2 + 620*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 205*b^2 + 370*b + 370
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 15*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 160*b + 160
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 175*b^2 + 175*b + 175
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 110*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 5
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 2040*b^4 + 4060*b^3 + 4040*b^2 + 2020*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 1800*b^3 + 2490*b^2 + 1380*b + 690
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 165*b^4 + 1430*b^3 + 1895*b^2 + 930*b + 465
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 165*b^3 + 835*b^2 + 835*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 1060*b^3 + 1430*b^2 + 740*b + 370
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 180*b^3 + 1160*b^2 + 1160*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 180*b^2 + 185*b + 185
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 460*b^2 + 460*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 125*b^3 + 450*b^2 + 450*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 215*b^2 + 365*b + 365
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 90*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 75*b^2 + 105*b + 105
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 1930*b^3 + 2700*b^2 + 1540*b + 770
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 1270*b^2 + 1270*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 275*b^3 + 1215*b^2 + 1215*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 125*b^2 + 335*b + 335
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 840*b^2 + 840*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 265*b^2 + 550*b + 550
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 100*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 210*b + 210
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 200*b^2 + 255*b + 255
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 200*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 30
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 100*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 55
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 320*b^2 + 320*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 120*b + 120
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 121*b^2 + 151*b + 151
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 21*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 100*b + 100
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 90*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 10
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 80*b
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 35
c[ [5, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 25
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 2580*b^5 + 4480*b^4 + 4140*b^3 + 2280*b^2 + 760*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 840*b^5 + 2360*b^4 + 3280*b^3 + 2240*b^2 + 720*b + 240
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 840*b^4 + 1760*b^3 + 1840*b^2 + 920*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 480*b^5 + 1300*b^4 + 1760*b^3 + 1180*b^2 + 360*b + 120
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 510*b^4 + 1020*b^3 + 1020*b^2 + 510*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 24*b^5 + 356*b^4 + 654*b^3 + 596*b^2 + 298*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 480*b^4 + 1000*b^3 + 1040*b^2 + 520*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 390*b^3 + 570*b^2 + 360*b + 180
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 24*b^4 + 296*b^3 + 404*b^2 + 216*b + 108
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 130*b^2 + 130*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 420*b^5 + 1110*b^4 + 1480*b^3 + 990*b^2 + 300*b + 100
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 490*b^4 + 950*b^3 + 920*b^2 + 460*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 280*b^4 + 530*b^3 + 500*b^2 + 250*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 280*b^3 + 380*b^2 + 200*b + 100
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 220*b^4 + 410*b^3 + 380*b^2 + 190*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 600*b^4 + 1190*b^3 + 1180*b^2 + 590*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 540*b^3 + 750*b^2 + 420*b + 210
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 30*b^4 + 385*b^3 + 505*b^2 + 240*b + 120
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 30*b^3 + 245*b^2 + 245*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 320*b^3 + 430*b^2 + 220*b + 110
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 30*b^3 + 325*b^2 + 325*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 180*b^3 + 260*b^2 + 160*b + 80
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 110*b^2 + 110*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 30*b^3 + 105*b^2 + 105*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 20*b + 20
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 100*b^2 + 100*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 30*b^2 + 55*b + 55
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 280*b^4 + 540*b^3 + 520*b^2 + 260*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 280*b^3 + 380*b^2 + 200*b + 100
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 170*b^3 + 230*b^2 + 120*b + 60
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 130*b^2 + 130*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 130*b^3 + 170*b^2 + 80*b + 40
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 140*b^2 + 140*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 30*b + 30
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 60*b^2 + 60*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 190*b^4 + 360*b^3 + 340*b^2 + 170*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 180*b^3 + 240*b^2 + 120*b + 60
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 20*b^4 + 140*b^3 + 180*b^2 + 80*b + 40
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 20*b^3 + 90*b^2 + 90*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 100*b^3 + 130*b^2 + 60*b + 30
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 25*b^3 + 120*b^2 + 120*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 25*b^2 + 20*b + 20
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 50*b^2 + 50*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 15*b^3 + 45*b^2 + 45*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 380*b^3 + 520*b^2 + 280*b + 140
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 270*b^2 + 270*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 40*b^3 + 220*b^2 + 220*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 20*b^2 + 80*b + 80
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 160*b^2 + 160*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 40*b^2 + 100*b + 100
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 15*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 40*b + 40
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 30*b^2 + 45*b + 45
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 35*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 50*b^2 + 50*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 20*b + 20
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 20*b^2 + 20*b + 20
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 20*b + 20
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 15*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 15*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 5
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 90*b^3 + 120*b^2 + 60*b + 30
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 60*b^2 + 60*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 15*b^3 + 55*b^2 + 55*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 15*b^2 + 15*b + 15
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 40*b^2 + 40*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 15*b^2 + 30*b + 30
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 15*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 10*b + 10
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 10*b^2 + 10*b + 10
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 15*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 5
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 5*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 80*b^2 + 80*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 30*b + 30
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 25*b^2 + 35*b + 35
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 10*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 20*b + 20
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 20*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 5
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 15*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 10
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 5
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 10*b + 10
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 11*b
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 1
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 5
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 5
c[ [5, 2] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] ]= 1
c[ [5, 1, 1] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22156560*b^10 + 60995160*b^9 + 114715120*b^8 + 154910400*b^7 + 153839400*b^6 + 113039000*b^5 + 60964800*b^4 + 23542800*b^3 + 6107800*b^2 + 1008000*b + 144000
c[ [5, 1, 1] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5199840*b^10 + 20881560*b^9 + 51164360*b^8 + 84730840*b^7 + 99260720*b^6 + 83855240*b^5 + 50986600*b^4 + 21823880*b^3 + 6341760*b^2 + 1056960*b
c[ [5, 1, 1] , [6, 1] , [6, 1] , [7] ]= 676800*b^10 + 5185200*b^9 + 18491600*b^8 + 39816040*b^7 + 57159400*b^6 + 56902000*b^5 + 39756400*b^4 + 19238200*b^3 + 6065240*b^2 + 1209600*b + 201600
c[ [5, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 28800*b^10 + 936480*b^9 + 5618360*b^8 + 16819200*b^7 + 30620600*b^6 + 36825720*b^5 + 30025280*b^4 + 16517720*b^3 + 6007600*b^2 + 1201520*b
c[ [5, 1, 1] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3103200*b^10 + 12407880*b^9 + 30289240*b^8 + 50002040*b^7 + 58417840*b^6 + 49237480*b^5 + 29881400*b^4 + 12769000*b^3 + 3705120*b^2 + 617520*b
c[ [5, 1, 1] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3218400*b^9 + 11405400*b^8 + 24422880*b^7 + 34893840*b^6 + 34592160*b^5 + 24079800*b^4 + 11618400*b^3 + 3654240*b^2 + 725760*b + 120960
c[ [5, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 473760*b^9 + 3159660*b^8 + 9794300*b^7 + 18089300*b^6 + 21898860*b^5 + 17900480*b^4 + 9848120*b^3 + 3582000*b^2 + 716400*b
c[ [5, 1, 1] , [5, 2] , [5, 2] , [7] ]= 253440*b^10 + 1916880*b^9 + 6766400*b^8 + 14441040*b^7 + 20574320*b^6 + 20347200*b^5 + 14133360*b^4 + 6807200*b^3 + 2137600*b^2 + 423360*b + 70560
c[ [5, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 294480*b^9 + 1951440*b^8 + 6020900*b^7 + 11078240*b^6 + 13370760*b^5 + 10904720*b^4 + 5987780*b^3 + 2174400*b^2 + 434880*b
c[ [5, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 576*b^10 + 179184*b^9 + 1167316*b^8 + 3571944*b^7 + 6535692*b^6 + 7854556*b^5 + 6384624*b^4 + 3495516*b^3 + 1266240*b^2 + 253248*b
c[ [5, 1, 1] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2774880*b^9 + 9879240*b^8 + 21238120*b^7 + 30443480*b^6 + 30262960*b^5 + 21115000*b^4 + 10205000*b^3 + 3213160*b^2 + 639360*b + 106560
c[ [5, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 388800*b^9 + 2616480*b^8 + 8169840*b^7 + 15187680*b^6 + 18492480*b^5 + 15192000*b^4 + 8398800*b^3 + 3067200*b^2 + 613440*b
c[ [5, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 34560*b^9 + 617760*b^8 + 2977740*b^7 + 7432720*b^6 + 11237860*b^5 + 11013540*b^4 + 7080400*b^3 + 2833900*b^2 + 709200*b + 141840
c[ [5, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 253440*b^9 + 1687920*b^8 + 5226440*b^7 + 9643520*b^6 + 11664720*b^5 + 9528320*b^4 + 5238680*b^3 + 1904400*b^2 + 380880*b
c[ [5, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 271440*b^8 + 1561320*b^7 + 4163220*b^6 + 6485400*b^5 + 6458400*b^4 + 4188240*b^3 + 1678860*b^2 + 421200*b + 84240
c[ [5, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 576*b^9 + 177744*b^8 + 1003876*b^7 + 2651704*b^6 + 4105132*b^5 + 4069276*b^4 + 2632144*b^3 + 1054396*b^2 + 264240*b + 52848
c[ [5, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 213120*b^8 + 1240560*b^7 + 3340120*b^6 + 5249680*b^5 + 5271360*b^4 + 3441760*b^3 + 1389640*b^2 + 352800*b + 70560
c[ [5, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 40320*b^8 + 426480*b^7 + 1586440*b^6 + 3177720*b^5 + 3839160*b^4 + 2909320*b^3 + 1396800*b^2 + 349200*b
c[ [5, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 147840*b^7 + 719880*b^6 + 1620120*b^5 + 2071320*b^4 + 1622280*b^3 + 798720*b^2 + 199680*b
c[ [5, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 576*b^8 + 48048*b^7 + 314428*b^6 + 870156*b^5 + 1331416*b^4 + 1223580*b^3 + 654484*b^2 + 211392*b + 52848
c[ [5, 1, 1] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2585520*b^10 + 10338600*b^9 + 25241100*b^8 + 41673460*b^7 + 48691560*b^6 + 41040840*b^5 + 24905900*b^4 + 10641780*b^3 + 3087600*b^2 + 514600*b
c[ [5, 1, 1] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2680440*b^9 + 9498940*b^8 + 20345000*b^7 + 29075360*b^6 + 28831280*b^5 + 20073620*b^4 + 9686000*b^3 + 3046000*b^2 + 604800*b + 100800
c[ [5, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 394800*b^9 + 2629900*b^8 + 8152780*b^7 + 15068580*b^6 + 18259580*b^5 + 14941920*b^4 + 8230680*b^3 + 2996800*b^2 + 599360*b
c[ [5, 1, 1] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1598520*b^9 + 5638060*b^8 + 12027560*b^7 + 17131760*b^6 + 16941200*b^5 + 11767700*b^4 + 5668400*b^3 + 1780480*b^2 + 352800*b + 58800
c[ [5, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1630440*b^8 + 5019080*b^7 + 9220400*b^6 + 11114880*b^5 + 9056240*b^4 + 4968560*b^3 + 1803000*b^2 + 360600*b
c[ [5, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 147840*b^9 + 970340*b^8 + 2973560*b^7 + 5441220*b^6 + 6536500*b^5 + 5309760*b^4 + 2904540*b^3 + 1051400*b^2 + 210280*b
c[ [5, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1407000*b^8 + 4353460*b^7 + 8031800*b^6 + 9716000*b^5 + 7937840*b^4 + 4365260*b^3 + 1587200*b^2 + 317440*b
c[ [5, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 226800*b^8 + 1299480*b^7 + 3460380*b^6 + 5391960*b^5 + 5374320*b^4 + 3489360*b^3 + 1401540*b^2 + 352800*b + 70560
c[ [5, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 147840*b^8 + 836780*b^7 + 2206760*b^6 + 3408980*b^5 + 3370820*b^4 + 2174480*b^3 + 867620*b^2 + 216000*b + 43200
c[ [5, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 124320*b^7 + 599340*b^6 + 1341460*b^5 + 1712260*b^4 + 1340940*b^3 + 660160*b^2 + 165040*b
c[ [5, 1, 1] , [4, 3] , [4, 3] , [7] ]= 176400*b^10 + 1332360*b^9 + 4700380*b^8 + 10029150*b^7 + 14286710*b^6 + 14127900*b^5 + 9813000*b^4 + 4726350*b^3 + 1484270*b^2 + 294000*b + 49000
c[ [5, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 205800*b^9 + 1359320*b^8 + 4186530*b^7 + 7694440*b^6 + 9278140*b^5 + 7560280*b^4 + 4147570*b^3 + 1505000*b^2 + 301000*b
c[ [5, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 123480*b^9 + 810340*b^8 + 2484130*b^7 + 4548800*b^6 + 5469540*b^5 + 4448240*b^4 + 2436710*b^3 + 883100*b^2 + 176620*b
c[ [5, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 123480*b^8 + 699700*b^7 + 1847470*b^6 + 2857820*b^5 + 2829960*b^4 + 1828280*b^3 + 730970*b^2 + 182600*b + 36520
c[ [5, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 102360*b^9 + 671880*b^8 + 2059530*b^7 + 3770050*b^6 + 4530350*b^5 + 3680860*b^4 + 2013790*b^3 + 729050*b^2 + 145810*b
c[ [5, 1, 1] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3447000*b^9 + 12214500*b^8 + 26157080*b^7 + 37376800*b^6 + 37060400*b^5 + 25802300*b^4 + 12450400*b^3 + 3915680*b^2 + 777600*b + 129600
c[ [5, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 507600*b^9 + 3383640*b^8 + 10489200*b^7 + 19380480*b^6 + 23476320*b^5 + 19205520*b^4 + 10576680*b^3 + 3850200*b^2 + 770040*b
c[ [5, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 21600*b^9 + 680760*b^8 + 3537540*b^7 + 9080460*b^6 + 13888620*b^5 + 13683060*b^4 + 8818560*b^3 + 3527640*b^2 + 882000*b + 176400
c[ [5, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 316800*b^9 + 2095320*b^8 + 6455980*b^7 + 11865400*b^6 + 14306640*b^5 + 11657680*b^4 + 6395620*b^3 + 2320800*b^2 + 464160*b
c[ [5, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 352980*b^8 + 2010210*b^7 + 5323380*b^6 + 8249190*b^5 + 8179350*b^4 + 5289000*b^3 + 2116050*b^2 + 529200*b + 105840
c[ [5, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 720*b^9 + 222360*b^8 + 1244660*b^7 + 3266570*b^6 + 5030660*b^5 + 4962920*b^4 + 3196760*b^3 + 1274390*b^2 + 316800*b + 63360
c[ [5, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 290880*b^8 + 1670880*b^7 + 4453760*b^6 + 6940160*b^5 + 6915840*b^4 + 4489280*b^3 + 1802720*b^2 + 453600*b + 90720
c[ [5, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 25920*b^8 + 436500*b^7 + 1798390*b^6 + 3775170*b^5 + 4663290*b^4 + 3574630*b^3 + 1731600*b^2 + 432900*b
c[ [5, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 720*b^8 + 203280*b^7 + 966540*b^6 + 2145360*b^5 + 2718420*b^4 + 2112660*b^3 + 1034160*b^2 + 258540*b
c[ [5, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 30240*b^7 + 287940*b^6 + 900290*b^5 + 1475730*b^4 + 1408110*b^3 + 765050*b^2 + 253440*b + 63360
c[ [5, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 264600*b^9 + 1746960*b^8 + 5378690*b^7 + 9883360*b^6 + 11916820*b^5 + 9711640*b^4 + 5329210*b^3 + 1934200*b^2 + 386840*b
c[ [5, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 296100*b^8 + 1679790*b^7 + 4439710*b^6 + 6874330*b^5 + 6813630*b^4 + 4405360*b^3 + 1762840*b^2 + 441000*b + 88200
c[ [5, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 184800*b^8 + 1039300*b^7 + 2728630*b^6 + 4201060*b^5 + 4143280*b^4 + 2669320*b^3 + 1065130*b^2 + 265200*b + 53040
c[ [5, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 169680*b^7 + 807800*b^6 + 1790360*b^5 + 2266760*b^4 + 1760600*b^3 + 861440*b^2 + 215360*b
c[ [5, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 153540*b^8 + 863570*b^7 + 2268060*b^6 + 3493670*b^5 + 3446790*b^4 + 2220200*b^3 + 885050*b^2 + 220000*b + 44000
c[ [5, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 379800*b^8 + 2158680*b^7 + 5709790*b^6 + 8841640*b^5 + 8762580*b^4 + 5665000*b^3 + 2266750*b^2 + 567000*b + 113400
c[ [5, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 16200*b^8 + 491640*b^7 + 2159610*b^6 + 4643070*b^5 + 5791950*b^4 + 4457370*b^3 + 2165760*b^2 + 541440*b
c[ [5, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 900*b^8 + 264780*b^7 + 1244805*b^6 + 2739915*b^5 + 3450735*b^4 + 2666445*b^3 + 1299600*b^2 + 324900*b
c[ [5, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 20340*b^7 + 307460*b^6 + 1045475*b^5 + 1780385*b^4 + 1731945*b^3 + 948595*b^2 + 318240*b + 79560
c[ [5, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 220530*b^7 + 1039550*b^6 + 2286760*b^5 + 2878510*b^4 + 2223050*b^3 + 1083040*b^2 + 270760*b
c[ [5, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 13080*b^7 + 353240*b^6 + 1266630*b^5 + 2198090*b^4 + 2154930*b^3 + 1180310*b^2 + 396000*b + 99000
c[ [5, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 1012680*b^8 + 3149220*b^7 + 5832080*b^6 + 7075960*b^5 + 5793920*b^4 + 3192380*b^3 + 1162600*b^2 + 232520*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 154800*b^8 + 898320*b^7 + 2412620*b^6 + 3783200*b^5 + 3790680*b^4 + 2470640*b^3 + 995660*b^2 + 252000*b + 50400
c[ [5, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 21600*b^8 + 267240*b^7 + 1039280*b^6 + 2129800*b^5 + 2604640*b^4 + 1988960*b^3 + 960640*b^2 + 240160*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 105120*b^8 + 601920*b^7 + 1599360*b^6 + 2483760*b^5 + 2466480*b^4 + 1596000*b^3 + 638400*b^2 + 159600*b + 31920
c[ [5, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 107460*b^7 + 521310*b^6 + 1169850*b^5 + 1492050*b^4 + 1165710*b^3 + 572880*b^2 + 143220*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 720*b^8 + 74520*b^7 + 348660*b^6 + 768800*b^5 + 970460*b^4 + 751980*b^3 + 367280*b^2 + 91820*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 80640*b^7 + 396960*b^6 + 901520*b^5 + 1162400*b^4 + 918720*b^3 + 455360*b^2 + 113840*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 24480*b^7 + 184620*b^6 + 538830*b^5 + 851070*b^4 + 796770*b^3 + 430230*b^2 + 141120*b + 35280
c[ [5, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 55140*b^6 + 221330*b^5 + 408450*b^4 + 413790*b^3 + 232010*b^2 + 80640*b + 20160
c[ [5, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 720*b^7 + 29100*b^6 + 136070*b^5 + 287640*b^4 + 328070*b^3 + 221100*b^2 + 73700*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 88200*b^8 + 502800*b^7 + 1333150*b^6 + 2068800*b^5 + 2053900*b^4 + 1329000*b^3 + 531750*b^2 + 133000*b + 26600
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 90300*b^7 + 434290*b^6 + 970130*b^5 + 1236110*b^4 + 966250*b^3 + 475040*b^2 + 118760*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 61320*b^7 + 290280*b^6 + 640140*b^5 + 806520*b^4 + 623040*b^3 + 303600*b^2 + 75900*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 47040*b^6 + 185160*b^5 + 336800*b^4 + 339320*b^3 + 190200*b^2 + 66080*b + 16520
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 51180*b^7 + 242870*b^6 + 536740*b^5 + 677650*b^4 + 524690*b^3 + 256120*b^2 + 64030*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 115200*b^7 + 557160*b^6 + 1248400*b^5 + 1591960*b^4 + 1244280*b^3 + 611680*b^2 + 152920*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 16200*b^7 + 183300*b^6 + 597080*b^5 + 999840*b^4 + 965040*b^3 + 527480*b^2 + 176400*b + 44100
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 900*b^7 + 81060*b^6 + 311215*b^5 + 559365*b^4 + 558765*b^3 + 310015*b^2 + 106080*b + 26520
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 18360*b^6 + 118910*b^5 + 284240*b^4 + 349970*b^3 + 249420*b^2 + 83140*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 66990*b^6 + 259970*b^5 + 466960*b^4 + 465970*b^3 + 257990*b^2 + 88000*b + 22000
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 13080*b^6 + 125190*b^5 + 326420*b^4 + 418710*b^3 + 306600*b^2 + 102200*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 28800*b^6 + 116940*b^5 + 218020*b^4 + 222820*b^3 + 126540*b^2 + 44800*b + 11200
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 14400*b^6 + 77220*b^5 + 172660*b^4 + 203880*b^3 + 141060*b^2 + 47020*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 19050*b^5 + 61340*b^4 + 88770*b^3 + 69720*b^2 + 23240*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 900*b^6 + 17250*b^5 + 56175*b^4 + 87850*b^3 + 68925*b^2 + 30000*b + 10000
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 16770*b^5 + 52230*b^4 + 72840*b^3 + 56070*b^2 + 18690*b
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 10740*b^5 + 46330*b^4 + 82180*b^3 + 68590*b^2 + 33000*b + 11000
c[ [5, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1080*b^5 + 9840*b^4 + 21530*b^3 + 23380*b^2 + 11690*b
c[ [5, 1, 1] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1531680*b^9 + 5428120*b^8 + 11626200*b^7 + 16614760*b^6 + 16474320*b^5 + 11469480*b^4 + 5534200*b^3 + 1740440*b^2 + 345600*b + 57600
c[ [5, 1, 1] , [3, 3, 1] , [6, 1] , [7] ]= 225600*b^9 + 1502800*b^8 + 4659080*b^7 + 8611920*b^6 + 10435680*b^5 + 8538720*b^4 + 4702680*b^3 + 1712000*b^2 + 342400*b
c[ [5, 1, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 9600*b^9 + 302560*b^8 + 1570200*b^7 + 4031120*b^6 + 6172920*b^5 + 6090200*b^4 + 3929280*b^3 + 1573320*b^2 + 394000*b + 78800
c[ [5, 1, 1] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 931680*b^8 + 2868320*b^7 + 5270000*b^6 + 6353520*b^5 + 5177120*b^4 + 2840480*b^3 + 1030800*b^2 + 206160*b
c[ [5, 1, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 157920*b^8 + 895300*b^7 + 2364760*b^6 + 3659020*b^5 + 3624220*b^4 + 2341840*b^3 + 936460*b^2 + 234000*b + 46800
c[ [5, 1, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 98160*b^8 + 552320*b^7 + 1450460*b^6 + 2233280*b^5 + 2202200*b^4 + 1418000*b^3 + 565100*b^2 + 140400*b + 28080
c[ [5, 1, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 129600*b^8 + 742560*b^7 + 1977640*b^6 + 3082240*b^5 + 3072720*b^4 + 1995040*b^3 + 801160*b^2 + 201600*b + 40320
c[ [5, 1, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 11520*b^8 + 194400*b^7 + 798100*b^6 + 1672540*b^5 + 2067580*b^4 + 1588180*b^3 + 770560*b^2 + 192640*b
c[ [5, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 90480*b^7 + 429960*b^6 + 951240*b^5 + 1202040*b^4 + 931560*b^3 + 455040*b^2 + 113760*b
c[ [5, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 13440*b^7 + 128720*b^6 + 399860*b^5 + 651260*b^4 + 620220*b^3 + 337780*b^2 + 112320*b + 28080
c[ [5, 1, 1] , [3, 3, 1] , [4, 3] , [7] ]= 117600*b^9 + 776600*b^8 + 2391620*b^7 + 4395440*b^6 + 5300120*b^5 + 4318880*b^4 + 2369420*b^3 + 859800*b^2 + 171960*b
c[ [5, 1, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 131600*b^8 + 747020*b^7 + 1975300*b^6 + 3059620*b^5 + 3033260*b^4 + 1960960*b^3 + 784240*b^2 + 196000*b + 39200
c[ [5, 1, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 82320*b^8 + 462960*b^7 + 1216020*b^6 + 1873680*b^5 + 1849560*b^4 + 1192560*b^3 + 476340*b^2 + 118800*b + 23760
c[ [5, 1, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 75600*b^7 + 360640*b^6 + 800520*b^5 + 1014720*b^4 + 789040*b^3 + 386400*b^2 + 96600*b
c[ [5, 1, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 67880*b^8 + 381880*b^7 + 1002890*b^6 + 1544360*b^5 + 1523020*b^4 + 980600*b^3 + 390650*b^2 + 97000*b + 19400
c[ [5, 1, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 169200*b^8 + 959760*b^7 + 2536580*b^6 + 3927680*b^5 + 3893160*b^4 + 2517200*b^3 + 1007300*b^2 + 252000*b + 50400
c[ [5, 1, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 7200*b^8 + 219720*b^7 + 962100*b^6 + 2064340*b^5 + 2573740*b^4 + 1980900*b^3 + 962560*b^2 + 240640*b
c[ [5, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 117660*b^7 + 554850*b^6 + 1220670*b^5 + 1536270*b^4 + 1186050*b^3 + 577680*b^2 + 144420*b
c[ [5, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 8640*b^7 + 136860*b^6 + 465870*b^5 + 791790*b^4 + 769410*b^3 + 421110*b^2 + 141120*b + 35280
c[ [5, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 97620*b^7 + 460470*b^6 + 1013630*b^5 + 1276970*b^4 + 987150*b^3 + 481280*b^2 + 120320*b
c[ [5, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 5400*b^7 + 157120*b^6 + 564310*b^5 + 978430*b^4 + 959010*b^3 + 525470*b^2 + 176400*b + 44100
c[ [5, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 51600*b^7 + 248200*b^6 + 554520*b^5 + 706680*b^4 + 552520*b^3 + 271680*b^2 + 67920*b
c[ [5, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 7200*b^7 + 81880*b^6 + 265140*b^5 + 441620*b^4 + 425740*b^3 + 233380*b^2 + 78400*b + 19600
c[ [5, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 35820*b^6 + 138590*b^5 + 248190*b^4 + 246930*b^3 + 136070*b^2 + 46080*b + 11520
c[ [5, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 8160*b^6 + 53380*b^5 + 126620*b^4 + 153760*b^3 + 108540*b^2 + 36180*b
c[ [5, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 29740*b^6 + 116050*b^5 + 209450*b^4 + 209710*b^3 + 116570*b^2 + 40000*b + 10000
c[ [5, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 5400*b^6 + 55420*b^5 + 145560*b^4 + 186580*b^3 + 136560*b^2 + 45520*b
c[ [5, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 4800*b^5 + 20900*b^4 + 36900*b^3 + 30200*b^2 + 14100*b + 4700
c[ [5, 1, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 75200*b^8 + 426640*b^7 + 1128000*b^6 + 1747440*b^5 + 1732720*b^4 + 1120320*b^3 + 448080*b^2 + 112000*b + 22400
c[ [5, 1, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 3200*b^8 + 97680*b^7 + 428160*b^6 + 919600*b^5 + 1147680*b^4 + 884320*b^3 + 430080*b^2 + 107520*b
c[ [5, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 52640*b^7 + 248060*b^6 + 545860*b^5 + 687860*b^4 + 532060*b^3 + 259520*b^2 + 64880*b
c[ [5, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 3840*b^7 + 61040*b^6 + 208660*b^5 + 356060*b^4 + 347100*b^3 + 190740*b^2 + 64320*b + 16080
c[ [5, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 42960*b^7 + 202620*b^6 + 445740*b^5 + 560820*b^4 + 432780*b^3 + 210720*b^2 + 52680*b
c[ [5, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 2400*b^7 + 69560*b^6 + 249800*b^5 + 433200*b^4 + 424840*b^3 + 233080*b^2 + 78400*b + 19600
c[ [5, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2400*b^6 + 24580*b^5 + 65040*b^4 + 84220*b^3 + 62040*b^2 + 20680*b
c[ [5, 1, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 1040*b^7 + 30360*b^6 + 108960*b^5 + 188680*b^4 + 184560*b^3 + 100720*b^2 + 33600*b + 8400
c[ [5, 1, 1] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1142040*b^9 + 4028020*b^8 + 8592180*b^7 + 12237340*b^6 + 12100200*b^5 + 8404500*b^4 + 4048300*b^3 + 1271660*b^2 + 252000*b + 42000
c[ [5, 1, 1] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1165380*b^8 + 3588120*b^7 + 6591300*b^6 + 7944660*b^5 + 6472320*b^4 + 3550380*b^3 + 1288200*b^2 + 257640*b
c[ [5, 1, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 197400*b^8 + 1120700*b^7 + 2960740*b^6 + 4578460*b^5 + 4530740*b^4 + 2924560*b^3 + 1167640*b^2 + 291000*b + 58200
c[ [5, 1, 1] , [3, 2, 2] , [5, 2] , [7] ]= 105360*b^9 + 692780*b^8 + 2125520*b^7 + 3892980*b^6 + 4680340*b^5 + 3804720*b^4 + 2082780*b^3 + 754400*b^2 + 150880*b
c[ [5, 1, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 121920*b^8 + 689060*b^7 + 1815260*b^6 + 2802020*b^5 + 2769500*b^4 + 1787120*b^3 + 714080*b^2 + 178200*b + 35640
c[ [5, 1, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 480*b^9 + 74920*b^8 + 412660*b^7 + 1074140*b^6 + 1645300*b^5 + 1616540*b^4 + 1038640*b^3 + 413560*b^2 + 102600*b + 20520
c[ [5, 1, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 105360*b^8 + 597740*b^7 + 1578480*b^6 + 2440380*b^5 + 2414780*b^4 + 1559040*b^3 + 622860*b^2 + 155400*b + 31080
c[ [5, 1, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 112800*b^7 + 538560*b^6 + 1194780*b^5 + 1511280*b^4 + 1171560*b^3 + 572400*b^2 + 143100*b
c[ [5, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 480*b^8 + 73720*b^7 + 344440*b^6 + 756980*b^5 + 953320*b^4 + 737120*b^3 + 359440*b^2 + 89860*b
c[ [5, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 61040*b^6 + 239180*b^5 + 432860*b^4 + 433380*b^3 + 240220*b^2 + 82080*b + 20520
c[ [5, 1, 1] , [3, 2, 2] , [4, 3] , [7] ]= 88200*b^9 + 578260*b^8 + 1771290*b^7 + 3241190*b^6 + 3894770*b^5 + 3165740*b^4 + 1733210*b^3 + 627850*b^2 + 125570*b
c[ [5, 1, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 102900*b^8 + 577670*b^7 + 1514940*b^6 + 2330730*b^5 + 2297450*b^4 + 1479720*b^3 + 590430*b^2 + 147000*b + 29400
c[ [5, 1, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 61460*b^8 + 343330*b^7 + 896920*b^6 + 1375170*b^5 + 1350890*b^4 + 867120*b^3 + 344430*b^2 + 85100*b + 17020
c[ [5, 1, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 61460*b^7 + 288430*b^6 + 632180*b^5 + 793290*b^4 + 610650*b^3 + 296760*b^2 + 74190*b
c[ [5, 1, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 51180*b^8 + 285730*b^7 + 746630*b^6 + 1145870*b^5 + 1127410*b^4 + 725360*b^3 + 289340*b^2 + 72000*b + 14400
c[ [5, 1, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 131700*b^8 + 741730*b^7 + 1948680*b^6 + 3000750*b^5 + 2959270*b^4 + 1905960*b^3 + 759990*b^2 + 189000*b + 37800
c[ [5, 1, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 146100*b^7 + 691280*b^6 + 1524000*b^5 + 1919880*b^4 + 1483040*b^3 + 722640*b^2 + 180660*b
c[ [5, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 600*b^8 + 92300*b^7 + 427040*b^6 + 931510*b^5 + 1166480*b^4 + 896980*b^3 + 435560*b^2 + 108890*b
c[ [5, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 600*b^7 + 83960*b^6 + 320340*b^5 + 570620*b^4 + 566460*b^3 + 312020*b^2 + 105600*b + 26400
c[ [5, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 76420*b^7 + 356710*b^6 + 778750*b^5 + 974490*b^4 + 748190*b^3 + 362880*b^2 + 90720*b
c[ [5, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 750*b^7 + 108615*b^6 + 410590*b^5 + 725595*b^4 + 717180*b^3 + 393760*b^2 + 132600*b + 33150
c[ [5, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 43500*b^7 + 206970*b^6 + 457940*b^5 + 578030*b^4 + 447150*b^3 + 218120*b^2 + 54530*b
c[ [5, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 44400*b^6 + 173450*b^5 + 313050*b^4 + 312750*b^3 + 172850*b^2 + 58800*b + 14700
c[ [5, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 600*b^7 + 30840*b^6 + 115000*b^5 + 203180*b^4 + 201080*b^3 + 110800*b^2 + 37520*b + 9380
c[ [5, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 22430*b^5 + 70040*b^4 + 97970*b^3 + 75540*b^2 + 25180*b
c[ [5, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 25240*b^6 + 96220*b^5 + 170160*b^4 + 168020*b^3 + 91940*b^2 + 30800*b + 7700
c[ [5, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 750*b^6 + 33095*b^5 + 98250*b^4 + 133025*b^3 + 100680*b^2 + 33560*b
c[ [5, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 7460*b^4 + 18270*b^3 + 17510*b^2 + 10050*b + 3350
c[ [5, 1, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58800*b^8 + 330020*b^7 + 865560*b^6 + 1332060*b^5 + 1313420*b^4 + 846000*b^3 + 337500*b^2 + 84000*b + 16800
c[ [5, 1, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 65800*b^7 + 308760*b^6 + 676880*b^5 + 849880*b^4 + 654760*b^3 + 318400*b^2 + 79600*b
c[ [5, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 40640*b^7 + 189920*b^6 + 415060*b^5 + 519920*b^4 + 399640*b^3 + 194000*b^2 + 48500*b
c[ [5, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 37600*b^6 + 143440*b^5 + 253840*b^4 + 250800*b^3 + 137360*b^2 + 46080*b + 11520
c[ [5, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 33940*b^7 + 158370*b^6 + 345920*b^5 + 433510*b^4 + 333550*b^3 + 162040*b^2 + 40510*b
c[ [5, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 48160*b^6 + 183190*b^5 + 323470*b^4 + 319410*b^3 + 175070*b^2 + 58800*b + 14700
c[ [5, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 14620*b^5 + 44150*b^4 + 59350*b^3 + 44730*b^2 + 14910*b
c[ [5, 1, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 21480*b^6 + 81500*b^5 + 143700*b^4 + 142020*b^3 + 78140*b^2 + 26400*b + 6600
c[ [5, 1, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 43700*b^8 + 244750*b^7 + 640550*b^6 + 983500*b^5 + 967400*b^4 + 621700*b^3 + 247300*b^2 + 61250*b + 12250
c[ [5, 1, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 50150*b^7 + 235960*b^6 + 518440*b^5 + 652220*b^4 + 503520*b^3 + 245240*b^2 + 61310*b
c[ [5, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 400*b^8 + 31310*b^7 + 141520*b^6 + 304950*b^5 + 378860*b^4 + 289340*b^3 + 139760*b^2 + 34940*b
c[ [5, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 400*b^7 + 30310*b^6 + 113590*b^5 + 200530*b^4 + 198550*b^3 + 109630*b^2 + 37240*b + 9310
c[ [5, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 25360*b^7 + 117700*b^6 + 255850*b^5 + 319140*b^4 + 244280*b^3 + 118200*b^2 + 29550*b
c[ [5, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 500*b^7 + 37830*b^6 + 140260*b^5 + 245130*b^4 + 240800*b^3 + 131600*b^2 + 44000*b + 11000
c[ [5, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 500*b^6 + 12470*b^5 + 35830*b^4 + 47640*b^3 + 35670*b^2 + 11890*b
c[ [5, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 16550*b^6 + 62560*b^5 + 109880*b^4 + 108180*b^3 + 59160*b^2 + 19800*b + 4950
c[ [5, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 330*b^7 + 12975*b^6 + 46500*b^5 + 79725*b^4 + 77430*b^3 + 41910*b^2 + 13800*b + 3450
c[ [5, 1, 1] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 2010480*b^8 + 6220880*b^7 + 11476360*b^6 + 13882120*b^5 + 11341360*b^4 + 6237040*b^3 + 2267800*b^2 + 453560*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 324000*b^8 + 1857960*b^7 + 4948800*b^6 + 7710360*b^5 + 7683480*b^4 + 4987680*b^3 + 2002920*b^2 + 504000*b + 100800
c[ [5, 1, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 28800*b^8 + 486000*b^7 + 1998260*b^6 + 4189580*b^5 + 5174780*b^4 + 3968660*b^3 + 1923200*b^2 + 480800*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 210720*b^8 + 1195240*b^7 + 3156520*b^6 + 4881160*b^5 + 4831000*b^4 + 3119200*b^3 + 1246000*b^2 + 310800*b + 62160
c[ [5, 1, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 224640*b^7 + 1073520*b^6 + 2384760*b^5 + 3022320*b^4 + 2348640*b^3 + 1149600*b^2 + 287400*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 960*b^8 + 148160*b^7 + 689540*b^6 + 1510420*b^5 + 1896620*b^4 + 1461940*b^3 + 711200*b^2 + 177800*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 177120*b^7 + 856760*b^6 + 1921520*b^5 + 2454920*b^4 + 1923560*b^3 + 947360*b^2 + 236840*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 33600*b^7 + 321200*b^6 + 1001700*b^5 + 1637660*b^4 + 1561740*b^3 + 849860*b^2 + 282240*b + 70560
c[ [5, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 480*b^7 + 122520*b^6 + 476220*b^5 + 859500*b^4 + 860580*b^3 + 478380*b^2 + 164160*b + 41040
c[ [5, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 480*b^7 + 39560*b^6 + 221340*b^5 + 501640*b^4 + 596020*b^3 + 414240*b^2 + 138080*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 176400*b^8 + 998000*b^7 + 2632240*b^6 + 4068360*b^5 + 4025640*b^4 + 2598960*b^3 + 1038240*b^2 + 259000*b + 51800
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 189000*b^7 + 898980*b^6 + 1991220*b^5 + 2520060*b^4 + 1956660*b^3 + 957120*b^2 + 239280*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 122920*b^7 + 578080*b^6 + 1269200*b^5 + 1594960*b^4 + 1229600*b^3 + 598240*b^2 + 149560*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 103320*b^6 + 402140*b^5 + 724220*b^4 + 724100*b^3 + 401900*b^2 + 137600*b + 34400
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 101280*b^7 + 476520*b^6 + 1046770*b^5 + 1316320*b^4 + 1015620*b^3 + 494440*b^2 + 123610*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 241800*b^7 + 1153060*b^6 + 2557780*b^5 + 3238780*b^4 + 2515060*b^3 + 1230400*b^2 + 307600*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 21600*b^7 + 340460*b^6 + 1161510*b^5 + 1978430*b^4 + 1924170*b^3 + 1052990*b^2 + 352800*b + 88200
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 1200*b^7 + 168360*b^6 + 641490*b^5 + 1141470*b^4 + 1132710*b^3 + 623970*b^2 + 211200*b + 52800
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 25800*b^6 + 214390*b^5 + 542220*b^4 + 683710*b^3 + 495120*b^2 + 165040*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 138880*b^6 + 533620*b^5 + 950660*b^4 + 944380*b^3 + 521060*b^2 + 176800*b + 44200
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 17440*b^6 + 234940*b^5 + 639680*b^4 + 831540*b^3 + 614040*b^2 + 204680*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 66600*b^6 + 264160*b^5 + 483280*b^4 + 488080*b^3 + 273760*b^2 + 95200*b + 23800
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 20400*b^6 + 132960*b^5 + 317220*b^4 + 388860*b^3 + 276300*b^2 + 92100*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 600*b^6 + 45790*b^5 + 139620*b^4 + 192910*b^3 + 147720*b^2 + 49240*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 600*b^6 + 23650*b^5 + 89220*b^4 + 149540*b^3 + 120770*b^2 + 55200*b + 18400
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 38300*b^5 + 118550*b^4 + 164150*b^3 + 125850*b^2 + 41950*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 15790*b^5 + 83275*b^4 + 157070*b^3 + 133785*b^2 + 66300*b + 22100
c[ [5, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 750*b^5 + 13545*b^4 + 33015*b^3 + 38940*b^2 + 19470*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 108000*b^7 + 513320*b^6 + 1136720*b^5 + 1439000*b^4 + 1117880*b^3 + 547040*b^2 + 136760*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 9600*b^7 + 152480*b^6 + 518420*b^5 + 880060*b^4 + 854780*b^3 + 467860*b^2 + 156800*b + 39200
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 74880*b^6 + 287580*b^5 + 512100*b^4 + 508500*b^3 + 280380*b^2 + 95040*b + 23760
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 11200*b^6 + 96100*b^5 + 243800*b^4 + 306900*b^3 + 222000*b^2 + 74000*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 61000*b^6 + 234580*b^5 + 418140*b^4 + 415340*b^3 + 228980*b^2 + 77600*b + 19400
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 7200*b^6 + 103860*b^5 + 284100*b^4 + 369000*b^3 + 272340*b^2 + 90780*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 6800*b^5 + 37250*b^4 + 70900*b^3 + 60450*b^2 + 30000*b + 10000
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 3120*b^6 + 45320*b^5 + 124040*b^4 + 161120*b^3 + 118920*b^2 + 39640*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 87400*b^7 + 411240*b^6 + 903100*b^5 + 1134840*b^4 + 874720*b^3 + 425520*b^2 + 106380*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 92700*b^6 + 356520*b^5 + 635460*b^4 + 630960*b^3 + 347520*b^2 + 117600*b + 29400
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 800*b^7 + 61220*b^6 + 227910*b^5 + 399710*b^4 + 393530*b^3 + 215550*b^2 + 72320*b + 18080
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 400*b^6 + 50050*b^5 + 151160*b^4 + 205230*b^3 + 155580*b^2 + 51860*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 50180*b^6 + 190410*b^5 + 335480*b^4 + 330750*b^3 + 180950*b^2 + 60600*b + 15150
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1000*b^6 + 67740*b^5 + 201200*b^4 + 269900*b^3 + 203160*b^2 + 67720*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 500*b^5 + 17990*b^4 + 41830*b^3 + 38040*b^2 + 20550*b + 6850
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 29920*b^5 + 90240*b^4 + 121120*b^3 + 91200*b^2 + 30400*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 660*b^6 + 24570*b^5 + 71065*b^4 + 93645*b^3 + 69735*b^2 + 23245*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 146800*b^6 + 571300*b^5 + 1028900*b^4 + 1029100*b^3 + 571700*b^2 + 196000*b + 49000
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 28000*b^6 + 238440*b^5 + 604280*b^4 + 760640*b^3 + 550200*b^2 + 183400*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1200*b^6 + 101010*b^5 + 304020*b^4 + 413010*b^3 + 313200*b^2 + 104400*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 400*b^6 + 32970*b^5 + 151950*b^4 + 274480*b^3 + 228540*b^2 + 109560*b + 36520
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 81600*b^5 + 249260*b^4 + 339780*b^3 + 258180*b^2 + 86060*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 22160*b^5 + 151770*b^4 + 303220*b^3 + 261610*b^2 + 132000*b + 44000
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 500*b^5 + 19380*b^4 + 55060*b^3 + 71360*b^2 + 35680*b
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 9100*b^5 + 66140*b^4 + 133480*b^3 + 115240*b^2 + 58200*b + 19400
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 990*b^5 + 38585*b^4 + 89590*b^3 + 80795*b^2 + 43200*b + 14400
c[ [5, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 330*b^5 + 27075*b^4 + 93135*b^3 + 132120*b^2 + 66060*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 289800*b^7 + 772580*b^6 + 1203320*b^5 + 1198080*b^4 + 776720*b^3 + 311180*b^2 + 78000*b + 15600
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 49200*b^7 + 240220*b^6 + 542140*b^5 + 695380*b^4 + 546700*b^3 + 269920*b^2 + 67480*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 9600*b^7 + 87880*b^6 + 272900*b^5 + 446700*b^4 + 426620*b^3 + 232740*b^2 + 77600*b + 19400
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 34800*b^7 + 167060*b^6 + 371900*b^5 + 471260*b^4 + 365780*b^3 + 178880*b^2 + 44720*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 33840*b^6 + 134300*b^5 + 245580*b^4 + 247380*b^3 + 137900*b^2 + 47520*b + 11880
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 480*b^7 + 24760*b^6 + 92900*b^5 + 164860*b^4 + 163260*b^3 + 89700*b^2 + 30240*b + 7560
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 24240*b^6 + 97860*b^5 + 181620*b^4 + 185100*b^3 + 104820*b^2 + 36960*b + 9240
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 10560*b^6 + 58880*b^5 + 133580*b^4 + 159140*b^3 + 110820*b^2 + 36940*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 16160*b^5 + 51540*b^4 + 73820*b^3 + 57660*b^2 + 19220*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 480*b^6 + 12200*b^5 + 41320*b^4 + 65800*b^3 + 51800*b^2 + 22680*b + 7560
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 29400*b^7 + 140100*b^6 + 310530*b^5 + 392820*b^4 + 304680*b^3 + 148920*b^2 + 37230*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 28700*b^6 + 112390*b^5 + 203470*b^4 + 204170*b^3 + 113790*b^2 + 39200*b + 9800
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 20300*b^6 + 78010*b^5 + 138910*b^4 + 137750*b^3 + 75690*b^2 + 25520*b + 6380
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 14140*b^5 + 44050*b^4 + 61450*b^3 + 47310*b^2 + 15770*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 16700*b^6 + 64430*b^5 + 115090*b^4 + 114290*b^3 + 62830*b^2 + 21200*b + 5300
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 36300*b^6 + 143370*b^5 + 261210*b^4 + 262710*b^3 + 146370*b^2 + 50400*b + 12600
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 7200*b^6 + 58220*b^5 + 147620*b^4 + 187760*b^3 + 136740*b^2 + 45580*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 600*b^6 + 25540*b^5 + 76470*b^4 + 104710*b^3 + 79770*b^2 + 26590*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 7920*b^5 + 35810*b^4 + 64660*b^3 + 54530*b^2 + 26640*b + 8880
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 20760*b^5 + 63720*b^4 + 87360*b^3 + 66600*b^2 + 22200*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 5890*b^5 + 37735*b^4 + 74640*b^3 + 64695*b^2 + 32850*b + 10950
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 8100*b^5 + 26150*b^4 + 37950*b^3 + 29850*b^2 + 9950*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 6000*b^5 + 23140*b^4 + 39180*b^3 + 31840*b^2 + 14700*b + 4900
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 5050*b^4 + 12600*b^3 + 12550*b^2 + 7500*b + 2500
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 600*b^5 + 6910*b^4 + 15610*b^3 + 17400*b^2 + 8700*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 4640*b^4 + 11280*b^3 + 10640*b^2 + 6000*b + 2000
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 4420*b^4 + 12590*b^3 + 16340*b^2 + 8170*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 690*b^4 + 3605*b^3 + 5255*b^2 + 3300*b + 1650
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 16400*b^6 + 64220*b^5 + 116260*b^4 + 116660*b^3 + 65020*b^2 + 22400*b + 5600
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 3200*b^6 + 26120*b^5 + 65800*b^4 + 82800*b^3 + 59880*b^2 + 19960*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 11280*b^5 + 34500*b^4 + 47100*b^3 + 35820*b^2 + 11940*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 3520*b^5 + 16180*b^4 + 29160*b^3 + 24180*b^2 + 11520*b + 3840
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 9020*b^5 + 27930*b^4 + 38690*b^3 + 29670*b^2 + 9890*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 2400*b^5 + 16600*b^4 + 33300*b^3 + 28900*b^2 + 14700*b + 4900
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2000*b^4 + 5730*b^3 + 7460*b^2 + 3730*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 1040*b^5 + 7120*b^4 + 14360*b^3 + 12680*b^2 + 6600*b + 2200
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 14300*b^6 + 55310*b^5 + 98980*b^4 + 98330*b^3 + 54010*b^2 + 18200*b + 4550
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 13850*b^5 + 42810*b^4 + 59180*b^3 + 45330*b^2 + 15110*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 400*b^6 + 10090*b^5 + 29060*b^4 + 38730*b^3 + 29040*b^2 + 9680*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 6400*b^4 + 15550*b^3 + 14650*b^2 + 8250*b + 2750
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 8120*b^5 + 24460*b^4 + 32780*b^3 + 24660*b^2 + 8220*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 500*b^5 + 10010*b^4 + 22720*b^3 + 20610*b^2 + 11100*b + 3700
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1810*b^3 + 3620*b^2 + 1810*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 4350*b^4 + 10350*b^3 + 9300*b^2 + 4950*b + 1650
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 330*b^5 + 3855*b^4 + 8325*b^3 + 7350*b^2 + 3825*b + 1275
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 19800*b^5 + 62220*b^4 + 87660*b^3 + 67860*b^2 + 22620*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 8800*b^5 + 40180*b^4 + 72560*b^3 + 60780*b^2 + 29400*b + 9800
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 400*b^5 + 13350*b^4 + 31220*b^3 + 28910*b^2 + 15960*b + 5320
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 400*b^5 + 9770*b^4 + 24870*b^3 + 30200*b^2 + 15100*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 10700*b^4 + 25950*b^3 + 24350*b^2 + 13650*b + 4550
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 6760*b^4 + 22640*b^3 + 31760*b^2 + 15880*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 500*b^4 + 5170*b^3 + 8020*b^2 + 5700*b + 2850
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 2860*b^4 + 9940*b^3 + 14160*b^2 + 7080*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 330*b^4 + 4675*b^3 + 8690*b^2 + 4345*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 330*b^4 + 7565*b^3 + 12865*b^2 + 10600*b + 5300
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 2100*b^4 + 5250*b^3 + 5250*b^2 + 3150*b + 1050
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 2400*b^4 + 6310*b^3 + 7820*b^2 + 3910*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 1160*b^3 + 2320*b^2 + 1160*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 400*b^4 + 2570*b^3 + 3840*b^2 + 2540*b + 1270
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 1080*b^3 + 2160*b^2 + 1080*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 1700*b^3 + 2900*b^2 + 2400*b + 1200
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 420*b^3 + 1120*b^2 + 1120*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 780*b^3 + 1330*b^2 + 1100*b + 550
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 300*b^2 + 600*b + 300
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 330*b^3 + 1675*b^2 + 1675*b
c[ [5, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 230*b^2 + 225*b + 225
c[ [5, 1, 1] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 499140*b^8 + 1536480*b^7 + 2822580*b^6 + 3402900*b^5 + 2773440*b^4 + 1522260*b^3 + 552600*b^2 + 110520*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 84600*b^8 + 480120*b^7 + 1268680*b^6 + 1963240*b^5 + 1944840*b^4 + 1257280*b^3 + 503320*b^2 + 126000*b + 25200
c[ [5, 1, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 3600*b^8 + 109860*b^7 + 481240*b^6 + 1031860*b^5 + 1283920*b^4 + 985360*b^3 + 477760*b^2 + 119440*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 52560*b^8 + 296340*b^7 + 779080*b^6 + 1200220*b^5 + 1183980*b^4 + 762640*b^3 + 304060*b^2 + 75600*b + 15120
c[ [5, 1, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 58050*b^7 + 275580*b^6 + 609120*b^5 + 768960*b^4 + 595260*b^3 + 290520*b^2 + 72630*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 360*b^8 + 37200*b^7 + 170870*b^6 + 371640*b^5 + 464490*b^4 + 356570*b^3 + 172920*b^2 + 43230*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 48240*b^7 + 230280*b^6 + 511080*b^5 + 647160*b^4 + 502440*b^3 + 245760*b^2 + 61440*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 4320*b^7 + 68130*b^6 + 232430*b^5 + 395700*b^4 + 384270*b^3 + 209570*b^2 + 69840*b + 17460
c[ [5, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 360*b^7 + 33420*b^6 + 127360*b^5 + 227400*b^4 + 226200*b^3 + 124960*b^2 + 42480*b + 10620
c[ [5, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 5040*b^6 + 42390*b^5 + 107670*b^4 + 136260*b^3 + 98910*b^2 + 32970*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 44100*b^8 + 247470*b^7 + 649060*b^6 + 999010*b^5 + 985170*b^4 + 634600*b^3 + 253150*b^2 + 63000*b + 12600
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 49350*b^7 + 231770*b^6 + 508720*b^5 + 639850*b^4 + 494030*b^3 + 240640*b^2 + 60160*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 30660*b^7 + 143110*b^6 + 312460*b^5 + 391090*b^4 + 300370*b^3 + 145720*b^2 + 36430*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 28140*b^6 + 107580*b^5 + 190920*b^4 + 189420*b^3 + 104580*b^2 + 35520*b + 8880
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 25320*b^7 + 118080*b^6 + 257800*b^5 + 322960*b^4 + 248400*b^3 + 120640*b^2 + 30160*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 63000*b^7 + 297330*b^6 + 654360*b^5 + 823470*b^4 + 635550*b^3 + 309480*b^2 + 77370*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 2700*b^7 + 78330*b^6 + 281880*b^5 + 489540*b^4 + 480060*b^3 + 262920*b^2 + 88200*b + 22050
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 450*b^7 + 43695*b^6 + 164315*b^5 + 290040*b^4 + 286755*b^3 + 157745*b^2 + 53280*b + 13320
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 3690*b^6 + 47395*b^5 + 128315*b^4 + 166420*b^3 + 122715*b^2 + 40905*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 36240*b^6 + 137570*b^5 + 242460*b^4 + 239070*b^3 + 130790*b^2 + 43800*b + 10950
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 2490*b^6 + 55270*b^5 + 156695*b^4 + 206185*b^3 + 153405*b^2 + 51135*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 18900*b^6 + 73800*b^5 + 133200*b^4 + 133200*b^3 + 73800*b^2 + 25200*b + 6300
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 2700*b^6 + 27540*b^5 + 72590*b^4 + 93570*b^3 + 68730*b^2 + 22910*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 450*b^6 + 13215*b^5 + 38855*b^4 + 52740*b^3 + 39975*b^2 + 13325*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 3060*b^5 + 16360*b^4 + 31040*b^3 + 26620*b^2 + 13320*b + 4440
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 10920*b^5 + 33030*b^4 + 44490*b^3 + 33570*b^2 + 11190*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 2490*b^5 + 18330*b^4 + 37155*b^3 + 32265*b^2 + 16425*b + 5475
c[ [5, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1770*b^4 + 5690*b^3 + 7840*b^2 + 3920*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 28200*b^7 + 132380*b^6 + 290480*b^5 + 365300*b^4 + 282020*b^3 + 137360*b^2 + 34340*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 1200*b^7 + 35420*b^6 + 126320*b^5 + 217560*b^4 + 212440*b^3 + 116080*b^2 + 38800*b + 9700
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 19350*b^6 + 73690*b^5 + 130260*b^4 + 128730*b^3 + 70630*b^2 + 23760*b + 5940
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 1440*b^6 + 21270*b^5 + 57830*b^4 + 74340*b^3 + 54510*b^2 + 18170*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 15910*b^6 + 60450*b^5 + 106700*b^4 + 105490*b^3 + 58030*b^2 + 19600*b + 4900
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 900*b^6 + 24530*b^5 + 70080*b^4 + 92090*b^3 + 68460*b^2 + 22820*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 900*b^5 + 8140*b^4 + 16930*b^3 + 14590*b^2 + 7350*b + 2450
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 400*b^6 + 10760*b^5 + 30660*b^4 + 40180*b^3 + 29820*b^2 + 9940*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 21750*b^7 + 101860*b^6 + 222820*b^5 + 279040*b^4 + 214300*b^3 + 103960*b^2 + 25990*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 23700*b^6 + 91060*b^5 + 162180*b^4 + 160980*b^3 + 88660*b^2 + 30000*b + 7500
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 300*b^7 + 15380*b^6 + 56260*b^5 + 97670*b^4 + 95460*b^3 + 51840*b^2 + 17160*b + 4290
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 300*b^6 + 13490*b^5 + 40040*b^4 + 54170*b^3 + 40980*b^2 + 13660*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 12490*b^6 + 47100*b^5 + 82550*b^4 + 81160*b^3 + 44320*b^2 + 14800*b + 3700
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 375*b^6 + 17450*b^5 + 51120*b^4 + 67985*b^3 + 50910*b^2 + 16970*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 375*b^5 + 5110*b^4 + 11320*b^3 + 10285*b^2 + 5550*b + 1850
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 7650*b^5 + 22990*b^4 + 30720*b^3 + 23070*b^2 + 7690*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 245*b^6 + 6175*b^5 + 17450*b^4 + 22700*b^3 + 16770*b^2 + 5590*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 39900*b^6 + 153120*b^5 + 272460*b^4 + 270360*b^3 + 148920*b^2 + 50400*b + 12600
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 3600*b^6 + 52330*b^5 + 143070*b^4 + 185560*b^3 + 136830*b^2 + 45610*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 600*b^6 + 27440*b^5 + 80730*b^4 + 107990*b^3 + 81150*b^2 + 27050*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 4500*b^5 + 30810*b^4 + 61380*b^3 + 52590*b^2 + 26280*b + 8760
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 22200*b^5 + 66900*b^4 + 89700*b^3 + 67500*b^2 + 22500*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 3320*b^5 + 34510*b^4 + 73480*b^3 + 64490*b^2 + 33300*b + 11100
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 2795*b^4 + 10750*b^3 + 15910*b^2 + 7955*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1200*b^5 + 15040*b^4 + 32580*b^3 + 28540*b^2 + 14700*b + 4900
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 490*b^5 + 10375*b^4 + 23420*b^3 + 20835*b^2 + 10950*b + 3650
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 4065*b^4 + 19575*b^3 + 31020*b^2 + 15510*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 5850*b^5 + 18070*b^4 + 24960*b^3 + 19110*b^2 + 6370*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1200*b^5 + 8340*b^4 + 16780*b^3 + 14640*b^2 + 7500*b + 2500
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 300*b^5 + 4020*b^4 + 8910*b^3 + 8130*b^2 + 4410*b + 1470
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1320*b^4 + 4510*b^3 + 6380*b^2 + 3190*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 3210*b^4 + 7620*b^3 + 6810*b^2 + 3600*b + 1200
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 1145*b^4 + 5000*b^3 + 7710*b^2 + 3855*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 710*b^3 + 1310*b^2 + 1200*b + 600
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 400*b^4 + 2180*b^3 + 3560*b^2 + 1780*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 245*b^4 + 1390*b^3 + 2290*b^2 + 1145*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 1175*b^3 + 2425*b^2 + 2500*b + 1250
c[ [5, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 250*b^2 + 250*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 10350*b^6 + 39420*b^5 + 69660*b^4 + 68760*b^3 + 37620*b^2 + 12600*b + 3150
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 450*b^6 + 12150*b^5 + 34970*b^4 + 46410*b^3 + 34710*b^2 + 11570*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 225*b^6 + 7125*b^5 + 20505*b^4 + 27015*b^3 + 20115*b^2 + 6705*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 765*b^5 + 6995*b^4 + 14755*b^3 + 13115*b^2 + 6885*b + 2295
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 5790*b^5 + 17280*b^4 + 22890*b^3 + 17100*b^2 + 5700*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 570*b^5 + 8210*b^4 + 17980*b^3 + 15740*b^2 + 8100*b + 2700
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 570*b^4 + 2430*b^3 + 3720*b^2 + 1860*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 150*b^5 + 3590*b^4 + 8130*b^3 + 7190*b^2 + 3750*b + 1250
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 180*b^5 + 2685*b^4 + 5910*b^3 + 5205*b^2 + 2700*b + 900
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 745*b^4 + 4535*b^3 + 7580*b^2 + 3790*b
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 265*b^3 + 540*b^2 + 550*b + 275
c[ [5, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 165*b^4 + 1105*b^3 + 1880*b^2 + 940*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 430980*b^7 + 1142720*b^6 + 1773260*b^5 + 1760460*b^4 + 1139120*b^3 + 455780*b^2 + 114000*b + 22800
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 77400*b^7 + 372540*b^6 + 832440*b^5 + 1060500*b^4 + 828660*b^3 + 407280*b^2 + 101820*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 10800*b^7 + 122820*b^6 + 398140*b^5 + 663420*b^4 + 638700*b^3 + 348700*b^2 + 116400*b + 29100
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 52320*b^7 + 248560*b^6 + 549560*b^5 + 693680*b^4 + 536800*b^3 + 261920*b^2 + 65480*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 52950*b^6 + 206950*b^5 + 373920*b^4 + 374430*b^3 + 207970*b^2 + 71280*b + 17820
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 600*b^7 + 36920*b^6 + 137620*b^5 + 242240*b^4 + 238860*b^3 + 130860*b^2 + 43920*b + 10980
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 40080*b^6 + 158680*b^5 + 289920*b^4 + 292680*b^3 + 164200*b^2 + 57120*b + 14280
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 12240*b^6 + 79770*b^5 + 190050*b^4 + 232500*b^3 + 164970*b^2 + 54990*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 240*b^6 + 26990*b^5 + 83130*b^4 + 115640*b^3 + 88890*b^2 + 29630*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 360*b^6 + 14190*b^5 + 53280*b^4 + 89160*b^3 + 72030*b^2 + 32940*b + 10980
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 44100*b^7 + 208250*b^6 + 458780*b^5 + 578270*b^4 + 447230*b^3 + 218120*b^2 + 54530*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 45150*b^6 + 174430*b^5 + 312240*b^4 + 311190*b^3 + 172330*b^2 + 58800*b + 14700
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 30520*b^6 + 116520*b^5 + 206340*b^4 + 203960*b^3 + 111760*b^2 + 37520*b + 9380
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 23380*b^5 + 71940*b^4 + 98920*b^3 + 75540*b^2 + 25180*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 24780*b^6 + 94670*b^5 + 167810*b^4 + 166130*b^3 + 91310*b^2 + 30800*b + 7700
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 57300*b^6 + 222680*b^5 + 400440*b^4 + 399840*b^3 + 221480*b^2 + 75600*b + 18900
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 8100*b^6 + 82770*b^5 + 217620*b^4 + 279510*b^3 + 204840*b^2 + 68280*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 750*b^6 + 39625*b^5 + 118005*b^4 + 159640*b^3 + 120765*b^2 + 40255*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 9480*b^5 + 50070*b^4 + 94380*b^3 + 80190*b^2 + 39600*b + 13200
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 32300*b^5 + 98160*b^4 + 132980*b^3 + 100680*b^2 + 33560*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 6720*b^5 + 53985*b^4 + 111105*b^3 + 96990*b^2 + 49725*b + 16575
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 14100*b^5 + 44520*b^4 + 63060*b^3 + 48960*b^2 + 16320*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 7200*b^5 + 31230*b^4 + 55410*b^3 + 46080*b^2 + 22050*b + 7350
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 300*b^5 + 9210*b^4 + 21640*b^3 + 20370*b^2 + 11460*b + 3820
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 450*b^5 + 8175*b^4 + 19780*b^3 + 23210*b^2 + 11605*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 8000*b^4 + 19350*b^3 + 18050*b^2 + 10050*b + 3350
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 5550*b^4 + 17645*b^3 + 24190*b^2 + 12095*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 540*b^4 + 4320*b^3 + 6495*b^2 + 4350*b + 2175
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 25800*b^6 + 99520*b^5 + 177960*b^4 + 177360*b^3 + 98320*b^2 + 33600*b + 8400
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 3600*b^6 + 37400*b^5 + 97740*b^4 + 124220*b^3 + 90420*b^2 + 30140*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 17650*b^5 + 53730*b^4 + 72940*b^3 + 55290*b^2 + 18430*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 4080*b^5 + 22680*b^4 + 43140*b^3 + 36420*b^2 + 17820*b + 5940
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 13910*b^5 + 42370*b^4 + 57560*b^3 + 43650*b^2 + 14550*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 2700*b^5 + 23730*b^4 + 49410*b^3 + 43080*b^2 + 22050*b + 7350
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2400*b^4 + 8030*b^3 + 11260*b^2 + 5630*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 1140*b^5 + 10060*b^4 + 20940*b^3 + 18220*b^2 + 9300*b + 3100
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 21550*b^6 + 82380*b^5 + 146040*b^4 + 144440*b^3 + 79180*b^2 + 26600*b + 6650
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 21550*b^5 + 65850*b^4 + 89800*b^3 + 68250*b^2 + 22750*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 500*b^6 + 15030*b^5 + 43150*b^4 + 56800*b^3 + 42270*b^2 + 14090*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 200*b^5 + 10620*b^4 + 25060*b^3 + 23080*b^2 + 12660*b + 4220
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 12110*b^5 + 36380*b^4 + 48590*b^3 + 36480*b^2 + 12160*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 625*b^5 + 15210*b^4 + 34670*b^3 + 31085*b^2 + 16500*b + 5500
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 250*b^4 + 3260*b^3 + 6020*b^2 + 3010*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 6650*b^4 + 15850*b^3 + 14300*b^2 + 7650*b + 2550
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 405*b^5 + 5740*b^4 + 12520*b^3 + 10885*b^2 + 5550*b + 1850
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 32900*b^5 + 101340*b^4 + 139520*b^3 + 106620*b^2 + 35540*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 10200*b^5 + 55800*b^4 + 105900*b^3 + 89700*b^2 + 44100*b + 14700
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 700*b^5 + 21960*b^4 + 50960*b^3 + 46580*b^2 + 25320*b + 8440
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 300*b^5 + 11730*b^4 + 33360*b^3 + 43260*b^2 + 21630*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 17110*b^4 + 41070*b^3 + 37660*b^2 + 20550*b + 6850
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 8145*b^4 + 31710*b^3 + 47130*b^2 + 23565*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 375*b^4 + 6415*b^3 + 10565*b^2 + 8300*b + 4150
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 3230*b^4 + 13500*b^3 + 20540*b^2 + 10270*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 565*b^4 + 7440*b^3 + 13750*b^2 + 6875*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 245*b^4 + 9205*b^3 + 16905*b^2 + 15400*b + 7700
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 3850*b^4 + 9450*b^3 + 9100*b^2 + 5250*b + 1750
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 3000*b^4 + 8620*b^3 + 11240*b^2 + 5620*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 200*b^4 + 2360*b^3 + 4320*b^2 + 2160*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 300*b^4 + 3160*b^3 + 4880*b^2 + 3440*b + 1720
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 1900*b^3 + 3800*b^2 + 1900*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 2210*b^3 + 4060*b^2 + 3700*b + 1850
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 345*b^3 + 1405*b^2 + 1405*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 950*b^3 + 1800*b^2 + 1700*b + 850
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 160*b^3 + 635*b^2 + 950*b + 475
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 245*b^3 + 2145*b^2 + 2145*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 205*b^2 + 300*b + 300
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 9300*b^5 + 28220*b^4 + 38160*b^3 + 28860*b^2 + 9620*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 1350*b^5 + 12030*b^4 + 25110*b^3 + 21930*b^2 + 11250*b + 3750
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 375*b^5 + 6235*b^4 + 13865*b^3 + 12295*b^2 + 6435*b + 2145
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 1680*b^4 + 6500*b^3 + 9640*b^2 + 4820*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 4880*b^4 + 11610*b^3 + 10430*b^2 + 5550*b + 1850
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 1335*b^4 + 7090*b^3 + 11510*b^2 + 5755*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 975*b^3 + 1900*b^2 + 1850*b + 925
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 450*b^4 + 3020*b^3 + 5140*b^2 + 2570*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 295*b^4 + 2110*b^3 + 3630*b^2 + 1815*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 1495*b^3 + 3320*b^2 + 3650*b + 1825
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 345*b^2 + 345*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 315*b^3 + 765*b^2 + 900*b + 450
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 6800*b^4 + 16400*b^3 + 15200*b^2 + 8400*b + 2800
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 3600*b^4 + 11900*b^3 + 16600*b^2 + 8300*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 400*b^4 + 4180*b^3 + 7560*b^2 + 3780*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 225*b^4 + 3970*b^3 + 6515*b^2 + 5090*b + 2545
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 3010*b^3 + 6020*b^2 + 3010*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 2810*b^3 + 5560*b^2 + 5500*b + 2750
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 270*b^3 + 1830*b^2 + 1830*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 1080*b^3 + 2280*b^2 + 2400*b + 1200
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 300*b^3 + 1100*b^2 + 1600*b + 800
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 180*b^3 + 2710*b^2 + 2710*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 165*b^2 + 400*b + 400
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 485*b^2 + 485*b
c[ [5, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 125*b^2 + 525*b + 525
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 72660*b^6 + 161980*b^5 + 205660*b^4 + 160020*b^3 + 78400*b^2 + 19600*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 14040*b^6 + 55800*b^5 + 102240*b^4 + 103320*b^3 + 57960*b^2 + 20160*b + 5040
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 3600*b^6 + 24660*b^5 + 59860*b^4 + 74280*b^3 + 53220*b^2 + 17740*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 10320*b^6 + 40220*b^5 + 72420*b^4 + 72180*b^3 + 39740*b^2 + 13440*b + 3360
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 9450*b^5 + 29670*b^4 + 41760*b^3 + 32310*b^2 + 10770*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 264*b^6 + 7240*b^5 + 20970*b^4 + 28030*b^3 + 21054*b^2 + 7018*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 6480*b^5 + 20680*b^4 + 29640*b^3 + 23160*b^2 + 7720*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 3840*b^5 + 15490*b^4 + 26720*b^3 + 21910*b^2 + 10260*b + 3420
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 24*b^5 + 4080*b^4 + 10020*b^3 + 9780*b^2 + 5724*b + 1908
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 240*b^5 + 4180*b^4 + 9770*b^3 + 11180*b^2 + 5590*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8820*b^6 + 33970*b^5 + 60610*b^4 + 60190*b^3 + 33130*b^2 + 11200*b + 2800
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 8190*b^5 + 25200*b^4 + 34650*b^3 + 26460*b^2 + 8820*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 6020*b^5 + 18210*b^4 + 24530*b^3 + 18510*b^2 + 6170*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 3780*b^4 + 9160*b^3 + 8580*b^2 + 4800*b + 1600
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 4740*b^5 + 14410*b^4 + 19530*b^3 + 14790*b^2 + 4930*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 10200*b^5 + 31730*b^4 + 44190*b^3 + 33990*b^2 + 11330*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 2700*b^5 + 15550*b^4 + 30110*b^3 + 26080*b^2 + 13230*b + 4410
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 330*b^5 + 7005*b^4 + 15990*b^3 + 14595*b^2 + 7920*b + 2640
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 2910*b^4 + 8705*b^3 + 11590*b^2 + 5795*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 5570*b^4 + 13350*b^3 + 12200*b^2 + 6630*b + 2210
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 2210*b^4 + 9150*b^3 + 13880*b^2 + 6940*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 1980*b^4 + 4940*b^3 + 4920*b^2 + 2940*b + 980
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 2100*b^4 + 5520*b^3 + 6840*b^2 + 3420*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 30*b^4 + 1085*b^3 + 2110*b^2 + 1055*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 300*b^4 + 2180*b^3 + 3220*b^2 + 2080*b + 1040
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 1090*b^3 + 2180*b^2 + 1090*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1520*b^3 + 2625*b^2 + 2210*b + 1105
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 330*b^3 + 945*b^2 + 945*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 4680*b^5 + 14380*b^4 + 19740*b^3 + 15060*b^2 + 5020*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1200*b^5 + 7060*b^4 + 13620*b^3 + 11560*b^2 + 5700*b + 1900
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 3150*b^4 + 7560*b^3 + 6930*b^2 + 3780*b + 1260
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 1280*b^4 + 3990*b^3 + 5420*b^2 + 2710*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 2270*b^4 + 5480*b^3 + 5090*b^2 + 2820*b + 940
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 900*b^4 + 3990*b^3 + 6180*b^2 + 3090*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 700*b^3 + 1230*b^2 + 1060*b + 530
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 360*b^4 + 1560*b^3 + 2400*b^2 + 1200*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 4190*b^5 + 12730*b^4 + 17240*b^3 + 13050*b^2 + 4350*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 3780*b^4 + 9120*b^3 + 8460*b^2 + 4680*b + 1560
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 220*b^5 + 2820*b^4 + 6110*b^3 + 5330*b^2 + 2730*b + 910
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 20*b^4 + 1500*b^3 + 2960*b^2 + 1480*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 2250*b^4 + 5330*b^3 + 4740*b^2 + 2490*b + 830
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 275*b^4 + 2455*b^3 + 4360*b^2 + 2180*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 25*b^3 + 295*b^2 + 540*b + 270
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 1050*b^3 + 2100*b^2 + 1050*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 175*b^4 + 955*b^3 + 1560*b^2 + 780*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 5180*b^4 + 12600*b^3 + 11900*b^2 + 6720*b + 2240
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 3200*b^4 + 9790*b^3 + 13180*b^2 + 6590*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 240*b^4 + 3270*b^3 + 6060*b^2 + 3030*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 200*b^4 + 3310*b^3 + 5310*b^2 + 4000*b + 2000
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 2340*b^3 + 4680*b^2 + 2340*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 2410*b^3 + 4610*b^2 + 4400*b + 2200
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 250*b^3 + 1505*b^2 + 1505*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 960*b^3 + 1900*b^2 + 1880*b + 940
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 190*b^3 + 860*b^2 + 1340*b + 670
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 160*b^3 + 2250*b^2 + 2250*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 450*b^3 + 900*b^2 + 450*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 800*b^3 + 1320*b^2 + 1040*b + 520
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 20*b^3 + 190*b^2 + 340*b + 170
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 200*b^3 + 710*b^2 + 710*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 170*b^2 + 340*b + 170
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 515*b^2 + 515*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 190*b^2 + 200*b + 200
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 240*b^2 + 240*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 15*b^2 + 15*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 160*b^2 + 330*b + 330
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 90*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 1590*b^4 + 3810*b^3 + 3480*b^2 + 1890*b + 630
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 450*b^4 + 2060*b^3 + 3220*b^2 + 1610*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 165*b^4 + 1000*b^3 + 1670*b^2 + 835*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 495*b^3 + 960*b^2 + 930*b + 465
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 750*b^3 + 1500*b^2 + 750*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 430*b^3 + 985*b^2 + 1110*b + 555
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 235*b^2 + 235*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 150*b^3 + 410*b^2 + 520*b + 260
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 125*b^3 + 285*b^2 + 320*b + 160
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 390*b^2 + 390*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 55*b + 55
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 95*b^2 + 95*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 880*b^3 + 1760*b^2 + 880*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 1050*b^3 + 1830*b^2 + 1560*b + 780
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 125*b^3 + 460*b^2 + 670*b + 335
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 150*b^3 + 960*b^2 + 960*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 270*b^2 + 540*b + 270
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 690*b^2 + 690*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 165*b^2 + 280*b + 280
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 280*b^2 + 280*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 85*b^2 + 85*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 115*b^2 + 435*b + 435
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 85*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 80*b + 80
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 70*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 70*b^2 + 140*b + 70
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 250*b^2 + 250*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 21*b^2 + 21*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 100*b^2 + 151*b + 151
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 110*b + 110
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 80*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 50*b + 50
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 10*b + 10
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 70*b
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 25
c[ [5, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 25
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 2820*b^5 + 5100*b^4 + 5100*b^3 + 2820*b^2 + 960*b + 240
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 600*b^5 + 1900*b^4 + 2700*b^3 + 2100*b^2 + 700*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 240*b^5 + 1060*b^4 + 1900*b^3 + 1600*b^2 + 780*b + 260
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 480*b^5 + 1480*b^4 + 2040*b^3 + 1560*b^2 + 520*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 390*b^4 + 960*b^3 + 930*b^2 + 540*b + 180
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 24*b^5 + 320*b^4 + 700*b^3 + 620*b^2 + 324*b + 108
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 240*b^4 + 600*b^3 + 600*b^2 + 360*b + 120
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 240*b^4 + 610*b^3 + 740*b^2 + 370*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 130*b^3 + 260*b^2 + 130*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 24*b^4 + 226*b^3 + 334*b^2 + 216*b + 108
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 420*b^5 + 1270*b^4 + 1710*b^3 + 1290*b^2 + 430*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 350*b^4 + 840*b^3 + 770*b^2 + 420*b + 140
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 280*b^4 + 660*b^3 + 580*b^2 + 300*b + 100
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 140*b^3 + 280*b^2 + 140*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 200*b^4 + 480*b^3 + 440*b^2 + 240*b + 80
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 420*b^4 + 1020*b^3 + 960*b^2 + 540*b + 180
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 180*b^4 + 610*b^3 + 860*b^2 + 430*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 30*b^4 + 275*b^3 + 490*b^2 + 245*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 180*b^3 + 300*b^2 + 240*b + 120
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 210*b^3 + 420*b^2 + 210*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 140*b^3 + 305*b^2 + 330*b + 165
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 60*b^3 + 120*b^2 + 60*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 120*b^3 + 190*b^2 + 140*b + 70
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 20*b^2 + 40*b + 20
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 30*b^3 + 95*b^2 + 95*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 30*b^2 + 60*b + 30
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 80*b^2 + 80*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 30*b^2 + 25*b + 25
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 200*b^4 + 480*b^3 + 440*b^2 + 240*b + 80
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 80*b^4 + 280*b^3 + 400*b^2 + 200*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 130*b^3 + 260*b^2 + 130*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 80*b^3 + 140*b^2 + 120*b + 60
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 70*b^3 + 140*b^2 + 70*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 60*b^3 + 130*b^2 + 140*b + 70
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 40*b^2 + 40*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 20*b^3 + 40*b^2 + 40*b + 20
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 190*b^4 + 450*b^3 + 400*b^2 + 210*b + 70
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 150*b^3 + 300*b^2 + 150*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 20*b^4 + 110*b^3 + 180*b^2 + 90*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 40*b^2 + 80*b + 40
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 90*b^3 + 180*b^2 + 90*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 25*b^3 + 75*b^2 + 100*b + 50
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 30*b^2 + 60*b + 30
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 15*b^3 + 30*b^2 + 30*b + 15
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 180*b^3 + 360*b^2 + 180*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 200*b^3 + 340*b^2 + 280*b + 140
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 20*b^3 + 100*b^2 + 160*b + 80
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 20*b^3 + 170*b^2 + 170*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 50*b^2 + 100*b + 50
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 135*b^2 + 135*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 25*b^2 + 50*b + 50
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 50*b^2 + 50*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 15*b^2 + 15*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 15*b^2 + 80*b + 80
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 10*b^2 + 20*b + 10
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 40*b^2 + 40*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 20*b^2 + 20*b + 20
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 20*b + 20
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 15*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 10*b + 10
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 15*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 5
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 60*b^3 + 120*b^2 + 60*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 30*b^3 + 70*b^2 + 80*b + 40
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 15*b^3 + 30*b^2 + 30*b + 15
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 30*b^2 + 30*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 20*b^2 + 40*b + 20
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 25*b^2 + 25*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 10*b + 10
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 10*b^2 + 10*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 10*b^2 + 10*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 15*b + 15
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 5*b + 5
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 20*b^2 + 40*b + 20
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 60*b^2 + 60*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 10*b^2 + 10*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 15*b^2 + 35*b + 35
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 25*b + 25
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 15*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 10*b + 10
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 5*b + 5
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 10*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 5
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 5
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 10*b + 10
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= b + 1
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 10*b
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 5
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 5
c[ [5, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 1
c[ [4, 3] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22185792*b^10 + 61211616*b^9 + 115475544*b^8 + 156528792*b^7 + 156164400*b^6 + 115337520*b^5 + 62622840*b^4 + 24283128*b^3 + 6413760*b^2 + 1068960*b
c[ [4, 3] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5171040*b^10 + 20695344*b^9 + 50592648*b^8 + 83683440*b^7 + 97980480*b^6 + 82823904*b^5 + 50365656*b^4 + 21673920*b^3 + 6235584*b^2 + 1036800*b + 172800
c[ [4, 3] , [6, 1] , [6, 1] , [7] ]= 705600*b^10 + 5344080*b^9 + 18909288*b^8 + 40454232*b^7 + 57800280*b^6 + 57286056*b^5 + 39957312*b^4 + 19201008*b^3 + 6141120*b^2 + 1228224*b
c[ [4, 3] , [6, 1] , [6, 1] , [6, 1] ]= 806400*b^9 + 5335680*b^8 + 16479840*b^7 + 30346752*b^6 + 36713376*b^5 + 29918112*b^4 + 16564608*b^3 + 5903712*b^2 + 1175040*b + 235008
c[ [4, 3] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3102624*b^10 + 12426768*b^9 + 30419544*b^8 + 50408544*b^7 + 59155920*b^6 + 50139840*b^5 + 30585000*b^4 + 13205520*b^3 + 3813264*b^2 + 639360*b + 106560
c[ [4, 3] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3196368*b^9 + 11288328*b^8 + 24121416*b^7 + 34446936*b^6 + 34141704*b^5 + 23827008*b^4 + 11462592*b^3 + 3670560*b^2 + 734112*b
c[ [4, 3] , [5, 2] , [6, 1] , [6, 1] ]= 493920*b^9 + 3246936*b^8 + 9983280*b^7 + 18317016*b^6 + 22101888*b^5 + 17976384*b^4 + 9940224*b^3 + 3543456*b^2 + 705600*b + 141120
c[ [4, 3] , [5, 2] , [5, 2] , [7] ]= 254016*b^10 + 1918224*b^9 + 6781512*b^8 + 14514744*b^7 + 20772888*b^6 + 20643624*b^5 + 14451072*b^4 + 6977328*b^3 + 2243040*b^2 + 448608*b
c[ [4, 3] , [5, 2] , [5, 2] , [6, 1] ]= 296352*b^9 + 1942416*b^8 + 5962680*b^7 + 10929696*b^6 + 13184232*b^5 + 10725768*b^4 + 5934624*b^3 + 2118696*b^2 + 423360*b + 84672
c[ [4, 3] , [5, 2] , [5, 2] , [5, 2] ]= 177408*b^9 + 1163400*b^8 + 3576360*b^7 + 6568680*b^6 + 7943208*b^5 + 6480936*b^4 + 3596640*b^3 + 1287960*b^2 + 259200*b + 51840
c[ [4, 3] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2739744*b^9 + 9666576*b^8 + 20622744*b^7 + 29385408*b^6 + 29044464*b^5 + 20204544*b^4 + 9682536*b^3 + 3087600*b^2 + 617520*b
c[ [4, 3] , [5, 1, 1] , [6, 1] , [7] ]= 423360*b^9 + 2793168*b^8 + 8605560*b^7 + 15808440*b^6 + 19081992*b^5 + 15515544*b^4 + 8572800*b^3 + 3050400*b^2 + 604800*b + 120960
c[ [4, 3] , [5, 1, 1] , [6, 1] , [6, 1] ]= 473760*b^8 + 2682120*b^7 + 7101216*b^6 + 10981080*b^5 + 10930416*b^4 + 6999888*b^3 + 2876928*b^2 + 719232*b
c[ [4, 3] , [5, 1, 1] , [5, 2] , [7] ]= 254016*b^9 + 1664208*b^8 + 5101464*b^7 + 9331608*b^6 + 11226504*b^5 + 9102936*b^4 + 5018304*b^3 + 1783776*b^2 + 352800*b + 70560
c[ [4, 3] , [5, 1, 1] , [5, 2] , [6, 1] ]= 296352*b^8 + 1660176*b^7 + 4362720*b^6 + 6701760*b^5 + 6636096*b^4 + 4231392*b^3 + 1730880*b^2 + 432720*b
c[ [4, 3] , [5, 1, 1] , [5, 2] , [5, 2] ]= 177408*b^8 + 987000*b^7 + 2581272*b^6 + 3948192*b^5 + 3895608*b^4 + 2476104*b^3 + 1009344*b^2 + 252336*b
c[ [4, 3] , [5, 1, 1] , [5, 1, 1] , [7] ]= 254016*b^8 + 1434384*b^7 + 3789768*b^6 + 5848392*b^5 + 5810808*b^4 + 3714600*b^3 + 1523712*b^2 + 380928*b
c[ [4, 3] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 272160*b^7 + 1287216*b^6 + 2865240*b^5 + 3605112*b^4 + 2844072*b^3 + 1343160*b^2 + 338688*b + 84672
c[ [4, 3] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 177408*b^7 + 826728*b^6 + 1821384*b^5 + 2269392*b^4 + 1775592*b^3 + 833784*b^2 + 207360*b + 51840
c[ [4, 3] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 149184*b^6 + 570024*b^5 + 1039728*b^4 + 1014984*b^3 + 594144*b^2 + 198048*b
c[ [4, 3] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2585664*b^10 + 10356528*b^9 + 25351824*b^8 + 42010548*b^7 + 49302084*b^6 + 41792424*b^5 + 25499400*b^4 + 11015220*b^3 + 3184068*b^2 + 535104*b + 89184
c[ [4, 3] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2664048*b^9 + 9409368*b^8 + 20106660*b^7 + 28711224*b^6 + 28452768*b^5 + 19853424*b^4 + 9549036*b^3 + 3057120*b^2 + 611424*b
c[ [4, 3] , [4, 3] , [6, 1] , [6, 1] ]= 411600*b^9 + 2706936*b^8 + 8326140*b^7 + 15280596*b^6 + 18439524*b^5 + 14997084*b^4 + 8292384*b^3 + 2955816*b^2 + 588480*b + 117696
c[ [4, 3] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1598544*b^9 + 5651784*b^8 + 12097356*b^7 + 17313216*b^6 + 17204760*b^5 + 12042816*b^4 + 5813844*b^3 + 1868760*b^2 + 373752*b
c[ [4, 3] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1618608*b^8 + 4969644*b^7 + 9111564*b^6 + 10993092*b^5 + 8944380*b^4 + 4949088*b^3 + 1766472*b^2 + 352800*b + 70560
c[ [4, 3] , [4, 3] , [5, 2] , [5, 2] ]= 148176*b^9 + 971688*b^8 + 2988156*b^7 + 5491572*b^6 + 6645876*b^5 + 5428236*b^4 + 3016896*b^3 + 1082904*b^2 + 219120*b + 43824
c[ [4, 3] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1387152*b^8 + 4253304*b^7 + 7781676*b^6 + 9362376*b^5 + 7591104*b^4 + 4184496*b^3 + 1487124*b^2 + 294000*b + 58800
c[ [4, 3] , [4, 3] , [5, 1, 1] , [6, 1] ]= 246960*b^8 + 1384224*b^7 + 3639612*b^6 + 5593716*b^5 + 5540052*b^4 + 3532284*b^3 + 1444800*b^2 + 361200*b
c[ [4, 3] , [4, 3] , [5, 1, 1] , [5, 2] ]= 148176*b^8 + 824232*b^7 + 2156724*b^6 + 3301836*b^5 + 3261612*b^4 + 2076276*b^3 + 847776*b^2 + 211944*b
c[ [4, 3] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 148176*b^7 + 691464*b^6 + 1525500*b^5 + 1903884*b^4 + 1492068*b^3 + 701868*b^2 + 175296*b + 43824
c[ [4, 3] , [4, 3] , [4, 3] , [7] ]= 176256*b^10 + 1331280*b^9 + 4707240*b^8 + 10075968*b^7 + 14420736*b^6 + 14331840*b^5 + 10034352*b^4 + 4846248*b^3 + 1558440*b^2 + 311688*b
c[ [4, 3] , [4, 3] , [4, 3] , [6, 1] ]= 205392*b^9 + 1346688*b^8 + 4135428*b^7 + 7582212*b^6 + 9146892*b^5 + 7441044*b^4 + 4117152*b^3 + 1469928*b^2 + 293760*b + 58752
c[ [4, 3] , [4, 3] , [4, 3] , [5, 2] ]= 123120*b^9 + 807264*b^8 + 2481756*b^7 + 4558524*b^6 + 5512308*b^5 + 4497324*b^4 + 2495904*b^3 + 893976*b^2 + 180000*b + 36000
c[ [4, 3] , [4, 3] , [4, 3] , [5, 1, 1] ]= 122832*b^8 + 683424*b^7 + 1788012*b^6 + 2736048*b^5 + 2700372*b^4 + 1716660*b^3 + 699888*b^2 + 174972*b
c[ [4, 3] , [4, 3] , [4, 3] , [4, 3] ]= 144*b^10 + 103728*b^9 + 677428*b^8 + 2080520*b^7 + 3821223*b^6 + 4622600*b^5 + 3775038*b^4 + 2098532*b^3 + 754043*b^2 + 152940*b + 30588
c[ [4, 3] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3424896*b^9 + 12096288*b^8 + 25848396*b^7 + 36910320*b^6 + 36575688*b^5 + 25515888*b^4 + 12267852*b^3 + 3925920*b^2 + 785184*b
c[ [4, 3] , [4, 2, 1] , [6, 1] , [7] ]= 529200*b^9 + 3479472*b^8 + 10701132*b^7 + 19639500*b^6 + 23702820*b^5 + 19281372*b^4 + 10661856*b^3 + 3799464*b^2 + 756000*b + 151200
c[ [4, 3] , [4, 2, 1] , [6, 1] , [6, 1] ]= 604800*b^8 + 3398640*b^7 + 8956224*b^6 + 13797744*b^5 + 13698720*b^4 + 8758176*b^3 + 3593088*b^2 + 898272*b
c[ [4, 3] , [4, 2, 1] , [5, 2] , [7] ]= 317520*b^9 + 2080800*b^8 + 6387828*b^7 + 11710716*b^6 + 14129052*b^5 + 11496660*b^4 + 6361728*b^3 + 2270832*b^2 + 453600*b + 90720
c[ [4, 3] , [4, 2, 1] , [5, 2] , [6, 1] ]= 370440*b^8 + 2067876*b^7 + 5425896*b^6 + 8329644*b^5 + 8249616*b^4 + 5265840*b^3 + 2156544*b^2 + 539136*b
c[ [4, 3] , [4, 2, 1] , [5, 2] , [5, 2] ]= 221760*b^8 + 1234416*b^7 + 3235104*b^6 + 4964112*b^5 + 4917696*b^4 + 3142272*b^3 + 1288320*b^2 + 322080*b
c[ [4, 3] , [4, 2, 1] , [5, 1, 1] , [7] ]= 317520*b^8 + 1778832*b^7 + 4675596*b^6 + 7184436*b^5 + 7115748*b^4 + 4538220*b^3 + 1856832*b^2 + 464208*b
c[ [4, 3] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 355320*b^7 + 1660428*b^6 + 3667224*b^5 + 4581972*b^4 + 3594384*b^3 + 1692048*b^2 + 423360*b + 105840
c[ [4, 3] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 221760*b^7 + 1025400*b^6 + 2248956*b^5 + 2792316*b^4 + 2179620*b^3 + 1023564*b^2 + 254592*b + 63648
c[ [4, 3] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 203616*b^6 + 765744*b^5 + 1382688*b^4 + 1337424*b^3 + 775296*b^2 + 258432*b
c[ [4, 3] , [4, 2, 1] , [4, 3] , [7] ]= 264384*b^9 + 1733040*b^8 + 5321472*b^7 + 9756624*b^6 + 11769696*b^5 + 9573408*b^4 + 5294592*b^3 + 1888128*b^2 + 376320*b + 75264
c[ [4, 3] , [4, 2, 1] , [4, 3] , [6, 1] ]= 308088*b^8 + 1720668*b^7 + 4517736*b^6 + 6939780*b^5 + 6875616*b^4 + 4389408*b^3 + 1797888*b^2 + 449472*b
c[ [4, 3] , [4, 2, 1] , [4, 3] , [5, 2] ]= 184680*b^8 + 1027716*b^7 + 2693736*b^6 + 4134252*b^5 + 4095888*b^4 + 2617008*b^3 + 1072896*b^2 + 268224*b
c[ [4, 3] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 184248*b^7 + 852036*b^6 + 1869636*b^5 + 2322768*b^4 + 1813380*b^3 + 850860*b^2 + 211200*b + 52800
c[ [4, 3] , [4, 2, 1] , [4, 3] , [4, 3] ]= 216*b^9 + 154872*b^8 + 859020*b^7 + 2249241*b^6 + 3450459*b^5 + 3416739*b^4 + 2181801*b^3 + 893904*b^2 + 223476*b
c[ [4, 3] , [4, 2, 1] , [4, 2, 1] , [7] ]= 396576*b^8 + 2213712*b^7 + 5810448*b^6 + 8924592*b^5 + 8844240*b^4 + 5649744*b^3 + 2315712*b^2 + 578928*b
c[ [4, 3] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 452736*b^7 + 2098800*b^6 + 4614456*b^5 + 5745240*b^4 + 4495752*b^3 + 2115480*b^2 + 528768*b + 132192
c[ [4, 3] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 276444*b^7 + 1273236*b^6 + 2788560*b^5 + 3460920*b^4 + 2701728*b^3 + 1270176*b^2 + 316800*b + 79200
c[ [4, 3] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 264636*b^6 + 982824*b^5 + 1761288*b^4 + 1692924*b^3 + 974736*b^2 + 324912*b
c[ [4, 3] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 324*b^8 + 231282*b^7 + 1062255*b^6 + 2325972*b^5 + 2889699*b^4 + 2258670*b^3 + 1063914*b^2 + 266592*b + 66648
c[ [4, 3] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 432*b^7 + 337680*b^6 + 1240452*b^5 + 2210352*b^4 + 2117196*b^3 + 1214424*b^2 + 404808*b
c[ [4, 3] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 990432*b^8 + 3032592*b^7 + 5537244*b^6 + 6645888*b^5 + 5372856*b^4 + 2952432*b^3 + 1045548*b^2 + 204960*b + 40992
c[ [4, 3] , [4, 1, 1, 1] , [6, 1] , [7] ]= 176400*b^8 + 991824*b^7 + 2611188*b^6 + 4015356*b^5 + 3976668*b^4 + 2533812*b^3 + 1035648*b^2 + 258912*b
c[ [4, 3] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 193200*b^7 + 910104*b^6 + 2019540*b^5 + 2532948*b^4 + 1992588*b^3 + 938820*b^2 + 235392*b + 58848
c[ [4, 3] , [4, 1, 1, 1] , [5, 2] , [7] ]= 105840*b^8 + 588096*b^7 + 1534812*b^6 + 2341164*b^5 + 2302932*b^4 + 1458348*b^3 + 592032*b^2 + 148008*b
c[ [4, 3] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 123480*b^7 + 572748*b^6 + 1257312*b^5 + 1560876*b^4 + 1217448*b^3 + 570456*b^2 + 141120*b + 35280
c[ [4, 3] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 73584*b^7 + 337320*b^6 + 734292*b^5 + 904020*b^4 + 699756*b^3 + 325764*b^2 + 79296*b + 19824
c[ [4, 3] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 105840*b^7 + 497520*b^6 + 1102260*b^5 + 1380300*b^4 + 1084380*b^3 + 510420*b^2 + 127680*b + 31920
c[ [4, 3] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 108360*b^6 + 412788*b^5 + 751368*b^4 + 731964*b^3 + 427536*b^2 + 142512*b
c[ [4, 3] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 73584*b^6 + 274752*b^5 + 493416*b^4 + 474408*b^3 + 273240*b^2 + 91080*b
c[ [4, 3] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 56448*b^5 + 165744*b^4 + 238416*b^3 + 168768*b^2 + 59472*b + 19824
c[ [4, 3] , [4, 1, 1, 1] , [4, 3] , [7] ]= 88128*b^8 + 489888*b^7 + 1279368*b^6 + 1953024*b^5 + 1922424*b^4 + 1218168*b^3 + 494880*b^2 + 123720*b
c[ [4, 3] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 102696*b^7 + 476676*b^6 + 1047168*b^5 + 1300980*b^4 + 1015128*b^3 + 475464*b^2 + 117504*b + 29376
c[ [4, 3] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 61560*b^7 + 282012*b^6 + 614256*b^5 + 757308*b^4 + 587256*b^3 + 274152*b^2 + 67200*b + 16800
c[ [4, 3] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 61416*b^6 + 230028*b^5 + 414060*b^4 + 399120*b^3 + 230508*b^2 + 76836*b
c[ [4, 3] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 72*b^8 + 51216*b^7 + 233960*b^6 + 508941*b^5 + 626947*b^4 + 485735*b^3 + 226517*b^2 + 55376*b + 13844
c[ [4, 3] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 132192*b^7 + 612864*b^6 + 1345056*b^5 + 1669440*b^4 + 1301664*b^3 + 609504*b^2 + 150528*b + 37632
c[ [4, 3] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 144648*b^6 + 541428*b^5 + 974232*b^4 + 938796*b^3 + 542016*b^2 + 180672*b
c[ [4, 3] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 91764*b^6 + 338292*b^5 + 602568*b^4 + 575064*b^3 + 328536*b^2 + 109512*b
c[ [4, 3] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 80388*b^5 + 231576*b^4 + 328776*b^3 + 230388*b^2 + 79200*b + 26400
c[ [4, 3] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 108*b^7 + 76518*b^6 + 281229*b^5 + 500538*b^4 + 478059*b^3 + 273348*b^2 + 91116*b
c[ [4, 3] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 108*b^6 + 106758*b^5 + 302145*b^4 + 424098*b^3 + 295359*b^2 + 99972*b + 33324
c[ [4, 3] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 44064*b^6 + 167040*b^5 + 303000*b^4 + 294120*b^3 + 171144*b^2 + 57048*b
c[ [4, 3] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 41952*b^5 + 123048*b^4 + 176880*b^3 + 125160*b^2 + 44064*b + 14688
c[ [4, 3] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 30204*b^5 + 86340*b^4 + 121872*b^3 + 84936*b^2 + 28800*b + 9600
c[ [4, 3] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 20124*b^4 + 42552*b^3 + 44856*b^2 + 22428*b
c[ [4, 3] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 36*b^6 + 25338*b^5 + 73003*b^4 + 103702*b^3 + 72781*b^2 + 25116*b + 8372
c[ [4, 3] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 30384*b^4 + 63336*b^3 + 65904*b^2 + 32952*b
c[ [4, 3] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 6492*b^3 + 9228*b^2 + 5472*b + 2736
c[ [4, 3] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1522272*b^9 + 5376624*b^8 + 11489160*b^7 + 16405872*b^6 + 16258368*b^5 + 11344992*b^4 + 5457048*b^3 + 1747200*b^2 + 349440*b
c[ [4, 3] , [3, 3, 1] , [6, 1] , [7] ]= 235200*b^9 + 1546704*b^8 + 4757400*b^7 + 8731032*b^6 + 10535784*b^5 + 8568504*b^4 + 4737408*b^3 + 1688352*b^2 + 336000*b + 67200
c[ [4, 3] , [3, 3, 1] , [6, 1] , [6, 1] ]= 268800*b^8 + 1511280*b^7 + 3984216*b^6 + 6139800*b^5 + 6095976*b^4 + 3896568*b^3 + 1598208*b^2 + 399552*b
c[ [4, 3] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 924816*b^8 + 2839320*b^7 + 5205432*b^6 + 6279912*b^5 + 5109240*b^4 + 2827008*b^3 + 1009152*b^2 + 201600*b + 40320
c[ [4, 3] , [3, 3, 1] , [5, 2] , [6, 1] ]= 164640*b^8 + 919032*b^7 + 2412000*b^6 + 3703752*b^5 + 3668496*b^4 + 2341488*b^3 + 958848*b^2 + 239712*b
c[ [4, 3] , [3, 3, 1] , [5, 2] , [5, 2] ]= 98784*b^8 + 549888*b^7 + 1441776*b^6 + 2213760*b^5 + 2194512*b^4 + 1403280*b^3 + 575808*b^2 + 143952*b
c[ [4, 3] , [3, 3, 1] , [5, 1, 1] , [7] ]= 141120*b^8 + 790800*b^7 + 2079144*b^6 + 3195384*b^5 + 3164760*b^4 + 2017896*b^3 + 825408*b^2 + 206352*b
c[ [4, 3] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 157920*b^7 + 738504*b^6 + 1631856*b^5 + 2039688*b^4 + 1600224*b^3 + 752928*b^2 + 188160*b + 47040
c[ [4, 3] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 98784*b^7 + 456768*b^6 + 1002456*b^5 + 1245960*b^4 + 973512*b^3 + 457560*b^2 + 114048*b + 28512
c[ [4, 3] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 90720*b^6 + 342048*b^5 + 618576*b^4 + 599088*b^3 + 347760*b^2 + 115920*b
c[ [4, 3] , [3, 3, 1] , [4, 3] , [7] ]= 117408*b^9 + 769776*b^8 + 2363880*b^7 + 4334244*b^6 + 5228808*b^5 + 4253808*b^4 + 2353776*b^3 + 840444*b^2 + 168000*b + 33600
c[ [4, 3] , [3, 3, 1] , [4, 3] , [6, 1] ]= 136656*b^8 + 763560*b^7 + 2005092*b^6 + 3080148*b^5 + 3051420*b^4 + 1947636*b^3 + 797568*b^2 + 199392*b
c[ [4, 3] , [3, 3, 1] , [4, 3] , [5, 2] ]= 81840*b^8 + 455376*b^7 + 1193244*b^6 + 1830492*b^5 + 1812276*b^4 + 1156812*b^3 + 473760*b^2 + 118440*b
c[ [4, 3] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 81456*b^7 + 376800*b^6 + 826668*b^5 + 1026564*b^4 + 801060*b^3 + 375660*b^2 + 93120*b + 23280
c[ [4, 3] , [3, 3, 1] , [4, 3] , [4, 3] ]= 192*b^9 + 69488*b^8 + 384208*b^7 + 1005124*b^6 + 1541804*b^5 + 1527180*b^4 + 975876*b^3 + 400128*b^2 + 100032*b
c[ [4, 3] , [3, 3, 1] , [4, 2, 1] , [7] ]= 176112*b^8 + 983424*b^7 + 2581956*b^6 + 3966204*b^5 + 3929580*b^4 + 2508708*b^3 + 1027584*b^2 + 256896*b
c[ [4, 3] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 200784*b^7 + 931536*b^6 + 2049708*b^5 + 2554212*b^4 + 2000004*b^3 + 941292*b^2 + 235392*b + 58848
c[ [4, 3] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 122760*b^7 + 565380*b^6 + 1238760*b^5 + 1538460*b^4 + 1201680*b^3 + 565200*b^2 + 141120*b + 35280
c[ [4, 3] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 117144*b^6 + 435420*b^5 + 780936*b^4 + 751428*b^3 + 433152*b^2 + 144384*b
c[ [4, 3] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 288*b^8 + 103272*b^7 + 473100*b^6 + 1034688*b^5 + 1284300*b^4 + 1002600*b^3 + 471288*b^2 + 117504*b + 29376
c[ [4, 3] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 432*b^7 + 150408*b^6 + 551436*b^5 + 982296*b^4 + 941748*b^3 + 540720*b^2 + 180240*b
c[ [4, 3] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 58704*b^7 + 272352*b^6 + 598188*b^5 + 743124*b^4 + 579876*b^3 + 271692*b^2 + 67200*b + 16800
c[ [4, 3] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 64128*b^6 + 240456*b^5 + 433056*b^4 + 417528*b^3 + 241200*b^2 + 80400*b
c[ [4, 3] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 40920*b^6 + 150924*b^5 + 269280*b^4 + 257820*b^3 + 147816*b^2 + 49272*b
c[ [4, 3] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 35688*b^5 + 103572*b^4 + 147768*b^3 + 103884*b^2 + 36000*b + 12000
c[ [4, 3] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 96*b^7 + 33880*b^6 + 124212*b^5 + 220648*b^4 + 210284*b^3 + 119952*b^2 + 39984*b
c[ [4, 3] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 144*b^6 + 47280*b^5 + 133512*b^4 + 187152*b^3 + 130296*b^2 + 44064*b + 14688
c[ [4, 3] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 48*b^5 + 13448*b^4 + 28424*b^3 + 29952*b^2 + 14976*b
c[ [4, 3] , [3, 3, 1] , [3, 3, 1] , [7] ]= 78144*b^8 + 436560*b^7 + 1146408*b^6 + 1761096*b^5 + 1744536*b^4 + 1113288*b^3 + 455808*b^2 + 113952*b
c[ [4, 3] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 88896*b^7 + 412800*b^6 + 908736*b^5 + 1132800*b^4 + 887232*b^3 + 417600*b^2 + 104448*b + 26112
c[ [4, 3] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 54240*b^7 + 249624*b^6 + 546432*b^5 + 677736*b^4 + 528432*b^3 + 247824*b^2 + 61440*b + 15360
c[ [4, 3] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 51552*b^6 + 191592*b^5 + 343296*b^4 + 329688*b^3 + 189648*b^2 + 63216*b
c[ [4, 3] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 256*b^8 + 46672*b^7 + 212856*b^6 + 465084*b^5 + 577676*b^4 + 451524*b^3 + 212780*b^2 + 53376*b + 13344
c[ [4, 3] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 384*b^7 + 67392*b^6 + 246144*b^5 + 437760*b^4 + 419520*b^3 + 240768*b^2 + 80256*b
c[ [4, 3] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 128*b^6 + 20896*b^5 + 58688*b^4 + 81856*b^3 + 56608*b^2 + 18816*b + 6272
c[ [4, 3] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 320*b^7 + 30720*b^6 + 111664*b^5 + 198560*b^4 + 190960*b^3 + 110016*b^2 + 36672*b
c[ [4, 3] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1141632*b^9 + 4036080*b^8 + 8638860*b^7 + 12363468*b^6 + 12285396*b^5 + 8598120*b^4 + 4149780*b^3 + 1333500*b^2 + 266700*b
c[ [4, 3] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1155624*b^8 + 3547356*b^7 + 6503376*b^6 + 7846836*b^5 + 6385476*b^4 + 3533712*b^3 + 1261428*b^2 + 252000*b + 50400
c[ [4, 3] , [3, 2, 2] , [6, 1] , [6, 1] ]= 205800*b^8 + 1147668*b^7 + 3010164*b^6 + 4620408*b^5 + 4576308*b^4 + 2921964*b^3 + 1197024*b^2 + 299256*b
c[ [4, 3] , [3, 2, 2] , [5, 2] , [7] ]= 105840*b^9 + 693768*b^8 + 2132628*b^7 + 3917640*b^6 + 4738980*b^5 + 3868548*b^4 + 2148384*b^3 + 770196*b^2 + 155400*b + 31080
c[ [4, 3] , [3, 2, 2] , [5, 2] , [6, 1] ]= 123480*b^8 + 686916*b^7 + 1799580*b^6 + 2760432*b^5 + 2733612*b^4 + 1745940*b^3 + 715488*b^2 + 178872*b
c[ [4, 3] , [3, 2, 2] , [5, 2] , [5, 2] ]= 73752*b^8 + 410796*b^7 + 1078524*b^6 + 1659144*b^5 + 1648476*b^4 + 1057188*b^3 + 435168*b^2 + 108792*b
c[ [4, 3] , [3, 2, 2] , [5, 1, 1] , [7] ]= 105840*b^8 + 588072*b^7 + 1537476*b^6 + 2351952*b^5 + 2321772*b^4 + 1477116*b^3 + 602736*b^2 + 150684*b
c[ [4, 3] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 123480*b^7 + 569724*b^6 + 1248204*b^5 + 1548672*b^4 + 1208268*b^3 + 567396*b^2 + 141120*b + 35280
c[ [4, 3] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 73752*b^7 + 338244*b^6 + 738060*b^5 + 912144*b^4 + 708924*b^3 + 331620*b^2 + 81696*b + 20424
c[ [4, 3] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 73752*b^6 + 272364*b^5 + 486252*b^4 + 465696*b^3 + 267084*b^2 + 89028*b
c[ [4, 3] , [3, 2, 2] , [4, 3] , [7] ]= 88128*b^9 + 577728*b^8 + 1776312*b^7 + 3263592*b^6 + 3947748*b^5 + 3221988*b^4 + 1788504*b^3 + 640536*b^2 + 128940*b + 25788
c[ [4, 3] , [3, 2, 2] , [4, 3] , [6, 1] ]= 102696*b^8 + 571260*b^7 + 1497276*b^6 + 2298228*b^5 + 2277324*b^4 + 1455468*b^3 + 596880*b^2 + 149220*b
c[ [4, 3] , [3, 2, 2] , [4, 3] , [5, 2] ]= 61560*b^8 + 342804*b^7 + 900372*b^6 + 1386108*b^5 + 1378500*b^4 + 885156*b^3 + 364848*b^2 + 91212*b
c[ [4, 3] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 61416*b^7 + 281460*b^6 + 614496*b^5 + 760548*b^4 + 592344*b^3 + 278088*b^2 + 69120*b + 17280
c[ [4, 3] , [3, 2, 2] , [4, 3] , [4, 3] ]= 72*b^9 + 51576*b^8 + 286092*b^7 + 750201*b^6 + 1153482*b^5 + 1145343*b^4 + 733923*b^3 + 301836*b^2 + 75459*b
c[ [4, 3] , [3, 2, 2] , [4, 2, 1] , [7] ]= 132192*b^8 + 735072*b^7 + 1925976*b^6 + 2955636*b^5 + 2929080*b^4 + 1872864*b^3 + 768432*b^2 + 192108*b
c[ [4, 3] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 154044*b^7 + 708528*b^6 + 1550772*b^5 + 1924032*b^4 + 1501956*b^3 + 706620*b^2 + 176544*b + 44136
c[ [4, 3] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 91920*b^7 + 422004*b^6 + 923340*b^5 + 1146120*b^4 + 895596*b^3 + 422292*b^2 + 106080*b + 26520
c[ [4, 3] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 91704*b^6 + 336348*b^5 + 598152*b^4 + 571236*b^3 + 326592*b^2 + 108864*b
c[ [4, 3] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 108*b^8 + 77004*b^7 + 352203*b^6 + 769911*b^5 + 955818*b^4 + 746859*b^3 + 351993*b^2 + 88320*b + 22080
c[ [4, 3] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 162*b^7 + 114513*b^6 + 417504*b^5 + 740892*b^4 + 707721*b^3 + 404730*b^2 + 134910*b
c[ [4, 3] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 44064*b^7 + 201408*b^6 + 437856*b^5 + 538692*b^4 + 416880*b^3 + 194232*b^2 + 47376*b + 11844
c[ [4, 3] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 51348*b^6 + 188616*b^5 + 335364*b^4 + 319752*b^3 + 182484*b^2 + 60828*b
c[ [4, 3] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 30360*b^6 + 110400*b^5 + 194892*b^4 + 184476*b^3 + 104436*b^2 + 34812*b
c[ [4, 3] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 30288*b^5 + 85176*b^4 + 119016*b^3 + 82608*b^2 + 27720*b + 9240
c[ [4, 3] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 36*b^7 + 25464*b^6 + 92151*b^5 + 162459*b^4 + 153942*b^3 + 87255*b^2 + 29085*b
c[ [4, 3] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 54*b^6 + 37563*b^5 + 104442*b^4 + 144798*b^3 + 99999*b^2 + 33120*b + 11040
c[ [4, 3] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 18*b^5 + 12117*b^4 + 24486*b^3 + 24738*b^2 + 12369*b
c[ [4, 3] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58704*b^8 + 326472*b^7 + 855612*b^6 + 1313184*b^5 + 1300980*b^4 + 831204*b^3 + 340752*b^2 + 85188*b
c[ [4, 3] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 68328*b^7 + 314268*b^6 + 688260*b^5 + 854664*b^4 + 667476*b^3 + 313884*b^2 + 78336*b + 19584
c[ [4, 3] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 40920*b^7 + 187836*b^6 + 411252*b^5 + 511056*b^4 + 399780*b^3 + 188700*b^2 + 47520*b + 11880
c[ [4, 3] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 40728*b^6 + 149316*b^5 + 265788*b^4 + 254424*b^3 + 145836*b^2 + 48612*b
c[ [4, 3] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 96*b^8 + 34360*b^7 + 156668*b^6 + 341972*b^5 + 424084*b^4 + 330900*b^3 + 155604*b^2 + 38832*b + 9708
c[ [4, 3] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 144*b^7 + 51060*b^6 + 185640*b^5 + 329268*b^4 + 314904*b^3 + 180324*b^2 + 60108*b
c[ [4, 3] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 48*b^6 + 16748*b^5 + 46440*b^4 + 64388*b^3 + 44704*b^2 + 15012*b + 5004
c[ [4, 3] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 128*b^7 + 22824*b^6 + 82516*b^5 + 145916*b^4 + 139288*b^3 + 79596*b^2 + 26532*b
c[ [4, 3] , [3, 2, 2] , [3, 2, 2] , [7] ]= 44064*b^8 + 245184*b^7 + 643560*b^6 + 990120*b^5 + 984120*b^4 + 631560*b^3 + 260160*b^2 + 65040*b
c[ [4, 3] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 51348*b^7 + 235476*b^6 + 514860*b^5 + 638628*b^4 + 498564*b^3 + 234732*b^2 + 58752*b + 14688
c[ [4, 3] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 30504*b^7 + 140256*b^6 + 307692*b^5 + 383316*b^4 + 300564*b^3 + 142188*b^2 + 36000*b + 9000
c[ [4, 3] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 30432*b^6 + 110808*b^5 + 196212*b^4 + 186756*b^3 + 106380*b^2 + 35460*b
c[ [4, 3] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 36*b^8 + 25646*b^7 + 117453*b^6 + 257440*b^5 + 320932*b^4 + 252066*b^3 + 119708*b^2 + 30588*b + 7647
c[ [4, 3] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 54*b^7 + 37953*b^6 + 138051*b^5 + 244857*b^4 + 234081*b^3 + 133983*b^2 + 44661*b
c[ [4, 3] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 18*b^6 + 12325*b^5 + 33859*b^4 + 46529*b^3 + 31917*b^2 + 10383*b + 3461
c[ [4, 3] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 48*b^7 + 16996*b^6 + 61628*b^5 + 109292*b^4 + 104716*b^3 + 60084*b^2 + 20028*b
c[ [4, 3] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 16*b^7 + 12528*b^6 + 45734*b^5 + 81511*b^4 + 78503*b^3 + 45297*b^2 + 15099*b
c[ [4, 3] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 1981152*b^8 + 6074352*b^7 + 11113440*b^6 + 13370736*b^5 + 10839792*b^4 + 5972736*b^3 + 2120304*b^2 + 418080*b + 83616
c[ [4, 3] , [3, 2, 1, 1] , [6, 1] , [7] ]= 352800*b^8 + 1976064*b^7 + 5194752*b^6 + 7984128*b^5 + 7909440*b^4 + 5045376*b^3 + 2064768*b^2 + 516192*b
c[ [4, 3] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 394800*b^7 + 1843632*b^6 + 4071408*b^5 + 5087760*b^4 + 3992016*b^3 + 1879920*b^2 + 470784*b + 117696
c[ [4, 3] , [3, 2, 1, 1] , [5, 2] , [7] ]= 211680*b^8 + 1176576*b^7 + 3076944*b^6 + 4707984*b^5 + 4647984*b^4 + 2956944*b^3 + 1206528*b^2 + 301632*b
c[ [4, 3] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 246960*b^7 + 1140600*b^6 + 2500488*b^5 + 3103824*b^4 + 2421864*b^3 + 1136568*b^2 + 282240*b + 70560
c[ [4, 3] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 147504*b^7 + 676656*b^6 + 1477416*b^5 + 1827768*b^4 + 1422456*b^3 + 666792*b^2 + 165120*b + 41280
c[ [4, 3] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 211680*b^7 + 985920*b^6 + 2172768*b^5 + 2709264*b^4 + 2121504*b^3 + 997248*b^2 + 248640*b + 62160
c[ [4, 3] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 226800*b^6 + 851976*b^5 + 1537488*b^4 + 1486584*b^3 + 861408*b^2 + 287136*b
c[ [4, 3] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 147504*b^6 + 546192*b^5 + 976848*b^4 + 937104*b^3 + 538416*b^2 + 179472*b
c[ [4, 3] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 123984*b^5 + 358584*b^4 + 510480*b^3 + 358440*b^2 + 123840*b + 41280
c[ [4, 3] , [3, 2, 1, 1] , [4, 3] , [7] ]= 175968*b^8 + 978768*b^7 + 2561208*b^6 + 3920652*b^5 + 3870936*b^4 + 2461776*b^3 + 1004112*b^2 + 251028*b
c[ [4, 3] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 204576*b^7 + 945960*b^6 + 2076252*b^5 + 2580588*b^4 + 2015460*b^3 + 945996*b^2 + 235008*b + 58752
c[ [4, 3] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 122400*b^7 + 560976*b^6 + 1224444*b^5 + 1514652*b^4 + 1178676*b^3 + 552492*b^2 + 136800*b + 34200
c[ [4, 3] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 121536*b^6 + 450288*b^5 + 805836*b^4 + 773748*b^3 + 444996*b^2 + 148332*b
c[ [4, 3] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 432*b^8 + 104016*b^7 + 473032*b^6 + 1029810*b^5 + 1272910*b^4 + 989574*b^3 + 463138*b^2 + 114240*b + 28560
c[ [4, 3] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 263952*b^7 + 1219008*b^6 + 2673588*b^5 + 3321420*b^4 + 2594172*b^3 + 1219092*b^2 + 303744*b + 75936
c[ [4, 3] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 294336*b^6 + 1091580*b^5 + 1955304*b^4 + 1879692*b^3 + 1082448*b^2 + 360816*b
c[ [4, 3] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 182832*b^6 + 670968*b^5 + 1194024*b^4 + 1141392*b^3 + 653256*b^2 + 217752*b
c[ [4, 3] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 166656*b^5 + 473688*b^4 + 667104*b^3 + 466152*b^2 + 159120*b + 53040
c[ [4, 3] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 648*b^7 + 153936*b^6 + 560886*b^5 + 995532*b^4 + 951846*b^3 + 544896*b^2 + 181632*b
c[ [4, 3] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 900*b^6 + 217722*b^5 + 607278*b^4 + 844872*b^3 + 586836*b^2 + 197280*b + 65760
c[ [4, 3] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 87984*b^6 + 328224*b^5 + 589308*b^4 + 566724*b^3 + 326484*b^2 + 108828*b
c[ [4, 3] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 89760*b^5 + 258420*b^4 + 366696*b^3 + 256788*b^2 + 88128*b + 29376
c[ [4, 3] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 60432*b^5 + 170928*b^4 + 239832*b^3 + 167016*b^2 + 56520*b + 18840
c[ [4, 3] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 45960*b^4 + 96300*b^3 + 100680*b^2 + 50340*b
c[ [4, 3] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 216*b^6 + 50136*b^5 + 140822*b^4 + 196652*b^3 + 136526*b^2 + 45840*b + 15280
c[ [4, 3] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 252*b^5 + 64374*b^4 + 131586*b^3 + 134424*b^2 + 67212*b
c[ [4, 3] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 36*b^4 + 15426*b^3 + 22066*b^2 + 13280*b + 6640
c[ [4, 3] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 117024*b^7 + 540864*b^6 + 1186992*b^5 + 1475376*b^4 + 1152336*b^3 + 540912*b^2 + 134400*b + 33600
c[ [4, 3] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 130032*b^6 + 482880*b^5 + 865872*b^4 + 833376*b^3 + 480528*b^2 + 160176*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 80880*b^6 + 296472*b^5 + 527232*b^4 + 503736*b^3 + 288144*b^2 + 96048*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 73200*b^5 + 208296*b^4 + 293472*b^3 + 204936*b^2 + 69840*b + 23280
c[ [4, 3] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 576*b^7 + 69568*b^6 + 252200*b^5 + 446780*b^4 + 427180*b^3 + 244548*b^2 + 81516*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 864*b^6 + 97584*b^5 + 270972*b^4 + 376152*b^3 + 261516*b^2 + 88128*b + 29376
c[ [4, 3] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 288*b^5 + 28448*b^4 + 57924*b^3 + 58952*b^2 + 29476*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 704*b^6 + 44368*b^5 + 122496*b^4 + 169600*b^3 + 118160*b^2 + 40032*b + 13344
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 87984*b^7 + 402600*b^6 + 878148*b^5 + 1085976*b^4 + 845196*b^3 + 396588*b^2 + 98448*b + 24612
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 102288*b^6 + 374244*b^5 + 664836*b^4 + 634728*b^3 + 362772*b^2 + 120924*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 60648*b^6 + 220764*b^5 + 391140*b^4 + 372840*b^3 + 212724*b^2 + 70908*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 60216*b^5 + 168276*b^4 + 234300*b^3 + 162600*b^2 + 54540*b + 18180
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 216*b^7 + 51148*b^6 + 184478*b^5 + 325526*b^4 + 309928*b^3 + 176598*b^2 + 58866*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 324*b^6 + 75066*b^5 + 206952*b^4 + 285756*b^3 + 197838*b^2 + 65952*b + 21984
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 108*b^5 + 24026*b^4 + 48288*b^3 + 48524*b^2 + 24262*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 288*b^6 + 33648*b^5 + 92076*b^4 + 126564*b^3 + 87552*b^2 + 29124*b + 9708
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 104*b^6 + 24732*b^5 + 67732*b^4 + 93140*b^3 + 64420*b^2 + 21420*b + 7140
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 175104*b^6 + 646896*b^5 + 1156344*b^4 + 1110072*b^3 + 638280*b^2 + 212760*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 185616*b^5 + 526320*b^4 + 740160*b^3 + 516960*b^2 + 176256*b + 58752
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 119232*b^5 + 333336*b^4 + 464208*b^3 + 322104*b^2 + 108000*b + 36000
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 97920*b^4 + 201192*b^3 + 206544*b^2 + 103272*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 1296*b^6 + 102632*b^5 + 282988*b^4 + 391300*b^3 + 272120*b^2 + 91764*b + 30588
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1848*b^5 + 135108*b^4 + 270360*b^3 + 270504*b^2 + 135252*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 552*b^4 + 34552*b^3 + 48396*b^2 + 27688*b + 13844
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1536*b^5 + 61296*b^4 + 121944*b^3 + 121296*b^2 + 60648*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 640*b^5 + 48040*b^4 + 94840*b^3 + 93600*b^2 + 46800*b
c[ [4, 3] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 3184*b^4 + 76444*b^3 + 105004*b^2 + 57120*b + 28560
c[ [4, 3] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 279840*b^7 + 729360*b^6 + 1110612*b^5 + 1090368*b^4 + 688872*b^3 + 278928*b^2 + 69732*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 58800*b^7 + 273480*b^6 + 601020*b^5 + 746460*b^4 + 582180*b^3 + 272460*b^2 + 67200*b + 16800
c[ [4, 3] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 63000*b^6 + 237540*b^5 + 429168*b^4 + 414804*b^3 + 240264*b^2 + 80088*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 35280*b^7 + 161160*b^6 + 349572*b^5 + 428556*b^4 + 330396*b^3 + 153252*b^2 + 36960*b + 9240
c[ [4, 3] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 41160*b^6 + 151908*b^5 + 270528*b^4 + 257844*b^3 + 147096*b^2 + 49032*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 24360*b^6 + 88380*b^5 + 155520*b^4 + 146460*b^3 + 82440*b^2 + 27480*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 35280*b^6 + 132840*b^5 + 239796*b^4 + 231588*b^3 + 134028*b^2 + 44676*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 34440*b^5 + 100428*b^4 + 143736*b^3 + 101268*b^2 + 35280*b + 11760
c[ [4, 3] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 24360*b^5 + 69252*b^4 + 97440*b^3 + 67860*b^2 + 22968*b + 7656
c[ [4, 3] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 16968*b^4 + 35892*b^3 + 37848*b^2 + 18924*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 29280*b^7 + 133920*b^6 + 291000*b^5 + 357612*b^4 + 276408*b^3 + 128592*b^2 + 31248*b + 7812
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 33960*b^6 + 125532*b^5 + 223860*b^4 + 213720*b^3 + 122148*b^2 + 40716*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 20280*b^6 + 73404*b^5 + 129084*b^4 + 121632*b^3 + 68508*b^2 + 22836*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 20040*b^5 + 57276*b^4 + 80832*b^3 + 56316*b^2 + 19080*b + 6360
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 120*b^7 + 17240*b^6 + 61784*b^5 + 108261*b^4 + 102063*b^3 + 57519*b^2 + 19173*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 43920*b^6 + 161856*b^5 + 287892*b^4 + 273996*b^3 + 156060*b^2 + 52020*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 46812*b^5 + 133272*b^4 + 187632*b^3 + 130596*b^2 + 44136*b + 14712
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 30072*b^5 + 83928*b^4 + 116472*b^3 + 80136*b^2 + 26280*b + 8760
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 24912*b^4 + 51552*b^3 + 53280*b^2 + 26640*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 180*b^6 + 25332*b^5 + 69939*b^4 + 96510*b^3 + 66495*b^2 + 21888*b + 7296
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 198*b^5 + 33855*b^4 + 68445*b^3 + 69180*b^2 + 34590*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 14640*b^5 + 42576*b^4 + 60828*b^3 + 42804*b^2 + 14868*b + 4956
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 12852*b^4 + 27216*b^3 + 28728*b^2 + 14364*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 9792*b^4 + 20124*b^3 + 20664*b^2 + 10332*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 5568*b^3 + 7968*b^2 + 4800*b + 2400
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 60*b^5 + 8152*b^4 + 16931*b^3 + 17558*b^2 + 8779*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 18*b^4 + 8733*b^3 + 12381*b^2 + 7296*b + 3648
c[ [4, 3] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 6*b^3 + 1507*b^2 + 1507*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 19440*b^6 + 71784*b^5 + 127932*b^4 + 122076*b^3 + 69732*b^2 + 23244*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 20568*b^5 + 58812*b^4 + 83016*b^3 + 57828*b^2 + 19584*b + 6528
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 13320*b^5 + 37164*b^4 + 51648*b^3 + 35724*b^2 + 11880*b + 3960
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 10824*b^4 + 22692*b^3 + 23736*b^2 + 11868*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 160*b^6 + 11416*b^5 + 31308*b^4 + 43020*b^3 + 29600*b^2 + 9708*b + 3236
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 240*b^5 + 15108*b^4 + 30288*b^3 + 30360*b^2 + 15180*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 80*b^4 + 3820*b^3 + 5488*b^2 + 3336*b + 1668
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 192*b^5 + 6840*b^4 + 13588*b^3 + 13496*b^2 + 6748*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 14640*b^6 + 52776*b^5 + 92484*b^4 + 86772*b^3 + 48636*b^2 + 16212*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 16980*b^5 + 47124*b^4 + 65184*b^3 + 44832*b^2 + 14688*b + 4896
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 9864*b^5 + 27000*b^4 + 36972*b^3 + 25236*b^2 + 8100*b + 2700
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 9744*b^4 + 19608*b^3 + 19728*b^2 + 9864*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 60*b^6 + 8382*b^5 + 22601*b^4 + 30649*b^3 + 20852*b^2 + 6633*b + 2211
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 90*b^5 + 12033*b^4 + 23838*b^3 + 23610*b^2 + 11805*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 30*b^4 + 3681*b^3 + 5074*b^2 + 2786*b + 1393
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 80*b^5 + 5396*b^4 + 10596*b^3 + 10400*b^2 + 5200*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 28*b^5 + 3870*b^4 + 7549*b^3 + 7358*b^2 + 3679*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 29040*b^5 + 82392*b^4 + 115692*b^3 + 80316*b^2 + 26964*b + 8988
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 27840*b^4 + 57636*b^3 + 59592*b^2 + 29796*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 19224*b^4 + 38988*b^3 + 39528*b^2 + 19764*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 12840*b^3 + 18300*b^2 + 10920*b + 5460
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 360*b^5 + 16508*b^4 + 32814*b^3 + 32612*b^2 + 16306*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 444*b^4 + 19122*b^3 + 26514*b^2 + 14784*b + 7392
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 84*b^3 + 3622*b^2 + 3622*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 416*b^4 + 8608*b^3 + 11844*b^2 + 6472*b + 3236
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 176*b^4 + 7232*b^3 + 9950*b^2 + 5436*b + 2718
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 768*b^3 + 8748*b^2 + 8748*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 4800*b^4 + 10128*b^3 + 10656*b^2 + 5328*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 3684*b^3 + 5316*b^2 + 3264*b + 1632
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 3000*b^3 + 4200*b^2 + 2400*b + 1200
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1296*b^2 + 1296*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 100*b^4 + 2574*b^3 + 3649*b^2 + 2150*b + 1075
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 54*b^3 + 2169*b^2 + 2169*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 18*b^2 + 225*b + 225
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 112*b^3 + 980*b^2 + 980*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 48*b^3 + 972*b^2 + 972*b
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 120*b^2 + 568*b + 568
c[ [4, 3] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 24*b
c[ [4, 3] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 495288*b^8 + 1520580*b^7 + 2787720*b^6 + 3362604*b^5 + 2734284*b^4 + 1510800*b^3 + 537540*b^2 + 106560*b + 21312
c[ [4, 3] , [2, 2, 2, 1] , [6, 1] , [7] ]= 88200*b^8 + 491916*b^7 + 1290948*b^6 + 1982880*b^5 + 1965012*b^4 + 1255212*b^3 + 514464*b^2 + 128616*b
c[ [4, 3] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 100800*b^7 + 466200*b^6 + 1024272*b^5 + 1275192*b^4 + 997920*b^3 + 469728*b^2 + 117504*b + 29376
c[ [4, 3] , [2, 2, 2, 1] , [5, 2] , [7] ]= 52920*b^8 + 294228*b^7 + 770868*b^6 + 1182864*b^5 + 1171956*b^4 + 749052*b^3 + 307200*b^2 + 76800*b
c[ [4, 3] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 61740*b^7 + 283944*b^6 + 621504*b^5 + 771132*b^4 + 601848*b^3 + 282936*b^2 + 70560*b + 17640
c[ [4, 3] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 36792*b^7 + 168888*b^6 + 369576*b^5 + 458904*b^4 + 358776*b^3 + 169320*b^2 + 42624*b + 10656
c[ [4, 3] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 52920*b^7 + 244044*b^6 + 534828*b^5 + 663984*b^4 + 518220*b^3 + 243300*b^2 + 60480*b + 15120
c[ [4, 3] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 59220*b^6 + 218904*b^5 + 391560*b^4 + 376260*b^3 + 216576*b^2 + 72192*b
c[ [4, 3] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 36792*b^6 + 134940*b^5 + 240012*b^4 + 229296*b^3 + 131148*b^2 + 43716*b
c[ [4, 3] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 33768*b^5 + 95328*b^4 + 133776*b^3 + 93528*b^2 + 31968*b + 10656
c[ [4, 3] , [2, 2, 2, 1] , [4, 3] , [7] ]= 43992*b^8 + 244716*b^7 + 641496*b^6 + 984600*b^5 + 975072*b^4 + 622440*b^3 + 254928*b^2 + 63732*b
c[ [4, 3] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 51144*b^7 + 235356*b^6 + 515844*b^5 + 641184*b^4 + 501108*b^3 + 235692*b^2 + 58848*b + 14712
c[ [4, 3] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 30600*b^7 + 140340*b^6 + 307092*b^5 + 381336*b^4 + 297876*b^3 + 140172*b^2 + 35040*b + 8760
c[ [4, 3] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 30384*b^6 + 111312*b^5 + 198048*b^4 + 189504*b^3 + 108576*b^2 + 36192*b
c[ [4, 3] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 108*b^8 + 25980*b^7 + 118203*b^6 + 257931*b^5 + 319974*b^4 + 249639*b^3 + 117261*b^2 + 29184*b + 7296
c[ [4, 3] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 65988*b^7 + 303300*b^6 + 664260*b^5 + 825372*b^4 + 645516*b^3 + 304548*b^2 + 76608*b + 19152
c[ [4, 3] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 75168*b^6 + 275772*b^5 + 491136*b^4 + 470388*b^3 + 269784*b^2 + 89928*b
c[ [4, 3] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 45612*b^6 + 166596*b^5 + 295920*b^4 + 282840*b^3 + 161856*b^2 + 53952*b
c[ [4, 3] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 43488*b^5 + 121596*b^4 + 169356*b^3 + 117528*b^2 + 39420*b + 13140
c[ [4, 3] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 162*b^7 + 38457*b^6 + 139500*b^5 + 247500*b^4 + 237285*b^3 + 136242*b^2 + 45414*b
c[ [4, 3] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 216*b^6 + 55440*b^5 + 153060*b^4 + 211656*b^3 + 146868*b^2 + 49248*b + 16416
c[ [4, 3] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 21996*b^6 + 80580*b^5 + 143052*b^4 + 136236*b^3 + 77652*b^2 + 25884*b
c[ [4, 3] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 24024*b^5 + 67464*b^4 + 94236*b^3 + 65508*b^2 + 22068*b + 7356
c[ [4, 3] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 15012*b^5 + 41772*b^4 + 57900*b^3 + 39900*b^2 + 13140*b + 4380
c[ [4, 3] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 13104*b^4 + 26532*b^3 + 26856*b^2 + 13428*b
c[ [4, 3] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 54*b^6 + 12531*b^5 + 34566*b^4 + 47718*b^3 + 32979*b^2 + 10944*b + 3648
c[ [4, 3] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 54*b^5 + 17163*b^4 + 34530*b^3 + 34734*b^2 + 17367*b
c[ [4, 3] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 4704*b^3 + 6528*b^2 + 3648*b + 1824
c[ [4, 3] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 29256*b^7 + 134580*b^6 + 294948*b^5 + 366624*b^4 + 286500*b^3 + 134700*b^2 + 33600*b + 8400
c[ [4, 3] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 33192*b^6 + 121956*b^5 + 217596*b^4 + 208968*b^3 + 120204*b^2 + 40068*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 20220*b^6 + 73848*b^5 + 131304*b^4 + 125772*b^3 + 72144*b^2 + 24048*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 19092*b^5 + 53448*b^4 + 74592*b^3 + 51996*b^2 + 17640*b + 5880
c[ [4, 3] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 144*b^7 + 17328*b^6 + 62484*b^5 + 110460*b^4 + 105600*b^3 + 60444*b^2 + 20148*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 216*b^6 + 24792*b^5 + 68136*b^4 + 94044*b^3 + 65412*b^2 + 22068*b + 7356
c[ [4, 3] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 72*b^5 + 7536*b^4 + 15048*b^3 + 15024*b^2 + 7512*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 192*b^6 + 11280*b^5 + 30768*b^4 + 42240*b^3 + 29280*b^2 + 9792*b + 3264
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 21996*b^7 + 100728*b^6 + 220272*b^5 + 273540*b^4 + 213960*b^3 + 101112*b^2 + 25536*b + 6384
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 25572*b^6 + 93192*b^5 + 165336*b^4 + 157908*b^3 + 90288*b^2 + 30096*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 15096*b^6 + 55020*b^5 + 97728*b^4 + 93564*b^3 + 53640*b^2 + 17880*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 14988*b^5 + 41532*b^4 + 57528*b^3 + 39864*b^2 + 13320*b + 4440
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 54*b^7 + 12777*b^6 + 46155*b^5 + 81741*b^4 + 78333*b^3 + 44955*b^2 + 14985*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 81*b^6 + 18690*b^5 + 51291*b^4 + 70608*b^3 + 48819*b^2 + 16218*b + 5406
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 27*b^5 + 5940*b^4 + 11787*b^3 + 11694*b^2 + 5847*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 72*b^6 + 8388*b^5 + 22872*b^4 + 31416*b^3 + 21828*b^2 + 7344*b + 2448
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 24*b^6 + 6126*b^5 + 16827*b^4 + 23226*b^3 + 16173*b^2 + 5472*b + 1824
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 43776*b^6 + 159900*b^5 + 284220*b^4 + 272040*b^3 + 155916*b^2 + 51972*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 48468*b^5 + 135048*b^4 + 187872*b^3 + 130716*b^2 + 44136*b + 14712
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 29688*b^5 + 82224*b^4 + 113952*b^3 + 79176*b^2 + 26640*b + 8880
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 26640*b^4 + 53640*b^3 + 54000*b^2 + 27000*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 324*b^6 + 25506*b^5 + 69480*b^4 + 95340*b^3 + 66150*b^2 + 22176*b + 7392
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 450*b^5 + 34878*b^4 + 68766*b^3 + 67776*b^2 + 33888*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 126*b^4 + 9666*b^3 + 13362*b^2 + 7392*b + 3696
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 432*b^5 + 15876*b^4 + 31080*b^3 + 30408*b^2 + 15204*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 156*b^5 + 11880*b^4 + 23244*b^3 + 22728*b^2 + 11364*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 912*b^4 + 20472*b^3 + 27768*b^2 + 14592*b + 7296
c[ [4, 3] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 7260*b^5 + 19992*b^4 + 27480*b^3 + 18780*b^2 + 6048*b + 2016
c[ [4, 3] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 7656*b^4 + 15312*b^3 + 15312*b^2 + 7656*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 4752*b^4 + 9432*b^3 + 9360*b^2 + 4680*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 3852*b^3 + 5292*b^2 + 2880*b + 1440
c[ [4, 3] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 90*b^5 + 4089*b^4 + 7926*b^3 + 7674*b^2 + 3837*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 99*b^4 + 5151*b^3 + 7101*b^2 + 3900*b + 1950
c[ [4, 3] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 9*b^3 + 1167*b^2 + 1167*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 120*b^4 + 2304*b^3 + 3120*b^2 + 1632*b + 816
c[ [4, 3] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 42*b^4 + 1773*b^3 + 2397*b^2 + 1248*b + 624
c[ [4, 3] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 216*b^3 + 2502*b^2 + 2502*b
c[ [4, 3] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 24*b^2 + 192*b + 192
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 10944*b^6 + 39768*b^5 + 70632*b^4 + 67776*b^3 + 38952*b^2 + 12984*b
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 12384*b^5 + 34104*b^4 + 47112*b^3 + 32736*b^2 + 11016*b + 3672
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 7380*b^5 + 20316*b^4 + 28032*b^3 + 19416*b^2 + 6480*b + 2160
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 6948*b^4 + 13788*b^3 + 13680*b^2 + 6840*b
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 81*b^6 + 6366*b^5 + 17283*b^4 + 23784*b^3 + 16767*b^2 + 5850*b + 1950
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 108*b^5 + 8856*b^4 + 17268*b^3 + 16824*b^2 + 8412*b
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 27*b^4 + 2580*b^3 + 3555*b^2 + 1950*b + 975
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 108*b^5 + 4008*b^4 + 7740*b^3 + 7464*b^2 + 3732*b
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 36*b^5 + 2937*b^4 + 5727*b^3 + 5580*b^2 + 2790*b
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 216*b^4 + 5220*b^3 + 6948*b^2 + 3456*b + 1728
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 45*b^3 + 678*b^2 + 678*b
c[ [4, 3] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 48*b^4 + 1320*b^3 + 1752*b^2 + 864*b + 432
c[ [4, 3] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 419832*b^7 + 1096260*b^6 + 1673496*b^5 + 1646892*b^4 + 1043052*b^3 + 423504*b^2 + 105876*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 88200*b^7 + 408324*b^6 + 896484*b^5 + 1114032*b^4 + 869508*b^3 + 407436*b^2 + 100800*b + 25200
c[ [4, 3] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 96600*b^6 + 360084*b^5 + 647124*b^4 + 623952*b^3 + 360468*b^2 + 120156*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 52920*b^7 + 241836*b^6 + 526068*b^5 + 647904*b^4 + 501828*b^3 + 233916*b^2 + 57120*b + 14280
c[ [4, 3] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 61740*b^6 + 226656*b^5 + 403032*b^4 + 384516*b^3 + 219600*b^2 + 73200*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 36624*b^6 + 132996*b^5 + 234876*b^4 + 222768*b^3 + 126396*b^2 + 42132*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 52920*b^6 + 196980*b^5 + 353556*b^4 + 340368*b^3 + 196308*b^2 + 65436*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 54180*b^5 + 155136*b^4 + 219552*b^3 + 153876*b^2 + 52920*b + 17640
c[ [4, 3] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 36624*b^5 + 103200*b^4 + 144408*b^3 + 100344*b^2 + 33768*b + 11256
c[ [4, 3] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 28056*b^4 + 58272*b^3 + 60432*b^2 + 30216*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 43848*b^7 + 200700*b^6 + 437268*b^5 + 539388*b^4 + 418068*b^3 + 194628*b^2 + 47376*b + 11844
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 50736*b^6 + 186672*b^5 + 332748*b^4 + 318564*b^3 + 182628*b^2 + 60876*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 30240*b^6 + 109536*b^5 + 193188*b^4 + 183084*b^3 + 103788*b^2 + 34596*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 29736*b^5 + 83868*b^4 + 117504*b^3 + 81852*b^2 + 27720*b + 9240
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 252*b^7 + 26184*b^6 + 93645*b^5 + 164331*b^4 + 155688*b^3 + 88227*b^2 + 29409*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 65772*b^6 + 241248*b^5 + 429156*b^4 + 410088*b^3 + 234612*b^2 + 78204*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 71460*b^5 + 201012*b^4 + 281172*b^3 + 195756*b^2 + 66204*b + 22068
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 44916*b^5 + 124716*b^4 + 172860*b^3 + 119580*b^2 + 39780*b + 13260
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 38760*b^4 + 79032*b^3 + 80544*b^2 + 40272*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 378*b^6 + 38097*b^5 + 104448*b^4 + 143742*b^3 + 99471*b^2 + 33120*b + 11040
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 486*b^5 + 51555*b^4 + 102642*b^3 + 102174*b^2 + 51087*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 21924*b^5 + 62472*b^4 + 88068*b^3 + 61464*b^2 + 20916*b + 6972
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 20724*b^4 + 42876*b^3 + 44304*b^2 + 22152*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 14676*b^4 + 29952*b^3 + 30552*b^2 + 15276*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 9600*b^3 + 13620*b^2 + 8040*b + 4020
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 126*b^5 + 12039*b^4 + 24300*b^3 + 24522*b^2 + 12261*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 108*b^4 + 13890*b^3 + 19410*b^2 + 11040*b + 5520
c[ [4, 3] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2700*b^2 + 2700*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 29064*b^6 + 106812*b^5 + 190332*b^4 + 182256*b^3 + 104508*b^2 + 34836*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 31296*b^5 + 88320*b^4 + 123840*b^3 + 86400*b^2 + 29376*b + 9792
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 19740*b^5 + 54648*b^4 + 75576*b^3 + 52188*b^2 + 17280*b + 5760
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 16692*b^4 + 34152*b^3 + 34920*b^2 + 17460*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 336*b^6 + 17480*b^5 + 47616*b^4 + 65276*b^3 + 45148*b^2 + 15012*b + 5004
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 504*b^5 + 23244*b^4 + 45996*b^3 + 45504*b^2 + 22752*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 168*b^4 + 6040*b^3 + 8392*b^2 + 4704*b + 2352
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 400*b^5 + 10768*b^4 + 21200*b^3 + 20864*b^2 + 10432*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 21924*b^6 + 79140*b^5 + 139356*b^4 + 131988*b^3 + 74772*b^2 + 24924*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 25368*b^5 + 70032*b^4 + 96672*b^3 + 66696*b^2 + 22032*b + 7344
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 14784*b^5 + 40500*b^4 + 55632*b^3 + 38316*b^2 + 12600*b + 4200
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 14532*b^4 + 29124*b^3 + 29184*b^2 + 14592*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 126*b^6 + 12595*b^5 + 33919*b^4 + 46109*b^3 + 31707*b^2 + 10383*b + 3461
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 189*b^5 + 17982*b^4 + 35301*b^3 + 34638*b^2 + 17319*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 63*b^4 + 5450*b^3 + 7543*b^2 + 4186*b + 2093
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 168*b^5 + 8096*b^4 + 15672*b^3 + 15152*b^2 + 7576*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 56*b^5 + 5822*b^4 + 11323*b^3 + 11002*b^2 + 5501*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 43344*b^5 + 121452*b^4 + 169572*b^3 + 118176*b^2 + 40068*b + 13356
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 43260*b^4 + 87888*b^3 + 89256*b^2 + 44628*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 28416*b^4 + 56928*b^3 + 57024*b^2 + 28512*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 20532*b^3 + 28752*b^2 + 16440*b + 8220
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 756*b^5 + 25118*b^4 + 49368*b^3 + 48500*b^2 + 24250*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1026*b^4 + 29778*b^3 + 40770*b^2 + 21984*b + 10992
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 270*b^3 + 6082*b^2 + 6082*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 864*b^4 + 13692*b^3 + 18696*b^2 + 10008*b + 5004
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 364*b^4 + 10792*b^3 + 14612*b^2 + 7640*b + 3820
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 1688*b^3 + 14092*b^2 + 14092*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 7140*b^4 + 14604*b^3 + 14928*b^2 + 7464*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 6036*b^3 + 8484*b^2 + 4896*b + 2448
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 4392*b^3 + 6132*b^2 + 3480*b + 1740
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 2280*b^2 + 2280*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 210*b^4 + 3831*b^3 + 5224*b^2 + 2786*b + 1393
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 207*b^3 + 3567*b^2 + 3567*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 21*b^2 + 409*b + 409
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 232*b^3 + 1604*b^2 + 1604*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 98*b^3 + 1415*b^2 + 1415*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 352*b^2 + 1034*b + 1034
c[ [4, 3] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 32*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 10836*b^5 + 29736*b^4 + 40992*b^3 + 28476*b^2 + 9576*b + 3192
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 11580*b^4 + 22944*b^3 + 22728*b^2 + 11364*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 7044*b^4 + 13908*b^3 + 13728*b^2 + 6864*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 5856*b^3 + 8076*b^2 + 4440*b + 2220
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 189*b^5 + 6186*b^4 + 11913*b^3 + 11454*b^2 + 5727*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 243*b^4 + 7752*b^3 + 10455*b^2 + 5406*b + 2703
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 54*b^3 + 1782*b^2 + 1782*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 252*b^4 + 3588*b^3 + 4812*b^2 + 2448*b + 1224
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 84*b^4 + 2643*b^3 + 3555*b^2 + 1824*b + 912
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 492*b^3 + 3864*b^2 + 3864*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 93*b^2 + 312*b + 312
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 108*b^3 + 987*b^2 + 987*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 10584*b^4 + 21192*b^3 + 21216*b^2 + 10608*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 9480*b^3 + 13152*b^2 + 7344*b + 3672
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 6348*b^3 + 8748*b^2 + 4800*b + 2400
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 3612*b^2 + 3612*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 441*b^4 + 5864*b^3 + 7957*b^2 + 4186*b + 2093
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 540*b^3 + 5580*b^2 + 5580*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 108*b^2 + 684*b + 684
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 480*b^3 + 2632*b^2 + 2632*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 196*b^3 + 2081*b^2 + 2081*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 824*b^2 + 1660*b + 1660
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 121*b
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 240*b^2 + 456*b + 456
c[ [4, 3] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 336*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 68904*b^6 + 149292*b^5 + 182892*b^4 + 140916*b^3 + 65340*b^2 + 15744*b + 3936
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 17640*b^6 + 65028*b^5 + 115776*b^4 + 110388*b^3 + 63000*b^2 + 21000*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 18480*b^5 + 52656*b^4 + 74208*b^3 + 51744*b^2 + 17568*b + 5856
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 10584*b^6 + 38028*b^5 + 66456*b^4 + 62148*b^3 + 34704*b^2 + 11568*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 12348*b^5 + 34260*b^4 + 47352*b^3 + 32496*b^2 + 10584*b + 3528
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 7224*b^5 + 19632*b^4 + 26736*b^3 + 18168*b^2 + 5760*b + 1920
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 10584*b^5 + 30180*b^4 + 42552*b^3 + 29676*b^2 + 10080*b + 3360
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 9828*b^4 + 20412*b^3 + 21168*b^2 + 10584*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 7224*b^4 + 14628*b^3 + 14808*b^2 + 7404*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 4536*b^3 + 6456*b^2 + 3840*b + 1920
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8712*b^6 + 31428*b^5 + 55176*b^4 + 51948*b^3 + 29232*b^2 + 9744*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 9984*b^5 + 27840*b^4 + 38664*b^3 + 26712*b^2 + 8856*b + 2952
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 5904*b^5 + 15936*b^4 + 21600*b^3 + 14640*b^2 + 4608*b + 1536
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 5688*b^4 + 11604*b^3 + 11832*b^2 + 5916*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 108*b^6 + 5244*b^5 + 13937*b^4 + 18746*b^3 + 12773*b^2 + 4080*b + 1360
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 13068*b^5 + 36132*b^4 + 49824*b^3 + 34152*b^2 + 11088*b + 3696
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 13464*b^4 + 27156*b^3 + 27384*b^2 + 13692*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 8688*b^4 + 17196*b^3 + 17016*b^2 + 8508*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 6684*b^3 + 9336*b^2 + 5304*b + 2652
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 162*b^5 + 7389*b^4 + 14319*b^3 + 13860*b^2 + 6930*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 180*b^4 + 9186*b^3 + 12546*b^2 + 6720*b + 3360
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 4356*b^4 + 9060*b^3 + 9408*b^2 + 4704*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 3480*b^3 + 4956*b^2 + 2952*b + 1476
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 2784*b^3 + 3900*b^2 + 2232*b + 1116
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1308*b^2 + 1308*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 54*b^4 + 2199*b^3 + 3079*b^2 + 1760*b + 880
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 18*b^3 + 2001*b^2 + 2001*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 240*b + 240
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 5736*b^5 + 15948*b^4 + 22104*b^3 + 15252*b^2 + 5040*b + 1680
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 5784*b^4 + 11796*b^3 + 12024*b^2 + 6012*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 3756*b^4 + 7380*b^3 + 7248*b^2 + 3624*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 2724*b^3 + 3852*b^2 + 2256*b + 1128
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 144*b^5 + 3464*b^4 + 6696*b^3 + 6464*b^2 + 3232*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 216*b^4 + 4152*b^3 + 5628*b^2 + 2952*b + 1476
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 72*b^3 + 832*b^2 + 832*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 160*b^4 + 1968*b^3 + 2672*b^2 + 1408*b + 704
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 4356*b^5 + 11664*b^4 + 15708*b^3 + 10584*b^2 + 3276*b + 1092
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 4992*b^4 + 9780*b^3 + 9576*b^2 + 4788*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 2808*b^4 + 5424*b^3 + 5232*b^2 + 2616*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 2700*b^3 + 3696*b^2 + 1992*b + 996
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 54*b^5 + 2411*b^4 + 4518*b^3 + 4214*b^2 + 2107*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 81*b^4 + 3273*b^3 + 4407*b^2 + 2268*b + 1134
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 27*b^3 + 889*b^2 + 889*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 72*b^4 + 1464*b^3 + 1932*b^2 + 936*b + 468
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 22*b^4 + 1021*b^3 + 1361*b^2 + 680*b + 340
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 8496*b^4 + 17076*b^3 + 17160*b^2 + 8580*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 7452*b^3 + 10404*b^2 + 5904*b + 2952
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 5160*b^3 + 7080*b^2 + 3840*b + 1920
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 2808*b^2 + 2808*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 324*b^4 + 4702*b^3 + 6330*b^2 + 3256*b + 1628
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 402*b^3 + 4536*b^2 + 4536*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 78*b^2 + 524*b + 524
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 336*b^3 + 2076*b^2 + 2076*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 152*b^3 + 1678*b^2 + 1678*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 584*b^2 + 1360*b + 1360
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 1380*b^3 + 1968*b^2 + 1176*b + 588
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 876*b^2 + 876*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 744*b^2 + 744*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 204*b + 204
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 90*b^3 + 643*b^2 + 643*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 51*b^2 + 342*b + 342
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 9*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 88*b^2 + 156*b + 156
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 40*b^2 + 158*b + 158
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 84*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 8
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 2124*b^4 + 4080*b^3 + 3912*b^2 + 1956*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 2112*b^3 + 2844*b^2 + 1464*b + 732
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 1272*b^3 + 1716*b^2 + 888*b + 444
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 900*b^2 + 900*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 81*b^4 + 1125*b^3 + 1467*b^2 + 684*b + 342
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 90*b^3 + 1194*b^2 + 1194*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 9*b^2 + 171*b + 171
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 108*b^3 + 552*b^2 + 552*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 33*b^3 + 414*b^2 + 414*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 186*b^2 + 396*b + 396
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 18*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 36*b^2 + 108*b + 108
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 2016*b^3 + 2772*b^2 + 1512*b + 756
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 1416*b^2 + 1416*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 1008*b^2 + 1008*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 324*b + 324
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 189*b^3 + 973*b^2 + 973*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 189*b^2 + 567*b + 567
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 18*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 180*b^2 + 264*b + 264
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 77*b^2 + 220*b + 220
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 238*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 14
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 75*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 60
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 360*b^2 + 360*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 144*b + 144
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 120*b + 120
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 81*b^2 + 122*b + 122
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 48*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 3
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 60*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 28*b
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 40
c[ [4, 3] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 12
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 2568*b^5 + 4476*b^4 + 4188*b^3 + 2340*b^2 + 780*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 840*b^5 + 2316*b^4 + 3192*b^3 + 2196*b^2 + 720*b + 240
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 840*b^4 + 1692*b^3 + 1704*b^2 + 852*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 504*b^5 + 1332*b^4 + 1776*b^3 + 1188*b^2 + 360*b + 120
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 588*b^4 + 1140*b^3 + 1104*b^2 + 552*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 336*b^4 + 636*b^3 + 600*b^2 + 300*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 504*b^4 + 1020*b^3 + 1032*b^2 + 516*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 420*b^3 + 588*b^2 + 336*b + 168
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 336*b^3 + 456*b^2 + 240*b + 120
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 168*b^2 + 168*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 408*b^5 + 1092*b^4 + 1476*b^3 + 1008*b^2 + 324*b + 108
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 456*b^4 + 900*b^3 + 888*b^2 + 444*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 264*b^4 + 492*b^3 + 456*b^2 + 228*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 240*b^3 + 336*b^2 + 192*b + 96
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 12*b^5 + 248*b^4 + 459*b^3 + 422*b^2 + 211*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 612*b^4 + 1176*b^3 + 1128*b^2 + 564*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 588*b^3 + 792*b^2 + 408*b + 204
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 384*b^3 + 516*b^2 + 264*b + 132
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 252*b^2 + 252*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 18*b^4 + 321*b^3 + 417*b^2 + 192*b + 96
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 18*b^3 + 345*b^2 + 345*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 204*b^3 + 288*b^2 + 168*b + 84
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 132*b^2 + 132*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 120*b^2 + 120*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 36*b + 36
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 6*b^3 + 79*b^2 + 79*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 48*b + 48
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 264*b^4 + 516*b^3 + 504*b^2 + 252*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 240*b^3 + 336*b^2 + 192*b + 96
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 156*b^3 + 204*b^2 + 96*b + 48
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 84*b^2 + 84*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 16*b^4 + 160*b^3 + 212*b^2 + 104*b + 52
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 24*b^3 + 156*b^2 + 156*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 8*b^2 + 16*b + 16
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 16*b^3 + 80*b^2 + 80*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 204*b^4 + 372*b^3 + 336*b^2 + 168*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 228*b^3 + 300*b^2 + 144*b + 72
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 120*b^3 + 156*b^2 + 72*b + 36
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 108*b^2 + 108*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 6*b^4 + 101*b^3 + 126*b^2 + 50*b + 25
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 9*b^3 + 123*b^2 + 123*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 3*b^2 + 25*b + 25
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 8*b^3 + 52*b^2 + 52*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 2*b^3 + 37*b^2 + 37*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 384*b^3 + 516*b^2 + 264*b + 132
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 276*b^2 + 276*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 192*b^2 + 192*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 60*b + 60
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 36*b^3 + 186*b^2 + 186*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 42*b^2 + 120*b + 120
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 6*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 32*b^2 + 52*b + 52
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 16*b^2 + 38*b + 38
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 48*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 60*b^2 + 60*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 24*b + 24
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 24*b + 24
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 10*b^2 + 17*b + 17
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 3*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 1
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 8*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 4*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 4
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 96*b^3 + 120*b^2 + 48*b + 24
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 84*b^2 + 84*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 48*b^2 + 48*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 24*b + 24
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 9*b^3 + 39*b^2 + 39*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 9*b^2 + 27*b + 27
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 12*b^2 + 12*b + 12
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 3*b^2 + 12*b + 12
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 18*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 84*b^2 + 84*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 36*b + 36
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 24*b + 24
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 21*b^2 + 25*b + 25
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 18*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 16*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 7*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 14
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 6
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 12*b + 12
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 9*b
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 3
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 4
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 2
c[ [4, 3] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] ]= 1
c[ [4, 2, 1] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22170816*b^10 + 61102512*b^9 + 115090672*b^8 + 155704416*b^7 + 154956768*b^6 + 114130736*b^5 + 61711728*b^4 + 23894016*b^3 + 6218752*b^2 + 1032192*b + 147456
c[ [4, 2, 1] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5185440*b^10 + 20787312*b^9 + 50878112*b^8 + 84212416*b^7 + 98647232*b^6 + 83363792*b^5 + 50723200*b^4 + 21733184*b^3 + 6321024*b^2 + 1053504*b
c[ [4, 2, 1] , [6, 1] , [6, 1] , [7] ]= 691200*b^10 + 5264640*b^9 + 18694592*b^8 + 40116736*b^7 + 57440512*b^6 + 57069568*b^5 + 39813952*b^4 + 19248640*b^3 + 6067328*b^2 + 1209600*b + 201600
c[ [4, 2, 1] , [6, 1] , [6, 1] , [6, 1] ]= 14400*b^10 + 871440*b^9 + 5479288*b^8 + 16646464*b^7 + 30468456*b^6 + 36716168*b^5 + 29951520*b^4 + 16470120*b^3 + 5988160*b^2 + 1197632*b
c[ [4, 2, 1] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3103200*b^10 + 12418320*b^9 + 30358528*b^8 + 50214368*b^7 + 58807168*b^6 + 49703920*b^5 + 30260000*b^4 + 12977248*b^3 + 3777408*b^2 + 629568*b
c[ [4, 2, 1] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3208320*b^9 + 11348880*b^8 + 24276336*b^7 + 34670160*b^6 + 34375200*b^5 + 23941680*b^4 + 11562480*b^3 + 3643056*b^2 + 725760*b + 120960
c[ [4, 2, 1] , [5, 2] , [6, 1] , [6, 1] ]= 483840*b^9 + 3207456*b^8 + 9902720*b^7 + 18236480*b^6 + 22031808*b^5 + 17987648*b^4 + 9888992*b^3 + 3594720*b^2 + 718944*b
c[ [4, 2, 1] , [5, 2] , [5, 2] , [7] ]= 253440*b^10 + 1916160*b^9 + 6768896*b^8 + 14468352*b^7 + 20657792*b^6 + 20486400*b^5 + 14276736*b^4 + 6901760*b^3 + 2178688*b^2 + 435456*b + 72576
c[ [4, 2, 1] , [5, 2] , [5, 2] , [6, 1] ]= 294480*b^9 + 1943160*b^8 + 5980232*b^7 + 10986200*b^6 + 13248072*b^5 + 10802528*b^4 + 5933072*b^3 + 2154960*b^2 + 430992*b
c[ [4, 2, 1] , [5, 2] , [5, 2] , [5, 2] ]= 576*b^10 + 179904*b^9 + 1170976*b^8 + 3584952*b^7 + 6569136*b^6 + 7911904*b^5 + 6449856*b^4 + 3543864*b^3 + 1287600*b^2 + 257520*b
c[ [4, 2, 1] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2757600*b^9 + 9771600*b^8 + 20925664*b^7 + 29901440*b^6 + 29648320*b^5 + 20641840*b^4 + 9960320*b^3 + 3132544*b^2 + 622080*b + 103680
c[ [4, 2, 1] , [5, 1, 1] , [6, 1] , [7] ]= 406080*b^9 + 2706912*b^8 + 8391360*b^7 + 15504384*b^6 + 18781056*b^5 + 15364416*b^4 + 8461344*b^3 + 3080160*b^2 + 616032*b
c[ [4, 2, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 17280*b^9 + 544608*b^8 + 2830032*b^7 + 7264368*b^6 + 11110896*b^5 + 10946448*b^4 + 7054848*b^3 + 2822112*b^2 + 705600*b + 141120
c[ [4, 2, 1] , [5, 1, 1] , [5, 2] , [7] ]= 253440*b^9 + 1676256*b^8 + 5164784*b^7 + 9492320*b^6 + 11445312*b^5 + 9326144*b^4 + 5116496*b^3 + 1856640*b^2 + 371328*b
c[ [4, 2, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 282384*b^8 + 1608168*b^7 + 4258704*b^6 + 6599352*b^5 + 6543480*b^4 + 4231200*b^3 + 1692840*b^2 + 423360*b + 84672
c[ [4, 2, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 576*b^9 + 177888*b^8 + 995728*b^7 + 2613256*b^6 + 4024528*b^5 + 3970336*b^4 + 2557408*b^3 + 1019512*b^2 + 253440*b + 50688
c[ [4, 2, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 232704*b^8 + 1336704*b^7 + 3563008*b^6 + 5552128*b^5 + 5532672*b^4 + 3591424*b^3 + 1442176*b^2 + 362880*b + 72576
c[ [4, 2, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 20736*b^8 + 349200*b^7 + 1438712*b^6 + 3020136*b^5 + 3730632*b^4 + 2859704*b^3 + 1385280*b^2 + 346320*b
c[ [4, 2, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 576*b^8 + 162624*b^7 + 773232*b^6 + 1716288*b^5 + 2174736*b^4 + 1690128*b^3 + 827328*b^2 + 206832*b
c[ [4, 2, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 24192*b^7 + 230352*b^6 + 720232*b^5 + 1180584*b^4 + 1126488*b^3 + 612040*b^2 + 202752*b + 50688
c[ [4, 2, 1] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2585664*b^10 + 10347456*b^9 + 25296456*b^8 + 41839144*b^7 + 48990672*b^6 + 41394384*b^5 + 25189160*b^4 + 10795848*b^3 + 3140736*b^2 + 523456*b
c[ [4, 2, 1] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2672448*b^9 + 9453736*b^8 + 20227088*b^7 + 28894880*b^6 + 28656128*b^5 + 19962152*b^4 + 9640880*b^3 + 3036976*b^2 + 604800*b + 100800
c[ [4, 2, 1] , [4, 3] , [6, 1] , [6, 1] ]= 403200*b^9 + 2668960*b^8 + 8236576*b^7 + 15169312*b^6 + 18330976*b^5 + 14971264*b^4 + 8234176*b^3 + 2994240*b^2 + 598848*b
c[ [4, 2, 1] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1598880*b^9 + 5645752*b^8 + 12065696*b^7 + 17226512*b^6 + 17083808*b^5 + 11905592*b^4 + 5755040*b^3 + 1816288*b^2 + 362880*b + 60480
c[ [4, 2, 1] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1625544*b^8 + 4995848*b^7 + 9170360*b^6 + 11052840*b^5 + 9010304*b^4 + 4948256*b^3 + 1797120*b^2 + 359424*b
c[ [4, 2, 1] , [4, 3] , [5, 2] , [5, 2] ]= 147840*b^9 + 970784*b^8 + 2979680*b^7 + 5466144*b^6 + 6587872*b^5 + 5373312*b^4 + 2953728*b^3 + 1073600*b^2 + 214720*b
c[ [4, 2, 1] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1397568*b^8 + 4302952*b^7 + 7906688*b^6 + 9533456*b^5 + 7769312*b^4 + 4263368*b^3 + 1547360*b^2 + 309472*b
c[ [4, 2, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 236880*b^8 + 1343832*b^7 + 3551768*b^6 + 5499464*b^5 + 5450904*b^4 + 3524288*b^3 + 1410272*b^2 + 352800*b + 70560
c[ [4, 2, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 147840*b^8 + 831440*b^7 + 2182904*b^6 + 3360848*b^5 + 3314624*b^4 + 2135456*b^3 + 852104*b^2 + 212160*b + 42432
c[ [4, 2, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 135744*b^7 + 646240*b^6 + 1432288*b^5 + 1813408*b^4 + 1408480*b^3 + 689152*b^2 + 172288*b
c[ [4, 2, 1] , [4, 3] , [4, 3] , [7] ]= 176256*b^10 + 1331616*b^9 + 4703008*b^8 + 10052064*b^7 + 14350880*b^6 + 14228736*b^5 + 9912000*b^4 + 4788480*b^3 + 1509632*b^2 + 301056*b + 50176
c[ [4, 2, 1] , [4, 3] , [4, 3] , [6, 1] ]= 205392*b^9 + 1352504*b^8 + 4158936*b^7 + 7638344*b^6 + 9210264*b^5 + 7510016*b^4 + 4124864*b^3 + 1498240*b^2 + 299648*b
c[ [4, 2, 1] , [4, 3] , [4, 3] , [5, 2] ]= 123120*b^9 + 808264*b^8 + 2480968*b^7 + 4551992*b^6 + 5486760*b^5 + 4475264*b^4 + 2459936*b^3 + 894080*b^2 + 178816*b
c[ [4, 2, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 122832*b^8 + 690856*b^7 + 1814448*b^6 + 2794936*b^5 + 2757432*b^4 + 1776160*b^3 + 708040*b^2 + 176000*b + 35200
c[ [4, 2, 1] , [4, 3] , [4, 3] , [4, 3] ]= 144*b^10 + 103392*b^9 + 675928*b^8 + 2072174*b^7 + 3799800*b^6 + 4578132*b^5 + 3732360*b^4 + 2050470*b^3 + 744920*b^2 + 148984*b
c[ [4, 2, 1] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3436416*b^9 + 12155928*b^8 + 26008448*b^7 + 37157872*b^6 + 36860576*b^5 + 25688120*b^4 + 12413920*b^3 + 3914720*b^2 + 781056*b + 130176
c[ [4, 2, 1] , [4, 2, 1] , [6, 1] , [7] ]= 518400*b^9 + 3432960*b^8 + 10593408*b^7 + 19504128*b^6 + 23563008*b^5 + 19241472*b^4 + 10581888*b^3 + 3847680*b^2 + 769536*b
c[ [4, 2, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 10800*b^9 + 642816*b^8 + 3475500*b^7 + 9032224*b^6 + 13874164*b^5 + 13689012*b^4 + 8828656*b^3 + 3531244*b^2 + 882720*b + 176544
c[ [4, 2, 1] , [4, 2, 1] , [5, 2] , [7] ]= 316800*b^9 + 2087328*b^8 + 6417664*b^7 + 11781664*b^6 + 14200608*b^5 + 11576320*b^4 + 6357280*b^3 + 2308800*b^2 + 461760*b
c[ [4, 2, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 360576*b^8 + 2038368*b^7 + 5371536*b^6 + 8294736*b^5 + 8202288*b^4 + 5295648*b^3 + 2117712*b^2 + 529200*b + 105840
c[ [4, 2, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 720*b^9 + 223296*b^8 + 1244132*b^7 + 3256616*b^6 + 5008988*b^5 + 4939820*b^4 + 3184880*b^3 + 1273580*b^2 + 318240*b + 63648
c[ [4, 2, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 303840*b^8 + 1726944*b^7 + 4567832*b^6 + 7073312*b^5 + 7010064*b^4 + 4532000*b^3 + 1813400*b^2 + 453600*b + 90720
c[ [4, 2, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 12960*b^8 + 393312*b^7 + 1727688*b^6 + 3714456*b^5 + 4633560*b^4 + 3565896*b^3 + 1732608*b^2 + 433152*b
c[ [4, 2, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 720*b^8 + 211824*b^7 + 995844*b^6 + 2191932*b^5 + 2760588*b^4 + 2133156*b^3 + 1039680*b^2 + 259920*b
c[ [4, 2, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 16272*b^7 + 245968*b^6 + 836380*b^5 + 1424308*b^4 + 1385556*b^3 + 758876*b^2 + 254592*b + 63648
c[ [4, 2, 1] , [4, 2, 1] , [4, 3] , [7] ]= 264384*b^9 + 1740192*b^8 + 5349440*b^7 + 9823360*b^6 + 11845888*b^5 + 9662656*b^4 + 5310304*b^3 + 1929760*b^2 + 385952*b
c[ [4, 2, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 301824*b^8 + 1701024*b^7 + 4475504*b^6 + 6906464*b^5 + 6827328*b^4 + 4407488*b^3 + 1762832*b^2 + 440640*b + 88128
c[ [4, 2, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 184296*b^8 + 1033120*b^7 + 2707864*b^6 + 4166320*b^5 + 4108432*b^4 + 2647936*b^3 + 1057984*b^2 + 264000*b + 52800
c[ [4, 2, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 176424*b^7 + 831640*b^6 + 1829408*b^5 + 2302808*b^4 + 1778440*b^3 + 866432*b^2 + 216608*b
c[ [4, 2, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 216*b^9 + 154404*b^8 + 862358*b^7 + 2258818*b^6 + 3477114*b^5 + 3432246*b^4 + 2215056*b^3 + 887004*b^2 + 222160*b + 44432
c[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 387648*b^8 + 2186496*b^7 + 5752912*b^6 + 8873152*b^5 + 8765664*b^4 + 5655616*b^3 + 2260624*b^2 + 564480*b + 112896
c[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 8064*b^8 + 470544*b^7 + 2134264*b^6 + 4632264*b^5 + 5795400*b^4 + 4460536*b^3 + 2167488*b^2 + 541872*b
c[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 864*b^8 + 270816*b^7 + 1263768*b^6 + 2766576*b^5 + 3471720*b^4 + 2674056*b^3 + 1300128*b^2 + 325032*b
c[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 10464*b^7 + 282592*b^6 + 1013304*b^5 + 1758472*b^4 + 1723944*b^3 + 944248*b^2 + 316800*b + 79200
c[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 288*b^8 + 225408*b^7 + 1052088*b^6 + 2300536*b^5 + 2885032*b^4 + 2221080*b^3 + 1079488*b^2 + 269872*b
c[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 36*b^8 + 7434*b^7 + 344481*b^6 + 1264859*b^5 + 2209314*b^4 + 2172183*b^3 + 1190597*b^2 + 399888*b + 99972
c[ [4, 2, 1] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 1001952*b^8 + 3089784*b^7 + 5679680*b^6 + 6845680*b^5 + 5572832*b^4 + 3053048*b^3 + 1106560*b^2 + 221312*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 165600*b^8 + 947712*b^7 + 2518136*b^6 + 3911936*b^5 + 3886512*b^4 + 2516000*b^3 + 1007000*b^2 + 252000*b + 50400
c[ [4, 2, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 10800*b^8 + 228816*b^7 + 974492*b^6 + 2073972*b^5 + 2577684*b^4 + 1981916*b^3 + 962304*b^2 + 240576*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 105120*b^8 + 595008*b^7 + 1567464*b^6 + 2416704*b^5 + 2384208*b^4 + 1534560*b^3 + 610440*b^2 + 151200*b + 30240
c[ [4, 2, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 113616*b^7 + 542904*b^6 + 1205064*b^5 + 1524744*b^4 + 1182264*b^3 + 577728*b^2 + 144432*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 720*b^8 + 74736*b^7 + 344772*b^6 + 751964*b^5 + 941132*b^4 + 723108*b^3 + 350912*b^2 + 87728*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 92160*b^7 + 445728*b^6 + 998720*b^5 + 1273568*b^4 + 995424*b^3 + 489344*b^2 + 122336*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 12960*b^7 + 146640*b^6 + 477664*b^5 + 799872*b^4 + 772032*b^3 + 421984*b^2 + 141120*b + 35280
c[ [4, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 720*b^7 + 64848*b^6 + 248972*b^5 + 447492*b^4 + 447012*b^3 + 248012*b^2 + 84864*b + 21216
c[ [4, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 14688*b^6 + 95128*b^5 + 227392*b^4 + 279976*b^3 + 199536*b^2 + 66512*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 88128*b^8 + 496704*b^7 + 1305280*b^6 + 2009664*b^5 + 1980736*b^4 + 1274112*b^3 + 506688*b^2 + 125440*b + 25088
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 96432*b^7 + 457384*b^6 + 1010440*b^5 + 1275352*b^4 + 987208*b^3 + 481792*b^2 + 120448*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 61176*b^7 + 286704*b^6 + 627240*b^5 + 785088*b^4 + 602400*b^3 + 292032*b^2 + 73008*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 53592*b^6 + 207976*b^5 + 373568*b^4 + 372776*b^3 + 206392*b^2 + 70400*b + 17600
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 72*b^8 + 51084*b^7 + 238498*b^6 + 521178*b^5 + 652398*b^4 + 500938*b^3 + 242976*b^2 + 60744*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 123264*b^7 + 587232*b^6 + 1300816*b^5 + 1643872*b^4 + 1273344*b^3 + 621760*b^2 + 155440*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 8064*b^7 + 160752*b^6 + 565384*b^5 + 976776*b^4 + 956280*b^3 + 524392*b^2 + 176256*b + 44064
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 864*b^7 + 85752*b^6 + 324712*b^5 + 576096*b^4 + 570408*b^3 + 313336*b^2 + 105600*b + 26400
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 10464*b^6 + 100152*b^5 + 261136*b^4 + 334968*b^3 + 245280*b^2 + 81760*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 72*b^7 + 71244*b^6 + 272602*b^5 + 484162*b^4 + 479638*b^3 + 263554*b^2 + 88864*b + 22216
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 36*b^7 + 7014*b^6 + 112487*b^5 + 312654*b^4 + 410597*b^3 + 305124*b^2 + 101708*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 35136*b^6 + 139584*b^5 + 255616*b^4 + 258112*b^3 + 144576*b^2 + 50176*b + 12544
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 8064*b^6 + 60096*b^5 + 149600*b^4 + 188640*b^3 + 136608*b^2 + 45536*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 864*b^6 + 25680*b^5 + 75992*b^4 + 103896*b^3 + 79080*b^2 + 26360*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 8592*b^5 + 37064*b^4 + 65744*b^3 + 54872*b^2 + 26400*b + 8800
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 20256*b^5 + 62480*b^4 + 86160*b^3 + 65904*b^2 + 21968*b
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 36*b^6 + 6918*b^5 + 39743*b^4 + 76758*b^3 + 66149*b^2 + 33324*b + 11108
c[ [4, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 4656*b^4 + 12968*b^3 + 16624*b^2 + 8312*b
c[ [4, 2, 1] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1527072*b^9 + 5402032*b^8 + 11558208*b^7 + 16511008*b^6 + 16374144*b^5 + 11406096*b^4 + 5508640*b^3 + 1735328*b^2 + 345600*b + 57600
c[ [4, 2, 1] , [3, 3, 1] , [6, 1] , [7] ]= 230400*b^9 + 1525024*b^8 + 4706384*b^7 + 8668128*b^6 + 10475136*b^5 + 8555328*b^4 + 4705392*b^3 + 1711040*b^2 + 342208*b
c[ [4, 2, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 4800*b^9 + 285680*b^8 + 1542200*b^7 + 4006072*b^6 + 6155144*b^5 + 6075352*b^4 + 3918848*b^3 + 1567232*b^2 + 391680*b + 78336
c[ [4, 2, 1] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 928800*b^8 + 2854496*b^7 + 5239808*b^6 + 6315456*b^5 + 5148224*b^4 + 2827136*b^3 + 1026720*b^2 + 205344*b
c[ [4, 2, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 161280*b^8 + 909184*b^7 + 2392240*b^6 + 3691264*b^5 + 3648352*b^4 + 2354752*b^3 + 941488*b^2 + 235200*b + 47040
c[ [4, 2, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 98160*b^8 + 550712*b^7 + 1444256*b^6 + 2223080*b^5 + 2193032*b^4 + 1413920*b^3 + 565160*b^2 + 141120*b + 28224
c[ [4, 2, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 135360*b^8 + 767808*b^7 + 2029264*b^6 + 3142144*b^5 + 3114528*b^4 + 2013760*b^3 + 805840*b^2 + 201600*b + 40320
c[ [4, 2, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 5760*b^8 + 175776*b^7 + 769680*b^6 + 1651472*b^5 + 2058992*b^4 + 1584720*b^3 + 770048*b^2 + 192512*b
c[ [4, 2, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 94128*b^7 + 443880*b^6 + 976536*b^5 + 1229016*b^4 + 948840*b^3 + 462144*b^2 + 115536*b
c[ [4, 2, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 6912*b^7 + 109488*b^6 + 372696*b^5 + 633432*b^4 + 615528*b^3 + 336888*b^2 + 112896*b + 28224
c[ [4, 2, 1] , [3, 3, 1] , [4, 3] , [7] ]= 117408*b^9 + 773024*b^8 + 2376920*b^7 + 4365440*b^6 + 5263856*b^5 + 4292192*b^4 + 2357528*b^3 + 856320*b^2 + 171264*b
c[ [4, 2, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 133856*b^8 + 754880*b^7 + 1987496*b^6 + 3069280*b^5 + 3036144*b^4 + 1960864*b^3 + 784456*b^2 + 196160*b + 39232
c[ [4, 2, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 81840*b^8 + 458760*b^7 + 1202760*b^6 + 1851480*b^5 + 1826760*b^4 + 1177920*b^3 + 470880*b^2 + 117600*b + 23520
c[ [4, 2, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 78096*b^7 + 368376*b^6 + 810904*b^5 + 1021576*b^4 + 789720*b^3 + 385024*b^2 + 96256*b
c[ [4, 2, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 192*b^9 + 69040*b^8 + 384248*b^7 + 1005192*b^6 + 1545992*b^5 + 1524600*b^4 + 982592*b^3 + 392528*b^2 + 97920*b + 19584
c[ [4, 2, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 172512*b^8 + 972096*b^7 + 2557496*b^6 + 3946688*b^5 + 3901680*b^4 + 2519072*b^3 + 1007768*b^2 + 252000*b + 50400
c[ [4, 2, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 3600*b^8 + 209904*b^7 + 949492*b^6 + 2057580*b^5 + 2573148*b^4 + 1980628*b^3 + 962496*b^2 + 240624*b
c[ [4, 2, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 119520*b^7 + 560352*b^6 + 1227936*b^5 + 1541856*b^4 + 1188192*b^3 + 577920*b^2 + 144480*b
c[ [4, 2, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 4320*b^7 + 125696*b^6 + 451448*b^5 + 782744*b^4 + 767208*b^3 + 420376*b^2 + 141120*b + 35280
c[ [4, 2, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 288*b^8 + 100560*b^7 + 467896*b^6 + 1022488*b^5 + 1282696*b^4 + 988312*b^3 + 480640*b^2 + 120160*b
c[ [4, 2, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 3072*b^7 + 152816*b^6 + 560792*b^5 + 977720*b^4 + 960168*b^3 + 525688*b^2 + 176256*b + 44064
c[ [4, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 55104*b^7 + 261376*b^6 + 577440*b^5 + 728832*b^4 + 564160*b^3 + 275328*b^2 + 68832*b
c[ [4, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 3600*b^7 + 72448*b^6 + 253652*b^5 + 436332*b^4 + 426332*b^3 + 233652*b^2 + 78464*b + 19616
c[ [4, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 37680*b^6 + 144536*b^5 + 256968*b^4 + 254568*b^3 + 139736*b^2 + 47040*b + 11760
c[ [4, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4320*b^6 + 44336*b^5 + 116448*b^4 + 149264*b^3 + 109248*b^2 + 36416*b
c[ [4, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 96*b^7 + 31616*b^6 + 120528*b^5 + 213776*b^4 + 211632*b^3 + 116240*b^2 + 39168*b + 9792
c[ [4, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 2784*b^6 + 49920*b^5 + 139664*b^4 + 183312*b^3 + 136176*b^2 + 45392*b
c[ [4, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2688*b^5 + 17024*b^4 + 33568*b^3 + 29024*b^2 + 14688*b + 4896
c[ [4, 2, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 76544*b^8 + 431488*b^7 + 1135872*b^6 + 1754112*b^5 + 1735168*b^4 + 1120512*b^3 + 448128*b^2 + 112000*b + 22400
c[ [4, 2, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 1600*b^8 + 92944*b^7 + 420488*b^6 + 911688*b^5 + 1141176*b^4 + 879464*b^3 + 427776*b^2 + 106944*b
c[ [4, 2, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 53120*b^7 + 248768*b^6 + 544864*b^5 + 684224*b^4 + 527488*b^3 + 256640*b^2 + 64160*b
c[ [4, 2, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 1920*b^7 + 55648*b^6 + 199840*b^5 + 346560*b^4 + 339872*b^3 + 186464*b^2 + 62720*b + 15680
c[ [4, 2, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 256*b^8 + 45184*b^7 + 209024*b^6 + 455936*b^5 + 571520*b^4 + 440192*b^3 + 214016*b^2 + 53504*b
c[ [4, 2, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 1584*b^7 + 68544*b^6 + 249980*b^5 + 434756*b^4 + 426644*b^3 + 233756*b^2 + 78464*b + 19616
c[ [4, 2, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1328*b^6 + 22384*b^5 + 62272*b^4 + 81536*b^3 + 60480*b^2 + 20160*b
c[ [4, 2, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 832*b^7 + 30816*b^6 + 111552*b^5 + 193440*b^4 + 189568*b^3 + 103808*b^2 + 34816*b + 8704
c[ [4, 2, 1] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1142112*b^9 + 4032760*b^8 + 8618520*b^7 + 12306088*b^6 + 12206928*b^5 + 8510184*b^4 + 4116280*b^3 + 1300568*b^2 + 260352*b + 43392
c[ [4, 2, 1] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1161384*b^8 + 3568992*b^7 + 6549576*b^6 + 7891944*b^5 + 6432000*b^4 + 3531480*b^3 + 1282320*b^2 + 256464*b
c[ [4, 2, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 201600*b^8 + 1137920*b^7 + 2995296*b^6 + 4621056*b^5 + 4565696*b^4 + 2945664*b^3 + 1177056*b^2 + 293760*b + 58752
c[ [4, 2, 1] , [3, 2, 2] , [5, 2] , [7] ]= 105360*b^9 + 692360*b^8 + 2125808*b^7 + 3900216*b^6 + 4700728*b^5 + 3833952*b^4 + 2107368*b^3 + 765920*b^2 + 153184*b
c[ [4, 2, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 121920*b^8 + 685592*b^7 + 1800488*b^6 + 2773784*b^5 + 2738024*b^4 + 1766048*b^3 + 706112*b^2 + 176400*b + 35280
c[ [4, 2, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 480*b^9 + 75520*b^8 + 415720*b^7 + 1082984*b^6 + 1662136*b^5 + 1637384*b^4 + 1055296*b^3 + 422224*b^2 + 105600*b + 21120
c[ [4, 2, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 105360*b^8 + 593384*b^7 + 1558944*b^6 + 2400600*b^5 + 2367416*b^4 + 1524768*b^3 + 607992*b^2 + 151200*b + 30240
c[ [4, 2, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 116880*b^7 + 553024*b^6 + 1219200*b^5 + 1535904*b^4 + 1186432*b^3 + 578112*b^2 + 144528*b
c[ [4, 2, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 480*b^8 + 73840*b^7 + 341632*b^6 + 745208*b^5 + 933184*b^4 + 717584*b^3 + 348448*b^2 + 87112*b
c[ [4, 2, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 480*b^7 + 67168*b^6 + 256272*b^5 + 456496*b^4 + 453168*b^3 + 249616*b^2 + 84480*b + 21120
c[ [4, 2, 1] , [3, 2, 2] , [4, 3] , [7] ]= 88128*b^9 + 578176*b^8 + 1774032*b^7 + 3254408*b^6 + 3923144*b^5 + 3201296*b^4 + 1760864*b^3 + 640360*b^2 + 128072*b
c[ [4, 2, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 102696*b^8 + 575048*b^7 + 1506200*b^6 + 2316536*b^5 + 2283992*b^4 + 1472384*b^3 + 588776*b^2 + 147120*b + 29424
c[ [4, 2, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 61280*b^8 + 342616*b^7 + 896896*b^6 + 1379640*b^5 + 1361144*b^4 + 878592*b^3 + 352248*b^2 + 88400*b + 17680
c[ [4, 2, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 61136*b^7 + 285368*b^6 + 623000*b^5 + 779592*b^4 + 598552*b^3 + 290304*b^2 + 72576*b
c[ [4, 2, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 72*b^9 + 51408*b^8 + 286138*b^7 + 748076*b^6 + 1150486*b^5 + 1135118*b^4 + 732568*b^3 + 293542*b^2 + 73600*b + 14720
c[ [4, 2, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 131592*b^8 + 737968*b^7 + 1934016*b^6 + 2974272*b^5 + 2931376*b^4 + 1888608*b^3 + 754392*b^2 + 188160*b + 37632
c[ [4, 2, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 148992*b^7 + 700000*b^6 + 1535712*b^5 + 1928736*b^4 + 1486048*b^3 + 722688*b^2 + 180672*b
c[ [4, 2, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 600*b^8 + 92828*b^7 + 427508*b^6 + 929728*b^5 + 1162532*b^4 + 893116*b^3 + 433376*b^2 + 108344*b
c[ [4, 2, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 600*b^7 + 86892*b^6 + 328472*b^5 + 580476*b^4 + 573744*b^3 + 315008*b^2 + 106080*b + 26520
c[ [4, 2, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 108*b^8 + 76450*b^7 + 354678*b^6 + 772264*b^5 + 965742*b^4 + 741634*b^3 + 359760*b^2 + 89940*b
c[ [4, 2, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 864*b^7 + 111392*b^6 + 417680*b^5 + 733520*b^4 + 722352*b^3 + 395344*b^2 + 132480*b + 33120
c[ [4, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 43464*b^7 + 204456*b^6 + 448472*b^5 + 562280*b^4 + 432072*b^3 + 209696*b^2 + 52424*b
c[ [4, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 46296*b^6 + 178584*b^5 + 318984*b^4 + 316824*b^3 + 174264*b^2 + 58848*b + 14712
c[ [4, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 600*b^7 + 30948*b^6 + 113776*b^5 + 198428*b^4 + 194600*b^3 + 106120*b^2 + 35360*b + 8840
c[ [4, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 600*b^6 + 26476*b^5 + 78600*b^4 + 106420*b^3 + 80544*b^2 + 26848*b
c[ [4, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 36*b^7 + 25078*b^6 + 94670*b^5 + 166160*b^4 + 163198*b^3 + 88746*b^2 + 29440*b + 7360
c[ [4, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 756*b^6 + 34422*b^5 + 101174*b^4 + 135192*b^3 + 101526*b^2 + 33842*b
c[ [4, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 720*b^5 + 10312*b^4 + 22864*b^3 + 20632*b^2 + 11040*b + 3680
c[ [4, 2, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58704*b^8 + 328616*b^7 + 860688*b^6 + 1323864*b^5 + 1305368*b^4 + 841440*b^3 + 336360*b^2 + 84000*b + 16800
c[ [4, 2, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 66928*b^7 + 312968*b^6 + 684576*b^5 + 858584*b^4 + 660984*b^3 + 321248*b^2 + 80312*b
c[ [4, 2, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 40400*b^7 + 188336*b^6 + 411088*b^5 + 514928*b^4 + 396016*b^3 + 192320*b^2 + 48080*b
c[ [4, 2, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 38528*b^6 + 146552*b^5 + 258776*b^4 + 255528*b^3 + 140056*b^2 + 47040*b + 11760
c[ [4, 2, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 96*b^8 + 34136*b^7 + 157800*b^6 + 343272*b^5 + 429448*b^4 + 330152*b^3 + 160288*b^2 + 40072*b
c[ [4, 2, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 144*b^7 + 49104*b^6 + 185016*b^5 + 324960*b^4 + 320136*b^3 + 175368*b^2 + 58848*b + 14712
c[ [4, 2, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 48*b^6 + 15016*b^5 + 45088*b^4 + 60424*b^3 + 45456*b^2 + 15152*b
c[ [4, 2, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 128*b^7 + 22080*b^6 + 82528*b^5 + 144352*b^4 + 141984*b^3 + 77792*b^2 + 26112*b + 6528
c[ [4, 2, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 43664*b^8 + 244336*b^7 + 639824*b^6 + 984112*b^5 + 970544*b^4 + 625984*b^3 + 250576*b^2 + 62720*b + 12544
c[ [4, 2, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 50048*b^7 + 234104*b^6 + 512200*b^5 + 642536*b^4 + 494776*b^3 + 240512*b^2 + 60128*b
c[ [4, 2, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 400*b^8 + 31736*b^7 + 143608*b^6 + 310152*b^5 + 386840*b^4 + 296984*b^3 + 144032*b^2 + 36008*b
c[ [4, 2, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 400*b^7 + 30264*b^6 + 112208*b^5 + 196104*b^4 + 192640*b^3 + 105280*b^2 + 35200*b + 8800
c[ [4, 2, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 36*b^8 + 25338*b^7 + 117336*b^6 + 255272*b^5 + 319292*b^4 + 245376*b^3 + 119096*b^2 + 29774*b
c[ [4, 2, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 554*b^7 + 38362*b^6 + 141462*b^5 + 246454*b^4 + 241970*b^3 + 132494*b^2 + 44432*b + 11108
c[ [4, 2, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 518*b^6 + 12542*b^5 + 35498*b^4 + 46374*b^3 + 34350*b^2 + 11450*b
c[ [4, 2, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 48*b^7 + 16488*b^6 + 61880*b^5 + 108336*b^4 + 106584*b^3 + 58376*b^2 + 19584*b + 4896
c[ [4, 2, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 340*b^7 + 13284*b^6 + 47766*b^5 + 82258*b^4 + 80354*b^3 + 43958*b^2 + 14720*b + 3680
c[ [4, 2, 1] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 1996512*b^8 + 6146912*b^7 + 11295520*b^6 + 13622368*b^5 + 11106304*b^4 + 6098176*b^3 + 2214400*b^2 + 442880*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 338400*b^8 + 1920048*b^7 + 5073888*b^6 + 7853520*b^5 + 7781712*b^4 + 5030976*b^3 + 2013744*b^2 + 504000*b + 100800
c[ [4, 2, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 14400*b^8 + 439488*b^7 + 1926576*b^6 + 4135488*b^5 + 5154000*b^4 + 3963600*b^3 + 1924800*b^2 + 481200*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 210720*b^8 + 1185904*b^7 + 3114544*b^6 + 4795600*b^5 + 4729456*b^4 + 3046528*b^3 + 1215232*b^2 + 302400*b + 60480
c[ [4, 2, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 233808*b^7 + 1105224*b^6 + 2435352*b^5 + 3067704*b^4 + 2369928*b^3 + 1154880*b^2 + 288720*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 960*b^8 + 148928*b^7 + 687488*b^6 + 1496896*b^5 + 1871744*b^4 + 1437184*b^3 + 697088*b^2 + 174272*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 193440*b^7 + 922448*b^6 + 2046224*b^5 + 2591024*b^4 + 2012048*b^3 + 984320*b^2 + 246080*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 17280*b^7 + 272368*b^6 + 929208*b^5 + 1582744*b^4 + 1539336*b^3 + 842392*b^2 + 282240*b + 70560
c[ [4, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 960*b^7 + 134688*b^6 + 513192*b^5 + 913176*b^4 + 906168*b^3 + 499176*b^2 + 168960*b + 42240
c[ [4, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 20640*b^6 + 171512*b^5 + 433776*b^4 + 546968*b^3 + 396096*b^2 + 132032*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 175968*b^8 + 988640*b^7 + 2595064*b^6 + 3996672*b^5 + 3943728*b^4 + 2542176*b^3 + 1015224*b^2 + 253120*b + 50624
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 196224*b^7 + 923944*b^6 + 2031256*b^5 + 2556664*b^4 + 1974760*b^3 + 962176*b^2 + 240544*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 121888*b^7 + 569200*b^6 + 1243328*b^5 + 1556944*b^4 + 1196432*b^3 + 580672*b^2 + 145168*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 111104*b^6 + 426896*b^5 + 760528*b^4 + 755504*b^3 + 416848*b^2 + 141440*b + 35360
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 432*b^8 + 103056*b^7 + 476548*b^6 + 1037612*b^5 + 1298252*b^4 + 997828*b^3 + 484352*b^2 + 121088*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 252048*b^7 + 1188208*b^6 + 2612896*b^5 + 3286384*b^4 + 2535184*b^3 + 1234048*b^2 + 308512*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 10752*b^7 + 313728*b^6 + 1128528*b^5 + 1958832*b^4 + 1920240*b^3 + 1051344*b^2 + 352512*b + 88128
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 1152*b^7 + 174696*b^6 + 659580*b^5 + 1164060*b^4 + 1149636*b^3 + 630732*b^2 + 212160*b + 53040
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 13952*b^6 + 187952*b^5 + 511744*b^4 + 665232*b^3 + 491232*b^2 + 163744*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 600*b^7 + 145748*b^6 + 550000*b^5 + 968100*b^4 + 954472*b^3 + 522744*b^2 + 175360*b + 43840
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 48*b^7 + 10088*b^6 + 222372*b^5 + 630004*b^4 + 828592*b^3 + 616308*b^2 + 205436*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 76080*b^6 + 296560*b^5 + 534592*b^4 + 534448*b^3 + 296272*b^2 + 101248*b + 25312
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 10752*b^6 + 109520*b^5 + 288432*b^4 + 371456*b^3 + 272688*b^2 + 90896*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1152*b^6 + 53104*b^5 + 157680*b^4 + 213280*b^3 + 161328*b^2 + 53776*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 12632*b^5 + 66620*b^4 + 125656*b^3 + 107028*b^2 + 53040*b + 17680
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 168*b^6 + 43084*b^5 + 130640*b^4 + 177340*b^3 + 134424*b^2 + 44808*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 48*b^6 + 9312*b^5 + 71816*b^4 + 146928*b^3 + 128264*b^2 + 65760*b + 21920
c[ [4, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 48*b^5 + 7552*b^4 + 23708*b^3 + 32312*b^2 + 16156*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 112224*b^7 + 528080*b^6 + 1160528*b^5 + 1460528*b^4 + 1128080*b^3 + 549632*b^2 + 137408*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 4800*b^7 + 140256*b^6 + 502864*b^5 + 870544*b^4 + 852784*b^3 + 467344*b^2 + 156928*b + 39232
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 76560*b^6 + 291576*b^5 + 515448*b^4 + 509448*b^3 + 279576*b^2 + 94080*b + 23520
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 5760*b^6 + 83088*b^5 + 227280*b^4 + 295200*b^3 + 217872*b^2 + 72624*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 576*b^7 + 65632*b^6 + 245704*b^5 + 431416*b^4 + 425112*b^3 + 233096*b^2 + 78336*b + 19584
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 4384*b^6 + 99232*b^5 + 280832*b^4 + 368256*b^3 + 273408*b^2 + 91136*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 3808*b^5 + 31712*b^4 + 65600*b^3 + 57280*b^2 + 29376*b + 9792
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 2240*b^6 + 44816*b^5 + 125584*b^4 + 163872*b^3 + 121296*b^2 + 40432*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 87184*b^7 + 407112*b^6 + 888880*b^5 + 1112088*b^4 + 853528*b^3 + 413856*b^2 + 103464*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 95552*b^6 + 364584*b^5 + 645416*b^4 + 638136*b^3 + 350024*b^2 + 117696*b + 29424
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 800*b^7 + 61376*b^6 + 226920*b^5 + 395480*b^4 + 387704*b^3 + 211368*b^2 + 70400*b + 17600
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 800*b^6 + 54192*b^5 + 160960*b^4 + 215920*b^3 + 162528*b^2 + 54176*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 216*b^7 + 50260*b^6 + 188012*b^5 + 328472*b^4 + 322396*b^3 + 175860*b^2 + 58624*b + 14656
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1260*b^6 + 70348*b^5 + 206664*b^4 + 274552*b^3 + 205464*b^2 + 68488*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1044*b^5 + 20512*b^4 + 46264*b^3 + 41452*b^2 + 21984*b + 7328
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 288*b^6 + 30944*b^5 + 91608*b^4 + 121544*b^3 + 90888*b^2 + 30296*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 752*b^6 + 24824*b^5 + 71172*b^4 + 93156*b^3 + 69084*b^2 + 23028*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 159232*b^6 + 611296*b^5 + 1087904*b^4 + 1079200*b^3 + 593888*b^2 + 200704*b + 50176
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 14336*b^6 + 207600*b^5 + 568624*b^4 + 739552*b^3 + 546288*b^2 + 182096*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1536*b^6 + 108480*b^5 + 322224*b^4 + 431952*b^3 + 325008*b^2 + 108336*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 17728*b^5 + 121416*b^4 + 242576*b^3 + 209288*b^2 + 105600*b + 35200
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 1232*b^6 + 91304*b^5 + 270312*b^4 + 360576*b^3 + 270504*b^2 + 90168*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 64*b^6 + 13912*b^5 + 139116*b^4 + 294840*b^3 + 258500*b^2 + 133296*b + 44432
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 64*b^5 + 11364*b^4 + 42700*b^3 + 62672*b^2 + 31336*b
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 6048*b^5 + 61896*b^4 + 131280*b^3 + 114600*b^2 + 58752*b + 19584
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1856*b^5 + 41908*b^4 + 94824*b^3 + 84212*b^2 + 44160*b + 14720
c[ [4, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 80*b^5 + 17788*b^4 + 80044*b^3 + 124512*b^2 + 62256*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 285120*b^7 + 750152*b^6 + 1154336*b^5 + 1136112*b^4 + 729248*b^3 + 288872*b^2 + 71040*b + 14208
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 54000*b^7 + 258664*b^6 + 574936*b^5 + 727768*b^4 + 564328*b^3 + 275776*b^2 + 68944*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 4800*b^7 + 74528*b^6 + 255648*b^5 + 437888*b^4 + 426912*b^3 + 233696*b^2 + 78336*b + 19584
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 34800*b^7 + 164264*b^6 + 360872*b^5 + 452312*b^4 + 347144*b^3 + 168320*b^2 + 42080*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 36288*b^6 + 141080*b^5 + 253560*b^4 + 252552*b^3 + 139064*b^2 + 47040*b + 11760
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 480*b^7 + 24928*b^6 + 91880*b^5 + 160504*b^4 + 157368*b^3 + 85608*b^2 + 28416*b + 7104
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 29040*b^6 + 114696*b^5 + 208968*b^4 + 210168*b^3 + 117096*b^2 + 40320*b + 10080
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 5760*b^6 + 46576*b^5 + 118096*b^4 + 150208*b^3 + 109392*b^2 + 36464*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 480*b^6 + 20432*b^5 + 61176*b^4 + 83768*b^3 + 63816*b^2 + 21272*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 6336*b^5 + 28648*b^4 + 51728*b^3 + 43624*b^2 + 21312*b + 7104
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 29280*b^7 + 137184*b^6 + 299832*b^5 + 374592*b^4 + 286704*b^3 + 138720*b^2 + 34680*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 31208*b^6 + 120056*b^5 + 213936*b^4 + 212152*b^3 + 116488*b^2 + 39232*b + 9808
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 20048*b^6 + 76000*b^5 + 133600*b^4 + 131072*b^3 + 70944*b^2 + 23360*b + 5840
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 16608*b^5 + 50976*b^4 + 69888*b^3 + 53280*b^2 + 17760*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 120*b^7 + 17008*b^6 + 63514*b^5 + 110966*b^4 + 108670*b^3 + 58922*b^2 + 19456*b + 4864
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 39816*b^6 + 154272*b^5 + 276504*b^4 + 274992*b^3 + 151248*b^2 + 51072*b + 12768
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 3552*b^6 + 50400*b^5 + 138984*b^4 + 182712*b^3 + 135864*b^2 + 45288*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 552*b^6 + 27172*b^5 + 80424*b^4 + 108172*b^3 + 81552*b^2 + 27184*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 4712*b^5 + 30188*b^4 + 59712*b^3 + 51756*b^2 + 26280*b + 8760
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 132*b^6 + 22702*b^5 + 68200*b^4 + 91750*b^3 + 69180*b^2 + 23060*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 48*b^6 + 3320*b^5 + 33436*b^4 + 71176*b^3 + 62948*b^2 + 32832*b + 10944
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 10536*b^5 + 33224*b^4 + 46992*b^3 + 36456*b^2 + 12152*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 3552*b^5 + 18120*b^4 + 34040*b^3 + 29280*b^2 + 14712*b + 4904
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 552*b^5 + 7876*b^4 + 17568*b^3 + 16084*b^2 + 8760*b + 2920
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 3536*b^4 + 10072*b^3 + 13072*b^2 + 6536*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 12*b^5 + 5834*b^4 + 14076*b^3 + 13118*b^2 + 7296*b + 2432
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 48*b^5 + 3156*b^4 + 11126*b^3 + 15940*b^2 + 7970*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1736*b^3 + 2952*b^2 + 2432*b + 1216
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 17840*b^6 + 68648*b^5 + 122344*b^4 + 121304*b^3 + 66568*b^2 + 22400*b + 5600
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1600*b^6 + 22896*b^5 + 62808*b^4 + 81944*b^3 + 60648*b^2 + 20216*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 11760*b^5 + 35664*b^4 + 48192*b^3 + 36432*b^2 + 12144*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 1920*b^5 + 13280*b^4 + 26640*b^3 + 23120*b^2 + 11760*b + 3920
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 160*b^6 + 10232*b^5 + 30264*b^4 + 40432*b^3 + 30360*b^2 + 10120*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 1360*b^5 + 14976*b^4 + 32136*b^3 + 28328*b^2 + 14712*b + 4904
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1200*b^4 + 4632*b^3 + 6864*b^2 + 3432*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 704*b^5 + 6864*b^4 + 14496*b^3 + 12688*b^2 + 6528*b + 2176
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 14240*b^6 + 54296*b^5 + 95944*b^4 + 94472*b^3 + 51352*b^2 + 17024*b + 4256
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 14344*b^5 + 43760*b^4 + 59560*b^3 + 45216*b^2 + 15072*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 400*b^6 + 10120*b^5 + 28712*b^4 + 37536*b^3 + 27816*b^2 + 9272*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 400*b^5 + 8008*b^4 + 18176*b^3 + 16488*b^2 + 8880*b + 2960
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 60*b^6 + 8082*b^5 + 23914*b^4 + 31632*b^3 + 23610*b^2 + 7870*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 526*b^5 + 10328*b^4 + 23208*b^3 + 20614*b^2 + 10812*b + 3604
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 466*b^4 + 2924*b^3 + 4916*b^2 + 2458*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 80*b^5 + 4464*b^4 + 10400*b^3 + 9280*b^2 + 4896*b + 1632
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 352*b^5 + 3914*b^4 + 8340*b^3 + 7210*b^2 + 3648*b + 1216
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 23568*b^5 + 72792*b^4 + 100536*b^3 + 76968*b^2 + 25656*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 4736*b^5 + 32624*b^4 + 65584*b^3 + 57312*b^2 + 29424*b + 9808
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 736*b^5 + 15936*b^4 + 36320*b^3 + 32960*b^2 + 17760*b + 5920
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 5408*b^4 + 18112*b^3 + 25408*b^2 + 12704*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 296*b^5 + 13044*b^4 + 30424*b^3 + 27532*b^2 + 14784*b + 4928
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 64*b^5 + 4420*b^4 + 19492*b^3 + 30144*b^2 + 15072*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 64*b^4 + 3120*b^3 + 5584*b^2 + 4928*b + 2464
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1856*b^4 + 8680*b^3 + 13648*b^2 + 6824*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 744*b^4 + 5592*b^3 + 9696*b^2 + 4848*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 80*b^4 + 5004*b^3 + 9868*b^2 + 9728*b + 4864
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 2928*b^4 + 7200*b^3 + 6960*b^2 + 4032*b + 1344
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1536*b^4 + 4976*b^3 + 6880*b^2 + 3440*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 336*b^4 + 2216*b^3 + 3760*b^2 + 1880*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1360*b^3 + 2320*b^2 + 1920*b + 960
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 36*b^4 + 1482*b^3 + 2892*b^2 + 1446*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 64*b^4 + 1434*b^3 + 2734*b^2 + 2600*b + 1300
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 562*b^2 + 562*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 528*b^3 + 1072*b^2 + 1088*b + 544
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 292*b^3 + 708*b^2 + 832*b + 416
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 80*b^3 + 1164*b^2 + 1164*b
c[ [4, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 128*b + 128
c[ [4, 2, 1] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 497448*b^8 + 1528848*b^7 + 2807448*b^6 + 3386712*b^5 + 2764896*b^4 + 1521384*b^3 + 553440*b^2 + 110688*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 86400*b^8 + 486720*b^7 + 1279696*b^6 + 1973104*b^5 + 1949136*b^4 + 1258144*b^3 + 503536*b^2 + 126000*b + 25200
c[ [4, 2, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 1800*b^8 + 105348*b^7 + 476840*b^6 + 1033216*b^5 + 1290976*b^4 + 992360*b^3 + 481744*b^2 + 120436*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 52560*b^8 + 294864*b^7 + 773056*b^6 + 1189408*b^5 + 1172928*b^4 + 756256*b^3 + 302464*b^2 + 75600*b + 15120
c[ [4, 2, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 59328*b^7 + 278952*b^6 + 612408*b^5 + 769656*b^4 + 593448*b^3 + 288768*b^2 + 72192*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 360*b^8 + 37668*b^7 + 172160*b^6 + 373320*b^5 + 466152*b^4 + 357824*b^3 + 173520*b^2 + 43380*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 50400*b^7 + 237864*b^6 + 523488*b^5 + 658776*b^4 + 508440*b^3 + 247584*b^2 + 61896*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 2160*b^7 + 62664*b^6 + 225504*b^5 + 391632*b^4 + 384048*b^3 + 210336*b^2 + 70560*b + 17640
c[ [4, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 360*b^7 + 34956*b^6 + 131452*b^5 + 232032*b^4 + 229404*b^3 + 126196*b^2 + 42624*b + 10656
c[ [4, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 2952*b^6 + 37916*b^5 + 102652*b^4 + 133136*b^3 + 98172*b^2 + 32724*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 43992*b^8 + 246192*b^7 + 645040*b^6 + 993088*b^5 + 980592*b^4 + 633376*b^3 + 254104*b^2 + 63840*b + 12768
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 50112*b^7 + 233960*b^6 + 511272*b^5 + 641016*b^4 + 493448*b^3 + 239808*b^2 + 59952*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 30408*b^7 + 141472*b^6 + 308344*b^5 + 385840*b^4 + 296464*b^3 + 143872*b^2 + 35968*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 28992*b^6 + 110056*b^5 + 193968*b^4 + 191256*b^3 + 104632*b^2 + 35040*b + 8760
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 108*b^8 + 25746*b^7 + 118638*b^6 + 258000*b^5 + 323190*b^4 + 249018*b^3 + 121104*b^2 + 30276*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 64224*b^7 + 300384*b^6 + 656640*b^5 + 822240*b^4 + 631584*b^3 + 306432*b^2 + 76608*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 1332*b^7 + 75936*b^6 + 280328*b^5 + 490032*b^4 + 481632*b^3 + 263528*b^2 + 88272*b + 22068
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 432*b^7 + 44832*b^6 + 167324*b^5 + 293112*b^4 + 288132*b^3 + 157364*b^2 + 52560*b + 13140
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 1992*b^6 + 44216*b^5 + 125356*b^4 + 164948*b^3 + 122724*b^2 + 40908*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 144*b^7 + 37104*b^6 + 139000*b^5 + 243144*b^4 + 239016*b^3 + 130744*b^2 + 43776*b + 10944
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 18*b^7 + 1683*b^6 + 54933*b^5 + 158469*b^4 + 209157*b^3 + 155907*b^2 + 51969*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 20232*b^6 + 77856*b^5 + 138792*b^4 + 137712*b^3 + 75696*b^2 + 25536*b + 6384
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 1332*b^6 + 24540*b^5 + 69036*b^4 + 91068*b^3 + 67860*b^2 + 22620*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 432*b^6 + 14040*b^5 + 40748*b^4 + 54204*b^3 + 40596*b^2 + 13532*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1992*b^5 + 14664*b^4 + 29724*b^3 + 25812*b^2 + 13140*b + 4380
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 36*b^6 + 11478*b^5 + 34462*b^4 + 46176*b^3 + 34734*b^2 + 11578*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 18*b^6 + 1473*b^5 + 16594*b^4 + 35714*b^3 + 31537*b^2 + 16416*b + 5472
c[ [4, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 18*b^5 + 1425*b^4 + 5434*b^3 + 8018*b^2 + 4009*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 28656*b^7 + 133736*b^6 + 292208*b^5 + 366392*b^4 + 282104*b^3 + 137120*b^2 + 34280*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 600*b^7 + 34132*b^6 + 125284*b^5 + 217984*b^4 + 213828*b^3 + 116972*b^2 + 39168*b + 9792
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 19440*b^6 + 73624*b^5 + 129552*b^4 + 127752*b^3 + 70024*b^2 + 23520*b + 5880
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 720*b^6 + 19624*b^5 + 56064*b^4 + 73672*b^3 + 54768*b^2 + 18256*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 144*b^7 + 16672*b^6 + 61952*b^5 + 108120*b^4 + 106304*b^3 + 58320*b^2 + 19616*b + 4904
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 636*b^6 + 24196*b^5 + 69884*b^4 + 91852*b^3 + 68292*b^2 + 22764*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 492*b^5 + 7256*b^4 + 15980*b^3 + 14120*b^2 + 7356*b + 2452
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 392*b^6 + 11044*b^5 + 31420*b^4 + 41000*b^3 + 30348*b^2 + 10116*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 21696*b^7 + 101008*b^6 + 220096*b^5 + 275056*b^4 + 210928*b^3 + 102208*b^2 + 25552*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 24096*b^6 + 91640*b^5 + 161784*b^4 + 159720*b^3 + 87512*b^2 + 29376*b + 7344
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 300*b^7 + 15668*b^6 + 57172*b^5 + 99116*b^4 + 97068*b^3 + 53076*b^2 + 17760*b + 4440
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 300*b^6 + 13960*b^5 + 40896*b^4 + 54388*b^3 + 40728*b^2 + 13576*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 54*b^7 + 12514*b^6 + 46654*b^5 + 81266*b^4 + 79618*b^3 + 43358*b^2 + 14416*b + 3604
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 432*b^6 + 18156*b^5 + 52772*b^4 + 69696*b^3 + 51972*b^2 + 17324*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 378*b^5 + 5382*b^4 + 11810*b^3 + 10410*b^2 + 5406*b + 1802
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 72*b^6 + 7816*b^5 + 23096*b^4 + 30568*b^3 + 22824*b^2 + 7608*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 260*b^6 + 6390*b^5 + 18024*b^4 + 23422*b^3 + 17292*b^2 + 5764*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 41424*b^6 + 157200*b^5 + 276912*b^4 + 272784*b^3 + 148944*b^2 + 49728*b + 12432
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 1776*b^6 + 48816*b^5 + 139752*b^4 + 184056*b^3 + 137016*b^2 + 45672*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 576*b^6 + 28388*b^5 + 83004*b^4 + 109952*b^3 + 82140*b^2 + 27380*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 2656*b^5 + 27608*b^4 + 58784*b^3 + 51592*b^2 + 26640*b + 8880
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 300*b^6 + 23552*b^5 + 69096*b^4 + 91028*b^3 + 67776*b^2 + 22592*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 24*b^6 + 2332*b^5 + 33356*b^4 + 73136*b^3 + 64288*b^2 + 33264*b + 11088
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 24*b^5 + 1944*b^4 + 9456*b^3 + 15024*b^2 + 7512*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 992*b^5 + 14880*b^4 + 32680*b^3 + 28600*b^2 + 14712*b + 4904
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 596*b^5 + 10932*b^4 + 24424*b^3 + 21592*b^2 + 11256*b + 3752
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 32*b^5 + 3280*b^4 + 18756*b^3 + 30952*b^2 + 15476*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 6408*b^5 + 19528*b^4 + 26544*b^3 + 20136*b^2 + 6712*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 576*b^5 + 7192*b^4 + 15680*b^3 + 13960*b^2 + 7344*b + 2448
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 276*b^5 + 4272*b^4 + 9432*b^3 + 8316*b^2 + 4320*b + 1440
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 916*b^4 + 4000*b^3 + 6168*b^2 + 3084*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 66*b^5 + 3500*b^4 + 8168*b^3 + 7334*b^2 + 3900*b + 1300
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 24*b^5 + 748*b^4 + 4364*b^3 + 7232*b^2 + 3616*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 24*b^4 + 666*b^3 + 1316*b^2 + 1300*b + 650
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 280*b^4 + 1936*b^3 + 3312*b^2 + 1656*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 246*b^4 + 1474*b^3 + 2456*b^2 + 1228*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 32*b^4 + 968*b^3 + 2120*b^2 + 2304*b + 1152
c[ [4, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 32*b^3 + 292*b^2 + 292*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 10512*b^6 + 39552*b^5 + 69120*b^4 + 67680*b^3 + 36672*b^2 + 12096*b + 3024
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 216*b^6 + 11864*b^5 + 34728*b^4 + 45944*b^3 + 34296*b^2 + 11432*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 216*b^6 + 7416*b^5 + 21288*b^4 + 27864*b^3 + 20664*b^2 + 6888*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 456*b^5 + 6568*b^4 + 14384*b^3 + 12592*b^2 + 6480*b + 2160
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 72*b^6 + 5976*b^5 + 17416*b^4 + 22728*b^3 + 16824*b^2 + 5608*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 9*b^6 + 501*b^5 + 8502*b^4 + 18927*b^3 + 16776*b^2 + 8775*b + 2925
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 9*b^5 + 396*b^4 + 2249*b^3 + 3706*b^2 + 1853*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 168*b^5 + 3640*b^4 + 8168*b^3 + 7144*b^2 + 3672*b + 1224
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 192*b^5 + 2864*b^4 + 6280*b^3 + 5480*b^2 + 2808*b + 936
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 12*b^5 + 668*b^4 + 4588*b^3 + 7840*b^2 + 3920*b
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 12*b^4 + 200*b^3 + 488*b^2 + 576*b + 288
c[ [4, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 4*b^5 + 161*b^4 + 1206*b^3 + 2090*b^2 + 1045*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 425832*b^7 + 1118864*b^6 + 1723064*b^5 + 1699320*b^4 + 1094432*b^3 + 436328*b^2 + 108480*b + 21696
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 82800*b^7 + 392376*b^6 + 866160*b^5 + 1092456*b^4 + 844968*b^3 + 412128*b^2 + 103032*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 5400*b^7 + 109044*b^6 + 381844*b^5 + 656688*b^4 + 641172*b^3 + 350812*b^2 + 117504*b + 29376
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 52320*b^7 + 245272*b^6 + 536768*b^5 + 672104*b^4 + 515944*b^3 + 250208*b^2 + 62552*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 56064*b^6 + 215488*b^5 + 383784*b^4 + 380640*b^3 + 209200*b^2 + 70560*b + 17640
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 600*b^7 + 37364*b^6 + 137596*b^5 + 239528*b^4 + 234444*b^3 + 127428*b^2 + 42240*b + 10560
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 45840*b^6 + 178144*b^5 + 320352*b^4 + 319872*b^3 + 177184*b^2 + 60480*b + 15120
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 6480*b^6 + 66216*b^5 + 174096*b^4 + 223608*b^3 + 163872*b^2 + 54624*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 600*b^6 + 31700*b^5 + 94404*b^4 + 127712*b^3 + 96612*b^2 + 32204*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 7584*b^5 + 40056*b^4 + 75504*b^3 + 64152*b^2 + 31680*b + 10560
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 43848*b^7 + 204680*b^6 + 446936*b^5 + 559496*b^4 + 429800*b^3 + 208544*b^2 + 52136*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 47640*b^6 + 181648*b^5 + 321456*b^4 + 317952*b^3 + 174640*b^2 + 58848*b + 14712
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 29944*b^6 + 113088*b^5 + 198384*b^4 + 194960*b^3 + 106240*b^2 + 35360*b + 8840
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 25840*b^5 + 78528*b^4 + 106384*b^3 + 80544*b^2 + 26848*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 252*b^7 + 25650*b^6 + 95030*b^5 + 165460*b^4 + 162142*b^3 + 88394*b^2 + 29440*b + 7360
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 61080*b^6 + 233600*b^5 + 414216*b^4 + 409584*b^3 + 224336*b^2 + 75264*b + 18816
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 3996*b^6 + 74868*b^5 + 210084*b^4 + 275892*b^3 + 205020*b^2 + 68340*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 696*b^6 + 41620*b^5 + 122832*b^4 + 163876*b^3 + 122952*b^2 + 40984*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 5376*b^5 + 43188*b^4 + 88884*b^3 + 77592*b^2 + 39780*b + 13260
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 324*b^6 + 34694*b^5 + 102798*b^4 + 136544*b^3 + 102174*b^2 + 34058*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 54*b^6 + 4083*b^5 + 50274*b^4 + 108942*b^3 + 95871*b^2 + 49680*b + 16560
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 17232*b^5 + 53376*b^4 + 73968*b^3 + 56736*b^2 + 18912*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 3996*b^5 + 25248*b^4 + 49860*b^3 + 43320*b^2 + 22068*b + 7356
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 696*b^5 + 12060*b^4 + 27148*b^3 + 24624*b^2 + 13260*b + 4420
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4440*b^4 + 14116*b^3 + 19352*b^2 + 9676*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 72*b^5 + 9332*b^4 + 22200*b^3 + 20300*b^2 + 11040*b + 3680
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 54*b^5 + 3615*b^4 + 15080*b^3 + 22930*b^2 + 11465*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 36*b^4 + 2406*b^3 + 4246*b^2 + 3680*b + 1840
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 27264*b^6 + 103840*b^5 + 183600*b^4 + 181536*b^3 + 99712*b^2 + 33600*b + 8400
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1800*b^6 + 33764*b^5 + 94260*b^4 + 122960*b^3 + 90996*b^2 + 30332*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 17920*b^5 + 53976*b^4 + 72328*b^3 + 54408*b^2 + 18136*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 2160*b^5 + 18984*b^4 + 39528*b^3 + 34464*b^2 + 17640*b + 5880
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 336*b^6 + 15832*b^5 + 46160*b^4 + 61000*b^3 + 45504*b^2 + 15168*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 1764*b^5 + 22488*b^4 + 48804*b^3 + 42792*b^2 + 22068*b + 7356
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1428*b^4 + 6540*b^3 + 10224*b^2 + 5112*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 952*b^5 + 10336*b^4 + 22032*b^3 + 19176*b^2 + 9792*b + 3264
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 21424*b^6 + 80928*b^5 + 141936*b^4 + 139328*b^3 + 75712*b^2 + 25088*b + 6272
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 22240*b^5 + 67176*b^4 + 90328*b^3 + 68088*b^2 + 22696*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 500*b^6 + 15168*b^5 + 43240*b^4 + 56380*b^3 + 41712*b^2 + 13904*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 500*b^5 + 12168*b^4 + 27736*b^3 + 24868*b^2 + 13200*b + 4400
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 126*b^6 + 12114*b^5 + 35522*b^4 + 46626*b^3 + 34638*b^2 + 11546*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 742*b^5 + 15966*b^4 + 36002*b^3 + 31886*b^2 + 16662*b + 5554
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 616*b^4 + 4288*b^3 + 7344*b^2 + 3672*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 168*b^5 + 6920*b^4 + 15952*b^3 + 14096*b^2 + 7344*b + 2448
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 440*b^5 + 5846*b^4 + 12652*b^3 + 10926*b^2 + 5520*b + 1840
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 37088*b^5 + 112608*b^4 + 152384*b^3 + 115296*b^2 + 38432*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 5328*b^5 + 47208*b^4 + 98472*b^3 + 86016*b^2 + 44136*b + 14712
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 928*b^5 + 24360*b^4 + 55664*b^3 + 49832*b^2 + 26400*b + 8800
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 6516*b^4 + 25368*b^3 + 37704*b^2 + 18852*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 684*b^5 + 20536*b^4 + 47032*b^3 + 41836*b^2 + 21984*b + 7328
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 72*b^5 + 5616*b^4 + 28668*b^3 + 46104*b^2 + 23052*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 72*b^4 + 3988*b^3 + 7652*b^2 + 7328*b + 3664
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 2416*b^4 + 12696*b^3 + 20560*b^2 + 10280*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1044*b^4 + 8552*b^3 + 15016*b^2 + 7508*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 88*b^4 + 6632*b^3 + 13992*b^2 + 14720*b + 7360
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 4984*b^4 + 12096*b^3 + 11368*b^2 + 6384*b + 2128
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1728*b^4 + 6808*b^3 + 10160*b^2 + 5080*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 428*b^4 + 3296*b^3 + 5736*b^2 + 2868*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1768*b^3 + 3248*b^2 + 2960*b + 1480
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 138*b^4 + 2516*b^3 + 4756*b^2 + 2378*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 72*b^4 + 1670*b^3 + 3472*b^2 + 3604*b + 1802
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 48*b^3 + 848*b^2 + 848*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 680*b^3 + 1496*b^2 + 1632*b + 816
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 394*b^3 + 1002*b^2 + 1216*b + 608
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 88*b^3 + 1532*b^2 + 1532*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 56*b^2 + 208*b + 208
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 9840*b^5 + 29456*b^4 + 39168*b^3 + 29328*b^2 + 9776*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 648*b^5 + 10872*b^4 + 24120*b^3 + 21240*b^2 + 11016*b + 3672
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 348*b^5 + 6556*b^4 + 14636*b^3 + 12868*b^2 + 6660*b + 2220
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 1068*b^4 + 5672*b^3 + 9208*b^2 + 4604*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 162*b^5 + 5330*b^4 + 12138*b^3 + 10574*b^2 + 5406*b + 1802
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 27*b^5 + 1020*b^4 + 6775*b^3 + 11510*b^2 + 5755*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 27*b^4 + 786*b^3 + 1687*b^2 + 1802*b + 901
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 432*b^4 + 3008*b^3 + 5152*b^2 + 2576*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 316*b^4 + 2242*b^3 + 3852*b^2 + 1926*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 36*b^4 + 1360*b^3 + 3236*b^2 + 3752*b + 1876
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 36*b^3 + 342*b^2 + 342*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 12*b^4 + 273*b^3 + 741*b^2 + 936*b + 468
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 8096*b^4 + 19328*b^3 + 17504*b^2 + 9408*b + 3136
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 1944*b^4 + 9608*b^3 + 15328*b^2 + 7664*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 544*b^4 + 4960*b^3 + 8832*b^2 + 4416*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 2248*b^3 + 4448*b^2 + 4400*b + 2200
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 360*b^4 + 4080*b^3 + 7440*b^2 + 3720*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 81*b^4 + 2216*b^3 + 4993*b^2 + 5554*b + 2777
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 72*b^3 + 1192*b^2 + 1192*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 936*b^3 + 2160*b^2 + 2448*b + 1224
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 520*b^3 + 1440*b^2 + 1840*b + 920
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 96*b^3 + 2156*b^2 + 2156*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 84*b^2 + 304*b + 304
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 36*b^3 + 485*b^2 + 485*b
c[ [4, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 88*b^2 + 460*b + 460
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 70968*b^6 + 155128*b^5 + 193480*b^4 + 147672*b^3 + 71296*b^2 + 17824*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 15840*b^6 + 61392*b^5 + 110016*b^4 + 109296*b^3 + 59952*b^2 + 20160*b + 5040
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 1800*b^6 + 21132*b^5 + 56964*b^4 + 74232*b^3 + 54900*b^2 + 18300*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 10320*b^6 + 39296*b^5 + 69312*b^4 + 68064*b^3 + 36800*b^2 + 12096*b + 3024
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 10272*b^5 + 31416*b^4 + 42888*b^3 + 32616*b^2 + 10872*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 264*b^6 + 7372*b^5 + 20964*b^4 + 27352*b^3 + 20244*b^2 + 6748*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 8160*b^5 + 25384*b^4 + 35352*b^3 + 27192*b^2 + 9064*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 2160*b^5 + 12440*b^4 + 24088*b^3 + 20864*b^2 + 10584*b + 3528
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 264*b^5 + 5604*b^4 + 12792*b^3 + 11676*b^2 + 6336*b + 2112
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 2328*b^4 + 6964*b^3 + 9272*b^2 + 4636*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8712*b^6 + 32800*b^5 + 57304*b^4 + 55984*b^3 + 30160*b^2 + 9856*b + 2464
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 8976*b^5 + 27080*b^4 + 36360*b^3 + 27384*b^2 + 9128*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 5792*b^5 + 17256*b^4 + 22808*b^3 + 17016*b^2 + 5672*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 4456*b^4 + 10680*b^3 + 9760*b^2 + 5304*b + 1768
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 108*b^6 + 5034*b^5 + 14472*b^4 + 18786*b^3 + 13860*b^2 + 4620*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 11472*b^5 + 34928*b^4 + 47424*b^3 + 35952*b^2 + 11984*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 1308*b^5 + 13464*b^4 + 28740*b^3 + 25440*b^2 + 13284*b + 4428
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 288*b^5 + 7416*b^4 + 16908*b^3 + 15084*b^2 + 7956*b + 2652
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 1768*b^4 + 7320*b^3 + 11104*b^2 + 5552*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 120*b^5 + 6244*b^4 + 14488*b^3 + 12844*b^2 + 6720*b + 2240
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 42*b^5 + 1315*b^4 + 7922*b^3 + 13214*b^2 + 6607*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 2760*b^4 + 6752*b^3 + 6456*b^2 + 3696*b + 1232
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 1308*b^4 + 4396*b^3 + 6176*b^2 + 3088*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 288*b^4 + 2000*b^3 + 3424*b^2 + 1712*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1216*b^3 + 2100*b^2 + 1768*b + 884
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 12*b^4 + 1346*b^3 + 2668*b^2 + 1334*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 42*b^4 + 1149*b^3 + 2269*b^2 + 2240*b + 1120
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 6*b^3 + 503*b^2 + 503*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 5136*b^5 + 15496*b^4 + 20808*b^3 + 15672*b^2 + 5224*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 600*b^5 + 6156*b^4 + 13064*b^3 + 11412*b^2 + 5856*b + 1952
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 3120*b^4 + 7416*b^3 + 6648*b^2 + 3528*b + 1176
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 720*b^4 + 3192*b^3 + 4944*b^2 + 2472*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 144*b^5 + 2912*b^4 + 6520*b^3 + 5720*b^2 + 2952*b + 984
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 596*b^4 + 3636*b^3 + 6080*b^2 + 3040*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 452*b^3 + 944*b^2 + 984*b + 492
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 328*b^4 + 1716*b^3 + 2776*b^2 + 1388*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 4136*b^5 + 12376*b^4 + 16448*b^3 + 12312*b^2 + 4104*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 3808*b^4 + 9080*b^3 + 8200*b^2 + 4392*b + 1464
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 220*b^5 + 2856*b^4 + 6152*b^3 + 5276*b^2 + 2640*b + 880
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 220*b^4 + 1964*b^3 + 3488*b^2 + 1744*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 54*b^5 + 2236*b^4 + 5120*b^3 + 4450*b^2 + 2268*b + 756
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 300*b^4 + 2516*b^3 + 4432*b^2 + 2216*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 246*b^3 + 624*b^2 + 756*b + 378
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 72*b^4 + 1080*b^3 + 2016*b^2 + 1008*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 182*b^4 + 974*b^3 + 1584*b^2 + 792*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 6368*b^4 + 15312*b^3 + 14096*b^2 + 7728*b + 2576
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 1744*b^4 + 7808*b^3 + 12128*b^2 + 6064*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 384*b^4 + 3852*b^3 + 6936*b^2 + 3468*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1928*b^3 + 3688*b^2 + 3520*b + 1760
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 268*b^4 + 3292*b^3 + 6048*b^2 + 3024*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 56*b^4 + 1764*b^3 + 3916*b^2 + 4304*b + 2152
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 56*b^3 + 1012*b^2 + 1012*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 768*b^3 + 1752*b^2 + 1968*b + 984
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 408*b^3 + 1128*b^2 + 1440*b + 720
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 64*b^3 + 1708*b^2 + 1708*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 672*b^3 + 1344*b^2 + 672*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 544*b^3 + 1032*b^2 + 976*b + 488
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 164*b^3 + 460*b^2 + 592*b + 296
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 412*b^2 + 412*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 34*b^3 + 262*b^2 + 456*b + 228
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 56*b^3 + 480*b^2 + 480*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 8*b^2 + 114*b + 114
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 184*b^2 + 184*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 136*b^2 + 136*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 64*b^2 + 264*b + 264
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 8*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 1776*b^4 + 4224*b^3 + 3792*b^2 + 2016*b + 672
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 204*b^4 + 1692*b^3 + 2976*b^2 + 1488*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 144*b^4 + 1072*b^3 + 1856*b^2 + 928*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 344*b^3 + 788*b^2 + 888*b + 444
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 60*b^4 + 856*b^3 + 1592*b^2 + 796*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 21*b^4 + 314*b^3 + 827*b^2 + 1026*b + 513
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 21*b^3 + 231*b^2 + 231*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 148*b^3 + 392*b^2 + 488*b + 244
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 112*b^3 + 284*b^2 + 344*b + 172
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 28*b^3 + 376*b^2 + 376*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 28*b^2 + 72*b + 72
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 9*b^3 + 61*b^2 + 61*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 1192*b^3 + 2384*b^2 + 1192*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 612*b^3 + 1344*b^2 + 1464*b + 732
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 212*b^3 + 652*b^2 + 880*b + 440
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 552*b^2 + 552*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 126*b^3 + 504*b^2 + 756*b + 378
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 63*b^3 + 609*b^2 + 609*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 45*b^2 + 189*b + 189
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 260*b^2 + 260*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 170*b^2 + 170*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 68*b^2 + 360*b + 360
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 44*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 27*b^2 + 86*b + 86
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 53*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 112*b^2 + 224*b + 112
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 176*b^2 + 176*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 72*b^2 + 72*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 88*b + 88
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 32*b^2 + 32*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 49*b^2 + 125*b + 125
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 13*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 48*b + 48
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 40*b + 40
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 44*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 8
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 20*b
c[ [4, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 20
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 2712*b^5 + 4728*b^4 + 4584*b^3 + 2424*b^2 + 768*b + 192
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 720*b^5 + 2200*b^4 + 3000*b^3 + 2280*b^2 + 760*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 120*b^5 + 908*b^4 + 1864*b^3 + 1652*b^2 + 864*b + 288
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 480*b^5 + 1432*b^4 + 1896*b^3 + 1416*b^2 + 472*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 432*b^4 + 1032*b^3 + 936*b^2 + 504*b + 168
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 24*b^5 + 332*b^4 + 712*b^3 + 596*b^2 + 288*b + 96
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 336*b^4 + 816*b^3 + 768*b^2 + 432*b + 144
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 144*b^4 + 488*b^3 + 688*b^2 + 344*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 24*b^4 + 220*b^3 + 392*b^2 + 196*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 144*b^3 + 240*b^2 + 192*b + 96
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 408*b^5 + 1192*b^4 + 1536*b^3 + 1128*b^2 + 376*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 392*b^4 + 920*b^3 + 800*b^2 + 408*b + 136
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 256*b^4 + 600*b^3 + 520*b^2 + 264*b + 88
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 168*b^3 + 336*b^2 + 168*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 12*b^5 + 226*b^4 + 492*b^3 + 406*b^2 + 192*b + 64
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 504*b^4 + 1200*b^3 + 1080*b^2 + 576*b + 192
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 84*b^4 + 516*b^3 + 864*b^2 + 432*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 24*b^4 + 284*b^3 + 520*b^2 + 260*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 112*b^3 + 244*b^2 + 264*b + 132
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 12*b^4 + 242*b^3 + 460*b^2 + 230*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 6*b^4 + 79*b^3 + 223*b^2 + 288*b + 144
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 96*b^3 + 192*b^2 + 96*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 84*b^3 + 152*b^2 + 136*b + 68
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 24*b^3 + 68*b^2 + 88*b + 44
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 64*b^2 + 64*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 32*b^2 + 64*b + 32
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 6*b^3 + 63*b^2 + 63*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 16*b + 16
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 224*b^4 + 528*b^3 + 464*b^2 + 240*b + 80
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 40*b^4 + 236*b^3 + 392*b^2 + 196*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 112*b^3 + 224*b^2 + 112*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 48*b^3 + 104*b^2 + 112*b + 56
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 16*b^4 + 120*b^3 + 208*b^2 + 104*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 44*b^3 + 112*b^2 + 136*b + 68
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 28*b^2 + 28*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 24*b^3 + 56*b^2 + 64*b + 32
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 184*b^4 + 432*b^3 + 376*b^2 + 192*b + 64
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 136*b^3 + 272*b^2 + 136*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 20*b^4 + 116*b^3 + 192*b^2 + 96*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 20*b^3 + 60*b^2 + 80*b + 40
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 6*b^4 + 88*b^3 + 164*b^2 + 82*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 26*b^3 + 76*b^2 + 100*b + 50
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 20*b^2 + 20*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 8*b^3 + 32*b^2 + 48*b + 24
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 14*b^3 + 30*b^2 + 32*b + 16
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 240*b^3 + 480*b^2 + 240*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 112*b^3 + 248*b^2 + 272*b + 136
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 32*b^3 + 112*b^2 + 160*b + 80
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 108*b^2 + 108*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 28*b^3 + 108*b^2 + 160*b + 80
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 8*b^3 + 104*b^2 + 104*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 8*b^2 + 40*b + 40
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 48*b^2 + 48*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 32*b^2 + 32*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 8*b^2 + 64*b + 64
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 16*b^2 + 32*b + 16
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 32*b^2 + 32*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 12*b^2 + 12*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 16*b + 16
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 2*b^2 + 2*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 8*b^2 + 18*b + 18
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 8*b + 8
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 8*b + 8
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 8*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 72*b^3 + 144*b^2 + 72*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 12*b^3 + 48*b^2 + 72*b + 36
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 12*b^3 + 36*b^2 + 48*b + 24
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 20*b^2 + 20*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 6*b^3 + 24*b^2 + 36*b + 18
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 3*b^3 + 17*b^2 + 17*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 3*b^2 + 9*b + 9
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 12*b^2 + 12*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 6*b^2 + 6*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 4*b^2 + 16*b + 16
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 4*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= b^2
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 32*b^2 + 64*b + 32
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 36*b^2 + 36*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 16*b^2 + 16*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 20*b + 20
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 12*b^2 + 12*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 9*b^2 + 25*b + 25
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 6*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 12*b + 12
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 8*b + 8
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 8*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 4
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 3*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 4
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 8*b + 8
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 4*b + 4
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 2*b + 2
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 7*b
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 1
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 4
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 2
c[ [4, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 1
c[ [4, 1, 1, 1] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22140864*b^10 + 60884304*b^9 + 114334752*b^8 + 154127856*b^7 + 152735808*b^6 + 111994224*b^5 + 60216864*b^4 + 23195472*b^3 + 6073536*b^2 + 867648*b
c[ [4, 1, 1, 1] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5214240*b^10 + 20971248*b^9 + 51435216*b^8 + 85210656*b^7 + 99843360*b^6 + 84294960*b^5 + 51264528*b^4 + 21911616*b^3 + 6272736*b^2 + 1209600*b + 172800
c[ [4, 1, 1, 1] , [6, 1] , [6, 1] , [7] ]= 662400*b^10 + 5105760*b^9 + 18279024*b^8 + 39488304*b^7 + 56809824*b^6 + 56693760*b^5 + 39620400*b^4 + 19216944*b^3 + 6159744*b^2 + 1026624*b
c[ [4, 1, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 43200*b^10 + 1001520*b^9 + 5752680*b^8 + 16946640*b^7 + 30658848*b^6 + 36714528*b^5 + 29937240*b^4 + 16424160*b^3 + 5869920*b^2 + 1410048*b + 235008
c[ [4, 1, 1, 1] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3104352*b^10 + 12401424*b^9 + 30229584*b^8 + 49796640*b^7 + 58041792*b^6 + 48761040*b^5 + 29518416*b^4 + 12563712*b^3 + 3579072*b^2 + 685440*b + 97920
c[ [4, 1, 1, 1] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3232224*b^9 + 11476896*b^8 + 24609216*b^7 + 35161728*b^6 + 34871424*b^5 + 24227040*b^4 + 11685120*b^3 + 3730752*b^2 + 621792*b
c[ [4, 1, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 463680*b^9 + 3121584*b^8 + 9725184*b^7 + 18047904*b^6 + 21888576*b^5 + 17967024*b^4 + 9882240*b^3 + 3528768*b^2 + 846720*b + 141120
c[ [4, 1, 1, 1] , [5, 2] , [5, 2] , [7] ]= 252288*b^10 + 1912032*b^9 + 6747120*b^8 + 14386800*b^7 + 20450016*b^6 + 20184768*b^5 + 13959600*b^4 + 6703344*b^3 + 2133504*b^2 + 355584*b
c[ [4, 1, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 290736*b^9 + 1941192*b^8 + 6007272*b^7 + 11084952*b^6 + 13375248*b^5 + 10930344*b^4 + 5989080*b^3 + 2129208*b^2 + 508032*b + 84672
c[ [4, 1, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 1728*b^10 + 184896*b^9 + 1184400*b^8 + 3598248*b^7 + 6562536*b^6 + 7848912*b^5 + 6369312*b^4 + 3470280*b^3 + 1226280*b^2 + 290304*b + 48384
c[ [4, 1, 1, 1] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2793312*b^9 + 9988560*b^8 + 21555120*b^7 + 30979296*b^6 + 30887712*b^5 + 21567120*b^4 + 10451952*b^3 + 3348288*b^2 + 558048*b
c[ [4, 1, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 371520*b^9 + 2527488*b^8 + 7946256*b^7 + 14869968*b^6 + 18177312*b^5 + 15027168*b^4 + 8319120*b^3 + 2994384*b^2 + 725760*b + 120960
c[ [4, 1, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 51840*b^9 + 693216*b^8 + 3135648*b^7 + 7605792*b^6 + 11362656*b^5 + 11024640*b^4 + 7079040*b^3 + 2881920*b^2 + 576384*b
c[ [4, 1, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 252288*b^9 + 1696896*b^8 + 5283072*b^7 + 9799488*b^6 + 11880576*b^5 + 9749952*b^4 + 5362560*b^3 + 1915200*b^2 + 459648*b + 76608
c[ [4, 1, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 257904*b^8 + 1509048*b^7 + 4058784*b^6 + 6388560*b^5 + 6378624*b^4 + 4172616*b^3 + 1718640*b^2 + 343728*b
c[ [4, 1, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 1728*b^9 + 180576*b^8 + 1015632*b^7 + 2681904*b^6 + 4174224*b^5 + 4133856*b^4 + 2686224*b^3 + 1101840*b^2 + 220368*b
c[ [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 193536*b^8 + 1146240*b^7 + 3116352*b^6 + 4953408*b^5 + 4994688*b^4 + 3297792*b^3 + 1366080*b^2 + 273216*b
c[ [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 58752*b^8 + 501840*b^7 + 1736280*b^6 + 3335760*b^5 + 3954816*b^4 + 2944800*b^3 + 1371240*b^2 + 423360*b + 84672
c[ [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 132336*b^7 + 663528*b^6 + 1511472*b^5 + 1973376*b^4 + 1549920*b^3 + 750360*b^2 + 241920*b + 48384
c[ [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 1728*b^8 + 71568*b^7 + 396408*b^6 + 1016904*b^5 + 1477704*b^4 + 1318008*b^3 + 707520*b^2 + 176880*b
c[ [4, 1, 1, 1] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2585664*b^10 + 10329312*b^9 + 25185720*b^8 + 41505936*b^7 + 48403752*b^6 + 40688064*b^5 + 24646536*b^4 + 10496976*b^3 + 2992920*b^2 + 573888*b + 81984
c[ [4, 1, 1, 1] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2689248*b^9 + 9542472*b^8 + 20459112*b^7 + 29237136*b^6 + 29005008*b^5 + 20159880*b^4 + 9728040*b^3 + 3106944*b^2 + 517824*b
c[ [4, 1, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 386400*b^9 + 2593008*b^8 + 8065896*b^7 + 14964264*b^6 + 18156048*b^5 + 14913888*b^4 + 8211240*b^3 + 2936904*b^2 + 706176*b + 117696
c[ [4, 1, 1, 1] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1599552*b^9 + 5633688*b^8 + 11997768*b^7 + 17040144*b^6 + 16810752*b^5 + 11623320*b^4 + 5580840*b^3 + 1776096*b^2 + 296016*b
c[ [4, 1, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1639416*b^8 + 5052576*b^7 + 9296496*b^6 + 11193024*b^5 + 9132456*b^4 + 4998960*b^3 + 1775952*b^2 + 423360*b + 70560
c[ [4, 1, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 147168*b^9 + 968976*b^8 + 2965032*b^7 + 5419848*b^6 + 6484176*b^5 + 5258592*b^4 + 2861160*b^3 + 1008360*b^2 + 237888*b + 39648
c[ [4, 1, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1418400*b^8 + 4406280*b^7 + 8164680*b^6 + 9894480*b^5 + 8118960*b^4 + 4465800*b^3 + 1595400*b^2 + 383040*b + 63840
c[ [4, 1, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 216720*b^8 + 1259016*b^7 + 3370608*b^6 + 5294976*b^5 + 5285664*b^4 + 3459096*b^3 + 1425120*b^2 + 285024*b
c[ [4, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 147168*b^8 + 843840*b^7 + 2233008*b^6 + 3471984*b^5 + 3430944*b^4 + 2223936*b^3 + 910800*b^2 + 182160*b
c[ [4, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 112896*b^7 + 557280*b^6 + 1252704*b^5 + 1622688*b^4 + 1270848*b^3 + 615072*b^2 + 198240*b + 39648
c[ [4, 1, 1, 1] , [4, 3] , [4, 3] , [7] ]= 176256*b^10 + 1332288*b^9 + 4694544*b^8 + 10003296*b^7 + 14215680*b^6 + 14032080*b^5 + 9707280*b^4 + 4663296*b^3 + 1484640*b^2 + 247440*b
c[ [4, 1, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 205392*b^9 + 1364136*b^8 + 4206432*b^7 + 7743984*b^6 + 9328512*b^5 + 7613400*b^4 + 4167120*b^3 + 1479696*b^2 + 352512*b + 58752
c[ [4, 1, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 123120*b^9 + 810264*b^8 + 2479680*b^7 + 4535664*b^6 + 5432256*b^5 + 4411944*b^4 + 2405520*b^3 + 850704*b^2 + 201600*b + 33600
c[ [4, 1, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 122832*b^8 + 705720*b^7 + 1871064*b^6 + 2914536*b^5 + 2885616*b^4 + 1873944*b^3 + 768360*b^2 + 153672*b
c[ [4, 1, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 144*b^10 + 102720*b^9 + 672928*b^8 + 2056154*b^7 + 3757578*b^6 + 4497140*b^5 + 3649868*b^4 + 1988290*b^3 + 702226*b^2 + 166128*b + 27688
c[ [4, 1, 1, 1] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3459456*b^9 + 12275208*b^8 + 26308392*b^7 + 37576080*b^6 + 37255536*b^5 + 25877640*b^4 + 12478824*b^3 + 3983616*b^2 + 663936*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 496800*b^9 + 3339936*b^8 + 10397544*b^7 + 19290216*b^6 + 23395344*b^5 + 19207536*b^4 + 10569000*b^3 + 3777000*b^2 + 907200*b + 151200
c[ [4, 1, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 32400*b^9 + 718848*b^8 + 3609924*b^7 + 9145392*b^6 + 13954968*b^5 + 13678800*b^4 + 8832660*b^3 + 3608640*b^2 + 721728*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 315360*b^9 + 2100384*b^8 + 6487416*b^7 + 11952504*b^6 + 14402736*b^5 + 11756304*b^4 + 6435000*b^3 + 2284920*b^2 + 544320*b + 90720
c[ [4, 1, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 340848*b^8 + 1969560*b^7 + 5243904*b^6 + 8189424*b^5 + 8121024*b^4 + 5279976*b^3 + 2166480*b^2 + 433296*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 2160*b^9 + 226368*b^8 + 1258524*b^7 + 3290208*b^6 + 5079288*b^5 + 4992720*b^4 + 3222060*b^3 + 1315920*b^2 + 263184*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 276480*b^8 + 1613664*b^7 + 4333344*b^6 + 6816864*b^5 + 6806976*b^4 + 4454304*b^3 + 1835040*b^2 + 367008*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 38880*b^8 + 478800*b^7 + 1872912*b^6 + 3832608*b^5 + 4715712*b^4 + 3582048*b^3 + 1689312*b^2 + 529200*b + 105840
c[ [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 2160*b^8 + 196704*b^7 + 941460*b^6 + 2089392*b^5 + 2683512*b^4 + 2085072*b^3 + 998628*b^2 + 318240*b + 63648
c[ [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 44064*b^7 + 329448*b^6 + 967560*b^5 + 1522104*b^4 + 1438536*b^3 + 798144*b^2 + 199536*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 264384*b^9 + 1754496*b^8 + 5405952*b^7 + 9944832*b^6 + 11971200*b^5 + 9764544*b^4 + 5342400*b^3 + 1896384*b^2 + 451584*b + 75264
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 289296*b^8 + 1661448*b^7 + 4403472*b^6 + 6857376*b^5 + 6787680*b^4 + 4407000*b^3 + 1806720*b^2 + 361344*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 183528*b^8 + 1043640*b^7 + 2741832*b^6 + 4236984*b^5 + 4162464*b^4 + 2683296*b^3 + 1095120*b^2 + 219024*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 160776*b^7 + 784704*b^6 + 1744632*b^5 + 2239032*b^4 + 1737504*b^3 + 830376*b^2 + 264000*b + 52800
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 216*b^9 + 153468*b^8 + 868746*b^7 + 2279028*b^6 + 3520728*b^5 + 3460008*b^4 + 2231742*b^3 + 911160*b^2 + 182232*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 369792*b^8 + 2131488*b^7 + 5664144*b^6 + 8834064*b^5 + 8751648*b^4 + 5685312*b^3 + 2331600*b^2 + 466320*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 24192*b^8 + 506448*b^7 + 2178408*b^6 + 4626480*b^5 + 5799168*b^4 + 4442016*b^3 + 2101944*b^2 + 660960*b + 132192
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 2592*b^8 + 259848*b^7 + 1231392*b^6 + 2702424*b^5 + 3439512*b^4 + 2651232*b^3 + 1256808*b^2 + 396000*b + 79200
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 31392*b^7 + 331848*b^6 + 1083864*b^5 + 1788312*b^4 + 1740744*b^3 + 981120*b^2 + 245280*b
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 216*b^8 + 213948*b^7 + 1031538*b^6 + 2270292*b^5 + 2891400*b^4 + 2229576*b^3 + 1057254*b^2 + 333240*b + 66648
c[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 108*b^8 + 21150*b^7 + 358503*b^6 + 1275423*b^5 + 2169753*b^4 + 2147163*b^3 + 1220496*b^2 + 305124*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 1024992*b^8 + 3212808*b^7 + 5995944*b^6 + 7311120*b^5 + 6030672*b^4 + 3332040*b^3 + 1196520*b^2 + 289152*b + 48192
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 144000*b^8 + 850848*b^7 + 2308704*b^6 + 3663648*b^5 + 3688512*b^4 + 2431968*b^3 + 1006560*b^2 + 201312*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 32400*b^8 + 308688*b^7 + 1118244*b^6 + 2207232*b^5 + 2663208*b^4 + 2005200*b^3 + 942660*b^2 + 294240*b + 58848
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 103680*b^8 + 604512*b^7 + 1621392*b^6 + 2546832*b^5 + 2538528*b^4 + 1658112*b^3 + 682320*b^2 + 136464*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 98208*b^7 + 490560*b^6 + 1113648*b^5 + 1450224*b^4 + 1136544*b^3 + 548736*b^2 + 176400*b + 35280
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 2160*b^8 + 79200*b^7 + 363204*b^6 + 794256*b^5 + 1013304*b^4 + 785616*b^3 + 376404*b^2 + 120000*b + 24000
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 69120*b^7 + 349776*b^6 + 803904*b^5 + 1058016*b^4 + 838464*b^3 + 411216*b^2 + 134400*b + 26880
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 34560*b^7 + 219888*b^6 + 599712*b^5 + 903696*b^4 + 827856*b^3 + 451392*b^2 + 112848*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 45720*b^6 + 192936*b^5 + 360264*b^4 + 380376*b^3 + 223104*b^2 + 55776*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 2160*b^7 + 43560*b^6 + 176220*b^5 + 345660*b^4 + 376260*b^3 + 237420*b^2 + 96000*b + 24000
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 88128*b^8 + 510336*b^7 + 1362288*b^6 + 2134320*b^5 + 2124768*b^4 + 1386912*b^3 + 570480*b^2 + 114096*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 83904*b^7 + 413904*b^6 + 929856*b^5 + 1203936*b^4 + 942528*b^3 + 455952*b^2 + 146880*b + 29376
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 60408*b^7 + 293496*b^6 + 649512*b^5 + 830040*b^4 + 641088*b^3 + 304272*b^2 + 96000*b + 19200
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 40248*b^6 + 165600*b^5 + 300168*b^4 + 309384*b^3 + 179424*b^2 + 44856*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 72*b^8 + 50820*b^7 + 247430*b^6 + 550092*b^5 + 706376*b^4 + 548760*b^3 + 262770*b^2 + 83720*b + 16744
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 105408*b^7 + 524160*b^6 + 1185600*b^5 + 1541184*b^4 + 1208064*b^3 + 584256*b^2 + 188160*b + 37632
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 24192*b^7 + 204480*b^6 + 629088*b^5 + 1014720*b^4 + 975744*b^3 + 546432*b^2 + 136608*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 2592*b^7 + 79632*b^6 + 305016*b^5 + 539664*b^4 + 548928*b^3 + 316320*b^2 + 79080*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 25776*b^6 + 136968*b^5 + 308424*b^4 + 361848*b^3 + 243816*b^2 + 105600*b + 26400
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 60768*b^6 + 248208*b^5 + 445920*b^4 + 456192*b^3 + 263616*b^2 + 65904*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 108*b^7 + 20862*b^6 + 139983*b^5 + 349503*b^4 + 428721*b^3 + 298419*b^2 + 133296*b + 33324
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 22464*b^6 + 95328*b^5 + 179136*b^4 + 190080*b^3 + 111744*b^2 + 27936*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 19008*b^6 + 90624*b^5 + 191520*b^4 + 216576*b^3 + 140736*b^2 + 58752*b + 14688
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 13896*b^5 + 48888*b^4 + 70488*b^3 + 57096*b^2 + 28800*b + 7200
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 2592*b^6 + 26208*b^5 + 75288*b^4 + 107784*b^3 + 84168*b^2 + 28056*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 12984*b^5 + 44424*b^4 + 60840*b^3 + 45816*b^2 + 21888*b + 5472
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 13968*b^5 + 52872*b^4 + 88776*b^3 + 74808*b^2 + 24936*b
c[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 36*b^6 + 3030*b^5 + 15799*b^4 + 31174*b^3 + 29677*b^2 + 16908*b + 5636
c[ [4, 1, 1, 1] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1536672*b^9 + 5452848*b^8 + 11691504*b^7 + 16708320*b^6 + 16575552*b^5 + 11520240*b^4 + 5558640*b^3 + 1775232*b^2 + 295872*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [6, 1] , [7] ]= 220800*b^9 + 1481664*b^8 + 4609056*b^7 + 8551584*b^6 + 10376256*b^5 + 8523264*b^4 + 4692000*b^3 + 1677600*b^2 + 403200*b + 67200
c[ [4, 1, 1, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 14400*b^9 + 319440*b^8 + 1599384*b^7 + 4044432*b^6 + 6170304*b^5 + 6054816*b^4 + 3915624*b^3 + 1601280*b^2 + 320256*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 936768*b^8 + 2887152*b^7 + 5312688*b^6 + 6397152*b^5 + 5219808*b^4 + 2857200*b^3 + 1014960*b^2 + 241920*b + 40320
c[ [4, 1, 1, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 154560*b^8 + 887184*b^7 + 2350176*b^6 + 3657984*b^5 + 3618816*b^4 + 2348304*b^3 + 962400*b^2 + 192480*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 96912*b^8 + 551208*b^7 + 1448064*b^6 + 2236944*b^5 + 2196288*b^4 + 1414872*b^3 + 577200*b^2 + 115440*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 123840*b^8 + 719520*b^7 + 1926528*b^6 + 3026880*b^5 + 3022080*b^4 + 1978080*b^3 + 815040*b^2 + 163008*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 17280*b^8 + 213792*b^7 + 832848*b^6 + 1696224*b^5 + 2081664*b^4 + 1581888*b^3 + 748272*b^2 + 235200*b + 47040
c[ [4, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 85968*b^7 + 418584*b^6 + 928272*b^5 + 1188288*b^4 + 919200*b^3 + 437160*b^2 + 138240*b + 27648
c[ [4, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 19584*b^7 + 147696*b^6 + 432000*b^5 + 672912*b^4 + 629520*b^3 + 347328*b^2 + 86832*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 3] , [7] ]= 117408*b^9 + 779520*b^8 + 2403192*b^7 + 4423704*b^6 + 5328624*b^5 + 4349136*b^4 + 2380920*b^3 + 845784*b^2 + 201600*b + 33600
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 128256*b^8 + 737424*b^7 + 1956192*b^6 + 3048192*b^5 + 3018624*b^4 + 1960656*b^3 + 804000*b^2 + 160800*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 81840*b^8 + 465528*b^7 + 1224096*b^6 + 1894608*b^5 + 1865472*b^4 + 1205448*b^3 + 492720*b^2 + 98544*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 71376*b^7 + 349896*b^6 + 781200*b^5 + 1005984*b^4 + 783072*b^3 + 375768*b^2 + 120000*b + 24000
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 192*b^9 + 68144*b^8 + 384136*b^7 + 1005904*b^6 + 1551584*b^5 + 1522336*b^4 + 980344*b^3 + 399840*b^2 + 79968*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 165312*b^8 + 949440*b^7 + 2516448*b^6 + 3918816*b^5 + 3878976*b^4 + 2518464*b^3 + 1032480*b^2 + 206496*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 10800*b^8 + 228144*b^7 + 978300*b^6 + 2069952*b^5 + 2587992*b^4 + 1979952*b^3 + 936348*b^2 + 294240*b + 58848
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 113040*b^7 + 546648*b^6 + 1204512*b^5 + 1534608*b^4 + 1182912*b^3 + 560328*b^2 + 176400*b + 35280
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 12960*b^7 + 145968*b^6 + 482352*b^5 + 797136*b^4 + 775536*b^3 + 436992*b^2 + 109248*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 288*b^8 + 95136*b^7 + 456432*b^6 + 1002912*b^5 + 1276224*b^4 + 983616*b^3 + 466224*b^2 + 146880*b + 29376
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 8352*b^7 + 158112*b^6 + 568752*b^5 + 968928*b^4 + 958464*b^3 + 544704*b^2 + 136176*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 47904*b^7 + 236544*b^6 + 531840*b^5 + 688896*b^4 + 539328*b^3 + 260832*b^2 + 84000*b + 16800
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 10800*b^7 + 91968*b^6 + 282048*b^5 + 451680*b^4 + 431232*b^3 + 240576*b^2 + 60144*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 32640*b^6 + 132672*b^5 + 236928*b^4 + 241152*b^3 + 139008*b^2 + 34752*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 11520*b^6 + 61680*b^5 + 138720*b^4 + 161040*b^3 + 106320*b^2 + 45120*b + 11280
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 96*b^7 + 27088*b^6 + 110736*b^5 + 200496*b^4 + 206608*b^3 + 119808*b^2 + 29952*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 8064*b^6 + 59136*b^5 + 151776*b^4 + 187776*b^3 + 131136*b^2 + 58752*b + 14688
c[ [4, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 6336*b^5 + 23712*b^4 + 39456*b^3 + 33120*b^2 + 11040*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 73344*b^8 + 421248*b^7 + 1116672*b^6 + 1739520*b^5 + 1722624*b^4 + 1118976*b^3 + 458880*b^2 + 91776*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 4800*b^8 + 101088*b^7 + 433920*b^6 + 919200*b^5 + 1149984*b^4 + 879744*b^3 + 415776*b^2 + 130560*b + 26112
c[ [4, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 50880*b^7 + 246048*b^6 + 542592*b^5 + 692928*b^4 + 536832*b^3 + 256608*b^2 + 81600*b + 16320
c[ [4, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 5760*b^7 + 64752*b^6 + 215088*b^5 + 358224*b^4 + 351024*b^3 + 198528*b^2 + 49632*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 256*b^8 + 42304*b^7 + 201216*b^6 + 440256*b^5 + 558016*b^4 + 427776*b^3 + 201024*b^2 + 62720*b + 12544
c[ [4, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 3984*b^7 + 71136*b^6 + 253968*b^5 + 431424*b^4 + 426048*b^3 + 241920*b^2 + 60480*b
c[ [4, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 3728*b^6 + 26620*b^5 + 68292*b^4 + 85780*b^3 + 61596*b^2 + 28288*b + 7072
c[ [4, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 1808*b^7 + 31128*b^6 + 110200*b^5 + 185960*b^4 + 182648*b^3 + 103424*b^2 + 25856*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1143072*b^9 + 4026120*b^8 + 8572080*b^7 + 12169536*b^6 + 11999112*b^5 + 8290920*b^4 + 3977952*b^3 + 1265328*b^2 + 210888*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1172904*b^8 + 3618024*b^7 + 6659064*b^6 + 8017296*b^5 + 6539784*b^4 + 3578040*b^3 + 1270008*b^2 + 302400*b + 50400
c[ [4, 1, 1, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 193200*b^8 + 1112664*b^7 + 2953800*b^6 + 4601304*b^5 + 4551696*b^4 + 2952504*b^3 + 1209720*b^2 + 241944*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [5, 2] , [7] ]= 104400*b^9 + 689544*b^8 + 2115048*b^7 + 3873384*b^6 + 4641456*b^5 + 3769464*b^4 + 2053560*b^3 + 724872*b^2 + 171360*b + 28560
c[ [4, 1, 1, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 118800*b^8 + 680064*b^7 + 1796592*b^6 + 2788464*b^5 + 2750016*b^4 + 1779024*b^3 + 727680*b^2 + 145536*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 1440*b^9 + 79056*b^8 + 424128*b^7 + 1089432*b^6 + 1662456*b^5 + 1619280*b^4 + 1036800*b^3 + 421320*b^2 + 84264*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 104400*b^8 + 601128*b^7 + 1595784*b^6 + 2486328*b^5 + 2460432*b^4 + 1596648*b^3 + 654360*b^2 + 130872*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 106560*b^7 + 522840*b^6 + 1167600*b^5 + 1501920*b^4 + 1165440*b^3 + 555960*b^2 + 176400*b + 35280
c[ [4, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 1440*b^8 + 75456*b^7 + 350016*b^6 + 763632*b^5 + 970224*b^4 + 748512*b^3 + 355968*b^2 + 112560*b + 22512
c[ [4, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 53832*b^6 + 221928*b^5 + 403224*b^4 + 416424*b^3 + 241728*b^2 + 60432*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 3] , [7] ]= 88128*b^9 + 579072*b^8 + 1769472*b^7 + 3231624*b^6 + 3864240*b^5 + 3133368*b^4 + 1705440*b^3 + 601656*b^2 + 142128*b + 23688
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 102696*b^8 + 582624*b^7 + 1527888*b^6 + 2358192*b^5 + 2314704*b^4 + 1491096*b^3 + 608280*b^2 + 121656*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 60720*b^8 + 342240*b^7 + 892104*b^6 + 1369320*b^5 + 1336560*b^4 + 856320*b^3 + 348120*b^2 + 69624*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 60576*b^7 + 291504*b^6 + 639312*b^5 + 811632*b^4 + 623904*b^3 + 294576*b^2 + 92400*b + 18480
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 72*b^9 + 51072*b^8 + 286230*b^7 + 744450*b^6 + 1142022*b^5 + 1115196*b^4 + 715074*b^3 + 290850*b^2 + 58170*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 130392*b^8 + 743760*b^7 + 1958784*b^6 + 3032256*b^5 + 2983056*b^4 + 1925304*b^3 + 786360*b^2 + 157272*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 138888*b^7 + 674640*b^6 + 1492704*b^5 + 1907424*b^4 + 1473264*b^3 + 699336*b^2 + 220680*b + 44136
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 1800*b^8 + 94644*b^7 + 434172*b^6 + 936612*b^5 + 1179084*b^4 + 902160*b^3 + 424440*b^2 + 132600*b + 26520
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 1800*b^7 + 81228*b^6 + 315228*b^5 + 555060*b^4 + 560892*b^3 + 322176*b^2 + 80544*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 108*b^8 + 75342*b^7 + 359244*b^6 + 782490*b^5 + 988074*b^4 + 755832*b^3 + 354558*b^2 + 110400*b + 22080
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 2268*b^7 + 105534*b^6 + 406788*b^5 + 709098*b^4 + 710154*b^3 + 406104*b^2 + 101526*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 42264*b^7 + 206952*b^6 + 461376*b^5 + 592944*b^4 + 460080*b^3 + 219600*b^2 + 69720*b + 13944
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 39792*b^6 + 163632*b^5 + 296400*b^4 + 305328*b^3 + 177024*b^2 + 44256*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 1800*b^7 + 33924*b^6 + 122892*b^5 + 211452*b^4 + 211044*b^3 + 120480*b^2 + 30120*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 17904*b^5 + 61752*b^4 + 85872*b^3 + 66144*b^2 + 32160*b + 8040
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 36*b^7 + 24306*b^6 + 97476*b^5 + 171654*b^4 + 172662*b^3 + 98952*b^2 + 24738*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 2160*b^6 + 33096*b^5 + 99528*b^4 + 130488*b^3 + 95016*b^2 + 44160*b + 11040
c[ [4, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 4968*b^4 + 14904*b^3 + 14904*b^2 + 4968*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58704*b^8 + 332904*b^7 + 872856*b^6 + 1347336*b^5 + 1322928*b^4 + 852552*b^3 + 347880*b^2 + 69576*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 64128*b^7 + 308400*b^6 + 676032*b^5 + 858144*b^4 + 659904*b^3 + 311856*b^2 + 97920*b + 19584
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 39360*b^7 + 188376*b^6 + 410784*b^5 + 518736*b^4 + 396384*b^3 + 185496*b^2 + 57600*b + 11520
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 35088*b^6 + 141048*b^5 + 248400*b^4 + 249792*b^3 + 143136*b^2 + 35784*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 96*b^8 + 33688*b^7 + 159968*b^6 + 348032*b^5 + 439840*b^4 + 337616*b^3 + 159464*b^2 + 50040*b + 10008
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 144*b^7 + 45192*b^6 + 180312*b^5 + 316536*b^4 + 317640*b^3 + 181824*b^2 + 45456*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 48*b^6 + 12752*b^5 + 42720*b^4 + 56784*b^3 + 40880*b^2 + 18816*b + 4704
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 128*b^7 + 20640*b^6 + 81760*b^5 + 143072*b^4 + 143264*b^3 + 81920*b^2 + 20480*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 42864*b^8 + 242640*b^7 + 634848*b^6 + 977472*b^5 + 956832*b^4 + 614688*b^3 + 250320*b^2 + 50064*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 47448*b^7 + 228960*b^6 + 503496*b^5 + 640584*b^4 + 493344*b^3 + 233496*b^2 + 73440*b + 14688
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 1200*b^8 + 34200*b^7 + 149016*b^6 + 313464*b^5 + 388296*b^4 + 293664*b^3 + 136416*b^2 + 42000*b + 8400
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 1200*b^7 + 31128*b^6 + 115920*b^5 + 200328*b^4 + 199944*b^3 + 114144*b^2 + 28536*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 36*b^8 + 24722*b^7 + 117054*b^6 + 253144*b^5 + 317668*b^4 + 241492*b^3 + 112288*b^2 + 34610*b + 6922
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 1554*b^7 + 39180*b^6 + 144120*b^5 + 245616*b^4 + 242172*b^3 + 137400*b^2 + 34350*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 1518*b^6 + 14476*b^5 + 40024*b^4 + 51064*b^3 + 36556*b^2 + 16744*b + 4186
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 48*b^7 + 15472*b^6 + 61400*b^5 + 107024*b^4 + 106720*b^3 + 60896*b^2 + 15224*b
c[ [4, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 988*b^7 + 14844*b^6 + 50834*b^5 + 83572*b^4 + 80320*b^3 + 44968*b^2 + 11242*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 2027232*b^8 + 6297792*b^7 + 11665728*b^6 + 14129664*b^5 + 11586912*b^4 + 6368640*b^3 + 2272704*b^2 + 544896*b + 90816
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 309600*b^8 + 1802256*b^7 + 4830816*b^6 + 7591296*b^5 + 7575744*b^4 + 4955376*b^3 + 2040960*b^2 + 408192*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 43200*b^8 + 534624*b^7 + 2088576*b^6 + 4265184*b^5 + 5240928*b^4 + 3979776*b^3 + 1877664*b^2 + 588480*b + 117696
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 208800*b^8 + 1201680*b^7 + 3189312*b^6 + 4969440*b^5 + 4919040*b^4 + 3193200*b^3 + 1308960*b^2 + 261792*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 210384*b^7 + 1032408*b^6 + 2306736*b^5 + 2970720*b^4 + 2310624*b^3 + 1106856*b^2 + 352800*b + 70560
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 2880*b^8 + 153216*b^7 + 707928*b^6 + 1537248*b^5 + 1944336*b^4 + 1492320*b^3 + 704280*b^2 + 220800*b + 44160
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 159840*b^7 + 793824*b^6 + 1793856*b^5 + 2331264*b^4 + 1828416*b^3 + 885504*b^2 + 285600*b + 57120
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 48960*b^7 + 368064*b^6 + 1080432*b^5 + 1694592*b^4 + 1596384*b^3 + 884160*b^2 + 221040*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 1440*b^7 + 111336*b^6 + 444984*b^5 + 798072*b^4 + 817512*b^3 + 472704*b^2 + 118176*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 1440*b^7 + 58200*b^6 + 270888*b^5 + 573024*b^4 + 648744*b^3 + 422328*b^2 + 176640*b + 44160
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 175968*b^8 + 1008384*b^7 + 2667480*b^6 + 4147128*b^5 + 4098480*b^4 + 2657040*b^3 + 1088280*b^2 + 217656*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 179520*b^7 + 875880*b^6 + 1946592*b^5 + 2497200*b^4 + 1936800*b^3 + 924840*b^2 + 293760*b + 58752
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 120864*b^7 + 583584*b^6 + 1284240*b^5 + 1635216*b^4 + 1260768*b^3 + 597792*b^2 + 188400*b + 37680
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 91920*b^6 + 376440*b^5 + 678480*b^4 + 696000*b^3 + 402720*b^2 + 100680*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 432*b^8 + 101136*b^7 + 482620*b^6 + 1056864*b^5 + 1341304*b^4 + 1031088*b^3 + 486972*b^2 + 152800*b + 30560
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 228240*b^7 + 1117920*b^6 + 2493456*b^5 + 3207120*b^4 + 2492160*b^3 + 1192560*b^2 + 379680*b + 75936
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 32256*b^7 + 360816*b^6 + 1193856*b^5 + 1979664*b^4 + 1932432*b^3 + 1090752*b^2 + 272688*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 3456*b^7 + 162768*b^6 + 632352*b^5 + 1112880*b^4 + 1123824*b^3 + 645312*b^2 + 161328*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 37896*b^6 + 237756*b^5 + 576828*b^4 + 698052*b^3 + 480204*b^2 + 212160*b + 53040
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 504*b^7 + 129756*b^6 + 521172*b^5 + 923940*b^4 + 935292*b^3 + 537696*b^2 + 134424*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 144*b^7 + 28080*b^6 + 243384*b^5 + 656232*b^4 + 825576*b^3 + 582072*b^2 + 263040*b + 65760
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 55872*b^6 + 232488*b^5 + 427104*b^4 + 445104*b^3 + 259488*b^2 + 64872*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 28656*b^6 + 153000*b^5 + 345096*b^4 + 404568*b^3 + 271944*b^2 + 117504*b + 29376
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1656*b^6 + 40620*b^5 + 128940*b^4 + 173364*b^3 + 129468*b^2 + 61440*b + 15360
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1800*b^6 + 34308*b^5 + 111744*b^4 + 172692*b^3 + 140184*b^2 + 46728*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 72*b^6 + 30996*b^5 + 105908*b^4 + 145676*b^3 + 110532*b^2 + 53120*b + 13280
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 144*b^6 + 22800*b^5 + 93780*b^4 + 168060*b^3 + 145404*b^2 + 48468*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2160*b^5 + 19296*b^4 + 42912*b^3 + 43056*b^2 + 25920*b + 8640
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 102624*b^7 + 500304*b^6 + 1111200*b^5 + 1425216*b^4 + 1105728*b^3 + 528432*b^2 + 168000*b + 33600
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 14400*b^7 + 162768*b^6 + 537888*b^5 + 888240*b^4 + 863472*b^3 + 486336*b^2 + 121584*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 68880*b^6 + 279072*b^5 + 496368*b^4 + 503472*b^3 + 289728*b^2 + 72432*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 16320*b^6 + 105720*b^5 + 259560*b^4 + 315240*b^3 + 217080*b^2 + 96000*b + 24000
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 576*b^7 + 58048*b^6 + 230216*b^5 + 406496*b^4 + 410608*b^3 + 235808*b^2 + 58952*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 11424*b^6 + 106560*b^5 + 291936*b^4 + 368640*b^3 + 259968*b^2 + 117504*b + 29376
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 9648*b^5 + 41240*b^4 + 75480*b^3 + 65832*b^2 + 21944*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 5168*b^6 + 46864*b^5 + 127296*b^4 + 159760*b^3 + 111792*b^2 + 50176*b + 12544
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 85584*b^7 + 413736*b^6 + 911400*b^5 + 1161048*b^4 + 895056*b^3 + 424104*b^2 + 133560*b + 26712
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 84480*b^6 + 342600*b^5 + 610080*b^4 + 619440*b^3 + 356640*b^2 + 89160*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 2400*b^7 + 64032*b^6 + 237552*b^5 + 407520*b^4 + 403968*b^3 + 229824*b^2 + 57456*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 1200*b^6 + 44376*b^5 + 143568*b^4 + 191688*b^3 + 140616*b^2 + 65760*b + 16440
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 216*b^7 + 48484*b^6 + 192896*b^5 + 338252*b^4 + 339196*b^3 + 194096*b^2 + 48524*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 3132*b^6 + 64668*b^5 + 200328*b^4 + 263148*b^3 + 190308*b^2 + 87936*b + 21984
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1416*b^5 + 15548*b^4 + 39564*b^3 + 38148*b^2 + 12716*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 288*b^6 + 26424*b^5 + 87840*b^4 + 117576*b^3 + 85896*b^2 + 40032*b + 10008
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 2048*b^6 + 26076*b^5 + 75628*b^4 + 96500*b^3 + 67820*b^2 + 30560*b + 7640
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 129888*b^6 + 532176*b^5 + 959712*b^4 + 984960*b^3 + 570048*b^2 + 142512*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 40608*b^6 + 261000*b^5 + 638712*b^4 + 774360*b^3 + 532296*b^2 + 235008*b + 58752
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 3408*b^6 + 91704*b^5 + 291672*b^4 + 389064*b^3 + 286488*b^2 + 134400*b + 33600
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1200*b^6 + 47712*b^5 + 178656*b^4 + 303408*b^3 + 256896*b^2 + 85632*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 1104*b^6 + 71312*b^5 + 236104*b^4 + 318064*b^3 + 235232*b^2 + 110752*b + 27688
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 192*b^6 + 34284*b^5 + 162192*b^4 + 316116*b^3 + 282024*b^2 + 94008*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1692*b^5 + 27576*b^4 + 68512*b^3 + 76116*b^2 + 50232*b + 16744
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 13896*b^5 + 68976*b^4 + 137448*b^3 + 123552*b^2 + 41184*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 3316*b^5 + 34168*b^4 + 85924*b^3 + 82608*b^2 + 27536*b
c[ [4, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 1212*b^5 + 39268*b^4 + 106672*b^3 + 129736*b^2 + 91680*b + 30560
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 295680*b^7 + 797496*b^6 + 1259160*b^5 + 1261680*b^4 + 828240*b^3 + 341880*b^2 + 68376*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 44400*b^7 + 223272*b^6 + 510288*b^5 + 668832*b^4 + 528288*b^3 + 258072*b^2 + 84000*b + 16800
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 14400*b^7 + 103344*b^6 + 299016*b^5 + 467568*b^4 + 440448*b^3 + 243936*b^2 + 60984*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 33840*b^7 + 167592*b^6 + 377568*b^5 + 489072*b^4 + 381888*b^3 + 183672*b^2 + 58800*b + 11760
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 29424*b^6 + 122832*b^5 + 226512*b^4 + 236784*b^3 + 138240*b^2 + 34560*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 1440*b^7 + 27504*b^6 + 100392*b^5 + 174192*b^4 + 175104*b^3 + 100320*b^2 + 25080*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 19440*b^6 + 82200*b^5 + 153840*b^4 + 162720*b^3 + 95520*b^2 + 23880*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 14400*b^6 + 69936*b^5 + 149568*b^4 + 170448*b^3 + 111696*b^2 + 47040*b + 11760
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 12120*b^5 + 42360*b^4 + 60360*b^3 + 48120*b^2 + 24000*b + 6000
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 1440*b^6 + 18024*b^5 + 54048*b^4 + 79224*b^3 + 62640*b^2 + 20880*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 29280*b^7 + 143712*b^6 + 321240*b^5 + 414072*b^4 + 322608*b^3 + 154992*b^2 + 49560*b + 9912
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 25704*b^6 + 105840*b^5 + 192024*b^4 + 198072*b^3 + 114912*b^2 + 28728*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 19584*b^6 + 79416*b^5 + 141408*b^4 + 143568*b^3 + 82656*b^2 + 20664*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 11136*b^5 + 38208*b^4 + 52608*b^3 + 39936*b^2 + 19200*b + 4800
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 120*b^7 + 16544*b^6 + 66590*b^5 + 119144*b^4 + 121652*b^3 + 70232*b^2 + 17558*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 31608*b^6 + 131280*b^5 + 240648*b^4 + 250344*b^3 + 145824*b^2 + 36456*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 10656*b^6 + 65016*b^5 + 156480*b^4 + 189960*b^3 + 131976*b^2 + 58848*b + 14712
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 1656*b^6 + 25284*b^5 + 76332*b^4 + 100956*b^3 + 74532*b^2 + 35040*b + 8760
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 10608*b^5 + 40824*b^4 + 69432*b^3 + 58824*b^2 + 19608*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 36*b^6 + 17538*b^5 + 59730*b^4 + 81582*b^3 + 61242*b^2 + 29184*b + 7296
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 144*b^6 + 9612*b^5 + 42846*b^4 + 81198*b^3 + 71730*b^2 + 23910*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 5640*b^5 + 19776*b^4 + 28344*b^3 + 22776*b^2 + 11424*b + 2856
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 7344*b^5 + 26328*b^4 + 42264*b^3 + 34920*b^2 + 11640*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 3072*b^4 + 9216*b^3 + 9216*b^2 + 3072*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1656*b^5 + 10308*b^4 + 21264*b^3 + 20532*b^2 + 11880*b + 3960
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 12*b^5 + 3038*b^4 + 9054*b^3 + 9042*b^2 + 3014*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 5208*b^4 + 14064*b^3 + 16152*b^2 + 10944*b + 3648
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 48*b^5 + 1832*b^4 + 5804*b^3 + 7944*b^2 + 3972*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 14640*b^6 + 60360*b^5 + 109680*b^4 + 113280*b^3 + 65760*b^2 + 16440*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 4800*b^6 + 29520*b^5 + 71088*b^4 + 85872*b^3 + 59088*b^2 + 26112*b + 6528
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 9600*b^5 + 32640*b^4 + 44160*b^3 + 32640*b^2 + 15360*b + 3840
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 4800*b^5 + 18552*b^4 + 31656*b^3 + 26856*b^2 + 8952*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 160*b^6 + 7960*b^5 + 26416*b^4 + 36264*b^3 + 27656*b^2 + 13344*b + 3336
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 3600*b^5 + 17496*b^4 + 34488*b^3 + 30888*b^2 + 10296*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2464*b^4 + 6496*b^3 + 7168*b^2 + 4704*b + 1568
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 1680*b^5 + 7824*b^4 + 15072*b^3 + 13392*b^2 + 4464*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 13440*b^6 + 54936*b^5 + 98784*b^4 + 101136*b^3 + 58464*b^2 + 14616*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 11472*b^5 + 39312*b^4 + 54000*b^3 + 40848*b^2 + 19584*b + 4896
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 1200*b^6 + 11832*b^5 + 32976*b^4 + 42216*b^3 + 30312*b^2 + 13920*b + 3480
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 4344*b^4 + 13032*b^3 + 13032*b^2 + 4344*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 60*b^6 + 7482*b^5 + 24932*b^4 + 33230*b^3 + 24078*b^2 + 11144*b + 2786
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1398*b^5 + 10170*b^4 + 23520*b^3 + 22122*b^2 + 7374*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 6*b^4 + 830*b^3 + 2460*b^2 + 2454*b + 818
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 80*b^5 + 3392*b^4 + 9776*b^3 + 9696*b^2 + 3232*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 1000*b^5 + 5022*b^4 + 10066*b^3 + 9066*b^2 + 3022*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 15024*b^5 + 51960*b^4 + 72624*b^3 + 56352*b^2 + 27552*b + 6888
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 11808*b^5 + 45624*b^4 + 77832*b^3 + 66024*b^2 + 22008*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1008*b^5 + 11232*b^4 + 28656*b^3 + 27648*b^2 + 9216*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1200*b^5 + 13608*b^4 + 31656*b^3 + 32928*b^2 + 20520*b + 6840
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 168*b^5 + 7580*b^4 + 21900*b^3 + 21732*b^2 + 7244*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 192*b^5 + 9552*b^4 + 26112*b^3 + 31536*b^2 + 22176*b + 7392
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1380*b^4 + 6936*b^3 + 11112*b^2 + 5556*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 3848*b^4 + 11032*b^3 + 13856*b^2 + 10008*b + 3336
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 908*b^4 + 3884*b^3 + 7112*b^2 + 6204*b + 2068
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 1212*b^4 + 10020*b^3 + 17616*b^2 + 8808*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 1200*b^4 + 3600*b^3 + 3600*b^2 + 1200*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 2592*b^4 + 6816*b^3 + 7488*b^2 + 4896*b + 1632
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 480*b^3 + 1440*b^2 + 1440*b + 480
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1008*b^4 + 3696*b^3 + 5376*b^2 + 2688*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 36*b^4 + 522*b^3 + 1386*b^2 + 1350*b + 450
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 1686*b^3 + 3372*b^2 + 1686*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 64*b^4 + 1020*b^3 + 1870*b^2 + 1700*b + 850
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 824*b^3 + 1648*b^2 + 824*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 16*b^3 + 32*b^2 + 16*b
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 828*b^3 + 1996*b^2 + 2336*b + 1168
c[ [4, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 80*b^3 + 484*b^2 + 484*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 501768*b^8 + 1545384*b^7 + 2840280*b^6 + 3414864*b^5 + 2781768*b^4 + 1519800*b^3 + 538392*b^2 + 127872*b + 21312
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 82800*b^8 + 476328*b^7 + 1263528*b^6 + 1967448*b^5 + 1945872*b^4 + 1262088*b^3 + 517080*b^2 + 103416*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 5400*b^8 + 114444*b^7 + 491928*b^6 + 1042692*b^5 + 1304100*b^4 + 996144*b^3 + 469356*b^2 + 146880*b + 29376
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 51840*b^8 + 296136*b^7 + 780744*b^6 + 1209336*b^5 + 1190064*b^4 + 768216*b^3 + 313800*b^2 + 62760*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 54504*b^7 + 265800*b^6 + 590304*b^5 + 756432*b^4 + 585552*b^3 + 278688*b^2 + 88200*b + 17640
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 1080*b^8 + 39420*b^7 + 177048*b^6 + 379188*b^5 + 475668*b^4 + 363312*b^3 + 170748*b^2 + 53280*b + 10656
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 45360*b^7 + 222480*b^6 + 496800*b^5 + 639360*b^4 + 496800*b^3 + 237600*b^2 + 75600*b + 15120
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 6480*b^7 + 72576*b^6 + 240312*b^5 + 398784*b^4 + 389520*b^3 + 219936*b^2 + 54984*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 1080*b^7 + 32796*b^6 + 124968*b^5 + 219828*b^4 + 222516*b^3 + 127920*b^2 + 31980*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 7344*b^6 + 46608*b^5 + 113760*b^4 + 138384*b^3 + 95856*b^2 + 42624*b + 10656
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 43992*b^8 + 249144*b^7 + 652416*b^6 + 1005840*b^5 + 986352*b^4 + 634848*b^3 + 258840*b^2 + 51768*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 48048*b^7 + 231024*b^6 + 506376*b^5 + 642888*b^4 + 494640*b^3 + 234000*b^2 + 73560*b + 14712
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 30024*b^7 + 143592*b^6 + 312912*b^5 + 394944*b^4 + 301680*b^3 + 141120*b^2 + 43800*b + 8760
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 26208*b^6 + 105480*b^5 + 186048*b^4 + 187344*b^3 + 107424*b^2 + 26856*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 108*b^8 + 25278*b^7 + 119364*b^6 + 258762*b^5 + 325962*b^4 + 249240*b^3 + 117030*b^2 + 36480*b + 7296
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 60696*b^7 + 294264*b^6 + 649944*b^5 + 829512*b^4 + 640224*b^3 + 303696*b^2 + 95760*b + 19152
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 3996*b^7 + 77616*b^6 + 280728*b^5 + 480312*b^4 + 476784*b^3 + 271440*b^2 + 67860*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 1296*b^7 + 43416*b^6 + 164364*b^5 + 284856*b^4 + 284400*b^3 + 162384*b^2 + 40596*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 5976*b^6 + 49968*b^5 + 133164*b^4 + 166608*b^3 + 116856*b^2 + 52560*b + 13140
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 108*b^7 + 34542*b^6 + 137820*b^5 + 241914*b^4 + 242730*b^3 + 138936*b^2 + 34734*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 54*b^7 + 4473*b^6 + 54201*b^5 + 156924*b^4 + 201753*b^3 + 143859*b^2 + 65664*b + 16416
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 16704*b^6 + 68664*b^5 + 124320*b^4 + 128016*b^3 + 74208*b^2 + 18552*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 3996*b^6 + 29172*b^5 + 74892*b^4 + 92964*b^3 + 65316*b^2 + 29424*b + 7356
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 1296*b^6 + 13968*b^5 + 39804*b^4 + 51648*b^3 + 37656*b^2 + 17520*b + 4380
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4248*b^5 + 17904*b^4 + 32472*b^3 + 28224*b^2 + 9408*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 9408*b^5 + 31872*b^4 + 42816*b^3 + 31296*b^2 + 14592*b + 3648
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 54*b^6 + 4329*b^5 + 20577*b^4 + 40356*b^3 + 36081*b^2 + 12027*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2232*b^4 + 6288*b^3 + 7704*b^2 + 5472*b + 1824
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 27456*b^7 + 132048*b^6 + 289488*b^5 + 367536*b^4 + 282720*b^3 + 133680*b^2 + 42000*b + 8400
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 1800*b^7 + 36012*b^6 + 129552*b^5 + 219300*b^4 + 215508*b^3 + 122064*b^2 + 30516*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 17880*b^6 + 71928*b^5 + 126792*b^4 + 127608*b^3 + 73152*b^2 + 18288*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 2160*b^6 + 21696*b^5 + 60168*b^4 + 75648*b^3 + 52656*b^2 + 23520*b + 5880
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 144*b^7 + 15360*b^6 + 60384*b^5 + 105312*b^4 + 105216*b^3 + 60096*b^2 + 15024*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 1476*b^6 + 23244*b^5 + 69708*b^4 + 90300*b^3 + 64428*b^2 + 29424*b + 7356
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1332*b^5 + 7944*b^4 + 17172*b^3 + 15840*b^2 + 5280*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 792*b^6 + 10704*b^5 + 31416*b^4 + 40416*b^3 + 28704*b^2 + 13056*b + 3264
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 21096*b^7 + 101568*b^6 + 222792*b^5 + 282696*b^4 + 216960*b^3 + 102120*b^2 + 31920*b + 6384
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 21144*b^6 + 85824*b^5 + 153000*b^4 + 155496*b^3 + 89568*b^2 + 22392*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 900*b^7 + 16812*b^6 + 59880*b^5 + 100812*b^4 + 98676*b^3 + 55776*b^2 + 13944*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 900*b^6 + 13164*b^5 + 39432*b^4 + 51852*b^3 + 38004*b^2 + 17760*b + 4440
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 54*b^7 + 11988*b^6 + 47388*b^5 + 82416*b^4 + 82044*b^3 + 46776*b^2 + 11694*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 1134*b^6 + 17280*b^5 + 51576*b^4 + 66660*b^3 + 47448*b^2 + 21624*b + 5406
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1080*b^5 + 5844*b^4 + 12132*b^3 + 11052*b^2 + 3684*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 72*b^6 + 6672*b^5 + 22104*b^4 + 29376*b^3 + 21216*b^2 + 9792*b + 2448
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 732*b^6 + 6990*b^5 + 19134*b^4 + 23874*b^3 + 16470*b^2 + 7296*b + 1824
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 36720*b^6 + 148896*b^5 + 265104*b^4 + 269136*b^3 + 154944*b^2 + 38736*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 5328*b^6 + 52224*b^5 + 144744*b^4 + 183552*b^3 + 129840*b^2 + 58848*b + 14712
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 1728*b^6 + 27240*b^5 + 81960*b^4 + 106872*b^3 + 77064*b^2 + 35520*b + 8880
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 6708*b^5 + 32508*b^4 + 63984*b^3 + 57276*b^2 + 19092*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 252*b^6 + 19836*b^5 + 65640*b^4 + 87564*b^3 + 63684*b^2 + 29568*b + 7392
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 72*b^6 + 5904*b^5 + 34200*b^4 + 73440*b^3 + 67608*b^2 + 22536*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 72*b^5 + 4164*b^4 + 11880*b^3 + 15180*b^2 + 11088*b + 3696
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 2112*b^5 + 14304*b^4 + 32352*b^3 + 30240*b^2 + 10080*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1476*b^5 + 10416*b^4 + 23868*b^3 + 22392*b^2 + 7464*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 96*b^5 + 6780*b^4 + 20664*b^3 + 28572*b^2 + 21888*b + 7296
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 4704*b^5 + 16128*b^4 + 22176*b^3 + 16800*b^2 + 8064*b + 2016
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1728*b^5 + 8544*b^4 + 16992*b^3 + 15264*b^2 + 5088*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 828*b^5 + 4548*b^4 + 9504*b^3 + 8676*b^2 + 2892*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1704*b^4 + 4848*b^3 + 6024*b^2 + 4320*b + 1440
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 18*b^5 + 2370*b^4 + 7020*b^3 + 7002*b^2 + 2334*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 72*b^5 + 2070*b^4 + 5946*b^3 + 7848*b^2 + 5850*b + 1950
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 768*b^3 + 1536*b^2 + 768*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 600*b^4 + 2016*b^3 + 3048*b^2 + 2448*b + 816
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 654*b^4 + 1932*b^3 + 2526*b^2 + 1872*b + 624
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 96*b^4 + 1704*b^3 + 3216*b^2 + 1608*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 192*b^2 + 384*b + 192
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 9648*b^6 + 38976*b^5 + 69072*b^4 + 69840*b^3 + 40128*b^2 + 10032*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 648*b^6 + 10896*b^5 + 33120*b^4 + 43488*b^3 + 31632*b^2 + 14688*b + 3672
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 648*b^6 + 7560*b^5 + 21600*b^4 + 27432*b^3 + 19224*b^2 + 8640*b + 2160
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 1368*b^5 + 7200*b^4 + 14760*b^3 + 13392*b^2 + 4464*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 54*b^6 + 5268*b^5 + 17484*b^4 + 23280*b^3 + 16860*b^2 + 7800*b + 1950
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 27*b^6 + 1215*b^5 + 7935*b^4 + 17865*b^3 + 16677*b^2 + 5559*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 27*b^5 + 1143*b^4 + 3207*b^3 + 4041*b^2 + 2925*b + 975
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 288*b^5 + 3024*b^4 + 7632*b^3 + 7344*b^2 + 2448*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 504*b^5 + 2886*b^4 + 6138*b^3 + 5634*b^2 + 1878*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 36*b^5 + 1476*b^4 + 4608*b^3 + 6624*b^2 + 5184*b + 1728
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 36*b^4 + 522*b^3 + 972*b^2 + 486*b
c[ [4, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 12*b^5 + 363*b^4 + 1134*b^3 + 1647*b^2 + 1296*b + 432
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 437832*b^7 + 1168392*b^6 + 1829112*b^5 + 1818768*b^4 + 1185672*b^3 + 487320*b^2 + 97464*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 72000*b^7 + 356160*b^6 + 801840*b^5 + 1038960*b^4 + 812640*b^3 + 392160*b^2 + 126000*b + 25200
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 16200*b^7 + 138252*b^6 + 425256*b^5 + 683556*b^4 + 654852*b^3 + 366000*b^2 + 91500*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 51120*b^7 + 249984*b^6 + 556656*b^5 + 714864*b^4 + 554496*b^3 + 264624*b^2 + 84000*b + 16800
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 46872*b^6 + 192936*b^5 + 349896*b^4 + 360792*b^3 + 209280*b^2 + 52320*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 1800*b^7 + 39924*b^6 + 146472*b^5 + 251772*b^4 + 250524*b^3 + 142800*b^2 + 35700*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 33840*b^6 + 140688*b^5 + 258192*b^4 + 268848*b^3 + 156672*b^2 + 39168*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 17280*b^6 + 92232*b^5 + 207936*b^4 + 243576*b^3 + 163512*b^2 + 70560*b + 17640
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 720*b^6 + 22824*b^5 + 74040*b^4 + 100824*b^3 + 76392*b^2 + 36672*b + 9168
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 1080*b^6 + 20700*b^5 + 67092*b^4 + 103176*b^3 + 83556*b^2 + 27852*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 43848*b^7 + 212640*b^6 + 469872*b^5 + 600144*b^4 + 463824*b^3 + 220536*b^2 + 69720*b + 13944
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 41448*b^6 + 168648*b^5 + 301560*b^4 + 307272*b^3 + 177216*b^2 + 44304*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 29352*b^6 + 118608*b^5 + 210264*b^4 + 212664*b^3 + 122208*b^2 + 30552*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 19200*b^5 + 65640*b^4 + 89760*b^3 + 67440*b^2 + 32160*b + 8040
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 252*b^7 + 24582*b^6 + 97008*b^5 + 170322*b^4 + 171210*b^3 + 98088*b^2 + 24522*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 51696*b^6 + 211824*b^5 + 382032*b^4 + 392112*b^3 + 226944*b^2 + 56736*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 11988*b^6 + 87732*b^5 + 225324*b^4 + 279540*b^3 + 196164*b^2 + 88272*b + 22068
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 2088*b^6 + 38268*b^5 + 117624*b^4 + 155316*b^3 + 113652*b^2 + 53040*b + 13260
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 13320*b^5 + 55668*b^4 + 100404*b^3 + 87084*b^2 + 29028*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 216*b^6 + 28212*b^5 + 94596*b^4 + 127500*b^3 + 94020*b^2 + 44160*b + 11040
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 162*b^6 + 11007*b^5 + 56085*b^4 + 114030*b^3 + 103185*b^2 + 34395*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 10440*b^5 + 36192*b^4 + 50808*b^3 + 39672*b^2 + 19488*b + 4872
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 9396*b^5 + 35448*b^4 + 59364*b^3 + 49968*b^2 + 16656*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 792*b^5 + 7620*b^4 + 18900*b^3 + 18108*b^2 + 6036*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1296*b^5 + 11664*b^4 + 25956*b^3 + 26028*b^2 + 15660*b + 5220
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 5400*b^4 + 16200*b^3 + 16200*b^2 + 5400*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 108*b^5 + 7326*b^4 + 19956*b^3 + 23778*b^2 + 16560*b + 5520
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 18*b^5 + 1497*b^4 + 6114*b^3 + 9234*b^2 + 4617*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 23664*b^6 + 96240*b^5 + 171984*b^4 + 175152*b^3 + 100992*b^2 + 25248*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 5400*b^6 + 40248*b^5 + 103536*b^4 + 127512*b^3 + 88200*b^2 + 39168*b + 9792
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 15000*b^5 + 51120*b^4 + 69480*b^3 + 51720*b^2 + 24480*b + 6120
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 5760*b^5 + 25032*b^4 + 46296*b^3 + 40536*b^2 + 13512*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 336*b^6 + 12752*b^5 + 41280*b^4 + 55056*b^3 + 40304*b^2 + 18816*b + 4704
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 4284*b^5 + 23904*b^4 + 50292*b^3 + 46008*b^2 + 15336*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 3132*b^4 + 8916*b^3 + 11088*b^2 + 7956*b + 2652
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 1948*b^5 + 10348*b^4 + 21304*b^3 + 19356*b^2 + 6452*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 20424*b^6 + 82704*b^5 + 147000*b^4 + 149016*b^3 + 85728*b^2 + 21432*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 17784*b^5 + 60696*b^4 + 82728*b^3 + 61848*b^2 + 29376*b + 7344
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 1500*b^6 + 16836*b^5 + 47808*b^4 + 60708*b^3 + 42636*b^2 + 19200*b + 4800
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 600*b^5 + 8424*b^4 + 22272*b^3 + 21672*b^2 + 7224*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 126*b^6 + 11152*b^5 + 37012*b^4 + 49444*b^3 + 36016*b^2 + 16744*b + 4186
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1848*b^5 + 14712*b^4 + 34896*b^3 + 33048*b^2 + 11016*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 660*b^4 + 2688*b^3 + 4764*b^2 + 4104*b + 1368
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 168*b^5 + 5192*b^4 + 14736*b^3 + 14568*b^2 + 4856*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 1208*b^5 + 6770*b^4 + 14270*b^3 + 13062*b^2 + 4354*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 26376*b^5 + 90384*b^4 + 124152*b^3 + 93912*b^2 + 45024*b + 11256
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 14184*b^5 + 60624*b^4 + 110952*b^3 + 96768*b^2 + 32256*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1884*b^5 + 19092*b^4 + 47856*b^3 + 45972*b^2 + 15324*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 900*b^5 + 16296*b^4 + 40752*b^3 + 45276*b^2 + 29880*b + 9960
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 540*b^5 + 13244*b^4 + 37032*b^3 + 36492*b^2 + 12164*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 216*b^5 + 12180*b^4 + 34920*b^3 + 44940*b^2 + 32976*b + 10992
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1224*b^4 + 8568*b^3 + 14688*b^2 + 7344*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 4680*b^4 + 14064*b^3 + 18792*b^2 + 14112*b + 4704
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1696*b^4 + 6712*b^3 + 11656*b^2 + 9960*b + 3320
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 972*b^4 + 12152*b^3 + 22360*b^2 + 11180*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 2328*b^4 + 6984*b^3 + 6984*b^2 + 2328*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 3528*b^4 + 9504*b^3 + 10872*b^2 + 7344*b + 2448
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 456*b^4 + 1872*b^3 + 3336*b^2 + 2880*b + 960
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 828*b^4 + 4200*b^3 + 6744*b^2 + 3372*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 42*b^4 + 902*b^3 + 2496*b^2 + 2454*b + 818
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 144*b^4 + 2688*b^3 + 5088*b^2 + 2544*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 24*b^4 + 892*b^3 + 1876*b^2 + 1968*b + 984
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 1064*b^3 + 2128*b^2 + 1064*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 362*b^3 + 724*b^2 + 362*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 816*b^3 + 2500*b^2 + 3368*b + 1684
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 32*b^3 + 460*b^2 + 460*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 7848*b^5 + 26736*b^4 + 36312*b^3 + 27000*b^2 + 12768*b + 3192
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 1944*b^5 + 11400*b^4 + 24480*b^3 + 22536*b^2 + 7512*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 1044*b^5 + 6660*b^4 + 14760*b^3 + 13716*b^2 + 4572*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 2340*b^4 + 6900*b^3 + 9000*b^2 + 6660*b + 2220
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 108*b^5 + 3780*b^4 + 10800*b^3 + 10692*b^2 + 3564*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 81*b^5 + 2439*b^4 + 7419*b^3 + 10467*b^2 + 8109*b + 2703
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 54*b^4 + 1272*b^3 + 2436*b^2 + 1218*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 792*b^4 + 2808*b^3 + 4464*b^2 + 3672*b + 1224
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 780*b^4 + 2472*b^3 + 3516*b^2 + 2736*b + 912
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 108*b^4 + 2292*b^3 + 4368*b^2 + 2184*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 72*b^3 + 384*b^2 + 624*b + 312
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 36*b^4 + 567*b^3 + 1062*b^2 + 531*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 4416*b^4 + 13248*b^3 + 13248*b^2 + 4416*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 4536*b^4 + 12744*b^3 + 15552*b^2 + 11016*b + 3672
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 984*b^4 + 3768*b^3 + 6384*b^2 + 5400*b + 1800
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 648*b^4 + 5040*b^3 + 8784*b^2 + 4392*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 216*b^4 + 1800*b^3 + 4320*b^2 + 4104*b + 1368
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 216*b^4 + 3792*b^3 + 7152*b^2 + 3576*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 9*b^4 + 848*b^3 + 2257*b^2 + 2818*b + 1409
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 1320*b^3 + 2640*b^2 + 1320*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 696*b^3 + 1392*b^2 + 696*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 732*b^3 + 2892*b^2 + 4320*b + 2160
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 12*b^3 + 484*b^2 + 484*b
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 96*b^3 + 552*b^2 + 912*b + 456
c[ [4, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 4*b^3 + 485*b^2 + 485*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 75096*b^6 + 169680*b^5 + 220416*b^4 + 172704*b^3 + 83496*b^2 + 26880*b + 5376
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 12240*b^6 + 51240*b^5 + 94800*b^4 + 99360*b^3 + 58080*b^2 + 14520*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 5400*b^6 + 29316*b^5 + 66804*b^4 + 78972*b^3 + 53652*b^2 + 23424*b + 5856
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 9792*b^6 + 40392*b^5 + 73440*b^4 + 75888*b^3 + 44064*b^2 + 11016*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 7560*b^5 + 26208*b^4 + 36792*b^3 + 28728*b^2 + 14112*b + 3528
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 792*b^6 + 8388*b^5 + 23700*b^4 + 30396*b^3 + 21780*b^2 + 9984*b + 2496
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 4752*b^5 + 16608*b^4 + 23664*b^3 + 18864*b^2 + 9408*b + 2352
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 5040*b^5 + 18288*b^4 + 29664*b^3 + 24624*b^2 + 8208*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 72*b^5 + 2676*b^4 + 7668*b^3 + 7596*b^2 + 2532*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 720*b^5 + 5952*b^4 + 12960*b^3 + 12720*b^2 + 7488*b + 2496
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8712*b^6 + 35544*b^5 + 63768*b^4 + 65160*b^3 + 37632*b^2 + 9408*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 6960*b^5 + 23832*b^4 + 32688*b^3 + 24672*b^2 + 11808*b + 2952
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 5568*b^5 + 18936*b^4 + 25632*b^3 + 18960*b^2 + 8928*b + 2232
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 2616*b^4 + 7848*b^3 + 7848*b^2 + 2616*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 108*b^6 + 4614*b^5 + 15062*b^4 + 20234*b^3 + 14958*b^2 + 7040*b + 1760
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 8280*b^5 + 28536*b^4 + 39624*b^3 + 30456*b^2 + 14784*b + 3696
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 3924*b^5 + 17112*b^4 + 31716*b^3 + 27792*b^2 + 9264*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 864*b^5 + 6864*b^4 + 16272*b^3 + 15408*b^2 + 5136*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 3648*b^4 + 9948*b^3 + 11604*b^2 + 7956*b + 2652
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 36*b^5 + 4074*b^4 + 12042*b^3 + 12006*b^2 + 4002*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 126*b^5 + 3573*b^4 + 10254*b^3 + 13527*b^2 + 10080*b + 3360
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 1152*b^4 + 3456*b^3 + 3456*b^2 + 1152*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 2340*b^4 + 6156*b^3 + 6768*b^2 + 4428*b + 1476
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 72*b^4 + 564*b^3 + 1332*b^2 + 1260*b + 420
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 792*b^4 + 3060*b^3 + 4536*b^2 + 2268*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 480*b^3 + 1440*b^2 + 1440*b + 480
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 18*b^4 + 1527*b^3 + 3018*b^2 + 1509*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 36*b^4 + 798*b^3 + 1438*b^2 + 1280*b + 640
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 3936*b^5 + 13488*b^4 + 18528*b^3 + 14016*b^2 + 6720*b + 1680
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1800*b^5 + 7932*b^4 + 14796*b^3 + 12996*b^2 + 4332*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 2328*b^4 + 6984*b^3 + 6984*b^2 + 2328*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 1680*b^4 + 4632*b^3 + 5496*b^2 + 3816*b + 1272
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 144*b^5 + 1952*b^4 + 5136*b^3 + 4992*b^2 + 1664*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 1356*b^4 + 4188*b^3 + 5784*b^2 + 4428*b + 1476
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 780*b^3 + 1560*b^2 + 780*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 592*b^4 + 1728*b^3 + 2224*b^2 + 1632*b + 544
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 3696*b^5 + 12600*b^4 + 17136*b^3 + 12768*b^2 + 6048*b + 1512
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 2640*b^4 + 7920*b^3 + 7920*b^2 + 2640*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 660*b^5 + 3552*b^4 + 7356*b^3 + 6696*b^2 + 2232*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 60*b^4 + 768*b^3 + 2004*b^2 + 1944*b + 648
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 54*b^5 + 1886*b^4 + 5388*b^3 + 5334*b^2 + 1778*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 738*b^4 + 2610*b^3 + 4140*b^2 + 3402*b + 1134
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 72*b^4 + 672*b^3 + 1656*b^2 + 1584*b + 528
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 502*b^4 + 1444*b^3 + 1822*b^2 + 1320*b + 440
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 3312*b^4 + 9936*b^3 + 9936*b^2 + 3312*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 4032*b^4 + 11016*b^3 + 12888*b^2 + 8856*b + 2952
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 552*b^4 + 2544*b^3 + 4872*b^2 + 4320*b + 1440
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 600*b^4 + 4212*b^3 + 7224*b^2 + 3612*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 156*b^4 + 1360*b^3 + 3300*b^2 + 3144*b + 1048
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 168*b^4 + 3204*b^3 + 6072*b^2 + 3036*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 684*b^3 + 1788*b^2 + 2208*b + 1104
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1128*b^3 + 2256*b^2 + 1128*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 476*b^3 + 952*b^2 + 476*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 636*b^3 + 2396*b^2 + 3520*b + 1760
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 168*b^3 + 504*b^2 + 504*b + 168
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 720*b^3 + 1440*b^2 + 720*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 456*b^3 + 936*b^2 + 960*b + 480
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 18*b^3 + 36*b^2 + 18*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 24*b^3 + 366*b^2 + 684*b + 342
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 48*b^3 + 388*b^2 + 388*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 176*b^2 + 352*b + 176
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 28*b^2 + 56*b + 28
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 372*b^2 + 372*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 56*b^2 + 128*b + 128
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 1080*b^4 + 3240*b^3 + 3240*b^2 + 1080*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 612*b^4 + 1956*b^3 + 2808*b^2 + 2196*b + 732
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 432*b^4 + 1308*b^3 + 1764*b^2 + 1332*b + 444
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 564*b^3 + 1128*b^2 + 564*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 18*b^4 + 378*b^3 + 1044*b^2 + 1026*b + 342
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 63*b^4 + 756*b^3 + 1386*b^2 + 693*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 9*b^3 + 180*b^2 + 342*b + 171
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 228*b^3 + 456*b^2 + 228*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 270*b^3 + 540*b^2 + 270*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 84*b^3 + 480*b^2 + 792*b + 396
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 12*b^2 + 12*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 27*b^3 + 135*b^2 + 216*b + 108
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 336*b^3 + 1008*b^2 + 1008*b + 336
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 1044*b^3 + 2088*b^2 + 1044*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 240*b^3 + 480*b^2 + 240*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 396*b^3 + 1068*b^2 + 1344*b + 672
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 135*b^3 + 702*b^2 + 1134*b + 567
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 18*b^3 + 400*b^2 + 400*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 204*b^2 + 408*b + 204
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 120*b^2 + 240*b + 120
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 384*b^2 + 384*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 24*b^2 + 144*b + 144
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 57*b^2 + 57*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 8*b^2 + 160*b + 160
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 144*b^2 + 288*b + 144
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 24*b^2 + 48*b + 24
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 192*b^2 + 192*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 6*b^2 + 12*b + 6
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 39*b^2 + 39*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 36*b^2 + 119*b + 119
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 120*b + 120
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 36*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 12*b + 12
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 16*b
c[ [4, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 16
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 3000*b^5 + 5520*b^4 + 5760*b^3 + 3360*b^2 + 840*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 480*b^5 + 1680*b^4 + 2400*b^3 + 1920*b^2 + 960*b + 240
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 360*b^5 + 1332*b^4 + 2196*b^3 + 1836*b^2 + 612*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 432*b^5 + 1488*b^4 + 2064*b^3 + 1584*b^2 + 768*b + 192
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 264*b^4 + 792*b^3 + 792*b^2 + 264*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 72*b^5 + 396*b^4 + 828*b^3 + 756*b^2 + 252*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 288*b^4 + 744*b^3 + 792*b^2 + 504*b + 168
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 72*b^4 + 300*b^3 + 456*b^2 + 228*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 408*b^5 + 1392*b^4 + 1896*b^3 + 1416*b^2 + 672*b + 168
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 264*b^4 + 792*b^3 + 792*b^2 + 264*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 12*b^5 + 182*b^4 + 486*b^3 + 474*b^2 + 158*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 252*b^4 + 708*b^3 + 864*b^2 + 612*b + 204
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 72*b^4 + 276*b^3 + 468*b^2 + 396*b + 132
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 18*b^4 + 207*b^3 + 378*b^2 + 189*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 108*b^3 + 216*b^2 + 108*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 72*b^3 + 132*b^2 + 120*b + 60
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 48*b^2 + 96*b + 48
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 6*b^3 + 55*b^2 + 55*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 120*b^4 + 336*b^3 + 408*b^2 + 288*b + 96
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 16*b^4 + 64*b^3 + 112*b^2 + 96*b + 32
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 84*b^3 + 168*b^2 + 84*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 28*b^3 + 56*b^2 + 28*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 60*b^4 + 168*b^3 + 204*b^2 + 144*b + 48
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 6*b^4 + 62*b^3 + 156*b^2 + 150*b + 50
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 8*b^3 + 16*b^2 + 8*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 38*b^3 + 76*b^2 + 38*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 216*b^3 + 432*b^2 + 216*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 60*b^3 + 180*b^2 + 240*b + 120
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 12*b^3 + 24*b^2 + 12*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 24*b^3 + 144*b^2 + 240*b + 120
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 60*b^2 + 60*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 32*b^2 + 64*b + 32
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 28*b^2 + 56*b + 28
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 60*b^2 + 60*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 24*b^2 + 48*b + 24
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 36*b^2 + 36*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 2*b^2 + 4*b + 2
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 8*b^2 + 16*b + 16
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 24*b + 24
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 8*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 9*b^3 + 36*b^2 + 54*b + 27
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 12*b^2 + 24*b + 12
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 12*b^2 + 24*b + 12
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 12*b^2 + 12*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b^2 + 3*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 36*b^2 + 72*b + 36
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 12*b^2 + 24*b + 12
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 36*b^2 + 36*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 18*b^2 + 18*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 3*b^2 + 25*b + 25
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 24*b + 24
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 4*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 6*b + 6
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 12*b + 12
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 3*b + 3
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 6*b
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 4
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 2
c[ [4, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 1
c[ [3, 3, 1] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22171248*b^10 + 61104168*b^9 + 115094016*b^8 + 155712384*b^7 + 154975176*b^6 + 114158664*b^5 + 61738416*b^4 + 23910768*b^3 + 6225912*b^2 + 1034208*b + 147744
c[ [3, 3, 1] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5185440*b^10 + 20788776*b^9 + 50883480*b^8 + 84218472*b^7 + 98646480*b^6 + 83356056*b^5 + 50715000*b^4 + 21728376*b^3 + 6319296*b^2 + 1053216*b
c[ [3, 3, 1] , [6, 1] , [6, 1] , [7] ]= 691200*b^10 + 5264640*b^9 + 18699480*b^8 + 40138344*b^7 + 57480120*b^6 + 57109680*b^5 + 39839400*b^4 + 19258920*b^3 + 6069384*b^2 + 1209600*b + 201600
c[ [3, 3, 1] , [6, 1] , [6, 1] , [6, 1] ]= 14400*b^10 + 871440*b^9 + 5479308*b^8 + 16658064*b^7 + 30519540*b^6 + 36809748*b^5 + 30046320*b^4 + 16530300*b^3 + 6012480*b^2 + 1202496*b
c[ [3, 3, 1] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3102624*b^10 + 12415608*b^9 + 30351816*b^8 + 50202504*b^7 + 58791888*b^6 + 49690296*b^5 + 30251880*b^4 + 12974040*b^3 + 3776544*b^2 + 629424*b
c[ [3, 3, 1] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3206448*b^9 + 11340576*b^8 + 24258888*b^7 + 34646760*b^6 + 34353648*b^5 + 23928192*b^4 + 11557080*b^3 + 3641976*b^2 + 725760*b + 120960
c[ [3, 3, 1] , [5, 2] , [6, 1] , [6, 1] ]= 483840*b^9 + 3201408*b^8 + 9875160*b^7 + 18177552*b^6 + 21953664*b^5 + 17918784*b^4 + 9848376*b^3 + 3579120*b^2 + 715824*b
c[ [3, 3, 1] , [5, 2] , [5, 2] , [7] ]= 254016*b^10 + 1918944*b^9 + 6776136*b^8 + 14480784*b^7 + 20672352*b^6 + 20498112*b^5 + 14283144*b^4 + 6904080*b^3 + 2179152*b^2 + 435456*b + 72576
c[ [3, 3, 1] , [5, 2] , [5, 2] , [6, 1] ]= 296352*b^9 + 1951812*b^8 + 6001308*b^7 + 11020284*b^6 + 13287060*b^5 + 10834848*b^4 + 5951952*b^3 + 2162160*b^2 + 432432*b
c[ [3, 3, 1] , [5, 2] , [5, 2] , [5, 2] ]= 176688*b^9 + 1160280*b^8 + 3560508*b^7 + 6528456*b^6 + 7862112*b^5 + 6405552*b^4 + 3516228*b^3 + 1276560*b^2 + 255312*b
c[ [3, 3, 1] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2757024*b^9 + 9770616*b^8 + 20927160*b^7 + 29906568*b^6 + 29653776*b^5 + 20645064*b^4 + 9961560*b^3 + 3132792*b^2 + 622080*b + 103680
c[ [3, 3, 1] , [5, 1, 1] , [6, 1] , [7] ]= 406080*b^9 + 2705040*b^8 + 8386344*b^7 + 15501456*b^6 + 18784224*b^5 + 15369696*b^4 + 8464824*b^3 + 3081600*b^2 + 616320*b
c[ [3, 3, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 17280*b^9 + 544608*b^8 + 2826360*b^7 + 7256016*b^6 + 11111256*b^5 + 10962360*b^4 + 7072704*b^3 + 2831976*b^2 + 709200*b + 141840
c[ [3, 3, 1] , [5, 1, 1] , [5, 2] , [7] ]= 254016*b^9 + 1677024*b^8 + 5162976*b^7 + 9486000*b^6 + 11436336*b^5 + 9318816*b^4 + 5112864*b^3 + 1855440*b^2 + 371088*b
c[ [3, 3, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 284256*b^8 + 1611540*b^7 + 4256568*b^6 + 6586236*b^5 + 6523596*b^4 + 4215312*b^3 + 1685628*b^2 + 421200*b + 84240
c[ [3, 3, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 176688*b^8 + 994176*b^7 + 2610828*b^6 + 4019904*b^5 + 3963960*b^4 + 2552400*b^3 + 1017180*b^2 + 252720*b + 50544
c[ [3, 3, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 233280*b^8 + 1336608*b^7 + 3559752*b^6 + 5548032*b^5 + 5530896*b^4 + 3591072*b^3 + 1442088*b^2 + 362880*b + 72576
c[ [3, 3, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 20736*b^8 + 349920*b^7 + 1436580*b^6 + 3010572*b^5 + 3721644*b^4 + 2858724*b^3 + 1387008*b^2 + 346752*b
c[ [3, 3, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 162864*b^7 + 773928*b^6 + 1712232*b^5 + 2163672*b^4 + 1676808*b^3 + 819072*b^2 + 204768*b
c[ [3, 3, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 24192*b^7 + 231696*b^6 + 719748*b^5 + 1172268*b^4 + 1116396*b^3 + 608004*b^2 + 202176*b + 50544
c[ [3, 3, 1] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2585808*b^10 + 10348344*b^9 + 25298676*b^8 + 41842548*b^7 + 48996360*b^6 + 41405040*b^5 + 25203060*b^4 + 10806372*b^3 + 3144960*b^2 + 524160*b
c[ [3, 3, 1] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2672856*b^9 + 9456156*b^8 + 20232648*b^7 + 28900224*b^6 + 28656432*b^5 + 19958868*b^4 + 9638640*b^3 + 3036528*b^2 + 604800*b + 100800
c[ [3, 3, 1] , [4, 3] , [6, 1] , [6, 1] ]= 403200*b^9 + 2670120*b^8 + 8243244*b^7 + 15186024*b^6 + 18353664*b^5 + 14988816*b^4 + 8242164*b^3 + 2996640*b^2 + 599328*b
c[ [3, 3, 1] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1598904*b^9 + 5646204*b^8 + 12067128*b^7 + 17228016*b^6 + 17083728*b^5 + 11904372*b^4 + 5754240*b^3 + 1816128*b^2 + 362880*b + 60480
c[ [3, 3, 1] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1625508*b^8 + 4996548*b^7 + 9173628*b^6 + 11058372*b^5 + 9014976*b^4 + 4950504*b^3 + 1797840*b^2 + 359568*b
c[ [3, 3, 1] , [4, 3] , [5, 2] , [5, 2] ]= 148176*b^9 + 973008*b^8 + 2987496*b^7 + 5483304*b^6 + 6612408*b^5 + 5396688*b^4 + 2968632*b^3 + 1079640*b^2 + 215928*b
c[ [3, 3, 1] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1397880*b^8 + 4304916*b^7 + 7911792*b^6 + 9540216*b^5 + 7773984*b^4 + 4264956*b^3 + 1547640*b^2 + 309528*b
c[ [3, 3, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 236880*b^8 + 1344636*b^7 + 3555540*b^6 + 5507316*b^5 + 5459868*b^4 + 3529728*b^3 + 1411632*b^2 + 352800*b + 70560
c[ [3, 3, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 148176*b^8 + 833328*b^7 + 2188836*b^6 + 3372624*b^5 + 3329208*b^4 + 2146608*b^3 + 857412*b^2 + 213840*b + 42768
c[ [3, 3, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 136080*b^7 + 649152*b^6 + 1440936*b^5 + 1826496*b^4 + 1420272*b^3 + 695520*b^2 + 173880*b
c[ [3, 3, 1] , [4, 3] , [4, 3] , [7] ]= 176112*b^10 + 1330776*b^9 + 4700484*b^8 + 10047186*b^7 + 14344578*b^6 + 14223924*b^5 + 9911376*b^4 + 4791330*b^3 + 1512666*b^2 + 302400*b + 50400
c[ [3, 3, 1] , [4, 3] , [4, 3] , [6, 1] ]= 204984*b^9 + 1350324*b^8 + 4152978*b^7 + 7627860*b^6 + 9197352*b^5 + 7498584*b^4 + 4117806*b^3 + 1495440*b^2 + 299088*b
c[ [3, 3, 1] , [4, 3] , [4, 3] , [5, 2] ]= 122760*b^9 + 805824*b^8 + 2472930*b^7 + 4535604*b^6 + 5464152*b^5 + 4453632*b^4 + 2445858*b^3 + 888300*b^2 + 177660*b
c[ [3, 3, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 122184*b^8 + 687384*b^7 + 1805202*b^6 + 2779848*b^5 + 2741436*b^4 + 1765080*b^3 + 703170*b^2 + 174600*b + 34920
c[ [3, 3, 1] , [4, 3] , [4, 3] , [4, 3] ]= 288*b^10 + 104520*b^9 + 680544*b^8 + 2083998*b^7 + 3820392*b^6 + 4603476*b^5 + 3754584*b^4 + 2064006*b^3 + 750240*b^2 + 150048*b
c[ [3, 3, 1] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3435912*b^9 + 12154572*b^8 + 26005968*b^7 + 37149768*b^6 + 36841824*b^5 + 25663716*b^4 + 12394440*b^3 + 3904488*b^2 + 777600*b + 129600
c[ [3, 3, 1] , [4, 2, 1] , [6, 1] , [7] ]= 518400*b^9 + 3431304*b^8 + 10589364*b^7 + 19503288*b^6 + 23569056*b^5 + 19249488*b^4 + 10587132*b^3 + 3849840*b^2 + 769968*b
c[ [3, 3, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 10800*b^9 + 642780*b^8 + 3469950*b^7 + 9013662*b^6 + 13849074*b^5 + 13669542*b^4 + 8817408*b^3 + 3526272*b^2 + 881280*b + 176256
c[ [3, 3, 1] , [4, 2, 1] , [5, 2] , [7] ]= 317520*b^9 + 2089800*b^8 + 6422616*b^7 + 11789568*b^6 + 14209776*b^5 + 11583504*b^4 + 6361056*b^3 + 2310120*b^2 + 462024*b
c[ [3, 3, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 362880*b^8 + 2045664*b^7 + 5382540*b^6 + 8305344*b^5 + 8208792*b^4 + 5298192*b^3 + 2118348*b^2 + 529200*b + 105840
c[ [3, 3, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 220860*b^8 + 1239102*b^7 + 3249576*b^6 + 5001930*b^5 + 4934322*b^4 + 3181320*b^3 + 1271610*b^2 + 317520*b + 63504
c[ [3, 3, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 304560*b^8 + 1727568*b^7 + 4565844*b^6 + 7069824*b^5 + 7007688*b^4 + 4530960*b^3 + 1813140*b^2 + 453600*b + 90720
c[ [3, 3, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 12960*b^8 + 395496*b^7 + 1731780*b^6 + 3715812*b^5 + 4632732*b^4 + 3565620*b^3 + 1732608*b^2 + 433152*b
c[ [3, 3, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 211788*b^7 + 998730*b^6 + 2197206*b^5 + 2765286*b^4 + 2134890*b^3 + 1039824*b^2 + 259956*b
c[ [3, 3, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 15552*b^7 + 246348*b^6 + 838566*b^5 + 1425222*b^4 + 1384938*b^3 + 757998*b^2 + 254016*b + 63504
c[ [3, 3, 1] , [4, 2, 1] , [4, 3] , [7] ]= 264168*b^9 + 1739304*b^8 + 5348070*b^7 + 9822240*b^6 + 11843676*b^5 + 9657432*b^4 + 5304438*b^3 + 1926720*b^2 + 385344*b
c[ [3, 3, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 301176*b^8 + 1698480*b^7 + 4471866*b^6 + 6905880*b^5 + 6831324*b^4 + 4411944*b^3 + 1765026*b^2 + 441360*b + 88272
c[ [3, 3, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 184140*b^8 + 1032210*b^7 + 2706210*b^6 + 4165830*b^5 + 4110210*b^4 + 2650320*b^3 + 1059480*b^2 + 264600*b + 52920
c[ [3, 3, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 175716*b^7 + 828846*b^6 + 1824534*b^5 + 2298546*b^4 + 1776870*b^3 + 866304*b^2 + 216576*b
c[ [3, 3, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 432*b^9 + 155340*b^8 + 864558*b^7 + 2261682*b^6 + 3478482*b^5 + 3430350*b^4 + 2210832*b^3 + 883188*b^2 + 220320*b + 44064
c[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 388152*b^8 + 2187216*b^7 + 5754366*b^6 + 8880048*b^5 + 8778780*b^4 + 5667912*b^3 + 2267478*b^2 + 567000*b + 113400
c[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 8100*b^8 + 472284*b^7 + 2136357*b^6 + 4629555*b^5 + 5789583*b^4 + 4456413*b^3 + 2165616*b^2 + 541404*b
c[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 268920*b^7 + 1260792*b^6 + 2762856*b^5 + 3469176*b^4 + 2673432*b^3 + 1300320*b^2 + 325080*b
c[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 9720*b^7 + 282816*b^6 + 1015758*b^5 + 1761174*b^4 + 1726218*b^3 + 945846*b^2 + 317520*b + 79380
c[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 648*b^8 + 226260*b^7 + 1052766*b^6 + 2300598*b^5 + 2886066*b^4 + 2223702*b^3 + 1081440*b^2 + 270360*b
c[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 6912*b^7 + 343836*b^6 + 1261782*b^5 + 2199870*b^4 + 2160378*b^3 + 1182798*b^2 + 396576*b + 99144
c[ [3, 3, 1] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 1001304*b^8 + 3088332*b^7 + 5680296*b^6 + 6850944*b^5 + 5580720*b^4 + 3059460*b^3 + 1109520*b^2 + 221904*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 165600*b^8 + 945648*b^7 + 2511144*b^6 + 3902544*b^5 + 3879648*b^4 + 2512800*b^3 + 1006200*b^2 + 252000*b + 50400
c[ [3, 3, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 10800*b^8 + 228780*b^7 + 970758*b^6 + 2062566*b^5 + 2565162*b^4 + 1975950*b^3 + 960768*b^2 + 240192*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 105840*b^8 + 596736*b^7 + 1568628*b^6 + 2415888*b^5 + 2381976*b^4 + 1532880*b^3 + 610020*b^2 + 151200*b + 30240
c[ [3, 3, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 115920*b^7 + 549468*b^6 + 1213164*b^5 + 1530324*b^4 + 1183788*b^3 + 577440*b^2 + 144360*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 72684*b^7 + 340722*b^6 + 745326*b^5 + 932382*b^4 + 714834*b^3 + 346320*b^2 + 86580*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 92880*b^7 + 446760*b^6 + 998136*b^5 + 1272024*b^4 + 994536*b^3 + 489024*b^2 + 122256*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 12960*b^7 + 147384*b^6 + 477252*b^5 + 794916*b^4 + 766332*b^3 + 420084*b^2 + 141120*b + 35280
c[ [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 64476*b^6 + 249462*b^5 + 446742*b^4 + 444474*b^3 + 244926*b^2 + 82944*b + 20736
c[ [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 14688*b^6 + 96084*b^5 + 227916*b^4 + 276768*b^3 + 195372*b^2 + 65124*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 88056*b^8 + 496584*b^7 + 1305810*b^6 + 2011968*b^5 + 1984500*b^4 + 1277352*b^3 + 508338*b^2 + 126000*b + 25200
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 96192*b^7 + 456876*b^6 + 1010268*b^5 + 1275876*b^4 + 988092*b^3 + 482400*b^2 + 120600*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 61380*b^7 + 287766*b^6 + 630306*b^5 + 790650*b^4 + 608454*b^3 + 295632*b^2 + 73908*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 53532*b^6 + 208890*b^5 + 377010*b^4 + 377478*b^3 + 209826*b^2 + 72000*b + 18000
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 144*b^8 + 50964*b^7 + 237138*b^6 + 517290*b^5 + 646398*b^4 + 495354*b^3 + 239904*b^2 + 59976*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 123984*b^7 + 588096*b^6 + 1299240*b^5 + 1639872*b^4 + 1269360*b^3 + 619488*b^2 + 154872*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 8100*b^7 + 163008*b^6 + 570717*b^5 + 981747*b^4 + 959247*b^3 + 525717*b^2 + 176544*b + 44136
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 84780*b^6 + 325206*b^5 + 578178*b^4 + 572778*b^3 + 314406*b^2 + 105840*b + 26460
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 9720*b^6 + 99756*b^5 + 262008*b^4 + 335844*b^3 + 245808*b^2 + 81936*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 216*b^7 + 71136*b^6 + 271188*b^5 + 480996*b^4 + 476172*b^3 + 261540*b^2 + 88128*b + 22032
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 6264*b^6 + 112320*b^5 + 314244*b^4 + 412452*b^3 + 306396*b^2 + 102132*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 35928*b^6 + 141480*b^5 + 257400*b^4 + 259272*b^3 + 145224*b^2 + 50400*b + 12600
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 8100*b^6 + 60876*b^5 + 150660*b^4 + 188100*b^3 + 135324*b^2 + 45108*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 24480*b^5 + 75024*b^4 + 102672*b^3 + 78192*b^2 + 26064*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 8640*b^5 + 37620*b^4 + 66420*b^3 + 54360*b^2 + 25380*b + 8460
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 72*b^6 + 20244*b^5 + 62808*b^4 + 87564*b^3 + 67392*b^2 + 22464*b
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 6048*b^5 + 38304*b^4 + 75528*b^3 + 65304*b^2 + 33048*b + 11016
c[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 4752*b^4 + 13032*b^3 + 16560*b^2 + 8280*b
c[ [3, 3, 1] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1527264*b^9 + 5403240*b^8 + 11560968*b^7 + 16513560*b^6 + 16374960*b^5 + 11407608*b^4 + 5512680*b^3 + 1739304*b^2 + 347328*b + 57888
c[ [3, 3, 1] , [3, 3, 1] , [6, 1] , [7] ]= 230400*b^9 + 1525536*b^8 + 4709664*b^7 + 8676576*b^6 + 10485792*b^5 + 8561664*b^4 + 4706496*b^3 + 1710720*b^2 + 342144*b
c[ [3, 3, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 4800*b^9 + 285696*b^8 + 1543620*b^7 + 4013760*b^6 + 6173868*b^5 + 6100428*b^4 + 3938160*b^3 + 1576020*b^2 + 394320*b + 78864
c[ [3, 3, 1] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 928656*b^8 + 2854296*b^7 + 5240160*b^6 + 6315984*b^5 + 5147712*b^4 + 2825928*b^3 + 1026000*b^2 + 205200*b
c[ [3, 3, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 161280*b^8 + 908496*b^7 + 2389824*b^6 + 3687552*b^5 + 3644352*b^4 + 2350944*b^3 + 938736*b^2 + 234000*b + 46800
c[ [3, 3, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 98784*b^8 + 554220*b^7 + 1454688*b^6 + 2242692*b^5 + 2217060*b^4 + 1433232*b^3 + 575388*b^2 + 144720*b + 28944
c[ [3, 3, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 135360*b^8 + 767952*b^7 + 2030400*b^6 + 3145392*b^5 + 3118896*b^4 + 2016576*b^3 + 806544*b^2 + 201600*b + 40320
c[ [3, 3, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 5760*b^8 + 175824*b^7 + 770688*b^6 + 1655280*b^5 + 2065824*b^4 + 1591776*b^3 + 774144*b^2 + 193536*b
c[ [3, 3, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 94752*b^7 + 446508*b^6 + 982548*b^5 + 1238148*b^4 + 957708*b^3 + 467136*b^2 + 116784*b
c[ [3, 3, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 6912*b^7 + 109872*b^6 + 375588*b^5 + 640908*b^4 + 624780*b^3 + 343332*b^2 + 115776*b + 28944
c[ [3, 3, 1] , [3, 3, 1] , [4, 3] , [7] ]= 117216*b^9 + 772056*b^8 + 2374452*b^7 + 4361256*b^6 + 5258448*b^5 + 4286736*b^4 + 2353644*b^3 + 854640*b^2 + 170928*b
c[ [3, 3, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 133344*b^8 + 752544*b^7 + 1982304*b^6 + 3062304*b^5 + 3030048*b^4 + 1957248*b^3 + 783072*b^2 + 195840*b + 39168
c[ [3, 3, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 81360*b^8 + 455796*b^7 + 1194084*b^6 + 1836252*b^5 + 1809252*b^4 + 1164384*b^3 + 463896*b^2 + 115200*b + 23040
c[ [3, 3, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 77328*b^7 + 364716*b^6 + 802332*b^5 + 1009476*b^4 + 779004*b^3 + 379296*b^2 + 94824*b
c[ [3, 3, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 384*b^9 + 70392*b^8 + 389292*b^7 + 1016910*b^6 + 1564140*b^5 + 1543800*b^4 + 996456*b^3 + 399234*b^2 + 100080*b + 20016
c[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 172224*b^8 + 970848*b^7 + 2555712*b^6 + 3946752*b^5 + 3904128*b^4 + 2521152*b^3 + 1008288*b^2 + 252000*b + 50400
c[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 3600*b^8 + 209124*b^7 + 946098*b^6 + 2051298*b^5 + 2567646*b^4 + 1978794*b^3 + 962496*b^2 + 240624*b
c[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 119520*b^7 + 559728*b^6 + 1225944*b^5 + 1539504*b^4 + 1186848*b^3 + 577440*b^2 + 144360*b
c[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 4320*b^7 + 125208*b^6 + 449640*b^5 + 779760*b^4 + 764712*b^3 + 419544*b^2 + 141120*b + 35280
c[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 576*b^8 + 101664*b^7 + 470304*b^6 + 1025856*b^5 + 1285920*b^4 + 990432*b^3 + 481536*b^2 + 120384*b
c[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 3564*b^7 + 154224*b^6 + 562455*b^5 + 978201*b^4 + 959949*b^3 + 525951*b^2 + 176544*b + 44136
c[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 55008*b^7 + 260928*b^6 + 576576*b^5 + 728064*b^4 + 563904*b^3 + 275328*b^2 + 68832*b
c[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 3600*b^7 + 72216*b^6 + 253224*b^5 + 436176*b^4 + 426312*b^3 + 233496*b^2 + 78336*b + 19584
c[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 38160*b^6 + 146376*b^5 + 260568*b^4 + 259128*b^3 + 143496*b^2 + 48960*b + 12240
c[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4320*b^6 + 44244*b^5 + 117072*b^4 + 151596*b^3 + 111672*b^2 + 37224*b
c[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 192*b^7 + 31536*b^6 + 119376*b^5 + 210816*b^4 + 207696*b^3 + 113136*b^2 + 37632*b + 9408
c[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 2988*b^6 + 50364*b^5 + 140112*b^4 + 183456*b^3 + 136080*b^2 + 45360*b
c[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2796*b^5 + 17169*b^4 + 34050*b^3 + 30285*b^2 + 15912*b + 5304
c[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 76320*b^8 + 430560*b^7 + 1134144*b^6 + 1752192*b^5 + 1733184*b^4 + 1118016*b^3 + 445824*b^2 + 110880*b + 22176
c[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 1584*b^8 + 92304*b^7 + 418176*b^6 + 907920*b^5 + 1138176*b^4 + 878688*b^3 + 427968*b^2 + 106992*b
c[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 52560*b^7 + 245592*b^6 + 536616*b^5 + 671976*b^4 + 516312*b^3 + 250560*b^2 + 62640*b
c[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 1872*b^7 + 54648*b^6 + 196128*b^5 + 339624*b^4 + 332208*b^3 + 181296*b^2 + 60480*b + 15120
c[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 480*b^8 + 46560*b^7 + 213576*b^6 + 465336*b^5 + 584280*b^4 + 451464*b^3 + 220032*b^2 + 55008*b
c[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 1872*b^7 + 69336*b^6 + 250992*b^5 + 435240*b^4 + 426528*b^3 + 233568*b^2 + 78336*b + 19584
c[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1356*b^6 + 21990*b^5 + 60660*b^4 + 78810*b^3 + 58176*b^2 + 19392*b
c[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 16*b^8 + 1184*b^7 + 32508*b^6 + 116132*b^5 + 201424*b^4 + 199044*b^3 + 111372*b^2 + 38592*b + 9648
c[ [3, 3, 1] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1141704*b^9 + 4031100*b^8 + 8614980*b^7 + 12300228*b^6 + 12199608*b^5 + 8504388*b^4 + 4113900*b^3 + 1300356*b^2 + 260496*b + 43416
c[ [3, 3, 1] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1160028*b^8 + 3563784*b^7 + 6540732*b^6 + 7882668*b^5 + 6425280*b^4 + 3528180*b^3 + 1281240*b^2 + 256248*b
c[ [3, 3, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 201600*b^8 + 1133460*b^7 + 2977272*b^6 + 4588596*b^5 + 4530852*b^4 + 2922048*b^3 + 1167372*b^2 + 291240*b + 58248
c[ [3, 3, 1] , [3, 2, 2] , [5, 2] , [7] ]= 105840*b^9 + 694548*b^8 + 2131128*b^7 + 3908628*b^6 + 4709412*b^5 + 3839616*b^4 + 2109564*b^3 + 766440*b^2 + 153288*b
c[ [3, 3, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 123480*b^8 + 692316*b^7 + 1815444*b^6 + 2795292*b^5 + 2758932*b^4 + 1779984*b^3 + 712296*b^2 + 178200*b + 35640
c[ [3, 3, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 73152*b^8 + 408996*b^7 + 1070316*b^6 + 1645164*b^5 + 1620900*b^4 + 1043712*b^3 + 416448*b^2 + 103680*b + 20736
c[ [3, 3, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 105840*b^8 + 594036*b^7 + 1558008*b^6 + 2397708*b^5 + 2364156*b^4 + 1522800*b^3 + 607500*b^2 + 151200*b + 30240
c[ [3, 3, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 118440*b^7 + 555768*b^6 + 1218384*b^5 + 1529784*b^4 + 1178568*b^3 + 573120*b^2 + 143280*b
c[ [3, 3, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 73152*b^7 + 341856*b^6 + 747108*b^5 + 935856*b^4 + 719352*b^3 + 349200*b^2 + 87300*b
c[ [3, 3, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 67680*b^6 + 258192*b^5 + 456912*b^4 + 451440*b^3 + 247248*b^2 + 82944*b + 20736
c[ [3, 3, 1] , [3, 2, 2] , [4, 3] , [7] ]= 88056*b^9 + 577764*b^8 + 1773126*b^7 + 3253194*b^6 + 3921246*b^5 + 3198276*b^4 + 1757934*b^3 + 638910*b^2 + 127782*b
c[ [3, 3, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 102492*b^8 + 573894*b^7 + 1503792*b^6 + 2314386*b^5 + 2283210*b^4 + 1472040*b^3 + 588330*b^2 + 146880*b + 29376
c[ [3, 3, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 61380*b^8 + 343134*b^7 + 898632*b^6 + 1383462*b^5 + 1366254*b^4 + 882720*b^3 + 354330*b^2 + 89100*b + 17820
c[ [3, 3, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 61092*b^7 + 285066*b^6 + 622656*b^5 + 780318*b^4 + 600390*b^3 + 291672*b^2 + 72918*b
c[ [3, 3, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 144*b^9 + 51684*b^8 + 286542*b^7 + 747960*b^6 + 1149084*b^5 + 1132476*b^4 + 729756*b^3 + 291654*b^2 + 72810*b + 14562
c[ [3, 3, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 132084*b^8 + 739386*b^7 + 1936548*b^6 + 2978694*b^5 + 2937078*b^4 + 1893240*b^3 + 756810*b^2 + 189000*b + 37800
c[ [3, 3, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 150588*b^7 + 704178*b^6 + 1540296*b^5 + 1931814*b^4 + 1487214*b^3 + 722808*b^2 + 180702*b
c[ [3, 3, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 90900*b^7 + 423756*b^6 + 924948*b^5 + 1158588*b^4 + 891036*b^3 + 432720*b^2 + 108180*b
c[ [3, 3, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 86688*b^6 + 329742*b^5 + 582246*b^4 + 574938*b^3 + 315126*b^2 + 105840*b + 26460
c[ [3, 3, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 216*b^8 + 76806*b^7 + 355050*b^6 + 772362*b^5 + 966258*b^4 + 742842*b^3 + 360648*b^2 + 90162*b
c[ [3, 3, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 324*b^7 + 110484*b^6 + 416286*b^5 + 731160*b^4 + 720306*b^3 + 394578*b^2 + 132408*b + 33102
c[ [3, 3, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 44028*b^7 + 205650*b^6 + 448992*b^5 + 561510*b^4 + 430686*b^3 + 208728*b^2 + 52182*b
c[ [3, 3, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 48096*b^6 + 183204*b^5 + 323820*b^4 + 319788*b^3 + 175140*b^2 + 58752*b + 14688
c[ [3, 3, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 29520*b^6 + 111762*b^5 + 196326*b^4 + 192726*b^3 + 104562*b^2 + 34560*b + 8640
c[ [3, 3, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 26316*b^5 + 79470*b^4 + 106830*b^3 + 80514*b^2 + 26838*b
c[ [3, 3, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 72*b^7 + 25194*b^6 + 94782*b^5 + 166242*b^4 + 163638*b^3 + 89574*b^2 + 30024*b + 7506
c[ [3, 3, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 108*b^6 + 33786*b^5 + 101448*b^4 + 135954*b^3 + 102276*b^2 + 34092*b
c[ [3, 3, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 36*b^5 + 9528*b^4 + 22512*b^3 + 20076*b^2 + 10584*b + 3528
c[ [3, 3, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58608*b^8 + 327996*b^7 + 859320*b^6 + 1322460*b^5 + 1304172*b^4 + 839808*b^3 + 334692*b^2 + 83160*b + 16632
c[ [3, 3, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 66672*b^7 + 311184*b^6 + 680112*b^5 + 853200*b^4 + 657360*b^3 + 319680*b^2 + 79920*b
c[ [3, 3, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 40680*b^7 + 189576*b^6 + 414216*b^5 + 520200*b^4 + 401544*b^3 + 195552*b^2 + 48888*b
c[ [3, 3, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 38664*b^6 + 146700*b^5 + 258660*b^4 + 255636*b^3 + 140652*b^2 + 47520*b + 11880
c[ [3, 3, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 192*b^8 + 34428*b^7 + 158010*b^6 + 342648*b^5 + 427806*b^4 + 328326*b^3 + 159192*b^2 + 39798*b
c[ [3, 3, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 288*b^7 + 49680*b^6 + 185688*b^5 + 324792*b^4 + 319464*b^3 + 175032*b^2 + 58752*b + 14688
c[ [3, 3, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 96*b^6 + 15384*b^5 + 45936*b^4 + 61368*b^3 + 46080*b^2 + 15360*b
c[ [3, 3, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 240*b^7 + 22320*b^6 + 82344*b^5 + 142968*b^4 + 139896*b^3 + 76200*b^2 + 25344*b + 6336
c[ [3, 3, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 44028*b^8 + 245826*b^7 + 643050*b^6 + 988632*b^5 + 974412*b^4 + 627588*b^3 + 250452*b^2 + 62370*b + 12474
c[ [3, 3, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 51246*b^7 + 238716*b^6 + 521100*b^5 + 653400*b^4 + 503316*b^3 + 244728*b^2 + 61182*b
c[ [3, 3, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 29934*b^7 + 139068*b^6 + 302904*b^5 + 379080*b^4 + 291420*b^3 + 141480*b^2 + 35370*b
c[ [3, 3, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 29790*b^6 + 112608*b^5 + 197784*b^4 + 194724*b^3 + 106488*b^2 + 35640*b + 8910
c[ [3, 3, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 72*b^8 + 25566*b^7 + 117936*b^6 + 256380*b^5 + 321012*b^4 + 247200*b^3 + 120168*b^2 + 30042*b
c[ [3, 3, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 108*b^7 + 37098*b^6 + 139230*b^5 + 243756*b^4 + 239814*b^3 + 131346*b^2 + 44064*b + 11016
c[ [3, 3, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 36*b^6 + 11568*b^5 + 34482*b^4 + 45786*b^3 + 34254*b^2 + 11418*b
c[ [3, 3, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 96*b^7 + 16878*b^6 + 62940*b^5 + 110112*b^4 + 108936*b^3 + 60588*b^2 + 20808*b + 5202
c[ [3, 3, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 24*b^7 + 12000*b^6 + 44904*b^5 + 78396*b^4 + 77112*b^3 + 42336*b^2 + 14256*b + 3564
c[ [3, 3, 1] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 1995984*b^8 + 6146064*b^7 + 11296008*b^6 + 13621896*b^5 + 11100528*b^4 + 6090192*b^3 + 2210040*b^2 + 442008*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 338400*b^8 + 1918152*b^7 + 5069016*b^6 + 7851096*b^5 + 7784712*b^4 + 5034240*b^3 + 2014560*b^2 + 504000*b + 100800
c[ [3, 3, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 14400*b^8 + 439488*b^7 + 1921896*b^6 + 4121064*b^5 + 5138424*b^4 + 3956616*b^3 + 1923264*b^2 + 480816*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 211680*b^8 + 1188936*b^7 + 3119760*b^6 + 4802616*b^5 + 4736088*b^4 + 3050208*b^3 + 1216152*b^2 + 302400*b + 60480
c[ [3, 3, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 236880*b^7 + 1114812*b^6 + 2449620*b^5 + 3081492*b^4 + 2378556*b^3 + 1158336*b^2 + 289584*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 146304*b^7 + 683928*b^6 + 1495512*b^5 + 1874952*b^4 + 1442808*b^3 + 700992*b^2 + 175248*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 194400*b^7 + 923976*b^6 + 2046096*b^5 + 2590200*b^4 + 2012184*b^3 + 984672*b^2 + 246168*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 17280*b^7 + 274464*b^6 + 933156*b^5 + 1584108*b^4 + 1538604*b^3 + 842148*b^2 + 282240*b + 70560
c[ [3, 3, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 134784*b^6 + 517644*b^5 + 921780*b^4 + 915300*b^3 + 504684*b^2 + 171072*b + 42768
c[ [3, 3, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 20160*b^6 + 172980*b^5 + 438840*b^4 + 552420*b^3 + 399600*b^2 + 133200*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 175536*b^8 + 986832*b^7 + 2591784*b^6 + 3993552*b^5 + 3941568*b^4 + 2539872*b^3 + 1012968*b^2 + 252000*b + 50400
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 195048*b^7 + 919368*b^6 + 2023128*b^5 + 2548872*b^4 + 1970856*b^3 + 961056*b^2 + 240264*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 121320*b^7 + 566028*b^6 + 1235556*b^5 + 1546452*b^4 + 1187820*b^3 + 576288*b^2 + 144072*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 109800*b^6 + 422244*b^5 + 752652*b^4 + 747612*b^3 + 412164*b^2 + 139680*b + 34920
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 864*b^8 + 105216*b^7 + 482652*b^6 + 1048470*b^5 + 1310940*b^4 + 1007592*b^3 + 489096*b^2 + 122274*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 252504*b^7 + 1188180*b^6 + 2611188*b^5 + 3286188*b^4 + 2538180*b^3 + 1236672*b^2 + 309168*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 10800*b^7 + 315576*b^6 + 1131444*b^5 + 1958724*b^4 + 1918764*b^3 + 1051524*b^2 + 353088*b + 88272
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 172260*b^6 + 656046*b^5 + 1159758*b^4 + 1146258*b^3 + 629046*b^2 + 211680*b + 52920
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 12960*b^6 + 186948*b^5 + 511380*b^4 + 664200*b^3 + 490212*b^2 + 163404*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 1296*b^7 + 147672*b^6 + 552834*b^5 + 970686*b^4 + 956502*b^3 + 524466*b^2 + 176256*b + 44064
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 9864*b^6 + 223272*b^5 + 631872*b^4 + 828576*b^3 + 615168*b^2 + 205056*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 76968*b^6 + 298260*b^5 + 535140*b^4 + 533772*b^3 + 295524*b^2 + 100800*b + 25200
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 10800*b^6 + 111276*b^5 + 292140*b^4 + 374040*b^3 + 273564*b^2 + 91188*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 51660*b^5 + 157644*b^4 + 214632*b^3 + 162972*b^2 + 54324*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 12240*b^5 + 67050*b^4 + 127620*b^3 + 108810*b^2 + 54000*b + 18000
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 432*b^6 + 43104*b^5 + 129558*b^4 + 175314*b^3 + 132642*b^2 + 44214*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 8568*b^5 + 71352*b^4 + 147600*b^3 + 128880*b^2 + 66096*b + 22032
c[ [3, 3, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 7236*b^4 + 23694*b^3 + 32916*b^2 + 16458*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 111744*b^7 + 526104*b^6 + 1157328*b^5 + 1458792*b^4 + 1129032*b^3 + 550944*b^2 + 137736*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 4752*b^7 + 138888*b^6 + 498096*b^5 + 862776*b^4 + 846144*b^3 + 464832*b^2 + 156672*b + 39168
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 76320*b^6 + 289764*b^5 + 510732*b^4 + 503532*b^3 + 275364*b^2 + 92160*b + 23040
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 5616*b^6 + 81576*b^5 + 223272*b^4 + 290016*b^3 + 214056*b^2 + 71352*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 1056*b^7 + 67608*b^6 + 250296*b^5 + 438144*b^4 + 431640*b^3 + 237288*b^2 + 80064*b + 20016
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 5040*b^6 + 100836*b^5 + 282564*b^4 + 368712*b^3 + 272916*b^2 + 90972*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 3876*b^5 + 31272*b^4 + 64200*b^3 + 55620*b^2 + 28224*b + 9408
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 48*b^7 + 2952*b^6 + 47112*b^5 + 129576*b^4 + 167928*b^3 + 123768*b^2 + 41256*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 87768*b^7 + 408456*b^6 + 890424*b^5 + 1114344*b^4 + 856296*b^3 + 415584*b^2 + 103896*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 97524*b^6 + 369432*b^5 + 650052*b^4 + 640656*b^3 + 350640*b^2 + 117504*b + 29376
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 59148*b^6 + 223380*b^5 + 392220*b^4 + 386532*b^3 + 212004*b^2 + 71280*b + 17820
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 53856*b^5 + 162432*b^4 + 218016*b^3 + 164160*b^2 + 54720*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 432*b^7 + 50904*b^6 + 188586*b^5 + 327960*b^4 + 321174*b^3 + 175014*b^2 + 58248*b + 14562
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 648*b^6 + 69624*b^5 + 206118*b^4 + 273474*b^3 + 204498*b^2 + 68166*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 216*b^5 + 19602*b^4 + 46278*b^3 + 41904*b^2 + 22518*b + 7506
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 528*b^6 + 31764*b^5 + 92496*b^4 + 121308*b^3 + 90072*b^2 + 30024*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 192*b^6 + 23514*b^5 + 69324*b^4 + 91362*b^3 + 68040*b^2 + 22680*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 159696*b^6 + 611136*b^5 + 1085328*b^4 + 1076832*b^3 + 594144*b^2 + 201600*b + 50400
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 14256*b^6 + 208728*b^5 + 570384*b^4 + 738792*b^3 + 544320*b^2 + 181440*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 105300*b^5 + 318060*b^4 + 427680*b^3 + 322380*b^2 + 107460*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 16380*b^5 + 119052*b^4 + 240264*b^3 + 207432*b^2 + 104760*b + 34920
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 2304*b^6 + 94248*b^5 + 274860*b^4 + 364860*b^3 + 272916*b^2 + 90972*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 13608*b^5 + 139266*b^4 + 295380*b^3 + 257850*b^2 + 132192*b + 44064
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 10422*b^4 + 41310*b^3 + 61776*b^2 + 30888*b
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 144*b^6 + 7464*b^5 + 65364*b^4 + 135816*b^3 + 117948*b^2 + 60048*b + 20016
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1116*b^5 + 41148*b^4 + 94626*b^3 + 83718*b^2 + 43686*b + 14562
c[ [3, 3, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 420*b^5 + 18492*b^4 + 81690*b^3 + 126396*b^2 + 63198*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 284760*b^7 + 749484*b^6 + 1155168*b^5 + 1139544*b^4 + 733536*b^3 + 291924*b^2 + 72360*b + 14472
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 54000*b^7 + 257508*b^6 + 571140*b^5 + 722988*b^4 + 561204*b^3 + 274464*b^2 + 68616*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 4800*b^7 + 74496*b^6 + 253812*b^5 + 432372*b^4 + 420924*b^3 + 230916*b^2 + 77664*b + 19416
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 35280*b^7 + 165420*b^6 + 361836*b^5 + 452484*b^4 + 346716*b^3 + 167904*b^2 + 41976*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 37800*b^6 + 145332*b^5 + 258876*b^4 + 256716*b^3 + 141012*b^2 + 47520*b + 11880
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 23760*b^6 + 90108*b^5 + 158436*b^4 + 155412*b^3 + 84060*b^2 + 27648*b + 6912
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 29520*b^6 + 115596*b^5 + 209268*b^4 + 209988*b^3 + 117036*b^2 + 40320*b + 10080
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 5760*b^6 + 47016*b^5 + 118440*b^4 + 149040*b^3 + 107784*b^2 + 35928*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 20304*b^5 + 62100*b^4 + 84780*b^3 + 64476*b^2 + 21492*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 6336*b^5 + 29124*b^4 + 52488*b^3 + 43524*b^2 + 20736*b + 6912
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 29160*b^7 + 136836*b^6 + 299574*b^5 + 375012*b^4 + 287712*b^3 + 139464*b^2 + 34866*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 30852*b^6 + 119070*b^5 + 212742*b^4 + 211266*b^3 + 116118*b^2 + 39168*b + 9792
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 19980*b^6 + 75726*b^5 + 133218*b^4 + 131058*b^3 + 71406*b^2 + 23760*b + 5940
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 16236*b^5 + 50274*b^4 + 69642*b^3 + 53406*b^2 + 17802*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 240*b^7 + 17364*b^6 + 64086*b^5 + 111492*b^4 + 108930*b^3 + 58962*b^2 + 19416*b + 4854
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 40140*b^6 + 154458*b^5 + 275274*b^4 + 272934*b^3 + 149778*b^2 + 50400*b + 12600
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 3600*b^6 + 51516*b^5 + 141318*b^4 + 184374*b^3 + 136458*b^2 + 45486*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 26460*b^5 + 80244*b^4 + 108432*b^3 + 81972*b^2 + 27324*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 4320*b^5 + 29880*b^4 + 59940*b^3 + 52020*b^2 + 26460*b + 8820
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 360*b^6 + 23022*b^5 + 68094*b^4 + 90972*b^3 + 68310*b^2 + 22770*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 3060*b^5 + 33696*b^4 + 72306*b^3 + 63738*b^2 + 33102*b + 11034
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 10980*b^5 + 34290*b^4 + 47970*b^3 + 36990*b^2 + 12330*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 3600*b^5 + 18540*b^4 + 34776*b^3 + 29628*b^2 + 14688*b + 4896
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 7200*b^4 + 17280*b^3 + 15840*b^2 + 8640*b + 2880
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 3600*b^4 + 10314*b^3 + 13428*b^2 + 6714*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 120*b^5 + 5850*b^4 + 13962*b^3 + 13236*b^2 + 7506*b + 2502
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 2700*b^4 + 10422*b^3 + 15444*b^2 + 7722*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1848*b^3 + 3024*b^2 + 2352*b + 1176
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 17712*b^6 + 68148*b^5 + 121428*b^4 + 120348*b^3 + 65988*b^2 + 22176*b + 5544
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1584*b^6 + 22536*b^5 + 61992*b^4 + 81216*b^3 + 60264*b^2 + 20088*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 11880*b^5 + 36000*b^4 + 48600*b^3 + 36720*b^2 + 12240*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 1872*b^5 + 12816*b^4 + 25848*b^3 + 22824*b^2 + 11880*b + 3960
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 288*b^6 + 10548*b^5 + 30642*b^4 + 40626*b^3 + 30366*b^2 + 10122*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 1584*b^5 + 15444*b^4 + 32616*b^3 + 28548*b^2 + 14688*b + 4896
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1260*b^4 + 4608*b^3 + 6696*b^2 + 3348*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 16*b^6 + 840*b^5 + 7112*b^4 + 14656*b^3 + 12608*b^2 + 6336*b + 2112
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 14580*b^6 + 54954*b^5 + 96120*b^4 + 94014*b^3 + 50742*b^2 + 16632*b + 4158
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 15426*b^5 + 46422*b^4 + 62136*b^3 + 46710*b^2 + 15570*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 9234*b^5 + 27594*b^4 + 36612*b^3 + 27378*b^2 + 9126*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 7830*b^4 + 18630*b^3 + 16740*b^2 + 8910*b + 2970
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 120*b^6 + 8214*b^5 + 23988*b^4 + 31494*b^3 + 23400*b^2 + 7800*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 180*b^5 + 10044*b^4 + 23400*b^3 + 20880*b^2 + 11016*b + 3672
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 60*b^4 + 2484*b^3 + 4848*b^2 + 2424*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 144*b^5 + 4722*b^4 + 10890*b^3 + 9780*b^2 + 5202*b + 1734
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 48*b^5 + 3348*b^4 + 7788*b^3 + 6864*b^2 + 3564*b + 1188
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 23976*b^5 + 73512*b^4 + 100656*b^3 + 76680*b^2 + 25560*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 4752*b^5 + 33228*b^4 + 66744*b^3 + 57852*b^2 + 29376*b + 9792
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 14832*b^4 + 35604*b^3 + 32652*b^2 + 17820*b + 5940
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 5148*b^4 + 17892*b^3 + 25488*b^2 + 12744*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 624*b^5 + 13536*b^4 + 30678*b^3 + 27474*b^2 + 14562*b + 4854
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 4176*b^4 + 19530*b^3 + 30708*b^2 + 15354*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 2886*b^3 + 5388*b^2 + 5004*b + 2502
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 48*b^5 + 2136*b^4 + 9000*b^3 + 13728*b^2 + 6864*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 300*b^4 + 5058*b^3 + 9516*b^2 + 4758*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 132*b^4 + 4944*b^3 + 9798*b^2 + 9708*b + 4854
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 3132*b^4 + 7650*b^3 + 7290*b^2 + 4158*b + 1386
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1584*b^4 + 5166*b^3 + 7164*b^2 + 3582*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 1818*b^3 + 3636*b^2 + 1818*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1404*b^3 + 2394*b^2 + 1980*b + 990
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 168*b^4 + 1638*b^3 + 2940*b^2 + 1470*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 1188*b^3 + 2412*b^2 + 2448*b + 1224
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 618*b^2 + 618*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 16*b^4 + 616*b^3 + 1194*b^2 + 1156*b + 578
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 84*b^3 + 480*b^2 + 792*b + 396
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 36*b^3 + 1044*b^2 + 1044*b
c[ [3, 3, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 12*b^2 + 132*b + 132
c[ [3, 3, 1] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 497196*b^8 + 1528056*b^7 + 2806020*b^6 + 3383604*b^5 + 2759472*b^4 + 1516068*b^3 + 550800*b^2 + 110160*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 86400*b^8 + 485892*b^7 + 1277280*b^6 + 1970892*b^5 + 1948716*b^4 + 1258416*b^3 + 503604*b^2 + 126000*b + 25200
c[ [3, 3, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 1800*b^8 + 105330*b^7 + 474078*b^6 + 1023804*b^5 + 1277934*b^4 + 982338*b^3 + 476880*b^2 + 119220*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 52920*b^8 + 296208*b^7 + 775800*b^6 + 1193328*b^5 + 1176624*b^4 + 758304*b^3 + 302976*b^2 + 75600*b + 15120
c[ [3, 3, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 60480*b^7 + 282960*b^6 + 619308*b^5 + 777312*b^4 + 598968*b^3 + 291312*b^2 + 72828*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 36342*b^7 + 169272*b^6 + 369144*b^5 + 461916*b^4 + 354816*b^3 + 172152*b^2 + 43038*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 50760*b^7 + 238284*b^6 + 522864*b^5 + 657540*b^4 + 507636*b^3 + 247248*b^2 + 61812*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 2160*b^7 + 63756*b^6 + 227376*b^5 + 391608*b^4 + 382392*b^3 + 208944*b^2 + 69840*b + 17460
c[ [3, 3, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 34830*b^6 + 132642*b^5 + 234468*b^4 + 231714*b^3 + 127134*b^2 + 42768*b + 10692
c[ [3, 3, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 2592*b^6 + 38286*b^5 + 104094*b^4 + 133812*b^3 + 98118*b^2 + 32706*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 43884*b^8 + 245754*b^7 + 644292*b^6 + 992358*b^5 + 979686*b^4 + 631800*b^3 + 252450*b^2 + 63000*b + 12600
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 49788*b^7 + 232722*b^6 + 509328*b^5 + 639846*b^4 + 493758*b^3 + 240408*b^2 + 60102*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 30330*b^7 + 141102*b^6 + 307728*b^5 + 385614*b^4 + 296874*b^3 + 144288*b^2 + 36072*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 28638*b^6 + 108810*b^5 + 192060*b^4 + 189882*b^3 + 104454*b^2 + 35280*b + 8820
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 216*b^8 + 26208*b^7 + 119718*b^6 + 259416*b^5 + 324090*b^4 + 249066*b^3 + 120888*b^2 + 30222*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 64476*b^7 + 300906*b^6 + 657468*b^5 + 824382*b^4 + 634734*b^3 + 308520*b^2 + 77130*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 1350*b^7 + 76797*b^6 + 281889*b^5 + 490464*b^4 + 481113*b^3 + 263187*b^2 + 88128*b + 22032
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 43740*b^6 + 165654*b^5 + 291492*b^4 + 287442*b^3 + 157554*b^2 + 52920*b + 13230
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 1620*b^6 + 44154*b^5 + 126144*b^4 + 165762*b^3 + 123228*b^2 + 41076*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 324*b^7 + 37512*b^6 + 139392*b^5 + 243270*b^4 + 239184*b^3 + 131220*b^2 + 44136*b + 11034
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 1431*b^6 + 54441*b^5 + 157239*b^4 + 206667*b^3 + 153657*b^2 + 51219*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 20592*b^6 + 78444*b^5 + 138672*b^4 + 136980*b^3 + 75060*b^2 + 25200*b + 6300
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 1350*b^6 + 25659*b^5 + 71505*b^4 + 92970*b^3 + 68661*b^2 + 22887*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 13410*b^5 + 40536*b^4 + 54558*b^3 + 41148*b^2 + 13716*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1620*b^5 + 14652*b^4 + 30474*b^3 + 26262*b^2 + 13230*b + 4410
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 108*b^6 + 11412*b^5 + 33876*b^4 + 45108*b^3 + 33804*b^2 + 11268*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1107*b^5 + 16326*b^4 + 35955*b^3 + 31770*b^2 + 16551*b + 5517
c[ [3, 3, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 999*b^4 + 4959*b^3 + 7920*b^2 + 3960*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 28512*b^7 + 133128*b^6 + 291240*b^5 + 365976*b^4 + 282600*b^3 + 137664*b^2 + 34416*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 600*b^7 + 33738*b^6 + 123630*b^5 + 214908*b^4 + 210894*b^3 + 115602*b^2 + 38832*b + 9708
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 19440*b^6 + 73476*b^5 + 129168*b^4 + 127548*b^3 + 70236*b^2 + 23760*b + 5940
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 720*b^6 + 19368*b^5 + 55188*b^4 + 72324*b^3 + 53676*b^2 + 17892*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 288*b^7 + 17208*b^6 + 63072*b^5 + 109512*b^4 + 107280*b^3 + 58608*b^2 + 19584*b + 4896
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 882*b^6 + 24849*b^5 + 70695*b^4 + 92250*b^3 + 68283*b^2 + 22761*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 594*b^5 + 7434*b^4 + 16128*b^3 + 14184*b^2 + 7344*b + 2448
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 540*b^6 + 11448*b^5 + 31968*b^4 + 41364*b^3 + 30456*b^2 + 10152*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 21942*b^7 + 101808*b^6 + 221544*b^5 + 277092*b^4 + 212904*b^3 + 103320*b^2 + 25830*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 24894*b^6 + 94032*b^5 + 165132*b^4 + 162756*b^3 + 89280*b^2 + 30024*b + 7506
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 14616*b^6 + 55044*b^5 + 96372*b^4 + 94716*b^3 + 51732*b^2 + 17280*b + 4320
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 13770*b^5 + 41382*b^4 + 55296*b^3 + 41526*b^2 + 13842*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 108*b^7 + 12690*b^6 + 46890*b^5 + 81432*b^4 + 79866*b^3 + 43758*b^2 + 14688*b + 3672
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 162*b^6 + 17586*b^5 + 51966*b^4 + 68778*b^3 + 51354*b^2 + 17118*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 54*b^5 + 4950*b^4 + 11628*b^3 + 10404*b^2 + 5508*b + 1836
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 144*b^6 + 8100*b^5 + 23508*b^4 + 30744*b^3 + 22788*b^2 + 7596*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 36*b^6 + 5688*b^5 + 16776*b^4 + 22068*b^3 + 16416*b^2 + 5472*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 41652*b^6 + 157428*b^5 + 276624*b^4 + 272772*b^3 + 149724*b^2 + 50400*b + 12600
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 1800*b^6 + 49716*b^5 + 141480*b^4 + 184860*b^3 + 136944*b^2 + 45648*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 26982*b^5 + 80946*b^4 + 107928*b^3 + 80946*b^2 + 26982*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 2160*b^5 + 27072*b^4 + 58644*b^3 + 51372*b^2 + 26460*b + 8820
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 648*b^6 + 24462*b^5 + 70434*b^4 + 92232*b^3 + 68418*b^2 + 22806*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 2232*b^5 + 33480*b^4 + 73530*b^3 + 64350*b^2 + 33102*b + 11034
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1584*b^4 + 9144*b^3 + 15120*b^2 + 7560*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1332*b^5 + 15660*b^4 + 33552*b^3 + 29016*b^2 + 14688*b + 4896
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 288*b^5 + 10422*b^4 + 23940*b^3 + 21150*b^2 + 11016*b + 3672
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 3186*b^4 + 18702*b^3 + 31032*b^2 + 15516*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 6570*b^5 + 19746*b^4 + 26388*b^3 + 19818*b^2 + 6606*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 600*b^5 + 7734*b^4 + 16770*b^3 + 14640*b^2 + 7506*b + 2502
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 3816*b^4 + 9072*b^3 + 8136*b^2 + 4320*b + 1440
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 720*b^4 + 3924*b^3 + 6408*b^2 + 3204*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 180*b^5 + 3636*b^4 + 8136*b^3 + 7128*b^2 + 3672*b + 1224
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 630*b^4 + 4356*b^3 + 7452*b^2 + 3726*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 450*b^3 + 1062*b^2 + 1224*b + 612
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 396*b^4 + 2124*b^3 + 3456*b^2 + 1728*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 72*b^4 + 1260*b^3 + 2376*b^2 + 1188*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 882*b^3 + 2106*b^2 + 2448*b + 1224
c[ [3, 3, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 198*b^2 + 198*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 10638*b^6 + 39888*b^5 + 69624*b^4 + 68436*b^3 + 37512*b^2 + 12600*b + 3150
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 225*b^6 + 12291*b^5 + 35733*b^4 + 46869*b^3 + 34803*b^2 + 11601*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 6804*b^5 + 20340*b^4 + 27000*b^3 + 20196*b^2 + 6732*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 270*b^5 + 6462*b^4 + 14634*b^3 + 12942*b^2 + 6750*b + 2250
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 162*b^6 + 6174*b^5 + 17622*b^4 + 22806*b^3 + 16794*b^2 + 5598*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 378*b^5 + 8190*b^4 + 18378*b^3 + 16074*b^2 + 8262*b + 2754
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 216*b^4 + 2052*b^3 + 3672*b^2 + 1836*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 291*b^5 + 3957*b^4 + 8583*b^3 + 7419*b^2 + 3753*b + 1251
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 54*b^5 + 2520*b^4 + 5814*b^3 + 5112*b^2 + 2646*b + 882
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 612*b^4 + 4518*b^3 + 7812*b^2 + 3906*b
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 138*b^3 + 432*b^2 + 588*b + 294
c[ [3, 3, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 99*b^4 + 1029*b^3 + 1860*b^2 + 930*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 425484*b^7 + 1118232*b^6 + 1723356*b^5 + 1699884*b^4 + 1092960*b^3 + 433620*b^2 + 106920*b + 21384
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 82800*b^7 + 391176*b^6 + 862776*b^5 + 1089720*b^4 + 845064*b^3 + 412992*b^2 + 103248*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 5400*b^7 + 109026*b^6 + 379170*b^5 + 648504*b^4 + 632250*b^3 + 346662*b^2 + 116496*b + 29124
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 52920*b^7 + 246996*b^6 + 539208*b^5 + 674748*b^4 + 518076*b^3 + 251280*b^2 + 62820*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 57960*b^6 + 221040*b^5 + 391140*b^4 + 386640*b^3 + 212040*b^2 + 71280*b + 17820
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 35874*b^6 + 135666*b^5 + 238320*b^4 + 234522*b^3 + 128070*b^2 + 42768*b + 10692
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 46440*b^6 + 179136*b^5 + 320328*b^4 + 319248*b^3 + 176976*b^2 + 60480*b + 15120
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 6480*b^6 + 67320*b^5 + 175932*b^4 + 223596*b^3 + 162756*b^2 + 54252*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 31770*b^5 + 96714*b^4 + 131292*b^3 + 99522*b^2 + 33174*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 7344*b^5 + 40824*b^4 + 77652*b^3 + 65556*b^2 + 32076*b + 10692
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 43596*b^7 + 203814*b^6 + 445716*b^5 + 558882*b^4 + 430146*b^3 + 209016*b^2 + 52254*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 46944*b^6 + 179424*b^5 + 318240*b^4 + 315360*b^3 + 173664*b^2 + 58752*b + 14688
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 29610*b^6 + 111582*b^5 + 195336*b^4 + 191646*b^3 + 104202*b^2 + 34560*b + 8640
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 25038*b^5 + 76266*b^4 + 103608*b^3 + 78570*b^2 + 26190*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 504*b^7 + 26724*b^6 + 97644*b^5 + 169338*b^4 + 165636*b^3 + 90240*b^2 + 30024*b + 7506
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 61344*b^6 + 233640*b^5 + 413100*b^4 + 408456*b^3 + 224352*b^2 + 75600*b + 18900
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 4050*b^6 + 75969*b^5 + 212085*b^4 + 276660*b^3 + 204741*b^2 + 68247*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 40320*b^5 + 121446*b^4 + 162738*b^3 + 122418*b^2 + 40806*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 4860*b^5 + 42714*b^4 + 88938*b^3 + 77544*b^2 + 39690*b + 13230
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 756*b^6 + 35622*b^5 + 103860*b^4 + 137250*b^3 + 102384*b^2 + 34128*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 3969*b^5 + 50598*b^4 + 109809*b^3 + 96282*b^2 + 49653*b + 16551
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 17748*b^5 + 54432*b^4 + 74556*b^3 + 56808*b^2 + 18936*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 4050*b^5 + 26136*b^4 + 51516*b^3 + 44118*b^2 + 22032*b + 7344
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 11250*b^4 + 27090*b^3 + 25020*b^2 + 13770*b + 4590
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4320*b^4 + 14454*b^3 + 20268*b^2 + 10134*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 252*b^5 + 9312*b^4 + 21648*b^3 + 19644*b^2 + 10584*b + 3528
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 3213*b^4 + 14715*b^3 + 23004*b^2 + 11502*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2349*b^3 + 4338*b^2 + 3978*b + 1989
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 27000*b^6 + 102888*b^5 + 182232*b^4 + 180936*b^3 + 100296*b^2 + 34272*b + 8568
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1764*b^6 + 33012*b^5 + 92088*b^4 + 120024*b^3 + 88776*b^2 + 29592*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 17820*b^5 + 53352*b^4 + 70956*b^3 + 53136*b^2 + 17712*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 2052*b^5 + 18108*b^4 + 37692*b^3 + 32796*b^2 + 16740*b + 5580
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 600*b^6 + 16752*b^5 + 47952*b^4 + 63096*b^3 + 46944*b^2 + 15648*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 2142*b^5 + 23256*b^4 + 49572*b^3 + 43146*b^2 + 22032*b + 7344
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1461*b^4 + 6300*b^3 + 9678*b^2 + 4839*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 36*b^6 + 1326*b^5 + 11352*b^4 + 23424*b^3 + 20142*b^2 + 10116*b + 3372
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 21798*b^6 + 81756*b^5 + 142704*b^4 + 140184*b^3 + 76716*b^2 + 25704*b + 6426
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 23472*b^5 + 70164*b^4 + 93132*b^3 + 69660*b^2 + 23220*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 13914*b^5 + 41454*b^4 + 54792*b^3 + 40878*b^2 + 13626*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 11970*b^4 + 28530*b^3 + 25740*b^2 + 13770*b + 4590
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 252*b^6 + 12396*b^5 + 35652*b^4 + 46236*b^3 + 34092*b^2 + 11364*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 378*b^5 + 15570*b^4 + 35892*b^3 + 31716*b^2 + 16524*b + 5508
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 126*b^4 + 3768*b^3 + 7284*b^2 + 3642*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 300*b^5 + 7308*b^4 + 16320*b^3 + 13920*b^2 + 6912*b + 2304
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 84*b^5 + 5094*b^4 + 11748*b^3 + 10194*b^2 + 5184*b + 1728
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 37404*b^5 + 112860*b^4 + 151560*b^3 + 114156*b^2 + 38052*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 5292*b^5 + 47880*b^4 + 99864*b^3 + 86652*b^2 + 44064*b + 14688
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 22644*b^4 + 53928*b^3 + 48564*b^2 + 25920*b + 8640
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 5814*b^4 + 24300*b^3 + 36972*b^2 + 18486*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 1296*b^5 + 21834*b^4 + 48582*b^3 + 43056*b^2 + 22518*b + 7506
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 5436*b^4 + 28566*b^3 + 46260*b^2 + 23130*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 3510*b^3 + 7038*b^2 + 7056*b + 3528
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 108*b^5 + 3144*b^4 + 14112*b^3 + 21936*b^2 + 10968*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 582*b^4 + 8064*b^3 + 14964*b^2 + 7482*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 306*b^4 + 6912*b^3 + 14418*b^2 + 15012*b + 7506
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 5202*b^4 + 12546*b^3 + 11628*b^2 + 6426*b + 2142
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1764*b^4 + 7092*b^3 + 10656*b^2 + 5328*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 2700*b^3 + 5400*b^2 + 2700*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1710*b^3 + 3240*b^2 + 3060*b + 1530
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 348*b^4 + 2754*b^3 + 4812*b^2 + 2406*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 1530*b^3 + 3366*b^2 + 3672*b + 1836
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 798*b^2 + 798*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 36*b^4 + 828*b^3 + 1596*b^2 + 1536*b + 768
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 150*b^3 + 726*b^2 + 1152*b + 576
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 90*b^3 + 1518*b^2 + 1518*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 18*b^2 + 192*b + 192
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 9972*b^5 + 29628*b^4 + 39024*b^3 + 29052*b^2 + 9684*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 675*b^5 + 11403*b^4 + 25209*b^3 + 21987*b^2 + 11259*b + 3753
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 5796*b^4 + 13752*b^3 + 12276*b^2 + 6480*b + 2160
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 810*b^4 + 5436*b^3 + 9252*b^2 + 4626*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 378*b^5 + 5760*b^4 + 12600*b^3 + 10890*b^2 + 5508*b + 1836
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 972*b^4 + 6768*b^3 + 11592*b^2 + 5796*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 594*b^3 + 1512*b^2 + 1836*b + 918
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 630*b^4 + 3384*b^3 + 5508*b^2 + 2754*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 126*b^4 + 1944*b^3 + 3636*b^2 + 1818*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 1296*b^3 + 3132*b^2 + 3672*b + 1836
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 288*b^2 + 288*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 243*b^3 + 684*b^2 + 882*b + 441
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 8280*b^4 + 19584*b^3 + 17352*b^2 + 9072*b + 3024
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 1944*b^4 + 9972*b^3 + 16056*b^2 + 8028*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 4068*b^3 + 8136*b^2 + 4068*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 1944*b^3 + 4104*b^2 + 4320*b + 2160
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 720*b^4 + 4668*b^3 + 7896*b^2 + 3948*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 2106*b^3 + 4860*b^2 + 5508*b + 2754
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 990*b^2 + 990*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 81*b^4 + 1302*b^3 + 2751*b^2 + 2898*b + 1449
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 240*b^3 + 1158*b^2 + 1836*b + 918
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 216*b^3 + 2208*b^2 + 2208*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 54*b^2 + 306*b + 306
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 441*b^2 + 441*b
c[ [3, 3, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 144*b^2 + 405*b + 405
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 70812*b^6 + 154908*b^5 + 194004*b^4 + 149004*b^3 + 72288*b^2 + 18072*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 15840*b^6 + 60876*b^5 + 108468*b^4 + 107748*b^3 + 59436*b^2 + 20160*b + 5040
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 1800*b^6 + 21114*b^5 + 56196*b^4 + 72018*b^3 + 52704*b^2 + 17568*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 10584*b^6 + 39888*b^5 + 69768*b^4 + 68256*b^3 + 36864*b^2 + 12096*b + 3024
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 11088*b^5 + 33480*b^4 + 45000*b^3 + 33912*b^2 + 11304*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 6894*b^5 + 20574*b^4 + 27252*b^3 + 20358*b^2 + 6786*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 8424*b^5 + 25884*b^4 + 35532*b^3 + 27108*b^2 + 9036*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 2160*b^5 + 12708*b^4 + 24516*b^3 + 20808*b^2 + 10260*b + 3420
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 5670*b^4 + 13608*b^3 + 12474*b^2 + 6804*b + 2268
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 2304*b^4 + 7182*b^3 + 9756*b^2 + 4878*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8604*b^6 + 32526*b^5 + 57078*b^4 + 56034*b^3 + 30438*b^2 + 10080*b + 2520
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 8676*b^5 + 26370*b^4 + 35730*b^3 + 27054*b^2 + 9018*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 5634*b^5 + 16704*b^4 + 21942*b^3 + 16308*b^2 + 5436*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 4086*b^4 + 9864*b^3 + 9162*b^2 + 5076*b + 1692
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 216*b^6 + 5412*b^5 + 15240*b^4 + 19740*b^3 + 14544*b^2 + 4848*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 11556*b^5 + 34866*b^4 + 46818*b^3 + 35262*b^2 + 11754*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 1350*b^5 + 13851*b^4 + 29394*b^3 + 25677*b^2 + 13176*b + 4392
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 7020*b^4 + 16686*b^3 + 14958*b^2 + 7938*b + 2646
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 1620*b^4 + 7182*b^3 + 11124*b^2 + 5562*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 324*b^5 + 6552*b^4 + 14670*b^3 + 12870*b^2 + 6642*b + 2214
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 1341*b^4 + 8181*b^3 + 13680*b^2 + 6840*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 2952*b^4 + 7164*b^3 + 6732*b^2 + 3780*b + 1260
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 1350*b^4 + 4599*b^3 + 6498*b^2 + 3249*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1746*b^3 + 3492*b^2 + 1746*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1260*b^3 + 2214*b^2 + 1908*b + 954
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 108*b^4 + 1356*b^3 + 2496*b^2 + 1248*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1017*b^3 + 2124*b^2 + 2214*b + 1107
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 585*b^2 + 585*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 5040*b^5 + 15192*b^4 + 20376*b^3 + 15336*b^2 + 5112*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 576*b^5 + 5886*b^4 + 12528*b^3 + 11034*b^2 + 5724*b + 1908
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 3096*b^4 + 7308*b^3 + 6444*b^2 + 3348*b + 1116
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 648*b^4 + 2808*b^3 + 4320*b^2 + 2160*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 240*b^5 + 3192*b^4 + 6960*b^3 + 6120*b^2 + 3168*b + 1056
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 738*b^4 + 3861*b^3 + 6246*b^2 + 3123*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 444*b^3 + 852*b^2 + 816*b + 408
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 24*b^5 + 456*b^4 + 2028*b^3 + 3144*b^2 + 1572*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 4302*b^5 + 12654*b^4 + 16452*b^3 + 12150*b^2 + 4050*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 4338*b^4 + 10242*b^3 + 9036*b^2 + 4698*b + 1566
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 2448*b^4 + 5760*b^3 + 5040*b^2 + 2592*b + 864
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 1890*b^3 + 3780*b^2 + 1890*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 108*b^5 + 2304*b^4 + 5094*b^3 + 4302*b^2 + 2106*b + 702
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 162*b^4 + 2430*b^3 + 4536*b^2 + 2268*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 54*b^3 + 450*b^2 + 792*b + 396
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 120*b^4 + 1188*b^3 + 2136*b^2 + 1068*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 24*b^4 + 738*b^3 + 1428*b^2 + 714*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 6516*b^4 + 15552*b^3 + 14076*b^2 + 7560*b + 2520
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 1728*b^4 + 7956*b^3 + 12456*b^2 + 6228*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 3294*b^3 + 6588*b^2 + 3294*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1728*b^3 + 3420*b^2 + 3384*b + 1692
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 504*b^4 + 3618*b^3 + 6228*b^2 + 3114*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1728*b^3 + 3942*b^2 + 4428*b + 2214
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 846*b^2 + 846*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 72*b^4 + 996*b^3 + 2052*b^2 + 2112*b + 1056
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 216*b^3 + 918*b^2 + 1404*b + 702
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 192*b^3 + 1842*b^2 + 1842*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 738*b^3 + 1476*b^2 + 738*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 576*b^3 + 1098*b^2 + 1044*b + 522
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 288*b^2 + 576*b + 288
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 432*b^2 + 432*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 132*b^3 + 366*b^2 + 468*b + 234
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 414*b^2 + 414*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 132*b + 132
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 24*b^3 + 228*b^2 + 228*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 60*b^2 + 60*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 48*b^2 + 234*b + 234
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 12*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 1818*b^4 + 4266*b^3 + 3708*b^2 + 1890*b + 630
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 225*b^4 + 1872*b^3 + 3294*b^2 + 1647*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 828*b^3 + 1656*b^2 + 828*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 270*b^3 + 738*b^2 + 936*b + 468
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 162*b^4 + 990*b^3 + 1656*b^2 + 828*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 333*b^3 + 882*b^2 + 1098*b + 549
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 171*b^2 + 171*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 225*b^3 + 486*b^2 + 522*b + 261
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 36*b^3 + 198*b^2 + 324*b + 162
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 378*b^2 + 378*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 54*b + 54
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 63*b^2 + 63*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 1260*b^3 + 2520*b^2 + 1260*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 621*b^3 + 1404*b^2 + 1566*b + 783
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 378*b^2 + 756*b + 378
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 504*b^2 + 504*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 270*b^3 + 666*b^2 + 792*b + 396
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 585*b^2 + 585*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 153*b + 153
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 54*b^3 + 366*b^2 + 366*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 66*b^2 + 66*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 126*b^2 + 396*b + 396
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 18*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 81*b + 81
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 72*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 126*b^2 + 252*b + 126
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 189*b^2 + 189*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 90*b + 90
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 90*b^2 + 90*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 108*b + 108
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 36*b^2 + 75*b + 75
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 18*b + 18
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 60*b
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 6
c[ [3, 3, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 18
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 2700*b^5 + 4716*b^4 + 4644*b^3 + 2556*b^2 + 864*b + 216
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 720*b^5 + 2160*b^4 + 2880*b^3 + 2160*b^2 + 720*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 120*b^5 + 906*b^4 + 1824*b^3 + 1542*b^2 + 756*b + 252
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 504*b^5 + 1476*b^4 + 1908*b^3 + 1404*b^2 + 468*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 504*b^4 + 1188*b^3 + 1044*b^2 + 540*b + 180
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 306*b^4 + 720*b^3 + 630*b^2 + 324*b + 108
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 360*b^4 + 864*b^3 + 792*b^2 + 432*b + 144
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 144*b^4 + 504*b^3 + 720*b^2 + 360*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 234*b^3 + 468*b^2 + 234*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 144*b^3 + 252*b^2 + 216*b + 108
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 396*b^5 + 1170*b^4 + 1530*b^3 + 1134*b^2 + 378*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 360*b^4 + 864*b^3 + 792*b^2 + 432*b + 144
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 234*b^4 + 540*b^3 + 450*b^2 + 216*b + 72
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 126*b^3 + 252*b^2 + 126*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 24*b^5 + 264*b^4 + 558*b^3 + 474*b^2 + 234*b + 78
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 504*b^4 + 1188*b^3 + 1044*b^2 + 540*b + 180
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 90*b^4 + 531*b^3 + 882*b^2 + 441*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 252*b^3 + 504*b^2 + 252*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 108*b^3 + 234*b^2 + 252*b + 126
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 36*b^4 + 270*b^3 + 468*b^2 + 234*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 99*b^3 + 252*b^2 + 306*b + 153
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 90*b^3 + 162*b^2 + 144*b + 72
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 54*b^2 + 108*b + 54
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 72*b^2 + 72*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 12*b^3 + 36*b^2 + 48*b + 24
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 63*b^2 + 63*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 27*b + 27
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 216*b^4 + 504*b^3 + 432*b^2 + 216*b + 72
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 36*b^4 + 216*b^3 + 360*b^2 + 180*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 36*b^3 + 72*b^2 + 72*b + 36
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 24*b^4 + 144*b^3 + 240*b^2 + 120*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 54*b^3 + 126*b^2 + 144*b + 72
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 21*b^2 + 21*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 4*b^4 + 34*b^3 + 86*b^2 + 104*b + 52
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 198*b^4 + 450*b^3 + 360*b^2 + 162*b + 54
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 180*b^3 + 360*b^2 + 180*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 90*b^3 + 180*b^2 + 90*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 54*b^2 + 108*b + 54
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 12*b^4 + 90*b^3 + 156*b^2 + 78*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 18*b^3 + 72*b^2 + 108*b + 54
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 6*b^2 + 6*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 12*b^3 + 36*b^2 + 48*b + 24
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 18*b^2 + 36*b + 18
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 252*b^3 + 504*b^2 + 252*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 108*b^3 + 252*b^2 + 288*b + 144
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 72*b^2 + 144*b + 72
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 90*b^2 + 90*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 48*b^3 + 126*b^2 + 156*b + 78
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 108*b^2 + 108*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 24*b + 24
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 12*b^3 + 60*b^2 + 60*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 18*b^2 + 18*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 30*b^2 + 78*b + 78
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 18*b^2 + 36*b + 18
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 36*b^2 + 36*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 18*b + 18
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 12*b^2 + 12*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 18*b + 18
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 4*b^2 + 8*b + 8
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 6*b + 6
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 6*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 2
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 15*b^3 + 54*b^2 + 78*b + 39
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 18*b^2 + 36*b + 18
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 18*b^3 + 36*b^2 + 36*b + 18
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 27*b^2 + 27*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 9*b + 9
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 18*b^2 + 18*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 18*b + 18
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b + 3
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 36*b^2 + 72*b + 36
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 36*b^2 + 36*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 18*b + 18
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 24*b^2 + 24*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 27*b + 27
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 9*b^2 + 15*b + 15
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 18*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 9
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 9*b + 9
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 6*b + 6
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 6*b
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 6
c[ [3, 3, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 1
c[ [3, 2, 2] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22184640*b^10 + 61208208*b^9 + 115466784*b^8 + 156514464*b^7 + 156118320*b^6 + 115284720*b^5 + 62510688*b^4 + 24272064*b^3 + 6338544*b^2 + 1058400*b + 151200
c[ [3, 2, 2] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5171040*b^10 + 20691600*b^9 + 50582256*b^8 + 83666160*b^7 + 97988640*b^6 + 82829040*b^5 + 50435280*b^4 + 21634416*b^3 + 6298560*b^2 + 1049760*b
c[ [3, 2, 2] , [6, 1] , [6, 1] , [7] ]= 705600*b^10 + 5344080*b^9 + 18897120*b^8 + 40413360*b^7 + 57707760*b^6 + 57213120*b^5 + 39848880*b^4 + 19248000*b^3 + 6067200*b^2 + 1209600*b + 201600
c[ [3, 2, 2] , [6, 1] , [6, 1] , [6, 1] ]= 806400*b^9 + 5335680*b^8 + 16449600*b^7 + 30254208*b^6 + 36506880*b^5 + 29771520*b^4 + 16347840*b^3 + 5936640*b^2 + 1187328*b
c[ [3, 2, 2] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3103776*b^10 + 12431472*b^9 + 30432624*b^8 + 50428752*b^7 + 59191008*b^6 + 50160624*b^5 + 30631440*b^4 + 13182480*b^3 + 3848832*b^2 + 641472*b
c[ [3, 2, 2] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3200112*b^9 + 11302752*b^8 + 24155952*b^7 + 34484208*b^6 + 34191744*b^5 + 23822736*b^4 + 11513760*b^3 + 3633312*b^2 + 725760*b + 120960
c[ [3, 2, 2] , [5, 2] , [6, 1] , [6, 1] ]= 493920*b^9 + 3259104*b^8 + 10032048*b^7 + 18435744*b^6 + 22240320*b^5 + 18143424*b^4 + 9970416*b^3 + 3623040*b^2 + 724608*b
c[ [3, 2, 2] , [5, 2] , [5, 2] , [7] ]= 252864*b^10 + 1912656*b^9 + 6765120*b^8 + 14487408*b^7 + 20734032*b^6 + 20620800*b^5 + 14417712*b^4 + 6995520*b^3 + 2219616*b^2 + 447552*b + 74592
c[ [3, 2, 2] , [5, 2] , [5, 2] , [6, 1] ]= 292608*b^9 + 1925184*b^8 + 5915184*b^7 + 10856688*b^6 + 13086480*b^5 + 10671648*b^4 + 5863632*b^3 + 2130480*b^2 + 426096*b
c[ [3, 2, 2] , [5, 2] , [5, 2] , [5, 2] ]= 1152*b^10 + 183840*b^9 + 1184832*b^8 + 3620688*b^7 + 6641088*b^6 + 8018208*b^5 + 6560448*b^4 + 3621552*b^3 + 1320960*b^2 + 264192*b
c[ [3, 2, 2] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2740896*b^9 + 9667248*b^8 + 20621232*b^7 + 29369616*b^6 + 29040480*b^5 + 20170800*b^4 + 9715920*b^3 + 3051984*b^2 + 604800*b + 100800
c[ [3, 2, 2] , [5, 1, 1] , [6, 1] , [7] ]= 423360*b^9 + 2796912*b^8 + 8611488*b^7 + 15819120*b^6 + 19067184*b^5 + 15533568*b^4 + 8520912*b^3 + 3091680*b^2 + 618336*b
c[ [3, 2, 2] , [5, 1, 1] , [6, 1] , [6, 1] ]= 473760*b^8 + 2689680*b^7 + 7105776*b^6 + 10988304*b^5 + 10873776*b^4 + 7018944*b^3 + 2802336*b^2 + 698400*b + 139680
c[ [3, 2, 2] , [5, 1, 1] , [5, 2] , [7] ]= 252864*b^9 + 1662672*b^8 + 5101248*b^7 + 9343152*b^6 + 11232816*b^5 + 9131328*b^4 + 4998672*b^3 + 1810560*b^2 + 362112*b
c[ [3, 2, 2] , [5, 1, 1] , [5, 2] , [6, 1] ]= 292608*b^8 + 1653744*b^7 + 4356624*b^6 + 6724848*b^5 + 6646800*b^4 + 4289088*b^3 + 1713792*b^2 + 427680*b + 85536
c[ [3, 2, 2] , [5, 1, 1] , [5, 2] , [5, 2] ]= 1152*b^9 + 179808*b^8 + 990384*b^7 + 2577936*b^6 + 3948720*b^5 + 3879696*b^4 + 2492736*b^3 + 992544*b^2 + 246240*b + 49248
c[ [3, 2, 2] , [5, 1, 1] , [5, 1, 1] , [7] ]= 252864*b^8 + 1434576*b^7 + 3788352*b^6 + 5856912*b^5 + 5795472*b^4 + 3741696*b^3 + 1494864*b^2 + 372960*b + 74592
c[ [3, 2, 2] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 270720*b^7 + 1292544*b^6 + 2867472*b^5 + 3627072*b^4 + 2811744*b^3 + 1373760*b^2 + 343440*b
c[ [3, 2, 2] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 1152*b^8 + 176928*b^7 + 826656*b^6 + 1816752*b^5 + 2287968*b^4 + 1769088*b^3 + 862656*b^2 + 215664*b
c[ [3, 2, 2] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 146496*b^6 + 574032*b^5 + 1038864*b^4 + 1040112*b^3 + 576528*b^2 + 196992*b + 49248
c[ [3, 2, 2] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2585664*b^10 + 10355424*b^9 + 25349880*b^8 + 42004656*b^7 + 49297728*b^6 + 41767032*b^5 + 25495800*b^4 + 10966560*b^3 + 3200400*b^2 + 533400*b
c[ [3, 2, 2] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2664048*b^9 + 9405960*b^8 + 20101464*b^7 + 28700424*b^6 + 28464624*b^5 + 19838376*b^4 + 9590280*b^3 + 3026856*b^2 + 604800*b + 100800
c[ [3, 2, 2] , [4, 3] , [6, 1] , [6, 1] ]= 411600*b^9 + 2706936*b^8 + 8315664*b^7 + 15261144*b^6 + 18393432*b^5 + 14996544*b^4 + 8237976*b^3 + 2992560*b^2 + 598512*b
c[ [3, 2, 2] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1599216*b^9 + 5652792*b^8 + 12100536*b^7 + 17313240*b^6 + 17215056*b^5 + 12033864*b^4 + 5837160*b^3 + 1851192*b^2 + 372960*b + 62160
c[ [3, 2, 2] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1620792*b^8 + 4972992*b^7 + 9120024*b^6 + 10988088*b^5 + 8959104*b^4 + 4922856*b^3 + 1788720*b^2 + 357744*b
c[ [3, 2, 2] , [4, 3] , [5, 2] , [5, 2] ]= 147504*b^9 + 969096*b^8 + 2978640*b^7 + 5475336*b^6 + 6615240*b^5 + 5411328*b^4 + 2984712*b^3 + 1087920*b^2 + 217584*b
c[ [3, 2, 2] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1387824*b^8 + 4251096*b^7 + 7778856*b^6 + 9347448*b^5 + 7597776*b^4 + 4159704*b^3 + 1506840*b^2 + 301368*b
c[ [3, 2, 2] , [4, 3] , [5, 1, 1] , [6, 1] ]= 246960*b^8 + 1386408*b^7 + 3635856*b^6 + 5593752*b^5 + 5513880*b^4 + 3551328*b^3 + 1417032*b^2 + 352800*b + 70560
c[ [3, 2, 2] , [4, 3] , [5, 1, 1] , [5, 2] ]= 147504*b^8 + 823992*b^7 + 2152608*b^6 + 3300408*b^5 + 3242136*b^4 + 2081088*b^3 + 826632*b^2 + 204240*b + 40848
c[ [3, 2, 2] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 147504*b^7 + 692232*b^6 + 1517232*b^5 + 1903896*b^4 + 1465560*b^3 + 712224*b^2 + 178056*b
c[ [3, 2, 2] , [4, 3] , [4, 3] , [7] ]= 176256*b^10 + 1331712*b^9 + 4708080*b^8 + 10079808*b^7 + 14422680*b^6 + 14339472*b^5 + 10020984*b^4 + 4858080*b^3 + 1538952*b^2 + 309456*b + 51576
c[ [3, 2, 2] , [4, 3] , [4, 3] , [6, 1] ]= 205392*b^9 + 1347912*b^8 + 4137072*b^7 + 7591008*b^6 + 9151104*b^5 + 7465584*b^4 + 4104696*b^3 + 1492200*b^2 + 298440*b
c[ [3, 2, 2] , [4, 3] , [4, 3] , [5, 2] ]= 123120*b^9 + 808728*b^8 + 2486352*b^7 + 4572960*b^6 + 5529216*b^5 + 4527312*b^4 + 2500008*b^3 + 912120*b^2 + 182424*b
c[ [3, 2, 2] , [4, 3] , [4, 3] , [5, 1, 1] ]= 122832*b^8 + 685752*b^7 + 1791912*b^6 + 2750088*b^5 + 2705784*b^4 + 1740864*b^3 + 694416*b^2 + 172800*b + 34560
c[ [3, 2, 2] , [4, 3] , [4, 3] , [4, 3] ]= 144*b^10 + 103296*b^9 + 675336*b^8 + 2072586*b^7 + 3807366*b^6 + 4597650*b^5 + 3758532*b^4 + 2071518*b^3 + 754590*b^2 + 150918*b
c[ [3, 2, 2] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3426336*b^9 + 12098280*b^8 + 25855560*b^7 + 36918264*b^6 + 36620784*b^5 + 25530552*b^4 + 12348840*b^3 + 3901704*b^2 + 781056*b + 130176
c[ [3, 2, 2] , [4, 2, 1] , [6, 1] , [7] ]= 529200*b^9 + 3484152*b^8 + 10706976*b^7 + 19648728*b^6 + 23675832*b^5 + 19296000*b^4 + 10594440*b^3 + 3846960*b^2 + 769392*b
c[ [3, 2, 2] , [4, 2, 1] , [6, 1] , [6, 1] ]= 604800*b^8 + 3413760*b^7 + 8985888*b^6 + 13863168*b^5 + 13697088*b^4 + 8836992*b^3 + 3531168*b^2 + 881280*b + 176256
c[ [3, 2, 2] , [4, 2, 1] , [5, 2] , [7] ]= 316080*b^9 + 2077080*b^8 + 6377424*b^7 + 11700648*b^6 + 14102184*b^5 + 11501856*b^4 + 6322104*b^3 + 2297760*b^2 + 459552*b
c[ [3, 2, 2] , [4, 2, 1] , [5, 2] , [6, 1] ]= 365760*b^8 + 2056776*b^7 + 5401464*b^6 + 8321352*b^5 + 8214072*b^4 + 5298144*b^3 + 2118336*b^2 + 529200*b + 105840
c[ [3, 2, 2] , [4, 2, 1] , [5, 2] , [5, 2] ]= 1440*b^9 + 226560*b^8 + 1247160*b^7 + 3248952*b^6 + 4986408*b^5 + 4912152*b^4 + 3165888*b^3 + 1266672*b^2 + 316800*b + 63360
c[ [3, 2, 2] , [4, 2, 1] , [5, 1, 1] , [7] ]= 316080*b^8 + 1780152*b^7 + 4676832*b^6 + 7201800*b^5 + 7102248*b^4 + 4574304*b^3 + 1823976*b^2 + 453600*b + 90720
c[ [3, 2, 2] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 350640*b^7 + 1659072*b^6 + 3657600*b^5 + 4607712*b^4 + 3559296*b^3 + 1734336*b^2 + 433584*b
c[ [3, 2, 2] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 1440*b^8 + 221520*b^7 + 1024896*b^6 + 2235624*b^5 + 2799552*b^4 + 2152752*b^3 + 1045344*b^2 + 261336*b
c[ [3, 2, 2] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 1440*b^7 + 201504*b^6 + 768816*b^5 + 1369488*b^4 + 1359504*b^3 + 748848*b^2 + 253440*b + 63360
c[ [3, 2, 2] , [4, 2, 1] , [4, 3] , [7] ]= 264384*b^9 + 1734528*b^8 + 5322096*b^7 + 9763224*b^6 + 11769432*b^5 + 9603888*b^4 + 5282592*b^3 + 1921080*b^2 + 384216*b
c[ [3, 2, 2] , [4, 2, 1] , [4, 3] , [6, 1] ]= 308088*b^8 + 1725144*b^7 + 4518600*b^6 + 6949608*b^5 + 6851976*b^4 + 4417152*b^3 + 1766328*b^2 + 441360*b + 88272
c[ [3, 2, 2] , [4, 2, 1] , [4, 3] , [5, 2] ]= 183840*b^8 + 1027848*b^7 + 2690688*b^6 + 4138920*b^5 + 4083432*b^4 + 2635776*b^3 + 1056744*b^2 + 265200*b + 53040
c[ [3, 2, 2] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 183408*b^7 + 856104*b^6 + 1869000*b^5 + 2338776*b^4 + 1795656*b^3 + 870912*b^2 + 217728*b
c[ [3, 2, 2] , [4, 2, 1] , [4, 3] , [4, 3] ]= 216*b^9 + 154224*b^8 + 858414*b^7 + 2244228*b^6 + 3451458*b^5 + 3405354*b^4 + 2197704*b^3 + 880626*b^2 + 220800*b + 44160
c[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] , [7] ]= 394776*b^8 + 2213904*b^7 + 5802048*b^6 + 8922816*b^5 + 8794128*b^4 + 5665824*b^3 + 2263176*b^2 + 564480*b + 112896
c[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 446976*b^7 + 2100000*b^6 + 4607136*b^5 + 5786208*b^4 + 4458144*b^3 + 2168064*b^2 + 542016*b
c[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 1800*b^8 + 278484*b^7 + 1282524*b^6 + 2789184*b^5 + 3487596*b^4 + 2679348*b^3 + 1300128*b^2 + 325032*b
c[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 1800*b^7 + 260676*b^6 + 985416*b^5 + 1741428*b^4 + 1721232*b^3 + 945024*b^2 + 318240*b + 79560
c[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 324*b^8 + 229350*b^7 + 1064034*b^6 + 2316792*b^5 + 2897226*b^4 + 2224902*b^3 + 1079280*b^2 + 269820*b
c[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 2592*b^7 + 334176*b^6 + 1253040*b^5 + 2200560*b^4 + 2167056*b^3 + 1186032*b^2 + 397440*b + 99360
c[ [3, 2, 2] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 991872*b^8 + 3034248*b^7 + 5537832*b^6 + 6631704*b^5 + 5367408*b^4 + 2923512*b^3 + 1054440*b^2 + 210888*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [6, 1] , [7] ]= 176400*b^8 + 996504*b^7 + 2621520*b^6 + 4037544*b^5 + 3979752*b^4 + 2560032*b^3 + 1018008*b^2 + 252000*b + 50400
c[ [3, 2, 2] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 193200*b^7 + 919464*b^6 + 2034336*b^5 + 2566968*b^4 + 1984728*b^3 + 967776*b^2 + 241944*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [5, 2] , [7] ]= 104400*b^8 + 585144*b^7 + 1529904*b^6 + 2343480*b^5 + 2297976*b^4 + 1471488*b^3 + 582072*b^2 + 142800*b + 28560
c[ [3, 2, 2] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 118800*b^7 + 561264*b^6 + 1235328*b^5 + 1553136*b^4 + 1196880*b^3 + 582144*b^2 + 145536*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 1440*b^8 + 77616*b^7 + 346512*b^6 + 742920*b^5 + 919536*b^4 + 699744*b^3 + 337056*b^2 + 84264*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 104400*b^7 + 496728*b^6 + 1099056*b^5 + 1387272*b^4 + 1073160*b^3 + 523488*b^2 + 130872*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 106560*b^6 + 416280*b^5 + 751320*b^4 + 750600*b^3 + 414840*b^2 + 141120*b + 35280
c[ [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 1440*b^7 + 74016*b^6 + 276000*b^5 + 487632*b^4 + 482592*b^3 + 265920*b^2 + 90048*b + 22512
c[ [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 53832*b^5 + 168096*b^4 + 235128*b^3 + 181296*b^2 + 60432*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 3] , [7] ]= 88128*b^8 + 490944*b^7 + 1278528*b^6 + 1953096*b^5 + 1911144*b^4 + 1222224*b^3 + 483216*b^2 + 118440*b + 23688
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 102696*b^7 + 479928*b^6 + 1047960*b^5 + 1310232*b^4 + 1004472*b^3 + 486624*b^2 + 121656*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 60720*b^7 + 281520*b^6 + 610584*b^5 + 758736*b^4 + 577824*b^3 + 278496*b^2 + 69624*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 60576*b^6 + 230928*b^5 + 408384*b^4 + 403248*b^3 + 220656*b^2 + 73920*b + 18480
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 72*b^8 + 51000*b^7 + 235230*b^6 + 509220*b^5 + 632802*b^4 + 482394*b^3 + 232680*b^2 + 58170*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 130392*b^7 + 613368*b^6 + 1345416*b^5 + 1686840*b^4 + 1296216*b^3 + 629088*b^2 + 157272*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 138888*b^6 + 535752*b^5 + 956952*b^4 + 950472*b^3 + 522792*b^2 + 176544*b + 44136
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 1800*b^7 + 92844*b^6 + 341328*b^5 + 595284*b^4 + 583800*b^3 + 318360*b^2 + 106080*b + 26520
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 1800*b^6 + 79428*b^5 + 235800*b^4 + 319260*b^3 + 241632*b^2 + 80544*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 108*b^7 + 75234*b^6 + 284010*b^5 + 498480*b^4 + 489594*b^3 + 266238*b^2 + 88320*b + 22080
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 2268*b^6 + 103266*b^5 + 303522*b^4 + 405576*b^3 + 304578*b^2 + 101526*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 42264*b^6 + 164688*b^5 + 296688*b^4 + 296256*b^3 + 163824*b^2 + 55776*b + 13944
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 39792*b^5 + 123840*b^4 + 172560*b^3 + 132768*b^2 + 44256*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1800*b^6 + 32124*b^5 + 90768*b^4 + 120684*b^3 + 90360*b^2 + 30120*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 17904*b^4 + 43848*b^3 + 42024*b^2 + 24120*b + 8040
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 36*b^6 + 24270*b^5 + 73206*b^4 + 98448*b^3 + 74214*b^2 + 24738*b
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 2160*b^5 + 30936*b^4 + 68592*b^3 + 61896*b^2 + 33120*b + 11040
c[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 4968*b^3 + 9936*b^2 + 4968*b
c[ [3, 2, 2] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1522272*b^9 + 5374800*b^8 + 11486640*b^7 + 16400304*b^6 + 16266144*b^5 + 11339184*b^4 + 5485200*b^3 + 1733808*b^2 + 347328*b + 57888
c[ [3, 2, 2] , [3, 3, 1] , [6, 1] , [7] ]= 235200*b^9 + 1546704*b^8 + 4751712*b^7 + 8720976*b^6 + 10510224*b^5 + 8567040*b^4 + 4704240*b^3 + 1708320*b^2 + 341664*b
c[ [3, 2, 2] , [3, 3, 1] , [6, 1] , [6, 1] ]= 268800*b^8 + 1511280*b^7 + 3969696*b^6 + 6118128*b^5 + 6041136*b^4 + 3896064*b^3 + 1556496*b^2 + 388320*b + 77664
c[ [3, 2, 2] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 926064*b^8 + 2841504*b^7 + 5211504*b^6 + 6279216*b^5 + 5119488*b^4 + 2812752*b^3 + 1021920*b^2 + 204384*b
c[ [3, 2, 2] , [3, 3, 1] , [5, 2] , [6, 1] ]= 164640*b^8 + 923088*b^7 + 2420592*b^6 + 3727056*b^5 + 3678576*b^4 + 2373312*b^3 + 949728*b^2 + 237600*b + 47520
c[ [3, 2, 2] , [3, 3, 1] , [5, 2] , [5, 2] ]= 97536*b^8 + 545328*b^7 + 1427088*b^6 + 2193552*b^5 + 2161200*b^4 + 1391616*b^3 + 555264*b^2 + 138240*b + 27648
c[ [3, 2, 2] , [3, 3, 1] , [5, 1, 1] , [7] ]= 141120*b^8 + 792048*b^7 + 2077344*b^6 + 3196944*b^5 + 3152208*b^4 + 2030400*b^3 + 810000*b^2 + 201600*b + 40320
c[ [3, 2, 2] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 157920*b^7 + 741024*b^6 + 1624512*b^5 + 2039712*b^4 + 1571424*b^3 + 764160*b^2 + 191040*b
c[ [3, 2, 2] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 97536*b^7 + 455808*b^6 + 996144*b^5 + 1247808*b^4 + 959136*b^3 + 465600*b^2 + 116400*b
c[ [3, 2, 2] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 90240*b^6 + 344256*b^5 + 609216*b^4 + 601920*b^3 + 329664*b^2 + 110592*b + 27648
c[ [3, 2, 2] , [3, 3, 1] , [4, 3] , [7] ]= 117408*b^9 + 770352*b^8 + 2364168*b^7 + 4337592*b^6 + 5228328*b^5 + 4264368*b^4 + 2343912*b^3 + 851880*b^2 + 170376*b
c[ [3, 2, 2] , [3, 3, 1] , [4, 3] , [6, 1] ]= 136656*b^8 + 765192*b^7 + 2005056*b^6 + 3085848*b^5 + 3044280*b^4 + 1962720*b^3 + 784440*b^2 + 195840*b + 39168
c[ [3, 2, 2] , [3, 3, 1] , [4, 3] , [5, 2] ]= 81840*b^8 + 457512*b^7 + 1198176*b^6 + 1844616*b^5 + 1821672*b^4 + 1176960*b^3 + 472440*b^2 + 118800*b + 23760
c[ [3, 2, 2] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 81456*b^7 + 380088*b^6 + 830208*b^5 + 1040424*b^4 + 800520*b^3 + 388896*b^2 + 97224*b
c[ [3, 2, 2] , [3, 3, 1] , [4, 3] , [4, 3] ]= 192*b^9 + 68912*b^8 + 382056*b^7 + 997280*b^6 + 1532112*b^5 + 1509968*b^4 + 973008*b^3 + 388872*b^2 + 97080*b + 19416
c[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] , [7] ]= 176112*b^8 + 985848*b^7 + 2582064*b^6 + 3971592*b^5 + 3916104*b^4 + 2524320*b^3 + 1009080*b^2 + 252000*b + 50400
c[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 200784*b^7 + 938904*b^6 + 2053728*b^5 + 2575752*b^4 + 1982952*b^3 + 963744*b^2 + 240936*b
c[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 121200*b^7 + 565008*b^6 + 1233264*b^5 + 1544784*b^4 + 1188048*b^3 + 576960*b^2 + 144240*b
c[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 115584*b^6 + 439656*b^5 + 776328*b^4 + 766584*b^3 + 420168*b^2 + 141120*b + 35280
c[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 288*b^8 + 102408*b^7 + 473400*b^6 + 1029816*b^5 + 1288344*b^4 + 990456*b^3 + 480864*b^2 + 120216*b
c[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 432*b^7 + 147312*b^6 + 555048*b^5 + 974880*b^4 + 960408*b^3 + 526104*b^2 + 176544*b + 44136
c[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 58704*b^7 + 274200*b^6 + 598656*b^5 + 748680*b^4 + 574248*b^3 + 278304*b^2 + 69576*b
c[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 64128*b^6 + 244272*b^5 + 431760*b^4 + 426384*b^3 + 233520*b^2 + 78336*b + 19584
c[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 39360*b^6 + 149016*b^5 + 261768*b^4 + 256968*b^3 + 139416*b^2 + 46080*b + 11520
c[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 35088*b^5 + 105960*b^4 + 142440*b^3 + 107352*b^2 + 35784*b
c[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 96*b^7 + 33592*b^6 + 126376*b^5 + 221656*b^4 + 218184*b^3 + 119432*b^2 + 40032*b + 10008
c[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 144*b^6 + 45048*b^5 + 135264*b^4 + 181272*b^3 + 136368*b^2 + 45456*b
c[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 48*b^5 + 12704*b^4 + 30016*b^3 + 26768*b^2 + 14112*b + 4704
c[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [7] ]= 78144*b^8 + 437328*b^7 + 1145760*b^6 + 1763280*b^5 + 1738896*b^4 + 1119744*b^3 + 446256*b^2 + 110880*b + 22176
c[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 88896*b^7 + 414912*b^6 + 906816*b^5 + 1137600*b^4 + 876480*b^3 + 426240*b^2 + 106560*b
c[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 54240*b^7 + 252768*b^6 + 552288*b^5 + 693600*b^4 + 535392*b^3 + 260736*b^2 + 65184*b
c[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 51552*b^6 + 195600*b^5 + 344880*b^4 + 340848*b^3 + 187536*b^2 + 63360*b + 15840
c[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 256*b^8 + 45904*b^7 + 210680*b^6 + 456864*b^5 + 570408*b^4 + 437768*b^3 + 212256*b^2 + 53064*b
c[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 384*b^7 + 66240*b^6 + 247584*b^5 + 433056*b^4 + 425952*b^3 + 233376*b^2 + 78336*b + 19584
c[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 128*b^6 + 20512*b^5 + 61248*b^4 + 81824*b^3 + 61440*b^2 + 20480*b
c[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 320*b^7 + 29760*b^6 + 109792*b^5 + 190624*b^4 + 186528*b^3 + 101600*b^2 + 33792*b + 8448
c[ [3, 2, 2] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1142592*b^9 + 4039176*b^8 + 8646960*b^7 + 12373320*b^6 + 12306288*b^5 + 8607360*b^4 + 4180080*b^3 + 1328904*b^2 + 268848*b + 44808
c[ [3, 2, 2] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1158744*b^8 + 3556824*b^7 + 6523776*b^6 + 7859376*b^5 + 6406128*b^4 + 3518352*b^3 + 1277880*b^2 + 255576*b
c[ [3, 2, 2] , [3, 2, 2] , [6, 1] , [6, 1] ]= 205800*b^8 + 1157808*b^7 + 3043008*b^6 + 4693008*b^5 + 4637952*b^4 + 2994816*b^3 + 1199064*b^2 + 300240*b + 60048
c[ [3, 2, 2] , [3, 2, 2] , [5, 2] , [7] ]= 104880*b^9 + 689736*b^8 + 2121432*b^7 + 3901824*b^6 + 4716720*b^5 + 3860496*b^4 + 2130624*b^3 + 777000*b^2 + 155400*b
c[ [3, 2, 2] , [3, 2, 2] , [5, 2] , [6, 1] ]= 120360*b^8 + 674496*b^7 + 1767792*b^6 + 2720304*b^5 + 2683200*b^4 + 1730016*b^3 + 691704*b^2 + 172800*b + 34560
c[ [3, 2, 2] , [3, 2, 2] , [5, 2] , [5, 2] ]= 960*b^9 + 78504*b^8 + 425232*b^7 + 1103664*b^6 + 1695528*b^5 + 1675992*b^4 + 1086192*b^3 + 439128*b^2 + 111720*b + 22344
c[ [3, 2, 2] , [3, 2, 2] , [5, 1, 1] , [7] ]= 104880*b^8 + 587400*b^7 + 1537320*b^6 + 2360400*b^5 + 2321760*b^4 + 1492080*b^3 + 593520*b^2 + 147000*b + 29400
c[ [3, 2, 2] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 120360*b^7 + 566304*b^6 + 1244256*b^5 + 1565328*b^4 + 1208448*b^3 + 588576*b^2 + 147144*b
c[ [3, 2, 2] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 960*b^8 + 75144*b^7 + 339648*b^6 + 731880*b^5 + 909264*b^4 + 694416*b^3 + 335424*b^2 + 83856*b
c[ [3, 2, 2] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 960*b^7 + 72744*b^6 + 272616*b^5 + 481272*b^4 + 476520*b^3 + 263112*b^2 + 89376*b + 22344
c[ [3, 2, 2] , [3, 2, 2] , [4, 3] , [7] ]= 88128*b^9 + 578496*b^8 + 1777488*b^7 + 3267360*b^6 + 3948480*b^5 + 3231360*b^4 + 1783440*b^3 + 650400*b^2 + 130080*b
c[ [3, 2, 2] , [3, 2, 2] , [4, 3] , [6, 1] ]= 102696*b^8 + 573648*b^7 + 1500672*b^6 + 2306976*b^5 + 2274384*b^4 + 1466592*b^3 + 586968*b^2 + 146880*b + 29376
c[ [3, 2, 2] , [3, 2, 2] , [4, 3] , [5, 2] ]= 61008*b^8 + 341520*b^7 + 895896*b^6 + 1382016*b^5 + 1367760*b^4 + 885504*b^3 + 356376*b^2 + 90000*b + 18000
c[ [3, 2, 2] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 60864*b^7 + 282480*b^6 + 614040*b^5 + 765936*b^4 + 586272*b^3 + 283680*b^2 + 70920*b
c[ [3, 2, 2] , [3, 2, 2] , [4, 3] , [4, 3] ]= 72*b^9 + 51364*b^8 + 286198*b^7 + 749786*b^6 + 1156744*b^5 + 1145996*b^4 + 743548*b^3 + 300592*b^2 + 76470*b + 15294
c[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] , [7] ]= 130992*b^8 + 733008*b^7 + 1919472*b^6 + 2952336*b^5 + 2911632*b^4 + 1877952*b^3 + 751728*b^2 + 188160*b + 37632
c[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 150144*b^7 + 702312*b^6 + 1536600*b^5 + 1927608*b^4 + 1484328*b^3 + 721536*b^2 + 180384*b
c[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 1200*b^8 + 95208*b^7 + 430824*b^6 + 930456*b^5 + 1160520*b^4 + 890952*b^3 + 432096*b^2 + 108024*b
c[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 1200*b^7 + 90792*b^6 + 336624*b^5 + 588312*b^4 + 577920*b^3 + 315840*b^2 + 105600*b + 26400
c[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 108*b^8 + 76014*b^7 + 352008*b^6 + 765816*b^5 + 957876*b^4 + 736128*b^3 + 357288*b^2 + 89322*b
c[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 1662*b^7 + 115086*b^6 + 424386*b^5 + 739362*b^4 + 725910*b^3 + 397482*b^2 + 133296*b + 33324
c[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 42864*b^7 + 199776*b^6 + 435072*b^5 + 542400*b^4 + 414432*b^3 + 200256*b^2 + 50064*b
c[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 47448*b^6 + 181512*b^5 + 321984*b^4 + 318600*b^3 + 174744*b^2 + 58752*b + 14688
c[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 1200*b^7 + 33000*b^6 + 116016*b^5 + 197448*b^4 + 190848*b^3 + 102816*b^2 + 33600*b + 8400
c[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 1200*b^6 + 29928*b^5 + 85992*b^4 + 114336*b^3 + 85608*b^2 + 28536*b
c[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 36*b^7 + 24686*b^6 + 92368*b^5 + 160776*b^4 + 156892*b^3 + 84600*b^2 + 27688*b + 6922
c[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 1554*b^6 + 37626*b^5 + 106494*b^4 + 139122*b^3 + 103050*b^2 + 34350*b
c[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1518*b^5 + 12958*b^4 + 27066*b^3 + 23998*b^2 + 12558*b + 4186
c[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58704*b^8 + 327768*b^7 + 857400*b^6 + 1318176*b^5 + 1299216*b^4 + 836784*b^3 + 333936*b^2 + 83160*b + 16632
c[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 68328*b^7 + 318288*b^6 + 694800*b^5 + 871200*b^4 + 671088*b^3 + 326304*b^2 + 81576*b
c[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 39912*b^7 + 185424*b^6 + 403872*b^5 + 505440*b^4 + 388560*b^3 + 188640*b^2 + 47160*b
c[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 39720*b^6 + 150144*b^5 + 263712*b^4 + 259632*b^3 + 141984*b^2 + 47520*b + 11880
c[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 96*b^8 + 34088*b^7 + 157248*b^6 + 341840*b^5 + 428016*b^4 + 329600*b^3 + 160224*b^2 + 40056*b
c[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 144*b^7 + 49464*b^6 + 185640*b^5 + 325008*b^4 + 319752*b^3 + 175128*b^2 + 58752*b + 14688
c[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 48*b^6 + 15424*b^5 + 45976*b^4 + 61048*b^3 + 45672*b^2 + 15224*b
c[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 128*b^7 + 22504*b^6 + 83920*b^5 + 146816*b^4 + 145248*b^3 + 80784*b^2 + 27744*b + 6936
c[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [7] ]= 43272*b^8 + 242448*b^7 + 636432*b^6 + 982272*b^5 + 972432*b^4 + 629472*b^3 + 253128*b^2 + 63840*b + 12768
c[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 48792*b^7 + 227136*b^6 + 495408*b^5 + 620496*b^4 + 477312*b^3 + 231840*b^2 + 57960*b
c[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 792*b^8 + 33924*b^7 + 149796*b^6 + 321312*b^5 + 400932*b^4 + 309036*b^3 + 150336*b^2 + 37584*b
c[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 792*b^7 + 31140*b^6 + 111600*b^5 + 191340*b^4 + 185832*b^3 + 100584*b^2 + 33120*b + 8280
c[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 32*b^8 + 25088*b^7 + 116524*b^6 + 254490*b^5 + 320028*b^4 + 247600*b^3 + 120792*b^2 + 30198*b
c[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 1020*b^7 + 39852*b^6 + 143298*b^5 + 246774*b^4 + 241062*b^3 + 131874*b^2 + 44160*b + 11040
c[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 988*b^6 + 13856*b^5 + 36978*b^4 + 46594*b^3 + 33726*b^2 + 11242*b
c[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 32*b^7 + 16000*b^6 + 59872*b^5 + 104528*b^4 + 102816*b^3 + 56448*b^2 + 19008*b + 4752
c[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 4*b^8 + 690*b^7 + 15009*b^6 + 52084*b^5 + 88854*b^4 + 87126*b^3 + 48628*b^2 + 16788*b + 4197
c[ [3, 2, 2] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 1983072*b^8 + 6075360*b^7 + 11118336*b^6 + 13361856*b^5 + 10862016*b^4 + 5947584*b^3 + 2154720*b^2 + 430944*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [6, 1] , [7] ]= 352800*b^8 + 1982304*b^7 + 5201280*b^6 + 8004384*b^5 + 7890912*b^4 + 5081472*b^3 + 2026368*b^2 + 504000*b + 100800
c[ [3, 2, 2] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 394800*b^7 + 1859952*b^6 + 4088736*b^5 + 5142576*b^4 + 3967632*b^3 + 1931520*b^2 + 482880*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [5, 2] , [7] ]= 209760*b^8 + 1172832*b^7 + 3066432*b^6 + 4705680*b^5 + 4627728*b^4 + 2974944*b^3 + 1184736*b^2 + 294000*b + 58800
c[ [3, 2, 2] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 240720*b^7 + 1127760*b^6 + 2469216*b^5 + 3097104*b^4 + 2383536*b^3 + 1158144*b^2 + 289536*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 1920*b^8 + 152688*b^7 + 689328*b^6 + 1484040*b^5 + 1842960*b^4 + 1407168*b^3 + 679584*b^2 + 169896*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 209760*b^7 + 986976*b^6 + 2167440*b^5 + 2723616*b^4 + 2099328*b^3 + 1021248*b^2 + 255312*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 222480*b^6 + 855648*b^5 + 1525104*b^4 + 1514304*b^3 + 834048*b^2 + 282240*b + 70560
c[ [3, 2, 2] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 1920*b^7 + 146928*b^6 + 546984*b^5 + 959304*b^4 + 944472*b^3 + 517320*b^2 + 173568*b + 43392
c[ [3, 2, 2] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 960*b^6 + 120120*b^5 + 362784*b^4 + 492552*b^3 + 373392*b^2 + 124464*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 3] , [7] ]= 175968*b^8 + 981168*b^7 + 2561496*b^6 + 3928248*b^5 + 3862344*b^4 + 2483568*b^3 + 990072*b^2 + 246120*b + 49224
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 204576*b^7 + 953064*b^6 + 2078160*b^5 + 2599128*b^4 + 1995000*b^3 + 967392*b^2 + 241848*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 121296*b^7 + 562824*b^6 + 1223808*b^5 + 1527960*b^4 + 1171128*b^3 + 567264*b^2 + 141816*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 120432*b^6 + 456984*b^5 + 805152*b^4 + 793800*b^3 + 434280*b^2 + 145440*b + 36360
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 432*b^8 + 102728*b^7 + 471252*b^6 + 1020008*b^5 + 1270908*b^4 + 973052*b^3 + 470928*b^2 + 117732*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 261552*b^7 + 1221336*b^6 + 2666640*b^5 + 3336264*b^4 + 2560584*b^3 + 1241568*b^2 + 310392*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 286656*b^6 + 1093752*b^5 + 1936248*b^4 + 1914408*b^3 + 1050072*b^2 + 353088*b + 88272
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 2400*b^7 + 184128*b^6 + 680760*b^5 + 1186440*b^4 + 1163112*b^3 + 634104*b^2 + 211200*b + 52800
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 2400*b^6 + 162576*b^5 + 482880*b^4 + 647760*b^3 + 487584*b^2 + 162528*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 648*b^7 + 150780*b^6 + 564036*b^5 + 985416*b^4 + 967188*b^3 + 527580*b^2 + 175872*b + 43968
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 3780*b^6 + 211044*b^5 + 619992*b^4 + 823656*b^3 + 616392*b^2 + 205464*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 85584*b^6 + 328152*b^5 + 583248*b^4 + 577800*b^3 + 317256*b^2 + 106848*b + 26712
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 84480*b^5 + 258120*b^4 + 351960*b^3 + 267480*b^2 + 89160*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 2400*b^6 + 61632*b^5 + 175920*b^4 + 231600*b^3 + 172368*b^2 + 57456*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1200*b^5 + 43176*b^4 + 100392*b^3 + 91296*b^2 + 49320*b + 16440
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 216*b^6 + 48268*b^5 + 144628*b^4 + 193624*b^3 + 145572*b^2 + 48524*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 3132*b^5 + 61536*b^4 + 138792*b^3 + 124356*b^2 + 65952*b + 21984
c[ [3, 2, 2] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1416*b^4 + 14132*b^3 + 25432*b^2 + 12716*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 117024*b^7 + 544608*b^6 + 1187232*b^5 + 1485792*b^4 + 1141728*b^3 + 554112*b^2 + 138528*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 130032*b^6 + 492576*b^5 + 866736*b^4 + 854208*b^3 + 467520*b^2 + 156672*b + 39168
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 78864*b^6 + 297840*b^5 + 522960*b^4 + 515376*b^3 + 282672*b^2 + 95040*b + 23760
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 71808*b^5 + 216576*b^4 + 290688*b^3 + 218880*b^2 + 72960*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 576*b^7 + 67872*b^6 + 251448*b^5 + 437280*b^4 + 428232*b^3 + 233352*b^2 + 77664*b + 19416
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 864*b^6 + 92832*b^5 + 274824*b^4 + 364632*b^3 + 272664*b^2 + 90888*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 288*b^5 + 26136*b^4 + 61704*b^3 + 55872*b^2 + 30024*b + 10008
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 704*b^6 + 42352*b^5 + 123328*b^4 + 161744*b^3 + 120096*b^2 + 40032*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 86400*b^7 + 401016*b^6 + 872088*b^5 + 1088808*b^4 + 834456*b^3 + 404160*b^2 + 101040*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 97176*b^6 + 367968*b^5 + 647400*b^4 + 638352*b^3 + 349872*b^2 + 117504*b + 29376
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 1584*b^7 + 64032*b^6 + 229704*b^5 + 393972*b^4 + 382824*b^3 + 207408*b^2 + 68400*b + 17100
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 1584*b^6 + 58968*b^5 + 170556*b^4 + 224748*b^3 + 167364*b^2 + 55788*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 208*b^7 + 49672*b^6 + 184928*b^5 + 321744*b^4 + 315120*b^3 + 171680*b^2 + 57120*b + 14280
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 2256*b^6 + 74472*b^5 + 213516*b^4 + 279468*b^3 + 207252*b^2 + 69084*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 2048*b^5 + 24028*b^4 + 51600*b^3 + 44900*b^2 + 22920*b + 7640
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 256*b^6 + 31352*b^5 + 92432*b^4 + 121816*b^3 + 90720*b^2 + 30240*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 8*b^7 + 1380*b^6 + 26530*b^5 + 72926*b^4 + 93028*b^3 + 67878*b^2 + 22626*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 171936*b^6 + 651360*b^5 + 1145976*b^4 + 1128768*b^3 + 616944*b^2 + 206304*b + 51576
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 177120*b^5 + 535032*b^4 + 719496*b^3 + 542376*b^2 + 180792*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 3168*b^6 + 120024*b^5 + 346716*b^4 + 455868*b^3 + 339012*b^2 + 113004*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 2376*b^5 + 92604*b^4 + 215016*b^3 + 193908*b^2 + 103680*b + 34560
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 1280*b^6 + 97360*b^5 + 285760*b^4 + 376880*b^3 + 280800*b^2 + 93600*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 5568*b^5 + 125724*b^4 + 284472*b^3 + 252636*b^2 + 132480*b + 44160
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 3316*b^4 + 30852*b^3 + 55072*b^2 + 27536*b
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1488*b^5 + 54864*b^4 + 126168*b^3 + 111624*b^2 + 58248*b + 19416
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 16*b^6 + 3056*b^5 + 46464*b^4 + 102110*b^3 + 89290*b^2 + 45882*b + 15294
c[ [3, 2, 2] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 24*b^5 + 7068*b^4 + 64866*b^3 + 115596*b^2 + 57798*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 280800*b^7 + 729816*b^6 + 1110744*b^5 + 1081896*b^4 + 688464*b^3 + 270216*b^2 + 65400*b + 13080
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 58800*b^7 + 276600*b^6 + 606048*b^5 + 757992*b^4 + 580488*b^3 + 280992*b^2 + 70248*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 63000*b^6 + 243720*b^5 + 436176*b^4 + 433224*b^3 + 237816*b^2 + 80064*b + 20016
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 34320*b^7 + 159624*b^6 + 346512*b^5 + 429912*b^4 + 326424*b^3 + 156960*b^2 + 39240*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 38040*b^6 + 145560*b^5 + 258000*b^4 + 254520*b^3 + 138600*b^2 + 46080*b + 11520
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 960*b^7 + 26616*b^6 + 93528*b^5 + 158904*b^4 + 153048*b^3 + 81816*b^2 + 26400*b + 6600
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 34320*b^6 + 132744*b^5 + 237552*b^4 + 235992*b^3 + 129624*b^2 + 43680*b + 10920
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 33240*b^5 + 102744*b^4 + 142032*b^3 + 108792*b^2 + 36264*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 960*b^6 + 24216*b^5 + 69744*b^4 + 92952*b^3 + 69696*b^2 + 23232*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 15360*b^4 + 37320*b^3 + 35160*b^2 + 19800*b + 6600
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 29280*b^7 + 134832*b^6 + 290520*b^5 + 358512*b^4 + 270816*b^3 + 129696*b^2 + 32424*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 33960*b^6 + 128208*b^5 + 224616*b^4 + 220032*b^3 + 119040*b^2 + 39168*b + 9792
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 19728*b^6 + 73728*b^5 + 127944*b^4 + 124416*b^3 + 66672*b^2 + 21600*b + 5400
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 19488*b^5 + 58704*b^4 + 78672*b^3 + 59184*b^2 + 19728*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 120*b^7 + 16884*b^6 + 61966*b^5 + 106500*b^4 + 103002*b^3 + 54970*b^2 + 17688*b + 4422
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 42720*b^6 + 162888*b^5 + 287832*b^4 + 283416*b^3 + 154056*b^2 + 51072*b + 12768
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 43032*b^5 + 131280*b^4 + 178680*b^3 + 135648*b^2 + 45216*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 1200*b^6 + 30360*b^5 + 86136*b^4 + 112608*b^3 + 83448*b^2 + 27816*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 1200*b^5 + 24024*b^4 + 54528*b^3 + 49464*b^2 + 26640*b + 8880
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 180*b^6 + 24246*b^5 + 71742*b^4 + 94896*b^3 + 70830*b^2 + 23610*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 1578*b^5 + 30984*b^4 + 69624*b^3 + 61842*b^2 + 32436*b + 10812
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 13440*b^5 + 41496*b^4 + 57288*b^3 + 43848*b^2 + 14616*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 11472*b^4 + 27840*b^3 + 26160*b^2 + 14688*b + 4896
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1200*b^5 + 10632*b^4 + 22344*b^3 + 19872*b^2 + 10440*b + 3480
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4344*b^3 + 8688*b^2 + 4344*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 60*b^5 + 7422*b^4 + 17510*b^3 + 15720*b^2 + 8358*b + 2786
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1398*b^4 + 8772*b^3 + 14748*b^2 + 7374*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 6*b^3 + 824*b^2 + 1636*b + 818
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 19440*b^6 + 73272*b^5 + 128160*b^4 + 125352*b^3 + 67656*b^2 + 22176*b + 5544
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 20568*b^5 + 61896*b^4 + 82848*b^3 + 62280*b^2 + 20760*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 12312*b^5 + 36792*b^4 + 48816*b^3 + 36504*b^2 + 12168*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 10440*b^4 + 24840*b^3 + 22320*b^2 + 11880*b + 3960
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 160*b^6 + 10952*b^5 + 31984*b^4 + 41992*b^3 + 31200*b^2 + 10400*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 240*b^5 + 13392*b^4 + 31200*b^3 + 27840*b^2 + 14688*b + 4896
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 80*b^4 + 3312*b^3 + 6464*b^2 + 3232*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 192*b^5 + 6296*b^4 + 14520*b^3 + 13040*b^2 + 6936*b + 2312
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 13848*b^6 + 52104*b^5 + 90936*b^4 + 88680*b^3 + 47592*b^2 + 15456*b + 3864
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 14424*b^5 + 43536*b^4 + 58488*b^3 + 44064*b^2 + 14688*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 792*b^6 + 11292*b^5 + 30228*b^4 + 38184*b^3 + 27684*b^2 + 9228*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 792*b^5 + 9252*b^4 + 19980*b^3 + 17640*b^2 + 9180*b + 3060
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 56*b^6 + 7796*b^5 + 22838*b^4 + 29814*b^3 + 22074*b^2 + 7358*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1056*b^5 + 11742*b^4 + 25020*b^3 + 21630*b^2 + 10944*b + 3648
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1000*b^4 + 4022*b^3 + 6044*b^2 + 3022*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 64*b^5 + 4464*b^4 + 10384*b^3 + 9152*b^2 + 4752*b + 1584
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 4*b^6 + 658*b^5 + 4637*b^4 + 9188*b^3 + 7669*b^2 + 3690*b + 1230
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 27456*b^5 + 83352*b^4 + 112776*b^3 + 85320*b^2 + 28440*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 24456*b^4 + 58704*b^3 + 53832*b^2 + 29376*b + 9792
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1584*b^5 + 19560*b^4 + 42252*b^3 + 36876*b^2 + 18900*b + 6300
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 792*b^4 + 11220*b^3 + 20856*b^2 + 10428*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 352*b^5 + 14816*b^4 + 34364*b^3 + 30772*b^2 + 16308*b + 5436
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 2232*b^4 + 16776*b^3 + 29088*b^2 + 14544*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 908*b^3 + 2976*b^2 + 4136*b + 2068
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 400*b^4 + 6744*b^3 + 12688*b^2 + 6344*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 8*b^5 + 1372*b^4 + 6974*b^3 + 11204*b^2 + 5602*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 8*b^4 + 2348*b^3 + 6770*b^2 + 8844*b + 4422
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 4008*b^4 + 9696*b^3 + 9048*b^2 + 5040*b + 1680
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 2856*b^3 + 5712*b^2 + 2856*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 792*b^4 + 3372*b^3 + 5160*b^2 + 2580*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 720*b^2 + 1440*b + 720
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 96*b^4 + 2040*b^3 + 3888*b^2 + 1944*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 876*b^3 + 2124*b^2 + 2496*b + 1248
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 16*b^2 + 16*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 112*b^3 + 640*b^2 + 1056*b + 528
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 4*b^4 + 642*b^3 + 1221*b^2 + 1158*b + 579
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 536*b^2 + 536*b
c[ [3, 2, 2] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 24*b + 24
c[ [3, 2, 2] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 496008*b^8 + 1521816*b^7 + 2791632*b^6 + 3365760*b^5 + 2747568*b^4 + 1512192*b^3 + 550200*b^2 + 110040*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [6, 1] , [7] ]= 88200*b^8 + 494256*b^7 + 1294704*b^6 + 1990512*b^5 + 1961472*b^4 + 1263744*b^3 + 504936*b^2 + 126000*b + 25200
c[ [3, 2, 2] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 100800*b^7 + 473760*b^6 + 1039824*b^5 + 1306656*b^4 + 1007424*b^3 + 490176*b^2 + 122544*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [5, 2] , [7] ]= 52200*b^8 + 292128*b^7 + 765120*b^6 + 1177248*b^5 + 1161744*b^4 + 750144*b^3 + 300936*b^2 + 75600*b + 15120
c[ [3, 2, 2] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 59400*b^7 + 277560*b^6 + 606528*b^5 + 759672*b^4 + 583848*b^3 + 283392*b^2 + 70848*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 720*b^8 + 39432*b^7 + 176040*b^6 + 378360*b^5 + 471048*b^4 + 361416*b^3 + 175200*b^2 + 43800*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 52200*b^7 + 244464*b^6 + 534768*b^5 + 669696*b^4 + 514320*b^3 + 249504*b^2 + 62376*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 56880*b^6 + 218544*b^5 + 389232*b^4 + 386352*b^3 + 212784*b^2 + 72000*b + 18000
c[ [3, 2, 2] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 720*b^7 + 36912*b^6 + 135024*b^5 + 234408*b^4 + 229104*b^3 + 124416*b^2 + 41184*b + 10296
c[ [3, 2, 2] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 720*b^6 + 32376*b^5 + 96096*b^4 + 130008*b^3 + 98352*b^2 + 32784*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 3] , [7] ]= 43992*b^8 + 245448*b^7 + 642000*b^6 + 987624*b^5 + 975000*b^4 + 630144*b^3 + 253296*b^2 + 63840*b + 12768
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 51144*b^7 + 237528*b^6 + 517056*b^5 + 646488*b^4 + 496392*b^3 + 240768*b^2 + 60192*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 30192*b^7 + 140232*b^6 + 305496*b^5 + 382584*b^4 + 294408*b^3 + 143040*b^2 + 35760*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 29976*b^6 + 113040*b^5 + 198120*b^4 + 194784*b^3 + 106368*b^2 + 35520*b + 8880
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 108*b^8 + 25662*b^7 + 117864*b^6 + 255792*b^5 + 320148*b^4 + 246576*b^3 + 119880*b^2 + 29970*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 65088*b^7 + 303024*b^6 + 660288*b^5 + 825168*b^4 + 632784*b^3 + 306624*b^2 + 76656*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 72288*b^6 + 274920*b^5 + 485352*b^4 + 479160*b^3 + 262536*b^2 + 88128*b + 22032
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 900*b^7 + 47004*b^6 + 171516*b^5 + 297348*b^4 + 291204*b^3 + 159228*b^2 + 53280*b + 13320
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 900*b^6 + 41880*b^5 + 122688*b^4 + 163164*b^3 + 122184*b^2 + 40728*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 162*b^7 + 37542*b^6 + 139962*b^5 + 243798*b^4 + 238854*b^3 + 130074*b^2 + 43248*b + 10812
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 1296*b^6 + 54468*b^5 + 158316*b^4 + 209088*b^3 + 155916*b^2 + 51972*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 21096*b^6 + 80472*b^5 + 142320*b^4 + 140376*b^3 + 76584*b^2 + 25536*b + 6384
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 21144*b^5 + 64680*b^4 + 88320*b^3 + 67176*b^2 + 22392*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 900*b^6 + 15912*b^5 + 43968*b^4 + 56844*b^3 + 41832*b^2 + 13944*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 900*b^5 + 12264*b^4 + 27168*b^3 + 24684*b^2 + 13320*b + 4440
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 54*b^6 + 11934*b^5 + 35454*b^4 + 46962*b^3 + 35082*b^2 + 11694*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1134*b^5 + 16146*b^4 + 35430*b^3 + 31230*b^2 + 16218*b + 5406
c[ [3, 2, 2] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1080*b^4 + 4764*b^3 + 7368*b^2 + 3684*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 29256*b^7 + 135744*b^6 + 295392*b^5 + 369456*b^4 + 283872*b^3 + 137760*b^2 + 34440*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 33192*b^6 + 125376*b^5 + 220176*b^4 + 217008*b^3 + 119040*b^2 + 40032*b + 10008
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 19488*b^6 + 73392*b^5 + 128496*b^4 + 126288*b^3 + 68976*b^2 + 23040*b + 5760
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 18360*b^5 + 55176*b^4 + 73728*b^3 + 55368*b^2 + 18456*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 144*b^7 + 16920*b^6 + 62520*b^5 + 108576*b^4 + 106488*b^3 + 58344*b^2 + 19584*b + 4896
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 216*b^6 + 23448*b^5 + 69288*b^4 + 91704*b^3 + 68472*b^2 + 22824*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 72*b^5 + 6600*b^4 + 15504*b^3 + 13872*b^2 + 7344*b + 2448
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 192*b^6 + 10800*b^5 + 31344*b^4 + 40992*b^3 + 30384*b^2 + 10128*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 21408*b^7 + 99504*b^6 + 216816*b^5 + 271440*b^4 + 208752*b^3 + 101376*b^2 + 25344*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 23688*b^6 + 89496*b^5 + 157104*b^4 + 154584*b^3 + 84456*b^2 + 28224*b + 7056
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 588*b^7 + 16896*b^6 + 59688*b^5 + 102084*b^4 + 99456*b^3 + 54432*b^2 + 18240*b + 4560
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 588*b^6 + 14820*b^5 + 41880*b^4 + 54480*b^3 + 40248*b^2 + 13416*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 48*b^7 + 12300*b^6 + 45906*b^5 + 80106*b^4 + 78798*b^3 + 43290*b^2 + 14592*b + 3648
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 780*b^6 + 19170*b^5 + 54072*b^4 + 70266*b^3 + 51876*b^2 + 17292*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 732*b^5 + 6258*b^4 + 12876*b^3 + 10998*b^2 + 5472*b + 1824
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 48*b^6 + 7584*b^5 + 22368*b^4 + 29424*b^3 + 21888*b^2 + 7296*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 6*b^7 + 525*b^6 + 7359*b^5 + 19815*b^4 + 25275*b^3 + 18441*b^2 + 6147*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 42600*b^6 + 160464*b^5 + 280824*b^4 + 275520*b^3 + 149856*b^2 + 49728*b + 12432
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 44760*b^5 + 134784*b^4 + 180552*b^3 + 135792*b^2 + 45264*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 1176*b^6 + 30864*b^5 + 87276*b^4 + 113388*b^3 + 83700*b^2 + 27900*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1176*b^5 + 24900*b^4 + 56208*b^3 + 50004*b^2 + 26280*b + 8760
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 312*b^6 + 24072*b^5 + 70248*b^4 + 91944*b^3 + 68184*b^2 + 22728*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1788*b^5 + 32796*b^4 + 73272*b^3 + 64776*b^2 + 33768*b + 11256
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1476*b^4 + 8940*b^3 + 14928*b^2 + 7464*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 384*b^5 + 13896*b^4 + 31920*b^3 + 28200*b^2 + 14688*b + 4896
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 12*b^6 + 1050*b^5 + 12048*b^4 + 25692*b^3 + 22086*b^2 + 11088*b + 3696
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 24*b^5 + 2424*b^4 + 17682*b^3 + 30516*b^2 + 15258*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 6672*b^5 + 20184*b^4 + 27192*b^3 + 20520*b^2 + 6840*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 5832*b^4 + 14016*b^3 + 12888*b^2 + 7056*b + 2352
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 588*b^5 + 5184*b^4 + 10752*b^3 + 9276*b^2 + 4680*b + 1560
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 588*b^4 + 3336*b^3 + 5496*b^2 + 2748*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 84*b^5 + 3630*b^4 + 8340*b^3 + 7290*b^2 + 3744*b + 1248
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 738*b^4 + 4422*b^3 + 7368*b^2 + 3684*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 654*b^3 + 1278*b^2 + 1248*b + 624
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 96*b^4 + 1680*b^3 + 3168*b^2 + 1584*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 6*b^5 + 477*b^4 + 1863*b^3 + 2772*b^2 + 1386*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 12*b^4 + 918*b^3 + 2118*b^2 + 2400*b + 1200
c[ [3, 2, 2] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 6*b^3 + 333*b^2 + 333*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 10512*b^6 + 39456*b^5 + 68832*b^4 + 67392*b^3 + 36576*b^2 + 12096*b + 3024
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 11040*b^5 + 33120*b^4 + 44160*b^3 + 33120*b^2 + 11040*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 432*b^6 + 8196*b^5 + 22644*b^4 + 29112*b^3 + 21348*b^2 + 7116*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 432*b^5 + 6444*b^4 + 14184*b^3 + 12492*b^2 + 6480*b + 2160
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 72*b^6 + 5946*b^5 + 17328*b^4 + 22614*b^3 + 16740*b^2 + 5580*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 576*b^5 + 8592*b^4 + 18840*b^3 + 16440*b^2 + 8424*b + 2808
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 504*b^4 + 2382*b^3 + 3756*b^2 + 1878*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 72*b^5 + 3360*b^4 + 7752*b^3 + 6816*b^2 + 3528*b + 1176
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 9*b^6 + 402*b^5 + 3453*b^4 + 7152*b^3 + 6201*b^2 + 3150*b + 1050
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 18*b^5 + 774*b^4 + 4734*b^3 + 7920*b^2 + 3960*b
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 9*b^4 + 300*b^3 + 576*b^2 + 552*b + 276
c[ [3, 2, 2] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 12*b^5 + 288*b^4 + 1452*b^3 + 2328*b^2 + 1164*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 421032*b^7 + 1096632*b^6 + 1675920*b^5 + 1640448*b^4 + 1048944*b^3 + 414336*b^2 + 101400*b + 20280
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 88200*b^7 + 412224*b^6 + 900384*b^5 + 1126320*b^4 + 864096*b^3 + 418848*b^2 + 104712*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 96600*b^6 + 369744*b^5 + 656256*b^4 + 649728*b^3 + 356688*b^2 + 120096*b + 30024
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 51720*b^7 + 239808*b^6 + 520512*b^5 + 647856*b^4 + 494496*b^3 + 238752*b^2 + 59688*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 57840*b^6 + 219264*b^5 + 385872*b^4 + 379872*b^3 + 207264*b^2 + 69120*b + 17280
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 1200*b^7 + 39552*b^6 + 140064*b^5 + 238560*b^4 + 230592*b^3 + 124128*b^2 + 40512*b + 10128
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 51720*b^6 + 197712*b^5 + 350496*b^4 + 346656*b^3 + 190032*b^2 + 63840*b + 15960
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 51720*b^5 + 158040*b^4 + 215520*b^3 + 163800*b^2 + 54600*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 1200*b^6 + 36072*b^5 + 103560*b^4 + 136320*b^3 + 101448*b^2 + 33816*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 480*b^5 + 25488*b^4 + 60144*b^3 + 55392*b^2 + 30384*b + 10128
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 43848*b^7 + 202128*b^6 + 436992*b^5 + 542688*b^4 + 413520*b^3 + 199392*b^2 + 49848*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 50736*b^6 + 190800*b^5 + 333408*b^4 + 326736*b^3 + 177456*b^2 + 58752*b + 14688
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 29568*b^6 + 110568*b^5 + 192264*b^4 + 187896*b^3 + 101832*b^2 + 33600*b + 8400
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 29064*b^5 + 87312*b^4 + 116616*b^3 + 87552*b^2 + 29184*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 252*b^7 + 25442*b^6 + 93028*b^5 + 160056*b^4 + 155632*b^3 + 84180*b^2 + 27688*b + 6922
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 64272*b^6 + 242784*b^5 + 425808*b^4 + 417984*b^3 + 227136*b^2 + 75264*b + 18816
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 66720*b^5 + 201528*b^4 + 270984*b^3 + 204264*b^2 + 68088*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 1500*b^6 + 45504*b^5 + 129720*b^4 + 169140*b^3 + 125136*b^2 + 41712*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 1500*b^5 + 36504*b^4 + 83208*b^3 + 74604*b^2 + 39600*b + 13200
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 378*b^6 + 36342*b^5 + 106566*b^4 + 139878*b^3 + 103914*b^2 + 34638*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 2226*b^5 + 47898*b^4 + 108006*b^3 + 95658*b^2 + 49986*b + 16662
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 20424*b^5 + 62280*b^4 + 84720*b^3 + 64296*b^2 + 21432*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 17784*b^4 + 42912*b^3 + 39816*b^2 + 22032*b + 7344
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1500*b^5 + 15336*b^4 + 32472*b^3 + 28236*b^2 + 14400*b + 4800
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 600*b^4 + 7824*b^3 + 14448*b^2 + 7224*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 126*b^5 + 11026*b^4 + 25986*b^3 + 23458*b^2 + 12558*b + 4186
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1848*b^4 + 12864*b^3 + 22032*b^2 + 11016*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 660*b^3 + 2028*b^2 + 2736*b + 1368
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 29064*b^6 + 109008*b^5 + 190272*b^4 + 186912*b^3 + 102288*b^2 + 34272*b + 8568
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 31296*b^5 + 93552*b^4 + 124176*b^3 + 92880*b^2 + 30960*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 18552*b^5 + 55272*b^4 + 73056*b^3 + 54504*b^2 + 18168*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 15960*b^4 + 38040*b^3 + 34320*b^2 + 18360*b + 6120
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 336*b^6 + 16528*b^5 + 47536*b^4 + 61648*b^3 + 45456*b^2 + 15152*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 504*b^5 + 20760*b^4 + 47856*b^3 + 42288*b^2 + 22032*b + 7344
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 168*b^4 + 5024*b^3 + 9712*b^2 + 4856*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 400*b^5 + 9744*b^4 + 21760*b^3 + 18560*b^2 + 9216*b + 3072
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 20952*b^6 + 78336*b^5 + 136296*b^4 + 133488*b^3 + 72720*b^2 + 24192*b + 6048
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 22272*b^5 + 66408*b^4 + 87864*b^3 + 65592*b^2 + 21864*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 972*b^6 + 16632*b^5 + 45132*b^4 + 57096*b^3 + 41436*b^2 + 13812*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 972*b^5 + 13776*b^4 + 30048*b^3 + 26124*b^2 + 13320*b + 4440
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 112*b^6 + 11756*b^5 + 34290*b^4 + 44650*b^3 + 33006*b^2 + 11002*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1320*b^5 + 17538*b^4 + 37956*b^3 + 32778*b^2 + 16560*b + 5520
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1208*b^4 + 5562*b^3 + 8708*b^2 + 4354*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 112*b^5 + 6792*b^4 + 15664*b^3 + 13592*b^2 + 6912*b + 2304
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 14*b^6 + 851*b^5 + 6903*b^4 + 13911*b^3 + 11473*b^2 + 5421*b + 1807
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 41400*b^5 + 123864*b^4 + 164592*b^3 + 123192*b^2 + 41064*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 38400*b^4 + 91488*b^3 + 82464*b^2 + 44064*b + 14688
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1944*b^5 + 28860*b^4 + 63252*b^3 + 55176*b^2 + 28260*b + 9420
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1356*b^4 + 17856*b^3 + 33000*b^2 + 16500*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 728*b^5 + 22312*b^4 + 50808*b^3 + 44504*b^2 + 22920*b + 7640
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 3132*b^4 + 25656*b^3 + 45048*b^2 + 22524*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1696*b^3 + 5016*b^2 + 6640*b + 3320
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 776*b^4 + 10752*b^3 + 19952*b^2 + 9976*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 28*b^5 + 1714*b^4 + 10154*b^3 + 16880*b^2 + 8440*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 44*b^4 + 3450*b^3 + 10372*b^2 + 13844*b + 6922
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 6168*b^4 + 14856*b^3 + 13728*b^2 + 7560*b + 2520
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 4272*b^3 + 8544*b^2 + 4272*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 972*b^4 + 4692*b^3 + 7440*b^2 + 3720*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 384*b^3 + 1524*b^2 + 2280*b + 1140
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 196*b^4 + 3026*b^3 + 5660*b^2 + 2830*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 1182*b^3 + 3006*b^2 + 3648*b + 1824
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 362*b^2 + 362*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 200*b^3 + 968*b^2 + 1536*b + 768
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 14*b^4 + 751*b^3 + 1473*b^2 + 1444*b + 722
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 16*b^3 + 960*b^2 + 960*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 2*b^2 + 121*b + 121
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 10128*b^5 + 30072*b^4 + 39576*b^3 + 29448*b^2 + 9816*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 9432*b^4 + 22392*b^3 + 20016*b^2 + 10584*b + 3528
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 708*b^5 + 7644*b^4 + 16152*b^3 + 13776*b^2 + 6840*b + 2280
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 708*b^4 + 5064*b^3 + 8712*b^2 + 4356*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 168*b^5 + 5454*b^4 + 12396*b^3 + 10758*b^2 + 5472*b + 1824
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 948*b^4 + 6726*b^3 + 11556*b^2 + 5778*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 780*b^3 + 1692*b^2 + 1824*b + 912
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 168*b^4 + 2592*b^3 + 4848*b^2 + 2424*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 21*b^5 + 630*b^4 + 2883*b^3 + 4506*b^2 + 2253*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 42*b^4 + 1200*b^3 + 3048*b^2 + 3696*b + 1848
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 21*b^3 + 402*b^2 + 402*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 27*b^4 + 408*b^3 + 933*b^2 + 1050*b + 525
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 9432*b^4 + 22224*b^3 + 19512*b^2 + 10080*b + 3360
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 6960*b^3 + 13920*b^2 + 6960*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 1152*b^4 + 6684*b^3 + 11064*b^2 + 5532*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 720*b^3 + 2640*b^2 + 3840*b + 1920
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 392*b^4 + 4554*b^3 + 8324*b^2 + 4162*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 1560*b^3 + 4320*b^2 + 5520*b + 2760
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 696*b^2 + 696*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 320*b^3 + 1544*b^2 + 2448*b + 1224
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 49*b^4 + 938*b^3 + 2133*b^2 + 2390*b + 1195
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 80*b^3 + 1342*b^2 + 1342*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 31*b^2 + 254*b + 254
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 60*b^3 + 516*b^2 + 516*b
c[ [3, 2, 2] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 108*b^2 + 306*b + 306
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 69432*b^6 + 149088*b^5 + 183144*b^4 + 137544*b^3 + 65568*b^2 + 16392*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 17640*b^6 + 66744*b^5 + 117072*b^4 + 114552*b^3 + 61704*b^2 + 20160*b + 5040
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 18480*b^5 + 56208*b^4 + 76224*b^3 + 57744*b^2 + 19248*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 10056*b^6 + 37512*b^5 + 64944*b^4 + 62952*b^3 + 33528*b^2 + 10752*b + 2688
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 10632*b^5 + 31824*b^4 + 42312*b^3 + 31680*b^2 + 10560*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 528*b^6 + 8136*b^5 + 21792*b^4 + 27336*b^3 + 19728*b^2 + 6576*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 10056*b^5 + 30552*b^4 + 41376*b^3 + 31320*b^2 + 10440*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 9072*b^4 + 21888*b^3 + 20304*b^2 + 11232*b + 3744
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 528*b^5 + 6768*b^4 + 14664*b^3 + 12792*b^2 + 6552*b + 2184
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 48*b^4 + 3600*b^3 + 7104*b^2 + 3552*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8712*b^6 + 32040*b^5 + 54744*b^4 + 52584*b^3 + 27720*b^2 + 8736*b + 2184
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 9984*b^5 + 29544*b^4 + 38712*b^3 + 28728*b^2 + 9576*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 5616*b^5 + 16464*b^4 + 21312*b^3 + 15696*b^2 + 5232*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 5400*b^4 + 12792*b^3 + 11376*b^2 + 5976*b + 1992
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 108*b^6 + 4930*b^5 + 13858*b^4 + 17464*b^3 + 12642*b^2 + 4214*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 12408*b^5 + 37128*b^4 + 49344*b^3 + 36936*b^2 + 12312*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 11424*b^4 + 27240*b^3 + 24600*b^2 + 13176*b + 4392
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 660*b^5 + 8568*b^4 + 18456*b^3 + 15828*b^2 + 7920*b + 2640
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 660*b^4 + 5892*b^3 + 10464*b^2 + 5232*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 162*b^5 + 6708*b^4 + 15360*b^3 + 13350*b^2 + 6804*b + 2268
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 900*b^4 + 7548*b^3 + 13296*b^2 + 6648*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 3696*b^4 + 8904*b^3 + 8232*b^2 + 4536*b + 1512
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 2640*b^3 + 5280*b^2 + 2640*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 660*b^4 + 2892*b^3 + 4464*b^2 + 2232*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 60*b^3 + 708*b^2 + 1296*b + 648
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 54*b^4 + 1832*b^3 + 3556*b^2 + 1778*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 738*b^3 + 1872*b^2 + 2268*b + 1134
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 60*b^2 + 60*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 5736*b^5 + 16872*b^4 + 21936*b^3 + 16200*b^2 + 5400*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 5784*b^4 + 13656*b^3 + 12048*b^2 + 6264*b + 2088
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 3264*b^4 + 7680*b^3 + 6720*b^2 + 3456*b + 1152
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 2520*b^3 + 5040*b^2 + 2520*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 144*b^5 + 3072*b^4 + 6792*b^3 + 5736*b^2 + 2808*b + 936
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 216*b^4 + 3240*b^3 + 6048*b^2 + 3024*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 72*b^3 + 600*b^2 + 1056*b + 528
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 160*b^4 + 1584*b^3 + 2848*b^2 + 1424*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 3936*b^5 + 11568*b^4 + 15024*b^3 + 11088*b^2 + 3696*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 3672*b^4 + 8640*b^3 + 7560*b^2 + 3888*b + 1296
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 420*b^5 + 3336*b^4 + 6708*b^3 + 5544*b^2 + 2628*b + 876
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 420*b^4 + 2292*b^3 + 3744*b^2 + 1872*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 44*b^5 + 2086*b^4 + 4764*b^3 + 4082*b^2 + 2040*b + 680
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 546*b^4 + 2922*b^3 + 4752*b^2 + 2376*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 502*b^3 + 942*b^2 + 880*b + 440
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 32*b^4 + 984*b^3 + 1904*b^2 + 952*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 10*b^5 + 355*b^4 + 1319*b^3 + 1928*b^2 + 964*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 7656*b^4 + 18168*b^3 + 16224*b^2 + 8568*b + 2856
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 5688*b^3 + 11376*b^2 + 5688*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 840*b^4 + 5088*b^3 + 8496*b^2 + 4248*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 456*b^3 + 2064*b^2 + 3216*b + 1608
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 304*b^4 + 3660*b^3 + 6712*b^2 + 3356*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1224*b^3 + 3384*b^2 + 4320*b + 2160
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 476*b^2 + 476*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 288*b^3 + 1224*b^2 + 1872*b + 936
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 20*b^4 + 654*b^3 + 1468*b^2 + 1628*b + 814
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 24*b^3 + 1080*b^2 + 1080*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 960*b^3 + 1920*b^2 + 960*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 432*b^2 + 864*b + 432
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 420*b^3 + 840*b^2 + 840*b + 420
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 36*b^2 + 36*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 80*b^3 + 396*b^2 + 632*b + 316
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 408*b^2 + 408*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 28*b + 28
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 80*b^2 + 80*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 10*b^3 + 279*b^2 + 279*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 4*b^2 + 182*b + 182
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 1824*b^4 + 4320*b^3 + 3840*b^2 + 2016*b + 672
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 1248*b^3 + 2496*b^2 + 1248*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 300*b^4 + 1380*b^3 + 2160*b^2 + 1080*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 300*b^3 + 684*b^2 + 768*b + 384
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 66*b^4 + 894*b^3 + 1656*b^2 + 828*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 336*b^3 + 852*b^2 + 1032*b + 516
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 270*b^2 + 270*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 48*b^3 + 264*b^2 + 432*b + 216
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 15*b^4 + 246*b^3 + 462*b^2 + 432*b + 216
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 30*b^3 + 366*b^2 + 366*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 15*b^2 + 90*b + 90
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 18*b^3 + 126*b^2 + 126*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 1536*b^3 + 3072*b^2 + 1536*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 648*b^2 + 1296*b + 648
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 480*b^3 + 1092*b^2 + 1224*b + 612
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 204*b^2 + 204*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 154*b^3 + 594*b^2 + 880*b + 440
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 510*b^2 + 510*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 120*b + 120
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 88*b^2 + 88*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 35*b^3 + 322*b^2 + 322*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 46*b^2 + 262*b + 262
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 11*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 39*b^2 + 108*b + 108
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 54*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] ]= 168*b^2 + 336*b + 168
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 192*b^2 + 192*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 24*b + 24
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 56*b^2 + 56*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 120*b + 120
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 24*b + 24
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 25*b^2 + 88*b + 88
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 18*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 2
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 24*b
c[ [3, 2, 2] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 15
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 2616*b^5 + 4416*b^4 + 4200*b^3 + 2184*b^2 + 672*b + 168
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 840*b^5 + 2472*b^4 + 3216*b^3 + 2376*b^2 + 792*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 840*b^4 + 1992*b^3 + 1776*b^2 + 936*b + 312
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 456*b^5 + 1320*b^4 + 1680*b^3 + 1224*b^2 + 408*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 432*b^4 + 1008*b^3 + 864*b^2 + 432*b + 144
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 48*b^5 + 384*b^4 + 768*b^3 + 624*b^2 + 288*b + 96
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 456*b^4 + 1080*b^3 + 960*b^2 + 504*b + 168
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 360*b^3 + 720*b^2 + 360*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 48*b^4 + 264*b^3 + 432*b^2 + 216*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 96*b^2 + 192*b + 96
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 408*b^5 + 1152*b^4 + 1416*b^3 + 1008*b^2 + 336*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 456*b^4 + 1056*b^3 + 888*b^2 + 432*b + 144
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 240*b^4 + 552*b^3 + 456*b^2 + 216*b + 72
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 216*b^3 + 432*b^2 + 216*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 12*b^5 + 214*b^4 + 454*b^3 + 352*b^2 + 150*b + 50
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 552*b^4 + 1296*b^3 + 1128*b^2 + 576*b + 192
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 408*b^3 + 816*b^2 + 408*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 60*b^4 + 348*b^3 + 576*b^2 + 288*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 60*b^3 + 180*b^2 + 240*b + 120
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 18*b^4 + 264*b^3 + 492*b^2 + 246*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 78*b^3 + 228*b^2 + 300*b + 150
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 144*b^3 + 288*b^2 + 144*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 72*b^2 + 144*b + 72
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 60*b^3 + 108*b^2 + 96*b + 48
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 6*b^3 + 56*b^2 + 100*b + 50
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 60*b^2 + 60*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 264*b^4 + 600*b^3 + 480*b^2 + 216*b + 72
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 240*b^3 + 480*b^2 + 240*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 120*b^3 + 240*b^2 + 120*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 72*b^2 + 144*b + 72
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 16*b^4 + 120*b^3 + 208*b^2 + 104*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 24*b^3 + 96*b^2 + 144*b + 72
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 8*b^2 + 8*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 16*b^3 + 48*b^2 + 64*b + 32
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 168*b^4 + 384*b^3 + 312*b^2 + 144*b + 48
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 120*b^3 + 240*b^2 + 120*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 36*b^4 + 144*b^3 + 216*b^2 + 108*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 36*b^3 + 72*b^2 + 72*b + 36
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 4*b^4 + 78*b^3 + 148*b^2 + 74*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 42*b^3 + 90*b^2 + 96*b + 48
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 38*b^2 + 38*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 24*b^2 + 48*b + 24
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 2*b^4 + 29*b^3 + 55*b^2 + 52*b + 26
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 312*b^3 + 624*b^2 + 312*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 144*b^2 + 288*b + 144
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 72*b^3 + 180*b^2 + 216*b + 108
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 36*b^2 + 36*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 32*b^3 + 108*b^2 + 152*b + 76
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 96*b^2 + 96*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 28*b + 28
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 24*b^2 + 24*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 4*b^3 + 38*b^2 + 38*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 4*b^2 + 50*b + 50
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 24*b^2 + 48*b + 24
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 36*b^2 + 36*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 8*b^2 + 8*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 24*b + 24
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 8*b + 8
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 2*b^2 + 13*b + 13
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 24*b^2 + 48*b + 24
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 24*b^3 + 48*b^2 + 48*b + 24
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 24*b^2 + 24*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 6*b^3 + 30*b^2 + 48*b + 24
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 18*b^2 + 18*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 12*b + 12
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 3*b^3 + 18*b^2 + 18*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 6*b^2 + 12*b + 12
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 3*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b^2 + 6*b + 6
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 48*b^2 + 96*b + 48
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 36*b^2 + 36*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 12*b + 12
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 14*b^2 + 14*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 24*b + 24
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 7*b^2 + 14*b + 14
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 8*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 1
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 6*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 6
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 12*b + 12
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 4*b + 4
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 5*b
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 2
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 3
c[ [3, 2, 2] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 1
c[ [3, 2, 1, 1] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22155552*b^10 + 60993312*b^9 + 114708912*b^8 + 154905360*b^7 + 153811920*b^6 + 113027952*b^5 + 60915792*b^4 + 23522352*b^3 + 6170640*b^2 + 881520*b
c[ [3, 2, 1, 1] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5199840*b^10 + 20878464*b^9 + 51159024*b^8 + 84717984*b^7 + 99269040*b^6 + 83841600*b^5 + 51021264*b^4 + 21828384*b^3 + 6258864*b^2 + 1209600*b + 172800
c[ [3, 2, 1, 1] , [6, 1] , [6, 1] , [7] ]= 676800*b^10 + 5185200*b^9 + 18482256*b^8 + 39795504*b^7 + 57105504*b^6 + 56880720*b^5 + 39695760*b^4 + 19232016*b^3 + 6159744*b^2 + 1026624*b
c[ [3, 2, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 28800*b^10 + 936480*b^9 + 5618256*b^8 + 16796208*b^7 + 30572304*b^6 + 36704352*b^5 + 29960976*b^4 + 16441680*b^3 + 5873424*b^2 + 1410048*b + 235008
c[ [3, 2, 1, 1] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3103776*b^10 + 12409152*b^9 + 30294576*b^8 + 50007264*b^7 + 58436016*b^6 + 49237440*b^5 + 29903568*b^4 + 12774240*b^3 + 3657840*b^2 + 705600*b + 100800
c[ [3, 2, 1, 1] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3220272*b^9 + 11409696*b^8 + 24437664*b^7 + 34902720*b^6 + 34622352*b^5 + 24072480*b^4 + 11622528*b^3 + 3713472*b^2 + 618912*b
c[ [3, 2, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 473760*b^9 + 3165672*b^8 + 9811176*b^7 + 18142872*b^6 + 21947568*b^5 + 17984472*b^4 + 9884040*b^3 + 3529128*b^2 + 846720*b + 141120
c[ [3, 2, 1, 1] , [5, 2] , [5, 2] , [7] ]= 252864*b^10 + 1914096*b^9 + 6755664*b^8 + 14422848*b^7 + 20542656*b^6 + 20331264*b^5 + 14108880*b^4 + 6800256*b^3 + 2170080*b^2 + 361680*b
c[ [3, 2, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 292608*b^9 + 1942752*b^8 + 5990280*b^7 + 11030568*b^6 + 13295184*b^5 + 10862448*b^4 + 5957160*b^3 + 2122824*b^2 + 508032*b + 84672
c[ [3, 2, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 1152*b^10 + 182400*b^9 + 1177944*b^8 + 3588000*b^7 + 6556848*b^6 + 7858464*b^5 + 6392184*b^4 + 3493440*b^3 + 1240416*b^2 + 295488*b + 49248
c[ [3, 2, 1, 1] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2775456*b^9 + 9877632*b^8 + 21236688*b^7 + 30430176*b^6 + 30268176*b^5 + 21094080*b^4 + 10205808*b^3 + 3265632*b^2 + 544272*b
c[ [3, 2, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 388800*b^9 + 2618352*b^8 + 8168112*b^7 + 15190992*b^6 + 18472608*b^5 + 15205392*b^4 + 8388720*b^3 + 3008304*b^2 + 725760*b + 120960
c[ [3, 2, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 34560*b^9 + 617760*b^8 + 2981112*b^7 + 7425408*b^6 + 11237232*b^5 + 10972128*b^4 + 7070232*b^3 + 2884800*b^2 + 576960*b
c[ [3, 2, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 252864*b^9 + 1687152*b^8 + 5222112*b^7 + 9645216*b^6 + 11654592*b^5 + 9540240*b^4 + 5238240*b^3 + 1868160*b^2 + 447552*b + 74592
c[ [3, 2, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 269568*b^8 + 1557792*b^7 + 4149936*b^6 + 6488496*b^5 + 6445152*b^4 + 4197888*b^3 + 1724400*b^2 + 344880*b
c[ [3, 2, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 1152*b^9 + 178944*b^8 + 1005240*b^7 + 2639952*b^6 + 4088448*b^5 + 4030272*b^4 + 2607768*b^3 + 1066800*b^2 + 213360*b
c[ [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 212544*b^8 + 1240656*b^7 + 3333936*b^6 + 5251728*b^5 + 5254176*b^4 + 3445104*b^3 + 1421040*b^2 + 284208*b
c[ [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 40320*b^8 + 425760*b^7 + 1587480*b^6 + 3167232*b^5 + 3839280*b^4 + 2893920*b^3 + 1358520*b^2 + 423360*b + 84672
c[ [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 576*b^8 + 147600*b^7 + 718488*b^6 + 1602864*b^5 + 2064096*b^4 + 1606752*b^3 + 771048*b^2 + 246240*b + 49248
c[ [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 576*b^8 + 48048*b^7 + 313080*b^6 + 867576*b^5 + 1317192*b^4 + 1212312*b^3 + 662784*b^2 + 165696*b
c[ [3, 2, 1, 1] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2585952*b^10 + 10339056*b^9 + 25243296*b^8 + 41671968*b^7 + 48694704*b^6 + 41023056*b^5 + 24905568*b^4 + 10631424*b^3 + 3040080*b^2 + 585312*b + 83616
c[ [3, 2, 1, 1] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2681664*b^9 + 9499680*b^8 + 20349696*b^7 + 29072448*b^6 + 28848384*b^5 + 20064960*b^4 + 9691104*b^3 + 3097152*b^2 + 516192*b
c[ [3, 2, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 394800*b^9 + 2633232*b^8 + 8153472*b^7 + 15074208*b^6 + 18238944*b^5 + 14951712*b^4 + 8222640*b^3 + 2939184*b^2 + 706176*b + 117696
c[ [3, 2, 1, 1] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1599936*b^9 + 5641776*b^8 + 12038448*b^7 + 17140896*b^6 + 16960896*b^5 + 11768400*b^4 + 5671632*b^3 + 1809792*b^2 + 301632*b
c[ [3, 2, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1634520*b^8 + 5028648*b^7 + 9245400*b^6 + 11130000*b^5 + 9084120*b^4 + 4977240*b^3 + 1771608*b^2 + 423360*b + 70560
c[ [3, 2, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 147504*b^9 + 971664*b^8 + 2978232*b^7 + 5459256*b^6 + 6555408*b^5 + 5339472*b^4 + 2921160*b^3 + 1038312*b^2 + 247680*b + 41280
c[ [3, 2, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1409280*b^8 + 4356288*b^7 + 8040720*b^6 + 9712800*b^5 + 7949520*b^4 + 4364640*b^3 + 1556688*b^2 + 372960*b + 62160
c[ [3, 2, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 226800*b^8 + 1305576*b^7 + 3468240*b^6 + 5413536*b^5 + 5372064*b^4 + 3496536*b^3 + 1435680*b^2 + 287136*b
c[ [3, 2, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 147504*b^8 + 841200*b^7 + 2216736*b^6 + 3436992*b^5 + 3389472*b^4 + 2193408*b^3 + 897360*b^2 + 179472*b
c[ [3, 2, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 123984*b^7 + 606552*b^6 + 1351632*b^5 + 1737984*b^4 + 1351200*b^3 + 647400*b^2 + 206400*b + 41280
c[ [3, 2, 1, 1] , [4, 3] , [4, 3] , [7] ]= 175968*b^10 + 1330704*b^9 + 4694712*b^8 + 10021836*b^7 + 14273448*b^6 + 14124300*b^5 + 9798600*b^4 + 4721028*b^3 + 1506168*b^2 + 251028*b
c[ [3, 2, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 204576*b^9 + 1355112*b^8 + 4172748*b^7 + 7679052*b^6 + 9252888*b^5 + 7557504*b^4 + 4142460*b^3 + 1474764*b^2 + 352512*b + 58752
c[ [3, 2, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 122400*b^9 + 805776*b^8 + 2468796*b^7 + 4524516*b^6 + 5432424*b^5 + 4424496*b^4 + 2420460*b^3 + 860292*b^2 + 205200*b + 34200
c[ [3, 2, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 121536*b^8 + 693360*b^7 + 1827948*b^6 + 2835708*b^5 + 2798328*b^4 + 1812072*b^3 + 741660*b^2 + 148332*b
c[ [3, 2, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 432*b^10 + 104880*b^9 + 681496*b^8 + 2079890*b^7 + 3805562*b^6 + 4565204*b^5 + 3715196*b^4 + 2030090*b^3 + 720178*b^2 + 171360*b + 28560
c[ [3, 2, 1, 1] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3448368*b^9 + 12215136*b^8 + 26163648*b^7 + 37376832*b^6 + 37093008*b^5 + 25806720*b^4 + 12468864*b^3 + 3985920*b^2 + 664320*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 507600*b^9 + 3387672*b^8 + 10490904*b^7 + 19391112*b^6 + 23452848*b^5 + 19219032*b^4 + 10567080*b^3 + 3776616*b^2 + 907200*b + 151200
c[ [3, 2, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 21600*b^9 + 680832*b^8 + 3549096*b^7 + 9093096*b^6 + 13934232*b^5 + 13676400*b^4 + 8832600*b^3 + 3609000*b^2 + 721800*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 316080*b^9 + 2094936*b^8 + 6450672*b^7 + 11865216*b^6 + 14287584*b^5 + 11663976*b^4 + 6392640*b^3 + 2276448*b^2 + 544320*b + 90720
c[ [3, 2, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 350712*b^8 + 2008548*b^7 + 5310864*b^6 + 8254584*b^5 + 8156448*b^4 + 5287212*b^3 + 2165400*b^2 + 433080*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 1440*b^9 + 224832*b^8 + 1254624*b^7 + 3276576*b^6 + 5052960*b^5 + 4963392*b^4 + 3201408*b^3 + 1307040*b^2 + 261408*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 290160*b^8 + 1673832*b^7 + 4453008*b^6 + 6955872*b^5 + 6904608*b^4 + 4494552*b^3 + 1845600*b^2 + 369120*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 25920*b^8 + 434472*b^7 + 1802364*b^6 + 3767928*b^5 + 4683120*b^4 + 3572592*b^3 + 1686948*b^2 + 529200*b + 105840
c[ [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 1440*b^8 + 203472*b^7 + 971820*b^6 + 2139552*b^5 + 2729016*b^4 + 2108016*b^3 + 1002204*b^2 + 316800*b + 63360
c[ [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 30960*b^7 + 288228*b^6 + 907932*b^5 + 1471116*b^4 + 1414596*b^3 + 792192*b^2 + 198048*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 263952*b^9 + 1746912*b^8 + 5375556*b^7 + 9887604*b^6 + 11910600*b^5 + 9728856*b^4 + 5336100*b^3 + 1902516*b^2 + 455616*b + 75936
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 294336*b^8 + 1680252*b^7 + 4432800*b^6 + 6881880*b^5 + 6797136*b^4 + 4405404*b^3 + 1804080*b^2 + 360816*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 182832*b^8 + 1036632*b^7 + 2718792*b^6 + 4200408*b^5 + 4130064*b^4 + 2665656*b^3 + 1088760*b^2 + 217752*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 166656*b^7 + 807000*b^6 + 1781136*b^5 + 2274048*b^4 + 1758528*b^3 + 837432*b^2 + 265200*b + 53040
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 648*b^9 + 155232*b^8 + 869406*b^7 + 2271240*b^6 + 3503796*b^5 + 3444120*b^4 + 2223270*b^3 + 908160*b^2 + 181632*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 378072*b^8 + 2160384*b^7 + 5701656*b^6 + 8848920*b^5 + 8732352*b^4 + 5653848*b^3 + 2313840*b^2 + 462768*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 16128*b^8 + 486720*b^7 + 2163384*b^6 + 4631040*b^5 + 5818608*b^4 + 4457376*b^3 + 2105784*b^2 + 660960*b + 132192
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 1728*b^8 + 263772*b^7 + 1251414*b^6 + 2735460*b^5 + 3470544*b^4 + 2670552*b^3 + 1264338*b^2 + 397800*b + 79560
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 20928*b^7 + 302856*b^6 + 1049544*b^5 + 1765464*b^4 + 1734696*b^3 + 982464*b^2 + 245616*b
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 900*b^8 + 219522*b^7 + 1043622*b^6 + 2277150*b^5 + 2883858*b^4 + 2215824*b^3 + 1047156*b^2 + 328800*b + 65760
c[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 72*b^8 + 15204*b^7 + 348690*b^6 + 1278564*b^5 + 2187894*b^4 + 2167350*b^3 + 1232616*b^2 + 308154*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 1013616*b^8 + 3148896*b^7 + 5832864*b^6 + 7064832*b^5 + 5793456*b^4 + 3184320*b^3 + 1136352*b^2 + 272448*b + 45408
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 154800*b^8 + 901128*b^7 + 2415408*b^6 + 3795648*b^5 + 3787872*b^4 + 2477688*b^3 + 1020480*b^2 + 204096*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 21600*b^8 + 267312*b^7 + 1044288*b^6 + 2132592*b^5 + 2620464*b^4 + 1989888*b^3 + 938832*b^2 + 294240*b + 58848
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 104400*b^8 + 600840*b^7 + 1594656*b^6 + 2484720*b^5 + 2459520*b^4 + 1596600*b^3 + 654480*b^2 + 130896*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 105192*b^7 + 516204*b^6 + 1153368*b^5 + 1485360*b^4 + 1155312*b^3 + 553428*b^2 + 176400*b + 35280
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 1440*b^8 + 76608*b^7 + 353964*b^6 + 768624*b^5 + 972168*b^4 + 746160*b^3 + 352140*b^2 + 110400*b + 22080
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 79920*b^7 + 396912*b^6 + 896928*b^5 + 1165632*b^4 + 914208*b^3 + 442752*b^2 + 142800*b + 28560
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 24480*b^7 + 184032*b^6 + 540216*b^5 + 847296*b^4 + 798192*b^3 + 442080*b^2 + 110520*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 720*b^7 + 55668*b^6 + 222492*b^5 + 399036*b^4 + 408756*b^3 + 236352*b^2 + 59088*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 720*b^7 + 29100*b^6 + 135444*b^5 + 286512*b^4 + 324372*b^3 + 211164*b^2 + 88320*b + 22080
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 87984*b^8 + 504192*b^7 + 1333740*b^6 + 2073564*b^5 + 2049240*b^4 + 1328520*b^3 + 544140*b^2 + 108828*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 89760*b^7 + 437940*b^6 + 973296*b^5 + 1248600*b^4 + 968400*b^3 + 462420*b^2 + 146880*b + 29376
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 60432*b^7 + 291792*b^6 + 642120*b^5 + 817608*b^4 + 630384*b^3 + 298896*b^2 + 94200*b + 18840
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 45960*b^6 + 188220*b^5 + 339240*b^4 + 348000*b^3 + 201360*b^2 + 50340*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 216*b^8 + 50568*b^7 + 241310*b^6 + 528432*b^5 + 670652*b^4 + 515544*b^3 + 243486*b^2 + 76400*b + 15280
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 114120*b^7 + 558960*b^6 + 1246728*b^5 + 1603560*b^4 + 1246080*b^3 + 596280*b^2 + 189840*b + 37968
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 16128*b^7 + 180408*b^6 + 596928*b^5 + 989832*b^4 + 966216*b^3 + 545376*b^2 + 136344*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 1728*b^7 + 81384*b^6 + 316176*b^5 + 556440*b^4 + 561912*b^3 + 322656*b^2 + 80664*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 18948*b^6 + 118878*b^5 + 288414*b^4 + 349026*b^3 + 240102*b^2 + 106080*b + 26520
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 252*b^7 + 64878*b^6 + 260586*b^5 + 461970*b^4 + 467646*b^3 + 268848*b^2 + 67212*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 72*b^7 + 14040*b^6 + 121692*b^5 + 328116*b^4 + 412788*b^3 + 291036*b^2 + 131520*b + 32880
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 27936*b^6 + 116244*b^5 + 213552*b^4 + 222552*b^3 + 129744*b^2 + 32436*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 14328*b^6 + 76500*b^5 + 172548*b^4 + 202284*b^3 + 135972*b^2 + 58752*b + 14688
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 828*b^6 + 20310*b^5 + 64470*b^4 + 86682*b^3 + 64734*b^2 + 30720*b + 7680
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 900*b^6 + 17154*b^5 + 55872*b^4 + 86346*b^3 + 70092*b^2 + 23364*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 36*b^6 + 15498*b^5 + 52954*b^4 + 72838*b^3 + 55266*b^2 + 26560*b + 6640
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 72*b^6 + 11400*b^5 + 46890*b^4 + 84030*b^3 + 72702*b^2 + 24234*b
c[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1080*b^5 + 9648*b^4 + 21456*b^3 + 21528*b^2 + 12960*b + 4320
c[ [3, 2, 1, 1] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1532256*b^9 + 5428032*b^8 + 11628048*b^7 + 16611936*b^6 + 16481616*b^5 + 11460480*b^4 + 5533488*b^3 + 1768032*b^2 + 294672*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [6, 1] , [7] ]= 225600*b^9 + 1504368*b^8 + 4658112*b^7 + 8613408*b^6 + 10423872*b^5 + 8545968*b^4 + 4699200*b^3 + 1679040*b^2 + 403200*b + 67200
c[ [3, 2, 1, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 9600*b^9 + 302592*b^8 + 1574256*b^7 + 4028640*b^6 + 6172992*b^5 + 6063360*b^4 + 3919920*b^3 + 1602720*b^2 + 320544*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 933744*b^8 + 2872464*b^7 + 5281584*b^6 + 6359136*b^5 + 5190864*b^4 + 2844240*b^3 + 1012368*b^2 + 241920*b + 40320
c[ [3, 2, 1, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 157920*b^8 + 901128*b^7 + 2376288*b^6 + 3687408*b^5 + 3640032*b^4 + 2357928*b^3 + 965280*b^2 + 193056*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 97536*b^8 + 553488*b^7 + 1452960*b^6 + 2246976*b^5 + 2211840*b^4 + 1429200*b^3 + 584160*b^2 + 116832*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 129600*b^8 + 745584*b^7 + 1980048*b^6 + 3090864*b^5 + 3068256*b^4 + 1997904*b^3 + 820560*b^2 + 164112*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 11520*b^8 + 194496*b^7 + 805080*b^6 + 1678176*b^5 + 2081808*b^4 + 1587168*b^3 + 749592*b^2 + 235200*b + 47040
c[ [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 89856*b^7 + 434952*b^6 + 959616*b^5 + 1224720*b^4 + 946656*b^3 + 450504*b^2 + 142560*b + 28512
c[ [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 13440*b^7 + 128760*b^6 + 407880*b^5 + 660840*b^4 + 634680*b^3 + 355200*b^2 + 88800*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 3] , [7] ]= 117024*b^9 + 774912*b^8 + 2385744*b^7 + 4390224*b^6 + 5290080*b^5 + 4320960*b^4 + 2368560*b^3 + 843312*b^2 + 201600*b + 33600
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 130032*b^8 + 742944*b^7 + 1961664*b^6 + 3048000*b^5 + 3013152*b^4 + 1954608*b^3 + 800880*b^2 + 160176*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 80880*b^8 + 458232*b^7 + 1201056*b^6 + 1854672*b^5 + 1822848*b^4 + 1176072*b^3 + 480240*b^2 + 96048*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 73200*b^7 + 354696*b^6 + 783264*b^5 + 1000176*b^4 + 773184*b^3 + 367896*b^2 + 116400*b + 23280
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 576*b^9 + 70720*b^8 + 391912*b^7 + 1020748*b^6 + 1572940*b^5 + 1545688*b^4 + 997792*b^3 + 407580*b^2 + 81516*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 168336*b^8 + 960456*b^7 + 2532912*b^6 + 3931584*b^5 + 3882912*b^4 + 2516568*b^3 + 1030560*b^2 + 206112*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 7200*b^8 + 217584*b^7 + 964680*b^6 + 2060112*b^5 + 2584992*b^4 + 1980192*b^3 + 936408*b^2 + 294240*b + 58848
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 114840*b^7 + 552204*b^6 + 1210536*b^5 + 1537344*b^4 + 1183536*b^3 + 560484*b^2 + 176400*b + 35280
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 8640*b^7 + 133272*b^6 + 465552*b^5 + 783720*b^4 + 769608*b^3 + 435744*b^2 + 108936*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 864*b^8 + 99312*b^7 + 467004*b^6 + 1015680*b^5 + 1284792*b^4 + 987312*b^3 + 467148*b^2 + 146880*b + 29376
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 6576*b^7 + 155424*b^6 + 570096*b^5 + 973632*b^4 + 962496*b^3 + 546816*b^2 + 136704*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 51312*b^7 + 250152*b^6 + 555600*b^5 + 712608*b^4 + 552864*b^3 + 264216*b^2 + 84000*b + 16800
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 7200*b^7 + 81384*b^6 + 268944*b^5 + 444120*b^4 + 431736*b^3 + 243168*b^2 + 60792*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 34440*b^6 + 139536*b^5 + 248184*b^4 + 251736*b^3 + 144864*b^2 + 36216*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 8160*b^6 + 52860*b^5 + 129780*b^4 + 157620*b^3 + 108540*b^2 + 48000*b + 12000
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 288*b^7 + 29024*b^6 + 115108*b^5 + 203248*b^4 + 205304*b^3 + 117904*b^2 + 29476*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 5712*b^6 + 53280*b^5 + 145968*b^4 + 184320*b^3 + 129984*b^2 + 58752*b + 14688
c[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 4824*b^5 + 20620*b^4 + 37740*b^3 + 32916*b^2 + 10972*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 74496*b^8 + 425232*b^7 + 1122288*b^6 + 1744080*b^5 + 1725216*b^4 + 1119984*b^3 + 459120*b^2 + 91824*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 3168*b^8 + 95760*b^7 + 424656*b^6 + 907248*b^5 + 1139280*b^4 + 873984*b^3 + 414336*b^2 + 130560*b + 26112
c[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 50880*b^7 + 244056*b^6 + 533664*b^5 + 676176*b^4 + 519264*b^3 + 245016*b^2 + 76800*b + 15360
c[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 3744*b^7 + 58128*b^6 + 203232*b^5 + 342192*b^4 + 336048*b^3 + 190272*b^2 + 47568*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 704*b^8 + 45776*b^7 + 211936*b^6 + 458960*b^5 + 579856*b^4 + 445952*b^3 + 211568*b^2 + 66720*b + 13344
c[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 3360*b^7 + 70584*b^6 + 255600*b^5 + 434184*b^4 + 427752*b^3 + 242592*b^2 + 60648*b
c[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2584*b^6 + 23432*b^5 + 63648*b^4 + 79880*b^3 + 55896*b^2 + 25088*b + 6272
c[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 32*b^8 + 2000*b^7 + 33376*b^6 + 117792*b^5 + 198336*b^4 + 194464*b^3 + 110016*b^2 + 27504*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1142736*b^9 + 4029216*b^8 + 8596848*b^7 + 12240096*b^6 + 12111936*b^5 + 8404800*b^4 + 4051152*b^3 + 1292832*b^2 + 215472*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1167552*b^8 + 3591792*b^7 + 6602832*b^6 + 7947648*b^5 + 6486192*b^4 + 3553920*b^3 + 1265184*b^2 + 302400*b + 50400
c[ [3, 2, 1, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 197400*b^8 + 1127376*b^7 + 2974344*b^6 + 4615656*b^5 + 4555104*b^4 + 2949576*b^3 + 1207200*b^2 + 241440*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [5, 2] , [7] ]= 104880*b^9 + 691296*b^8 + 2119632*b^7 + 3886056*b^6 + 4666704*b^5 + 3801336*b^4 + 2079840*b^3 + 739368*b^2 + 176400*b + 29400
c[ [3, 2, 1, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 120360*b^8 + 684240*b^7 + 1798488*b^6 + 2783160*b^5 + 2740320*b^4 + 1770840*b^3 + 723840*b^2 + 144768*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 960*b^9 + 77304*b^8 + 421008*b^7 + 1086684*b^6 + 1663500*b^5 + 1625064*b^4 + 1043376*b^3 + 424740*b^2 + 84948*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 104880*b^8 + 598368*b^7 + 1577208*b^6 + 2445528*b^5 + 2411472*b^4 + 1560288*b^3 + 638280*b^2 + 127656*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 111240*b^7 + 539064*b^6 + 1190376*b^5 + 1519704*b^4 + 1174176*b^3 + 558144*b^2 + 176400*b + 35280
c[ [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 960*b^8 + 74424*b^7 + 346956*b^6 + 753144*b^5 + 951888*b^4 + 730896*b^3 + 345444*b^2 + 108480*b + 21696
c[ [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 480*b^7 + 60540*b^6 + 241452*b^5 + 427668*b^4 + 432972*b^3 + 248928*b^2 + 62232*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 3] , [7] ]= 87984*b^9 + 578568*b^8 + 1771332*b^7 + 3244872*b^6 + 3895296*b^5 + 3172956*b^4 + 1736820*b^3 + 618096*b^2 + 147672*b + 24612
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 102288*b^8 + 578820*b^7 + 1515612*b^6 + 2338644*b^5 + 2297064*b^4 + 1481196*b^3 + 604620*b^2 + 120924*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 60648*b^8 + 342060*b^7 + 893316*b^6 + 1375884*b^5 + 1349544*b^4 + 869196*b^3 + 354540*b^2 + 70908*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 60216*b^7 + 288708*b^6 + 631068*b^5 + 799476*b^4 + 614040*b^3 + 289860*b^2 + 90900*b + 18180
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 216*b^9 + 51580*b^8 + 286990*b^7 + 745630*b^6 + 1145458*b^5 + 1121980*b^4 + 721990*b^3 + 294330*b^2 + 58866*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 130776*b^8 + 741444*b^7 + 1943988*b^6 + 3001452*b^5 + 2948424*b^4 + 1901076*b^3 + 775980*b^2 + 155196*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 143328*b^7 + 690204*b^6 + 1515000*b^5 + 1925328*b^4 + 1482240*b^3 + 701580*b^2 + 220680*b + 44136
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 1200*b^8 + 93264*b^7 + 432444*b^6 + 933600*b^5 + 1174776*b^4 + 898608*b^3 + 422652*b^2 + 132000*b + 26400
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 1200*b^7 + 82488*b^6 + 322728*b^5 + 565320*b^4 + 567672*b^3 + 325056*b^2 + 81264*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 324*b^8 + 75714*b^7 + 357408*b^6 + 774726*b^5 + 976302*b^4 + 747384*b^3 + 351726*b^2 + 109920*b + 21984
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 1890*b^7 + 107412*b^6 + 415518*b^5 + 721824*b^4 + 720024*b^3 + 410928*b^2 + 102732*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 42792*b^7 + 206868*b^6 + 455700*b^5 + 580524*b^4 + 447528*b^3 + 212052*b^2 + 66780*b + 13356
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 42240*b^6 + 171300*b^5 + 305040*b^4 + 309720*b^3 + 178320*b^2 + 44580*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 1200*b^7 + 32016*b^6 + 118776*b^5 + 203760*b^4 + 201984*b^3 + 114912*b^2 + 28728*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 600*b^6 + 22188*b^5 + 71784*b^4 + 95844*b^3 + 70308*b^2 + 32880*b + 8220
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 108*b^7 + 24242*b^6 + 96448*b^5 + 169126*b^4 + 169598*b^3 + 97048*b^2 + 24262*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 1566*b^6 + 32334*b^5 + 100164*b^4 + 131574*b^3 + 95154*b^2 + 43968*b + 10992
c[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 708*b^5 + 7774*b^4 + 19782*b^3 + 19074*b^2 + 6358*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58512*b^8 + 330816*b^7 + 865920*b^6 + 1336512*b^5 + 1313760*b^4 + 847920*b^3 + 346320*b^2 + 69264*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 65016*b^7 + 311304*b^6 + 679656*b^5 + 860472*b^4 + 660864*b^3 + 312096*b^2 + 97920*b + 19584
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 39432*b^7 + 188352*b^6 + 410400*b^5 + 519168*b^4 + 399024*b^3 + 188856*b^2 + 59400*b + 11880
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 35904*b^6 + 144192*b^5 + 253632*b^4 + 254784*b^3 + 145920*b^2 + 36480*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 288*b^8 + 34224*b^7 + 159660*b^6 + 344364*b^5 + 432756*b^4 + 330792*b^3 + 155508*b^2 + 48540*b + 9708
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 432*b^7 + 46848*b^6 + 183828*b^5 + 319728*b^4 + 318648*b^3 + 181776*b^2 + 45444*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 144*b^6 + 13212*b^5 + 43920*b^4 + 58788*b^3 + 42948*b^2 + 20016*b + 5004
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 352*b^7 + 21528*b^6 + 82840*b^5 + 142536*b^4 + 140920*b^3 + 80064*b^2 + 20016*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 43200*b^8 + 243708*b^7 + 636552*b^6 + 980448*b^5 + 961632*b^4 + 619308*b^3 + 252600*b^2 + 50520*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 48588*b^7 + 232572*b^6 + 507684*b^5 + 642876*b^4 + 494112*b^3 + 233688*b^2 + 73440*b + 14688
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 792*b^8 + 32808*b^7 + 146868*b^6 + 311838*b^5 + 388398*b^4 + 295116*b^3 + 137904*b^2 + 42750*b + 8550
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 792*b^7 + 30276*b^6 + 114762*b^5 + 197652*b^4 + 196056*b^3 + 111576*b^2 + 27894*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 104*b^8 + 24940*b^7 + 117300*b^6 + 253336*b^5 + 318432*b^4 + 243400*b^3 + 114400*b^2 + 35700*b + 7140
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 1128*b^7 + 38364*b^6 + 143994*b^5 + 246492*b^4 + 243360*b^3 + 138168*b^2 + 34542*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 1024*b^6 + 13038*b^5 + 37814*b^4 + 48250*b^3 + 33910*b^2 + 15280*b + 3820
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 128*b^7 + 15804*b^6 + 61892*b^5 + 107124*b^4 + 106268*b^3 + 60480*b^2 + 15120*b
c[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 4*b^8 + 694*b^7 + 13955*b^6 + 49728*b^5 + 82977*b^4 + 80453*b^3 + 45252*b^2 + 11313*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 2012736*b^8 + 6221088*b^7 + 11483520*b^6 + 13874688*b^5 + 11360736*b^4 + 6242400*b^3 + 2229504*b^2 + 535104*b + 89184
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 324000*b^8 + 1864368*b^7 + 4951296*b^6 + 7727328*b^5 + 7667712*b^4 + 4990608*b^3 + 2049120*b^2 + 409824*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 28800*b^8 + 486192*b^7 + 2013720*b^6 + 4200048*b^5 + 5211936*b^4 + 3973536*b^3 + 1876104*b^2 + 588480*b + 117696
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 209760*b^8 + 1196400*b^7 + 3152952*b^6 + 4888440*b^5 + 4820400*b^4 + 3119040*b^3 + 1275960*b^2 + 255192*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 221616*b^7 + 1074528*b^6 + 2374128*b^5 + 3032496*b^4 + 2344320*b^3 + 1115280*b^2 + 352800*b + 70560
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 1920*b^8 + 150864*b^7 + 702804*b^6 + 1524144*b^5 + 1925016*b^4 + 1477488*b^3 + 698052*b^2 + 219120*b + 43824
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 176160*b^7 + 861720*b^6 + 1920240*b^5 + 2469600*b^4 + 1920960*b^3 + 921240*b^2 + 294000*b + 58800
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 33600*b^7 + 319728*b^6 + 1011264*b^5 + 1637904*b^4 + 1573008*b^3 + 880320*b^2 + 220080*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 1440*b^7 + 122652*b^6 + 486036*b^5 + 860436*b^4 + 871452*b^3 + 501120*b^2 + 125280*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 480*b^7 + 40044*b^6 + 221904*b^5 + 511716*b^4 + 603624*b^3 + 405720*b^2 + 175296*b + 43824
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 175104*b^8 + 997104*b^7 + 2625240*b^6 + 4069656*b^5 + 4014768*b^4 + 2599392*b^3 + 1063800*b^2 + 212760*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 185616*b^7 + 897552*b^6 + 1978416*b^5 + 2523600*b^4 + 1950336*b^3 + 928224*b^2 + 293760*b + 58752
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 119232*b^7 + 571800*b^6 + 1250112*b^5 + 1583856*b^4 + 1216416*b^3 + 574104*b^2 + 180000*b + 36000
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 97920*b^6 + 397032*b^5 + 706848*b^4 + 717552*b^3 + 413088*b^2 + 103272*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 1296*b^8 + 105224*b^7 + 489548*b^6 + 1059908*b^5 + 1337708*b^4 + 1027304*b^3 + 486236*b^2 + 152940*b + 30588
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 238848*b^7 + 1155792*b^6 + 2548800*b^5 + 3250656*b^4 + 2509632*b^3 + 1191888*b^2 + 376320*b + 75264
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 21504*b^7 + 332904*b^6 + 1164336*b^5 + 1962264*b^4 + 1928760*b^3 + 1092576*b^2 + 273144*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 2304*b^7 + 165024*b^6 + 646056*b^5 + 1131264*b^4 + 1135440*b^3 + 650016*b^2 + 162504*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 26592*b^6 + 208716*b^5 + 545988*b^4 + 677796*b^3 + 472332*b^2 + 211200*b + 52800
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 1848*b^7 + 138804*b^6 + 542424*b^5 + 946332*b^4 + 946620*b^3 + 541008*b^2 + 135252*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 96*b^7 + 20964*b^6 + 229542*b^5 + 650934*b^4 + 830010*b^3 + 587694*b^2 + 266592*b + 66648
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 64944*b^6 + 266088*b^5 + 479856*b^4 + 492480*b^3 + 285024*b^2 + 71256*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 20304*b^6 + 130500*b^5 + 319356*b^4 + 387180*b^3 + 266148*b^2 + 117504*b + 29376
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1704*b^6 + 45852*b^5 + 145836*b^4 + 194532*b^3 + 143244*b^2 + 67200*b + 16800
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 600*b^6 + 23856*b^5 + 89328*b^4 + 151704*b^3 + 128448*b^2 + 42816*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 552*b^6 + 35656*b^5 + 118052*b^4 + 159032*b^3 + 117616*b^2 + 55376*b + 13844
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 96*b^6 + 17142*b^5 + 81096*b^4 + 158058*b^3 + 141012*b^2 + 47004*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 846*b^5 + 13788*b^4 + 34256*b^3 + 38058*b^2 + 25116*b + 8372
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 106464*b^7 + 513888*b^6 + 1130976*b^5 + 1441440*b^4 + 1113984*b^3 + 530496*b^2 + 168000*b + 33600
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 9504*b^7 + 148656*b^6 + 519408*b^5 + 872784*b^4 + 855408*b^3 + 483840*b^2 + 120960*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 70200*b^6 + 282240*b^5 + 497160*b^4 + 500040*b^3 + 286560*b^2 + 71640*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 10920*b^6 + 90288*b^5 + 239544*b^4 + 298464*b^3 + 208128*b^2 + 93120*b + 23280
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 1536*b^7 + 64368*b^6 + 246072*b^5 + 426480*b^4 + 425184*b^3 + 242592*b^2 + 60648*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 9072*b^6 + 101916*b^5 + 289764*b^4 + 368820*b^3 + 260028*b^2 + 117504*b + 29376
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 6948*b^5 + 34488*b^4 + 68724*b^3 + 61776*b^2 + 20592*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 96*b^7 + 5072*b^6 + 48552*b^5 + 134120*b^4 + 169176*b^3 + 118664*b^2 + 53376*b + 13344
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 85968*b^7 + 411648*b^6 + 898668*b^5 + 1137372*b^4 + 872856*b^3 + 411624*b^2 + 128940*b + 25788
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 88560*b^6 + 356076*b^5 + 627264*b^4 + 630936*b^3 + 361584*b^2 + 90396*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 1584*b^7 + 61596*b^6 + 233370*b^5 + 401292*b^4 + 397440*b^3 + 226008*b^2 + 56502*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 1188*b^6 + 47490*b^5 + 153810*b^4 + 204462*b^3 + 148794*b^2 + 69120*b + 17280
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 640*b^7 + 49320*b^6 + 191560*b^5 + 331320*b^4 + 328840*b^3 + 187200*b^2 + 46800*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 2784*b^6 + 65646*b^5 + 205098*b^4 + 268554*b^3 + 192558*b^2 + 88320*b + 22080
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1658*b^5 + 17084*b^4 + 42962*b^3 + 41304*b^2 + 13768*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 744*b^6 + 28176*b^5 + 90516*b^4 + 118896*b^3 + 84936*b^2 + 38832*b + 9708
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 8*b^7 + 1536*b^6 + 24760*b^5 + 74287*b^4 + 95700*b^3 + 67586*b^2 + 30588*b + 7647
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 142152*b^6 + 574812*b^5 + 1019880*b^4 + 1032288*b^3 + 593424*b^2 + 148356*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 27600*b^6 + 228180*b^5 + 605292*b^4 + 753948*b^3 + 525492*b^2 + 235008*b + 58752
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 2652*b^6 + 94806*b^5 + 305358*b^4 + 405306*b^3 + 294702*b^2 + 136800*b + 34200
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 396*b^6 + 32886*b^5 + 144252*b^4 + 270306*b^3 + 237816*b^2 + 79272*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 3184*b^6 + 82812*b^5 + 261076*b^4 + 343572*b^3 + 247804*b^2 + 114240*b + 28560
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 120*b^6 + 26802*b^5 + 146748*b^4 + 306834*b^3 + 280152*b^2 + 93384*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 606*b^5 + 19634*b^4 + 53336*b^3 + 64868*b^2 + 45840*b + 15280
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 280*b^6 + 12608*b^5 + 66788*b^4 + 138724*b^3 + 126396*b^2 + 42132*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 12*b^6 + 3546*b^5 + 35967*b^4 + 90231*b^3 + 86697*b^2 + 28899*b
c[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 4*b^6 + 1254*b^5 + 33353*b^4 + 94786*b^3 + 123863*b^2 + 91764*b + 30588
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 290640*b^7 + 772368*b^6 + 1204080*b^5 + 1191840*b^4 + 773520*b^3 + 317040*b^2 + 63408*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 49200*b^7 + 242544*b^6 + 544176*b^5 + 702864*b^4 + 547776*b^3 + 262944*b^2 + 84000*b + 16800
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 9600*b^7 + 88008*b^6 + 276840*b^5 + 449688*b^4 + 433704*b^3 + 243264*b^2 + 60816*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 34320*b^7 + 166992*b^6 + 370008*b^5 + 473112*b^4 + 365328*b^3 + 173232*b^2 + 54600*b + 10920
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 32376*b^6 + 132456*b^5 + 238440*b^4 + 244344*b^3 + 141312*b^2 + 35328*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 960*b^7 + 25992*b^6 + 96900*b^5 + 167112*b^4 + 166416*b^3 + 94896*b^2 + 23724*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 23760*b^6 + 98424*b^5 + 179856*b^4 + 186624*b^3 + 108576*b^2 + 27144*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 10560*b^6 + 58776*b^5 + 135288*b^4 + 160008*b^3 + 108216*b^2 + 47040*b + 11760
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 480*b^6 + 16500*b^5 + 53484*b^4 + 72156*b^3 + 53844*b^2 + 25536*b + 6384
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 480*b^6 + 12204*b^5 + 41568*b^4 + 66084*b^3 + 54360*b^2 + 18120*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 29040*b^7 + 140472*b^6 + 309516*b^5 + 394092*b^4 + 303288*b^3 + 143232*b^2 + 44940*b + 8988
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 27840*b^6 + 113316*b^5 + 202704*b^4 + 206616*b^3 + 119184*b^2 + 29796*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 19224*b^6 + 77436*b^5 + 136728*b^4 + 137808*b^3 + 79056*b^2 + 19764*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 12840*b^5 + 43980*b^4 + 60360*b^3 + 45600*b^2 + 21840*b + 5460
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 360*b^7 + 17228*b^6 + 66190*b^5 + 114748*b^4 + 114344*b^3 + 65224*b^2 + 16306*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 35352*b^6 + 144540*b^5 + 259992*b^4 + 266256*b^3 + 153936*b^2 + 38484*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 7104*b^6 + 56040*b^5 + 147312*b^4 + 184344*b^3 + 130104*b^2 + 58848*b + 14712
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 1104*b^6 + 25008*b^5 + 78384*b^4 + 103920*b^3 + 76080*b^2 + 35520*b + 8880
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 8112*b^5 + 35280*b^4 + 65280*b^3 + 57168*b^2 + 19056*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 444*b^6 + 20010*b^5 + 65202*b^4 + 86934*b^3 + 63474*b^2 + 29568*b + 7392
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 96*b^6 + 6726*b^5 + 35868*b^4 + 74454*b^3 + 67824*b^2 + 22608*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 7512*b^5 + 25980*b^4 + 36312*b^3 + 28176*b^2 + 13776*b + 3444
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 5904*b^5 + 22812*b^4 + 38916*b^3 + 33012*b^2 + 11004*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 504*b^5 + 5616*b^4 + 14328*b^3 + 13824*b^2 + 4608*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 600*b^5 + 6804*b^4 + 15828*b^3 + 16464*b^2 + 10260*b + 3420
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 84*b^5 + 3790*b^4 + 10950*b^3 + 10866*b^2 + 3622*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 96*b^5 + 4776*b^4 + 13056*b^3 + 15768*b^2 + 11088*b + 3696
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 690*b^4 + 3468*b^3 + 5556*b^2 + 2778*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 15984*b^6 + 64992*b^5 + 116112*b^4 + 118224*b^3 + 68160*b^2 + 17040*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 3168*b^6 + 25320*b^5 + 66648*b^4 + 83064*b^3 + 58152*b^2 + 26112*b + 6528
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 9888*b^5 + 33624*b^4 + 45504*b^3 + 33648*b^2 + 15840*b + 3960
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 3432*b^5 + 15360*b^4 + 28920*b^3 + 25488*b^2 + 8496*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 416*b^6 + 9440*b^5 + 29476*b^4 + 38768*b^3 + 28024*b^2 + 12944*b + 3236
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 2784*b^5 + 15804*b^4 + 33492*b^3 + 30708*b^2 + 10236*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1924*b^4 + 5516*b^3 + 6928*b^2 + 5004*b + 1668
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 32*b^6 + 1456*b^5 + 7424*b^4 + 15152*b^3 + 13728*b^2 + 4576*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 13728*b^6 + 55404*b^5 + 98064*b^4 + 99048*b^3 + 56880*b^2 + 14220*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 12228*b^5 + 41580*b^4 + 56268*b^3 + 41604*b^2 + 19584*b + 4896
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 792*b^6 + 10572*b^5 + 30906*b^4 + 39564*b^3 + 27888*b^2 + 12600*b + 3150
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 396*b^5 + 6006*b^4 + 16038*b^3 + 15642*b^2 + 5214*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 176*b^6 + 7584*b^5 + 24590*b^4 + 32568*b^3 + 23540*b^2 + 10872*b + 2718
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1116*b^5 + 9504*b^4 + 22932*b^3 + 21816*b^2 + 7272*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 454*b^4 + 1942*b^3 + 3556*b^2 + 3102*b + 1034
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 200*b^5 + 3572*b^4 + 9716*b^3 + 9516*b^2 + 3172*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 4*b^6 + 690*b^5 + 4173*b^4 + 9089*b^3 + 8403*b^2 + 2801*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 18360*b^5 + 62892*b^4 + 86328*b^3 + 65232*b^2 + 31248*b + 7812
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 8592*b^5 + 38292*b^4 + 71916*b^3 + 63324*b^2 + 21108*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1068*b^5 + 12522*b^4 + 32226*b^3 + 31158*b^2 + 10386*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 396*b^5 + 9474*b^4 + 24516*b^3 + 28158*b^2 + 19080*b + 6360
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 768*b^5 + 10284*b^4 + 27012*b^3 + 26244*b^2 + 8748*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 120*b^5 + 7626*b^4 + 22308*b^3 + 29394*b^2 + 21888*b + 7296
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 606*b^4 + 5010*b^3 + 8808*b^2 + 4404*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 88*b^5 + 3384*b^4 + 9828*b^3 + 13004*b^2 + 9708*b + 3236
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 4*b^5 + 1178*b^4 + 4559*b^3 + 7807*b^2 + 6633*b + 2211
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 4*b^5 + 666*b^4 + 7855*b^3 + 14378*b^2 + 7189*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 1704*b^4 + 5112*b^3 + 5112*b^2 + 1704*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 2256*b^4 + 6144*b^3 + 7152*b^2 + 4896*b + 1632
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 276*b^4 + 1302*b^3 + 2526*b^2 + 2250*b + 750
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 396*b^4 + 2406*b^3 + 4020*b^2 + 2010*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 120*b^4 + 808*b^3 + 1824*b^2 + 1704*b + 568
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 120*b^4 + 1866*b^3 + 3492*b^2 + 1746*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 414*b^3 + 998*b^2 + 1168*b + 584
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 24*b^4 + 720*b^3 + 1392*b^2 + 696*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 268*b^3 + 536*b^2 + 268*b
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 4*b^4 + 494*b^3 + 1569*b^2 + 2150*b + 1075
c[ [3, 2, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 228*b^2 + 228*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 499824*b^8 + 1536912*b^7 + 2825712*b^6 + 3403584*b^5 + 2781504*b^4 + 1527840*b^3 + 546336*b^2 + 131328*b + 21888
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 84600*b^8 + 482136*b^7 + 1269984*b^6 + 1968816*b^5 + 1941744*b^4 + 1256736*b^3 + 514200*b^2 + 102840*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 3600*b^8 + 109896*b^7 + 487008*b^6 + 1038744*b^5 + 1301496*b^4 + 995040*b^3 + 469080*b^2 + 146880*b + 29376
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 52200*b^8 + 296016*b^7 + 776352*b^6 + 1199136*b^5 + 1178544*b^4 + 760296*b^3 + 310440*b^2 + 62088*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 56916*b^7 + 274248*b^6 + 602388*b^5 + 766116*b^4 + 590400*b^3 + 279900*b^2 + 88200*b + 17640
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 720*b^8 + 38568*b^7 + 176052*b^6 + 377688*b^5 + 473376*b^4 + 360912*b^3 + 169068*b^2 + 52560*b + 10512
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 47880*b^7 + 231624*b^6 + 510696*b^5 + 651384*b^4 + 503136*b^3 + 239184*b^2 + 75600*b + 15120
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 4320*b^7 + 67116*b^6 + 234480*b^5 + 394356*b^4 + 386868*b^3 + 218928*b^2 + 54732*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 720*b^7 + 33648*b^6 + 129804*b^5 + 226464*b^4 + 226968*b^3 + 129840*b^2 + 32460*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 5400*b^6 + 42372*b^5 + 110628*b^4 + 136764*b^3 + 94644*b^2 + 42048*b + 10512
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 43776*b^8 + 247452*b^7 + 647796*b^6 + 1000380*b^5 + 984216*b^4 + 635844*b^3 + 259860*b^2 + 51972*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 48468*b^7 + 231984*b^6 + 506436*b^5 + 641508*b^4 + 493440*b^3 + 233700*b^2 + 73560*b + 14712
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 29688*b^7 + 141600*b^6 + 308088*b^5 + 389304*b^4 + 298944*b^3 + 141336*b^2 + 44400*b + 8880
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 26640*b^6 + 106920*b^5 + 187920*b^4 + 188640*b^3 + 108000*b^2 + 27000*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 324*b^8 + 26154*b^7 + 120816*b^6 + 259806*b^5 + 326310*b^4 + 249816*b^3 + 117894*b^2 + 36960*b + 7392
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 62136*b^7 + 297936*b^6 + 651168*b^5 + 824544*b^4 + 632592*b^3 + 298008*b^2 + 93240*b + 18648
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 2664*b^7 + 75888*b^6 + 282852*b^5 + 485712*b^4 + 481608*b^3 + 274032*b^2 + 68508*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 864*b^7 + 43446*b^6 + 167088*b^5 + 289434*b^4 + 288138*b^3 + 164280*b^2 + 41070*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 3984*b^6 + 45396*b^5 + 129588*b^4 + 165564*b^3 + 117348*b^2 + 53280*b + 13320
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 450*b^7 + 35778*b^6 + 138972*b^5 + 240186*b^4 + 238206*b^3 + 135552*b^2 + 33888*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 36*b^7 + 3534*b^6 + 53532*b^5 + 159738*b^4 + 206136*b^3 + 146328*b^2 + 66528*b + 16632
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 18360*b^6 + 74448*b^5 + 132552*b^4 + 134568*b^3 + 77472*b^2 + 19368*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 2664*b^6 + 26112*b^5 + 72372*b^4 + 91776*b^3 + 64920*b^2 + 29424*b + 7356
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 864*b^6 + 13620*b^5 + 40980*b^4 + 53436*b^3 + 38532*b^2 + 17760*b + 4440
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 3354*b^5 + 16254*b^4 + 31992*b^3 + 28638*b^2 + 9546*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 126*b^6 + 9918*b^5 + 32820*b^4 + 43782*b^3 + 31842*b^2 + 14784*b + 3696
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 36*b^6 + 2952*b^5 + 17100*b^4 + 36720*b^3 + 33804*b^2 + 11268*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 36*b^5 + 2082*b^4 + 5940*b^3 + 7590*b^2 + 5544*b + 1848
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 27768*b^7 + 132720*b^6 + 289368*b^5 + 366264*b^4 + 281664*b^3 + 133416*b^2 + 42000*b + 8400
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 1200*b^7 + 34344*b^6 + 127464*b^5 + 217560*b^4 + 214536*b^3 + 121728*b^2 + 30432*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 17988*b^6 + 71952*b^5 + 125916*b^4 + 125916*b^3 + 71952*b^2 + 17988*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 1440*b^6 + 19488*b^5 + 57144*b^4 + 73344*b^3 + 51888*b^2 + 23520*b + 5880
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 432*b^7 + 16740*b^6 + 63264*b^5 + 108444*b^4 + 107100*b^3 + 60816*b^2 + 15204*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 1488*b^6 + 23808*b^5 + 71340*b^4 + 91920*b^3 + 64968*b^2 + 29424*b + 7356
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1056*b^5 + 7152*b^4 + 16176*b^3 + 15120*b^2 + 5040*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 888*b^6 + 11328*b^5 + 32808*b^4 + 41712*b^3 + 29136*b^2 + 13056*b + 3264
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 21300*b^7 + 101532*b^6 + 220644*b^5 + 278172*b^4 + 212688*b^3 + 99792*b^2 + 31080*b + 6216
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 22380*b^6 + 89772*b^5 + 157668*b^4 + 158172*b^3 + 90528*b^2 + 22632*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 588*b^7 + 16020*b^6 + 59070*b^5 + 100332*b^4 + 98544*b^3 + 55800*b^2 + 13950*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 588*b^6 + 13038*b^5 + 40554*b^4 + 53106*b^3 + 38142*b^2 + 17520*b + 4380
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 156*b^7 + 12192*b^6 + 47160*b^5 + 81096*b^4 + 80064*b^3 + 45456*b^2 + 11364*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 894*b^6 + 17292*b^5 + 53034*b^4 + 69024*b^3 + 49272*b^2 + 22512*b + 5628
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 738*b^5 + 5208*b^4 + 11934*b^3 + 11196*b^2 + 3732*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 192*b^6 + 7140*b^5 + 22908*b^4 + 30060*b^3 + 21444*b^2 + 9792*b + 2448
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 6*b^7 + 531*b^6 + 6549*b^5 + 18870*b^4 + 23889*b^3 + 16587*b^2 + 7392*b + 1848
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 38448*b^6 + 153972*b^5 + 269856*b^4 + 270216*b^3 + 154512*b^2 + 38628*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 3552*b^6 + 48660*b^5 + 142932*b^4 + 183516*b^3 + 129828*b^2 + 58848*b + 14712
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 1128*b^6 + 26310*b^5 + 82050*b^4 + 107202*b^3 + 76614*b^2 + 35040*b + 8760
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 4878*b^5 + 28368*b^4 + 60714*b^3 + 55836*b^2 + 18612*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 912*b^6 + 22296*b^5 + 69624*b^4 + 90600*b^3 + 64248*b^2 + 29184*b + 7296
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 48*b^6 + 4968*b^5 + 33054*b^4 + 74562*b^3 + 69642*b^2 + 23214*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 48*b^5 + 3390*b^4 + 10332*b^3 + 14286*b^2 + 10944*b + 3648
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 2124*b^5 + 14592*b^4 + 33156*b^3 + 31032*b^2 + 10344*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 12*b^6 + 1224*b^5 + 10053*b^4 + 24099*b^3 + 22887*b^2 + 7629*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 78*b^5 + 6039*b^4 + 19314*b^3 + 28137*b^2 + 22176*b + 7392
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 5388*b^5 + 18348*b^4 + 24900*b^3 + 18492*b^2 + 8736*b + 2184
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1152*b^5 + 7308*b^4 + 16164*b^3 + 15012*b^2 + 5004*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 540*b^5 + 4050*b^4 + 9450*b^3 + 8910*b^2 + 2970*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1410*b^4 + 4320*b^3 + 5910*b^2 + 4500*b + 1500
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 216*b^5 + 2934*b^4 + 7722*b^3 + 7506*b^2 + 2502*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 48*b^5 + 1500*b^4 + 4632*b^3 + 6636*b^2 + 5184*b + 1728
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 48*b^4 + 852*b^3 + 1608*b^2 + 804*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 588*b^4 + 1992*b^3 + 3036*b^2 + 2448*b + 816
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 6*b^5 + 465*b^4 + 1518*b^3 + 2259*b^2 + 1800*b + 600
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 66*b^4 + 1455*b^3 + 2778*b^2 + 1389*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 60*b^3 + 276*b^2 + 432*b + 216
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 9936*b^6 + 39492*b^5 + 68544*b^4 + 68040*b^3 + 38736*b^2 + 9684*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 432*b^6 + 11028*b^5 + 34596*b^4 + 45180*b^3 + 32196*b^2 + 14688*b + 3672
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 414*b^6 + 7182*b^5 + 21726*b^4 + 28062*b^3 + 19854*b^2 + 9000*b + 2250
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 894*b^5 + 6336*b^4 + 14538*b^3 + 13644*b^2 + 4548*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 216*b^6 + 5652*b^5 + 17604*b^4 + 22572*b^3 + 15588*b^2 + 6912*b + 1728
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 18*b^6 + 1020*b^5 + 7884*b^4 + 18642*b^3 + 17640*b^2 + 5880*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 18*b^5 + 738*b^4 + 2304*b^3 + 3312*b^2 + 2592*b + 864
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 408*b^5 + 3420*b^4 + 8220*b^3 + 7812*b^2 + 2604*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 9*b^6 + 396*b^5 + 2754*b^4 + 6327*b^3 + 5940*b^2 + 1980*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 42*b^5 + 1377*b^4 + 4620*b^3 + 7185*b^2 + 5850*b + 1950
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 33*b^4 + 357*b^3 + 648*b^2 + 324*b
c[ [3, 2, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 18*b^5 + 318*b^4 + 1086*b^3 + 1758*b^2 + 1458*b + 486
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 432336*b^7 + 1142448*b^6 + 1776336*b^5 + 1757184*b^4 + 1140576*b^3 + 467520*b^2 + 93504*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 77400*b^7 + 376272*b^6 + 833688*b^5 + 1067832*b^4 + 828288*b^3 + 396072*b^2 + 126000*b + 25200
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 10800*b^7 + 123000*b^6 + 406248*b^5 + 669192*b^4 + 648888*b^3 + 364992*b^2 + 91248*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 51720*b^7 + 249192*b^6 + 547248*b^5 + 695712*b^4 + 535728*b^3 + 253632*b^2 + 79800*b + 15960
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 51108*b^6 + 206952*b^5 + 367836*b^4 + 372876*b^3 + 214512*b^2 + 53628*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 1200*b^7 + 38520*b^6 + 144624*b^5 + 248616*b^4 + 246504*b^3 + 140256*b^2 + 35064*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 39480*b^6 + 161088*b^5 + 289032*b^4 + 295368*b^3 + 170592*b^2 + 42648*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 12240*b^6 + 79200*b^5 + 194040*b^4 + 234720*b^3 + 160560*b^2 + 70560*b + 17640
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 840*b^6 + 27192*b^5 + 87504*b^4 + 117048*b^3 + 86280*b^2 + 40512*b + 10128
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 360*b^6 + 14436*b^5 + 54108*b^4 + 91944*b^3 + 77868*b^2 + 25956*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 43344*b^7 + 208140*b^6 + 455820*b^5 + 578772*b^4 + 445992*b^3 + 211668*b^2 + 66780*b + 13356
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 43260*b^6 + 174408*b^5 + 308292*b^4 + 311028*b^3 + 178512*b^2 + 44628*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 28416*b^6 + 113760*b^5 + 199296*b^4 + 199488*b^3 + 114048*b^2 + 28512*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 20532*b^5 + 69816*b^4 + 94476*b^3 + 69852*b^2 + 32880*b + 8220
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 756*b^7 + 26630*b^6 + 100360*b^5 + 172354*b^4 + 170618*b^3 + 97000*b^2 + 24250*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 55632*b^6 + 224544*b^5 + 397488*b^4 + 401520*b^3 + 230592*b^2 + 57648*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 7992*b^6 + 78804*b^5 + 218520*b^4 + 276732*b^3 + 195228*b^2 + 88272*b + 22068
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 1392*b^6 + 37932*b^5 + 120036*b^4 + 158244*b^3 + 114348*b^2 + 52800*b + 13200
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 9774*b^5 + 47826*b^4 + 94608*b^3 + 84834*b^2 + 28278*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 1026*b^6 + 31830*b^5 + 101352*b^4 + 133302*b^3 + 95730*b^2 + 43968*b + 10992
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 108*b^6 + 8532*b^5 + 51426*b^4 + 112158*b^3 + 103734*b^2 + 34578*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 13188*b^5 + 45192*b^4 + 62076*b^3 + 46956*b^2 + 22512*b + 5628
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 7092*b^5 + 30312*b^4 + 55476*b^3 + 48384*b^2 + 16128*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 942*b^5 + 9546*b^4 + 23928*b^3 + 22986*b^2 + 7662*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 450*b^5 + 8148*b^4 + 20376*b^3 + 22638*b^2 + 14940*b + 4980
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 270*b^5 + 6622*b^4 + 18516*b^3 + 18246*b^2 + 6082*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 108*b^5 + 6090*b^4 + 17460*b^3 + 22470*b^2 + 16488*b + 5496
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 612*b^4 + 4284*b^3 + 7344*b^2 + 3672*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 24936*b^6 + 100176*b^5 + 176280*b^4 + 177144*b^3 + 101472*b^2 + 25368*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 3528*b^6 + 35448*b^5 + 98496*b^4 + 124344*b^3 + 87144*b^2 + 39168*b + 9792
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 15096*b^5 + 51048*b^4 + 68328*b^3 + 49656*b^2 + 23040*b + 5760
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 3876*b^5 + 20076*b^4 + 40848*b^3 + 36972*b^2 + 12324*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 864*b^6 + 15420*b^5 + 46944*b^4 + 61092*b^3 + 43716*b^2 + 20016*b + 5004
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 3624*b^5 + 22668*b^4 + 49884*b^3 + 46260*b^2 + 15420*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2340*b^4 + 7032*b^3 + 9396*b^2 + 7056*b + 2352
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 72*b^6 + 2168*b^5 + 11504*b^4 + 24032*b^3 + 21936*b^2 + 7312*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 20700*b^6 + 82632*b^5 + 144228*b^4 + 143892*b^3 + 82128*b^2 + 20532*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 19200*b^5 + 64944*b^4 + 86976*b^3 + 63264*b^2 + 29376*b + 7344
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 972*b^6 + 15402*b^5 + 46056*b^4 + 59214*b^3 + 41718*b^2 + 18840*b + 4710
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 678*b^5 + 9606*b^4 + 25428*b^3 + 24750*b^2 + 8250*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 364*b^6 + 11520*b^5 + 36560*b^4 + 47656*b^3 + 33712*b^2 + 15280*b + 3820
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1566*b^5 + 14394*b^4 + 35352*b^3 + 33786*b^2 + 11262*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 848*b^4 + 3356*b^3 + 5828*b^2 + 4980*b + 1660
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 388*b^5 + 5764*b^4 + 15352*b^3 + 14964*b^2 + 4988*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 14*b^6 + 871*b^5 + 5934*b^4 + 13517*b^3 + 12660*b^2 + 4220*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 30372*b^5 + 102960*b^4 + 138492*b^3 + 101436*b^2 + 47376*b + 11844
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 9864*b^5 + 51192*b^4 + 104256*b^3 + 94392*b^2 + 31464*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1518*b^5 + 19362*b^4 + 50496*b^3 + 48978*b^2 + 16326*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 294*b^5 + 11340*b^4 + 31332*b^3 + 38766*b^2 + 27720*b + 9240
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 1688*b^5 + 17468*b^4 + 43964*b^3 + 42276*b^2 + 14092*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 132*b^5 + 10080*b^4 + 30936*b^3 + 43068*b^2 + 33120*b + 11040
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 486*b^4 + 6076*b^3 + 11180*b^2 + 5590*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 204*b^5 + 4812*b^4 + 14220*b^3 + 19620*b^2 + 15012*b + 5004
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 22*b^5 + 1747*b^4 + 6911*b^3 + 12108*b^2 + 10383*b + 3461
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 6*b^5 + 939*b^4 + 10968*b^3 + 20058*b^2 + 10029*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 3144*b^4 + 9432*b^3 + 9432*b^2 + 3144*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 2808*b^4 + 8064*b^3 + 10152*b^2 + 7344*b + 2448
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 546*b^4 + 2322*b^3 + 4236*b^2 + 3690*b + 1230
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 294*b^4 + 2868*b^3 + 5148*b^2 + 2574*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 352*b^4 + 1738*b^3 + 3454*b^2 + 3102*b + 1034
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 132*b^4 + 2430*b^3 + 4596*b^2 + 2298*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 408*b^3 + 1250*b^2 + 1684*b + 842
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 60*b^4 + 1072*b^3 + 2024*b^2 + 1012*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 8*b^4 + 488*b^3 + 960*b^2 + 480*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 6*b^4 + 485*b^3 + 1878*b^2 + 2786*b + 1393
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 6*b^3 + 273*b^2 + 273*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 8508*b^5 + 28632*b^4 + 37956*b^3 + 27156*b^2 + 12432*b + 3108
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 1296*b^5 + 10224*b^4 + 24192*b^3 + 22896*b^2 + 7632*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 654*b^5 + 5850*b^4 + 14280*b^3 + 13626*b^2 + 4542*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 1794*b^4 + 5778*b^3 + 8364*b^2 + 6570*b + 2190
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 492*b^5 + 4848*b^4 + 12084*b^3 + 11592*b^2 + 3864*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 54*b^5 + 2094*b^4 + 6894*b^3 + 10482*b^2 + 8442*b + 2814
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 54*b^4 + 1146*b^3 + 2184*b^2 + 1092*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 864*b^4 + 2952*b^3 + 4536*b^2 + 3672*b + 1224
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 21*b^5 + 621*b^4 + 2124*b^3 + 3372*b^2 + 2772*b + 924
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 99*b^4 + 2148*b^3 + 4098*b^2 + 2049*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 78*b^3 + 378*b^2 + 600*b + 300
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 45*b^4 + 522*b^3 + 954*b^2 + 477*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 5544*b^4 + 16632*b^3 + 16632*b^2 + 5544*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 3312*b^4 + 10296*b^3 + 14328*b^2 + 11016*b + 3672
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 792*b^4 + 3504*b^3 + 6552*b^2 + 5760*b + 1920
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 216*b^4 + 3468*b^3 + 6504*b^2 + 3252*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 824*b^4 + 3308*b^3 + 5804*b^2 + 4980*b + 1660
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 144*b^4 + 3378*b^3 + 6468*b^2 + 3234*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 366*b^3 + 1446*b^2 + 2160*b + 1080
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 144*b^4 + 1616*b^3 + 2944*b^2 + 1472*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 40*b^4 + 711*b^3 + 1342*b^2 + 671*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 9*b^4 + 704*b^3 + 2797*b^2 + 4186*b + 2093
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 9*b^3 + 307*b^2 + 307*b
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 96*b^3 + 558*b^2 + 924*b + 462
c[ [3, 2, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 12*b^3 + 453*b^2 + 453*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 73248*b^6 + 161616*b^5 + 205968*b^4 + 158592*b^3 + 74928*b^2 + 23520*b + 4704
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 14040*b^6 + 57312*b^5 + 102888*b^4 + 105192*b^3 + 60768*b^2 + 15192*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 3600*b^6 + 24792*b^5 + 62232*b^4 + 76200*b^3 + 52728*b^2 + 23424*b + 5856
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 10056*b^6 + 40584*b^5 + 71832*b^4 + 72552*b^3 + 41664*b^2 + 10416*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 8676*b^5 + 29556*b^4 + 40140*b^3 + 29844*b^2 + 14112*b + 3528
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 528*b^6 + 7800*b^5 + 23160*b^4 + 29832*b^3 + 21144*b^2 + 9600*b + 2400
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 6216*b^5 + 21336*b^4 + 29400*b^3 + 22344*b^2 + 10752*b + 2688
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 3840*b^5 + 15588*b^4 + 27564*b^3 + 23724*b^2 + 7908*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 288*b^5 + 4212*b^4 + 11196*b^3 + 10908*b^2 + 3636*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 240*b^5 + 4212*b^4 + 10344*b^3 + 11172*b^2 + 7200*b + 2400
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8496*b^6 + 34068*b^5 + 59808*b^4 + 59976*b^3 + 34320*b^2 + 8580*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 7452*b^5 + 25308*b^4 + 34164*b^3 + 25164*b^2 + 11808*b + 2952
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 5160*b^5 + 17400*b^4 + 23160*b^3 + 16680*b^2 + 7680*b + 1920
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 2808*b^4 + 8424*b^3 + 8424*b^2 + 2808*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 324*b^6 + 5350*b^5 + 16058*b^4 + 20618*b^3 + 14470*b^2 + 6512*b + 1628
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 9552*b^5 + 32520*b^4 + 44112*b^3 + 32736*b^2 + 15456*b + 3864
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 2616*b^5 + 14328*b^4 + 29904*b^3 + 27288*b^2 + 9096*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 576*b^5 + 6354*b^4 + 16182*b^3 + 15606*b^2 + 5202*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 2892*b^4 + 8424*b^3 + 10812*b^2 + 7920*b + 2640
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 402*b^5 + 5340*b^4 + 14010*b^3 + 13608*b^2 + 4536*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 84*b^5 + 2730*b^4 + 8520*b^3 + 12330*b^2 + 9684*b + 3228
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 1656*b^4 + 4968*b^3 + 4968*b^2 + 1656*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 2016*b^4 + 5508*b^3 + 6444*b^2 + 4428*b + 1476
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 276*b^4 + 1272*b^3 + 2436*b^2 + 2160*b + 720
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 300*b^4 + 2106*b^3 + 3612*b^2 + 1806*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 78*b^4 + 680*b^3 + 1650*b^2 + 1572*b + 524
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 84*b^4 + 1602*b^3 + 3036*b^2 + 1518*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 342*b^3 + 894*b^2 + 1104*b + 552
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 4344*b^5 + 14712*b^4 + 19752*b^3 + 14424*b^2 + 6720*b + 1680
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1152*b^5 + 6456*b^4 + 13608*b^3 + 12456*b^2 + 4152*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 2196*b^4 + 6588*b^3 + 6588*b^2 + 2196*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 1152*b^4 + 3432*b^3 + 4536*b^2 + 3384*b + 1128
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 336*b^5 + 2748*b^4 + 6564*b^3 + 6228*b^2 + 2076*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 1152*b^4 + 3780*b^3 + 5580*b^2 + 4428*b + 1476
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 564*b^3 + 1128*b^2 + 564*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 48*b^5 + 712*b^4 + 2032*b^3 + 2776*b^2 + 2112*b + 704
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 3828*b^5 + 12912*b^4 + 17196*b^3 + 12396*b^2 + 5712*b + 1428
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 2844*b^4 + 8532*b^3 + 8532*b^2 + 2844*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 420*b^5 + 2964*b^4 + 6792*b^3 + 6372*b^2 + 2124*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 228*b^4 + 1260*b^3 + 2640*b^2 + 2412*b + 804
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 152*b^5 + 1982*b^4 + 5186*b^3 + 5034*b^2 + 1678*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 612*b^4 + 2304*b^3 + 3852*b^2 + 3240*b + 1080
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 238*b^3 + 476*b^2 + 238*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 144*b^4 + 756*b^3 + 1548*b^2 + 1404*b + 468
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 10*b^5 + 337*b^4 + 1061*b^3 + 1548*b^2 + 1221*b + 407
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 4272*b^4 + 12816*b^3 + 12816*b^2 + 4272*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 2976*b^4 + 8904*b^3 + 11832*b^2 + 8856*b + 2952
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 552*b^4 + 2640*b^3 + 5160*b^2 + 4608*b + 1536
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 192*b^4 + 2892*b^3 + 5400*b^2 + 2700*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 584*b^4 + 2528*b^3 + 4664*b^2 + 4080*b + 1360
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 96*b^4 + 2658*b^3 + 5124*b^2 + 2562*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 318*b^3 + 1198*b^2 + 1760*b + 880
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 128*b^4 + 1356*b^3 + 2456*b^2 + 1228*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 12*b^4 + 552*b^3 + 1080*b^2 + 540*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 8*b^4 + 530*b^3 + 2158*b^2 + 3256*b + 1628
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 252*b^3 + 756*b^2 + 756*b + 252
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 672*b^3 + 1344*b^2 + 672*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 132*b^3 + 264*b^2 + 132*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 192*b^3 + 588*b^2 + 792*b + 396
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 84*b^3 + 168*b^2 + 84*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 96*b^3 + 492*b^2 + 792*b + 396
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 186*b^2 + 186*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 32*b^3 + 188*b^2 + 312*b + 156
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 2*b^3 + 93*b^2 + 182*b + 91
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 8*b^3 + 266*b^2 + 266*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 2*b^2 + 75*b + 75
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 1296*b^4 + 3888*b^3 + 3888*b^2 + 1296*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 408*b^4 + 1548*b^3 + 2604*b^2 + 2196*b + 732
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 258*b^4 + 954*b^3 + 1572*b^2 + 1314*b + 438
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 468*b^3 + 936*b^2 + 468*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 186*b^4 + 768*b^3 + 1374*b^2 + 1188*b + 396
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 42*b^4 + 606*b^3 + 1128*b^2 + 564*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 42*b^3 + 240*b^2 + 396*b + 198
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 252*b^3 + 504*b^2 + 252*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 15*b^4 + 198*b^3 + 366*b^2 + 183*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 66*b^3 + 408*b^2 + 684*b + 342
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 51*b^2 + 51*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 30*b^3 + 105*b^2 + 150*b + 75
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 504*b^3 + 1512*b^2 + 1512*b + 504
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 864*b^3 + 1728*b^2 + 864*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 240*b^3 + 480*b^2 + 240*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 138*b^3 + 660*b^2 + 1044*b + 522
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 238*b^3 + 476*b^2 + 238*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 102*b^3 + 642*b^2 + 1080*b + 540
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 192*b^2 + 192*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 84*b^3 + 348*b^2 + 528*b + 264
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 23*b^3 + 154*b^2 + 262*b + 131
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 12*b^3 + 342*b^2 + 342*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 12*b^2 + 103*b + 103
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 54*b^2 + 54*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 15*b^2 + 138*b + 138
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 144*b^2 + 288*b + 144
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 42*b^2 + 84*b + 42
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 84*b^2 + 84*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 40*b^2 + 80*b + 40
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 66*b^2 + 66*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 60*b + 60
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 40*b^2 + 40*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 9*b^2 + 9*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 16*b^2 + 122*b + 122
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 7*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 24*b + 24
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 18*b
c[ [3, 2, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 9
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 2880*b^5 + 5040*b^4 + 5040*b^3 + 2880*b^2 + 720*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 600*b^5 + 2040*b^4 + 2760*b^3 + 2040*b^2 + 960*b + 240
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 240*b^5 + 1080*b^4 + 2040*b^3 + 1800*b^2 + 600*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 456*b^5 + 1536*b^4 + 2040*b^3 + 1464*b^2 + 672*b + 168
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 324*b^4 + 972*b^3 + 972*b^2 + 324*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 48*b^5 + 360*b^4 + 840*b^3 + 792*b^2 + 264*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 216*b^4 + 648*b^3 + 648*b^2 + 216*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 240*b^4 + 648*b^3 + 744*b^2 + 504*b + 168
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 24*b^4 + 144*b^3 + 312*b^2 + 288*b + 96
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 24*b^4 + 228*b^3 + 408*b^2 + 204*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 384*b^5 + 1284*b^4 + 1680*b^3 + 1176*b^2 + 528*b + 132
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 276*b^4 + 828*b^3 + 828*b^2 + 276*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 36*b^5 + 258*b^4 + 594*b^3 + 558*b^2 + 186*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 168*b^4 + 540*b^3 + 780*b^2 + 612*b + 204
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 48*b^4 + 216*b^3 + 408*b^2 + 360*b + 120
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 162*b^3 + 324*b^2 + 162*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 42*b^4 + 204*b^3 + 402*b^2 + 360*b + 120
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 12*b^4 + 168*b^3 + 312*b^2 + 156*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 30*b^3 + 90*b^2 + 120*b + 60
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 6*b^3 + 12*b^2 + 6*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 12*b^3 + 72*b^2 + 120*b + 60
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 30*b^2 + 30*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 72*b^4 + 240*b^3 + 360*b^2 + 288*b + 96
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 32*b^4 + 116*b^3 + 188*b^2 + 156*b + 52
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 16*b^2 + 32*b + 16
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 8*b^4 + 48*b^3 + 80*b^2 + 40*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 156*b^4 + 468*b^3 + 468*b^2 + 156*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 36*b^4 + 126*b^3 + 198*b^2 + 162*b + 54
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 16*b^4 + 70*b^3 + 130*b^2 + 114*b + 38
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 14*b^2 + 28*b + 14
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 12*b^3 + 24*b^2 + 12*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 2*b^4 + 21*b^3 + 38*b^2 + 19*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 108*b^3 + 324*b^2 + 324*b + 108
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 168*b^3 + 336*b^2 + 168*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 42*b^3 + 84*b^2 + 42*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 18*b^3 + 114*b^2 + 192*b + 96
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 48*b^3 + 96*b^2 + 48*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 12*b^3 + 108*b^2 + 192*b + 96
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 30*b^2 + 30*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 20*b^3 + 72*b^2 + 104*b + 52
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 2*b^3 + 27*b^2 + 50*b + 25
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 2*b^3 + 55*b^2 + 55*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 24*b^2 + 48*b + 24
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 6*b^2 + 12*b + 6
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 4*b^2 + 8*b + 4
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 12*b + 12
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 4*b^2 + 4*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 2*b^2 + 17*b + 17
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 24*b^3 + 48*b^2 + 24*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 18*b^2 + 36*b + 18
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 6*b^3 + 30*b^2 + 48*b + 24
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 6*b^2 + 6*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 12*b^2 + 24*b + 12
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 3*b^3 + 9*b^2 + 12*b + 6
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 9*b^2 + 9*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 6*b + 6
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b^2 + 3*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 12*b^2 + 24*b + 12
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 14*b^2 + 28*b + 14
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 12*b + 12
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 4*b^2 + 4*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 3*b^2 + 25*b + 25
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 3*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 3*b + 3
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 3*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 6*b + 6
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 6*b + 6
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 4*b + 4
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= b + 1
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 4*b
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 1
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 3
c[ [3, 2, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 1
c[ [3, 1, 1, 1, 1] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22124160*b^10 + 60771600*b^9 + 113954256*b^8 + 153362448*b^7 + 151670448*b^6 + 110986416*b^5 + 59559120*b^4 + 22797936*b^3 + 6004368*b^2 + 1099008*b + 137376
c[ [3, 1, 1, 1, 1] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5228640*b^10 + 21057840*b^9 + 51695424*b^8 + 85662288*b^7 + 100390464*b^6 + 84714480*b^5 + 51468480*b^4 + 22088304*b^3 + 6235488*b^2 + 890784*b
c[ [3, 1, 1, 1, 1] , [6, 1] , [6, 1] , [7] ]= 648000*b^10 + 5026320*b^9 + 18062064*b^8 + 39151584*b^7 + 56439360*b^6 + 56454480*b^5 + 39527280*b^4 + 19070784*b^3 + 6236064*b^2 + 1411200*b + 201600
c[ [3, 1, 1, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 57600*b^10 + 1066560*b^9 + 5882112*b^8 + 17042976*b^7 + 30626496*b^6 + 36508320*b^5 + 29700480*b^4 + 16406112*b^3 + 5708736*b^2 + 951456*b
c[ [3, 1, 1, 1, 1] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3106080*b^10 + 12396240*b^9 + 30172320*b^8 + 49588560*b^7 + 57659040*b^6 + 48285360*b^5 + 29115360*b^4 + 12409200*b^3 + 3487680*b^2 + 498240*b
c[ [3, 1, 1, 1, 1] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3247920*b^9 + 11555280*b^8 + 24815520*b^7 + 35455680*b^6 + 35166960*b^5 + 24428880*b^4 + 11689920*b^3 + 3782880*b^2 + 846720*b + 120960
c[ [3, 1, 1, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 453600*b^9 + 3087072*b^8 + 9669312*b^7 + 18047232*b^6 + 21945600*b^5 + 18050400*b^4 + 10037952*b^3 + 3506112*b^2 + 584352*b
c[ [3, 1, 1, 1, 1] , [5, 2] , [5, 2] , [7] ]= 250560*b^10 + 1904400*b^9 + 6718608*b^8 + 14317056*b^7 + 20304576*b^6 + 19996848*b^5 + 13797360*b^4 + 6555168*b^3 + 2101536*b^2 + 465696*b + 66528
c[ [3, 1, 1, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 285120*b^9 + 1920960*b^8 + 5961744*b^7 + 11037024*b^6 + 13319280*b^5 + 10874880*b^4 + 6009840*b^3 + 2091744*b^2 + 348624*b
c[ [3, 1, 1, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 3456*b^10 + 193824*b^9 + 1211328*b^8 + 3640032*b^7 + 6606144*b^6 + 7857216*b^5 + 6338880*b^4 + 3469536*b^3 + 1200960*b^2 + 200160*b
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2812320*b^9 + 10098576*b^8 + 21875616*b^7 + 31516560*b^6 + 31508640*b^5 + 22051440*b^4 + 10634976*b^3 + 3476016*b^2 + 786240*b + 112320
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 354240*b^9 + 2438064*b^8 + 7716816*b^7 + 14543136*b^6 + 17853120*b^5 + 14822640*b^4 + 8308944*b^3 + 2915136*b^2 + 485856*b
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 69120*b^9 + 770976*b^8 + 3299472*b^7 + 7778736*b^6 + 11469024*b^5 + 11035296*b^4 + 6981840*b^3 + 2932848*b^2 + 838080*b + 139680
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 250560*b^9 + 1703952*b^8 + 5333904*b^7 + 9951264*b^6 + 12097440*b^5 + 9948240*b^4 + 5531472*b^3 + 1931904*b^2 + 321984*b
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 243648*b^8 + 1454256*b^7 + 3945744*b^6 + 6284448*b^5 + 6323328*b^4 + 4109040*b^3 + 1762704*b^2 + 513216*b + 85536
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 3456*b^9 + 185184*b^8 + 1028880*b^7 + 2703024*b^6 + 4218336*b^5 + 4183776*b^4 + 2684880*b^3 + 1135728*b^2 + 326592*b + 54432
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 174528*b^8 + 1053648*b^7 + 2891376*b^6 + 4652640*b^5 + 4727808*b^4 + 3108240*b^3 + 1353456*b^2 + 399168*b + 66528
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 76032*b^8 + 576000*b^7 + 1885680*b^6 + 3493296*b^5 + 4051296*b^4 + 3007584*b^3 + 1329840*b^2 + 265968*b
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 116352*b^7 + 603792*b^6 + 1390032*b^5 + 1849248*b^4 + 1500192*b^3 + 691920*b^2 + 138384*b
c[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 3456*b^8 + 94752*b^7 + 476640*b^6 + 1156608*b^5 + 1617984*b^4 + 1382976*b^3 + 753984*b^2 + 272160*b + 54432
c[ [3, 1, 1, 1, 1] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2586240*b^10 + 10320480*b^9 + 25131672*b^8 + 41340744*b^7 + 48127032*b^6 + 40363560*b^5 + 24381000*b^4 + 10409112*b^3 + 2928744*b^2 + 418392*b
c[ [3, 1, 1, 1, 1] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2699280*b^9 + 9587160*b^8 + 20572560*b^7 + 29388600*b^6 + 29156400*b^5 + 20265480*b^4 + 9707760*b^3 + 3146760*b^2 + 705600*b + 100800
c[ [3, 1, 1, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 378000*b^9 + 2559240*b^8 + 7984728*b^7 + 14867568*b^6 + 18058320*b^5 + 14846760*b^4 + 8255160*b^3 + 2883168*b^2 + 480528*b
c[ [3, 1, 1, 1, 1] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1602000*b^9 + 5633352*b^8 + 11976192*b^7 + 16955640*b^6 + 16678080*b^5 + 11498760*b^4 + 5461632*b^3 + 1751112*b^2 + 388080*b + 55440
c[ [3, 1, 1, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1652328*b^8 + 5098392*b^7 + 9397872*b^6 + 11304720*b^5 + 9206280*b^4 + 5077368*b^3 + 1765152*b^2 + 294192*b
c[ [3, 1, 1, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 146160*b^9 + 968760*b^8 + 2962440*b^7 + 5415120*b^6 + 6460560*b^5 + 5218200*b^4 + 2857320*b^3 + 989280*b^2 + 164880*b
c[ [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1432080*b^8 + 4464936*b^7 + 8308656*b^6 + 10086120*b^5 + 8287920*b^4 + 4606200*b^3 + 1608336*b^2 + 268056*b
c[ [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 206640*b^8 + 1222488*b^7 + 3290040*b^6 + 5209200*b^5 + 5224320*b^4 + 3390840*b^3 + 1454328*b^2 + 423360*b + 70560
c[ [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 146160*b^8 + 853992*b^7 + 2269656*b^6 + 3553776*b^5 + 3528720*b^4 + 2265480*b^3 + 958392*b^2 + 275616*b + 45936
c[ [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 101808*b^7 + 520776*b^6 + 1178568*b^5 + 1542672*b^4 + 1237248*b^3 + 567720*b^2 + 113544*b
c[ [3, 1, 1, 1, 1] , [4, 3] , [4, 3] , [7] ]= 175680*b^10 + 1330560*b^9 + 4683600*b^8 + 9969912*b^7 + 14136984*b^6 + 13929912*b^5 + 9623160*b^4 + 4582440*b^3 + 1474632*b^2 + 328104*b + 46872
c[ [3, 1, 1, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 203760*b^9 + 1364472*b^8 + 4214016*b^7 + 7775136*b^6 + 9362520*b^5 + 7633080*b^4 + 4213872*b^3 + 1465776*b^2 + 244296*b
c[ [3, 1, 1, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 121680*b^9 + 805464*b^8 + 2460816*b^7 + 4496256*b^6 + 5364360*b^5 + 4334040*b^4 + 2373984*b^3 + 822096*b^2 + 137016*b
c[ [3, 1, 1, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 120240*b^8 + 704376*b^7 + 1876680*b^6 + 2944080*b^5 + 2926800*b^4 + 1880280*b^3 + 795816*b^2 + 228960*b + 38160
c[ [3, 1, 1, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 720*b^10 + 105600*b^9 + 683184*b^8 + 2072718*b^7 + 3776628*b^6 + 4501650*b^5 + 3637080*b^4 + 1992834*b^3 + 690228*b^2 + 115038*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3473280*b^9 + 12337128*b^8 + 26457840*b^7 + 37754424*b^6 + 37402272*b^5 + 25951320*b^4 + 12402288*b^3 + 4006440*b^2 + 895104*b + 127872
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 486000*b^9 + 3299976*b^8 + 10316376*b^7 + 19226736*b^6 + 23353200*b^5 + 19189800*b^4 + 10663416*b^3 + 3722976*b^2 + 620496*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 43200*b^9 + 757152*b^8 + 3685536*b^7 + 9213408*b^6 + 14025024*b^5 + 13728672*b^4 + 8753760*b^3 + 3689568*b^2 + 1057536*b + 176256
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 313200*b^9 + 2104776*b^8 + 6517800*b^7 + 12044880*b^6 + 14513760*b^5 + 11834280*b^4 + 6532776*b^3 + 2272320*b^2 + 378720*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 326592*b^8 + 1922904*b^7 + 5148072*b^6 + 8106768*b^5 + 8079552*b^4 + 5199480*b^3 + 2204136*b^2 + 635040*b + 105840
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 4320*b^9 + 232992*b^8 + 1279944*b^7 + 3322728*b^6 + 5132304*b^5 + 5047632*b^4 + 3213000*b^3 + 1345896*b^2 + 383616*b + 63936
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 261360*b^8 + 1554984*b^7 + 4206600*b^6 + 6685200*b^5 + 6717600*b^4 + 4362120*b^3 + 1870344*b^2 + 544320*b + 90720
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 51840*b^8 + 522864*b^7 + 1953072*b^6 + 3896784*b^5 + 4751136*b^4 + 3649104*b^3 + 1640880*b^2 + 328176*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 4320*b^8 + 192528*b^7 + 922680*b^6 + 2038968*b^5 + 2632752*b^4 + 2094048*b^3 + 957240*b^2 + 191448*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 57024*b^7 + 371880*b^6 + 1038240*b^5 + 1581552*b^4 + 1442592*b^3 + 840168*b^2 + 319680*b + 63936
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 263520*b^9 + 1761696*b^8 + 5431320*b^7 + 10002960*b^6 + 12021480*b^5 + 9780480*b^4 + 5389416*b^3 + 1872720*b^2 + 312120*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 280872*b^8 + 1642248*b^7 + 4367304*b^6 + 6840720*b^5 + 6792552*b^4 + 4359240*b^3 + 1842840*b^2 + 529632*b + 88272
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 180432*b^8 + 1044864*b^7 + 2750832*b^6 + 4268448*b^5 + 4200192*b^4 + 2666880*b^3 + 1111536*b^2 + 315360*b + 52560
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 149472*b^7 + 757728*b^6 + 1696032*b^5 + 2196288*b^4 + 1747872*b^3 + 799200*b^2 + 159840*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 1080*b^9 + 155232*b^8 + 878850*b^7 + 2295018*b^6 + 3547044*b^5 + 3485052*b^4 + 2213730*b^3 + 924282*b^2 + 262656*b + 43776
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 358344*b^8 + 2105136*b^7 + 5623776*b^6 + 8840448*b^5 + 8799624*b^4 + 5657040*b^3 + 2395440*b^2 + 689472*b + 114912
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 31968*b^8 + 517536*b^7 + 2190024*b^6 + 4599720*b^5 + 5762448*b^4 + 4497552*b^3 + 2037960*b^2 + 407592*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 4968*b^8 + 254484*b^7 + 1217880*b^6 + 2665728*b^5 + 3404880*b^4 + 2686140*b^3 + 1223280*b^2 + 244656*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 42408*b^7 + 356508*b^6 + 1123200*b^5 + 1812312*b^4 + 1705536*b^3 + 1017684*b^2 + 394200*b + 78840
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 1188*b^8 + 206694*b^7 + 1023624*b^6 + 2257668*b^5 + 2887920*b^4 + 2278530*b^3 + 1037700*b^2 + 207540*b
c[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 432*b^8 + 30744*b^7 + 361116*b^6 + 1272312*b^5 + 2148624*b^4 + 2069136*b^3 + 1256004*b^2 + 492480*b + 98496
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 1038240*b^8 + 3279528*b^7 + 6169968*b^6 + 7562520*b^5 + 6269760*b^4 + 3510360*b^3 + 1230768*b^2 + 205128*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 133200*b^8 + 803016*b^7 + 2200680*b^6 + 3537360*b^5 + 3591360*b^4 + 2359080*b^3 + 1026216*b^2 + 302400*b + 50400
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 43200*b^8 + 353232*b^7 + 1207080*b^6 + 2299752*b^5 + 2724048*b^4 + 2053152*b^3 + 914760*b^2 + 182952*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 101520*b^8 + 604296*b^7 + 1635480*b^6 + 2599920*b^5 + 2612880*b^4 + 1696680*b^3 + 727416*b^2 + 211680*b + 35280
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 88272*b^7 + 456768*b^6 + 1048032*b^5 + 1389888*b^4 + 1125072*b^3 + 518400*b^2 + 103680*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 4320*b^8 + 86832*b^7 + 383688*b^6 + 823752*b^5 + 1047888*b^4 + 826272*b^3 + 376200*b^2 + 75240*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 58320*b^7 + 304920*b^6 + 708120*b^5 + 949680*b^4 + 774720*b^3 + 358200*b^2 + 71640*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 43200*b^7 + 253008*b^6 + 658512*b^5 + 960048*b^4 + 846432*b^3 + 476208*b^2 + 176400*b + 35280
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 36360*b^6 + 163440*b^5 + 308160*b^4 + 325440*b^3 + 216360*b^2 + 90000*b + 18000
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 4320*b^7 + 58392*b^6 + 216216*b^5 + 399816*b^4 + 425592*b^3 + 250560*b^2 + 62640*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 87840*b^8 + 518976*b^7 + 1394856*b^6 + 2205936*b^5 + 2210040*b^4 + 1432800*b^3 + 613656*b^2 + 178416*b + 29736
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 77112*b^7 + 394632*b^6 + 893592*b^5 + 1170288*b^4 + 938952*b^3 + 430920*b^2 + 86184*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 58752*b^7 + 297000*b^6 + 662472*b^5 + 854928*b^4 + 678672*b^3 + 309960*b^2 + 61992*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 33408*b^6 + 148032*b^5 + 272448*b^4 + 277632*b^3 + 177408*b^2 + 72000*b + 14400
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 360*b^8 + 49992*b^7 + 249402*b^6 + 557202*b^5 + 722388*b^4 + 575652*b^3 + 263370*b^2 + 52674*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 94824*b^7 + 488664*b^6 + 1115784*b^5 + 1472976*b^4 + 1188504*b^3 + 546840*b^2 + 109368*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 31968*b^7 + 227016*b^6 + 664488*b^5 + 1039320*b^4 + 965808*b^3 + 572472*b^2 + 220680*b + 44136
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 4968*b^7 + 80820*b^6 + 304848*b^5 + 531864*b^4 + 526464*b^3 + 328716*b^2 + 131400*b + 26280
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 31824*b^6 + 154296*b^5 + 330768*b^4 + 384768*b^3 + 235296*b^2 + 58824*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 108*b^7 + 52722*b^6 + 231804*b^5 + 423936*b^4 + 428472*b^3 + 271278*b^2 + 109440*b + 21888
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 432*b^7 + 29268*b^6 + 157374*b^5 + 372132*b^4 + 458784*b^3 + 286920*b^2 + 71730*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 16920*b^6 + 76248*b^5 + 144360*b^4 + 153360*b^3 + 102600*b^2 + 42840*b + 8568
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 22032*b^6 + 101016*b^5 + 205776*b^4 + 231552*b^3 + 139680*b^2 + 34920*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 9216*b^5 + 36864*b^4 + 55296*b^3 + 36864*b^2 + 9216*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4968*b^6 + 35892*b^5 + 94716*b^4 + 125388*b^3 + 97236*b^2 + 47520*b + 11880
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 36*b^6 + 9150*b^5 + 36276*b^4 + 54288*b^3 + 36168*b^2 + 9042*b
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 15624*b^5 + 57816*b^4 + 90648*b^3 + 81288*b^2 + 43776*b + 10944
c[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 144*b^6 + 5640*b^5 + 22908*b^4 + 41244*b^3 + 35748*b^2 + 11916*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1542240*b^9 + 5477616*b^8 + 11755584*b^7 + 16797456*b^6 + 16671168*b^5 + 11594160*b^4 + 5558976*b^3 + 1804464*b^2 + 405216*b + 57888
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] , [7] ]= 216000*b^9 + 1462032*b^8 + 4560624*b^7 + 8491104*b^6 + 10313280*b^5 + 8479440*b^4 + 4714992*b^3 + 1646784*b^2 + 274464*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 19200*b^9 + 336384*b^8 + 1630416*b^7 + 4057968*b^6 + 6157920*b^5 + 6020544*b^4 + 3841680*b^3 + 1622640*b^2 + 465984*b + 77664
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 943920*b^8 + 2911824*b^7 + 5366304*b^6 + 6454080*b^5 + 5255280*b^4 + 2898000*b^3 + 1007424*b^2 + 167904*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 151200*b^8 + 883728*b^7 + 2349360*b^6 + 3679200*b^5 + 3653280*b^4 + 2345040*b^3 + 991728*b^2 + 285120*b + 47520
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 95040*b^8 + 550512*b^7 + 1449648*b^6 + 2249568*b^5 + 2213280*b^4 + 1404720*b^3 + 585072*b^2 + 165888*b + 27648
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 118080*b^8 + 698544*b^7 + 1879920*b^6 + 2976480*b^5 + 2985120*b^4 + 1937520*b^3 + 831024*b^2 + 241920*b + 40320
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 23040*b^8 + 234144*b^7 + 872928*b^6 + 1731744*b^5 + 2097216*b^4 + 1602144*b^3 + 718560*b^2 + 143712*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 81216*b^7 + 410832*b^6 + 917136*b^5 + 1184544*b^4 + 940896*b^3 + 429840*b^2 + 85968*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 25344*b^7 + 167184*b^6 + 468288*b^5 + 710496*b^4 + 641088*b^3 + 367632*b^2 + 138240*b + 27648
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [7] ]= 116640*b^9 + 780624*b^8 + 2409624*b^7 + 4443984*b^6 + 5349240*b^5 + 4359600*b^4 + 2406024*b^3 + 836784*b^2 + 139464*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 123408*b^8 + 723096*b^7 + 1926936*b^6 + 3023280*b^5 + 3005568*b^4 + 1930680*b^3 + 816984*b^2 + 235008*b + 39168
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 79920*b^8 + 462744*b^7 + 1218600*b^6 + 1892880*b^5 + 1866960*b^4 + 1190520*b^3 + 499464*b^2 + 142560*b + 23760
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 64944*b^7 + 330984*b^6 + 745704*b^5 + 971856*b^4 + 777024*b^3 + 356040*b^2 + 71208*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 960*b^9 + 71376*b^8 + 396216*b^7 + 1028112*b^6 + 1584000*b^5 + 1553256*b^4 + 985080*b^3 + 410592*b^2 + 116496*b + 19416
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 160560*b^8 + 938952*b^7 + 2497320*b^6 + 3911760*b^5 + 3883680*b^4 + 2491560*b^3 + 1052712*b^2 + 302400*b + 50400
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 14400*b^8 + 234864*b^7 + 991800*b^6 + 2074104*b^5 + 2586096*b^4 + 2011104*b^3 + 909720*b^2 + 181944*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 105840*b^7 + 532656*b^6 + 1181520*b^5 + 1516320*b^4 + 1198800*b^3 + 546480*b^2 + 109296*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 17280*b^7 + 154080*b^6 + 496080*b^5 + 807120*b^4 + 761760*b^3 + 455040*b^2 + 176400*b + 35280
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 1440*b^8 + 94968*b^7 + 457992*b^6 + 1000728*b^5 + 1273392*b^4 + 1001448*b^3 + 455400*b^2 + 91080*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 12240*b^7 + 159264*b^6 + 571032*b^5 + 968184*b^4 + 931536*b^3 + 563904*b^2 + 220680*b + 44136
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 43920*b^7 + 225000*b^6 + 510120*b^5 + 668880*b^4 + 537120*b^3 + 246600*b^2 + 49320*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 14400*b^7 + 102960*b^6 + 301824*b^5 + 470880*b^4 + 434880*b^3 + 255600*b^2 + 97920*b + 19584
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 28800*b^6 + 126720*b^5 + 230400*b^4 + 230400*b^3 + 144000*b^2 + 57600*b + 11520
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 14400*b^6 + 70056*b^5 + 150624*b^4 + 175536*b^3 + 107424*b^2 + 26856*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 480*b^7 + 24360*b^6 + 103128*b^5 + 188040*b^4 + 191760*b^3 + 123000*b^2 + 50040*b + 10008
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 10800*b^6 + 63288*b^5 + 155952*b^4 + 196128*b^3 + 123552*b^2 + 30888*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 7392*b^5 + 26880*b^4 + 40992*b^3 + 35616*b^2 + 18816*b + 4704
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 70848*b^8 + 414288*b^7 + 1101744*b^6 + 1725408*b^5 + 1712448*b^4 + 1098000*b^3 + 463536*b^2 + 133056*b + 22176
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 6336*b^8 + 102816*b^7 + 434592*b^6 + 910944*b^5 + 1138752*b^4 + 887328*b^3 + 401760*b^2 + 80352*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 47520*b^7 + 239040*b^6 + 529920*b^5 + 679680*b^4 + 537120*b^3 + 244800*b^2 + 48960*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 7488*b^7 + 66240*b^6 + 213408*b^5 + 349344*b^4 + 333504*b^3 + 202176*b^2 + 79200*b + 15840
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 1152*b^8 + 44496*b^7 + 208104*b^6 + 449832*b^5 + 569040*b^4 + 445920*b^3 + 202440*b^2 + 40488*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 6336*b^7 + 74448*b^6 + 260352*b^5 + 436896*b^4 + 417600*b^3 + 251280*b^2 + 97920*b + 19584
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 5040*b^6 + 28512*b^5 + 68688*b^4 + 85392*b^3 + 53568*b^2 + 13392*b
c[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 64*b^8 + 3488*b^7 + 35232*b^6 + 118880*b^5 + 196128*b^4 + 184832*b^3 + 109568*b^2 + 42240*b + 8448
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1144800*b^9 + 4025448*b^8 + 8553528*b^7 + 12099600*b^6 + 11889000*b^5 + 8187120*b^4 + 3882888*b^3 + 1242288*b^2 + 274680*b + 39240
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1182600*b^8 + 3654144*b^7 + 6740064*b^6 + 8107560*b^5 + 6599880*b^4 + 3638160*b^3 + 1264464*b^2 + 210744*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 189000*b^8 + 1109160*b^7 + 2959848*b^6 + 4647888*b^5 + 4621320*b^4 + 2966760*b^3 + 1253880*b^2 + 360288*b + 60048
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [7] ]= 102960*b^9 + 684792*b^8 + 2100240*b^7 + 3847680*b^6 + 4598280*b^5 + 3719160*b^4 + 2038752*b^3 + 706320*b^2 + 117720*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 114120*b^8 + 664920*b^7 + 1761480*b^6 + 2748240*b^5 + 2716920*b^4 + 1733400*b^3 + 726840*b^2 + 207360*b + 34560
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 2880*b^9 + 85608*b^8 + 443160*b^7 + 1117728*b^6 + 1693152*b^5 + 1640448*b^4 + 1029240*b^3 + 423648*b^2 + 118800*b + 19800
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 102960*b^8 + 604152*b^7 + 1612080*b^6 + 2531520*b^5 + 2517480*b^4 + 1616760*b^3 + 683712*b^2 + 196560*b + 32760
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 99720*b^7 + 507672*b^6 + 1142280*b^5 + 1486800*b^4 + 1187640*b^3 + 543960*b^2 + 108792*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 2880*b^8 + 78408*b^7 + 357408*b^6 + 769968*b^5 + 976032*b^4 + 766728*b^3 + 348480*b^2 + 69696*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 46080*b^6 + 204120*b^5 + 375480*b^4 + 382320*b^3 + 244080*b^2 + 99000*b + 19800
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [7] ]= 87840*b^9 + 580176*b^8 + 1768392*b^7 + 3223152*b^6 + 3835080*b^5 + 3089520*b^4 + 1687896*b^3 + 583632*b^2 + 97272*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 101880*b^8 + 588384*b^7 + 1544976*b^6 + 2392416*b^5 + 2351160*b^4 + 1491840*b^3 + 621504*b^2 + 176256*b + 29376
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 59184*b^8 + 339552*b^7 + 885384*b^6 + 1362096*b^5 + 1330344*b^4 + 838080*b^3 + 345816*b^2 + 97200*b + 16200
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 58464*b^7 + 293040*b^6 + 646704*b^5 + 825696*b^4 + 650304*b^3 + 295920*b^2 + 59184*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 360*b^9 + 51372*b^8 + 287562*b^7 + 741948*b^6 + 1133904*b^5 + 1102422*b^4 + 691890*b^3 + 284304*b^2 + 79596*b + 13266
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 128160*b^8 + 744984*b^7 + 1968984*b^6 + 3065904*b^5 + 3026160*b^4 + 1927800*b^3 + 806904*b^2 + 229824*b + 38304
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 129096*b^7 + 652032*b^6 + 1452816*b^5 + 1872864*b^4 + 1485576*b^3 + 678240*b^2 + 135648*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 3600*b^8 + 98280*b^7 + 444168*b^6 + 945720*b^5 + 1184400*b^4 + 921960*b^3 + 417240*b^2 + 83448*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 3600*b^7 + 79272*b^6 + 311328*b^5 + 547632*b^4 + 540288*b^3 + 334872*b^2 + 133200*b + 26640
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 540*b^8 + 73818*b^7 + 361242*b^6 + 787878*b^5 + 997092*b^4 + 780498*b^3 + 354150*b^2 + 70830*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 4734*b^7 + 102420*b^6 + 399510*b^5 + 696222*b^4 + 677232*b^3 + 412578*b^2 + 162180*b + 32436
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 40320*b^7 + 205128*b^6 + 461160*b^5 + 599760*b^4 + 478800*b^3 + 219240*b^2 + 43848*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 34416*b^6 + 152352*b^5 + 279936*b^4 + 284544*b^3 + 181296*b^2 + 73440*b + 14688
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 3600*b^7 + 39096*b^6 + 134424*b^5 + 225576*b^4 + 217584*b^3 + 132696*b^2 + 52200*b + 10440
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 13032*b^5 + 52128*b^4 + 78192*b^3 + 52128*b^2 + 13032*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 180*b^7 + 22626*b^6 + 97242*b^5 + 174486*b^4 + 171924*b^3 + 105666*b^2 + 41790*b + 8358
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 4194*b^6 + 34704*b^5 + 101070*b^4 + 136926*b^3 + 88488*b^2 + 22122*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 18*b^5 + 2508*b^4 + 9870*b^3 + 14742*b^2 + 9816*b + 2454
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58320*b^8 + 336456*b^7 + 882432*b^6 + 1364832*b^5 + 1339560*b^4 + 848520*b^3 + 352656*b^2 + 99792*b + 16632
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 61704*b^7 + 309096*b^6 + 681624*b^5 + 869616*b^4 + 684504*b^3 + 311400*b^2 + 62280*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 36936*b^7 + 184248*b^6 + 404136*b^5 + 512784*b^4 + 401976*b^3 + 182520*b^2 + 36504*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 31320*b^6 + 137160*b^5 + 247320*b^4 + 244080*b^3 + 150120*b^2 + 59400*b + 11880
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 480*b^8 + 33816*b^7 + 162144*b^6 + 350736*b^5 + 441504*b^4 + 344376*b^3 + 156000*b^2 + 31200*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 720*b^7 + 41616*b^6 + 174672*b^5 + 310896*b^4 + 304704*b^3 + 186336*b^2 + 73440*b + 14688
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 240*b^6 + 10416*b^5 + 39504*b^4 + 58416*b^3 + 38784*b^2 + 9696*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 576*b^7 + 20040*b^6 + 81912*b^5 + 145128*b^4 + 142608*b^3 + 87672*b^2 + 34680*b + 6936
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 41544*b^8 + 239400*b^7 + 626976*b^6 + 967968*b^5 + 947664*b^4 + 597960*b^3 + 247104*b^2 + 69552*b + 11592
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 43272*b^7 + 217152*b^6 + 479952*b^5 + 613728*b^4 + 483912*b^3 + 220320*b^2 + 44064*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 2376*b^8 + 38628*b^7 + 160812*b^6 + 329796*b^5 + 402840*b^4 + 308340*b^3 + 138420*b^2 + 27684*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 2376*b^7 + 32508*b^6 + 117828*b^5 + 200556*b^4 + 193320*b^3 + 117180*b^2 + 45900*b + 9180
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 168*b^8 + 23724*b^7 + 115458*b^6 + 249858*b^5 + 313620*b^4 + 243960*b^3 + 110370*b^2 + 22074*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 3168*b^7 + 41562*b^6 + 148680*b^5 + 250236*b^4 + 237672*b^3 + 141498*b^2 + 54720*b + 10944
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 3000*b^6 + 18066*b^5 + 45264*b^4 + 57396*b^3 + 36264*b^2 + 9066*b
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 192*b^7 + 13776*b^6 + 58128*b^5 + 103152*b^4 + 100320*b^3 + 60720*b^2 + 23760*b + 4752
c[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 12*b^8 + 1998*b^7 + 17871*b^6 + 57360*b^5 + 92046*b^4 + 84648*b^3 + 48837*b^2 + 18450*b + 3690
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 2046240*b^8 + 6378048*b^7 + 11858688*b^6 + 14375520*b^5 + 11792160*b^4 + 6543360*b^3 + 2282688*b^2 + 380448*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 295200*b^8 + 1750464*b^7 + 4720320*b^6 + 7482240*b^5 + 7503840*b^4 + 4864320*b^3 + 2081664*b^2 + 604800*b + 100800
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 57600*b^8 + 585648*b^7 + 2189088*b^6 + 4359168*b^5 + 5300352*b^4 + 4061808*b^3 + 1824480*b^2 + 364896*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 205920*b^8 + 1207872*b^7 + 3222000*b^6 + 5058720*b^5 + 5030640*b^4 + 3231360*b^3 + 1366992*b^2 + 393120*b + 65520
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 194256*b^7 + 988992*b^6 + 2225376*b^5 + 2896704*b^4 + 2313936*b^3 + 1059840*b^2 + 211968*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 5760*b^8 + 161712*b^7 + 737352*b^6 + 1584072*b^5 + 2001168*b^4 + 1567872*b^3 + 711720*b^2 + 142344*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 142560*b^7 + 733104*b^6 + 1669680*b^5 + 2198880*b^4 + 1771200*b^3 + 814320*b^2 + 162864*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 63360*b^7 + 416016*b^6 + 1164384*b^5 + 1771776*b^4 + 1609344*b^3 + 931536*b^2 + 352800*b + 70560
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 2880*b^7 + 101880*b^6 + 419904*b^5 + 753840*b^4 + 756000*b^3 + 476280*b^2 + 191520*b + 38304
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 2880*b^7 + 76104*b^6 + 322632*b^5 + 645912*b^4 + 722664*b^3 + 434880*b^2 + 108720*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 174240*b^8 + 1017072*b^7 + 2699928*b^6 + 4221648*b^5 + 4184280*b^4 + 2679120*b^3 + 1129032*b^2 + 323568*b + 53928
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 167040*b^7 + 846936*b^6 + 1896120*b^5 + 2455920*b^4 + 1954800*b^3 + 893880*b^2 + 178776*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 115344*b^7 + 579960*b^6 + 1284984*b^5 + 1647216*b^4 + 1301184*b^3 + 592920*b^2 + 118584*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 77040*b^6 + 340920*b^5 + 626040*b^4 + 635760*b^3 + 404640*b^2 + 163800*b + 32760
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 2160*b^8 + 105528*b^7 + 500508*b^6 + 1085628*b^5 + 1374552*b^4 + 1077408*b^3 + 489180*b^2 + 97836*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 212112*b^7 + 1079352*b^6 + 2427192*b^5 + 3157488*b^4 + 2521152*b^3 + 1154520*b^2 + 230904*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 42624*b^7 + 378864*b^6 + 1220112*b^5 + 1989936*b^4 + 1886688*b^3 + 1133712*b^2 + 441360*b + 88272
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 6624*b^7 + 156672*b^6 + 620352*b^5 + 1093824*b^4 + 1080000*b^3 + 669600*b^2 + 266400*b + 53280
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 48672*b^6 + 260352*b^5 + 603360*b^4 + 734688*b^3 + 457344*b^2 + 114336*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 2664*b^7 + 122724*b^6 + 511272*b^5 + 912816*b^4 + 902448*b^3 + 558252*b^2 + 221760*b + 44352
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 576*b^7 + 40932*b^6 + 255564*b^5 + 661932*b^4 + 853668*b^3 + 542592*b^2 + 135648*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 45072*b^6 + 200952*b^5 + 373752*b^4 + 386928*b^3 + 251712*b^2 + 103320*b + 20664
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 35424*b^6 + 172296*b^5 + 370368*b^4 + 431568*b^3 + 264096*b^2 + 66024*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 3024*b^6 + 36720*b^5 + 119664*b^4 + 168912*b^3 + 110592*b^2 + 27648*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 3600*b^6 + 44424*b^5 + 135792*b^4 + 193752*b^3 + 160344*b^2 + 82080*b + 20520
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 504*b^6 + 23244*b^5 + 88440*b^4 + 130896*b^3 + 86928*b^2 + 21732*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 576*b^6 + 29232*b^5 + 106992*b^4 + 172944*b^3 + 161136*b^2 + 88704*b + 22176
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 4140*b^5 + 24948*b^4 + 54144*b^3 + 50004*b^2 + 16668*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 95904*b^7 + 485856*b^6 + 1086624*b^5 + 1406016*b^4 + 1118304*b^3 + 511200*b^2 + 102240*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 19008*b^7 + 170928*b^6 + 551808*b^5 + 898272*b^4 + 847296*b^3 + 505584*b^2 + 195840*b + 39168
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 59328*b^6 + 261072*b^5 + 474768*b^4 + 474912*b^3 + 296928*b^2 + 118800*b + 23760
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 20592*b^6 + 112752*b^5 + 265680*b^4 + 326448*b^3 + 203904*b^2 + 50976*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 2496*b^7 + 59136*b^6 + 233496*b^5 + 409464*b^4 + 400752*b^3 + 245808*b^2 + 97080*b + 19416
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 16704*b^6 + 111528*b^5 + 295776*b^4 + 385200*b^3 + 245664*b^2 + 61416*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 11544*b^5 + 44640*b^4 + 74664*b^3 + 71592*b^2 + 40032*b + 10008
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 192*b^7 + 8928*b^6 + 53280*b^5 + 135456*b^4 + 173280*b^3 + 109824*b^2 + 27456*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 82368*b^7 + 414792*b^6 + 920808*b^5 + 1182672*b^4 + 935568*b^3 + 426600*b^2 + 85320*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 73368*b^6 + 322848*b^5 + 587088*b^4 + 587232*b^3 + 367128*b^2 + 146880*b + 29376
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 4752*b^7 + 68184*b^6 + 248868*b^5 + 422820*b^4 + 404712*b^3 + 242928*b^2 + 94500*b + 18900
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 2376*b^6 + 38412*b^5 + 132264*b^4 + 190080*b^3 + 125136*b^2 + 31284*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 1056*b^7 + 46560*b^6 + 193044*b^5 + 342948*b^4 + 336648*b^3 + 206472*b^2 + 81540*b + 16308
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 6696*b^6 + 63720*b^5 + 194616*b^4 + 268488*b^3 + 174528*b^2 + 43632*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 2724*b^5 + 14376*b^4 + 32988*b^3 + 39948*b^2 + 24816*b + 6204
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 1200*b^6 + 22632*b^5 + 79728*b^4 + 115392*b^3 + 76128*b^2 + 19032*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 24*b^7 + 4164*b^6 + 29178*b^5 + 79572*b^4 + 104952*b^3 + 67224*b^2 + 16806*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 110160*b^6 + 487512*b^5 + 895320*b^4 + 909360*b^3 + 578880*b^2 + 234360*b + 46872
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 51552*b^6 + 281304*b^5 + 661248*b^4 + 811440*b^3 + 506592*b^2 + 126648*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 6408*b^6 + 81540*b^5 + 268488*b^4 + 380304*b^3 + 249264*b^2 + 62316*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 2376*b^6 + 59220*b^5 + 203940*b^4 + 316044*b^3 + 283428*b^2 + 152640*b + 38160
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 4608*b^6 + 66312*b^5 + 223776*b^4 + 319536*b^3 + 209952*b^2 + 52488*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 720*b^6 + 46476*b^5 + 179604*b^4 + 310212*b^3 + 307692*b^2 + 175104*b + 43776
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 3636*b^5 + 33696*b^4 + 82908*b^3 + 79272*b^2 + 26424*b
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 528*b^6 + 20832*b^5 + 79272*b^4 + 136992*b^3 + 136272*b^2 + 77664*b + 19416
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 24*b^6 + 7092*b^5 + 34422*b^4 + 74196*b^3 + 86640*b^2 + 53064*b + 13266
c[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 24*b^6 + 4020*b^5 + 51126*b^4 + 133398*b^3 + 129402*b^2 + 43134*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 302400*b^7 + 825048*b^6 + 1321488*b^5 + 1338120*b^4 + 876960*b^3 + 380520*b^2 + 111888*b + 18648
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 39600*b^7 + 206280*b^6 + 477000*b^5 + 637200*b^4 + 518400*b^3 + 239400*b^2 + 47880*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 19200*b^7 + 121080*b^6 + 331536*b^5 + 500160*b^4 + 454080*b^3 + 263640*b^2 + 100080*b + 20016
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 32400*b^7 + 166680*b^6 + 379800*b^5 + 500400*b^4 + 403200*b^3 + 185400*b^2 + 37080*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 24696*b^6 + 110304*b^5 + 205776*b^4 + 213984*b^3 + 139896*b^2 + 57600*b + 11520
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 2880*b^7 + 32184*b^6 + 111960*b^5 + 189864*b^4 + 185616*b^3 + 114984*b^2 + 45720*b + 9144
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 15120*b^6 + 68040*b^5 + 128520*b^4 + 136080*b^3 + 90720*b^2 + 37800*b + 7560
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 17280*b^6 + 79992*b^5 + 164448*b^4 + 186192*b^3 + 112608*b^2 + 28152*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 8352*b^5 + 33408*b^4 + 50112*b^3 + 33408*b^2 + 8352*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 2880*b^6 + 24264*b^5 + 67536*b^4 + 92088*b^3 + 73368*b^2 + 36576*b + 9144
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 28800*b^7 + 147168*b^6 + 332640*b^5 + 434880*b^4 + 348480*b^3 + 159840*b^2 + 31968*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 22104*b^6 + 98208*b^5 + 181584*b^4 + 186336*b^3 + 120024*b^2 + 48960*b + 9792
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 18000*b^6 + 79200*b^5 + 144000*b^4 + 144000*b^3 + 90000*b^2 + 36000*b + 7200
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 7776*b^5 + 31104*b^4 + 46656*b^3 + 31104*b^2 + 7776*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 600*b^7 + 17244*b^6 + 70026*b^5 + 125514*b^4 + 126276*b^3 + 79944*b^2 + 32250*b + 6450
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 26352*b^6 + 117504*b^5 + 218592*b^4 + 226368*b^3 + 147312*b^2 + 60480*b + 12096
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 13824*b^6 + 72432*b^5 + 165312*b^4 + 199584*b^3 + 123840*b^2 + 30960*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 3024*b^6 + 25992*b^5 + 76752*b^4 + 104544*b^3 + 67680*b^2 + 16920*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 12240*b^5 + 45360*b^4 + 71280*b^3 + 64080*b^2 + 34560*b + 8640
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 324*b^6 + 13986*b^5 + 53028*b^4 + 78408*b^3 + 52056*b^2 + 13014*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 576*b^6 + 14058*b^5 + 50994*b^4 + 85518*b^3 + 83106*b^2 + 46800*b + 11700
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 3600*b^5 + 14400*b^4 + 21600*b^3 + 14400*b^2 + 3600*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 7776*b^5 + 28224*b^4 + 42912*b^3 + 37152*b^2 + 19584*b + 4896
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1440*b^4 + 5760*b^3 + 8640*b^2 + 5760*b + 1440
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 3024*b^5 + 14112*b^4 + 27216*b^3 + 24192*b^2 + 8064*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 108*b^5 + 1674*b^4 + 5724*b^3 + 8208*b^2 + 5400*b + 1350
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 5058*b^4 + 15174*b^3 + 15174*b^2 + 5058*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 192*b^5 + 3252*b^4 + 8670*b^3 + 10710*b^2 + 7650*b + 2550
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 12528*b^6 + 55656*b^5 + 102888*b^4 + 105552*b^3 + 67968*b^2 + 27720*b + 5544
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 6336*b^6 + 33336*b^5 + 76320*b^4 + 92304*b^3 + 57312*b^2 + 14328*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 7272*b^5 + 29088*b^4 + 43632*b^3 + 29088*b^2 + 7272*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 5616*b^5 + 20808*b^4 + 32688*b^3 + 29376*b^2 + 15840*b + 3960
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 672*b^6 + 7896*b^5 + 25536*b^4 + 35952*b^3 + 23520*b^2 + 5880*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 4752*b^5 + 19152*b^4 + 33840*b^3 + 34128*b^2 + 19584*b + 4896
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2472*b^4 + 7416*b^3 + 7416*b^2 + 2472*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 64*b^6 + 2592*b^5 + 9768*b^4 + 16640*b^3 + 16336*b^2 + 9248*b + 2312
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 12024*b^6 + 53136*b^5 + 97344*b^4 + 98496*b^3 + 62424*b^2 + 25200*b + 5040
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 8568*b^5 + 34272*b^4 + 51408*b^3 + 34272*b^2 + 8568*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 2376*b^6 + 14868*b^5 + 38088*b^4 + 48816*b^3 + 30960*b^2 + 7740*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 2160*b^4 + 8640*b^3 + 12960*b^2 + 8640*b + 2160
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 288*b^6 + 6696*b^5 + 24192*b^4 + 35280*b^3 + 23328*b^2 + 5832*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 2628*b^5 + 11628*b^4 + 22860*b^3 + 25092*b^2 + 14976*b + 3744
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 336*b^5 + 2592*b^4 + 7344*b^3 + 9840*b^2 + 6336*b + 1584
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 12*b^6 + 1950*b^5 + 7527*b^4 + 12726*b^3 + 12348*b^2 + 6948*b + 1737
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 10224*b^5 + 40896*b^4 + 61344*b^3 + 40896*b^2 + 10224*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 13536*b^5 + 50400*b^4 + 79776*b^3 + 72288*b^2 + 39168*b + 9792
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1656*b^5 + 9468*b^4 + 22968*b^3 + 28656*b^2 + 18000*b + 4500
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 2376*b^5 + 16812*b^4 + 38556*b^3 + 36180*b^2 + 12060*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 720*b^5 + 5568*b^4 + 15792*b^3 + 21168*b^2 + 13632*b + 3408
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 720*b^5 + 11916*b^4 + 32148*b^3 + 31428*b^2 + 10476*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 2484*b^4 + 8472*b^3 + 12996*b^2 + 10512*b + 3504
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 144*b^5 + 4464*b^4 + 12672*b^3 + 12528*b^2 + 4176*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1608*b^4 + 4824*b^3 + 4824*b^2 + 1608*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 24*b^5 + 2988*b^4 + 12378*b^3 + 22314*b^2 + 19350*b + 6450
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 504*b^4 + 2016*b^3 + 3024*b^2 + 2016*b + 504
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 2304*b^4 + 6912*b^3 + 6912*b^2 + 2304*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1656*b^4 + 4932*b^3 + 6516*b^2 + 4860*b + 1620
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 1152*b^3 + 3456*b^2 + 3456*b + 1152
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 240*b^4 + 1692*b^3 + 2904*b^2 + 1452*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 48*b^4 + 624*b^3 + 1632*b^2 + 1584*b + 528
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 1368*b^3 + 2736*b^2 + 1368*b
c[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 4*b^4 + 274*b^3 + 805*b^2 + 1062*b + 531
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 505080*b^8 + 1555056*b^7 + 2857536*b^6 + 3423240*b^5 + 2774520*b^4 + 1523520*b^3 + 528336*b^2 + 88056*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 81000*b^8 + 474408*b^7 + 1263240*b^6 + 1979280*b^5 + 1963080*b^4 + 1256040*b^3 + 528408*b^2 + 151200*b + 25200
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 7200*b^8 + 119136*b^7 + 505344*b^6 + 1060416*b^5 + 1326144*b^4 + 1033536*b^3 + 468000*b^2 + 93600*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 50760*b^8 + 295416*b^7 + 781560*b^6 + 1217520*b^5 + 1201320*b^4 + 764280*b^3 + 319176*b^2 + 90720*b + 15120
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 49896*b^7 + 252792*b^6 + 565416*b^5 + 731664*b^4 + 581976*b^3 + 266040*b^2 + 53208*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 2160*b^8 + 43128*b^7 + 187344*b^6 + 393408*b^5 + 489312*b^4 + 379368*b^3 + 171360*b^2 + 34272*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 42120*b^7 + 214344*b^6 + 482040*b^5 + 627120*b^4 + 500760*b^3 + 229320*b^2 + 45864*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 8640*b^7 + 77328*b^6 + 249552*b^5 + 407088*b^4 + 385632*b^3 + 231408*b^2 + 90000*b + 18000
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 2160*b^7 + 33264*b^6 + 124200*b^5 + 215784*b^4 + 212976*b^3 + 132624*b^2 + 52920*b + 10584
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 9504*b^6 + 51480*b^5 + 120384*b^4 + 147312*b^3 + 91872*b^2 + 22968*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 43560*b^8 + 250632*b^7 + 655416*b^6 + 1010736*b^5 + 988920*b^4 + 623880*b^3 + 257832*b^2 + 72576*b + 12096
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 45936*b^7 + 229680*b^6 + 505296*b^5 + 643104*b^4 + 505296*b^3 + 229680*b^2 + 45936*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 28512*b^7 + 142128*b^6 + 311472*b^5 + 394848*b^4 + 309312*b^3 + 140400*b^2 + 28080*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 23112*b^6 + 101088*b^5 + 181872*b^4 + 178848*b^3 + 109512*b^2 + 43200*b + 8640
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 540*b^8 + 26154*b^7 + 122778*b^6 + 262854*b^5 + 328356*b^4 + 254754*b^3 + 115110*b^2 + 23022*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 57672*b^7 + 291096*b^6 + 648072*b^5 + 834768*b^4 + 661752*b^3 + 302040*b^2 + 60408*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 5184*b^7 + 75096*b^6 + 275760*b^5 + 472608*b^4 + 458496*b^3 + 279864*b^2 + 110160*b + 22032
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 2484*b^7 + 43416*b^6 + 164268*b^5 + 283068*b^4 + 273456*b^3 + 165564*b^2 + 64800*b + 12960
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 8244*b^6 + 52488*b^5 + 135756*b^4 + 174780*b^3 + 111024*b^2 + 27756*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 594*b^7 + 32688*b^6 + 137106*b^5 + 244530*b^4 + 240624*b^3 + 147906*b^2 + 58500*b + 11700
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 216*b^7 + 7164*b^6 + 52956*b^5 + 150372*b^4 + 201996*b^3 + 130176*b^2 + 32544*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 14112*b^6 + 62496*b^5 + 114912*b^4 + 116928*b^3 + 74592*b^2 + 30240*b + 6048
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 5184*b^6 + 30816*b^5 + 76608*b^4 + 96768*b^3 + 61056*b^2 + 15264*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 2484*b^6 + 16128*b^5 + 42156*b^4 + 54540*b^3 + 34704*b^2 + 8676*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 5112*b^5 + 19656*b^4 + 32616*b^3 + 31032*b^2 + 17280*b + 4320
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 54*b^6 + 7164*b^5 + 28170*b^4 + 42066*b^3 + 28008*b^2 + 7002*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 216*b^6 + 6426*b^5 + 24048*b^4 + 41382*b^3 + 41094*b^2 + 23400*b + 5850
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2304*b^4 + 6912*b^3 + 6912*b^2 + 2304*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 26280*b^7 + 131544*b^6 + 289800*b^5 + 369360*b^4 + 290520*b^3 + 132120*b^2 + 26424*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 2400*b^7 + 35736*b^6 + 131352*b^5 + 223656*b^4 + 214224*b^3 + 128616*b^2 + 50040*b + 10008
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 15264*b^6 + 66816*b^5 + 120384*b^4 + 118656*b^3 + 72864*b^2 + 28800*b + 5760
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 2880*b^6 + 21456*b^5 + 59904*b^4 + 79776*b^3 + 51264*b^2 + 12816*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 720*b^7 + 15984*b^6 + 62352*b^5 + 108144*b^4 + 104256*b^3 + 62784*b^2 + 24480*b + 4896
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 2520*b^6 + 22464*b^5 + 67176*b^4 + 91944*b^3 + 59616*b^2 + 14904*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1800*b^5 + 7848*b^4 + 15192*b^3 + 16488*b^2 + 9792*b + 2448
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 1584*b^6 + 11664*b^5 + 32400*b^4 + 43056*b^3 + 27648*b^2 + 6912*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 20016*b^7 + 100584*b^6 + 222696*b^5 + 285264*b^4 + 225216*b^3 + 102600*b^2 + 20520*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 17496*b^6 + 77040*b^5 + 140256*b^4 + 140544*b^3 + 88056*b^2 + 35280*b + 7056
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 1764*b^7 + 19080*b^6 + 65124*b^5 + 107892*b^4 + 101952*b^3 + 60588*b^2 + 23400*b + 4680
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 1764*b^6 + 13536*b^5 + 38268*b^4 + 51228*b^3 + 32976*b^2 + 8244*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 252*b^7 + 11394*b^6 + 47052*b^5 + 82800*b^4 + 79992*b^3 + 48078*b^2 + 18720*b + 3744
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 2214*b^6 + 17694*b^5 + 50850*b^4 + 68526*b^3 + 44208*b^2 + 11052*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1962*b^5 + 7758*b^4 + 13374*b^3 + 13194*b^2 + 7488*b + 1872
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 288*b^6 + 5616*b^5 + 19872*b^4 + 28800*b^3 + 19008*b^2 + 4752*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 18*b^7 + 1467*b^6 + 8469*b^5 + 20925*b^4 + 26379*b^3 + 16632*b^2 + 4158*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 32328*b^6 + 142416*b^5 + 259488*b^4 + 260352*b^3 + 163368*b^2 + 65520*b + 13104
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 6912*b^6 + 50760*b^5 + 140832*b^4 + 187056*b^3 + 120096*b^2 + 30024*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 3240*b^6 + 27540*b^5 + 81000*b^4 + 110160*b^3 + 71280*b^2 + 17820*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 8460*b^5 + 34380*b^4 + 61380*b^3 + 62460*b^2 + 36000*b + 9000
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 1296*b^6 + 18900*b^5 + 63936*b^4 + 91368*b^3 + 60048*b^2 + 15012*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 288*b^6 + 9288*b^5 + 36792*b^4 + 67608*b^3 + 70920*b^2 + 41472*b + 10368
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 288*b^5 + 5400*b^4 + 14760*b^3 + 14472*b^2 + 4824*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 3528*b^5 + 15480*b^4 + 30168*b^3 + 32904*b^2 + 19584*b + 4896
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 36*b^6 + 2826*b^5 + 11898*b^4 + 22662*b^3 + 24354*b^2 + 14400*b + 3600
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 396*b^5 + 9126*b^4 + 25398*b^3 + 25002*b^2 + 8334*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 3312*b^5 + 13248*b^4 + 19872*b^3 + 13248*b^2 + 3312*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 2112*b^5 + 8688*b^4 + 15744*b^3 + 16224*b^2 + 9408*b + 2352
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 1476*b^5 + 5868*b^4 + 10188*b^3 + 10116*b^2 + 5760*b + 1440
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1800*b^4 + 5400*b^3 + 5400*b^2 + 1800*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 144*b^5 + 1584*b^4 + 5040*b^3 + 7056*b^2 + 4608*b + 1152
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 288*b^5 + 3204*b^4 + 8172*b^3 + 7884*b^2 + 2628*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 576*b^3 + 1728*b^2 + 1728*b + 576
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 792*b^4 + 2376*b^3 + 2376*b^2 + 792*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 18*b^5 + 1035*b^4 + 3015*b^3 + 2997*b^2 + 999*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 360*b^4 + 2016*b^3 + 4248*b^2 + 3888*b + 1296
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 8640*b^6 + 38088*b^5 + 69480*b^4 + 69840*b^3 + 43920*b^2 + 17640*b + 3528
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 792*b^6 + 9024*b^5 + 28968*b^4 + 40680*b^3 + 26592*b^2 + 6648*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 1188*b^6 + 8352*b^5 + 22716*b^4 + 29916*b^3 + 19152*b^2 + 4788*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 1908*b^5 + 7704*b^4 + 13644*b^3 + 13788*b^2 + 7920*b + 1980
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 270*b^6 + 4878*b^5 + 17082*b^4 + 24678*b^3 + 16272*b^2 + 4068*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 108*b^6 + 2016*b^5 + 8100*b^4 + 15768*b^3 + 17352*b^2 + 10368*b + 2592
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 108*b^5 + 1674*b^4 + 4482*b^3 + 4374*b^2 + 1458*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 552*b^5 + 2832*b^4 + 6360*b^3 + 7608*b^2 + 4704*b + 1176
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 27*b^6 + 954*b^5 + 3555*b^4 + 6012*b^3 + 5868*b^2 + 3312*b + 828
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 198*b^5 + 2340*b^4 + 6030*b^3 + 5832*b^2 + 1944*b
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 171*b^4 + 840*b^3 + 1665*b^2 + 1494*b + 498
c[ [3, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 72*b^5 + 564*b^4 + 1332*b^3 + 1260*b^2 + 420*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 446040*b^7 + 1196496*b^6 + 1886976*b^5 + 1882440*b^4 + 1212120*b^3 + 514080*b^2 + 148176*b + 24696
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 66600*b^7 + 341496*b^6 + 775080*b^5 + 1017360*b^4 + 817560*b^3 + 375480*b^2 + 75096*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 21600*b^7 + 155592*b^6 + 457992*b^5 + 716472*b^4 + 663408*b^3 + 391032*b^2 + 150120*b + 30024
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 49320*b^7 + 250776*b^6 + 563400*b^5 + 732240*b^4 + 584280*b^3 + 267480*b^2 + 53496*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 39888*b^6 + 176832*b^5 + 325728*b^4 + 332352*b^3 + 212688*b^2 + 86400*b + 17280
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 3600*b^7 + 45216*b^6 + 160848*b^5 + 272016*b^4 + 261504*b^3 + 158256*b^2 + 61920*b + 12384
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 27720*b^6 + 123480*b^5 + 229320*b^4 + 236880*b^3 + 153720*b^2 + 63000*b + 12600
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 21600*b^6 + 105264*b^5 + 226656*b^4 + 264384*b^3 + 161856*b^2 + 40464*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 1440*b^6 + 19872*b^5 + 66528*b^4 + 94752*b^3 + 62208*b^2 + 15552*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 2160*b^6 + 27072*b^5 + 82800*b^4 + 117792*b^3 + 97056*b^2 + 49536*b + 12384
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 42840*b^7 + 216144*b^6 + 480960*b^5 + 619200*b^4 + 490680*b^3 + 223920*b^2 + 44784*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 36216*b^6 + 159552*b^5 + 290736*b^4 + 291744*b^3 + 183096*b^2 + 73440*b + 14688
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 26352*b^6 + 115848*b^5 + 210312*b^4 + 209808*b^3 + 130752*b^2 + 52200*b + 10440
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 13680*b^5 + 54720*b^4 + 82080*b^3 + 54720*b^2 + 13680*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 1260*b^7 + 26766*b^6 + 104082*b^5 + 180966*b^4 + 175524*b^3 + 106566*b^2 + 41790*b + 8358
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 44856*b^6 + 198576*b^5 + 364896*b^4 + 370944*b^3 + 236376*b^2 + 95760*b + 19152
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 15552*b^6 + 92376*b^5 + 229536*b^4 + 289872*b^3 + 182880*b^2 + 45720*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 3852*b^6 + 37368*b^5 + 114804*b^4 + 158724*b^3 + 103248*b^2 + 25812*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 15912*b^5 + 61056*b^4 + 101016*b^3 + 95832*b^2 + 53280*b + 13320
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 1242*b^6 + 25128*b^5 + 89334*b^4 + 129654*b^3 + 85608*b^2 + 21402*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 648*b^6 + 16326*b^5 + 61956*b^4 + 109962*b^3 + 112338*b^2 + 64872*b + 16218
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 6984*b^5 + 27936*b^4 + 41904*b^3 + 27936*b^2 + 6984*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 10584*b^5 + 39096*b^4 + 61128*b^3 + 54648*b^2 + 29376*b + 7344
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1368*b^5 + 6984*b^4 + 15624*b^3 + 18648*b^2 + 11520*b + 2880
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 2484*b^5 + 15084*b^4 + 32832*b^3 + 30348*b^2 + 10116*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 126*b^5 + 2832*b^4 + 10194*b^3 + 14850*b^2 + 9816*b + 2454
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 432*b^5 + 8496*b^4 + 23328*b^3 + 22896*b^2 + 7632*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 72*b^5 + 2748*b^4 + 8304*b^3 + 11532*b^2 + 8856*b + 2952
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 20808*b^6 + 91800*b^5 + 167688*b^4 + 168912*b^3 + 106488*b^2 + 42840*b + 8568
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 7056*b^6 + 42480*b^5 + 106416*b^4 + 134928*b^3 + 85248*b^2 + 21312*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 10800*b^5 + 43200*b^4 + 64800*b^3 + 43200*b^2 + 10800*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 6840*b^5 + 26640*b^4 + 45000*b^3 + 43560*b^2 + 24480*b + 6120
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 1392*b^6 + 13800*b^5 + 42672*b^4 + 59136*b^3 + 38496*b^2 + 9624*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 6120*b^5 + 25704*b^4 + 47736*b^3 + 50184*b^2 + 29376*b + 7344
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 3192*b^4 + 9576*b^3 + 9576*b^2 + 3192*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 144*b^6 + 3600*b^5 + 13152*b^4 + 22224*b^3 + 21744*b^2 + 12288*b + 3072
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 18504*b^6 + 81576*b^5 + 148824*b^4 + 149616*b^3 + 94104*b^2 + 37800*b + 7560
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 12816*b^5 + 51264*b^4 + 76896*b^3 + 51264*b^2 + 12816*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 2916*b^6 + 19908*b^5 + 53388*b^4 + 69876*b^3 + 44640*b^2 + 11160*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 1152*b^5 + 6876*b^4 + 17136*b^3 + 21672*b^2 + 13680*b + 3420
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 588*b^6 + 10254*b^5 + 35724*b^4 + 51528*b^3 + 33960*b^2 + 8490*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 3546*b^5 + 16110*b^4 + 32526*b^3 + 36378*b^2 + 21888*b + 5472
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1086*b^4 + 3258*b^3 + 3258*b^2 + 1086*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 600*b^5 + 4104*b^4 + 11016*b^3 + 14424*b^2 + 9216*b + 2304
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 42*b^6 + 2337*b^5 + 8967*b^4 + 15423*b^3 + 15249*b^2 + 8664*b + 2166
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 18864*b^5 + 75456*b^4 + 113184*b^3 + 75456*b^2 + 18864*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 16848*b^5 + 65232*b^4 + 109296*b^3 + 104976*b^2 + 58752*b + 14688
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 3276*b^5 + 17208*b^4 + 39348*b^3 + 47556*b^2 + 29520*b + 7380
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1764*b^5 + 18972*b^4 + 48096*b^3 + 46332*b^2 + 15444*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 2112*b^5 + 12540*b^4 + 31152*b^3 + 39336*b^2 + 24816*b + 6204
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 792*b^5 + 15372*b^4 + 42156*b^3 + 41364*b^2 + 13788*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 2448*b^4 + 9948*b^3 + 17604*b^2 + 15156*b + 5052
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 360*b^5 + 6792*b^4 + 18576*b^3 + 18216*b^2 + 6072*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 48*b^5 + 2976*b^4 + 8688*b^3 + 8640*b^2 + 2880*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 36*b^5 + 2946*b^4 + 14178*b^3 + 27984*b^2 + 25074*b + 8358
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 1008*b^4 + 4032*b^3 + 6048*b^2 + 4032*b + 1008
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 3312*b^4 + 9936*b^3 + 9936*b^2 + 3312*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 648*b^4 + 1944*b^3 + 1944*b^2 + 648*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1476*b^4 + 5112*b^3 + 7956*b^2 + 6480*b + 2160
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 504*b^4 + 2880*b^3 + 6120*b^2 + 5616*b + 1872
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 96*b^4 + 1476*b^3 + 2760*b^2 + 1380*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 72*b^4 + 912*b^3 + 2376*b^2 + 2304*b + 768
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 6*b^4 + 375*b^3 + 1095*b^2 + 1089*b + 363
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 36*b^4 + 1674*b^3 + 3276*b^2 + 1638*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 120*b^3 + 600*b^2 + 960*b + 480
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 5904*b^5 + 23616*b^4 + 35424*b^3 + 23616*b^2 + 5904*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 2376*b^5 + 10656*b^4 + 21240*b^3 + 23544*b^2 + 14112*b + 3528
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 1800*b^5 + 7740*b^4 + 14760*b^3 + 15840*b^2 + 9360*b + 2340
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 2484*b^4 + 7452*b^3 + 7452*b^2 + 2484*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 558*b^5 + 3546*b^4 + 9162*b^3 + 11790*b^2 + 7488*b + 1872
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 324*b^5 + 3726*b^4 + 9558*b^3 + 9234*b^2 + 3078*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 216*b^4 + 1368*b^3 + 3024*b^2 + 2808*b + 936
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 1152*b^4 + 3456*b^3 + 3456*b^2 + 1152*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 63*b^5 + 1332*b^4 + 3681*b^3 + 3618*b^2 + 1206*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 468*b^4 + 2736*b^3 + 5868*b^2 + 5400*b + 1800
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 261*b^3 + 522*b^2 + 261*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 189*b^4 + 792*b^3 + 1431*b^2 + 1242*b + 414
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 2016*b^4 + 8064*b^3 + 12096*b^2 + 8064*b + 2016
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 4536*b^4 + 13608*b^3 + 13608*b^2 + 4536*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 1404*b^4 + 4212*b^3 + 4212*b^2 + 1404*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 1188*b^4 + 5256*b^3 + 9828*b^2 + 8640*b + 2880
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 726*b^4 + 2178*b^3 + 2178*b^2 + 726*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 756*b^4 + 4248*b^3 + 8964*b^2 + 8208*b + 2736
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 36*b^4 + 1488*b^3 + 2904*b^2 + 1452*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 216*b^4 + 1656*b^3 + 3888*b^2 + 3672*b + 1224
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 93*b^4 + 948*b^3 + 2379*b^2 + 2286*b + 762
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 54*b^4 + 1896*b^3 + 3684*b^2 + 1842*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 102*b^3 + 789*b^2 + 1374*b + 687
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 360*b^3 + 720*b^2 + 360*b
c[ [3, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 84*b^3 + 786*b^2 + 1404*b + 702
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 78120*b^6 + 178920*b^5 + 236880*b^4 + 191520*b^3 + 88200*b^2 + 17640*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 10440*b^6 + 46800*b^5 + 87840*b^4 + 92160*b^3 + 60840*b^2 + 25200*b + 5040
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 7200*b^6 + 35280*b^5 + 76320*b^4 + 89280*b^3 + 54720*b^2 + 13680*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 9000*b^6 + 40032*b^5 + 74160*b^4 + 76320*b^3 + 49320*b^2 + 20160*b + 4032
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 5544*b^5 + 22176*b^4 + 33264*b^3 + 22176*b^2 + 5544*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 1584*b^6 + 10584*b^5 + 28080*b^4 + 36576*b^3 + 23328*b^2 + 5832*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 3240*b^5 + 12960*b^4 + 19440*b^3 + 12960*b^2 + 3240*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 5760*b^5 + 21024*b^4 + 32256*b^3 + 28224*b^2 + 14976*b + 3744
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 144*b^5 + 1656*b^4 + 5328*b^3 + 7488*b^2 + 4896*b + 1224
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 1440*b^5 + 7992*b^4 + 16776*b^3 + 15336*b^2 + 5112*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8280*b^6 + 36648*b^5 + 67320*b^4 + 68400*b^3 + 43560*b^2 + 17640*b + 3528
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 5256*b^5 + 21024*b^4 + 31536*b^3 + 21024*b^2 + 5256*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 4464*b^5 + 17856*b^4 + 26784*b^3 + 17856*b^2 + 4464*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 1224*b^4 + 4896*b^3 + 7344*b^2 + 4896*b + 1224
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 540*b^6 + 5478*b^5 + 17052*b^4 + 23688*b^3 + 15432*b^2 + 3858*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 6048*b^5 + 24192*b^4 + 36288*b^3 + 24192*b^2 + 6048*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 4896*b^5 + 19080*b^4 + 32256*b^3 + 31248*b^2 + 17568*b + 4392
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 1476*b^5 + 7092*b^4 + 15084*b^3 + 17460*b^2 + 10656*b + 2664
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 3708*b^4 + 11124*b^3 + 11124*b^2 + 3708*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 306*b^5 + 2970*b^4 + 9126*b^3 + 12618*b^2 + 8208*b + 2052
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 504*b^5 + 5328*b^4 + 13464*b^3 + 12960*b^2 + 4320*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 504*b^4 + 2016*b^3 + 3024*b^2 + 2016*b + 504
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 2160*b^4 + 6480*b^3 + 6480*b^2 + 2160*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 108*b^4 + 324*b^3 + 324*b^2 + 108*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1368*b^4 + 4176*b^3 + 5688*b^2 + 4320*b + 1440
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 54*b^4 + 162*b^3 + 162*b^2 + 54*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 72*b^4 + 1170*b^3 + 3150*b^2 + 3078*b + 1026
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 144*b^4 + 1308*b^3 + 2328*b^2 + 1164*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 2952*b^5 + 11808*b^4 + 17712*b^3 + 11808*b^2 + 2952*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 2304*b^5 + 9000*b^4 + 15264*b^3 + 14832*b^2 + 8352*b + 2088
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 1152*b^4 + 4608*b^3 + 6912*b^2 + 4608*b + 1152
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 1728*b^4 + 5184*b^3 + 5184*b^2 + 1728*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 528*b^5 + 2520*b^4 + 5328*b^3 + 6144*b^2 + 3744*b + 936
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 1656*b^4 + 4968*b^3 + 4968*b^2 + 1656*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 528*b^3 + 1584*b^2 + 1584*b + 528
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 96*b^5 + 1104*b^4 + 2832*b^3 + 2736*b^2 + 912*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 2880*b^5 + 11520*b^4 + 17280*b^3 + 11520*b^2 + 2880*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 1296*b^4 + 5184*b^3 + 7776*b^2 + 5184*b + 1296
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 1260*b^5 + 5040*b^4 + 8820*b^3 + 8820*b^2 + 5040*b + 1260
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 108*b^4 + 324*b^3 + 324*b^2 + 108*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 240*b^5 + 1668*b^4 + 4512*b^3 + 5928*b^2 + 3792*b + 948
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1224*b^4 + 3672*b^3 + 3672*b^2 + 1224*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 84*b^3 + 252*b^2 + 252*b + 84
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 30*b^5 + 897*b^4 + 2541*b^3 + 2511*b^2 + 837*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 1512*b^4 + 6048*b^3 + 9072*b^2 + 6048*b + 1512
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 4032*b^4 + 12096*b^3 + 12096*b^2 + 4032*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 792*b^4 + 2376*b^3 + 2376*b^2 + 792*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1152*b^4 + 4680*b^3 + 8280*b^2 + 7128*b + 2376
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 504*b^4 + 1512*b^3 + 1512*b^2 + 504*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 576*b^4 + 3528*b^3 + 7704*b^2 + 7128*b + 2376
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1116*b^3 + 2232*b^2 + 1116*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 192*b^4 + 1320*b^3 + 3000*b^2 + 2808*b + 936
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 12*b^4 + 570*b^3 + 1650*b^2 + 1638*b + 546
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 48*b^4 + 1644*b^3 + 3192*b^2 + 1596*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 432*b^3 + 1296*b^2 + 1296*b + 432
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 648*b^3 + 1296*b^2 + 648*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 168*b^3 + 552*b^2 + 768*b + 384
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 12*b^3 + 462*b^2 + 900*b + 450
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 6*b^3 + 165*b^2 + 165*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 504*b^4 + 2016*b^3 + 3024*b^2 + 2016*b + 504
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 648*b^4 + 1944*b^3 + 1944*b^2 + 648*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 648*b^4 + 1944*b^3 + 1944*b^2 + 648*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 396*b^3 + 1188*b^2 + 1188*b + 396
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 108*b^4 + 324*b^3 + 324*b^2 + 108*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 252*b^4 + 1152*b^3 + 2196*b^2 + 1944*b + 648
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 216*b^3 + 648*b^2 + 648*b + 216
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 45*b^4 + 360*b^3 + 855*b^2 + 810*b + 270
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 306*b^3 + 612*b^2 + 306*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 126*b^3 + 252*b^2 + 126*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 648*b^3 + 1944*b^2 + 1944*b + 648
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 216*b^3 + 648*b^2 + 648*b + 216
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 612*b^3 + 1224*b^2 + 612*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 84*b^3 + 252*b^2 + 252*b + 84
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 396*b^3 + 792*b^2 + 396*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 72*b^3 + 504*b^2 + 864*b + 432
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 33*b^3 + 66*b^2 + 33*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 72*b^3 + 690*b^2 + 1236*b + 618
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 102*b^2 + 102*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 135*b^2 + 270*b + 135
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 114*b^2 + 114*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 180*b^2 + 360*b + 180
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 72*b^2 + 144*b + 72
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 108*b^2 + 108*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 24*b^2 + 48*b + 24
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 6*b^2 + 12*b + 6
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 42*b^2 + 42*b
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 9*b^2 + 84*b + 84
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 72*b + 72
c[ [3, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 12*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 3240*b^5 + 6120*b^4 + 6480*b^3 + 4320*b^2 + 1800*b + 360
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 480*b^5 + 1752*b^4 + 2688*b^3 + 2352*b^2 + 1248*b + 312
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 144*b^5 + 576*b^4 + 1008*b^3 + 1008*b^2 + 576*b + 144
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 72*b^4 + 288*b^3 + 432*b^2 + 288*b + 72
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 144*b^4 + 432*b^3 + 576*b^2 + 432*b + 144
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 60*b^5 + 282*b^4 + 588*b^3 + 672*b^2 + 408*b + 102
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 108*b^4 + 324*b^3 + 324*b^2 + 108*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 18*b^4 + 54*b^3 + 54*b^2 + 18*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 72*b^4 + 306*b^3 + 558*b^2 + 486*b + 162
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 24*b^3 + 72*b^2 + 96*b + 48
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 72*b^4 + 288*b^3 + 432*b^2 + 288*b + 72
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 16*b^4 + 64*b^3 + 112*b^2 + 96*b + 32
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 72*b^4 + 288*b^3 + 432*b^2 + 288*b + 72
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 108*b^4 + 324*b^3 + 324*b^2 + 108*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 6*b^4 + 51*b^3 + 123*b^2 + 117*b + 39
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 72*b^2 + 144*b + 72
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 24*b^3 + 48*b^2 + 24*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 12*b^3 + 114*b^2 + 204*b + 102
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 24*b^2 + 24*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 8*b^2 + 16*b + 8
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 2*b^2 + 13*b + 13
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 9*b^3 + 18*b^2 + 9*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 9*b^2 + 18*b + 9
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 12*b^2 + 12*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 3*b^2 + 6*b + 3
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 12*b + 12
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 18*b + 18
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 12*b + 12
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 6*b + 6
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 3*b
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 3
c[ [3, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 1
c[ [2, 2, 2, 1] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22169376*b^10 + 61099008*b^9 + 115080768*b^8 + 155691360*b^7 + 154909920*b^6 + 114086016*b^5 + 61630848*b^4 + 23856288*b^3 + 6269760*b^2 + 895680*b
c[ [2, 2, 2, 1] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5185440*b^10 + 20782752*b^9 + 50867616*b^8 + 84192576*b^7 + 98656800*b^6 + 83362080*b^5 + 50766432*b^4 + 21741696*b^3 + 6244416*b^2 + 1209600*b + 172800
c[ [2, 2, 2, 1] , [6, 1] , [6, 1] , [7] ]= 691200*b^10 + 5264640*b^9 + 18680256*b^8 + 40075776*b^7 + 57344256*b^6 + 57003840*b^5 + 39729600*b^4 + 19230336*b^3 + 6155136*b^2 + 1025856*b
c[ [2, 2, 2, 1] , [6, 1] , [6, 1] , [6, 1] ]= 14400*b^10 + 871440*b^9 + 5479216*b^8 + 16611008*b^7 + 30374528*b^6 + 36500576*b^5 + 29786816*b^4 + 16337360*b^3 + 5830384*b^2 + 1397952*b + 232992
c[ [2, 2, 2, 1] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3104352*b^10 + 12422304*b^9 + 30370656*b^8 + 50231232*b^7 + 58840992*b^6 + 49719840*b^5 + 30290976*b^4 + 12985344*b^3 + 3736704*b^2 + 725760*b + 103680
c[ [2, 2, 2, 1] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3212064*b^9 + 11361408*b^8 + 24308832*b^7 + 34701504*b^6 + 34425024*b^5 + 23949120*b^4 + 11572512*b^3 + 3699648*b^2 + 616608*b
c[ [2, 2, 2, 1] , [5, 2] , [6, 1] , [6, 1] ]= 483840*b^9 + 3219552*b^8 + 9946656*b^7 + 18349632*b^6 + 22157568*b^5 + 18136512*b^4 + 9966240*b^3 + 3561408*b^2 + 855360*b + 142560
c[ [2, 2, 2, 1] , [5, 2] , [5, 2] , [7] ]= 252288*b^10 + 1910592*b^9 + 6750912*b^8 + 14437824*b^7 + 20611200*b^6 + 20457408*b^5 + 14245440*b^4 + 6891456*b^3 + 2204928*b^2 + 367488*b
c[ [2, 2, 2, 1] , [5, 2] , [5, 2] , [6, 1] ]= 290736*b^9 + 1925856*b^8 + 5928624*b^7 + 10905552*b^6 + 13135680*b^5 + 10729008*b^4 + 5885280*b^3 + 2098944*b^2 + 502848*b + 83808
c[ [2, 2, 2, 1] , [5, 2] , [5, 2] , [5, 2] ]= 1728*b^10 + 186336*b^9 + 1192272*b^8 + 3625200*b^7 + 6630000*b^6 + 7962912*b^5 + 6495984*b^4 + 3564240*b^3 + 1273584*b^2 + 305856*b + 50976
c[ [2, 2, 2, 1] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2758752*b^9 + 9770976*b^8 + 20923488*b^7 + 29882304*b^6 + 29646432*b^5 + 20619360*b^4 + 9959328*b^3 + 3182976*b^2 + 530496*b
c[ [2, 2, 2, 1] , [5, 1, 1] , [6, 1] , [7] ]= 406080*b^9 + 2710656*b^8 + 8394240*b^7 + 15513216*b^6 + 18758784*b^5 + 15370176*b^4 + 8450880*b^3 + 3020736*b^2 + 725760*b + 120960
c[ [2, 2, 2, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 17280*b^9 + 544608*b^8 + 2837280*b^7 + 7262880*b^6 + 11115744*b^5 + 10892544*b^4 + 7022976*b^3 + 2866560*b^2 + 573312*b
c[ [2, 2, 2, 1] , [5, 1, 1] , [5, 2] , [7] ]= 252288*b^9 + 1674720*b^8 + 5162016*b^7 + 9500640*b^6 + 11444160*b^5 + 9343776*b^4 + 5120160*b^3 + 1822368*b^2 + 435456*b + 72576
c[ [2, 2, 2, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 278640*b^8 + 1601424*b^7 + 4246560*b^6 + 6614784*b^5 + 6548256*b^4 + 4251744*b^3 + 1743120*b^2 + 348624*b
c[ [2, 2, 2, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 1728*b^9 + 180288*b^8 + 998736*b^7 + 2604048*b^6 + 4013424*b^5 + 3941088*b^4 + 2541552*b^3 + 1037520*b^2 + 207504*b
c[ [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 231552*b^8 + 1336896*b^7 + 3558528*b^6 + 5559552*b^5 + 5518080*b^4 + 3591360*b^3 + 1474560*b^2 + 294912*b
c[ [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 20736*b^8 + 347760*b^7 + 1442688*b^6 + 3015024*b^5 + 3743856*b^4 + 2850432*b^3 + 1341168*b^2 + 419040*b + 83808
c[ [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 1728*b^8 + 162144*b^7 + 771744*b^6 + 1702848*b^5 + 2177280*b^4 + 1685568*b^3 + 803712*b^2 + 254880*b + 50976
c[ [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 24192*b^7 + 227664*b^6 + 720288*b^5 + 1170864*b^4 + 1128816*b^3 + 633024*b^2 + 158256*b
c[ [2, 2, 2, 1] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2585952*b^10 + 10347024*b^9 + 25296672*b^8 + 41834496*b^7 + 48988848*b^6 + 41367888*b^5 + 25173696*b^4 + 10769760*b^3 + 3087888*b^2 + 596736*b + 85248
c[ [2, 2, 2, 1] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2673264*b^9 + 9451920*b^8 + 20226768*b^7 + 28886880*b^6 + 28672464*b^5 + 19959600*b^4 + 9651024*b^3 + 3086784*b^2 + 514464*b
c[ [2, 2, 2, 1] , [4, 3] , [6, 1] , [6, 1] ]= 403200*b^9 + 2671200*b^8 + 8229888*b^7 + 15159744*b^6 + 18290304*b^5 + 14963040*b^4 + 8219520*b^3 + 2936448*b^2 + 705024*b + 117504
c[ [2, 2, 2, 1] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1600272*b^9 + 5648976*b^8 + 12075312*b^7 + 17234208*b^6 + 17103312*b^5 + 11909040*b^4 + 5761008*b^3 + 1843200*b^2 + 307200*b
c[ [2, 2, 2, 1] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1629696*b^8 + 5004528*b^7 + 9192336*b^6 + 11062464*b^5 + 9031056*b^4 + 4953120*b^3 + 1766784*b^2 + 423360*b + 70560
c[ [2, 2, 2, 1] , [4, 3] , [5, 2] , [5, 2] ]= 147168*b^9 + 969888*b^8 + 2976576*b^7 + 5467776*b^6 + 6584640*b^5 + 5383104*b^4 + 2960160*b^3 + 1060896*b^2 + 255744*b + 42624
c[ [2, 2, 2, 1] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1399536*b^8 + 4303344*b^7 + 7910736*b^6 + 9524064*b^5 + 7774896*b^4 + 4261200*b^3 + 1517520*b^2 + 362880*b + 60480
c[ [2, 2, 2, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 236880*b^8 + 1349376*b^7 + 3554352*b^6 + 5513136*b^5 + 5442624*b^4 + 3526416*b^3 + 1443840*b^2 + 288768*b
c[ [2, 2, 2, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 147168*b^8 + 834096*b^7 + 2186736*b^6 + 3377040*b^5 + 3319008*b^4 + 2141232*b^3 + 874320*b^2 + 174864*b
c[ [2, 2, 2, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 135072*b^7 + 651456*b^6 + 1432800*b^5 + 1825632*b^4 + 1411200*b^3 + 672480*b^2 + 213120*b + 42624
c[ [2, 2, 2, 1] , [4, 3] , [4, 3] , [7] ]= 175968*b^10 + 1330800*b^9 + 4699680*b^8 + 10049232*b^7 + 14343072*b^6 + 14228736*b^5 + 9899520*b^4 + 4784112*b^3 + 1529568*b^2 + 254928*b
c[ [2, 2, 2, 1] , [4, 3] , [4, 3] , [6, 1] ]= 204576*b^9 + 1350576*b^8 + 4150800*b^7 + 7632912*b^6 + 9197280*b^5 + 7516368*b^4 + 4125360*b^3 + 1472400*b^2 + 353088*b + 58848
c[ [2, 2, 2, 1] , [4, 3] , [4, 3] , [5, 2] ]= 122400*b^9 + 806160*b^8 + 2473488*b^7 + 4543440*b^6 + 5470560*b^5 + 4469040*b^4 + 2453040*b^3 + 876048*b^2 + 210240*b + 35040
c[ [2, 2, 2, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 121536*b^8 + 688320*b^7 + 1804224*b^6 + 2787648*b^5 + 2742528*b^4 + 1771392*b^3 + 723840*b^2 + 144768*b
c[ [2, 2, 2, 1] , [4, 3] , [4, 3] , [4, 3] ]= 432*b^10 + 104784*b^9 + 681084*b^8 + 2081268*b^7 + 3816156*b^6 + 4590072*b^5 + 3746052*b^4 + 2053380*b^3 + 731700*b^2 + 175104*b + 29184
c[ [2, 2, 2, 1] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3438288*b^9 + 12157776*b^8 + 26017776*b^7 + 37164960*b^6 + 36909648*b^5 + 25717680*b^4 + 12448944*b^3 + 3984768*b^2 + 664128*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [6, 1] , [7] ]= 518400*b^9 + 3438720*b^8 + 10598496*b^7 + 19516800*b^6 + 23533440*b^5 + 19243680*b^4 + 10570080*b^3 + 3777216*b^2 + 907200*b + 151200
c[ [2, 2, 2, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 10800*b^9 + 642888*b^8 + 3493128*b^7 + 9060336*b^6 + 13945152*b^5 + 13700016*b^4 + 8844624*b^3 + 3613080*b^2 + 722616*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [5, 2] , [7] ]= 315360*b^9 + 2084544*b^8 + 6407520*b^7 + 11774784*b^6 + 14174016*b^5 + 11575104*b^4 + 6352320*b^3 + 2268384*b^2 + 544320*b + 90720
c[ [2, 2, 2, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 355968*b^8 + 2029680*b^7 + 5348160*b^6 + 8292384*b^5 + 8178624*b^4 + 5293296*b^3 + 2165760*b^2 + 433152*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 2160*b^9 + 228168*b^8 + 1258968*b^7 + 3272880*b^6 + 5036832*b^5 + 4943856*b^4 + 3188064*b^3 + 1301400*b^2 + 260280*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 302400*b^8 + 1729584*b^7 + 4568112*b^6 + 7093584*b^5 + 7003296*b^4 + 4536144*b^3 + 1856880*b^2 + 371376*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 12960*b^8 + 388944*b^7 + 1729008*b^6 + 3702816*b^5 + 4654080*b^4 + 3566304*b^3 + 1685376*b^2 + 529200*b + 105840
c[ [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 2160*b^8 + 211896*b^7 + 998448*b^6 + 2180904*b^5 + 2768616*b^4 + 2133600*b^3 + 1012920*b^2 + 319680*b + 63936
c[ [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 17712*b^7 + 245208*b^6 + 843408*b^5 + 1414728*b^4 + 1387848*b^3 + 785376*b^2 + 196344*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 3] , [7] ]= 263952*b^9 + 1741104*b^8 + 5347392*b^7 + 9828768*b^6 + 11842080*b^5 + 9683808*b^4 + 5324880*b^3 + 1907664*b^2 + 459648*b + 76608
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 300672*b^8 + 1704432*b^7 + 4471392*b^6 + 6913728*b^5 + 6806784*b^4 + 4399536*b^3 + 1798560*b^2 + 359712*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 182448*b^8 + 1031280*b^7 + 2698896*b^6 + 4165104*b^5 + 4093824*b^4 + 2642016*b^3 + 1079040*b^2 + 215808*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 173952*b^7 + 834288*b^6 + 1824144*b^5 + 2311344*b^4 + 1775328*b^3 + 838032*b^2 + 262800*b + 52560
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 648*b^9 + 155124*b^8 + 866304*b^7 + 2259828*b^6 + 3487140*b^5 + 3433248*b^4 + 2220732*b^3 + 908280*b^2 + 181656*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 385344*b^8 + 2187648*b^7 + 5742144*b^6 + 8873280*b^5 + 8722944*b^4 + 5628096*b^3 + 2298240*b^2 + 459648*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 7992*b^8 + 463608*b^7 + 2137584*b^6 + 4622160*b^5 + 5829984*b^4 + 4470960*b^3 + 2110800*b^2 + 662040*b + 132408
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 2592*b^8 + 271584*b^7 + 1272936*b^6 + 2762616*b^5 + 3487464*b^4 + 2672976*b^3 + 1259544*b^2 + 394200*b + 78840
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 11952*b^7 + 277248*b^6 + 1017432*b^5 + 1741824*b^4 + 1726032*b^3 + 981792*b^2 + 245448*b
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 864*b^8 + 223488*b^7 + 1056624*b^6 + 2292864*b^5 + 2892960*b^4 + 2218560*b^3 + 1047120*b^2 + 328320*b + 65664
c[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 108*b^8 + 10206*b^7 + 339696*b^6 + 1280412*b^5 + 2205756*b^4 + 2190384*b^3 + 1247256*b^2 + 311814*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 1003536*b^8 + 3090768*b^7 + 5680560*b^6 + 6829728*b^5 + 5563536*b^4 + 3039600*b^3 + 1076784*b^2 + 255744*b + 42624
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 165600*b^8 + 952656*b^7 + 2527056*b^6 + 3934896*b^5 + 3891744*b^4 + 2524176*b^3 + 1034160*b^2 + 206832*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 10800*b^8 + 228888*b^7 + 983856*b^6 + 2085384*b^5 + 2608200*b^4 + 1992288*b^3 + 938712*b^2 + 293760*b + 58752
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 103680*b^8 + 592272*b^7 + 1561488*b^6 + 2418672*b^5 + 2380128*b^4 + 1536432*b^3 + 627600*b^2 + 125520*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 109008*b^7 + 531600*b^6 + 1180608*b^5 + 1512864*b^4 + 1171104*b^3 + 557376*b^2 + 176400*b + 35280
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 2160*b^8 + 78840*b^7 + 354096*b^6 + 758376*b^5 + 951336*b^4 + 726624*b^3 + 341496*b^2 + 106560*b + 21312
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 90720*b^7 + 444960*b^6 + 993600*b^5 + 1278720*b^4 + 993600*b^3 + 475200*b^2 + 151200*b + 30240
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 12960*b^7 + 145152*b^6 + 480624*b^5 + 797568*b^4 + 779040*b^3 + 439872*b^2 + 109968*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 2160*b^7 + 65592*b^6 + 249936*b^5 + 439656*b^4 + 445032*b^3 + 255840*b^2 + 63960*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 14688*b^6 + 93216*b^5 + 227520*b^4 + 276768*b^3 + 191712*b^2 + 85248*b + 21312
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 87984*b^8 + 498288*b^7 + 1304832*b^6 + 2011680*b^5 + 1972704*b^4 + 1269696*b^3 + 517680*b^2 + 103536*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 96096*b^7 + 462048*b^6 + 1012752*b^5 + 1285776*b^4 + 989280*b^3 + 468000*b^2 + 147120*b + 29424
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 60048*b^7 + 287184*b^6 + 625824*b^5 + 789888*b^4 + 603360*b^3 + 282240*b^2 + 87600*b + 17520
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 52416*b^6 + 210960*b^5 + 372096*b^4 + 374688*b^3 + 214848*b^2 + 53712*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 216*b^8 + 50556*b^7 + 238728*b^6 + 517524*b^5 + 651924*b^4 + 498480*b^3 + 234060*b^2 + 72960*b + 14592
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 121392*b^7 + 588528*b^6 + 1299888*b^5 + 1659024*b^4 + 1280448*b^3 + 607392*b^2 + 191520*b + 38304
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 7992*b^7 + 155232*b^6 + 561456*b^5 + 960624*b^4 + 953568*b^3 + 542880*b^2 + 135720*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 2592*b^7 + 86832*b^6 + 328728*b^5 + 569712*b^4 + 568800*b^3 + 324768*b^2 + 81192*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 11952*b^6 + 99936*b^5 + 266328*b^4 + 333216*b^3 + 233712*b^2 + 105120*b + 26280
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 216*b^7 + 69084*b^6 + 275640*b^5 + 483828*b^4 + 485460*b^3 + 277872*b^2 + 69468*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 108*b^7 + 8946*b^6 + 108402*b^5 + 313848*b^4 + 403506*b^3 + 287718*b^2 + 131328*b + 32832
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 33408*b^6 + 137328*b^5 + 248640*b^4 + 256032*b^3 + 148416*b^2 + 37104*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 7992*b^6 + 58344*b^5 + 149784*b^4 + 185928*b^3 + 130632*b^2 + 58848*b + 14712
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 2592*b^6 + 27936*b^5 + 79608*b^4 + 103296*b^3 + 75312*b^2 + 35040*b + 8760
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 8496*b^5 + 35808*b^4 + 64944*b^3 + 56448*b^2 + 18816*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 18816*b^5 + 63744*b^4 + 85632*b^3 + 62592*b^2 + 29184*b + 7296
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 108*b^6 + 8658*b^5 + 41154*b^4 + 80712*b^3 + 72162*b^2 + 24054*b
c[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 4464*b^4 + 12576*b^3 + 15408*b^2 + 10944*b + 3648
c[ [2, 2, 2, 1] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1527456*b^9 + 5400672*b^8 + 11557536*b^7 + 16505664*b^6 + 16381536*b^5 + 11401440*b^4 + 5511648*b^3 + 1762560*b^2 + 293760*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [6, 1] , [7] ]= 230400*b^9 + 1526112*b^8 + 4701792*b^7 + 8661792*b^6 + 10452288*b^5 + 8552352*b^4 + 4698720*b^3 + 1678944*b^2 + 403200*b + 67200
c[ [2, 2, 2, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 4800*b^9 + 285680*b^8 + 1545088*b^7 + 3994352*b^6 + 6137968*b^5 + 6027392*b^4 + 3891248*b^3 + 1589600*b^2 + 317920*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 931008*b^8 + 2858688*b^7 + 5251008*b^6 + 6319872*b^5 + 5159808*b^4 + 2830080*b^3 + 1009536*b^2 + 241920*b + 40320
c[ [2, 2, 2, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 161280*b^8 + 915840*b^7 + 2406048*b^6 + 3724320*b^5 + 3670080*b^4 + 2374080*b^3 + 971040*b^2 + 194208*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 96912*b^8 + 548304*b^7 + 1435776*b^6 + 2216160*b^5 + 2177952*b^4 + 1405248*b^3 + 573840*b^2 + 114768*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 135360*b^8 + 770784*b^7 + 2029728*b^6 + 3147744*b^5 + 3107136*b^4 + 2013024*b^3 + 824160*b^2 + 164832*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 5760*b^8 + 175776*b^7 + 776352*b^6 + 1650624*b^5 + 2064000*b^4 + 1576896*b^3 + 743424*b^2 + 232800*b + 46560
c[ [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 92880*b^7 + 446592*b^6 + 978960*b^5 + 1243152*b^4 + 956928*b^3 + 453072*b^2 + 142560*b + 28512
c[ [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 6912*b^7 + 109008*b^6 + 379680*b^5 + 634416*b^4 + 618480*b^3 + 348864*b^2 + 87216*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 3] , [7] ]= 117024*b^9 + 772368*b^8 + 2373456*b^7 + 4364400*b^6 + 5258784*b^5 + 4297296*b^4 + 2358000*b^3 + 841200*b^2 + 201600*b + 33600
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 132768*b^8 + 753360*b^7 + 1978800*b^6 + 3064464*b^5 + 3022944*b^4 + 1957776*b^3 + 801360*b^2 + 160272*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 80880*b^8 + 457152*b^7 + 1196880*b^6 + 1848912*b^5 + 1819968*b^4 + 1176432*b^3 + 480960*b^2 + 96192*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 76368*b^7 + 366528*b^6 + 802320*b^5 + 1018512*b^4 + 784896*b^3 + 372624*b^2 + 117600*b + 23520
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 576*b^9 + 70464*b^8 + 389136*b^7 + 1011024*b^6 + 1556016*b^5 + 1528416*b^4 + 986544*b^3 + 402960*b^2 + 80592*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 171936*b^8 + 974352*b^7 + 2555664*b^6 + 3951600*b^5 + 3890976*b^4 + 2515344*b^3 + 1028400*b^2 + 205680*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 3600*b^8 + 208392*b^7 + 956496*b^6 + 2059608*b^5 + 2590872*b^4 + 1984800*b^3 + 936840*b^2 + 293760*b + 58752
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 116640*b^7 + 558384*b^6 + 1219056*b^5 + 1543824*b^4 + 1186656*b^3 + 561264*b^2 + 176400*b + 35280
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 4320*b^7 + 122064*b^6 + 454128*b^5 + 778416*b^4 + 770640*b^3 + 438144*b^2 + 109536*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 864*b^8 + 100896*b^7 + 471744*b^6 + 1020432*b^5 + 1286544*b^4 + 987744*b^3 + 467616*b^2 + 147120*b + 29424
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 3816*b^7 + 148992*b^6 + 564480*b^5 + 970416*b^4 + 960864*b^3 + 546336*b^2 + 136584*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 54912*b^7 + 264096*b^6 + 578976*b^5 + 735072*b^4 + 565440*b^3 + 267360*b^2 + 84000*b + 16800
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 3600*b^7 + 72024*b^6 + 259104*b^5 + 438600*b^4 + 431016*b^3 + 244128*b^2 + 61032*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 35760*b^6 + 143856*b^5 + 253584*b^4 + 255216*b^3 + 146304*b^2 + 36576*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4320*b^6 + 43392*b^5 + 120336*b^4 + 151296*b^3 + 105312*b^2 + 47040*b + 11760
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 288*b^7 + 30720*b^6 + 120768*b^5 + 210624*b^4 + 210432*b^3 + 120192*b^2 + 30048*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 2952*b^6 + 46488*b^5 + 139416*b^4 + 180600*b^3 + 128856*b^2 + 58848*b + 14712
c[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2664*b^5 + 15888*b^4 + 34344*b^3 + 31680*b^2 + 10560*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 76032*b^8 + 431040*b^7 + 1131648*b^6 + 1752576*b^5 + 1729536*b^4 + 1120704*b^3 + 458880*b^2 + 91776*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 1600*b^8 + 91568*b^7 + 419648*b^6 + 902768*b^5 + 1135472*b^4 + 870656*b^3 + 411824*b^2 + 129440*b + 25888
c[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 51840*b^7 + 247776*b^6 + 540384*b^5 + 684576*b^4 + 527424*b^3 + 250656*b^2 + 79200*b + 15840
c[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 1920*b^7 + 53568*b^6 + 198816*b^5 + 340032*b^4 + 336000*b^3 + 190848*b^2 + 47712*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 768*b^8 + 46656*b^7 + 214080*b^6 + 460224*b^5 + 578112*b^4 + 442368*b^3 + 208512*b^2 + 65280*b + 13056
c[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 2352*b^7 + 68616*b^6 + 254784*b^5 + 434520*b^4 + 428088*b^3 + 242784*b^2 + 60696*b
c[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1584*b^6 + 21408*b^5 + 62832*b^4 + 80832*b^3 + 57408*b^2 + 26112*b + 6528
c[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 1440*b^7 + 31968*b^6 + 115776*b^5 + 195552*b^4 + 191520*b^3 + 108288*b^2 + 27072*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1143216*b^9 + 4035648*b^8 + 8626896*b^7 + 12314784*b^6 + 12226656*b^5 + 8519520*b^4 + 4124784*b^3 + 1320480*b^2 + 220080*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1164912*b^8 + 3577920*b^7 + 6570432*b^6 + 7903968*b^5 + 6450432*b^4 + 3537360*b^3 + 1261872*b^2 + 302400*b + 50400
c[ [2, 2, 2, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 201600*b^8 + 1149120*b^7 + 3027168*b^6 + 4692960*b^5 + 4628160*b^4 + 2995200*b^3 + 1225440*b^2 + 245088*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [5, 2] , [7] ]= 104400*b^9 + 688656*b^8 + 2114496*b^7 + 3884736*b^6 + 4677984*b^5 + 3823776*b^4 + 2102160*b^3 + 753072*b^2 + 181440*b + 30240
c[ [2, 2, 2, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 118800*b^8 + 673920*b^7 + 1768176*b^6 + 2732400*b^5 + 2687040*b^4 + 1734480*b^3 + 708480*b^2 + 141696*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 1440*b^9 + 80304*b^8 + 430944*b^7 + 1108800*b^6 + 1698816*b^5 + 1664928*b^4 + 1073232*b^3 + 438000*b^2 + 87600*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 104400*b^8 + 593328*b^7 + 1558464*b^6 + 2408928*b^5 + 2368032*b^4 + 1527648*b^3 + 623760*b^2 + 124752*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 113760*b^7 + 550848*b^6 + 1215552*b^5 + 1551168*b^4 + 1198272*b^3 + 569568*b^2 + 180000*b + 36000
c[ [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 1440*b^8 + 75264*b^7 + 343872*b^6 + 738864*b^5 + 927024*b^4 + 707040*b^3 + 331200*b^2 + 102960*b + 20592
c[ [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 1440*b^7 + 66192*b^6 + 256944*b^5 + 452208*b^4 + 456720*b^3 + 262272*b^2 + 65568*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 3] , [7] ]= 87984*b^9 + 578880*b^8 + 1774896*b^7 + 3259248*b^6 + 3925248*b^5 + 3210288*b^4 + 1766880*b^3 + 634272*b^2 + 153216*b + 25536
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 102288*b^8 + 577344*b^7 + 1509168*b^6 + 2327088*b^5 + 2285760*b^4 + 1474320*b^3 + 601920*b^2 + 120384*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 60384*b^8 + 340848*b^7 + 891456*b^6 + 1376160*b^5 + 1353984*b^4 + 874896*b^3 + 357600*b^2 + 71520*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 59952*b^7 + 286032*b^6 + 622320*b^5 + 785808*b^4 + 602304*b^3 + 283776*b^2 + 88800*b + 17760
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 216*b^9 + 51540*b^8 + 287052*b^7 + 747312*b^6 + 1151880*b^5 + 1133448*b^4 + 732912*b^3 + 299700*b^2 + 59940*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 130176*b^8 + 736224*b^7 + 1926624*b^6 + 2970912*b^5 + 2915904*b^4 + 1878816*b^3 + 766560*b^2 + 153312*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 144576*b^7 + 694416*b^6 + 1520544*b^5 + 1929024*b^4 + 1483392*b^3 + 701328*b^2 + 220320*b + 44064
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 1800*b^8 + 95808*b^7 + 437040*b^6 + 937728*b^5 + 1177104*b^4 + 900864*b^3 + 425016*b^2 + 133200*b + 26640
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 1800*b^7 + 85560*b^6 + 329136*b^5 + 571704*b^4 + 570696*b^3 + 325824*b^2 + 81456*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 324*b^8 + 75408*b^7 + 355008*b^6 + 767520*b^5 + 965304*b^4 + 737856*b^3 + 346644*b^2 + 108120*b + 21624
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 2592*b^7 + 111528*b^6 + 425568*b^5 + 734808*b^4 + 730008*b^3 + 415776*b^2 + 103944*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 42192*b^7 + 203136*b^6 + 445584*b^5 + 565392*b^4 + 433920*b^3 + 204240*b^2 + 63840*b + 12768
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 42288*b^6 + 171648*b^5 + 306000*b^4 + 310992*b^3 + 179136*b^2 + 44784*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 1800*b^7 + 33624*b^6 + 119760*b^5 + 201624*b^4 + 197352*b^3 + 111552*b^2 + 27888*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 1800*b^6 + 26328*b^5 + 78864*b^4 + 103704*b^3 + 76008*b^2 + 35520*b + 8880
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 108*b^7 + 23976*b^6 + 94776*b^5 + 164832*b^4 + 164088*b^3 + 93552*b^2 + 23388*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 2268*b^6 + 34560*b^5 + 103152*b^4 + 133320*b^3 + 94896*b^2 + 43248*b + 10812
c[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2160*b^5 + 11688*b^4 + 24264*b^3 + 22104*b^2 + 7368*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58512*b^8 + 330000*b^7 + 862272*b^6 + 1329696*b^5 + 1306656*b^4 + 843264*b^3 + 344400*b^2 + 68880*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 66384*b^7 + 317136*b^6 + 691104*b^5 + 874368*b^4 + 672096*b^3 + 318144*b^2 + 100080*b + 20016
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 38976*b^7 + 185760*b^6 + 403776*b^5 + 509568*b^4 + 390528*b^3 + 184032*b^2 + 57600*b + 11520
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 36720*b^6 + 147072*b^5 + 257808*b^4 + 258192*b^3 + 147648*b^2 + 36912*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 288*b^8 + 34128*b^7 + 158880*b^6 + 342192*b^5 + 430128*b^4 + 329664*b^3 + 155856*b^2 + 48960*b + 9792
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 432*b^7 + 47328*b^6 + 185472*b^5 + 321984*b^4 + 320352*b^3 + 182592*b^2 + 45648*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 144*b^6 + 13344*b^5 + 44208*b^4 + 58752*b^3 + 42432*b^2 + 19584*b + 4896
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 384*b^7 + 21984*b^6 + 84288*b^5 + 144672*b^4 + 142752*b^3 + 81024*b^2 + 20256*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 42816*b^8 + 241824*b^7 + 632640*b^6 + 976512*b^5 + 960384*b^4 + 620256*b^3 + 253440*b^2 + 50688*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 47376*b^7 + 226368*b^6 + 493200*b^5 + 623376*b^4 + 478080*b^3 + 225360*b^2 + 70560*b + 14112
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 1176*b^8 + 34968*b^7 + 153168*b^6 + 323544*b^5 + 403080*b^4 + 307776*b^3 + 145344*b^2 + 45600*b + 9120
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 1176*b^7 + 30816*b^6 + 113400*b^5 + 192720*b^4 + 189456*b^3 + 107328*b^2 + 26832*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 96*b^8 + 24696*b^7 + 116412*b^6 + 252024*b^5 + 317808*b^4 + 244176*b^3 + 115764*b^2 + 36480*b + 7296
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 1560*b^7 + 39900*b^6 + 146484*b^5 + 248676*b^4 + 244284*b^3 + 138336*b^2 + 34584*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 1464*b^6 + 13980*b^5 + 38268*b^4 + 47748*b^3 + 32940*b^2 + 14592*b + 3648
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 96*b^7 + 15264*b^6 + 59904*b^5 + 103584*b^4 + 102624*b^3 + 58368*b^2 + 14592*b
c[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 12*b^8 + 1062*b^7 + 15768*b^6 + 54348*b^5 + 90180*b^4 + 87432*b^3 + 49176*b^2 + 12294*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 1999296*b^8 + 6147648*b^7 + 11302848*b^6 + 13614336*b^5 + 11126016*b^4 + 6111360*b^3 + 2185344*b^2 + 525312*b + 87552
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 338400*b^8 + 1928544*b^7 + 5079936*b^6 + 7875264*b^5 + 7766976*b^4 + 5026944*b^3 + 2056800*b^2 + 411360*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 14400*b^8 + 439584*b^7 + 1948032*b^6 + 4154976*b^5 + 5205984*b^4 + 3980160*b^3 + 1876320*b^2 + 587520*b + 117504
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 208800*b^8 + 1184064*b^7 + 3105408*b^6 + 4796544*b^5 + 4714176*b^4 + 3041184*b^3 + 1241760*b^2 + 248352*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 227664*b^7 + 1096992*b^6 + 2409552*b^5 + 3064464*b^4 + 2361600*b^3 + 1119600*b^2 + 352800*b + 70560
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 2880*b^8 + 154272*b^7 + 704208*b^6 + 1510752*b^5 + 1893504*b^4 + 1443648*b^3 + 676272*b^2 + 210240*b + 42048
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 191520*b^7 + 926496*b^6 + 2042784*b^5 + 2605536*b^4 + 2012544*b^3 + 956736*b^2 + 302400*b + 60480
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 17280*b^7 + 268464*b^6 + 937920*b^5 + 1577424*b^4 + 1547472*b^3 + 875712*b^2 + 218928*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 2880*b^7 + 134592*b^6 + 519216*b^5 + 905856*b^4 + 907872*b^3 + 519360*b^2 + 129840*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 21600*b^6 + 169488*b^5 + 442512*b^4 + 547056*b^3 + 378576*b^2 + 168192*b + 42048
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 175104*b^8 + 989808*b^7 + 2591184*b^6 + 4001520*b^5 + 3936864*b^4 + 2543376*b^3 + 1039440*b^2 + 207888*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 193872*b^7 + 927936*b^6 + 2025744*b^5 + 2566032*b^4 + 1973760*b^3 + 934800*b^2 + 294240*b + 58848
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 118752*b^7 + 566400*b^6 + 1232352*b^5 + 1557216*b^4 + 1195776*b^3 + 565344*b^2 + 177600*b + 35520
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 106560*b^6 + 427680*b^5 + 751680*b^4 + 754560*b^3 + 432000*b^2 + 108000*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 1296*b^8 + 104616*b^7 + 483264*b^6 + 1039224*b^5 + 1305240*b^4 + 999264*b^3 + 471576*b^2 + 147840*b + 29568
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 248544*b^7 + 1191744*b^6 + 2604672*b^5 + 3298176*b^4 + 2530368*b^3 + 1192032*b^2 + 372960*b + 74592
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 10656*b^7 + 303552*b^6 + 1131408*b^5 + 1942848*b^4 + 1926432*b^3 + 1096128*b^2 + 274032*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 3456*b^7 + 173784*b^6 + 668352*b^5 + 1157736*b^4 + 1152552*b^3 + 657120*b^2 + 164280*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 15936*b^6 + 181584*b^5 + 518352*b^4 + 662256*b^3 + 469392*b^2 + 213120*b + 53280
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 1800*b^7 + 143112*b^6 + 555888*b^5 + 960744*b^4 + 952824*b^3 + 542208*b^2 + 135552*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 144*b^7 + 14136*b^6 + 214128*b^5 + 638952*b^4 + 824544*b^3 + 585312*b^2 + 266112*b + 66528
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 73440*b^6 + 297792*b^5 + 530208*b^4 + 538272*b^3 + 309888*b^2 + 77472*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 10656*b^6 + 104448*b^5 + 289488*b^4 + 367104*b^3 + 259680*b^2 + 117696*b + 29424
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 3456*b^6 + 54480*b^5 + 163920*b^4 + 213744*b^3 + 154128*b^2 + 71040*b + 17760
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 13416*b^5 + 65016*b^4 + 127968*b^3 + 114552*b^2 + 38184*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 504*b^6 + 39672*b^5 + 131280*b^4 + 175128*b^3 + 127368*b^2 + 59136*b + 14784
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 144*b^6 + 11808*b^5 + 68400*b^4 + 146880*b^3 + 135216*b^2 + 45072*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 144*b^5 + 8328*b^4 + 23760*b^3 + 30360*b^2 + 22176*b + 7392
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 111072*b^7 + 530880*b^6 + 1157472*b^5 + 1465056*b^4 + 1126656*b^3 + 533664*b^2 + 168000*b + 33600
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 4800*b^7 + 137376*b^6 + 509856*b^5 + 870240*b^4 + 858144*b^3 + 486912*b^2 + 121728*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 71952*b^6 + 287808*b^5 + 503664*b^4 + 503664*b^3 + 287808*b^2 + 71952*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 5760*b^6 + 77952*b^5 + 228576*b^4 + 293376*b^3 + 207552*b^2 + 94080*b + 23520
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 1728*b^7 + 66960*b^6 + 253056*b^5 + 433776*b^4 + 428400*b^3 + 243264*b^2 + 60816*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 5952*b^6 + 95232*b^5 + 285360*b^4 + 367680*b^3 + 259872*b^2 + 117696*b + 29424
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 4224*b^5 + 28608*b^4 + 64704*b^3 + 60480*b^2 + 20160*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 3552*b^6 + 45312*b^5 + 131232*b^4 + 166848*b^3 + 116544*b^2 + 52224*b + 13056
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 85200*b^7 + 406128*b^6 + 882576*b^5 + 1112688*b^4 + 850752*b^3 + 399168*b^2 + 124320*b + 24864
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 89520*b^6 + 359088*b^5 + 630672*b^4 + 632688*b^3 + 362112*b^2 + 90528*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 2352*b^7 + 64080*b^6 + 236280*b^5 + 401328*b^4 + 394176*b^3 + 223200*b^2 + 55800*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 2352*b^6 + 52152*b^5 + 162216*b^4 + 212424*b^3 + 152568*b^2 + 70080*b + 17520
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 624*b^7 + 48768*b^6 + 188640*b^5 + 324384*b^4 + 320256*b^3 + 181824*b^2 + 45456*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 3576*b^6 + 69168*b^5 + 212136*b^4 + 276096*b^3 + 197088*b^2 + 90048*b + 22512
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 2952*b^5 + 20832*b^4 + 47736*b^3 + 44784*b^2 + 14928*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 768*b^6 + 28560*b^5 + 91632*b^4 + 120240*b^3 + 85776*b^2 + 39168*b + 9792
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 24*b^7 + 2124*b^6 + 26196*b^5 + 75480*b^4 + 95556*b^3 + 66348*b^2 + 29568*b + 7392
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 153792*b^6 + 615888*b^5 + 1079424*b^4 + 1080864*b^3 + 618048*b^2 + 154512*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 14208*b^6 + 194640*b^5 + 571728*b^4 + 734064*b^3 + 519312*b^2 + 235392*b + 58848
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 4512*b^6 + 105240*b^5 + 328200*b^4 + 428808*b^3 + 306456*b^2 + 140160*b + 35040
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 19512*b^5 + 113472*b^4 + 242856*b^3 + 223344*b^2 + 74448*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 3648*b^6 + 89184*b^5 + 278496*b^4 + 362400*b^3 + 256992*b^2 + 116736*b + 29184
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 192*b^6 + 19872*b^5 + 132216*b^4 + 298248*b^3 + 278568*b^2 + 92856*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 192*b^5 + 13560*b^4 + 41328*b^3 + 57144*b^2 + 43776*b + 14592
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 8496*b^5 + 58368*b^4 + 132624*b^3 + 124128*b^2 + 41376*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 48*b^6 + 4896*b^5 + 40212*b^4 + 96396*b^3 + 91548*b^2 + 30516*b
c[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 312*b^5 + 24156*b^4 + 77256*b^3 + 112548*b^2 + 88704*b + 29568
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 286320*b^7 + 750384*b^6 + 1154640*b^5 + 1127520*b^4 + 722160*b^3 + 293520*b^2 + 58704*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 54000*b^7 + 262272*b^6 + 579888*b^5 + 739632*b^4 + 569088*b^3 + 268272*b^2 + 84000*b + 16800
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 4800*b^7 + 74624*b^6 + 262272*b^5 + 444672*b^4 + 439424*b^3 + 249600*b^2 + 62400*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 33840*b^7 + 163104*b^6 + 357936*b^5 + 453744*b^4 + 347136*b^3 + 162384*b^2 + 50400*b + 10080
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 33264*b^6 + 135264*b^5 + 241680*b^4 + 246096*b^3 + 141888*b^2 + 35472*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 1440*b^7 + 27312*b^6 + 97584*b^5 + 164688*b^4 + 161520*b^3 + 91392*b^2 + 22848*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 28080*b^6 + 114816*b^5 + 206544*b^4 + 211536*b^3 + 122304*b^2 + 30576*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 5760*b^6 + 45792*b^5 + 120576*b^4 + 150816*b^3 + 106272*b^2 + 48000*b + 12000
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 1440*b^6 + 20736*b^5 + 62064*b^4 + 81792*b^3 + 60192*b^2 + 28224*b + 7056
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 6336*b^5 + 27984*b^4 + 52272*b^3 + 45936*b^2 + 15312*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 29040*b^7 + 138048*b^6 + 298896*b^5 + 374928*b^4 + 284352*b^3 + 131568*b^2 + 40320*b + 8064
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 30624*b^6 + 122496*b^5 + 214368*b^4 + 214368*b^3 + 122496*b^2 + 30624*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 19008*b^6 + 75744*b^5 + 131904*b^4 + 131328*b^3 + 74880*b^2 + 18720*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 15408*b^5 + 51984*b^4 + 69264*b^3 + 49968*b^2 + 23040*b + 5760
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 360*b^7 + 17076*b^6 + 64776*b^5 + 110460*b^4 + 108444*b^3 + 61392*b^2 + 15348*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 38448*b^6 + 155616*b^5 + 276432*b^4 + 280080*b^3 + 161088*b^2 + 40272*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 3456*b^6 + 46608*b^5 + 137232*b^4 + 177840*b^3 + 127824*b^2 + 58752*b + 14688
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 1656*b^6 + 27288*b^5 + 82224*b^4 + 106488*b^3 + 75816*b^2 + 34560*b + 8640
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 5496*b^5 + 29496*b^4 + 61008*b^3 + 55512*b^2 + 18504*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 396*b^6 + 21396*b^5 + 70008*b^4 + 93012*b^3 + 67404*b^2 + 31200*b + 7800
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 144*b^6 + 4632*b^5 + 30672*b^4 + 69576*b^3 + 65088*b^2 + 21696*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 9408*b^5 + 32256*b^4 + 44352*b^3 + 33600*b^2 + 16128*b + 4032
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 3456*b^5 + 17088*b^4 + 33984*b^3 + 30528*b^2 + 10176*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1656*b^5 + 9096*b^4 + 19008*b^3 + 17352*b^2 + 5784*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 3408*b^4 + 9696*b^3 + 12048*b^2 + 8640*b + 2880
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 36*b^5 + 4740*b^4 + 14040*b^3 + 14004*b^2 + 4668*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 144*b^5 + 4140*b^4 + 11892*b^3 + 15696*b^2 + 11700*b + 3900
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1536*b^3 + 3072*b^2 + 1536*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 17520*b^6 + 70176*b^5 + 123024*b^4 + 123216*b^3 + 70464*b^2 + 17616*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1600*b^6 + 22224*b^5 + 65344*b^4 + 83760*b^3 + 59056*b^2 + 26688*b + 6672
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 10176*b^5 + 34368*b^4 + 45888*b^3 + 33216*b^2 + 15360*b + 3840
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 1920*b^5 + 12384*b^4 + 27552*b^3 + 25632*b^2 + 8544*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 480*b^6 + 10176*b^5 + 31392*b^4 + 40704*b^3 + 28800*b^2 + 13056*b + 3264
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 1680*b^5 + 13296*b^4 + 31488*b^3 + 29808*b^2 + 9936*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1200*b^4 + 4032*b^3 + 6096*b^2 + 4896*b + 1632
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 1056*b^5 + 6720*b^4 + 14880*b^3 + 13824*b^2 + 4608*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 13344*b^6 + 53712*b^5 + 94752*b^4 + 95424*b^3 + 54720*b^2 + 13680*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 11664*b^5 + 39696*b^4 + 53808*b^3 + 39888*b^2 + 18816*b + 4704
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 1176*b^6 + 11544*b^5 + 31872*b^4 + 40056*b^3 + 27912*b^2 + 12480*b + 3120
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 1176*b^5 + 7848*b^4 + 17664*b^3 + 16488*b^2 + 5496*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 168*b^6 + 7428*b^5 + 23940*b^4 + 31260*b^3 + 22068*b^2 + 9984*b + 2496
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1476*b^5 + 10320*b^4 + 23580*b^3 + 22104*b^2 + 7368*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1308*b^4 + 3864*b^3 + 5052*b^2 + 3744*b + 1248
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 192*b^5 + 3552*b^4 + 9696*b^3 + 9504*b^2 + 3168*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 12*b^6 + 966*b^5 + 4680*b^4 + 9270*b^3 + 8316*b^2 + 2772*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 21552*b^5 + 73392*b^4 + 99600*b^3 + 73968*b^2 + 34944*b + 8736
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 4608*b^5 + 29232*b^4 + 64656*b^3 + 60048*b^2 + 20016*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 2160*b^5 + 16200*b^4 + 37800*b^3 + 35640*b^2 + 11880*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 5640*b^4 + 17280*b^3 + 23640*b^2 + 18000*b + 6000
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 864*b^5 + 11736*b^4 + 30888*b^3 + 30024*b^2 + 10008*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 192*b^5 + 6000*b^4 + 18528*b^3 + 26544*b^2 + 20736*b + 6912
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 192*b^4 + 3408*b^3 + 6432*b^2 + 3216*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 2352*b^4 + 7968*b^3 + 12144*b^2 + 9792*b + 3264
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 24*b^5 + 1860*b^4 + 6072*b^3 + 9036*b^2 + 7200*b + 2400
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 264*b^4 + 5820*b^3 + 11112*b^2 + 5556*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 2208*b^4 + 6624*b^3 + 6624*b^2 + 2208*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1408*b^4 + 4384*b^3 + 6112*b^2 + 4704*b + 1568
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 984*b^4 + 2928*b^3 + 3864*b^2 + 2880*b + 960
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1200*b^3 + 2400*b^2 + 1200*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 96*b^4 + 960*b^3 + 2400*b^2 + 2304*b + 768
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 192*b^4 + 1944*b^3 + 3504*b^2 + 1752*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 384*b^2 + 768*b + 384
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 528*b^3 + 1056*b^2 + 528*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 12*b^4 + 678*b^3 + 1332*b^2 + 666*b
c[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 240*b^3 + 1104*b^2 + 1728*b + 864
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 498384*b^8 + 1530048*b^7 + 2812128*b^6 + 3390240*b^5 + 2777664*b^4 + 1533840*b^3 + 553872*b^2 + 134784*b + 22464
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 86400*b^8 + 489600*b^7 + 1283328*b^6 + 1981440*b^5 + 1946880*b^4 + 1255680*b^3 + 512640*b^2 + 102528*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 1800*b^8 + 105384*b^7 + 485640*b^6 + 1049328*b^5 + 1322832*b^4 + 1014192*b^3 + 478728*b^2 + 150120*b + 30024
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 51840*b^8 + 293184*b^7 + 767520*b^6 + 1184544*b^5 + 1164096*b^4 + 751104*b^3 + 306720*b^2 + 61344*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 57024*b^7 + 273504*b^6 + 598080*b^5 + 758016*b^4 + 582528*b^3 + 275232*b^2 + 86400*b + 17280
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 1080*b^8 + 40392*b^7 + 180408*b^6 + 384240*b^5 + 481104*b^4 + 368688*b^3 + 174792*b^2 + 55080*b + 11016
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 49680*b^7 + 238896*b^6 + 523584*b^5 + 664416*b^4 + 510624*b^3 + 241056*b^2 + 75600*b + 15120
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 2160*b^7 + 60480*b^6 + 226176*b^5 + 390624*b^4 + 389376*b^3 + 222144*b^2 + 55536*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 1080*b^7 + 35280*b^6 + 132624*b^5 + 228096*b^4 + 226224*b^3 + 128736*b^2 + 32184*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 3672*b^6 + 37248*b^5 + 104400*b^4 + 133776*b^3 + 96000*b^2 + 44064*b + 11016
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 43776*b^8 + 246624*b^7 + 644448*b^6 + 995232*b^5 + 980544*b^4 + 634656*b^3 + 259680*b^2 + 51936*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 49536*b^7 + 235488*b^6 + 510816*b^5 + 644256*b^4 + 494400*b^3 + 233760*b^2 + 73440*b + 14688
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 29520*b^7 + 140304*b^6 + 304176*b^5 + 383184*b^4 + 293376*b^3 + 138144*b^2 + 43200*b + 8640
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 27792*b^6 + 110736*b^5 + 192816*b^4 + 191952*b^3 + 109440*b^2 + 27360*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 324*b^8 + 26112*b^7 + 120384*b^6 + 258864*b^5 + 326472*b^4 + 252672*b^3 + 121668*b^2 + 39000*b + 7800
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 63072*b^7 + 300384*b^6 + 652032*b^5 + 820800*b^4 + 626112*b^3 + 292608*b^2 + 90720*b + 18144
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 1296*b^7 + 72480*b^6 + 279552*b^5 + 484032*b^4 + 481440*b^3 + 274368*b^2 + 68592*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 1296*b^7 + 45792*b^6 + 172224*b^5 + 294912*b^4 + 291168*b^3 + 165312*b^2 + 41328*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 2736*b^6 + 42144*b^5 + 125712*b^4 + 161856*b^3 + 114432*b^2 + 51840*b + 12960
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 432*b^7 + 36288*b^6 + 140352*b^5 + 240864*b^4 + 237312*b^3 + 134592*b^2 + 33648*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 54*b^7 + 3060*b^6 + 54018*b^5 + 164574*b^4 + 214218*b^3 + 153306*b^2 + 70200*b + 17550
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 19296*b^6 + 77952*b^5 + 138144*b^4 + 139680*b^3 + 80256*b^2 + 20064*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 1296*b^6 + 21792*b^5 + 66240*b^4 + 86976*b^3 + 63264*b^2 + 29376*b + 7344
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 1296*b^6 + 15120*b^5 + 43200*b^4 + 54864*b^3 + 38448*b^2 + 17280*b + 4320
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 2736*b^5 + 14400*b^4 + 29520*b^3 + 26784*b^2 + 8928*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 108*b^6 + 10536*b^5 + 34968*b^4 + 46560*b^3 + 33720*b^2 + 15600*b + 3900
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 54*b^6 + 2430*b^5 + 15870*b^4 + 35730*b^3 + 33354*b^2 + 11118*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 54*b^5 + 2286*b^4 + 6414*b^3 + 8082*b^2 + 5850*b + 1950
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 28368*b^7 + 134736*b^6 + 292032*b^5 + 368160*b^4 + 282528*b^3 + 133632*b^2 + 42000*b + 8400
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 600*b^7 + 33376*b^6 + 128064*b^5 + 220272*b^4 + 217792*b^3 + 123744*b^2 + 30936*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 18144*b^6 + 72384*b^5 + 126240*b^4 + 125856*b^3 + 71808*b^2 + 17952*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 720*b^6 + 17952*b^5 + 56256*b^4 + 73536*b^3 + 52512*b^2 + 24000*b + 6000
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 432*b^7 + 16896*b^6 + 63456*b^5 + 107808*b^4 + 105600*b^3 + 59712*b^2 + 14928*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 1008*b^6 + 22848*b^5 + 70848*b^4 + 91872*b^3 + 64896*b^2 + 29376*b + 7344
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 576*b^5 + 6048*b^4 + 15264*b^3 + 14688*b^2 + 4896*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 776*b^6 + 11328*b^5 + 33440*b^4 + 42672*b^3 + 29792*b^2 + 13344*b + 3336
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 21024*b^7 + 99936*b^6 + 216576*b^5 + 272448*b^4 + 207936*b^3 + 97344*b^2 + 30240*b + 6048
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 22080*b^6 + 88320*b^5 + 154560*b^4 + 154560*b^3 + 88320*b^2 + 22080*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 864*b^7 + 17256*b^6 + 61680*b^5 + 103512*b^4 + 100920*b^3 + 56928*b^2 + 14232*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 864*b^6 + 13752*b^5 + 41256*b^4 + 53352*b^3 + 37944*b^2 + 17280*b + 4320
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 144*b^7 + 12036*b^6 + 46548*b^5 + 79884*b^4 + 78708*b^3 + 44640*b^2 + 11160*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 1152*b^6 + 18336*b^5 + 54864*b^4 + 70560*b^3 + 49728*b^2 + 22464*b + 5616
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1008*b^5 + 5772*b^4 + 12276*b^3 + 11268*b^2 + 3756*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 144*b^6 + 6864*b^5 + 22224*b^4 + 29136*b^3 + 20688*b^2 + 9408*b + 2352
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 18*b^7 + 822*b^6 + 7710*b^5 + 21210*b^4 + 26706*b^3 + 18702*b^2 + 8400*b + 2100
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 39744*b^6 + 157968*b^5 + 274176*b^4 + 272160*b^3 + 154944*b^2 + 38736*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 1728*b^6 + 44112*b^5 + 138384*b^4 + 180720*b^3 + 128784*b^2 + 58752*b + 14688
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 1656*b^6 + 28728*b^5 + 86904*b^4 + 112248*b^3 + 79416*b^2 + 36000*b + 9000
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 3576*b^5 + 25344*b^4 + 58152*b^3 + 54576*b^2 + 18192*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 864*b^6 + 22608*b^5 + 70416*b^4 + 90288*b^3 + 62352*b^2 + 27648*b + 6912
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 72*b^6 + 4080*b^5 + 31536*b^4 + 74568*b^3 + 70560*b^2 + 23520*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 72*b^5 + 2952*b^4 + 9216*b^3 + 13248*b^2 + 10368*b + 3456
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1632*b^5 + 13680*b^4 + 32880*b^3 + 31248*b^2 + 10416*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 36*b^6 + 1584*b^5 + 11016*b^4 + 25308*b^3 + 23760*b^2 + 7920*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 168*b^5 + 5508*b^4 + 18480*b^3 + 28740*b^2 + 23400*b + 7800
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 5760*b^5 + 19632*b^4 + 26688*b^3 + 19872*b^2 + 9408*b + 2352
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 528*b^5 + 5488*b^4 + 13824*b^3 + 13296*b^2 + 4432*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 792*b^5 + 4776*b^4 + 10368*b^3 + 9576*b^2 + 3192*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1272*b^4 + 3864*b^3 + 5232*b^2 + 3960*b + 1320
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 180*b^5 + 3072*b^4 + 8316*b^3 + 8136*b^2 + 2712*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 72*b^5 + 1272*b^4 + 4128*b^3 + 6384*b^2 + 5184*b + 1728
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 72*b^4 + 1044*b^3 + 1944*b^2 + 972*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 368*b^4 + 1520*b^3 + 2720*b^2 + 2352*b + 784
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 18*b^5 + 618*b^4 + 1752*b^3 + 2256*b^2 + 1656*b + 552
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 132*b^4 + 1428*b^3 + 2592*b^2 + 1296*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 114*b^3 + 446*b^2 + 664*b + 332
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 9984*b^6 + 39312*b^5 + 67392*b^4 + 66144*b^3 + 37440*b^2 + 9360*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 200*b^6 + 10392*b^5 + 33704*b^4 + 44088*b^3 + 31160*b^2 + 14112*b + 3528
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 600*b^6 + 7992*b^5 + 23136*b^4 + 29016*b^3 + 19752*b^2 + 8640*b + 2160
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 792*b^5 + 6096*b^4 + 14328*b^3 + 13536*b^2 + 4512*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 192*b^6 + 5664*b^5 + 17760*b^4 + 22752*b^3 + 15648*b^2 + 6912*b + 1728
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 24*b^6 + 990*b^5 + 8202*b^4 + 19776*b^3 + 18810*b^2 + 6270*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 24*b^5 + 726*b^4 + 2268*b^3 + 3294*b^2 + 2592*b + 864
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 264*b^5 + 3008*b^4 + 7704*b^3 + 7440*b^2 + 2480*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 24*b^6 + 600*b^5 + 3480*b^4 + 7560*b^3 + 6984*b^2 + 2328*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 72*b^5 + 1272*b^4 + 4344*b^3 + 7032*b^2 + 5832*b + 1944
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 48*b^4 + 328*b^3 + 560*b^2 + 280*b
c[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= b^6 + 45*b^5 + 452*b^4 + 1561*b^3 + 2648*b^2 + 2241*b + 747
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 427536*b^7 + 1118976*b^6 + 1726176*b^5 + 1695264*b^4 + 1093056*b^3 + 446160*b^2 + 89232*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 82800*b^7 + 397488*b^6 + 869952*b^5 + 1103328*b^4 + 848352*b^3 + 401088*b^2 + 126000*b + 25200
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 5400*b^7 + 109152*b^6 + 393792*b^5 + 668400*b^4 + 658368*b^3 + 373344*b^2 + 93336*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 51120*b^7 + 244176*b^6 + 531744*b^5 + 671616*b^4 + 514464*b^3 + 242016*b^2 + 75600*b + 15120
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 52272*b^6 + 209952*b^5 + 369360*b^4 + 371088*b^3 + 212544*b^2 + 53136*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 1800*b^7 + 40512*b^6 + 146688*b^5 + 247344*b^4 + 241824*b^3 + 136608*b^2 + 34152*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 44640*b^6 + 180096*b^5 + 318624*b^4 + 321696*b^3 + 184704*b^2 + 46176*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 6480*b^6 + 64224*b^5 + 178272*b^4 + 225792*b^3 + 159264*b^2 + 72000*b + 18000
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 1800*b^6 + 31728*b^5 + 96480*b^4 + 125568*b^3 + 89904*b^2 + 41184*b + 10296
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 8064*b^5 + 39264*b^4 + 77472*b^3 + 69408*b^2 + 23136*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 43344*b^7 + 205632*b^6 + 445200*b^5 + 560784*b^4 + 430080*b^3 + 203280*b^2 + 63840*b + 12768
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 46320*b^6 + 184416*b^5 + 320784*b^4 + 319056*b^3 + 181824*b^2 + 45456*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 28176*b^6 + 111984*b^5 + 194352*b^4 + 192912*b^3 + 109824*b^2 + 27456*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 23424*b^5 + 79152*b^4 + 105792*b^3 + 76704*b^2 + 35520*b + 8880
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 756*b^7 + 26256*b^6 + 97896*b^5 + 165864*b^4 + 162192*b^3 + 91632*b^2 + 22908*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 59040*b^6 + 235776*b^5 + 411744*b^4 + 410976*b^3 + 234624*b^2 + 58656*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 3888*b^6 + 69120*b^5 + 209952*b^4 + 272160*b^3 + 193536*b^2 + 88128*b + 22032
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 2088*b^6 + 41424*b^5 + 127152*b^4 + 165024*b^3 + 117168*b^2 + 53280*b + 13320
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 6408*b^5 + 40440*b^4 + 89280*b^3 + 82872*b^2 + 27624*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 972*b^6 + 32952*b^5 + 104808*b^4 + 136272*b^3 + 95880*b^2 + 43248*b + 10812
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 162*b^6 + 6282*b^5 + 46770*b^4 + 109710*b^3 + 103590*b^2 + 34530*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 15696*b^5 + 53472*b^4 + 72624*b^3 + 54000*b^2 + 25536*b + 6384
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 3888*b^5 + 22800*b^4 + 48960*b^3 + 45072*b^2 + 15024*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 2088*b^5 + 13320*b^4 + 29520*b^3 + 27432*b^2 + 9144*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4680*b^4 + 13800*b^3 + 18000*b^2 + 13320*b + 4440
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 216*b^5 + 7560*b^4 + 21600*b^3 + 21384*b^2 + 7128*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 162*b^5 + 4878*b^4 + 14838*b^3 + 20934*b^2 + 16218*b + 5406
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 108*b^4 + 2544*b^3 + 4872*b^2 + 2436*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 26592*b^6 + 105600*b^5 + 183072*b^4 + 181536*b^3 + 103296*b^2 + 25824*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1800*b^6 + 32208*b^5 + 97632*b^4 + 125856*b^3 + 88656*b^2 + 40032*b + 10008
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 15456*b^5 + 52128*b^4 + 69408*b^3 + 50016*b^2 + 23040*b + 5760
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 2160*b^5 + 16656*b^4 + 39168*b^3 + 37008*b^2 + 12336*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 1008*b^6 + 16368*b^5 + 48960*b^4 + 62640*b^3 + 43728*b^2 + 19584*b + 4896
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 2592*b^5 + 20640*b^4 + 48960*b^3 + 46368*b^2 + 15456*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1584*b^4 + 5616*b^3 + 8928*b^2 + 7344*b + 2448
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 1680*b^5 + 10704*b^4 + 23712*b^3 + 22032*b^2 + 7344*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 20256*b^6 + 80400*b^5 + 139296*b^4 + 138048*b^3 + 78528*b^2 + 19632*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 18864*b^5 + 63648*b^4 + 84816*b^3 + 61200*b^2 + 28224*b + 7056
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 1416*b^6 + 16704*b^5 + 47592*b^4 + 59856*b^3 + 41232*b^2 + 18240*b + 4560
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 1416*b^5 + 11544*b^4 + 27552*b^3 + 26136*b^2 + 8712*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 336*b^6 + 11244*b^5 + 35700*b^4 + 46308*b^3 + 32460*b^2 + 14592*b + 3648
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1896*b^5 + 15348*b^4 + 36564*b^3 + 34668*b^2 + 11556*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1560*b^4 + 4944*b^3 + 7032*b^2 + 5472*b + 1824
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 336*b^5 + 5520*b^4 + 14880*b^3 + 14544*b^2 + 4848*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 42*b^6 + 1302*b^5 + 7026*b^4 + 14778*b^3 + 13518*b^2 + 4506*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 34032*b^5 + 114528*b^4 + 151824*b^3 + 108624*b^2 + 49728*b + 12432
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 5184*b^5 + 40896*b^4 + 96768*b^3 + 91584*b^2 + 30528*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 2616*b^5 + 23400*b^4 + 57120*b^3 + 54504*b^2 + 18168*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 7176*b^4 + 23112*b^3 + 33456*b^2 + 26280*b + 8760
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 1968*b^5 + 19392*b^4 + 48336*b^3 + 46368*b^2 + 15456*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 216*b^5 + 8376*b^4 + 27576*b^3 + 41928*b^2 + 33768*b + 11256
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 216*b^4 + 4584*b^3 + 8736*b^2 + 4368*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 3456*b^4 + 11808*b^3 + 18144*b^2 + 14688*b + 4896
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 84*b^5 + 2484*b^4 + 8496*b^3 + 13488*b^2 + 11088*b + 3696
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 396*b^4 + 8592*b^3 + 16392*b^2 + 8196*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 3936*b^4 + 11808*b^3 + 11808*b^2 + 3936*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1584*b^4 + 5520*b^3 + 8640*b^2 + 7056*b + 2352
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 1200*b^4 + 3960*b^3 + 5880*b^2 + 4680*b + 1560
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1656*b^3 + 3312*b^2 + 1656*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 372*b^4 + 1992*b^3 + 4116*b^2 + 3744*b + 1248
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 216*b^4 + 2268*b^3 + 4104*b^2 + 2052*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 144*b^3 + 768*b^2 + 1248*b + 624
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 768*b^3 + 1536*b^2 + 768*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 42*b^4 + 846*b^3 + 1608*b^2 + 804*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 312*b^3 + 1512*b^2 + 2400*b + 1200
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 174*b^2 + 174*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 8928*b^5 + 29808*b^4 + 38880*b^3 + 27072*b^2 + 12096*b + 3024
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 600*b^5 + 8544*b^4 + 22632*b^3 + 22032*b^2 + 7344*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 936*b^5 + 6864*b^4 + 15912*b^3 + 14976*b^2 + 4992*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 1512*b^4 + 5184*b^3 + 7992*b^2 + 6480*b + 2160
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 432*b^5 + 4812*b^4 + 12276*b^3 + 11844*b^2 + 3948*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 72*b^5 + 1710*b^4 + 6084*b^3 + 10062*b^2 + 8424*b + 2808
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 72*b^4 + 1134*b^3 + 2124*b^2 + 1062*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 648*b^4 + 2472*b^3 + 4176*b^2 + 3528*b + 1176
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 54*b^5 + 870*b^4 + 2682*b^3 + 3966*b^2 + 3150*b + 1050
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 180*b^4 + 2088*b^3 + 3816*b^2 + 1908*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 126*b^3 + 402*b^2 + 552*b + 276
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b^5 + 96*b^4 + 573*b^3 + 954*b^2 + 477*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 6528*b^4 + 19584*b^3 + 19584*b^2 + 6528*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 1800*b^4 + 7128*b^3 + 12384*b^2 + 10584*b + 3528
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 1392*b^4 + 5064*b^3 + 8232*b^2 + 6840*b + 2280
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 2328*b^3 + 4656*b^2 + 2328*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 960*b^4 + 3744*b^3 + 6432*b^2 + 5472*b + 1824
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 216*b^4 + 3126*b^3 + 5820*b^2 + 2910*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 192*b^3 + 1104*b^2 + 1824*b + 912
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 1176*b^3 + 2352*b^2 + 1176*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 120*b^4 + 1152*b^3 + 2064*b^2 + 1032*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 384*b^3 + 2232*b^2 + 3696*b + 1848
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 240*b^2 + 240*b
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 9*b^4 + 198*b^3 + 723*b^2 + 1050*b + 525
c[ [2, 2, 2, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 24*b^3 + 306*b^2 + 306*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 71712*b^6 + 154800*b^5 + 193392*b^4 + 145728*b^3 + 66672*b^2 + 20160*b + 4032
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 15840*b^6 + 63552*b^5 + 111648*b^4 + 112032*b^3 + 64128*b^2 + 16032*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 1800*b^6 + 21216*b^5 + 60912*b^4 + 77904*b^3 + 55200*b^2 + 25056*b + 6264
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 9792*b^6 + 39072*b^5 + 68160*b^4 + 67968*b^3 + 38784*b^2 + 9696*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 8640*b^5 + 29232*b^4 + 39168*b^3 + 28512*b^2 + 13248*b + 3312
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 792*b^6 + 8448*b^5 + 23616*b^4 + 29520*b^3 + 20256*b^2 + 8928*b + 2232
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 7632*b^5 + 25920*b^4 + 34992*b^3 + 25776*b^2 + 12096*b + 3024
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 2160*b^5 + 12048*b^4 + 25344*b^3 + 23184*b^2 + 7728*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 792*b^5 + 5592*b^4 + 12816*b^3 + 12024*b^2 + 4008*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 2376*b^4 + 6984*b^3 + 9072*b^2 + 6696*b + 2232
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8496*b^6 + 33312*b^5 + 56784*b^4 + 55440*b^3 + 31296*b^2 + 7824*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 8448*b^5 + 28272*b^4 + 37056*b^3 + 26016*b^2 + 11712*b + 2928
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 5088*b^5 + 17040*b^4 + 22368*b^3 + 15744*b^2 + 7104*b + 1776
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 3600*b^4 + 10800*b^3 + 10800*b^2 + 3600*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 324*b^6 + 5148*b^5 + 15192*b^4 + 18972*b^3 + 12708*b^2 + 5472*b + 1368
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 10656*b^5 + 36000*b^4 + 48096*b^3 + 34848*b^2 + 16128*b + 4032
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 1224*b^5 + 11376*b^4 + 28008*b^3 + 26784*b^2 + 8928*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 864*b^5 + 7296*b^4 + 17568*b^3 + 16704*b^2 + 5568*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 2064*b^4 + 6792*b^3 + 10056*b^2 + 7992*b + 2664
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 360*b^5 + 5496*b^4 + 14688*b^3 + 14328*b^2 + 4776*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 126*b^5 + 2010*b^4 + 6846*b^3 + 11118*b^2 + 9234*b + 3078
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 2160*b^4 + 6480*b^3 + 6480*b^2 + 2160*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 1224*b^4 + 3912*b^3 + 5616*b^2 + 4392*b + 1464
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 864*b^4 + 2616*b^3 + 3528*b^2 + 2664*b + 888
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1128*b^3 + 2256*b^2 + 1128*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 36*b^4 + 756*b^3 + 2088*b^2 + 2052*b + 684
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 126*b^4 + 1512*b^3 + 2772*b^2 + 1386*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 18*b^3 + 360*b^2 + 684*b + 342
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 4848*b^5 + 16224*b^4 + 21264*b^3 + 14928*b^2 + 6720*b + 1680
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 600*b^5 + 5592*b^4 + 13776*b^3 + 13176*b^2 + 4392*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 2208*b^4 + 6624*b^3 + 6624*b^2 + 2208*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 720*b^4 + 2688*b^3 + 4464*b^2 + 3744*b + 1248
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 432*b^5 + 3072*b^4 + 7056*b^3 + 6624*b^2 + 2208*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 888*b^4 + 3240*b^3 + 5280*b^2 + 4392*b + 1464
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 456*b^3 + 912*b^2 + 456*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 600*b^4 + 1896*b^3 + 2688*b^2 + 2088*b + 696
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 3648*b^5 + 12288*b^4 + 16320*b^3 + 11712*b^2 + 5376*b + 1344
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 2496*b^4 + 7488*b^3 + 7488*b^2 + 2496*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 600*b^5 + 3360*b^4 + 7080*b^3 + 6480*b^2 + 2160*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 600*b^4 + 1968*b^3 + 2904*b^2 + 2304*b + 768
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 132*b^5 + 1920*b^4 + 5100*b^3 + 4968*b^2 + 1656*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 672*b^4 + 2376*b^3 + 3768*b^2 + 3096*b + 1032
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 540*b^3 + 1080*b^2 + 540*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 96*b^4 + 624*b^3 + 1392*b^2 + 1296*b + 432
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 30*b^5 + 522*b^4 + 1416*b^3 + 1788*b^2 + 1296*b + 432
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 5184*b^4 + 15552*b^3 + 15552*b^2 + 5184*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 1632*b^4 + 6192*b^3 + 10416*b^2 + 8784*b + 2928
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1032*b^4 + 3816*b^3 + 6288*b^2 + 5256*b + 1752
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1872*b^3 + 3744*b^2 + 1872*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 744*b^4 + 3072*b^3 + 5496*b^2 + 4752*b + 1584
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 168*b^4 + 2424*b^3 + 4512*b^2 + 2256*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 168*b^3 + 960*b^2 + 1584*b + 792
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1008*b^3 + 2016*b^2 + 1008*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 60*b^4 + 792*b^3 + 1464*b^2 + 732*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 264*b^3 + 1632*b^2 + 2736*b + 1368
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 336*b^3 + 1008*b^2 + 1008*b + 336
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 432*b^3 + 864*b^2 + 432*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 432*b^3 + 864*b^2 + 432*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 264*b^2 + 528*b + 264
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 168*b^3 + 600*b^2 + 864*b + 432
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 144*b^2 + 288*b + 144
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 30*b^3 + 210*b^2 + 360*b + 180
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 204*b^2 + 204*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 24*b + 24
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 1440*b^4 + 4320*b^3 + 4320*b^2 + 1440*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 168*b^4 + 984*b^3 + 2112*b^2 + 1944*b + 648
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 360*b^4 + 1224*b^3 + 1872*b^2 + 1512*b + 504
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 456*b^3 + 912*b^2 + 456*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 144*b^4 + 720*b^3 + 1440*b^2 + 1296*b + 432
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 54*b^4 + 420*b^3 + 732*b^2 + 366*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 54*b^3 + 270*b^2 + 432*b + 216
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 168*b^3 + 336*b^2 + 168*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 36*b^4 + 288*b^3 + 504*b^2 + 252*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 120*b^3 + 420*b^2 + 600*b + 300
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 84*b^2 + 84*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b^4 + 57*b^3 + 111*b^2 + 108*b + 54
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 672*b^3 + 2016*b^2 + 2016*b + 672
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 504*b^3 + 1008*b^2 + 504*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 480*b^3 + 960*b^2 + 480*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 384*b^2 + 768*b + 384
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 300*b^3 + 600*b^2 + 300*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 162*b^3 + 678*b^2 + 1032*b + 516
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 114*b^2 + 114*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 216*b^2 + 432*b + 216
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 78*b^3 + 294*b^2 + 432*b + 216
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 216*b^2 + 216*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 90*b + 90
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 9*b^3 + 108*b^2 + 108*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 21*b^2 + 108*b + 108
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] ]= 96*b^2 + 192*b + 96
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] ]= 120*b^2 + 240*b + 120
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 120*b^2 + 120*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 24*b + 24
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 48*b^2 + 48*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 96*b + 96
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 9*b^2 + 51*b + 51
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 15*b
c[ [2, 2, 2, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 6
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 2784*b^5 + 4656*b^4 + 4464*b^3 + 2496*b^2 + 624*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 720*b^5 + 2400*b^4 + 3120*b^3 + 2160*b^2 + 960*b + 240
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 120*b^5 + 920*b^4 + 2160*b^3 + 2040*b^2 + 680*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 432*b^5 + 1440*b^4 + 1872*b^3 + 1296*b^2 + 576*b + 144
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 72*b^5 + 408*b^4 + 864*b^3 + 792*b^2 + 264*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 144*b^4 + 480*b^3 + 720*b^2 + 576*b + 192
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 72*b^4 + 216*b^3 + 288*b^2 + 216*b + 72
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 384*b^5 + 1248*b^4 + 1536*b^3 + 960*b^2 + 384*b + 96
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 336*b^4 + 1008*b^3 + 1008*b^2 + 336*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 36*b^5 + 228*b^4 + 504*b^3 + 468*b^2 + 156*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 432*b^4 + 1296*b^3 + 1296*b^2 + 432*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 72*b^4 + 360*b^3 + 720*b^2 + 648*b + 216
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 72*b^4 + 288*b^3 + 504*b^2 + 432*b + 144
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 120*b^3 + 240*b^2 + 120*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 36*b^4 + 180*b^3 + 360*b^2 + 324*b + 108
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 18*b^4 + 120*b^3 + 204*b^2 + 102*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 18*b^3 + 72*b^2 + 108*b + 54
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 40*b^4 + 184*b^3 + 352*b^2 + 312*b + 104
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 48*b^4 + 144*b^3 + 192*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 48*b^4 + 144*b^3 + 192*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 12*b^4 + 72*b^3 + 156*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 6*b^4 + 42*b^3 + 72*b^2 + 36*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 72*b^2 + 144*b + 72
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 24*b^3 + 120*b^2 + 192*b + 96
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 12*b^3 + 36*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 36*b^2 + 36*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 6*b^2 + 6*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 24*b + 24
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 24*b^3 + 48*b^2 + 24*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 12*b^3 + 24*b^2 + 12*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 6*b^3 + 6*b^2
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 6*b^3 + 18*b^2 + 24*b + 12
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 12*b^2 + 12*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 6*b + 6
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= b^3 + 6*b^2 + 6*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 18*b^2 + 18*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 12*b + 12
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 12*b^2 + 12*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 12*b + 12
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 3*b^2 + 6*b + 6
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 6*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 12*b + 12
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 6*b + 6
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 3*b
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 3
c[ [2, 2, 2, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 1
c[ [2, 2, 1, 1, 1] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22138848*b^10 + 60880608*b^9 + 114323328*b^8 + 154115424*b^7 + 152694144*b^6 + 111950496*b^5 + 60193728*b^4 + 23089248*b^3 + 6097824*b^2 + 1119744*b + 139968
c[ [2, 2, 1, 1, 1] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5214240*b^10 + 20965056*b^9 + 51424128*b^8 + 85188384*b^7 + 99848352*b^6 + 84297600*b^5 + 51253056*b^4 + 22013088*b^3 + 6217344*b^2 + 888192*b
c[ [2, 2, 1, 1, 1] , [6, 1] , [6, 1] , [7] ]= 662400*b^10 + 5105760*b^9 + 18260544*b^8 + 39444864*b^7 + 56715360*b^6 + 56621280*b^5 + 39592320*b^4 + 19088064*b^3 + 6238944*b^2 + 1411200*b + 201600
c[ [2, 2, 1, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 43200*b^10 + 1001520*b^9 + 5752368*b^8 + 16902384*b^7 + 30551904*b^6 + 36506160*b^5 + 29719920*b^4 + 16418448*b^3 + 5713344*b^2 + 952224*b
c[ [2, 2, 1, 1, 1] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3105504*b^10 + 12403968*b^9 + 30239808*b^8 + 49809120*b^7 + 58069920*b^6 + 48779904*b^5 + 29515008*b^4 + 12621408*b^3 + 3554880*b^2 + 507840*b
c[ [2, 2, 1, 1, 1] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3235968*b^9 + 11485632*b^8 + 24636672*b^7 + 35187840*b^6 + 34909440*b^5 + 24268608*b^4 + 11630592*b^3 + 3772992*b^2 + 846720*b + 120960
c[ [2, 2, 1, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 463680*b^9 + 3133536*b^8 + 9759936*b^7 + 18145536*b^6 + 22008480*b^5 + 18069600*b^4 + 10035456*b^3 + 3502656*b^2 + 583776*b
c[ [2, 2, 1, 1, 1] , [5, 2] , [5, 2] , [7] ]= 251136*b^10 + 1906464*b^9 + 6725952*b^8 + 14349504*b^7 + 20393184*b^6 + 20139744*b^5 + 13944000*b^4 + 6656256*b^3 + 2148960*b^2 + 479808*b + 68544
c[ [2, 2, 1, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 286992*b^9 + 1923744*b^8 + 5947440*b^7 + 10985376*b^6 + 13243872*b^5 + 10811040*b^4 + 5974896*b^3 + 2079648*b^2 + 346608*b
c[ [2, 2, 1, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 2880*b^10 + 191328*b^9 + 1205424*b^8 + 3630720*b^7 + 6600384*b^6 + 7866288*b^5 + 6361200*b^4 + 3489312*b^3 + 1209312*b^2 + 201552*b
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2794464*b^9 + 9985344*b^8 + 21550464*b^7 + 30958560*b^6 + 30879840*b^5 + 21573504*b^4 + 10390464*b^3 + 3391584*b^2 + 766080*b + 109440
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 371520*b^9 + 2531232*b^8 + 7943616*b^7 + 14870016*b^6 + 18154080*b^5 + 15000480*b^4 + 8376192*b^3 + 2932416*b^2 + 488736*b
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 51840*b^9 + 693216*b^8 + 3141984*b^7 + 7596096*b^6 + 11345664*b^5 + 10989696*b^4 + 6972000*b^3 + 2930880*b^2 + 838080*b + 139680
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 251136*b^9 + 1695360*b^8 + 5275200*b^7 + 9798528*b^6 + 11873856*b^5 + 9740160*b^4 + 5405376*b^3 + 1885824*b^2 + 314304*b
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 254160*b^8 + 1501680*b^7 + 4035696*b^6 + 6380256*b^5 + 6387600*b^4 + 4135920*b^3 + 1768080*b^2 + 513216*b + 85536
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 2880*b^9 + 182976*b^8 + 1017888*b^7 + 2661120*b^6 + 4132608*b^5 + 4083936*b^4 + 2613600*b^3 + 1102464*b^2 + 316224*b + 52704
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 192384*b^8 + 1146432*b^7 + 3107328*b^6 + 4949760*b^5 + 4989504*b^4 + 3255360*b^3 + 1405056*b^2 + 411264*b + 68544
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 58752*b^8 + 500400*b^7 + 1736784*b^6 + 3323376*b^5 + 3936096*b^4 + 2963664*b^3 + 1319760*b^2 + 263952*b
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 1152*b^8 + 131856*b^7 + 659280*b^6 + 1482672*b^5 + 1935840*b^4 + 1550640*b^3 + 711120*b^2 + 142224*b
c[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 1728*b^8 + 71568*b^7 + 393696*b^6 + 1007568*b^5 + 1457424*b^4 + 1277568*b^3 + 714672*b^2 + 263520*b + 52704
c[ [2, 2, 1, 1, 1] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2586528*b^10 + 10330224*b^9 + 25189488*b^8 + 41503968*b^7 + 48401904*b^6 + 40667328*b^5 + 24609744*b^4 + 10524768*b^3 + 2964528*b^2 + 423504*b
c[ [2, 2, 1, 1, 1] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2691696*b^9 + 9544224*b^8 + 20466624*b^7 + 29237520*b^6 + 29018160*b^5 + 20182656*b^4 + 9677664*b^3 + 3141744*b^2 + 705600*b + 100800
c[ [2, 2, 1, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 386400*b^9 + 2599536*b^8 + 8068704*b^7 + 14968704*b^6 + 18135120*b^5 + 14882160*b^4 + 8263296*b^3 + 2883744*b^2 + 480624*b
c[ [2, 2, 1, 1, 1] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1602384*b^9 + 5641344*b^8 + 12018144*b^7 + 17062320*b^6 + 16836720*b^5 + 11649024*b^4 + 5556864*b^3 + 1792464*b^2 + 399840*b + 57120
c[ [2, 2, 1, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1647504*b^8 + 5072880*b^7 + 9341280*b^6 + 11235600*b^5 + 9154320*b^4 + 5051664*b^3 + 1756800*b^2 + 292800*b
c[ [2, 2, 1, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 146496*b^9 + 971472*b^8 + 2974944*b^7 + 5452032*b^6 + 6529296*b^5 + 5298000*b^4 + 2913408*b^3 + 1011168*b^2 + 168528*b
c[ [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1422960*b^8 + 4413024*b^7 + 8179584*b^6 + 9900240*b^5 + 8116080*b^4 + 4502400*b^3 + 1570464*b^2 + 261744*b
c[ [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 216720*b^8 + 1270704*b^7 + 3390000*b^6 + 5328480*b^5 + 5313360*b^4 + 3430320*b^3 + 1462224*b^2 + 423360*b + 70560
c[ [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 146496*b^8 + 852288*b^7 + 2255520*b^6 + 3519168*b^5 + 3484896*b^4 + 2232000*b^3 + 941664*b^2 + 270144*b + 45024
c[ [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 112224*b^7 + 569760*b^6 + 1277664*b^5 + 1657536*b^4 + 1320864*b^3 + 604320*b^2 + 120864*b
c[ [2, 2, 1, 1, 1] , [4, 3] , [4, 3] , [7] ]= 175392*b^10 + 1328976*b^9 + 4683648*b^8 + 9988560*b^7 + 14194944*b^6 + 14017056*b^5 + 9699408*b^4 + 4623696*b^3 + 1489152*b^2 + 331632*b + 47376
c[ [2, 2, 1, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 202944*b^9 + 1355520*b^8 + 4179888*b^7 + 7710240*b^6 + 9292944*b^5 + 7588800*b^4 + 4196304*b^3 + 1461024*b^2 + 243504*b
c[ [2, 2, 1, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 120960*b^9 + 801024*b^8 + 2450064*b^7 + 4485984*b^6 + 5368560*b^5 + 4353600*b^4 + 2392944*b^3 + 830304*b^2 + 138384*b
c[ [2, 2, 1, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 118944*b^8 + 692304*b^7 + 1833264*b^6 + 2862816*b^5 + 2838624*b^4 + 1821840*b^3 + 770928*b^2 + 221760*b + 36960
c[ [2, 2, 1, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 1008*b^10 + 107760*b^9 + 691812*b^8 + 2096280*b^7 + 3823200*b^6 + 4567716*b^5 + 3701940*b^4 + 2034384*b^3 + 705816*b^2 + 117636*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3462192*b^9 + 12276768*b^8 + 26319744*b^7 + 37585872*b^6 + 37296816*b^5 + 25947072*b^4 + 12453408*b^3 + 4049904*b^2 + 911232*b + 130176
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 496800*b^9 + 3347856*b^8 + 10402272*b^7 + 19302912*b^6 + 23376240*b^5 + 19167120*b^4 + 10633536*b^3 + 3709152*b^2 + 618192*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 32400*b^9 + 719064*b^8 + 3631992*b^7 + 9176520*b^6 + 14018352*b^5 + 13739064*b^4 + 8761800*b^3 + 3691176*b^2 + 1057536*b + 176256
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 313920*b^9 + 2099472*b^8 + 6477792*b^7 + 11945472*b^6 + 14381520*b^5 + 11725200*b^4 + 6473472*b^3 + 2251872*b^2 + 375312*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 336384*b^8 + 1965696*b^7 + 5224944*b^6 + 8182176*b^5 + 8125584*b^4 + 5217600*b^3 + 2207760*b^2 + 635040*b + 105840
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 3600*b^9 + 231384*b^8 + 1277544*b^7 + 3312504*b^6 + 5106576*b^5 + 5015064*b^4 + 3189240*b^3 + 1334808*b^2 + 380160*b + 63360
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 275040*b^8 + 1618944*b^7 + 4334880*b^6 + 6832320*b^5 + 6823680*b^4 + 4408320*b^3 + 1879584*b^2 + 544320*b + 90720
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 38880*b^8 + 475056*b^7 + 1878048*b^6 + 3828096*b^5 + 4711104*b^4 + 3635856*b^3 + 1638720*b^2 + 327744*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 3600*b^8 + 197400*b^7 + 950424*b^6 + 2089320*b^5 + 2678640*b^4 + 2118840*b^3 + 966120*b^2 + 193224*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 45504*b^7 + 331344*b^6 + 979200*b^5 + 1531296*b^4 + 1412928*b^3 + 828432*b^2 + 316800*b + 63360
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 263088*b^9 + 1754256*b^8 + 5400864*b^7 + 9948288*b^6 + 11974368*b^5 + 9765840*b^4 + 5394144*b^3 + 1876896*b^2 + 312816*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 285840*b^8 + 1661568*b^7 + 4394352*b^6 + 6855072*b^5 + 6792000*b^4 + 4356480*b^3 + 1842288*b^2 + 529632*b + 88272
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 179664*b^8 + 1037856*b^7 + 2727024*b^6 + 4228896*b^5 + 4167264*b^4 + 2656800*b^3 + 1114800*b^2 + 318240*b + 53040
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 155040*b^7 + 781248*b^6 + 1735680*b^5 + 2231040*b^4 + 1765920*b^3 + 805440*b^2 + 161088*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 1512*b^9 + 156924*b^8 + 879492*b^7 + 2287020*b^6 + 3528552*b^5 + 3468828*b^4 + 2210220*b^3 + 927804*b^2 + 264960*b + 44160
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 366480*b^8 + 2134560*b^7 + 5654976*b^6 + 8829696*b^5 + 8746320*b^4 + 5601120*b^3 + 2362080*b^2 + 677376*b + 112896
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 23976*b^8 + 497160*b^7 + 2182896*b^6 + 4625568*b^5 + 5801328*b^4 + 4525632*b^3 + 2050200*b^2 + 410040*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 4176*b^8 + 258072*b^7 + 1240608*b^6 + 2706960*b^5 + 3441216*b^4 + 2704584*b^3 + 1229520*b^2 + 245904*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 32256*b^7 + 323640*b^6 + 1083816*b^5 + 1791288*b^4 + 1703088*b^3 + 1022472*b^2 + 397800*b + 79560
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 1944*b^8 + 212052*b^7 + 1035060*b^6 + 2261004*b^5 + 2868360*b^4 + 2249700*b^3 + 1021740*b^2 + 204348*b
c[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 324*b^8 + 25146*b^7 + 350964*b^6 + 1281438*b^5 + 2184174*b^4 + 2102184*b^3 + 1270746*b^2 + 496800*b + 99360
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 1026864*b^8 + 3212448*b^7 + 5995008*b^6 + 7295760*b^5 + 6008880*b^4 + 3345984*b^3 + 1169568*b^2 + 194928*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 144000*b^8 + 856320*b^7 + 2316000*b^6 + 3681600*b^5 + 3703200*b^4 + 2409600*b^3 + 1036320*b^2 + 302400*b + 50400
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 32400*b^8 + 308904*b^7 + 1127016*b^6 + 2217624*b^5 + 2676816*b^4 + 2041704*b^3 + 915000*b^2 + 183000*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 102240*b^8 + 602208*b^7 + 1613280*b^6 + 2543040*b^5 + 2538720*b^4 + 1638240*b^3 + 697248*b^2 + 201600*b + 33600
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 93744*b^7 + 479616*b^6 + 1085664*b^5 + 1421376*b^4 + 1140144*b^3 + 523200*b^2 + 104640*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 3600*b^8 + 83448*b^7 + 372792*b^6 + 796488*b^5 + 1004592*b^4 + 786648*b^3 + 357000*b^2 + 71400*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 67680*b^7 + 349056*b^6 + 797760*b^5 + 1054080*b^4 + 851040*b^3 + 391680*b^2 + 78336*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 34560*b^7 + 219024*b^6 + 600336*b^5 + 903024*b^4 + 814176*b^3 + 468144*b^2 + 176400*b + 35280
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 1440*b^7 + 47088*b^6 + 193728*b^5 + 349728*b^4 + 354432*b^3 + 226128*b^2 + 91680*b + 18336
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 2160*b^7 + 43560*b^6 + 175584*b^5 + 340536*b^4 + 373464*b^3 + 222816*b^2 + 55704*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 87696*b^8 + 512976*b^7 + 1365024*b^6 + 2140032*b^5 + 2127936*b^4 + 1368720*b^3 + 580512*b^2 + 167328*b + 27888
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 82896*b^7 + 420192*b^6 + 940416*b^5 + 1217664*b^4 + 968976*b^3 + 443040*b^2 + 88608*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 58704*b^7 + 295920*b^6 + 657744*b^5 + 845856*b^4 + 669744*b^3 + 305520*b^2 + 61104*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 38400*b^6 + 169680*b^5 + 310800*b^4 + 314400*b^3 + 199200*b^2 + 80400*b + 16080
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 504*b^8 + 49668*b^7 + 243180*b^6 + 534660*b^5 + 683064*b^4 + 538596*b^3 + 245220*b^2 + 49044*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 103392*b^7 + 527040*b^6 + 1187712*b^5 + 1548288*b^4 + 1238112*b^3 + 567360*b^2 + 113472*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 23976*b^7 + 199440*b^6 + 626112*b^5 + 1009728*b^4 + 951408*b^3 + 568872*b^2 + 220680*b + 44136
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 4176*b^7 + 80712*b^6 + 311784*b^5 + 545880*b^4 + 537936*b^3 + 333384*b^2 + 132600*b + 26520
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 26640*b^6 + 137976*b^5 + 312144*b^4 + 374976*b^3 + 232224*b^2 + 58056*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 432*b^7 + 56856*b^6 + 245616*b^5 + 444192*b^4 + 443040*b^3 + 276360*b^2 + 110400*b + 22080
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 324*b^7 + 22338*b^6 + 134184*b^5 + 340230*b^4 + 434430*b^3 + 275160*b^2 + 68790*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 20880*b^6 + 93264*b^5 + 174000*b^4 + 180960*b^3 + 118320*b^2 + 48720*b + 9744
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 18792*b^6 + 89688*b^5 + 189624*b^4 + 218664*b^3 + 133248*b^2 + 33312*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1584*b^6 + 16824*b^5 + 53040*b^4 + 74016*b^3 + 48288*b^2 + 12072*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 2592*b^6 + 25920*b^5 + 75240*b^4 + 103968*b^3 + 83376*b^2 + 41760*b + 10440
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 10800*b^5 + 43200*b^4 + 64800*b^3 + 43200*b^2 + 10800*b
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 216*b^6 + 14868*b^5 + 54564*b^4 + 87468*b^3 + 80676*b^2 + 44160*b + 11040
c[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 36*b^6 + 3030*b^5 + 15222*b^4 + 30696*b^3 + 27702*b^2 + 9234*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1537824*b^9 + 5452800*b^8 + 11694144*b^7 + 16706208*b^6 + 16576224*b^5 + 11518464*b^4 + 5512320*b^3 + 1783584*b^2 + 399168*b + 57024
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] , [7] ]= 220800*b^9 + 1484736*b^8 + 4607808*b^7 + 8550528*b^6 + 10366080*b^5 + 8514240*b^4 + 4731456*b^3 + 1651968*b^2 + 275328*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 14400*b^9 + 319536*b^8 + 1606992*b^7 + 4042320*b^6 + 6155808*b^5 + 6025776*b^4 + 3845520*b^3 + 1623408*b^2 + 465984*b + 77664
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 940896*b^8 + 2896320*b^7 + 5333760*b^6 + 6418080*b^5 + 5232480*b^4 + 2889216*b^3 + 1005120*b^2 + 167520*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 154560*b^8 + 898560*b^7 + 2376480*b^6 + 3706560*b^5 + 3670560*b^4 + 2352000*b^3 + 993120*b^2 + 285120*b + 47520
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 95664*b^8 + 553104*b^7 + 1454736*b^6 + 2258208*b^5 + 2227824*b^4 + 1422480*b^3 + 598128*b^2 + 171072*b + 28512
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 123840*b^8 + 725376*b^7 + 1933440*b^6 + 3037440*b^5 + 3028800*b^4 + 1956480*b^3 + 834816*b^2 + 241920*b + 40320
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 17280*b^8 + 214080*b^7 + 845472*b^6 + 1714080*b^5 + 2095680*b^4 + 1608960*b^3 + 723360*b^2 + 144672*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 84720*b^7 + 427344*b^6 + 950640*b^5 + 1223520*b^4 + 969360*b^3 + 442320*b^2 + 88464*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 19584*b^7 + 148032*b^6 + 444384*b^5 + 697824*b^4 + 642240*b^3 + 374400*b^2 + 142560*b + 28512
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] , [7] ]= 116256*b^9 + 776016*b^8 + 2391840*b^7 + 4411008*b^6 + 5316336*b^5 + 4341840*b^4 + 2401152*b^3 + 836064*b^2 + 139344*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 125184*b^8 + 728832*b^7 + 1930752*b^6 + 3016704*b^5 + 2993664*b^4 + 1923840*b^3 + 815616*b^2 + 235008*b + 39168
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 78960*b^8 + 455472*b^7 + 1194960*b^6 + 1850400*b^5 + 1820880*b^4 + 1158960*b^3 + 485232*b^2 + 138240*b + 23040
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 66768*b^7 + 336912*b^6 + 749808*b^5 + 965472*b^4 + 765168*b^3 + 349200*b^2 + 69840*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 1344*b^9 + 73952*b^8 + 404256*b^7 + 1043600*b^6 + 1605216*b^5 + 1575600*b^4 + 1003040*b^3 + 420784*b^2 + 120096*b + 20016
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 163584*b^8 + 950208*b^7 + 2511264*b^6 + 3915456*b^5 + 3878304*b^4 + 2487360*b^3 + 1051872*b^2 + 302400*b + 50400
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 10800*b^8 + 224184*b^7 + 981528*b^6 + 2071464*b^5 + 2587056*b^4 + 2011704*b^3 + 909960*b^2 + 181992*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 107520*b^7 + 538896*b^6 + 1189200*b^5 + 1518240*b^4 + 1195680*b^3 + 544080*b^2 + 108816*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 12960*b^7 + 139824*b^6 + 477936*b^5 + 795024*b^4 + 756576*b^3 + 453744*b^2 + 176400*b + 35280
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 2016*b^8 + 99024*b^7 + 468960*b^6 + 1014912*b^5 + 1281984*b^4 + 1003056*b^3 + 455040*b^2 + 91008*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 10584*b^7 + 156096*b^6 + 573264*b^5 + 977328*b^4 + 938736*b^3 + 565704*b^2 + 220680*b + 44136
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 47328*b^7 + 239808*b^6 + 536448*b^5 + 694272*b^4 + 552288*b^3 + 252480*b^2 + 50496*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 10800*b^7 + 91296*b^6 + 287568*b^5 + 462096*b^4 + 431424*b^3 + 254736*b^2 + 97920*b + 19584
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 30000*b^6 + 132240*b^5 + 241200*b^4 + 242400*b^3 + 152400*b^2 + 61200*b + 12240
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 11520*b^6 + 61584*b^5 + 142656*b^4 + 173664*b^3 + 108096*b^2 + 27024*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 672*b^7 + 26176*b^6 + 108064*b^5 + 192672*b^4 + 190720*b^3 + 118240*b^2 + 47040*b + 9408
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 8568*b^6 + 56376*b^5 + 148392*b^4 + 192600*b^3 + 122688*b^2 + 30672*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 6264*b^5 + 24096*b^4 + 40008*b^3 + 38088*b^2 + 21216*b + 5304
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 72000*b^8 + 418368*b^7 + 1106688*b^6 + 1728768*b^5 + 1718400*b^4 + 1108800*b^3 + 473088*b^2 + 137088*b + 22848
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 4704*b^8 + 97440*b^7 + 426336*b^6 + 899232*b^5 + 1122432*b^4 + 872448*b^3 + 394560*b^2 + 78912*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 47520*b^7 + 237312*b^6 + 521280*b^5 + 662400*b^4 + 519840*b^3 + 236160*b^2 + 47232*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 5472*b^7 + 59232*b^6 + 202560*b^5 + 336768*b^4 + 320064*b^3 + 191616*b^2 + 74400*b + 14880
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 1600*b^8 + 47872*b^7 + 218816*b^6 + 468672*b^5 + 589568*b^4 + 460352*b^3 + 208640*b^2 + 41728*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 5712*b^7 + 73440*b^6 + 261936*b^5 + 441456*b^4 + 421056*b^3 + 252144*b^2 + 97920*b + 19584
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 3896*b^6 + 24592*b^5 + 63304*b^4 + 81320*b^3 + 51616*b^2 + 12904*b
c[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 96*b^8 + 3728*b^7 + 37440*b^6 + 126544*b^5 + 208912*b^4 + 196864*b^3 + 116656*b^2 + 44960*b + 8992
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1144464*b^9 + 4028592*b^8 + 8580432*b^7 + 12177840*b^6 + 12011520*b^5 + 8305344*b^4 + 3958032*b^3 + 1274832*b^2 + 283920*b + 40560
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1177248*b^8 + 3626064*b^7 + 6678624*b^6 + 8034240*b^5 + 6546720*b^4 + 3613008*b^3 + 1256544*b^2 + 209424*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 193200*b^8 + 1125888*b^7 + 2984688*b^6 + 4663968*b^5 + 4624800*b^4 + 2966400*b^3 + 1253808*b^2 + 360288*b + 60048
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] , [7] ]= 103440*b^9 + 686496*b^8 + 2103696*b^7 + 3857376*b^6 + 4621440*b^5 + 3751200*b^4 + 2063376*b^3 + 716256*b^2 + 119376*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 115680*b^8 + 669888*b^7 + 1764480*b^6 + 2741760*b^5 + 2705760*b^4 + 1727040*b^3 + 725568*b^2 + 207360*b + 34560
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 2400*b^9 + 83904*b^8 + 440736*b^7 + 1116480*b^6 + 1695552*b^5 + 1647744*b^4 + 1038720*b^3 + 430560*b^2 + 121536*b + 20256
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 103440*b^8 + 602304*b^7 + 1595280*b^6 + 2490720*b^5 + 2467680*b^4 + 1581120*b^3 + 667344*b^2 + 191520*b + 31920
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 103440*b^7 + 522960*b^6 + 1166640*b^5 + 1505760*b^4 + 1195440*b^3 + 546000*b^2 + 109200*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 2400*b^8 + 76944*b^7 + 353808*b^6 + 759024*b^5 + 955296*b^4 + 746064*b^3 + 338160*b^2 + 67632*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 960*b^7 + 52896*b^6 + 223200*b^5 + 402336*b^4 + 402624*b^3 + 252576*b^2 + 101280*b + 20256
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] , [7] ]= 87696*b^9 + 579648*b^8 + 1770192*b^7 + 3237600*b^6 + 3871776*b^5 + 3138240*b^4 + 1724304*b^3 + 598176*b^2 + 99696*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 101472*b^8 + 584544*b^7 + 1531488*b^6 + 2368704*b^5 + 2328672*b^4 + 1480800*b^3 + 619296*b^2 + 176256*b + 29376
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 59136*b^8 + 339408*b^7 + 885936*b^6 + 1365984*b^5 + 1339776*b^4 + 850320*b^3 + 354864*b^2 + 100800*b + 16800
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 58128*b^7 + 290880*b^6 + 640608*b^5 + 816192*b^4 + 641808*b^3 + 291840*b^2 + 58368*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 504*b^9 + 51892*b^8 + 288328*b^7 + 743108*b^6 + 1137544*b^5 + 1111000*b^4 + 703360*b^3 + 292956*b^2 + 83064*b + 13844
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 128544*b^8 + 742656*b^7 + 1951296*b^6 + 3024768*b^5 + 2977824*b^4 + 1895040*b^3 + 792960*b^2 + 225792*b + 37632
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 133440*b^7 + 669936*b^6 + 1481520*b^5 + 1895520*b^4 + 1495200*b^3 + 680880*b^2 + 136176*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 3000*b^8 + 97008*b^7 + 444456*b^6 + 948168*b^5 + 1186272*b^4 + 922248*b^3 + 417120*b^2 + 83424*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 3000*b^7 + 79008*b^6 + 315432*b^5 + 555048*b^4 + 544032*b^3 + 334008*b^2 + 132000*b + 26400
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 756*b^8 + 74196*b^7 + 359256*b^6 + 778704*b^5 + 980472*b^4 + 764688*b^3 + 346380*b^2 + 69276*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 4452*b^7 + 104700*b^6 + 412056*b^5 + 719136*b^4 + 698616*b^3 + 424584*b^2 + 166620*b + 33324
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 40848*b^7 + 206256*b^6 + 459408*b^5 + 592032*b^4 + 469488*b^3 + 214320*b^2 + 42864*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 35568*b^6 + 156960*b^5 + 286848*b^4 + 289152*b^3 + 182448*b^2 + 73440*b + 14688
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 3000*b^7 + 36672*b^6 + 129288*b^5 + 217032*b^4 + 206688*b^3 + 123672*b^2 + 48000*b + 9600
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 1200*b^6 + 18048*b^5 + 61392*b^4 + 87888*b^3 + 57792*b^2 + 14448*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 252*b^7 + 22556*b^6 + 96328*b^5 + 172912*b^4 + 170920*b^3 + 105520*b^2 + 41860*b + 8372
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 3696*b^6 + 33120*b^5 + 99216*b^4 + 135888*b^3 + 88128*b^2 + 22032*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1320*b^5 + 6696*b^4 + 14904*b^3 + 17736*b^2 + 10944*b + 2736
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 58128*b^8 + 334272*b^7 + 874704*b^6 + 1352928*b^5 + 1332768*b^4 + 851520*b^3 + 358800*b^2 + 102816*b + 17136
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 62592*b^7 + 312288*b^6 + 685152*b^5 + 869568*b^4 + 681792*b^3 + 309600*b^2 + 61920*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 37104*b^7 + 184752*b^6 + 404304*b^5 + 511776*b^4 + 400464*b^3 + 181680*b^2 + 36336*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 31920*b^6 + 139920*b^5 + 252720*b^4 + 250080*b^3 + 154320*b^2 + 61200*b + 12240
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 672*b^8 + 34400*b^7 + 161856*b^6 + 346496*b^5 + 432576*b^4 + 335424*b^3 + 151520*b^2 + 30304*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 1008*b^7 + 43536*b^6 + 179760*b^5 + 317520*b^4 + 308928*b^3 + 187392*b^2 + 73440*b + 14688
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 336*b^6 + 10720*b^5 + 39856*b^4 + 58608*b^3 + 38848*b^2 + 9712*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 800*b^7 + 21088*b^6 + 83296*b^5 + 143648*b^4 + 136192*b^3 + 80128*b^2 + 30720*b + 6144
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 41904*b^8 + 240480*b^7 + 627840*b^6 + 968832*b^5 + 951984*b^4 + 606240*b^3 + 254304*b^2 + 72576*b + 12096
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 44544*b^7 + 221904*b^6 + 485904*b^5 + 615456*b^4 + 481824*b^3 + 218640*b^2 + 43728*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 1944*b^8 + 37152*b^7 + 158736*b^6 + 327984*b^5 + 401520*b^4 + 307560*b^3 + 138120*b^2 + 27624*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 1944*b^7 + 31440*b^6 + 117144*b^5 + 199992*b^4 + 191232*b^3 + 114408*b^2 + 44400*b + 8880
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 224*b^8 + 23960*b^7 + 115828*b^6 + 249972*b^5 + 313192*b^4 + 243328*b^3 + 110020*b^2 + 22004*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 2640*b^7 + 40356*b^6 + 148704*b^5 + 252456*b^4 + 240144*b^3 + 142836*b^2 + 55200*b + 11040
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 2416*b^6 + 15956*b^5 + 42080*b^4 + 54664*b^3 + 34832*b^2 + 8708*b
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 224*b^7 + 14032*b^6 + 58720*b^5 + 103424*b^4 + 99520*b^3 + 59440*b^2 + 23040*b + 4608
c[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 28*b^8 + 1758*b^7 + 17238*b^6 + 57136*b^5 + 92396*b^4 + 84556*b^3 + 48244*b^2 + 18070*b + 3614
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 2031744*b^8 + 6299136*b^7 + 11675136*b^6 + 14134080*b^5 + 11591040*b^4 + 6432384*b^3 + 2244096*b^2 + 374016*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 309600*b^8 + 1814688*b^7 + 4839840*b^6 + 7606080*b^5 + 7584480*b^4 + 4897440*b^3 + 2088288*b^2 + 604800*b + 100800
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 43200*b^8 + 535200*b^7 + 2116992*b^6 + 4301760*b^5 + 5272320*b^4 + 4055520*b^3 + 1824960*b^2 + 364992*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 206880*b^8 + 1203648*b^7 + 3185760*b^6 + 4971840*b^5 + 4925760*b^4 + 3157440*b^3 + 1333728*b^2 + 383040*b + 63840
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 204432*b^7 + 1032240*b^6 + 2299152*b^5 + 2962848*b^4 + 2349552*b^3 + 1072560*b^2 + 214512*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 4800*b^8 + 158880*b^7 + 732576*b^6 + 1572960*b^5 + 1980480*b^4 + 1547040*b^3 + 701280*b^2 + 140256*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 157920*b^7 + 802272*b^6 + 1800480*b^5 + 2337600*b^4 + 1863840*b^3 + 852960*b^2 + 170592*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 48960*b^7 + 365760*b^6 + 1092960*b^5 + 1715040*b^4 + 1581120*b^3 + 924480*b^2 + 352800*b + 70560
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 3360*b^7 + 112128*b^6 + 458784*b^5 + 818208*b^4 + 813312*b^3 + 507168*b^2 + 202560*b + 40512
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 1440*b^7 + 59184*b^6 + 274176*b^5 + 584208*b^4 + 679248*b^3 + 415296*b^2 + 103824*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 173376*b^8 + 1005936*b^7 + 2655840*b^6 + 4138368*b^5 + 4099056*b^4 + 2630640*b^3 + 1113792*b^2 + 320544*b + 53424
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 173040*b^7 + 870672*b^6 + 1930800*b^5 + 2477280*b^4 + 1958160*b^3 + 892560*b^2 + 178512*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 113664*b^7 + 568704*b^6 + 1252224*b^5 + 1595136*b^4 + 1254144*b^3 + 570240*b^2 + 114048*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 82128*b^6 + 361392*b^5 + 657168*b^4 + 657312*b^3 + 410928*b^2 + 164400*b + 32880
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 3024*b^8 + 109544*b^7 + 507960*b^6 + 1090856*b^5 + 1371888*b^4 + 1070472*b^3 + 485000*b^2 + 97000*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 222528*b^7 + 1120704*b^6 + 2488128*b^5 + 3196032*b^4 + 2528448*b^3 + 1152960*b^2 + 230592*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 31968*b^7 + 347184*b^6 + 1189296*b^5 + 1981008*b^4 + 1887840*b^3 + 1134000*b^2 + 441360*b + 88272
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 5568*b^7 + 157296*b^6 + 631872*b^5 + 1113120*b^4 + 1090368*b^3 + 668592*b^2 + 264000*b + 52800
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 39096*b^6 + 230400*b^5 + 569736*b^4 + 717768*b^3 + 452448*b^2 + 113112*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 4104*b^7 + 131424*b^6 + 532728*b^5 + 938616*b^4 + 916128*b^3 + 558792*b^2 + 219840*b + 43968
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 432*b^7 + 34560*b^6 + 239832*b^5 + 654336*b^4 + 863568*b^3 + 553248*b^2 + 138312*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 52752*b^6 + 233520*b^5 + 429072*b^4 + 436128*b^3 + 277872*b^2 + 112560*b + 22512
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 28368*b^6 + 149616*b^5 + 343152*b^4 + 415440*b^3 + 258048*b^2 + 64512*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 3768*b^6 + 41952*b^5 + 133896*b^4 + 187656*b^3 + 122592*b^2 + 30648*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1800*b^6 + 34392*b^5 + 114096*b^4 + 172056*b^3 + 150312*b^2 + 79680*b + 19920
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 1080*b^6 + 27568*b^5 + 100552*b^4 + 147048*b^3 + 97312*b^2 + 24328*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 432*b^6 + 24792*b^5 + 94200*b^4 + 159720*b^3 + 155832*b^2 + 87936*b + 21984
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2448*b^5 + 19584*b^4 + 46512*b^3 + 44064*b^2 + 14688*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 99744*b^7 + 500448*b^6 + 1105824*b^5 + 1413696*b^4 + 1114464*b^3 + 507360*b^2 + 101472*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 14112*b^7 + 155904*b^6 + 535776*b^5 + 891360*b^4 + 845952*b^3 + 505248*b^2 + 195840*b + 39168
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 60384*b^6 + 264576*b^5 + 477504*b^4 + 471936*b^3 + 290784*b^2 + 115200*b + 23040
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 15504*b^6 + 95808*b^5 + 243696*b^4 + 311280*b^3 + 197184*b^2 + 49296*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 3456*b^7 + 65136*b^6 + 249456*b^5 + 432144*b^4 + 419232*b^3 + 254928*b^2 + 100080*b + 20016
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 14496*b^6 + 105168*b^5 + 290208*b^4 + 384576*b^3 + 246720*b^2 + 61680*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 9360*b^5 + 37488*b^4 + 65712*b^3 + 65808*b^2 + 37632*b + 9408
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 288*b^7 + 8960*b^6 + 54688*b^5 + 142144*b^4 + 183872*b^3 + 116992*b^2 + 29248*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 82800*b^7 + 413328*b^6 + 907440*b^5 + 1152480*b^4 + 904080*b^3 + 410640*b^2 + 82128*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 76800*b^6 + 336576*b^5 + 607680*b^4 + 600960*b^3 + 370560*b^2 + 146880*b + 29376
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 3888*b^7 + 65496*b^6 + 245832*b^5 + 421080*b^4 + 403728*b^3 + 242232*b^2 + 94200*b + 18840
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 2712*b^6 + 41136*b^5 + 140136*b^4 + 200712*b^3 + 132000*b^2 + 33000*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 1456*b^7 + 47536*b^6 + 192320*b^5 + 336864*b^4 + 325472*b^3 + 195968*b^2 + 76400*b + 15280
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 6264*b^6 + 63840*b^5 + 198984*b^4 + 276552*b^3 + 180192*b^2 + 45048*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 3392*b^5 + 16816*b^4 + 36736*b^3 + 43232*b^2 + 26560*b + 6640
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 1552*b^6 + 24608*b^5 + 84464*b^4 + 121264*b^3 + 79808*b^2 + 19952*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 56*b^7 + 3540*b^6 + 27220*b^5 + 77804*b^4 + 104708*b^3 + 67520*b^2 + 16880*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 121488*b^6 + 533328*b^5 + 965808*b^4 + 959712*b^3 + 595248*b^2 + 236880*b + 47376
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 39456*b^6 + 244224*b^5 + 621792*b^4 + 794592*b^3 + 503424*b^2 + 125856*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 6072*b^6 + 83520*b^5 + 279432*b^4 + 397896*b^3 + 261216*b^2 + 65304*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1176*b^6 + 46536*b^5 + 170688*b^4 + 280392*b^3 + 265944*b^2 + 147840*b + 36960
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 6752*b^6 + 76624*b^5 + 245728*b^4 + 344960*b^3 + 225472*b^2 + 56368*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 528*b^6 + 40848*b^5 + 164064*b^4 + 296016*b^3 + 304752*b^2 + 176640*b + 44160
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1944*b^5 + 26248*b^4 + 69024*b^3 + 67080*b^2 + 22360*b
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 816*b^6 + 20064*b^5 + 76128*b^4 + 135360*b^3 + 138528*b^2 + 80064*b + 20016
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 88*b^6 + 7076*b^5 + 34632*b^4 + 76076*b^3 + 89964*b^2 + 55376*b + 13844
c[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 24*b^6 + 3780*b^5 + 47628*b^4 + 124104*b^3 + 120348*b^2 + 40116*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 297360*b^7 + 797664*b^6 + 1257984*b^5 + 1254960*b^4 + 808080*b^3 + 342720*b^2 + 98784*b + 16464
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 44400*b^7 + 227664*b^6 + 516720*b^5 + 678240*b^4 + 545040*b^3 + 250320*b^2 + 50064*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 14400*b^7 + 103728*b^6 + 305328*b^5 + 477648*b^4 + 442272*b^3 + 260688*b^2 + 100080*b + 20016
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 32880*b^7 + 167184*b^6 + 375600*b^5 + 488160*b^4 + 389520*b^3 + 178320*b^2 + 35664*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 26592*b^6 + 117888*b^5 + 217152*b^4 + 221568*b^3 + 141792*b^2 + 57600*b + 11520
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 2400*b^7 + 30144*b^6 + 107232*b^5 + 181344*b^4 + 174336*b^3 + 105504*b^2 + 41280*b + 8256
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 18480*b^6 + 82320*b^5 + 152880*b^4 + 157920*b^3 + 102480*b^2 + 42000*b + 8400
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 14400*b^6 + 70176*b^5 + 151104*b^4 + 176256*b^3 + 107904*b^2 + 26976*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 960*b^6 + 13248*b^5 + 44352*b^4 + 63168*b^3 + 41472*b^2 + 10368*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 1440*b^6 + 18048*b^5 + 55200*b^4 + 78528*b^3 + 64704*b^2 + 33024*b + 8256
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 28560*b^7 + 144096*b^6 + 320640*b^5 + 412800*b^4 + 327120*b^3 + 149280*b^2 + 29856*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 24144*b^6 + 106368*b^5 + 193824*b^4 + 194496*b^3 + 122064*b^2 + 48960*b + 9792
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 17568*b^6 + 77232*b^5 + 140208*b^4 + 139872*b^3 + 87168*b^2 + 34800*b + 6960
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 9120*b^5 + 36480*b^4 + 54720*b^3 + 36480*b^2 + 9120*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 840*b^7 + 17844*b^6 + 69388*b^5 + 120644*b^4 + 117016*b^3 + 71044*b^2 + 27860*b + 5572
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 29904*b^6 + 132384*b^5 + 243264*b^4 + 247296*b^3 + 157584*b^2 + 63840*b + 12768
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 10368*b^6 + 61584*b^5 + 153024*b^4 + 193248*b^3 + 121920*b^2 + 30480*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 2568*b^6 + 24912*b^5 + 76536*b^4 + 105816*b^3 + 68832*b^2 + 17208*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 10608*b^5 + 40704*b^4 + 67344*b^3 + 63888*b^2 + 35520*b + 8880
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 828*b^6 + 16752*b^5 + 59556*b^4 + 86436*b^3 + 57072*b^2 + 14268*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 432*b^6 + 10884*b^5 + 41304*b^4 + 73308*b^3 + 74892*b^2 + 43248*b + 10812
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 4656*b^5 + 18624*b^4 + 27936*b^3 + 18624*b^2 + 4656*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 7056*b^5 + 26064*b^4 + 40752*b^3 + 36432*b^2 + 19584*b + 4896
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 912*b^5 + 4656*b^4 + 10416*b^3 + 12432*b^2 + 7680*b + 1920
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1656*b^5 + 10056*b^4 + 21888*b^3 + 20232*b^2 + 6744*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 84*b^5 + 1888*b^4 + 6796*b^3 + 9900*b^2 + 6544*b + 1636
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 288*b^5 + 5664*b^4 + 15552*b^3 + 15264*b^2 + 5088*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 48*b^5 + 1832*b^4 + 5536*b^3 + 7688*b^2 + 5904*b + 1968
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 13872*b^6 + 61200*b^5 + 111792*b^4 + 112608*b^3 + 70992*b^2 + 28560*b + 5712
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 4704*b^6 + 28320*b^5 + 70944*b^4 + 89952*b^3 + 56832*b^2 + 14208*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 7200*b^5 + 28800*b^4 + 43200*b^3 + 28800*b^2 + 7200*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 4560*b^5 + 17760*b^4 + 30000*b^3 + 29040*b^2 + 16320*b + 4080
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 928*b^6 + 9200*b^5 + 28448*b^4 + 39424*b^3 + 25664*b^2 + 6416*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 4080*b^5 + 17136*b^4 + 31824*b^3 + 33456*b^2 + 19584*b + 4896
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2128*b^4 + 6384*b^3 + 6384*b^2 + 2128*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 96*b^6 + 2400*b^5 + 8768*b^4 + 14816*b^3 + 14496*b^2 + 8192*b + 2048
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 12336*b^6 + 54384*b^5 + 99216*b^4 + 99744*b^3 + 62736*b^2 + 25200*b + 5040
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 8544*b^5 + 34176*b^4 + 51264*b^3 + 34176*b^2 + 8544*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 1944*b^6 + 13272*b^5 + 35592*b^4 + 46584*b^3 + 29760*b^2 + 7440*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 768*b^5 + 4584*b^4 + 11424*b^3 + 14448*b^2 + 9120*b + 2280
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 392*b^6 + 6836*b^5 + 23816*b^4 + 34352*b^3 + 22640*b^2 + 5660*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 2364*b^5 + 10740*b^4 + 21684*b^3 + 24252*b^2 + 14592*b + 3648
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 724*b^4 + 2172*b^3 + 2172*b^2 + 724*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 400*b^5 + 2736*b^4 + 7344*b^3 + 9616*b^2 + 6144*b + 1536
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 28*b^6 + 1558*b^5 + 5978*b^4 + 10282*b^3 + 10166*b^2 + 5776*b + 1444
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 12576*b^5 + 50304*b^4 + 75456*b^3 + 50304*b^2 + 12576*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 11232*b^5 + 43488*b^4 + 72864*b^3 + 69984*b^2 + 39168*b + 9792
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 2184*b^5 + 11472*b^4 + 26232*b^3 + 31704*b^2 + 19680*b + 4920
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1176*b^5 + 12648*b^4 + 32064*b^3 + 30888*b^2 + 10296*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 1408*b^5 + 8360*b^4 + 20768*b^3 + 26224*b^2 + 16544*b + 4136
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 528*b^5 + 10248*b^4 + 28104*b^3 + 27576*b^2 + 9192*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1632*b^4 + 6632*b^3 + 11736*b^2 + 10104*b + 3368
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 240*b^5 + 4528*b^4 + 12384*b^3 + 12144*b^2 + 4048*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 32*b^5 + 1984*b^4 + 5792*b^3 + 5760*b^2 + 1920*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 24*b^5 + 1964*b^4 + 9452*b^3 + 18656*b^2 + 16716*b + 5572
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 672*b^4 + 2688*b^3 + 4032*b^2 + 2688*b + 672
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 2208*b^4 + 6624*b^3 + 6624*b^2 + 2208*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 432*b^4 + 1296*b^3 + 1296*b^2 + 432*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 984*b^4 + 3408*b^3 + 5304*b^2 + 4320*b + 1440
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 128*b^4 + 384*b^3 + 384*b^2 + 128*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 336*b^4 + 1920*b^3 + 4080*b^2 + 3744*b + 1248
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 64*b^4 + 984*b^3 + 1840*b^2 + 920*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 48*b^4 + 608*b^3 + 1584*b^2 + 1536*b + 512
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 4*b^4 + 250*b^3 + 730*b^2 + 726*b + 242
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 24*b^4 + 1116*b^3 + 2184*b^2 + 1092*b
c[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 80*b^3 + 400*b^2 + 640*b + 320
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 503136*b^8 + 1546512*b^7 + 2845152*b^6 + 3421440*b^5 + 2788320*b^4 + 1539216*b^3 + 535392*b^2 + 89232*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 82800*b^8 + 480288*b^7 + 1267440*b^6 + 1973280*b^5 + 1951680*b^4 + 1249440*b^3 + 527088*b^2 + 151200*b + 25200
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 5400*b^8 + 114552*b^7 + 502944*b^6 + 1062192*b^5 + 1326768*b^4 + 1031712*b^3 + 466680*b^2 + 93336*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 51120*b^8 + 295296*b^7 + 775920*b^6 + 1203360*b^5 + 1186080*b^4 + 756480*b^3 + 317616*b^2 + 90720*b + 15120
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 52272*b^7 + 262224*b^6 + 579312*b^5 + 740448*b^4 + 583632*b^3 + 265680*b^2 + 53136*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 1800*b^8 + 42312*b^7 + 187200*b^6 + 394032*b^5 + 489168*b^4 + 378432*b^3 + 170760*b^2 + 34152*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 44640*b^7 + 224736*b^6 + 498720*b^5 + 640320*b^4 + 506400*b^3 + 230880*b^2 + 46176*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 6480*b^7 + 70704*b^6 + 242496*b^5 + 404064*b^4 + 385056*b^3 + 231264*b^2 + 90000*b + 18000
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 1800*b^7 + 33528*b^6 + 128208*b^5 + 222048*b^4 + 215472*b^3 + 131088*b^2 + 51480*b + 10296
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 8064*b^6 + 47328*b^5 + 116736*b^4 + 146880*b^3 + 92544*b^2 + 23136*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 43344*b^8 + 248976*b^7 + 650832*b^6 + 1005984*b^5 + 990864*b^4 + 633360*b^3 + 267120*b^2 + 76608*b + 12768
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 46320*b^7 + 230736*b^6 + 505200*b^5 + 639840*b^4 + 500880*b^3 + 227280*b^2 + 45456*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 28176*b^7 + 140160*b^6 + 306336*b^5 + 387264*b^4 + 302736*b^3 + 137280*b^2 + 27456*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 23424*b^6 + 102576*b^5 + 184944*b^4 + 182496*b^3 + 112224*b^2 + 44400*b + 8880
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 756*b^8 + 27012*b^7 + 124152*b^6 + 263760*b^5 + 328056*b^4 + 253824*b^3 + 114540*b^2 + 22908*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 59040*b^7 + 294816*b^6 + 647520*b^5 + 822720*b^4 + 645600*b^3 + 293280*b^2 + 58656*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 3888*b^7 + 73008*b^6 + 279072*b^5 + 482112*b^4 + 465696*b^3 + 281664*b^2 + 110160*b + 22032
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 2088*b^7 + 43512*b^6 + 168576*b^5 + 292176*b^4 + 282192*b^3 + 170448*b^2 + 66600*b + 13320
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 6408*b^6 + 46848*b^5 + 129720*b^4 + 172152*b^3 + 110496*b^2 + 27624*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 972*b^7 + 33924*b^6 + 137760*b^5 + 241080*b^4 + 232152*b^3 + 139128*b^2 + 54060*b + 10812
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 162*b^7 + 6444*b^6 + 53052*b^5 + 156480*b^4 + 213300*b^3 + 138120*b^2 + 34530*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 15696*b^6 + 69168*b^5 + 126096*b^4 + 126624*b^3 + 79536*b^2 + 31920*b + 6384
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 3888*b^6 + 26688*b^5 + 71760*b^4 + 94032*b^3 + 60096*b^2 + 15024*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 2088*b^6 + 15408*b^5 + 42840*b^4 + 56952*b^3 + 36576*b^2 + 9144*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4680*b^5 + 18480*b^4 + 31800*b^3 + 31320*b^2 + 17760*b + 4440
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 216*b^6 + 7776*b^5 + 29160*b^4 + 42984*b^3 + 28512*b^2 + 7128*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 162*b^6 + 5040*b^5 + 19716*b^4 + 35772*b^3 + 37152*b^2 + 21624*b + 5406
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 108*b^5 + 2652*b^4 + 7416*b^3 + 7308*b^2 + 2436*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 26592*b^7 + 132192*b^6 + 288672*b^5 + 364608*b^4 + 284832*b^3 + 129120*b^2 + 25824*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 1800*b^7 + 34008*b^6 + 129840*b^5 + 223488*b^4 + 214512*b^3 + 128688*b^2 + 50040*b + 10008
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 15456*b^6 + 67584*b^5 + 121536*b^4 + 119424*b^3 + 73056*b^2 + 28800*b + 5760
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 2160*b^6 + 18816*b^5 + 55824*b^4 + 76176*b^3 + 49344*b^2 + 12336*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 1008*b^7 + 17376*b^6 + 65328*b^5 + 111600*b^4 + 106368*b^3 + 63312*b^2 + 24480*b + 4896
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 2592*b^6 + 23232*b^5 + 69600*b^4 + 95328*b^3 + 61824*b^2 + 15456*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1584*b^5 + 7200*b^4 + 14544*b^3 + 16272*b^2 + 9792*b + 2448
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 1680*b^6 + 12384*b^5 + 34416*b^4 + 45744*b^3 + 29376*b^2 + 7344*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 20256*b^7 + 100656*b^6 + 219696*b^5 + 277344*b^4 + 216576*b^3 + 98160*b^2 + 19632*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 18864*b^6 + 82512*b^5 + 148464*b^4 + 146016*b^3 + 89424*b^2 + 35280*b + 7056
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 1416*b^7 + 18120*b^6 + 64296*b^5 + 107448*b^4 + 101088*b^3 + 59472*b^2 + 22800*b + 4560
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 1416*b^6 + 12960*b^5 + 39096*b^4 + 53688*b^3 + 34848*b^2 + 8712*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 336*b^7 + 11580*b^6 + 46944*b^5 + 82008*b^4 + 78768*b^3 + 47052*b^2 + 18240*b + 3648
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 1896*b^6 + 17244*b^5 + 51912*b^4 + 71232*b^3 + 46224*b^2 + 11556*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1560*b^5 + 6504*b^4 + 11976*b^3 + 12504*b^2 + 7296*b + 1824
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 336*b^6 + 5856*b^5 + 20400*b^4 + 29424*b^3 + 19392*b^2 + 4848*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 42*b^7 + 1344*b^6 + 8328*b^5 + 21804*b^4 + 28296*b^3 + 18024*b^2 + 4506*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 34032*b^6 + 148560*b^5 + 266352*b^4 + 260448*b^3 + 158352*b^2 + 62160*b + 12432
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 5184*b^6 + 46080*b^5 + 137664*b^4 + 188352*b^3 + 122112*b^2 + 30528*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 2616*b^6 + 26016*b^5 + 80520*b^4 + 111624*b^3 + 72672*b^2 + 18168*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 7176*b^5 + 30288*b^4 + 56568*b^3 + 59736*b^2 + 35040*b + 8760
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 1968*b^6 + 21360*b^5 + 67728*b^4 + 94704*b^3 + 61824*b^2 + 15456*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 216*b^6 + 8592*b^5 + 35952*b^4 + 69504*b^3 + 75696*b^2 + 45024*b + 11256
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 216*b^5 + 4800*b^4 + 13320*b^3 + 13104*b^2 + 4368*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 3456*b^5 + 15264*b^4 + 29952*b^3 + 32832*b^2 + 19584*b + 4896
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 84*b^6 + 2568*b^5 + 10980*b^4 + 21984*b^3 + 24576*b^2 + 14784*b + 3696
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 396*b^5 + 8988*b^4 + 24984*b^3 + 24588*b^2 + 8196*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 3936*b^5 + 15744*b^4 + 23616*b^3 + 15744*b^2 + 3936*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1584*b^5 + 7104*b^4 + 14160*b^3 + 15696*b^2 + 9408*b + 2352
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 1200*b^5 + 5160*b^4 + 9840*b^3 + 10560*b^2 + 6240*b + 1560
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1656*b^4 + 4968*b^3 + 4968*b^2 + 1656*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 372*b^5 + 2364*b^4 + 6108*b^3 + 7860*b^2 + 4992*b + 1248
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 216*b^5 + 2484*b^4 + 6372*b^3 + 6156*b^2 + 2052*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 144*b^4 + 912*b^3 + 2016*b^2 + 1872*b + 624
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 768*b^4 + 2304*b^3 + 2304*b^2 + 768*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 42*b^5 + 888*b^4 + 2454*b^3 + 2412*b^2 + 804*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 312*b^4 + 1824*b^3 + 3912*b^2 + 3600*b + 1200
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 174*b^3 + 348*b^2 + 174*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 8928*b^6 + 38736*b^5 + 68688*b^4 + 65952*b^3 + 39168*b^2 + 15120*b + 3024
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 600*b^6 + 9144*b^5 + 31176*b^4 + 44664*b^3 + 29376*b^2 + 7344*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 936*b^6 + 7800*b^5 + 22776*b^4 + 30888*b^3 + 19968*b^2 + 4992*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 1512*b^5 + 6696*b^4 + 13176*b^3 + 14472*b^2 + 8640*b + 2160
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 432*b^6 + 5244*b^5 + 17088*b^4 + 24120*b^3 + 15792*b^2 + 3948*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 72*b^6 + 1782*b^5 + 7794*b^4 + 16146*b^3 + 18486*b^2 + 11232*b + 2808
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 72*b^5 + 1206*b^4 + 3258*b^3 + 3186*b^2 + 1062*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 648*b^5 + 3120*b^4 + 6648*b^3 + 7704*b^2 + 4704*b + 1176
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 54*b^6 + 924*b^5 + 3552*b^4 + 6648*b^3 + 7116*b^2 + 4200*b + 1050
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 180*b^5 + 2268*b^4 + 5904*b^3 + 5724*b^2 + 1908*b
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 126*b^4 + 528*b^3 + 954*b^2 + 828*b + 276
c[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b^6 + 99*b^5 + 669*b^4 + 1527*b^3 + 1431*b^2 + 477*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 440544*b^7 + 1168848*b^6 + 1831008*b^5 + 1824960*b^4 + 1181280*b^3 + 506064*b^2 + 147168*b + 24528
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 72000*b^7 + 363264*b^6 + 808320*b^5 + 1040640*b^4 + 824640*b^3 + 376320*b^2 + 75264*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 16200*b^7 + 138792*b^6 + 439392*b^5 + 707472*b^4 + 661008*b^3 + 390432*b^2 + 150120*b + 30024
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 49920*b^7 + 250752*b^6 + 554880*b^5 + 710400*b^4 + 560640*b^3 + 255360*b^2 + 51072*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 43296*b^6 + 190464*b^5 + 346176*b^4 + 345984*b^3 + 216096*b^2 + 86400*b + 17280
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 3000*b^7 + 43512*b^6 + 159264*b^5 + 271152*b^4 + 260208*b^3 + 156672*b^2 + 61080*b + 12216
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 32640*b^6 + 144000*b^5 + 263040*b^4 + 264960*b^3 + 167040*b^2 + 67200*b + 13440
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 17280*b^6 + 91680*b^5 + 211200*b^4 + 256320*b^3 + 159360*b^2 + 39840*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 1920*b^6 + 23904*b^5 + 78336*b^4 + 110784*b^3 + 72576*b^2 + 18144*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 1080*b^6 + 21216*b^5 + 70464*b^4 + 106032*b^3 + 92352*b^2 + 48864*b + 12216
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 42336*b^7 + 211776*b^6 + 466176*b^5 + 593664*b^4 + 466656*b^3 + 212160*b^2 + 42432*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 37920*b^6 + 166368*b^5 + 300960*b^4 + 298560*b^3 + 184800*b^2 + 73440*b + 14688
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 25392*b^6 + 111168*b^5 + 200352*b^4 + 197568*b^3 + 121392*b^2 + 48000*b + 9600
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 14448*b^5 + 57792*b^4 + 86688*b^3 + 57792*b^2 + 14448*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 1764*b^7 + 28748*b^6 + 107488*b^5 + 184360*b^4 + 177544*b^3 + 107176*b^2 + 41860*b + 8372
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 48576*b^6 + 213120*b^5 + 385536*b^4 + 382464*b^3 + 236736*b^2 + 94080*b + 18816
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 11664*b^6 + 80976*b^5 + 218928*b^4 + 287568*b^3 + 183936*b^2 + 45984*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 3264*b^6 + 36288*b^5 + 115776*b^4 + 162240*b^3 + 105984*b^2 + 26496*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 13488*b^5 + 53664*b^4 + 93264*b^3 + 92688*b^2 + 52800*b + 13200
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 2160*b^6 + 28800*b^5 + 95760*b^4 + 136080*b^3 + 89280*b^2 + 22320*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 486*b^6 + 14268*b^5 + 57036*b^4 + 106536*b^3 + 113268*b^2 + 66648*b + 16662
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 8832*b^5 + 35328*b^4 + 52992*b^3 + 35328*b^2 + 8832*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 9072*b^5 + 34560*b^4 + 56592*b^3 + 53136*b^2 + 29376*b + 7344
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1968*b^5 + 9504*b^4 + 20304*b^3 + 23568*b^2 + 14400*b + 3600
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1296*b^5 + 11376*b^4 + 27648*b^3 + 26352*b^2 + 8784*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 432*b^5 + 4032*b^4 + 12240*b^3 + 16848*b^2 + 10944*b + 2736
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 432*b^5 + 8016*b^4 + 21888*b^3 + 21456*b^2 + 7152*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 18*b^5 + 1714*b^4 + 6210*b^3 + 10150*b^2 + 8454*b + 2818
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 22080*b^6 + 96384*b^5 + 172800*b^4 + 168960*b^3 + 102720*b^2 + 40320*b + 8064
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 5184*b^6 + 36960*b^5 + 101184*b^4 + 133632*b^3 + 85632*b^2 + 21408*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 10848*b^5 + 43392*b^4 + 65088*b^3 + 43392*b^2 + 10848*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 5184*b^5 + 21312*b^4 + 38592*b^3 + 39744*b^2 + 23040*b + 5760
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 1920*b^6 + 16288*b^5 + 47872*b^4 + 65088*b^3 + 42112*b^2 + 10528*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 5616*b^5 + 24192*b^4 + 46224*b^3 + 49680*b^2 + 29376*b + 7344
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2640*b^4 + 7920*b^3 + 7920*b^2 + 2640*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 216*b^6 + 3904*b^5 + 14496*b^4 + 25872*b^3 + 26656*b^2 + 15456*b + 3864
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 18864*b^6 + 82176*b^5 + 146784*b^4 + 142656*b^3 + 86064*b^2 + 33600*b + 6720
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 13920*b^5 + 55680*b^4 + 83520*b^3 + 55680*b^2 + 13920*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 2304*b^6 + 17976*b^5 + 51168*b^4 + 68688*b^3 + 44256*b^2 + 11064*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 1440*b^5 + 8160*b^4 + 19680*b^3 + 24480*b^2 + 15360*b + 3840
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 784*b^6 + 10676*b^5 + 35648*b^4 + 50728*b^3 + 33296*b^2 + 8324*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 3120*b^5 + 14880*b^4 + 31440*b^3 + 36240*b^2 + 22080*b + 5520
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1392*b^4 + 4176*b^3 + 4176*b^2 + 1392*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 640*b^5 + 4368*b^4 + 11712*b^3 + 15328*b^2 + 9792*b + 2448
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 98*b^6 + 2072*b^5 + 8116*b^4 + 15188*b^3 + 16216*b^2 + 9560*b + 2390
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 22176*b^5 + 88704*b^4 + 133056*b^3 + 88704*b^2 + 22176*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 13248*b^5 + 54432*b^4 + 98496*b^3 + 101376*b^2 + 58752*b + 14688
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 3168*b^5 + 17184*b^4 + 40224*b^3 + 49248*b^2 + 30720*b + 7680
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 864*b^5 + 14736*b^4 + 39888*b^3 + 39024*b^2 + 13008*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 3296*b^5 + 16528*b^4 + 36448*b^3 + 43136*b^2 + 26560*b + 6640
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 576*b^5 + 14088*b^4 + 39384*b^3 + 38808*b^2 + 12936*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1464*b^4 + 7248*b^3 + 14424*b^2 + 12960*b + 4320
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 576*b^5 + 7040*b^4 + 18240*b^3 + 17664*b^2 + 5888*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 160*b^5 + 3004*b^4 + 8212*b^3 + 8052*b^2 + 2684*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 36*b^5 + 2852*b^4 + 14004*b^3 + 27932*b^2 + 25116*b + 8372
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 1344*b^4 + 5376*b^3 + 8064*b^2 + 5376*b + 1344
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 3024*b^4 + 9072*b^3 + 9072*b^2 + 3024*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 936*b^4 + 2808*b^3 + 2808*b^2 + 936*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 792*b^4 + 3504*b^3 + 6552*b^2 + 5760*b + 1920
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 484*b^4 + 1452*b^3 + 1452*b^2 + 484*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 504*b^4 + 2832*b^3 + 5976*b^2 + 5472*b + 1824
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 24*b^4 + 992*b^3 + 1936*b^2 + 968*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 144*b^4 + 1104*b^3 + 2592*b^2 + 2448*b + 816
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 62*b^4 + 632*b^3 + 1586*b^2 + 1524*b + 508
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 36*b^4 + 1264*b^3 + 2456*b^2 + 1228*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 68*b^3 + 526*b^2 + 916*b + 458
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 6528*b^5 + 26112*b^4 + 39168*b^3 + 26112*b^2 + 6528*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 1800*b^5 + 8928*b^4 + 19512*b^3 + 22968*b^2 + 14112*b + 3528
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 1392*b^5 + 6456*b^4 + 13296*b^3 + 15072*b^2 + 9120*b + 2280
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 2328*b^4 + 6984*b^3 + 6984*b^2 + 2328*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 960*b^5 + 4704*b^4 + 10176*b^3 + 11904*b^2 + 7296*b + 1824
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 216*b^5 + 3342*b^4 + 8946*b^3 + 8730*b^2 + 2910*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 192*b^4 + 1296*b^3 + 2928*b^2 + 2736*b + 912
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 1176*b^4 + 3528*b^3 + 3528*b^2 + 1176*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 120*b^5 + 1272*b^4 + 3216*b^3 + 3096*b^2 + 1032*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 384*b^4 + 2616*b^3 + 5928*b^2 + 5544*b + 1848
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 240*b^3 + 480*b^2 + 240*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 9*b^5 + 207*b^4 + 921*b^3 + 1773*b^2 + 1575*b + 525
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 2688*b^4 + 10752*b^3 + 16128*b^2 + 10752*b + 2688
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 3816*b^4 + 11448*b^3 + 11448*b^2 + 3816*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 1368*b^4 + 4104*b^3 + 4104*b^2 + 1368*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 600*b^4 + 3720*b^3 + 8160*b^2 + 7560*b + 2520
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 1344*b^4 + 4032*b^3 + 4032*b^2 + 1344*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 528*b^4 + 3816*b^3 + 8808*b^2 + 8280*b + 2760
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 8*b^4 + 978*b^3 + 1940*b^2 + 970*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 384*b^4 + 1848*b^3 + 3624*b^2 + 3240*b + 1080
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 216*b^4 + 1044*b^3 + 2052*b^2 + 1836*b + 612
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 48*b^4 + 1860*b^3 + 3624*b^2 + 1812*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 56*b^3 + 524*b^2 + 936*b + 468
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 24*b^4 + 330*b^3 + 612*b^2 + 306*b
c[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= b^4 + 110*b^3 + 999*b^2 + 1778*b + 889
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 76272*b^6 + 169680*b^5 + 218400*b^4 + 173040*b^3 + 78960*b^2 + 15792*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 12240*b^6 + 54000*b^5 + 98640*b^4 + 99360*b^3 + 62640*b^2 + 25200*b + 5040
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 5400*b^6 + 29712*b^5 + 70248*b^4 + 86472*b^3 + 54048*b^2 + 13512*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 9264*b^6 + 40752*b^5 + 74064*b^4 + 74016*b^3 + 46224*b^2 + 18480*b + 3696
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 6096*b^5 + 24384*b^4 + 36576*b^3 + 24384*b^2 + 6096*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 1320*b^6 + 9792*b^5 + 27288*b^4 + 36312*b^3 + 23328*b^2 + 5832*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 4224*b^5 + 16896*b^4 + 25344*b^3 + 16896*b^2 + 4224*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 5040*b^5 + 18864*b^4 + 30096*b^3 + 27504*b^2 + 14976*b + 3744
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 600*b^5 + 3408*b^4 + 8232*b^3 + 10248*b^2 + 6432*b + 1608
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 720*b^5 + 6048*b^4 + 14544*b^3 + 13824*b^2 + 4608*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 8064*b^6 + 35280*b^5 + 63504*b^4 + 62496*b^3 + 38304*b^2 + 15120*b + 3024
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 5664*b^5 + 22656*b^4 + 33984*b^3 + 22656*b^2 + 5664*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 4032*b^5 + 16128*b^4 + 24192*b^3 + 16128*b^2 + 4032*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 1296*b^4 + 5184*b^3 + 7776*b^2 + 5184*b + 1296
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 756*b^6 + 6160*b^5 + 17836*b^4 + 24108*b^3 + 15568*b^2 + 3892*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 7152*b^5 + 28608*b^4 + 42912*b^3 + 28608*b^2 + 7152*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 3672*b^5 + 15408*b^4 + 28584*b^3 + 30024*b^2 + 17568*b + 4392
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 1272*b^5 + 6456*b^4 + 14376*b^3 + 17112*b^2 + 10560*b + 2640
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 3312*b^4 + 9936*b^3 + 9936*b^2 + 3312*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 756*b^5 + 4536*b^4 + 11340*b^3 + 14364*b^2 + 9072*b + 2268
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 378*b^5 + 4410*b^4 + 11340*b^3 + 10962*b^2 + 3654*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 672*b^4 + 2688*b^3 + 4032*b^2 + 2688*b + 672
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 2088*b^4 + 6264*b^3 + 6264*b^2 + 2088*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 480*b^4 + 1440*b^3 + 1440*b^2 + 480*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 792*b^4 + 2928*b^3 + 4824*b^2 + 4032*b + 1344
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 270*b^4 + 1674*b^3 + 3672*b^2 + 3402*b + 1134
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 36*b^4 + 836*b^3 + 1600*b^2 + 800*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 3360*b^5 + 13440*b^4 + 20160*b^3 + 13440*b^2 + 3360*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1656*b^5 + 7056*b^4 + 13320*b^3 + 14184*b^2 + 8352*b + 2088
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 1008*b^4 + 4032*b^3 + 6048*b^2 + 4032*b + 1008
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 1344*b^4 + 4032*b^3 + 4032*b^2 + 1344*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 720*b^5 + 3216*b^4 + 6384*b^3 + 7056*b^2 + 4224*b + 1056
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 1560*b^4 + 4680*b^3 + 4680*b^2 + 1560*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 408*b^3 + 1224*b^2 + 1224*b + 408
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 144*b^5 + 1264*b^4 + 3072*b^3 + 2928*b^2 + 976*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 3072*b^5 + 12288*b^4 + 18432*b^3 + 12288*b^2 + 3072*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 1296*b^4 + 5184*b^3 + 7776*b^2 + 5184*b + 1296
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 960*b^5 + 4104*b^4 + 7776*b^3 + 8304*b^2 + 4896*b + 1224
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 408*b^4 + 1224*b^3 + 1224*b^2 + 408*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 308*b^5 + 1804*b^4 + 4444*b^3 + 5588*b^2 + 3520*b + 880
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1020*b^4 + 3060*b^3 + 3060*b^2 + 1020*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 176*b^4 + 528*b^3 + 528*b^2 + 176*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 70*b^5 + 784*b^4 + 2002*b^3 + 1932*b^2 + 644*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 2016*b^4 + 8064*b^3 + 12096*b^2 + 8064*b + 2016
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 3456*b^4 + 10368*b^3 + 10368*b^2 + 3456*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 960*b^4 + 2880*b^3 + 2880*b^2 + 960*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 552*b^4 + 3192*b^3 + 6816*b^2 + 6264*b + 2088
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 952*b^4 + 2856*b^3 + 2856*b^2 + 952*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 408*b^4 + 2976*b^3 + 6888*b^2 + 6480*b + 2160
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 768*b^3 + 1536*b^2 + 768*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 336*b^4 + 1728*b^3 + 3504*b^2 + 3168*b + 1056
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 92*b^4 + 708*b^3 + 1664*b^2 + 1572*b + 524
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 48*b^4 + 1416*b^3 + 2736*b^2 + 1368*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 432*b^3 + 1296*b^2 + 1296*b + 432
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 408*b^3 + 816*b^2 + 408*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 56*b^3 + 168*b^2 + 168*b + 56
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 264*b^3 + 528*b^2 + 264*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 48*b^3 + 336*b^2 + 576*b + 288
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 22*b^3 + 44*b^2 + 22*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 48*b^3 + 460*b^2 + 824*b + 412
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 68*b^2 + 68*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 672*b^4 + 2688*b^3 + 4032*b^2 + 2688*b + 672
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 504*b^4 + 1512*b^3 + 1512*b^2 + 504*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 480*b^4 + 1440*b^3 + 1440*b^2 + 480*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 384*b^3 + 1152*b^2 + 1152*b + 384
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 300*b^4 + 900*b^3 + 900*b^2 + 300*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 162*b^4 + 840*b^3 + 1710*b^2 + 1548*b + 516
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 114*b^3 + 228*b^2 + 114*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 216*b^3 + 648*b^2 + 648*b + 216
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 78*b^4 + 372*b^3 + 726*b^2 + 648*b + 216
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 216*b^3 + 432*b^2 + 216*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 90*b^2 + 180*b + 90
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 9*b^4 + 117*b^3 + 216*b^2 + 108*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 648*b^3 + 1944*b^2 + 1944*b + 648
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 264*b^3 + 792*b^2 + 792*b + 264
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 336*b^3 + 672*b^2 + 336*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 318*b^3 + 636*b^2 + 318*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 16*b^3 + 336*b^2 + 640*b + 320
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 108*b^3 + 216*b^2 + 108*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 60*b^3 + 612*b^2 + 1104*b + 552
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 76*b^2 + 76*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 21*b^3 + 129*b^2 + 216*b + 108
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 2*b^3 + 94*b^2 + 94*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] ]= 120*b^2 + 240*b + 120
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] ]= 120*b^2 + 240*b + 120
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 32*b^2 + 32*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] ]= 30*b^2 + 60*b + 30
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 72*b^2 + 72*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 48*b + 48
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 15*b^2 + 15*b
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 4*b^2 + 73*b + 73
c[ [2, 2, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 6*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 3120*b^5 + 5520*b^4 + 5280*b^3 + 3120*b^2 + 1200*b + 240
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 480*b^5 + 1920*b^4 + 2880*b^3 + 1920*b^2 + 480*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 360*b^5 + 1392*b^4 + 2328*b^3 + 2232*b^2 + 1248*b + 312
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 384*b^5 + 1536*b^4 + 2304*b^3 + 1536*b^2 + 384*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 120*b^5 + 528*b^4 + 1032*b^3 + 1128*b^2 + 672*b + 168
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 288*b^4 + 864*b^3 + 864*b^2 + 288*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 72*b^4 + 312*b^3 + 576*b^2 + 504*b + 168
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 336*b^5 + 1344*b^4 + 2016*b^3 + 1344*b^2 + 336*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 84*b^5 + 352*b^4 + 652*b^3 + 684*b^2 + 400*b + 100
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 192*b^4 + 768*b^3 + 1152*b^2 + 768*b + 192
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 216*b^4 + 648*b^3 + 648*b^2 + 216*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 54*b^4 + 258*b^3 + 504*b^2 + 450*b + 150
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 6*b^3 + 56*b^2 + 100*b + 50
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 64*b^4 + 192*b^3 + 192*b^2 + 64*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 24*b^4 + 88*b^3 + 144*b^2 + 120*b + 40
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 28*b^4 + 84*b^3 + 84*b^2 + 28*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 14*b^4 + 56*b^3 + 98*b^2 + 84*b + 28
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 56*b^3 + 168*b^2 + 168*b + 56
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 12*b^3 + 112*b^2 + 200*b + 100
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 2*b^2 + 4*b + 2
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 12*b^2 + 12*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 8*b + 8
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 18*b^3 + 36*b^2 + 18*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 12*b^3 + 24*b^2 + 12*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 3*b^3 + 9*b^2 + 12*b + 6
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 2*b^2 + 2*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 12*b^2 + 24*b + 12
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 12*b^2 + 12*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 12*b + 12
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 6*b^2 + 6*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= b^2 + 8*b + 8
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 4*b + 4
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 12*b + 12
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 3*b + 3
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 2*b
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 2
c[ [2, 2, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 1
c[ [2, 1, 1, 1, 1, 1] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22105440*b^10 + 60655200*b^9 + 113570400*b^8 + 152602080*b^7 + 150638880*b^6 + 109969440*b^5 + 58951200*b^4 + 22552800*b^3 + 5652480*b^2 + 706560*b
c[ [2, 1, 1, 1, 1, 1] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5243040*b^10 + 21138240*b^9 + 51938400*b^8 + 86083200*b^7 + 100888800*b^6 + 85151040*b^5 + 51611040*b^4 + 22108800*b^3 + 6614400*b^2 + 1382400*b + 172800
c[ [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] , [7] ]= 633600*b^10 + 4946880*b^9 + 17832000*b^8 + 38778240*b^7 + 56022720*b^6 + 56112000*b^5 + 39468480*b^4 + 19056000*b^3 + 5759040*b^2 + 822720*b
c[ [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 72000*b^10 + 1131600*b^9 + 6006240*b^8 + 17090400*b^7 + 30454320*b^6 + 36150960*b^5 + 29200800*b^4 + 16151040*b^3 + 6164400*b^2 + 1602720*b + 228960
c[ [2, 1, 1, 1, 1, 1] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3108960*b^10 + 12393600*b^9 + 30121440*b^8 + 49389120*b^7 + 57272160*b^6 + 47838720*b^5 + 28692000*b^4 + 12143040*b^3 + 3577920*b^2 + 737280*b + 92160
c[ [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3267360*b^9 + 11645280*b^8 + 25050240*b^7 + 35802720*b^6 + 35472960*b^5 + 24694560*b^4 + 11825280*b^3 + 3558240*b^2 + 508320*b
c[ [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 443520*b^9 + 3061920*b^8 + 9646560*b^7 + 18118080*b^6 + 22158240*b^5 + 18198720*b^4 + 10156320*b^3 + 3898560*b^2 + 1018080*b + 145440
c[ [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] , [7] ]= 247680*b^10 + 1891200*b^9 + 6671040*b^8 + 14210880*b^7 + 20120640*b^6 + 19750080*b^5 + 13627200*b^4 + 6479040*b^3 + 1942080*b^2 + 277440*b
c[ [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 275760*b^9 + 1881840*b^8 + 5857920*b^7 + 10877760*b^6 + 13163280*b^5 + 10694160*b^4 + 5891040*b^3 + 2226720*b^2 + 574560*b + 82080
c[ [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 6336*b^10 + 209184*b^9 + 1258032*b^8 + 3714432*b^7 + 6677520*b^6 + 7897152*b^5 + 6298800*b^4 + 3407616*b^3 + 1262448*b^2 + 320544*b + 45792
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2832480*b^9 + 10207680*b^8 + 22192800*b^7 + 32054400*b^6 + 32098080*b^5 + 22572480*b^4 + 10896480*b^3 + 3292800*b^2 + 470400*b
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 336960*b^9 + 2350080*b^8 + 7482240*b^7 + 14195520*b^6 + 17530560*b^5 + 14549760*b^4 + 8225280*b^3 + 3205440*b^2 + 846720*b + 120960
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 86400*b^9 + 851040*b^8 + 3471360*b^7 + 7954560*b^6 + 11527200*b^5 + 11042400*b^4 + 6891840*b^3 + 2554560*b^2 + 425760*b
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 247680*b^9 + 1708320*b^8 + 5376960*b^7 + 10090080*b^6 + 12330240*b^5 + 10118880*b^4 + 5641920*b^3 + 2163360*b^2 + 564480*b + 80640
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 226800*b^8 + 1392480*b^7 + 3818880*b^6 + 6145200*b^5 + 6303600*b^4 + 4104000*b^3 + 1550880*b^2 + 258480*b
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 6336*b^9 + 192768*b^8 + 1043568*b^7 + 2710176*b^6 + 4207056*b^5 + 4205760*b^4 + 2693904*b^3 + 1010592*b^2 + 168432*b
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 155520*b^8 + 962880*b^7 + 2666880*b^6 + 4334400*b^5 + 4483200*b^4 + 2934720*b^3 + 1111680*b^2 + 185280*b
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 92160*b^8 + 648240*b^7 + 2033040*b^6 + 3657120*b^5 + 4119360*b^4 + 3039600*b^3 + 1510800*b^2 + 492480*b + 82080
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 576*b^8 + 99648*b^7 + 535968*b^6 + 1250496*b^5 + 1660896*b^4 + 1402560*b^3 + 784224*b^2 + 274752*b + 45792
c[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 5760*b^8 + 117600*b^7 + 552720*b^6 + 1278480*b^5 + 1742880*b^4 + 1441920*b^3 + 670800*b^2 + 134160*b
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2587680*b^10 + 10312560*b^9 + 25079280*b^8 + 41179440*b^7 + 47848560*b^6 + 40069200*b^5 + 24110160*b^4 + 10249680*b^3 + 3038640*b^2 + 629760*b + 78720
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2711760*b^9 + 9634560*b^8 + 20684400*b^7 + 29539200*b^6 + 29269200*b^5 + 20386560*b^4 + 9767760*b^3 + 2940000*b^2 + 420000*b
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 369600*b^9 + 2531520*b^8 + 7914240*b^7 + 14768640*b^6 + 17977920*b^5 + 14721600*b^4 + 8200320*b^3 + 3143040*b^2 + 819840*b + 117120
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1607280*b^9 + 5641440*b^8 + 11969520*b^7 + 16894560*b^6 + 16542480*b^5 + 11390880*b^4 + 5407440*b^3 + 1619520*b^2 + 231360*b
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1673040*b^8 + 5169600*b^7 + 9537120*b^6 + 11481360*b^5 + 9290160*b^4 + 5099040*b^3 + 1920000*b^2 + 493920*b + 70560
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 144480*b^9 + 970560*b^8 + 2972160*b^7 + 5436000*b^6 + 6492000*b^5 + 5210880*b^4 + 2832960*b^3 + 1054560*b^2 + 268800*b + 38400
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1450320*b^8 + 4535520*b^7 + 8466000*b^6 + 10308000*b^5 + 8442480*b^4 + 4703520*b^3 + 1803120*b^2 + 470400*b + 67200
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 196560*b^8 + 1194480*b^7 + 3235680*b^6 + 5140800*b^5 + 5216400*b^4 + 3371760*b^3 + 1270080*b^2 + 211680*b
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 144480*b^8 + 870480*b^7 + 2333280*b^6 + 3666000*b^5 + 3684000*b^4 + 2365680*b^3 + 888480*b^2 + 148080*b
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 90720*b^7 + 492000*b^6 + 1137600*b^5 + 1483200*b^4 + 1221600*b^3 + 666720*b^2 + 230400*b + 38400
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [7] ]= 174240*b^10 + 1325520*b^9 + 4663200*b^8 + 9921360*b^7 + 14050080*b^6 + 13809840*b^5 + 9546720*b^4 + 4546800*b^3 + 1364160*b^2 + 194880*b
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 199680*b^9 + 1355520*b^8 + 4198560*b^7 + 7766880*b^6 + 9380640*b^5 + 7622880*b^4 + 4209120*b^3 + 1596960*b^2 + 413280*b + 59040
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 118080*b^9 + 791040*b^8 + 2415360*b^7 + 4405440*b^6 + 5248320*b^5 + 4202880*b^4 + 2279040*b^3 + 845760*b^2 + 215040*b + 30720
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 113760*b^8 + 687120*b^7 + 1847520*b^6 + 2912400*b^5 + 2935200*b^4 + 1888560*b^3 + 709920*b^2 + 118320*b
c[ [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 2160*b^10 + 113520*b^9 + 711220*b^8 + 2127800*b^7 + 3849260*b^6 + 4572800*b^5 + 3664780*b^4 + 1995160*b^3 + 745060*b^2 + 190400*b + 27200
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3489840*b^9 + 12401760*b^8 + 26606640*b^7 + 37933920*b^6 + 37496400*b^5 + 26046240*b^4 + 12450960*b^3 + 3743040*b^2 + 534720*b
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 475200*b^9 + 3267360*b^8 + 10251360*b^7 + 19180800*b^6 + 23378400*b^5 + 19137600*b^4 + 10640160*b^3 + 4066560*b^2 + 1058400*b + 151200
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 54000*b^9 + 795960*b^8 + 3772800*b^7 + 9309600*b^6 + 14088600*b^5 + 13879800*b^4 + 8814960*b^3 + 3294000*b^2 + 549000*b
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 309600*b^9 + 2107680*b^8 + 6544800*b^7 + 12126240*b^6 + 14646720*b^5 + 11880000*b^4 + 6533280*b^3 + 2464800*b^2 + 635040*b + 90720
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 308160*b^8 + 1866960*b^7 + 5038560*b^6 + 7974000*b^5 + 8064000*b^4 + 5200560*b^3 + 1956960*b^2 + 326160*b
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 7920*b^9 + 244920*b^8 + 1316160*b^7 + 3378720*b^6 + 5176920*b^5 + 5115000*b^4 + 3249840*b^3 + 1214640*b^2 + 202440*b
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 244800*b^8 + 1495920*b^7 + 4079520*b^6 + 6526800*b^5 + 6662400*b^4 + 4323600*b^3 + 1631520*b^2 + 271920*b
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 64800*b^8 + 567600*b^7 + 2036640*b^6 + 3978240*b^5 + 4736400*b^4 + 3658800*b^3 + 1896000*b^2 + 635040*b + 105840
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 7920*b^8 + 191880*b^7 + 911880*b^6 + 2013840*b^5 + 2560320*b^4 + 2068200*b^3 + 1110600*b^2 + 380160*b + 63360
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 69840*b^7 + 418440*b^6 + 1114440*b^5 + 1670160*b^4 + 1460640*b^3 + 695400*b^2 + 139080*b
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 261360*b^9 + 1768080*b^8 + 5455200*b^7 + 10050240*b^6 + 12084720*b^5 + 9767760*b^4 + 5354880*b^3 + 2013600*b^2 + 517440*b + 73920
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 269280*b^8 + 1620240*b^7 + 4335840*b^6 + 6800400*b^5 + 6823200*b^4 + 4376880*b^3 + 1643040*b^2 + 273840*b
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 173760*b^8 + 1038960*b^7 + 2758560*b^6 + 4290000*b^5 + 4272000*b^4 + 2726160*b^3 + 1020960*b^2 + 170160*b
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 133680*b^7 + 721440*b^6 + 1655040*b^5 + 2132400*b^4 + 1729200*b^3 + 929280*b^2 + 318240*b + 53040
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 3240*b^9 + 160740*b^8 + 896940*b^7 + 2322360*b^6 + 3560040*b^5 + 3510900*b^4 + 2226780*b^3 + 831600*b^2 + 138600*b
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 344160*b^8 + 2080320*b^7 + 5598720*b^6 + 8834400*b^5 + 8911200*b^4 + 5736960*b^3 + 2157120*b^2 + 359520*b
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 39240*b^8 + 521640*b^7 + 2191680*b^6 + 4600800*b^5 + 5678640*b^4 + 4480200*b^3 + 2357280*b^2 + 797040*b + 132840
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 8640*b^8 + 248400*b^7 + 1200600*b^6 + 2650320*b^5 + 3340440*b^4 + 2660400*b^3 + 1407240*b^2 + 477360*b + 79560
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 53040*b^7 + 378720*b^6 + 1151040*b^5 + 1877760*b^4 + 1718640*b^3 + 832800*b^2 + 166560*b
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 3600*b^8 + 198120*b^7 + 1007400*b^6 + 2254800*b^5 + 2848800*b^4 + 2262600*b^3 + 1191720*b^2 + 403200*b + 67200
c[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 1260*b^8 + 43230*b^7 + 359790*b^6 + 1229010*b^5 + 2139900*b^4 + 2021550*b^3 + 991050*b^2 + 198210*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 1053360*b^8 + 3349920*b^7 + 6348720*b^6 + 7832160*b^5 + 6493200*b^4 + 3665760*b^3 + 1426320*b^2 + 376320*b + 53760
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 122400*b^8 + 757200*b^7 + 2095200*b^6 + 3402000*b^5 + 3516000*b^4 + 2300400*b^3 + 871200*b^2 + 145200*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 54000*b^8 + 401160*b^7 + 1308360*b^6 + 2418960*b^5 + 2784000*b^4 + 2097000*b^3 + 1063560*b^2 + 351360*b + 58560
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 97920*b^8 + 599760*b^7 + 1640160*b^6 + 2631600*b^5 + 2692800*b^4 + 1750320*b^3 + 660960*b^2 + 110160*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 75600*b^7 + 413280*b^6 + 967680*b^5 + 1285200*b^4 + 1083600*b^3 + 604800*b^2 + 211680*b + 35280
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 7920*b^8 + 99720*b^7 + 412680*b^6 + 861840*b^5 + 1062720*b^4 + 839400*b^3 + 442440*b^2 + 149760*b + 24960
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 47520*b^7 + 261120*b^6 + 616320*b^5 + 828000*b^4 + 708000*b^3 + 400320*b^2 + 141120*b + 23520
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 50400*b^7 + 283680*b^6 + 712800*b^5 + 1022400*b^4 + 871200*b^3 + 410400*b^2 + 82080*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 720*b^7 + 28200*b^6 + 130920*b^5 + 256080*b^4 + 253920*b^3 + 126600*b^2 + 25320*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 7200*b^7 + 73920*b^6 + 255840*b^5 + 445920*b^4 + 458880*b^3 + 301920*b^2 + 124800*b + 24960
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 87120*b^8 + 529680*b^7 + 1435680*b^6 + 2282400*b^5 + 2317200*b^4 + 1498320*b^3 + 564480*b^2 + 94080*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 69600*b^7 + 377520*b^6 + 873120*b^5 + 1138800*b^4 + 938400*b^3 + 512400*b^2 + 177120*b + 29520
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 55680*b^7 + 300720*b^6 + 690720*b^5 + 891600*b^4 + 724800*b^3 + 390480*b^2 + 133920*b + 22320
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 26160*b^6 + 130800*b^5 + 261600*b^4 + 261600*b^3 + 130800*b^2 + 26160*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 1080*b^8 + 48300*b^7 + 243980*b^6 + 549720*b^5 + 704880*b^4 + 571900*b^3 + 307980*b^2 + 105600*b + 17600
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 82800*b^7 + 450960*b^6 + 1049760*b^5 + 1382400*b^4 + 1153200*b^3 + 637200*b^2 + 221760*b + 36960
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 39240*b^7 + 249600*b^6 + 698640*b^5 + 1083360*b^4 + 965640*b^3 + 463200*b^2 + 92640*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 8640*b^7 + 85920*b^6 + 308640*b^5 + 548160*b^4 + 522240*b^3 + 256800*b^2 + 51360*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 36480*b^6 + 172440*b^5 + 351480*b^4 + 411120*b^3 + 301680*b^2 + 132600*b + 26520
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 360*b^7 + 41460*b^6 + 202260*b^5 + 401640*b^4 + 400560*b^3 + 200100*b^2 + 40020*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 1260*b^7 + 38250*b^6 + 175260*b^5 + 376080*b^4 + 473880*b^3 + 370470*b^2 + 168000*b + 33600
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 11520*b^6 + 57600*b^5 + 115200*b^4 + 115200*b^3 + 57600*b^2 + 11520*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 23400*b^6 + 108360*b^5 + 214200*b^4 + 241200*b^3 + 171000*b^2 + 73800*b + 14760
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 720*b^6 + 7080*b^5 + 25320*b^4 + 44880*b^3 + 42720*b^2 + 21000*b + 4200
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 7920*b^6 + 46440*b^5 + 114480*b^4 + 144000*b^3 + 90720*b^2 + 22680*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 4800*b^5 + 24000*b^4 + 48000*b^3 + 48000*b^2 + 24000*b + 4800
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 180*b^6 + 15630*b^5 + 60900*b^4 + 90720*b^3 + 60360*b^2 + 15090*b
c[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 360*b^6 + 8700*b^5 + 30700*b^4 + 49540*b^3 + 46380*b^2 + 25600*b + 6400
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1548960*b^9 + 5502720*b^8 + 11817120*b^7 + 16887360*b^6 + 16749600*b^5 + 11679360*b^4 + 5601120*b^3 + 1686720*b^2 + 240960*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] , [7] ]= 211200*b^9 + 1445280*b^8 + 4514880*b^7 + 8421600*b^6 + 10252800*b^5 + 8402400*b^4 + 4687680*b^3 + 1800480*b^2 + 470400*b + 67200
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 24000*b^9 + 353520*b^8 + 1665840*b^7 + 4076640*b^6 + 6112800*b^5 + 5972400*b^4 + 3771120*b^3 + 1405440*b^2 + 234240*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 955200*b^8 + 2949120*b^7 + 5437440*b^6 + 6544320*b^5 + 5296320*b^4 + 2908800*b^3 + 1096320*b^2 + 282240*b + 40320
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 147840*b^8 + 889920*b^7 + 2382720*b^6 + 3739200*b^5 + 3753600*b^4 + 2408640*b^3 + 904320*b^2 + 150720*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 91920*b^8 + 550080*b^7 + 1462080*b^6 + 2276400*b^5 + 2269200*b^4 + 1449120*b^3 + 542880*b^2 + 90480*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 112320*b^8 + 682080*b^7 + 1846080*b^6 + 2930400*b^5 + 2971200*b^4 + 1919520*b^3 + 722880*b^2 + 120480*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 28800*b^8 + 255840*b^7 + 921600*b^6 + 1795200*b^5 + 2119200*b^4 + 1615200*b^3 + 824640*b^2 + 273600*b + 45600
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 75600*b^7 + 408240*b^6 + 937440*b^5 + 1209600*b^4 + 982800*b^3 + 529200*b^2 + 181440*b + 30240
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 30720*b^7 + 187920*b^6 + 509520*b^5 + 773280*b^4 + 681120*b^3 + 325200*b^2 + 65040*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [7] ]= 114720*b^9 + 777840*b^8 + 2406240*b^7 + 4446000*b^6 + 5364000*b^5 + 4354320*b^4 + 2401440*b^3 + 909840*b^2 + 235200*b + 33600
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 115680*b^8 + 698640*b^7 + 1878240*b^6 + 2960400*b^5 + 2983200*b^4 + 1919280*b^3 + 721440*b^2 + 120240*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 75120*b^8 + 448080*b^7 + 1186080*b^6 + 1838400*b^5 + 1825200*b^4 + 1162320*b^3 + 434880*b^2 + 72480*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 54480*b^7 + 294960*b^6 + 680160*b^5 + 883200*b^4 + 723600*b^3 + 392880*b^2 + 135360*b + 22560
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 2880*b^9 + 80800*b^8 + 428320*b^7 + 1092160*b^6 + 1665280*b^5 + 1639200*b^4 + 1038880*b^3 + 387840*b^2 + 64640*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 154080*b^8 + 927120*b^7 + 2481120*b^6 + 3891600*b^5 + 3904800*b^4 + 2504880*b^3 + 940320*b^2 + 156720*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 18000*b^8 + 238680*b^7 + 999960*b^6 + 2090160*b^5 + 2563200*b^4 + 2004600*b^3 + 1045080*b^2 + 351360*b + 58560
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 93600*b^7 + 503280*b^6 + 1147680*b^5 + 1465200*b^4 + 1173600*b^3 + 622800*b^2 + 211680*b + 35280
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 21600*b^7 + 160560*b^6 + 500400*b^5 + 828000*b^4 + 763200*b^3 + 370800*b^2 + 74160*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 4320*b^8 + 100320*b^7 + 470640*b^6 + 1024800*b^5 + 1277520*b^4 + 1005600*b^3 + 525840*b^2 + 177120*b + 29520
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 17880*b^7 + 162720*b^6 + 563280*b^5 + 983520*b^4 + 929880*b^3 + 456000*b^2 + 91200*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 39360*b^7 + 213600*b^6 + 494400*b^5 + 645600*b^4 + 532800*b^3 + 291360*b^2 + 100800*b + 16800
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 18000*b^7 + 115320*b^6 + 324600*b^5 + 505200*b^4 + 451200*b^3 + 216600*b^2 + 43320*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 23280*b^6 + 116400*b^5 + 232800*b^4 + 232800*b^3 + 116400*b^2 + 23280*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 16800*b^6 + 79920*b^5 + 164400*b^4 + 194400*b^3 + 144000*b^2 + 63600*b + 12720
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 1440*b^7 + 22400*b^6 + 91840*b^5 + 172160*b^4 + 167840*b^3 + 83200*b^2 + 16640*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 13560*b^6 + 69000*b^5 + 155160*b^4 + 201840*b^3 + 161160*b^2 + 73800*b + 14760
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 7800*b^5 + 31200*b^4 + 46800*b^3 + 31200*b^2 + 7800*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 67200*b^8 + 404160*b^7 + 1080960*b^6 + 1694400*b^5 + 1699200*b^4 + 1089600*b^3 + 408960*b^2 + 68160*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 7680*b^8 + 101520*b^7 + 425520*b^6 + 891360*b^5 + 1097280*b^4 + 862800*b^3 + 452400*b^2 + 152640*b + 25440
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 41280*b^7 + 221280*b^6 + 502080*b^5 + 636000*b^4 + 504000*b^3 + 264480*b^2 + 89280*b + 14880
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 8640*b^7 + 63360*b^6 + 195840*b^5 + 322560*b^4 + 296640*b^3 + 144000*b^2 + 28800*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 3200*b^8 + 52160*b^7 + 230080*b^6 + 490880*b^5 + 608000*b^4 + 478400*b^3 + 250560*b^2 + 84480*b + 14080
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 9840*b^7 + 81000*b^6 + 267240*b^5 + 455760*b^4 + 426240*b^3 + 208200*b^2 + 41640*b
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 5920*b^6 + 29120*b^5 + 62720*b^4 + 78080*b^3 + 60320*b^2 + 27200*b + 5440
c[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 320*b^8 + 7040*b^7 + 46240*b^6 + 141600*b^5 + 233920*b^4 + 215680*b^3 + 104800*b^2 + 20960*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1147920*b^9 + 4027440*b^8 + 8538240*b^7 + 12036720*b^6 + 11767200*b^5 + 8088720*b^4 + 3834240*b^3 + 1147440*b^2 + 163920*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1196640*b^8 + 3702240*b^7 + 6836400*b^6 + 8233200*b^5 + 6660000*b^4 + 3651840*b^3 + 1373040*b^2 + 352800*b + 50400
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 184800*b^8 + 1116480*b^7 + 3002880*b^6 + 4735200*b^5 + 4773600*b^4 + 3072000*b^3 + 1154880*b^2 + 192480*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [7] ]= 100560*b^9 + 676800*b^8 + 2076480*b^7 + 3803760*b^6 + 4547280*b^5 + 3651360*b^4 + 1984800*b^3 + 738480*b^2 + 188160*b + 26880
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 106320*b^8 + 637200*b^7 + 1696800*b^6 + 2647200*b^5 + 2643600*b^4 + 1690320*b^3 + 633600*b^2 + 105600*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 5280*b^9 + 97200*b^8 + 477840*b^7 + 1176480*b^6 + 1752480*b^5 + 1695600*b^4 + 1062480*b^3 + 394560*b^2 + 65760*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 100560*b^8 + 607200*b^7 + 1632000*b^6 + 2571600*b^5 + 2590800*b^4 + 1666560*b^3 + 626400*b^2 + 104400*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 90720*b^7 + 491040*b^6 + 1131840*b^5 + 1468800*b^4 + 1202400*b^3 + 652320*b^2 + 224640*b + 37440
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 5280*b^8 + 83520*b^7 + 365520*b^6 + 776160*b^5 + 956880*b^4 + 748800*b^3 + 390000*b^2 + 131040*b + 21840
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 480*b^7 + 37440*b^6 + 180480*b^5 + 357120*b^4 + 355680*b^3 + 177600*b^2 + 35520*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [7] ]= 87120*b^9 + 581760*b^8 + 1770000*b^7 + 3216480*b^6 + 3817440*b^5 + 3043920*b^4 + 1641360*b^3 + 604800*b^2 + 152880*b + 21840
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 99840*b^8 + 594960*b^7 + 1572960*b^6 + 2434800*b^5 + 2414400*b^4 + 1536240*b^3 + 574560*b^2 + 95760*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 56160*b^8 + 333120*b^7 + 875520*b^6 + 1346400*b^5 + 1327200*b^4 + 840960*b^3 + 313920*b^2 + 52320*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 54000*b^7 + 289920*b^6 + 659520*b^5 + 838800*b^4 + 668400*b^3 + 352800*b^2 + 119520*b + 19920
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 1080*b^9 + 52540*b^8 + 289720*b^7 + 739360*b^6 + 1115380*b^5 + 1083900*b^4 + 680320*b^3 + 252840*b^2 + 42140*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 124080*b^8 + 743520*b^7 + 1979520*b^6 + 3087600*b^5 + 3082800*b^4 + 1970880*b^3 + 738720*b^2 + 123120*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 114240*b^7 + 615120*b^6 + 1405920*b^5 + 1801200*b^4 + 1449600*b^3 + 773040*b^2 + 263520*b + 43920
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 6600*b^8 + 105480*b^7 + 461400*b^6 + 975600*b^5 + 1193400*b^4 + 923400*b^3 + 475080*b^2 + 158400*b + 26400
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 6600*b^7 + 78720*b^6 + 301200*b^5 + 549600*b^4 + 529800*b^3 + 261600*b^2 + 52320*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 1620*b^8 + 71940*b^7 + 359700*b^6 + 797160*b^5 + 996420*b^4 + 780900*b^3 + 405660*b^2 + 136080*b + 22680
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 9000*b^7 + 102480*b^6 + 386400*b^5 + 700800*b^4 + 673800*b^3 + 332400*b^2 + 66480*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 36960*b^7 + 199920*b^6 + 460320*b^5 + 596400*b^4 + 487200*b^3 + 263760*b^2 + 90720*b + 15120
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 26400*b^6 + 132000*b^5 + 264000*b^4 + 264000*b^3 + 132000*b^2 + 26400*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 6600*b^7 + 48720*b^6 + 151200*b^5 + 249600*b^4 + 229800*b^3 + 111600*b^2 + 22320*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 600*b^6 + 8880*b^5 + 36000*b^4 + 67200*b^3 + 65400*b^2 + 32400*b + 6480
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 540*b^7 + 19940*b^6 + 92140*b^5 + 179960*b^4 + 178340*b^3 + 88900*b^2 + 17780*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 7380*b^6 + 40860*b^5 + 100980*b^4 + 142920*b^3 + 120780*b^2 + 56700*b + 11340
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 600*b^5 + 2400*b^4 + 3600*b^3 + 2400*b^2 + 600*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 57360*b^8 + 340800*b^7 + 897600*b^6 + 1383600*b^5 + 1366800*b^4 + 867360*b^3 + 324000*b^2 + 54000*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 57840*b^7 + 310080*b^6 + 703680*b^5 + 891600*b^4 + 706800*b^3 + 371040*b^2 + 125280*b + 20880
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 32640*b^7 + 174720*b^6 + 395520*b^5 + 499200*b^4 + 393600*b^3 + 205440*b^2 + 69120*b + 11520
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 25200*b^6 + 126000*b^5 + 252000*b^4 + 252000*b^3 + 126000*b^2 + 25200*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 1440*b^8 + 35040*b^7 + 164400*b^6 + 354720*b^5 + 434640*b^4 + 333600*b^3 + 169680*b^2 + 56160*b + 9360
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 2160*b^7 + 38880*b^6 + 164160*b^5 + 311040*b^4 + 304560*b^3 + 151200*b^2 + 30240*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 720*b^6 + 8160*b^5 + 30720*b^4 + 55680*b^3 + 53520*b^2 + 26400*b + 5280
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 1600*b^7 + 20640*b^6 + 80800*b^5 + 148800*b^4 + 144000*b^3 + 71200*b^2 + 14240*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 39360*b^8 + 233760*b^7 + 615360*b^6 + 948000*b^5 + 936000*b^4 + 593760*b^3 + 221760*b^2 + 36960*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 36720*b^7 + 196560*b^6 + 444960*b^5 + 561600*b^4 + 442800*b^3 + 231120*b^2 + 77760*b + 12960
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 4200*b^8 + 45960*b^7 + 179760*b^6 + 360960*b^5 + 427200*b^4 + 321000*b^3 + 160560*b^2 + 52560*b + 8760
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 4200*b^7 + 35520*b^6 + 118800*b^5 + 204000*b^4 + 191400*b^3 + 93600*b^2 + 18720*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 440*b^8 + 22180*b^7 + 111540*b^6 + 246760*b^5 + 306640*b^4 + 238100*b^3 + 122420*b^2 + 40800*b + 6800
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 5460*b^7 + 45600*b^6 + 151560*b^5 + 259440*b^4 + 243060*b^3 + 118800*b^2 + 23760*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 5020*b^6 + 24480*b^5 + 52120*b^4 + 64080*b^3 + 49020*b^2 + 22000*b + 4400
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 320*b^7 + 10800*b^6 + 49520*b^5 + 96480*b^4 + 95520*b^3 + 47600*b^2 + 9520*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 100*b^8 + 3850*b^7 + 24140*b^6 + 69600*b^5 + 110600*b^4 + 99950*b^3 + 48200*b^2 + 9640*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 2069760*b^8 + 6464640*b^7 + 12048960*b^6 + 14642880*b^5 + 11961600*b^4 + 6639360*b^3 + 2533440*b^2 + 658560*b + 94080
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 280800*b^8 + 1707840*b^7 + 4631040*b^6 + 7365600*b^5 + 7480800*b^4 + 4838400*b^3 + 1823040*b^2 + 303840*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 72000*b^8 + 639840*b^7 + 2308320*b^6 + 4509120*b^5 + 5347200*b^4 + 4101600*b^3 + 2108640*b^2 + 702720*b + 117120
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 201120*b^8 + 1213920*b^7 + 3261120*b^6 + 5136000*b^5 + 5172000*b^4 + 3325920*b^3 + 1249920*b^2 + 208320*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 173520*b^7 + 938160*b^6 + 2158560*b^5 + 2793600*b^4 + 2278800*b^3 + 1231920*b^2 + 423360*b + 70560
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 10560*b^8 + 177120*b^7 + 785760*b^6 + 1679040*b^5 + 2079360*b^4 + 1634400*b^3 + 854880*b^2 + 288000*b + 48000
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 124320*b^7 + 675360*b^6 + 1565760*b^5 + 2049600*b^4 + 1696800*b^3 + 930720*b^2 + 322560*b + 53760
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 76800*b^7 + 465360*b^6 + 1251600*b^5 + 1888800*b^4 + 1658400*b^3 + 790800*b^2 + 158160*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 5760*b^7 + 95760*b^6 + 398160*b^5 + 750240*b^4 + 732960*b^3 + 363600*b^2 + 72720*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 4800*b^7 + 93840*b^6 + 380160*b^5 + 721440*b^4 + 797760*b^3 + 559440*b^2 + 240000*b + 48000
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 169920*b^8 + 1021200*b^7 + 2728800*b^6 + 4273200*b^5 + 4281600*b^4 + 2743920*b^3 + 1029600*b^2 + 171600*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 149040*b^7 + 804240*b^6 + 1844640*b^5 + 2376000*b^4 + 1926000*b^3 + 1034640*b^2 + 354240*b + 59040
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 103200*b^7 + 554400*b^6 + 1262400*b^5 + 1608000*b^4 + 1284000*b^3 + 679200*b^2 + 230400*b + 38400
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 56160*b^6 + 280800*b^5 + 561600*b^4 + 561600*b^3 + 280800*b^2 + 56160*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 6480*b^8 + 119960*b^7 + 541640*b^6 + 1161680*b^5 + 1435280*b^4 + 1121400*b^3 + 582440*b^2 + 195360*b + 32560
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 191040*b^7 + 1032480*b^6 + 2374080*b^5 + 3069600*b^4 + 2500800*b^3 + 1350240*b^2 + 463680*b + 77280
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 52320*b^7 + 391200*b^6 + 1223520*b^5 + 2028480*b^4 + 1871520*b^3 + 909600*b^2 + 181920*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 11520*b^7 + 150120*b^6 + 589320*b^5 + 1086480*b^4 + 1051920*b^3 + 520200*b^2 + 104040*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 57840*b^6 + 284160*b^5 + 611040*b^4 + 759360*b^3 + 585840*b^2 + 264000*b + 52800
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 8040*b^7 + 122880*b^6 + 501840*b^5 + 939360*b^4 + 915240*b^3 + 453600*b^2 + 90720*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 1680*b^7 + 57960*b^6 + 281280*b^5 + 642000*b^4 + 857280*b^3 + 698520*b^2 + 322800*b + 64560
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 33120*b^6 + 165600*b^5 + 331200*b^4 + 331200*b^3 + 165600*b^2 + 33120*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 40320*b^6 + 190800*b^5 + 389520*b^4 + 456480*b^3 + 335520*b^2 + 147600*b + 29520
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 5520*b^6 + 36480*b^5 + 105120*b^4 + 166080*b^3 + 149520*b^2 + 72000*b + 14400
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 6000*b^6 + 54120*b^5 + 162480*b^4 + 222720*b^3 + 144480*b^2 + 36120*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 1560*b^6 + 16720*b^5 + 61760*b^4 + 111040*b^3 + 106360*b^2 + 52400*b + 10480
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1680*b^6 + 35400*b^5 + 126480*b^4 + 183840*b^3 + 121440*b^2 + 30360*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 6840*b^5 + 31560*b^4 + 64680*b^3 + 73080*b^2 + 44160*b + 11040
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 86880*b^7 + 468000*b^6 + 1070400*b^5 + 1372800*b^4 + 1106400*b^3 + 590880*b^2 + 201600*b + 33600
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 23040*b^7 + 175200*b^6 + 553440*b^5 + 922560*b^4 + 853440*b^3 + 415200*b^2 + 83040*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 43920*b^6 + 219600*b^5 + 439200*b^4 + 439200*b^3 + 219600*b^2 + 43920*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 23040*b^6 + 114720*b^5 + 251040*b^4 + 317760*b^3 + 248640*b^2 + 112800*b + 22560
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 6720*b^7 + 68400*b^6 + 247920*b^5 + 442080*b^4 + 421920*b^3 + 207600*b^2 + 41520*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 23040*b^6 + 121680*b^5 + 285840*b^4 + 387360*b^3 + 318240*b^2 + 147600*b + 29520
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 11280*b^5 + 45120*b^4 + 67680*b^3 + 45120*b^2 + 11280*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 960*b^7 + 16160*b^6 + 70080*b^5 + 151040*b^4 + 193920*b^3 + 154080*b^2 + 70400*b + 14080
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 76560*b^7 + 411360*b^6 + 936960*b^5 + 1194000*b^4 + 954000*b^3 + 504960*b^2 + 171360*b + 28560
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 56880*b^6 + 284400*b^5 + 568800*b^4 + 568800*b^3 + 284400*b^2 + 56880*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 8400*b^7 + 76080*b^6 + 262800*b^5 + 458400*b^4 + 433200*b^3 + 212400*b^2 + 42480*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 4560*b^6 + 34320*b^5 + 107760*b^4 + 179040*b^3 + 165360*b^2 + 80400*b + 16080
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 3040*b^7 + 45720*b^6 + 186040*b^5 + 347760*b^4 + 338640*b^3 + 167800*b^2 + 33560*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 12240*b^6 + 70560*b^5 + 181440*b^4 + 264960*b^3 + 228240*b^2 + 108000*b + 21600
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 4760*b^5 + 19040*b^4 + 28560*b^3 + 19040*b^2 + 4760*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 2880*b^6 + 20880*b^5 + 64080*b^4 + 105120*b^3 + 96480*b^2 + 46800*b + 9360
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 200*b^7 + 7140*b^6 + 34900*b^5 + 80140*b^4 + 107560*b^3 + 87940*b^2 + 40700*b + 8140
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 85440*b^6 + 427200*b^5 + 854400*b^4 + 854400*b^3 + 427200*b^2 + 85440*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 59520*b^6 + 297120*b^5 + 652320*b^4 + 828480*b^3 + 649920*b^2 + 295200*b + 59040
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 11040*b^6 + 74880*b^5 + 219840*b^4 + 351360*b^3 + 318240*b^2 + 153600*b + 30720
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 3840*b^6 + 65520*b^5 + 227520*b^4 + 327840*b^3 + 216000*b^2 + 54000*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 11680*b^6 + 73920*b^5 + 206080*b^4 + 318720*b^3 + 283680*b^2 + 136000*b + 27200
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1920*b^6 + 57000*b^5 + 210720*b^4 + 309360*b^3 + 204960*b^2 + 51240*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 6360*b^5 + 36680*b^4 + 89480*b^3 + 111960*b^2 + 70400*b + 17600
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 2560*b^6 + 32240*b^5 + 105920*b^4 + 149920*b^3 + 98240*b^2 + 24560*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 240*b^6 + 11520*b^5 + 43920*b^4 + 65040*b^3 + 43200*b^2 + 10800*b
c[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 160*b^6 + 10920*b^5 + 64520*b^4 + 162040*b^3 + 205960*b^2 + 130240*b + 32560
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 310800*b^7 + 856800*b^6 + 1386000*b^5 + 1428000*b^4 + 932400*b^3 + 352800*b^2 + 58800*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 34800*b^7 + 190800*b^6 + 448800*b^5 + 600000*b^4 + 510000*b^3 + 286800*b^2 + 100800*b + 16800
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 24000*b^7 + 141600*b^6 + 372000*b^5 + 552000*b^4 + 480000*b^3 + 228000*b^2 + 45600*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 30000*b^7 + 163440*b^6 + 380640*b^5 + 501600*b^4 + 418800*b^3 + 231600*b^2 + 80640*b + 13440
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 18480*b^6 + 92400*b^5 + 184800*b^4 + 184800*b^3 + 92400*b^2 + 18480*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 5280*b^7 + 40560*b^6 + 128880*b^5 + 215520*b^4 + 199680*b^3 + 97200*b^2 + 19440*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 10800*b^6 + 54000*b^5 + 108000*b^4 + 108000*b^3 + 54000*b^2 + 10800*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 19200*b^6 + 89280*b^5 + 177600*b^4 + 201600*b^3 + 144000*b^2 + 62400*b + 12480
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 480*b^6 + 6000*b^5 + 23280*b^4 + 42720*b^3 + 41280*b^2 + 20400*b + 4080
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 4800*b^6 + 31440*b^5 + 82560*b^4 + 107040*b^3 + 68160*b^2 + 17040*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 27600*b^7 + 149760*b^6 + 346560*b^5 + 452400*b^4 + 373200*b^3 + 204000*b^2 + 70560*b + 11760
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 17520*b^6 + 87600*b^5 + 175200*b^4 + 175200*b^3 + 87600*b^2 + 17520*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 14880*b^6 + 74400*b^5 + 148800*b^4 + 148800*b^3 + 74400*b^2 + 14880*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 4080*b^5 + 20400*b^4 + 40800*b^3 + 40800*b^2 + 20400*b + 4080
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 1800*b^7 + 20060*b^6 + 75100*b^5 + 135800*b^4 + 130400*b^3 + 64300*b^2 + 12860*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 20160*b^6 + 100800*b^5 + 201600*b^4 + 201600*b^3 + 100800*b^2 + 20160*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 16320*b^6 + 79920*b^5 + 171120*b^4 + 211680*b^3 + 162720*b^2 + 73200*b + 14640
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 4920*b^6 + 28560*b^5 + 73920*b^4 + 108480*b^3 + 93720*b^2 + 44400*b + 8880
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 12360*b^5 + 49440*b^4 + 74160*b^3 + 49440*b^2 + 12360*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 1020*b^6 + 10920*b^5 + 40320*b^4 + 72480*b^3 + 69420*b^2 + 34200*b + 6840
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 1680*b^6 + 19440*b^5 + 62640*b^4 + 88080*b^3 + 57600*b^2 + 14400*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 1680*b^5 + 8400*b^4 + 16800*b^3 + 16800*b^2 + 8400*b + 1680
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 7200*b^5 + 28800*b^4 + 43200*b^3 + 28800*b^2 + 7200*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4560*b^5 + 18480*b^4 + 32880*b^3 + 33360*b^2 + 19200*b + 4800
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 180*b^5 + 720*b^4 + 1080*b^3 + 720*b^2 + 180*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 240*b^5 + 4140*b^4 + 14400*b^3 + 20760*b^2 + 13680*b + 3420
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 480*b^5 + 4840*b^4 + 12120*b^3 + 11640*b^2 + 3880*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 9840*b^6 + 49200*b^5 + 98400*b^4 + 98400*b^3 + 49200*b^2 + 9840*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 7680*b^6 + 37680*b^5 + 80880*b^4 + 100320*b^3 + 77280*b^2 + 34800*b + 6960
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 3840*b^5 + 19200*b^4 + 38400*b^3 + 38400*b^2 + 19200*b + 3840
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 5760*b^5 + 23040*b^4 + 34560*b^3 + 23040*b^2 + 5760*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 1760*b^6 + 10160*b^5 + 26160*b^4 + 38240*b^3 + 32960*b^2 + 15600*b + 3120
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 5520*b^5 + 22080*b^4 + 33120*b^3 + 22080*b^2 + 5520*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1760*b^4 + 7040*b^3 + 10560*b^2 + 7040*b + 1760
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 320*b^6 + 4000*b^5 + 13120*b^4 + 18560*b^3 + 12160*b^2 + 3040*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 9600*b^6 + 48000*b^5 + 96000*b^4 + 96000*b^3 + 48000*b^2 + 9600*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 4320*b^5 + 21600*b^4 + 43200*b^3 + 43200*b^2 + 21600*b + 4320
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 4200*b^6 + 21000*b^5 + 46200*b^4 + 58800*b^3 + 46200*b^2 + 21000*b + 4200
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 800*b^6 + 6360*b^5 + 20600*b^4 + 34800*b^3 + 32400*b^2 + 15800*b + 3160
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 4080*b^5 + 16320*b^4 + 24480*b^3 + 16320*b^2 + 4080*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 280*b^4 + 1120*b^3 + 1680*b^2 + 1120*b + 280
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 800*b^5 + 3200*b^4 + 4800*b^3 + 3200*b^2 + 800*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 100*b^6 + 3090*b^5 + 11460*b^4 + 16840*b^3 + 11160*b^2 + 2790*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 13440*b^5 + 53760*b^4 + 80640*b^3 + 53760*b^2 + 13440*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 2640*b^5 + 10560*b^4 + 15840*b^3 + 10560*b^2 + 2640*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 3840*b^5 + 19440*b^4 + 43200*b^3 + 51360*b^2 + 31680*b + 7920
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 1680*b^5 + 6720*b^4 + 10080*b^3 + 6720*b^2 + 1680*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1920*b^5 + 13680*b^4 + 37440*b^3 + 49440*b^2 + 31680*b + 7920
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 3720*b^4 + 11160*b^3 + 11160*b^2 + 3720*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 640*b^5 + 5040*b^4 + 14400*b^3 + 19360*b^2 + 12480*b + 3120
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 40*b^5 + 1940*b^4 + 7400*b^3 + 10960*b^2 + 7280*b + 1820
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 160*b^5 + 5640*b^4 + 16120*b^3 + 15960*b^2 + 5320*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1440*b^4 + 5760*b^3 + 8640*b^2 + 5760*b + 1440
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 2160*b^4 + 6480*b^3 + 6480*b^2 + 2160*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 160*b^4 + 640*b^3 + 960*b^2 + 640*b + 160
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 560*b^4 + 2400*b^3 + 4400*b^2 + 3840*b + 1280
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 160*b^4 + 480*b^3 + 480*b^2 + 160*b
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 40*b^4 + 1580*b^3 + 4540*b^2 + 4500*b + 1500
c[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 20*b^4 + 570*b^3 + 1100*b^2 + 550*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 509760*b^8 + 1566720*b^7 + 2873520*b^6 + 3436560*b^5 + 2757600*b^4 + 1496160*b^3 + 555120*b^2 + 141120*b + 20160
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 79200*b^8 + 476160*b^7 + 1272960*b^6 + 1994400*b^5 + 1999200*b^4 + 1281600*b^3 + 480960*b^2 + 80160*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 9000*b^8 + 124080*b^7 + 525720*b^6 + 1104720*b^5 + 1359600*b^4 + 1066800*b^3 + 557880*b^2 + 187920*b + 31320
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 48960*b^8 + 293280*b^7 + 780480*b^6 + 1216800*b^5 + 1214400*b^4 + 776160*b^3 + 290880*b^2 + 48480*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 43200*b^7 + 232560*b^6 + 531360*b^5 + 680400*b^4 + 547200*b^3 + 291600*b^2 + 99360*b + 16560
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 3960*b^8 + 50160*b^7 + 206520*b^6 + 426000*b^5 + 514560*b^4 + 394800*b^3 + 201720*b^2 + 66960*b + 11160
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 38160*b^7 + 205920*b^6 + 472320*b^5 + 608400*b^4 + 493200*b^3 + 264960*b^2 + 90720*b + 15120
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 10800*b^7 + 81840*b^6 + 258000*b^5 + 429600*b^4 + 397200*b^3 + 193200*b^2 + 38640*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 3960*b^7 + 35880*b^6 + 123960*b^5 + 216240*b^4 + 204360*b^3 + 100200*b^2 + 20040*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 11880*b^6 + 58680*b^5 + 127080*b^4 + 159120*b^3 + 123480*b^2 + 55800*b + 11160
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 42480*b^8 + 251520*b^7 + 659520*b^6 + 1011600*b^5 + 994800*b^4 + 629280*b^3 + 234720*b^2 + 39120*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 42240*b^7 + 225840*b^6 + 510240*b^5 + 642000*b^4 + 504000*b^3 + 261840*b^2 + 87840*b + 14640
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 25440*b^7 + 136080*b^6 + 307680*b^5 + 387600*b^4 + 304800*b^3 + 158640*b^2 + 53280*b + 8880
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 18000*b^6 + 90000*b^5 + 180000*b^4 + 180000*b^3 + 90000*b^2 + 18000*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 1620*b^8 + 28980*b^7 + 129060*b^6 + 272520*b^5 + 329220*b^4 + 249300*b^3 + 125100*b^2 + 41040*b + 6840
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 53280*b^7 + 286560*b^6 + 653760*b^5 + 835200*b^4 + 669600*b^3 + 355680*b^2 + 120960*b + 20160
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 6120*b^7 + 69120*b^6 + 259920*b^5 + 470880*b^4 + 452520*b^3 + 223200*b^2 + 44640*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 4320*b^7 + 45120*b^6 + 165120*b^5 + 295680*b^4 + 282720*b^3 + 139200*b^2 + 27840*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 10320*b^6 + 54600*b^5 + 128520*b^4 + 174480*b^3 + 143520*b^2 + 66600*b + 13320
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 1800*b^7 + 31080*b^6 + 130200*b^5 + 246000*b^4 + 240600*b^3 + 119400*b^2 + 23880*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 630*b^7 + 11310*b^6 + 54960*b^5 + 134100*b^4 + 191580*b^3 + 163320*b^2 + 76950*b + 15390
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 10800*b^6 + 54000*b^5 + 108000*b^4 + 108000*b^3 + 54000*b^2 + 10800*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 6120*b^6 + 31800*b^5 + 73320*b^4 + 97680*b^3 + 79320*b^2 + 36600*b + 7320
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 4320*b^6 + 21720*b^5 + 48120*b^4 + 61680*b^3 + 48720*b^2 + 22200*b + 4440
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 5640*b^5 + 22560*b^4 + 33840*b^3 + 22560*b^2 + 5640*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 180*b^6 + 4140*b^5 + 18180*b^4 + 34920*b^3 + 34380*b^2 + 17100*b + 3420
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 630*b^6 + 8820*b^5 + 29610*b^4 + 42210*b^3 + 27720*b^2 + 6930*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 90*b^5 + 1980*b^4 + 7110*b^3 + 10350*b^2 + 6840*b + 1710
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 24240*b^7 + 129600*b^6 + 292800*b^5 + 368400*b^4 + 289200*b^3 + 150240*b^2 + 50400*b + 8400
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 3000*b^7 + 33960*b^6 + 127800*b^5 + 231600*b^4 + 222600*b^3 + 109800*b^2 + 21960*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 11040*b^6 + 55200*b^5 + 110400*b^4 + 110400*b^3 + 55200*b^2 + 11040*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 3600*b^6 + 20640*b^5 + 52800*b^4 + 76800*b^3 + 66000*b^2 + 31200*b + 6240
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 2160*b^7 + 19680*b^6 + 68160*b^5 + 119040*b^4 + 112560*b^3 + 55200*b^2 + 11040*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 4440*b^6 + 25080*b^5 + 63240*b^4 + 90960*b^3 + 77640*b^2 + 36600*b + 7320
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2280*b^5 + 9120*b^4 + 13680*b^3 + 9120*b^2 + 2280*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 3000*b^6 + 15480*b^5 + 35400*b^4 + 46800*b^3 + 37800*b^2 + 17400*b + 3480
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 18240*b^7 + 97920*b^6 + 222720*b^5 + 283200*b^4 + 225600*b^3 + 119040*b^2 + 40320*b + 6720
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 12480*b^6 + 62400*b^5 + 124800*b^4 + 124800*b^3 + 62400*b^2 + 12480*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 3000*b^7 + 22800*b^6 + 72000*b^5 + 120000*b^4 + 111000*b^3 + 54000*b^2 + 10800*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 3000*b^6 + 15840*b^5 + 37200*b^4 + 50400*b^3 + 41400*b^2 + 19200*b + 3840
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 660*b^7 + 10920*b^6 + 45360*b^5 + 85440*b^4 + 83460*b^3 + 41400*b^2 + 8280*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 3360*b^6 + 18600*b^5 + 45960*b^4 + 65040*b^3 + 54960*b^2 + 25800*b + 5160
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 2700*b^5 + 10800*b^4 + 16200*b^3 + 10800*b^2 + 2700*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 480*b^6 + 4080*b^5 + 13680*b^4 + 23520*b^3 + 22080*b^2 + 10800*b + 2160
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 150*b^7 + 2910*b^6 + 12450*b^5 + 25710*b^4 + 31440*b^3 + 24060*b^2 + 10800*b + 2160
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 25920*b^6 + 129600*b^5 + 259200*b^4 + 259200*b^3 + 129600*b^2 + 25920*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 8160*b^6 + 47280*b^5 + 122160*b^4 + 179040*b^3 + 154560*b^2 + 73200*b + 14640
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 5160*b^6 + 29400*b^5 + 74760*b^4 + 108240*b^3 + 92760*b^2 + 43800*b + 8760
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 9360*b^5 + 37440*b^4 + 56160*b^3 + 37440*b^2 + 9360*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 3720*b^6 + 22800*b^5 + 61920*b^4 + 94080*b^3 + 82920*b^2 + 39600*b + 7920
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 840*b^6 + 13800*b^5 + 47640*b^4 + 68520*b^3 + 45120*b^2 + 11280*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 840*b^5 + 6480*b^4 + 18360*b^3 + 24600*b^2 + 15840*b + 3960
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 5040*b^5 + 20160*b^4 + 30240*b^3 + 20160*b^2 + 5040*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 300*b^6 + 4560*b^5 + 15540*b^4 + 22260*b^3 + 14640*b^2 + 3660*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 1320*b^5 + 10800*b^4 + 31320*b^3 + 42360*b^2 + 27360*b + 6840
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 1680*b^5 + 8400*b^4 + 16800*b^3 + 16800*b^2 + 8400*b + 1680
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 2160*b^5 + 8640*b^4 + 12960*b^3 + 8640*b^2 + 2160*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 2160*b^5 + 8640*b^4 + 12960*b^3 + 8640*b^2 + 2160*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 1320*b^4 + 5280*b^3 + 7920*b^2 + 5280*b + 1320
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 840*b^5 + 4680*b^4 + 11160*b^3 + 13800*b^2 + 8640*b + 2160
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 120*b^4 + 360*b^3 + 360*b^2 + 120*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 150*b^5 + 1350*b^4 + 4050*b^3 + 5550*b^2 + 3600*b + 900
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 1020*b^4 + 3060*b^3 + 3060*b^2 + 1020*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 7200*b^6 + 36000*b^5 + 72000*b^4 + 72000*b^3 + 36000*b^2 + 7200*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 840*b^6 + 6600*b^5 + 21240*b^4 + 35760*b^3 + 33240*b^2 + 16200*b + 3240
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 1800*b^6 + 9720*b^5 + 23400*b^4 + 32400*b^3 + 27000*b^2 + 12600*b + 2520
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 2280*b^5 + 9120*b^4 + 13680*b^3 + 9120*b^2 + 2280*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 720*b^6 + 5040*b^5 + 15120*b^4 + 24480*b^3 + 22320*b^2 + 10800*b + 2160
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 270*b^6 + 2640*b^5 + 8130*b^4 + 11250*b^3 + 7320*b^2 + 1830*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 270*b^5 + 1890*b^4 + 5130*b^3 + 6750*b^2 + 4320*b + 1080
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 840*b^5 + 3360*b^4 + 5040*b^3 + 3360*b^2 + 840*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 180*b^6 + 1800*b^5 + 5580*b^4 + 7740*b^3 + 5040*b^2 + 1260*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 600*b^5 + 3300*b^4 + 7800*b^3 + 9600*b^2 + 6000*b + 1500
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 420*b^4 + 1260*b^3 + 1260*b^2 + 420*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 15*b^6 + 315*b^5 + 1140*b^4 + 1935*b^3 + 1905*b^2 + 1080*b + 270
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 456960*b^7 + 1229760*b^6 + 1940400*b^5 + 1957200*b^4 + 1260000*b^3 + 473760*b^2 + 78960*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 61200*b^7 + 331200*b^6 + 763200*b^5 + 990000*b^4 + 810000*b^3 + 439200*b^2 + 151200*b + 25200
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 27000*b^7 + 175560*b^6 + 499800*b^5 + 783600*b^4 + 702600*b^3 + 337800*b^2 + 67560*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 46320*b^7 + 250080*b^6 + 574080*b^5 + 740400*b^4 + 601200*b^3 + 323520*b^2 + 110880*b + 18480
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 30480*b^6 + 152400*b^5 + 304800*b^4 + 304800*b^3 + 152400*b^2 + 30480*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 6600*b^7 + 55560*b^6 + 185400*b^5 + 318000*b^4 + 298200*b^3 + 145800*b^2 + 29160*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 21120*b^6 + 105600*b^5 + 211200*b^4 + 211200*b^3 + 105600*b^2 + 21120*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 25200*b^6 + 119520*b^5 + 244800*b^4 + 288000*b^3 + 212400*b^2 + 93600*b + 18720
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 3000*b^6 + 20040*b^5 + 58200*b^4 + 92400*b^3 + 83400*b^2 + 40200*b + 8040
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 3600*b^6 + 33840*b^5 + 102960*b^4 + 141840*b^3 + 92160*b^2 + 23040*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 40320*b^7 + 216720*b^6 + 493920*b^5 + 630000*b^4 + 504000*b^3 + 267120*b^2 + 90720*b + 15120
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 28320*b^6 + 141600*b^5 + 283200*b^4 + 283200*b^3 + 141600*b^2 + 28320*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 20160*b^6 + 100800*b^5 + 201600*b^4 + 201600*b^3 + 100800*b^2 + 20160*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 6480*b^5 + 32400*b^4 + 64800*b^3 + 64800*b^2 + 32400*b + 6480
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 3780*b^7 + 34580*b^6 + 119980*b^5 + 209720*b^4 + 198380*b^3 + 97300*b^2 + 19460*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 35760*b^6 + 178800*b^5 + 357600*b^4 + 357600*b^3 + 178800*b^2 + 35760*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 18360*b^6 + 95400*b^5 + 219960*b^4 + 293040*b^3 + 237960*b^2 + 109800*b + 21960
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 6360*b^6 + 38640*b^5 + 104160*b^4 + 157440*b^3 + 138360*b^2 + 66000*b + 13200
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 16560*b^5 + 66240*b^4 + 99360*b^3 + 66240*b^2 + 16560*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 3780*b^6 + 26460*b^5 + 79380*b^4 + 128520*b^3 + 117180*b^2 + 56700*b + 11340
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 1890*b^6 + 23940*b^5 + 78750*b^4 + 111510*b^3 + 73080*b^2 + 18270*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 3360*b^5 + 16800*b^4 + 33600*b^3 + 33600*b^2 + 16800*b + 3360
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 10440*b^5 + 41760*b^4 + 62640*b^3 + 41760*b^2 + 10440*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 2400*b^5 + 9600*b^4 + 14400*b^3 + 9600*b^2 + 2400*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 3960*b^5 + 18600*b^4 + 38760*b^3 + 44280*b^2 + 26880*b + 6720
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1350*b^5 + 9720*b^4 + 26730*b^3 + 35370*b^2 + 22680*b + 5670
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 180*b^5 + 4360*b^4 + 12180*b^3 + 12000*b^2 + 4000*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 16800*b^6 + 84000*b^5 + 168000*b^4 + 168000*b^3 + 84000*b^2 + 16800*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 8280*b^6 + 43560*b^5 + 101880*b^4 + 137520*b^3 + 112680*b^2 + 52200*b + 10440
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 6720*b^5 + 26880*b^4 + 40320*b^3 + 26880*b^2 + 6720*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 3600*b^6 + 19680*b^5 + 48000*b^4 + 67200*b^3 + 56400*b^2 + 26400*b + 5280
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 7800*b^5 + 31200*b^4 + 46800*b^3 + 31200*b^2 + 7800*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2040*b^4 + 8160*b^3 + 12240*b^2 + 8160*b + 2040
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 720*b^6 + 7040*b^5 + 21680*b^4 + 30000*b^3 + 19520*b^2 + 4880*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 15360*b^6 + 76800*b^5 + 153600*b^4 + 153600*b^3 + 76800*b^2 + 15360*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 6480*b^5 + 32400*b^4 + 64800*b^3 + 64800*b^2 + 32400*b + 6480
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 4800*b^6 + 25320*b^5 + 59400*b^4 + 80400*b^3 + 66000*b^2 + 30600*b + 6120
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 2040*b^5 + 8160*b^4 + 12240*b^3 + 8160*b^2 + 2040*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 1540*b^6 + 10560*b^5 + 31240*b^4 + 50160*b^3 + 45540*b^2 + 22000*b + 4400
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 5100*b^5 + 20400*b^4 + 30600*b^3 + 20400*b^2 + 5100*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1200*b^4 + 4800*b^3 + 7200*b^2 + 4800*b + 1200
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 880*b^5 + 3520*b^4 + 5280*b^3 + 3520*b^2 + 880*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 350*b^6 + 4270*b^5 + 13930*b^4 + 19670*b^3 + 12880*b^2 + 3220*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 10080*b^5 + 50400*b^4 + 100800*b^3 + 100800*b^2 + 50400*b + 10080
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 17280*b^5 + 69120*b^4 + 103680*b^3 + 69120*b^2 + 17280*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 4800*b^5 + 19200*b^4 + 28800*b^3 + 19200*b^2 + 4800*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 2760*b^5 + 18720*b^4 + 50040*b^3 + 65400*b^2 + 41760*b + 10440
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 4760*b^5 + 19040*b^4 + 28560*b^3 + 19040*b^2 + 4760*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 2040*b^5 + 16920*b^4 + 49320*b^3 + 66840*b^2 + 43200*b + 10800
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 3840*b^4 + 11520*b^3 + 11520*b^2 + 3840*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1680*b^5 + 10320*b^4 + 26160*b^3 + 33360*b^2 + 21120*b + 5280
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 460*b^5 + 4000*b^4 + 11860*b^3 + 16180*b^2 + 10480*b + 2620
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 240*b^5 + 7320*b^4 + 20760*b^3 + 20520*b^2 + 6840*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 2160*b^4 + 8640*b^3 + 12960*b^2 + 8640*b + 2160
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 2040*b^4 + 6120*b^3 + 6120*b^2 + 2040*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 280*b^4 + 1120*b^3 + 1680*b^2 + 1120*b + 280
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 1320*b^4 + 3960*b^3 + 3960*b^2 + 1320*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 240*b^4 + 1920*b^3 + 4560*b^2 + 4320*b + 1440
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 110*b^4 + 330*b^3 + 330*b^2 + 110*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 240*b^4 + 2540*b^3 + 6420*b^2 + 6180*b + 2060
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 340*b^3 + 680*b^2 + 340*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 3360*b^5 + 16800*b^4 + 33600*b^3 + 33600*b^2 + 16800*b + 3360
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 2520*b^5 + 10080*b^4 + 15120*b^3 + 10080*b^2 + 2520*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 2400*b^5 + 9600*b^4 + 14400*b^3 + 9600*b^2 + 2400*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 1920*b^4 + 7680*b^3 + 11520*b^2 + 7680*b + 1920
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 1500*b^5 + 6000*b^4 + 9000*b^3 + 6000*b^2 + 1500*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 810*b^5 + 5010*b^4 + 12750*b^3 + 16290*b^2 + 10320*b + 2580
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 570*b^4 + 1710*b^3 + 1710*b^2 + 570*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 1080*b^4 + 4320*b^3 + 6480*b^2 + 4320*b + 1080
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 390*b^5 + 2250*b^4 + 5490*b^3 + 6870*b^2 + 4320*b + 1080
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 1080*b^4 + 3240*b^3 + 3240*b^2 + 1080*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 450*b^3 + 1350*b^2 + 1350*b + 450
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 45*b^5 + 630*b^4 + 1665*b^3 + 1620*b^2 + 540*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] ]= 3240*b^4 + 12960*b^3 + 19440*b^2 + 12960*b + 3240
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] ]= 1320*b^4 + 5280*b^3 + 7920*b^2 + 5280*b + 1320
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 1680*b^4 + 5040*b^3 + 5040*b^2 + 1680*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] ]= 1200*b^4 + 4800*b^3 + 7200*b^2 + 4800*b + 1200
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 1590*b^4 + 4770*b^3 + 4770*b^2 + 1590*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 80*b^4 + 1760*b^3 + 4880*b^2 + 4800*b + 1600
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 960*b^4 + 2880*b^3 + 2880*b^2 + 960*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 540*b^4 + 1620*b^3 + 1620*b^2 + 540*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 300*b^4 + 3360*b^3 + 8580*b^2 + 8280*b + 2760
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 380*b^3 + 760*b^2 + 380*b
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 105*b^4 + 750*b^3 + 1725*b^2 + 1620*b + 540
c[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 10*b^4 + 480*b^3 + 940*b^2 + 470*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 82320*b^6 + 191520*b^5 + 252000*b^4 + 210000*b^3 + 115920*b^2 + 40320*b + 6720
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 8640*b^6 + 43200*b^5 + 86400*b^4 + 86400*b^3 + 43200*b^2 + 8640*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 9000*b^6 + 43080*b^5 + 89400*b^4 + 106800*b^3 + 79800*b^2 + 35400*b + 7080
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 7680*b^6 + 38400*b^5 + 76800*b^4 + 76800*b^3 + 38400*b^2 + 7680*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 2880*b^5 + 14400*b^4 + 28800*b^3 + 28800*b^2 + 14400*b + 2880
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 2904*b^6 + 15240*b^5 + 35544*b^4 + 47856*b^3 + 39144*b^2 + 18120*b + 3624
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 1680*b^5 + 8400*b^4 + 16800*b^3 + 16800*b^2 + 8400*b + 1680
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 6000*b^5 + 24000*b^4 + 36000*b^3 + 24000*b^2 + 6000*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 504*b^5 + 2016*b^4 + 3024*b^3 + 2016*b^2 + 504*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 2400*b^5 + 10824*b^4 + 21696*b^3 + 24144*b^2 + 14496*b + 3624
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 7200*b^6 + 36000*b^5 + 72000*b^4 + 72000*b^3 + 36000*b^2 + 7200*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 2880*b^5 + 14400*b^4 + 28800*b^3 + 28800*b^2 + 14400*b + 2880
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 2400*b^5 + 12000*b^4 + 24000*b^3 + 24000*b^2 + 12000*b + 2400
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 1620*b^6 + 8920*b^5 + 21920*b^4 + 30880*b^3 + 26020*b^2 + 12200*b + 2440
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 3360*b^5 + 16800*b^4 + 33600*b^3 + 33600*b^2 + 16800*b + 3360
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 5280*b^5 + 21120*b^4 + 31680*b^3 + 21120*b^2 + 5280*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 2160*b^5 + 8640*b^4 + 12960*b^3 + 8640*b^2 + 2160*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 2640*b^4 + 10560*b^3 + 15840*b^2 + 10560*b + 2640
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 960*b^5 + 3840*b^4 + 5760*b^3 + 3840*b^2 + 960*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 1470*b^5 + 8160*b^4 + 19410*b^3 + 23970*b^2 + 15000*b + 3750
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 1440*b^4 + 5760*b^3 + 8640*b^2 + 5760*b + 1440
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1920*b^4 + 5760*b^3 + 5760*b^2 + 1920*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 60*b^4 + 240*b^3 + 360*b^2 + 240*b + 60
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 390*b^4 + 1170*b^3 + 1170*b^2 + 390*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 360*b^4 + 1910*b^3 + 3930*b^2 + 3570*b + 1190
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 1680*b^5 + 8400*b^4 + 16800*b^3 + 16800*b^2 + 8400*b + 1680
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 2520*b^5 + 10080*b^4 + 15120*b^3 + 10080*b^2 + 2520*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 1200*b^4 + 4800*b^3 + 7200*b^2 + 4800*b + 1200
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 1200*b^5 + 4800*b^4 + 7200*b^3 + 4800*b^2 + 1200*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 1440*b^4 + 5760*b^3 + 8640*b^2 + 5760*b + 1440
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 480*b^5 + 2440*b^4 + 5440*b^3 + 6480*b^2 + 4000*b + 1000
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 1680*b^5 + 8400*b^4 + 16800*b^3 + 16800*b^2 + 8400*b + 1680
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 1920*b^5 + 7680*b^4 + 11520*b^3 + 7680*b^2 + 1920*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 560*b^5 + 2240*b^4 + 3360*b^3 + 2240*b^2 + 560*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 1200*b^4 + 4800*b^3 + 7200*b^2 + 4800*b + 1200
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 250*b^5 + 1630*b^4 + 4270*b^3 + 5530*b^2 + 3520*b + 880
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 2880*b^4 + 11520*b^3 + 17280*b^2 + 11520*b + 2880
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 840*b^4 + 3360*b^3 + 5040*b^2 + 3360*b + 840
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1680*b^4 + 5040*b^3 + 5040*b^2 + 1680*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 800*b^4 + 3200*b^3 + 4800*b^2 + 3200*b + 800
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1320*b^4 + 3960*b^3 + 3960*b^2 + 1320*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1200*b^3 + 3600*b^2 + 3600*b + 1200
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 800*b^4 + 2400*b^3 + 2400*b^2 + 800*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 180*b^4 + 540*b^3 + 540*b^2 + 180*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 320*b^4 + 3080*b^3 + 7640*b^2 + 7320*b + 2440
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 600*b^3 + 1800*b^2 + 1800*b + 600
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 360*b^3 + 720*b^2 + 360*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 80*b^3 + 240*b^2 + 240*b + 80
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 20*b^3 + 60*b^2 + 60*b + 20
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 140*b^3 + 280*b^2 + 140*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 30*b^3 + 310*b^2 + 560*b + 280
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 480*b^4 + 1920*b^3 + 2880*b^2 + 1920*b + 480
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 600*b^4 + 2400*b^3 + 3600*b^2 + 2400*b + 600
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 600*b^4 + 1800*b^3 + 1800*b^2 + 600*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 480*b^3 + 1440*b^2 + 1440*b + 480
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 45*b^4 + 345*b^3 + 810*b^2 + 765*b + 255
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 600*b^3 + 1800*b^2 + 1800*b + 600
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 600*b^3 + 1800*b^2 + 1800*b + 600
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 160*b^3 + 320*b^2 + 160*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 150*b^3 + 450*b^2 + 450*b + 150
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 360*b^3 + 720*b^2 + 360*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 240*b^2 + 480*b + 240
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 75*b^3 + 150*b^2 + 75*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 20*b^3 + 385*b^2 + 730*b + 365
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 160*b^2 + 320*b + 160
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 180*b^2 + 360*b + 180
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 40*b^2 + 40*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] ]= 30*b^2 + 60*b + 30
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 30*b^2 + 30*b
c[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= b^2 + 71*b + 71
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 3600*b^5 + 7200*b^4 + 7200*b^3 + 3600*b^2 + 720*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 240*b^5 + 1200*b^4 + 2400*b^3 + 2400*b^2 + 1200*b + 240
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 600*b^5 + 2400*b^4 + 3600*b^3 + 2400*b^2 + 600*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 240*b^5 + 1200*b^4 + 2400*b^3 + 2400*b^2 + 1200*b + 240
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 264*b^5 + 1056*b^4 + 1584*b^3 + 1056*b^2 + 264*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 240*b^5 + 1200*b^4 + 2400*b^3 + 2400*b^2 + 1200*b + 240
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 180*b^5 + 720*b^4 + 1080*b^3 + 720*b^2 + 180*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 60*b^4 + 240*b^3 + 360*b^2 + 240*b + 60
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 210*b^4 + 630*b^3 + 630*b^2 + 210*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 80*b^4 + 320*b^3 + 480*b^2 + 320*b + 80
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 80*b^4 + 240*b^3 + 240*b^2 + 80*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 40*b^4 + 160*b^3 + 240*b^2 + 160*b + 40
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 50*b^4 + 150*b^3 + 150*b^2 + 50*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 80*b^3 + 240*b^2 + 240*b + 80
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 20*b^3 + 60*b^2 + 60*b + 20
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 80*b^3 + 160*b^2 + 80*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 40*b^2 + 80*b + 40
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 20*b^2 + 40*b + 20
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 10*b^2 + 10*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 15*b^3 + 30*b^2 + 15*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 20*b^2 + 40*b + 20
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 60*b^2 + 120*b + 60
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 15*b^2 + 30*b + 15
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 10*b^2 + 10*b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 10*b + 10
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 10*b + 10
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= b
c[ [2, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 1
c[ [1, 1, 1, 1, 1, 1, 1] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22068000*b^10 + 60422400*b^9 + 112826880*b^8 + 151133760*b^7 + 148734720*b^6 + 108158400*b^5 + 57643200*b^4 + 22164480*b^3 + 6075360*b^2 + 1166400*b + 129600
c[ [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] , [7] ]= 604800*b^11 + 5271840*b^10 + 21299040*b^9 + 52405920*b^8 + 86899680*b^7 + 101777760*b^6 + 85911840*b^5 + 52143840*b^4 + 21964320*b^3 + 5806080*b^2 + 725760*b
c[ [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] , [7] ]= 604800*b^10 + 4788000*b^9 + 17388000*b^8 + 38052000*b^7 + 55288800*b^6 + 55490400*b^5 + 39060000*b^4 + 19404000*b^3 + 6804000*b^2 + 1612800*b + 201600
c[ [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 100800*b^10 + 1261680*b^9 + 6239520*b^8 + 17171280*b^7 + 30051840*b^6 + 35456400*b^5 + 28536480*b^4 + 15151920*b^3 + 4798080*b^2 + 685440*b
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] , [7] ]= 362880*b^11 + 3114720*b^10 + 12388320*b^9 + 30008160*b^8 + 48978720*b^7 + 56437920*b^6 + 46861920*b^5 + 28012320*b^4 + 11662560*b^3 + 3064320*b^2 + 383040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] , [7] ]= 423360*b^10 + 3306240*b^9 + 11833920*b^8 + 25522560*b^7 + 36550080*b^6 + 36126720*b^5 + 24978240*b^4 + 12136320*b^3 + 4152960*b^2 + 967680*b + 120960
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 423360*b^9 + 3003840*b^8 + 9596160*b^7 + 18204480*b^6 + 22579200*b^5 + 18768960*b^4 + 10160640*b^3 + 3245760*b^2 + 463680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] , [7] ]= 241920*b^10 + 1864800*b^9 + 6582240*b^8 + 14001120*b^7 + 19787040*b^6 + 19303200*b^5 + 13154400*b^4 + 6279840*b^3 + 2106720*b^2 + 483840*b + 60480
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 257040*b^9 + 1799280*b^8 + 5654880*b^7 + 10538640*b^6 + 12852000*b^5 + 10538640*b^4 + 5654880*b^3 + 1799280*b^2 + 257040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 12096*b^10 + 239904*b^9 + 1347696*b^8 + 3863664*b^7 + 6802992*b^6 + 7960176*b^5 + 6333264*b^4 + 3333456*b^3 + 1051344*b^2 + 150192*b
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] , [7] ]= 362880*b^10 + 2872800*b^9 + 10432800*b^8 + 22831200*b^7 + 33173280*b^6 + 33294240*b^5 + 23436000*b^4 + 11642400*b^3 + 4082400*b^2 + 967680*b + 120960
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 302400*b^9 + 2167200*b^8 + 7005600*b^7 + 13456800*b^6 + 16884000*b^5 + 14162400*b^4 + 7711200*b^3 + 2469600*b^2 + 352800*b
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 120960*b^9 + 1018080*b^8 + 3820320*b^7 + 8326080*b^6 + 11622240*b^5 + 10906560*b^4 + 7066080*b^3 + 3165120*b^2 + 917280*b + 131040
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 241920*b^9 + 1713600*b^8 + 5463360*b^7 + 10342080*b^6 + 12801600*b^5 + 10624320*b^4 + 5745600*b^3 + 1834560*b^2 + 262080*b
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 196560*b^8 + 1270080*b^7 + 3583440*b^6 + 5836320*b^5 + 6123600*b^4 + 4354560*b^3 + 2101680*b^2 + 635040*b + 90720
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 12096*b^9 + 209664*b^8 + 1070496*b^7 + 2739744*b^6 + 4187232*b^5 + 4154976*b^4 + 2800224*b^3 + 1292256*b^2 + 381024*b + 54432
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 120960*b^8 + 786240*b^7 + 2237760*b^6 + 3689280*b^5 + 3931200*b^4 + 2842560*b^3 + 1391040*b^2 + 423360*b + 60480
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 120960*b^8 + 791280*b^7 + 2328480*b^6 + 4006800*b^5 + 4334400*b^4 + 2918160*b^3 + 1118880*b^2 + 186480*b
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 65520*b^7 + 393120*b^6 + 982800*b^5 + 1310400*b^4 + 982800*b^3 + 393120*b^2 + 65520*b
c[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 12096*b^8 + 162288*b^7 + 696528*b^6 + 1514016*b^5 + 1967616*b^4 + 1658160*b^3 + 930384*b^2 + 326592*b + 54432
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] , [7] ]= 302400*b^11 + 2590560*b^10 + 10296720*b^9 + 24968160*b^8 + 40874400*b^7 + 47325600*b^6 + 39533760*b^5 + 23778720*b^4 + 9948960*b^3 + 2620800*b^2 + 327600*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] , [7] ]= 352800*b^10 + 2736720*b^9 + 9732240*b^8 + 20880720*b^7 + 29811600*b^6 + 29458800*b^5 + 20427120*b^4 + 9984240*b^3 + 3442320*b^2 + 806400*b + 100800
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 352800*b^9 + 2474640*b^8 + 7796880*b^7 + 14570640*b^6 + 17816400*b^5 + 14641200*b^4 + 7867440*b^3 + 2504880*b^2 + 357840*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] , [7] ]= 211680*b^10 + 1617840*b^9 + 5659920*b^8 + 11939760*b^7 + 16758000*b^6 + 16264080*b^5 + 11042640*b^4 + 5256720*b^3 + 1758960*b^2 + 403200*b + 50400
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 246960*b^9 + 1713600*b^8 + 5327280*b^7 + 9807840*b^6 + 11818800*b^5 + 9596160*b^4 + 5115600*b^3 + 1622880*b^2 + 231840*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 141120*b^9 + 972720*b^8 + 2998800*b^7 + 5468400*b^6 + 6526800*b^5 + 5256720*b^4 + 2787120*b^3 + 882000*b^2 + 126000*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 211680*b^9 + 1486800*b^8 + 4692240*b^7 + 8784720*b^6 + 10760400*b^5 + 8855280*b^4 + 4762800*b^3 + 1517040*b^2 + 216720*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 176400*b^8 + 1128960*b^7 + 3139920*b^6 + 5009760*b^5 + 5115600*b^4 + 3528000*b^3 + 1658160*b^2 + 493920*b + 70560
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 141120*b^8 + 897120*b^7 + 2469600*b^6 + 3880800*b^5 + 3880800*b^4 + 2610720*b^3 + 1199520*b^2 + 352800*b + 50400
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 70560*b^7 + 423360*b^6 + 1058400*b^5 + 1411200*b^4 + 1058400*b^3 + 423360*b^2 + 70560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [7] ]= 171360*b^10 + 1315440*b^9 + 4626720*b^8 + 9822960*b^7 + 13895280*b^6 + 13623120*b^5 + 9379440*b^4 + 4551120*b^3 + 1557360*b^2 + 362880*b + 45360
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 191520*b^9 + 1335600*b^8 + 4178160*b^7 + 7746480*b^6 + 9399600*b^5 + 7675920*b^4 + 4107600*b^3 + 1305360*b^2 + 186480*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 110880*b^9 + 761040*b^8 + 2333520*b^7 + 4228560*b^6 + 5014800*b^5 + 4016880*b^4 + 2121840*b^3 + 670320*b^2 + 95760*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 100800*b^8 + 645120*b^7 + 1794240*b^6 + 2862720*b^5 + 2923200*b^4 + 2016000*b^3 + 947520*b^2 + 282240*b + 40320
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 5040*b^10 + 129360*b^9 + 763980*b^8 + 2233140*b^7 + 3969420*b^6 + 4669140*b^5 + 3726660*b^4 + 1965180*b^3 + 620340*b^2 + 88620*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] , [7] ]= 453600*b^10 + 3522960*b^9 + 12534480*b^8 + 26868240*b^7 + 38238480*b^6 + 37542960*b^5 + 25749360*b^4 + 12383280*b^3 + 4188240*b^2 + 967680*b + 120960
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 453600*b^9 + 3200400*b^8 + 10155600*b^7 + 19126800*b^6 + 23562000*b^5 + 19479600*b^4 + 10508400*b^3 + 3351600*b^2 + 478800*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 75600*b^9 + 874440*b^8 + 3916080*b^7 + 9472680*b^6 + 14117040*b^5 + 13872600*b^4 + 9329040*b^3 + 4306680*b^2 + 1270080*b + 181440
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 302400*b^9 + 2111760*b^8 + 6617520*b^7 + 12292560*b^6 + 14943600*b^5 + 12222000*b^4 + 6546960*b^3 + 2081520*b^2 + 297360*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 272160*b^8 + 1738800*b^7 + 4823280*b^6 + 7665840*b^5 + 7786800*b^4 + 5337360*b^3 + 2494800*b^2 + 740880*b + 105840
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 15120*b^9 + 269640*b^8 + 1375920*b^7 + 3485160*b^6 + 5226480*b^5 + 5042520*b^4 + 3281040*b^3 + 1464120*b^2 + 423360*b + 60480
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 211680*b^8 + 1360800*b^7 + 3810240*b^6 + 6138720*b^5 + 6350400*b^4 + 4445280*b^3 + 2116800*b^2 + 635040*b + 90720
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 90720*b^8 + 670320*b^7 + 2207520*b^6 + 4158000*b^5 + 4788000*b^4 + 3341520*b^3 + 1300320*b^2 + 216720*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 15120*b^8 + 199080*b^7 + 892080*b^6 + 2003400*b^5 + 2545200*b^4 + 1867320*b^3 + 740880*b^2 + 123480*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 90720*b^7 + 514080*b^6 + 1270080*b^5 + 1814400*b^4 + 1663200*b^3 + 997920*b^2 + 362880*b + 60480
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 257040*b^9 + 1779120*b^8 + 5513760*b^7 + 10115280*b^6 + 12146400*b^5 + 9833040*b^4 + 5231520*b^3 + 1658160*b^2 + 236880*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 246960*b^8 + 1567440*b^7 + 4304160*b^6 + 6738480*b^5 + 6703200*b^4 + 4480560*b^3 + 2046240*b^2 + 599760*b + 85680
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 161280*b^8 + 1023120*b^7 + 2807280*b^6 + 4389840*b^5 + 4359600*b^4 + 2908080*b^3 + 1325520*b^2 + 388080*b + 55440
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 105840*b^7 + 635040*b^6 + 1587600*b^5 + 2116800*b^4 + 1587600*b^3 + 635040*b^2 + 105840*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 7560*b^9 + 172620*b^8 + 924840*b^7 + 2380140*b^6 + 3580920*b^5 + 3441060*b^4 + 2220120*b^3 + 981540*b^2 + 282240*b + 40320
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 317520*b^8 + 2026080*b^7 + 5609520*b^6 + 8890560*b^5 + 8996400*b^4 + 6138720*b^3 + 2857680*b^2 + 846720*b + 120960
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 52920*b^8 + 536760*b^7 + 2162160*b^6 + 4611600*b^5 + 5707800*b^4 + 4135320*b^3 + 1632960*b^2 + 272160*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 15120*b^8 + 239400*b^7 + 1134000*b^6 + 2608200*b^5 + 3351600*b^4 + 2472120*b^3 + 982800*b^2 + 163800*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 70560*b^7 + 435960*b^6 + 1204560*b^5 + 1953000*b^4 + 2016000*b^3 + 1317960*b^2 + 498960*b + 83160
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 7560*b^8 + 182700*b^7 + 945000*b^6 + 2249100*b^5 + 2935800*b^4 + 2181060*b^3 + 869400*b^2 + 144900*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 3780*b^8 + 64890*b^7 + 362250*b^6 + 1057140*b^5 + 1862280*b^4 + 2063250*b^3 + 1410570*b^2 + 544320*b + 90720
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 151200*b^9 + 1083600*b^8 + 3502800*b^7 + 6728400*b^6 + 8442000*b^5 + 7081200*b^4 + 3855600*b^3 + 1234800*b^2 + 176400*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 100800*b^8 + 655200*b^7 + 1864800*b^6 + 3074400*b^5 + 3276000*b^4 + 2368800*b^3 + 1159200*b^2 + 352800*b + 50400
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 75600*b^8 + 506520*b^7 + 1527120*b^6 + 2683800*b^5 + 2948400*b^4 + 2003400*b^3 + 771120*b^2 + 128520*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 90720*b^8 + 584640*b^7 + 1643040*b^6 + 2661120*b^5 + 2772000*b^4 + 1955520*b^3 + 937440*b^2 + 282240*b + 40320
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 55440*b^7 + 332640*b^6 + 831600*b^5 + 1108800*b^4 + 831600*b^3 + 332640*b^2 + 55440*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 15120*b^8 + 128520*b^7 + 468720*b^6 + 945000*b^5 + 1134000*b^4 + 808920*b^3 + 317520*b^2 + 52920*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 30240*b^7 + 181440*b^6 + 453600*b^5 + 604800*b^4 + 453600*b^3 + 181440*b^2 + 30240*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 60480*b^7 + 337680*b^6 + 816480*b^5 + 1134000*b^4 + 1008000*b^3 + 589680*b^2 + 211680*b + 35280
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 10080*b^6 + 60480*b^5 + 151200*b^4 + 201600*b^3 + 151200*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 15120*b^7 + 108360*b^6 + 330120*b^5 + 539280*b^4 + 493920*b^3 + 239400*b^2 + 47880*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 85680*b^8 + 549360*b^7 + 1532160*b^6 + 2454480*b^5 + 2520000*b^4 + 1748880*b^3 + 826560*b^2 + 246960*b + 35280
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 55440*b^7 + 332640*b^6 + 831600*b^5 + 1108800*b^4 + 831600*b^3 + 332640*b^2 + 55440*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 50400*b^7 + 302400*b^6 + 756000*b^5 + 1008000*b^4 + 756000*b^3 + 302400*b^2 + 50400*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 15120*b^6 + 90720*b^5 + 226800*b^4 + 302400*b^3 + 226800*b^2 + 90720*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 2520*b^8 + 45780*b^7 + 224280*b^6 + 522900*b^5 + 676200*b^4 + 500220*b^3 + 199080*b^2 + 33180*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 60480*b^7 + 362880*b^6 + 907200*b^5 + 1209600*b^4 + 907200*b^3 + 362880*b^2 + 60480*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 52920*b^7 + 307440*b^6 + 786240*b^5 + 1171800*b^4 + 1121400*b^3 + 695520*b^2 + 257040*b + 42840
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 15120*b^7 + 103320*b^6 + 317520*b^5 + 567000*b^4 + 630000*b^3 + 430920*b^2 + 166320*b + 27720
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 40320*b^6 + 201600*b^5 + 403200*b^4 + 403200*b^3 + 201600*b^2 + 40320*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 20160*b^6 + 120960*b^5 + 302400*b^4 + 403200*b^3 + 302400*b^2 + 120960*b + 20160
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 3780*b^7 + 54810*b^6 + 221130*b^5 + 412020*b^4 + 400680*b^3 + 198450*b^2 + 39690*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 5040*b^6 + 30240*b^5 + 75600*b^4 + 100800*b^3 + 75600*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 22680*b^6 + 113400*b^5 + 226800*b^4 + 226800*b^3 + 113400*b^2 + 22680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 15120*b^6 + 73080*b^5 + 153720*b^4 + 186480*b^3 + 141120*b^2 + 63000*b + 12600
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 10080*b^5 + 50400*b^4 + 100800*b^3 + 100800*b^2 + 50400*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1260*b^6 + 15330*b^5 + 49980*b^4 + 70560*b^3 + 46200*b^2 + 11550*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] , [7] ]= 201600*b^10 + 1562400*b^9 + 5554080*b^8 + 11924640*b^7 + 17065440*b^6 + 16944480*b^5 + 11844000*b^4 + 5856480*b^3 + 2046240*b^2 + 483840*b + 60480
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] , [7] ]= 201600*b^9 + 1411200*b^8 + 4435200*b^7 + 8265600*b^6 + 10080000*b^5 + 8265600*b^4 + 4435200*b^3 + 1411200*b^2 + 201600*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 33600*b^9 + 388080*b^8 + 1727040*b^7 + 4131120*b^6 + 6051360*b^5 + 5804400*b^4 + 3790080*b^3 + 1701840*b^2 + 493920*b + 70560
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [7] ]= 141120*b^9 + 977760*b^8 + 3034080*b^7 + 5574240*b^6 + 6703200*b^5 + 5433120*b^4 + 2892960*b^3 + 917280*b^2 + 131040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 141120*b^8 + 897120*b^7 + 2469600*b^6 + 3880800*b^5 + 3880800*b^4 + 2610720*b^3 + 1199520*b^2 + 352800*b + 50400
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 85680*b^8 + 544320*b^7 + 1496880*b^6 + 2348640*b^5 + 2343600*b^4 + 1572480*b^3 + 720720*b^2 + 211680*b + 30240
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 100800*b^8 + 645120*b^7 + 1794240*b^6 + 2862720*b^5 + 2923200*b^4 + 2016000*b^3 + 947520*b^2 + 282240*b + 40320
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 40320*b^8 + 302400*b^7 + 1008000*b^6 + 1915200*b^5 + 2217600*b^4 + 1552320*b^3 + 604800*b^2 + 100800*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 65520*b^7 + 393120*b^6 + 982800*b^5 + 1310400*b^4 + 982800*b^3 + 393120*b^2 + 65520*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 40320*b^7 + 231840*b^6 + 584640*b^5 + 856800*b^4 + 806400*b^3 + 493920*b^2 + 181440*b + 30240
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [7] ]= 110880*b^9 + 771120*b^8 + 2404080*b^7 + 4440240*b^6 + 5367600*b^5 + 4369680*b^4 + 2333520*b^3 + 740880*b^2 + 105840*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 100800*b^8 + 645120*b^7 + 1794240*b^6 + 2862720*b^5 + 2923200*b^4 + 2016000*b^3 + 947520*b^2 + 282240*b + 40320
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 65520*b^8 + 413280*b^7 + 1123920*b^6 + 1733760*b^5 + 1688400*b^4 + 1098720*b^3 + 488880*b^2 + 141120*b + 20160
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 35280*b^7 + 211680*b^6 + 529200*b^5 + 705600*b^4 + 529200*b^3 + 211680*b^2 + 35280*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 6720*b^9 + 100800*b^8 + 492240*b^7 + 1228080*b^6 + 1836240*b^5 + 1779120*b^4 + 1167600*b^3 + 525840*b^2 + 152880*b + 21840
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 141120*b^8 + 897120*b^7 + 2469600*b^6 + 3880800*b^5 + 3880800*b^4 + 2610720*b^3 + 1199520*b^2 + 352800*b + 50400
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 25200*b^8 + 249480*b^7 + 992880*b^6 + 2104200*b^5 + 2595600*b^4 + 1877400*b^3 + 740880*b^2 + 123480*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 70560*b^7 + 423360*b^6 + 1058400*b^5 + 1411200*b^4 + 1058400*b^3 + 423360*b^2 + 70560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 30240*b^7 + 186480*b^6 + 514080*b^5 + 831600*b^4 + 856800*b^3 + 559440*b^2 + 211680*b + 35280
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 10080*b^8 + 115920*b^7 + 493920*b^6 + 1083600*b^5 + 1360800*b^4 + 992880*b^3 + 393120*b^2 + 65520*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 27720*b^7 + 181440*b^6 + 534240*b^5 + 919800*b^4 + 995400*b^3 + 670320*b^2 + 257040*b + 42840
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 30240*b^7 + 181440*b^6 + 453600*b^5 + 604800*b^4 + 453600*b^3 + 181440*b^2 + 30240*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 25200*b^7 + 146160*b^6 + 372960*b^5 + 554400*b^4 + 529200*b^3 + 327600*b^2 + 120960*b + 20160
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 15120*b^6 + 90720*b^5 + 226800*b^4 + 302400*b^3 + 226800*b^2 + 90720*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 20160*b^6 + 100800*b^5 + 201600*b^4 + 201600*b^3 + 100800*b^2 + 20160*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 3360*b^7 + 23520*b^6 + 73920*b^5 + 134400*b^4 + 151200*b^3 + 104160*b^2 + 40320*b + 6720
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 17640*b^6 + 88200*b^5 + 176400*b^4 + 176400*b^3 + 88200*b^2 + 17640*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 7560*b^5 + 37800*b^4 + 75600*b^3 + 75600*b^2 + 37800*b + 7560
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 60480*b^8 + 383040*b^7 + 1048320*b^6 + 1632960*b^5 + 1612800*b^4 + 1068480*b^3 + 483840*b^2 + 141120*b + 20160
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 10080*b^8 + 100800*b^7 + 403200*b^6 + 856800*b^5 + 1058400*b^4 + 766080*b^3 + 302400*b^2 + 50400*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 30240*b^7 + 181440*b^6 + 453600*b^5 + 604800*b^4 + 453600*b^3 + 181440*b^2 + 30240*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 10080*b^7 + 60480*b^6 + 161280*b^5 + 252000*b^4 + 252000*b^3 + 161280*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 6720*b^8 + 67200*b^7 + 268800*b^6 + 571200*b^5 + 705600*b^4 + 510720*b^3 + 201600*b^2 + 33600*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 15120*b^7 + 95760*b^6 + 272160*b^5 + 453600*b^4 + 478800*b^3 + 317520*b^2 + 120960*b + 20160
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 5880*b^6 + 29400*b^5 + 58800*b^4 + 58800*b^3 + 29400*b^2 + 5880*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 1120*b^8 + 14000*b^7 + 68880*b^6 + 187040*b^5 + 314720*b^4 + 338800*b^3 + 227920*b^2 + 87360*b + 14560
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] , [7] ]= 151200*b^10 + 1154160*b^9 + 4032000*b^8 + 8492400*b^7 + 11899440*b^6 + 11526480*b^5 + 7806960*b^4 + 3704400*b^3 + 1234800*b^2 + 282240*b + 35280
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] , [7] ]= 176400*b^9 + 1224720*b^8 + 3810240*b^7 + 7020720*b^6 + 8467200*b^5 + 6879600*b^4 + 3669120*b^3 + 1164240*b^2 + 166320*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 176400*b^8 + 1123920*b^7 + 3104640*b^6 + 4903920*b^5 + 4939200*b^4 + 3351600*b^3 + 1552320*b^2 + 458640*b + 65520
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [7] ]= 95760*b^9 + 660240*b^8 + 2036160*b^7 + 3714480*b^6 + 4435200*b^5 + 3573360*b^4 + 1895040*b^3 + 599760*b^2 + 85680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 90720*b^8 + 574560*b^7 + 1572480*b^6 + 2449440*b^5 + 2419200*b^4 + 1602720*b^3 + 725760*b^2 + 211680*b + 30240
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 10080*b^9 + 120960*b^8 + 544320*b^7 + 1300320*b^6 + 1884960*b^5 + 1774080*b^4 + 1128960*b^3 + 493920*b^2 + 141120*b + 20160
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 95760*b^8 + 609840*b^7 + 1683360*b^6 + 2656080*b^5 + 2671200*b^4 + 1809360*b^3 + 836640*b^2 + 246960*b + 35280
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 75600*b^7 + 453600*b^6 + 1134000*b^5 + 1512000*b^4 + 1134000*b^3 + 453600*b^2 + 75600*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 10080*b^8 + 95760*b^7 + 372960*b^6 + 781200*b^5 + 957600*b^4 + 690480*b^3 + 272160*b^2 + 45360*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 20160*b^6 + 120960*b^5 + 302400*b^4 + 403200*b^3 + 302400*b^2 + 120960*b + 20160
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [7] ]= 85680*b^9 + 584640*b^8 + 1779120*b^7 + 3195360*b^6 + 3754800*b^5 + 2983680*b^4 + 1567440*b^3 + 493920*b^2 + 70560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 95760*b^8 + 604800*b^7 + 1648080*b^6 + 2550240*b^5 + 2494800*b^4 + 1632960*b^3 + 730800*b^2 + 211680*b + 30240
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 50400*b^8 + 317520*b^7 + 861840*b^6 + 1325520*b^5 + 1285200*b^4 + 831600*b^3 + 367920*b^2 + 105840*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 45360*b^7 + 272160*b^6 + 680400*b^5 + 907200*b^4 + 680400*b^3 + 272160*b^2 + 45360*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 2520*b^9 + 55020*b^8 + 290220*b^7 + 735000*b^6 + 1081500*b^5 + 1006320*b^4 + 622020*b^3 + 262920*b^2 + 73500*b + 10500
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 115920*b^8 + 735840*b^7 + 2021040*b^6 + 3165120*b^5 + 3150000*b^4 + 2106720*b^3 + 962640*b^2 + 282240*b + 40320
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 85680*b^7 + 514080*b^6 + 1285200*b^5 + 1713600*b^4 + 1285200*b^3 + 514080*b^2 + 85680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 12600*b^8 + 123480*b^7 + 488880*b^6 + 1033200*b^5 + 1272600*b^4 + 919800*b^3 + 362880*b^2 + 60480*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 12600*b^7 + 88200*b^6 + 277200*b^5 + 504000*b^4 + 567000*b^3 + 390600*b^2 + 151200*b + 25200
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 3780*b^8 + 70560*b^7 + 347760*b^6 + 812700*b^5 + 1052100*b^4 + 778680*b^3 + 309960*b^2 + 51660*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 16380*b^7 + 113400*b^6 + 352800*b^5 + 636300*b^4 + 711900*b^3 + 488880*b^2 + 189000*b + 31500
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 30240*b^7 + 181440*b^6 + 453600*b^5 + 604800*b^4 + 453600*b^3 + 181440*b^2 + 30240*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 15120*b^6 + 90720*b^5 + 226800*b^4 + 302400*b^3 + 226800*b^2 + 90720*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 12600*b^7 + 73080*b^6 + 186480*b^5 + 277200*b^4 + 264600*b^3 + 163800*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 1260*b^7 + 16800*b^6 + 75600*b^5 + 170100*b^4 + 216300*b^3 + 158760*b^2 + 63000*b + 10500
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 12600*b^6 + 63000*b^5 + 126000*b^4 + 126000*b^3 + 63000*b^2 + 12600*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 55440*b^8 + 347760*b^7 + 937440*b^6 + 1426320*b^5 + 1360800*b^4 + 861840*b^3 + 372960*b^2 + 105840*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 50400*b^7 + 302400*b^6 + 756000*b^5 + 1008000*b^4 + 756000*b^3 + 302400*b^2 + 50400*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 25200*b^7 + 151200*b^6 + 378000*b^5 + 504000*b^4 + 378000*b^3 + 151200*b^2 + 25200*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 15120*b^6 + 90720*b^5 + 226800*b^4 + 302400*b^3 + 226800*b^2 + 90720*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 3360*b^8 + 38640*b^7 + 164640*b^6 + 361200*b^5 + 453600*b^4 + 330960*b^3 + 131040*b^2 + 21840*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 5040*b^7 + 40320*b^6 + 141120*b^5 + 277200*b^4 + 327600*b^3 + 231840*b^2 + 90720*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 1680*b^6 + 8400*b^5 + 16800*b^4 + 16800*b^3 + 8400*b^2 + 1680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 3360*b^7 + 23520*b^6 + 73920*b^5 + 134400*b^4 + 151200*b^3 + 104160*b^2 + 40320*b + 6720
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 35280*b^8 + 221760*b^7 + 599760*b^6 + 917280*b^5 + 882000*b^4 + 564480*b^3 + 246960*b^2 + 70560*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 25200*b^7 + 151200*b^6 + 378000*b^5 + 504000*b^4 + 378000*b^3 + 151200*b^2 + 25200*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 7560*b^8 + 60480*b^7 + 211680*b^6 + 415800*b^5 + 491400*b^4 + 347760*b^3 + 136080*b^2 + 22680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 7560*b^7 + 45360*b^6 + 120960*b^5 + 189000*b^4 + 189000*b^3 + 120960*b^2 + 45360*b + 7560
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 840*b^8 + 19740*b^7 + 101640*b^6 + 241500*b^5 + 315000*b^4 + 233940*b^3 + 93240*b^2 + 15540*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 8820*b^7 + 54180*b^6 + 148680*b^5 + 239400*b^4 + 245700*b^3 + 160020*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 7980*b^6 + 39900*b^5 + 79800*b^4 + 79800*b^3 + 39900*b^2 + 7980*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 5040*b^6 + 30240*b^5 + 75600*b^4 + 100800*b^3 + 75600*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 420*b^8 + 7770*b^7 + 38430*b^6 + 95340*b^5 + 143220*b^4 + 139650*b^3 + 87990*b^2 + 32760*b + 5460
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] , [7] ]= 302400*b^9 + 2116800*b^8 + 6652800*b^7 + 12398400*b^6 + 15120000*b^5 + 12398400*b^4 + 6652800*b^3 + 2116800*b^2 + 302400*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 252000*b^8 + 1612800*b^7 + 4485600*b^6 + 7156800*b^5 + 7308000*b^4 + 5040000*b^3 + 2368800*b^2 + 705600*b + 100800
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 100800*b^8 + 756000*b^7 + 2520000*b^6 + 4788000*b^5 + 5544000*b^4 + 3880800*b^3 + 1512000*b^2 + 252000*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 191520*b^8 + 1219680*b^7 + 3366720*b^6 + 5312160*b^5 + 5342400*b^4 + 3618720*b^3 + 1673280*b^2 + 493920*b + 70560
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 136080*b^7 + 816480*b^6 + 2041200*b^5 + 2721600*b^4 + 2041200*b^3 + 816480*b^2 + 136080*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 20160*b^8 + 211680*b^7 + 866880*b^6 + 1864800*b^5 + 2318400*b^4 + 1683360*b^3 + 665280*b^2 + 110880*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 90720*b^7 + 544320*b^6 + 1360800*b^5 + 1814400*b^4 + 1360800*b^3 + 544320*b^2 + 90720*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 100800*b^7 + 574560*b^6 + 1431360*b^5 + 2066400*b^4 + 1915200*b^3 + 1159200*b^2 + 423360*b + 70560
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 10080*b^7 + 90720*b^6 + 342720*b^5 + 705600*b^4 + 856800*b^3 + 614880*b^2 + 241920*b + 40320
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 10080*b^7 + 126000*b^6 + 488880*b^5 + 897120*b^4 + 866880*b^3 + 428400*b^2 + 85680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 161280*b^8 + 1023120*b^7 + 2807280*b^6 + 4389840*b^5 + 4359600*b^4 + 2908080*b^3 + 1325520*b^2 + 388080*b + 55440
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 115920*b^7 + 695520*b^6 + 1738800*b^5 + 2318400*b^4 + 1738800*b^3 + 695520*b^2 + 115920*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 80640*b^7 + 483840*b^6 + 1209600*b^5 + 1612800*b^4 + 1209600*b^3 + 483840*b^2 + 80640*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 25200*b^6 + 151200*b^5 + 378000*b^4 + 504000*b^3 + 378000*b^2 + 151200*b + 25200
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 15120*b^8 + 153720*b^7 + 619920*b^6 + 1323000*b^5 + 1638000*b^4 + 1186920*b^3 + 468720*b^2 + 78120*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 151200*b^7 + 907200*b^6 + 2268000*b^5 + 3024000*b^4 + 2268000*b^3 + 907200*b^2 + 151200*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 70560*b^7 + 438480*b^6 + 1219680*b^5 + 1990800*b^4 + 2066400*b^3 + 1355760*b^2 + 514080*b + 85680
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 20160*b^7 + 151200*b^6 + 504000*b^5 + 957600*b^4 + 1108800*b^3 + 776160*b^2 + 302400*b + 50400
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 68040*b^6 + 340200*b^5 + 680400*b^4 + 680400*b^3 + 340200*b^2 + 68040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 17640*b^7 + 138600*b^6 + 478800*b^5 + 932400*b^4 + 1096200*b^3 + 773640*b^2 + 302400*b + 50400
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 5040*b^7 + 85680*b^6 + 357840*b^5 + 675360*b^4 + 660240*b^3 + 327600*b^2 + 65520*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 15120*b^6 + 90720*b^5 + 226800*b^4 + 302400*b^3 + 226800*b^2 + 90720*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 45360*b^6 + 226800*b^5 + 453600*b^4 + 453600*b^3 + 226800*b^2 + 45360*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 12600*b^6 + 75600*b^5 + 201600*b^4 + 302400*b^3 + 264600*b^2 + 126000*b + 25200
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 2520*b^6 + 12600*b^5 + 25200*b^4 + 25200*b^3 + 12600*b^2 + 2520*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 5040*b^6 + 45360*b^5 + 156240*b^4 + 272160*b^3 + 257040*b^2 + 126000*b + 25200
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 12600*b^5 + 50400*b^4 + 75600*b^3 + 50400*b^2 + 12600*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 70560*b^7 + 423360*b^6 + 1058400*b^5 + 1411200*b^4 + 1058400*b^3 + 423360*b^2 + 70560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 30240*b^7 + 191520*b^6 + 544320*b^5 + 907200*b^4 + 957600*b^3 + 635040*b^2 + 241920*b + 40320
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 20160*b^6 + 120960*b^5 + 302400*b^4 + 403200*b^3 + 302400*b^2 + 120960*b + 20160
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 25200*b^6 + 126000*b^5 + 252000*b^4 + 252000*b^3 + 126000*b^2 + 25200*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 13440*b^7 + 89040*b^6 + 265440*b^5 + 462000*b^4 + 504000*b^3 + 341040*b^2 + 131040*b + 21840
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 30240*b^6 + 151200*b^5 + 302400*b^4 + 302400*b^3 + 151200*b^2 + 30240*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 6720*b^5 + 33600*b^4 + 67200*b^3 + 67200*b^2 + 33600*b + 6720
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 3360*b^7 + 30240*b^6 + 104160*b^5 + 181440*b^4 + 171360*b^3 + 84000*b^2 + 16800*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 65520*b^7 + 393120*b^6 + 982800*b^5 + 1310400*b^4 + 982800*b^3 + 393120*b^2 + 65520*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 30240*b^6 + 181440*b^5 + 453600*b^4 + 604800*b^3 + 453600*b^2 + 181440*b + 30240
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 15120*b^7 + 98280*b^6 + 287280*b^5 + 491400*b^4 + 529200*b^3 + 355320*b^2 + 136080*b + 22680
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 6720*b^7 + 49560*b^6 + 162960*b^5 + 306600*b^4 + 352800*b^3 + 246120*b^2 + 95760*b + 15960
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 20160*b^6 + 100800*b^5 + 201600*b^4 + 201600*b^3 + 100800*b^2 + 20160*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 5880*b^5 + 29400*b^4 + 58800*b^3 + 58800*b^2 + 29400*b + 5880
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 5040*b^6 + 25200*b^5 + 50400*b^4 + 50400*b^3 + 25200*b^2 + 5040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 840*b^7 + 11340*b^6 + 44940*b^5 + 83160*b^4 + 80640*b^3 + 39900*b^2 + 7980*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 45360*b^6 + 272160*b^5 + 680400*b^4 + 907200*b^3 + 680400*b^2 + 272160*b + 45360
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 70560*b^6 + 352800*b^5 + 705600*b^4 + 705600*b^3 + 352800*b^2 + 70560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 17640*b^6 + 88200*b^5 + 176400*b^4 + 176400*b^3 + 88200*b^2 + 17640*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 7560*b^6 + 70560*b^5 + 246960*b^4 + 433440*b^3 + 410760*b^2 + 201600*b + 40320
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 20160*b^6 + 100800*b^5 + 201600*b^4 + 201600*b^3 + 100800*b^2 + 20160*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 5040*b^6 + 60480*b^5 + 231840*b^4 + 423360*b^3 + 408240*b^2 + 201600*b + 40320
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 12600*b^5 + 50400*b^4 + 75600*b^3 + 50400*b^2 + 12600*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 8400*b^6 + 55440*b^5 + 159600*b^4 + 252000*b^3 + 226800*b^2 + 109200*b + 21840
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 840*b^6 + 13860*b^5 + 57540*b^4 + 108360*b^3 + 105840*b^2 + 52500*b + 10500
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 840*b^6 + 25620*b^5 + 94920*b^4 + 139440*b^3 + 92400*b^2 + 23100*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 50400*b^8 + 327600*b^7 + 932400*b^6 + 1537200*b^5 + 1638000*b^4 + 1184400*b^3 + 579600*b^2 + 176400*b + 25200
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 25200*b^7 + 151200*b^6 + 378000*b^5 + 504000*b^4 + 378000*b^3 + 151200*b^2 + 25200*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 33600*b^7 + 189840*b^6 + 467040*b^5 + 663600*b^4 + 604800*b^3 + 361200*b^2 + 131040*b + 21840
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 25200*b^7 + 151200*b^6 + 378000*b^5 + 504000*b^4 + 378000*b^3 + 151200*b^2 + 25200*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 10080*b^6 + 60480*b^5 + 151200*b^4 + 201600*b^3 + 151200*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 10080*b^7 + 60480*b^6 + 161280*b^5 + 252000*b^4 + 252000*b^3 + 161280*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 5040*b^6 + 30240*b^5 + 75600*b^4 + 100800*b^3 + 75600*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 20160*b^6 + 100800*b^5 + 201600*b^4 + 201600*b^3 + 100800*b^2 + 20160*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 10080*b^6 + 50400*b^5 + 110880*b^4 + 141120*b^3 + 110880*b^2 + 50400*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 25200*b^7 + 151200*b^6 + 378000*b^5 + 504000*b^4 + 378000*b^3 + 151200*b^2 + 25200*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 10080*b^6 + 60480*b^5 + 151200*b^4 + 201600*b^3 + 151200*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 10080*b^6 + 60480*b^5 + 151200*b^4 + 201600*b^3 + 151200*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 4200*b^7 + 28140*b^6 + 84840*b^5 + 149100*b^4 + 163800*b^3 + 111300*b^2 + 42840*b + 7140
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 10080*b^6 + 60480*b^5 + 151200*b^4 + 201600*b^3 + 151200*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 20160*b^6 + 100800*b^5 + 201600*b^4 + 201600*b^3 + 100800*b^2 + 20160*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 10080*b^5 + 50400*b^4 + 100800*b^3 + 100800*b^2 + 50400*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 1260*b^6 + 6300*b^5 + 12600*b^4 + 12600*b^3 + 6300*b^2 + 1260*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 5040*b^6 + 31500*b^5 + 86940*b^4 + 133560*b^3 + 118440*b^2 + 56700*b + 11340
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 7560*b^5 + 30240*b^4 + 45360*b^3 + 30240*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 420*b^5 + 2100*b^4 + 4200*b^3 + 4200*b^2 + 2100*b + 420
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1680*b^5 + 8400*b^4 + 18480*b^3 + 21840*b^2 + 13440*b + 3360
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 5040*b^6 + 30240*b^5 + 75600*b^4 + 100800*b^3 + 75600*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 10080*b^6 + 50400*b^5 + 100800*b^4 + 100800*b^3 + 50400*b^2 + 10080*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 3360*b^6 + 16800*b^5 + 33600*b^4 + 33600*b^3 + 16800*b^2 + 3360*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 1120*b^6 + 6720*b^5 + 17920*b^4 + 26880*b^3 + 23520*b^2 + 11200*b + 2240
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 5040*b^6 + 30240*b^5 + 75600*b^4 + 100800*b^3 + 75600*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 1680*b^6 + 8400*b^5 + 16800*b^4 + 16800*b^3 + 8400*b^2 + 1680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 1680*b^5 + 8400*b^4 + 16800*b^3 + 16800*b^2 + 8400*b + 1680
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 420*b^6 + 4410*b^5 + 16170*b^4 + 28980*b^3 + 27720*b^2 + 13650*b + 2730
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 10080*b^5 + 50400*b^4 + 100800*b^3 + 100800*b^2 + 50400*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 7560*b^5 + 30240*b^4 + 45360*b^3 + 30240*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 1680*b^5 + 8400*b^4 + 16800*b^3 + 16800*b^2 + 8400*b + 1680
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 5040*b^5 + 20160*b^4 + 30240*b^3 + 20160*b^2 + 5040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 5040*b^4 + 20160*b^3 + 30240*b^2 + 20160*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1680*b^5 + 6720*b^4 + 10080*b^3 + 6720*b^2 + 1680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 840*b^5 + 9660*b^4 + 31080*b^3 + 43680*b^2 + 28560*b + 7140
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 2520*b^4 + 10080*b^3 + 15120*b^2 + 10080*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 1680*b^4 + 5040*b^3 + 5040*b^2 + 1680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 560*b^4 + 2240*b^3 + 3360*b^2 + 2240*b + 560
c[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 140*b^4 + 1190*b^3 + 2870*b^2 + 2730*b + 910
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] , [7] ]= 75600*b^9 + 519120*b^8 + 1592640*b^7 + 2887920*b^6 + 3427200*b^5 + 2746800*b^4 + 1451520*b^3 + 458640*b^2 + 65520*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 75600*b^8 + 478800*b^7 + 1310400*b^6 + 2041200*b^5 + 2016000*b^4 + 1335600*b^3 + 604800*b^2 + 176400*b + 25200
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 12600*b^8 + 134400*b^7 + 554400*b^6 + 1197000*b^5 + 1491000*b^4 + 1083600*b^3 + 428400*b^2 + 71400*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 45360*b^8 + 287280*b^7 + 786240*b^6 + 1224720*b^5 + 1209600*b^4 + 801360*b^3 + 362880*b^2 + 105840*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 30240*b^7 + 181440*b^6 + 453600*b^5 + 604800*b^4 + 453600*b^3 + 181440*b^2 + 30240*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 7560*b^8 + 65520*b^7 + 241920*b^6 + 491400*b^5 + 592200*b^4 + 423360*b^3 + 166320*b^2 + 27720*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 30240*b^7 + 181440*b^6 + 453600*b^5 + 604800*b^4 + 453600*b^3 + 181440*b^2 + 30240*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 15120*b^7 + 95760*b^6 + 272160*b^5 + 453600*b^4 + 478800*b^3 + 317520*b^2 + 120960*b + 20160
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 7560*b^7 + 45360*b^6 + 120960*b^5 + 189000*b^4 + 189000*b^3 + 120960*b^2 + 45360*b + 7560
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 15120*b^6 + 75600*b^5 + 151200*b^4 + 151200*b^3 + 75600*b^2 + 15120*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 40320*b^8 + 252000*b^7 + 675360*b^6 + 1018080*b^5 + 957600*b^4 + 594720*b^3 + 252000*b^2 + 70560*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 35280*b^7 + 211680*b^6 + 529200*b^5 + 705600*b^4 + 529200*b^3 + 211680*b^2 + 35280*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 20160*b^7 + 120960*b^6 + 302400*b^5 + 403200*b^4 + 302400*b^3 + 120960*b^2 + 20160*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 10080*b^6 + 60480*b^5 + 151200*b^4 + 201600*b^3 + 151200*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 3780*b^8 + 35280*b^7 + 136080*b^6 + 283500*b^5 + 346500*b^4 + 249480*b^3 + 98280*b^2 + 16380*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 45360*b^7 + 272160*b^6 + 680400*b^5 + 907200*b^4 + 680400*b^3 + 272160*b^2 + 45360*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 7560*b^7 + 60480*b^6 + 211680*b^5 + 415800*b^4 + 491400*b^3 + 347760*b^2 + 136080*b + 22680
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 7560*b^7 + 52920*b^6 + 166320*b^5 + 302400*b^4 + 340200*b^3 + 234360*b^2 + 90720*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 12600*b^6 + 63000*b^5 + 126000*b^4 + 126000*b^3 + 63000*b^2 + 12600*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 3780*b^7 + 30240*b^6 + 105840*b^5 + 207900*b^4 + 245700*b^3 + 173880*b^2 + 68040*b + 11340
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 1890*b^7 + 18270*b^6 + 64890*b^5 + 114660*b^4 + 108990*b^3 + 53550*b^2 + 10710*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 5040*b^6 + 30240*b^5 + 75600*b^4 + 100800*b^3 + 75600*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1890*b^6 + 13230*b^5 + 39690*b^4 + 64260*b^3 + 58590*b^2 + 28350*b + 5670
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 20160*b^7 + 120960*b^6 + 302400*b^5 + 403200*b^4 + 302400*b^3 + 120960*b^2 + 20160*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 4200*b^7 + 31920*b^6 + 107520*b^5 + 205800*b^4 + 239400*b^3 + 168000*b^2 + 65520*b + 10920
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 5040*b^6 + 30240*b^5 + 75600*b^4 + 100800*b^3 + 75600*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 5040*b^6 + 25200*b^5 + 50400*b^4 + 50400*b^3 + 25200*b^2 + 5040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 5040*b^7 + 30240*b^6 + 80640*b^5 + 126000*b^4 + 126000*b^3 + 80640*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 5040*b^6 + 25200*b^5 + 50400*b^4 + 50400*b^3 + 25200*b^2 + 5040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 15120*b^7 + 90720*b^6 + 226800*b^5 + 302400*b^4 + 226800*b^3 + 90720*b^2 + 15120*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 5040*b^6 + 30240*b^5 + 75600*b^4 + 100800*b^3 + 75600*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 5040*b^7 + 30240*b^6 + 80640*b^5 + 126000*b^4 + 126000*b^3 + 80640*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 5040*b^6 + 25200*b^5 + 50400*b^4 + 50400*b^3 + 25200*b^2 + 5040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 1260*b^7 + 11340*b^6 + 42840*b^5 + 88200*b^4 + 107100*b^3 + 76860*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 3780*b^6 + 18900*b^5 + 37800*b^4 + 37800*b^3 + 18900*b^2 + 3780*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 630*b^7 + 6300*b^6 + 22680*b^5 + 40320*b^4 + 38430*b^3 + 18900*b^2 + 3780*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 15120*b^6 + 90720*b^5 + 226800*b^4 + 302400*b^3 + 226800*b^2 + 90720*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 10080*b^6 + 50400*b^5 + 100800*b^4 + 100800*b^3 + 50400*b^2 + 10080*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 7560*b^5 + 37800*b^4 + 75600*b^3 + 75600*b^2 + 37800*b + 7560
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 2520*b^6 + 20160*b^5 + 65520*b^4 + 110880*b^3 + 103320*b^2 + 50400*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 2520*b^5 + 10080*b^4 + 15120*b^3 + 10080*b^2 + 2520*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1260*b^6 + 7560*b^5 + 20160*b^4 + 30240*b^3 + 26460*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 3780*b^5 + 15120*b^4 + 22680*b^3 + 15120*b^2 + 3780*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 1680*b^5 + 8400*b^4 + 16800*b^3 + 16800*b^2 + 8400*b + 1680
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 2520*b^5 + 10080*b^4 + 15120*b^3 + 10080*b^2 + 2520*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 630*b^5 + 2520*b^4 + 3780*b^3 + 2520*b^2 + 630*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 2520*b^4 + 10080*b^3 + 15120*b^2 + 10080*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 5040*b^6 + 30240*b^5 + 75600*b^4 + 100800*b^3 + 75600*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 840*b^6 + 4200*b^5 + 8400*b^4 + 8400*b^3 + 4200*b^2 + 840*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 2520*b^6 + 12600*b^5 + 25200*b^4 + 25200*b^3 + 12600*b^2 + 2520*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 1260*b^6 + 6300*b^5 + 12600*b^4 + 12600*b^3 + 6300*b^2 + 1260*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 630*b^6 + 2520*b^5 + 3780*b^4 + 2520*b^3 + 630*b^2
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 630*b^5 + 2520*b^4 + 3780*b^3 + 2520*b^2 + 630*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 840*b^5 + 4200*b^4 + 8400*b^3 + 8400*b^2 + 4200*b + 840
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 630*b^6 + 3780*b^5 + 10080*b^4 + 15120*b^3 + 13230*b^2 + 6300*b + 1260
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 1260*b^5 + 5040*b^4 + 7560*b^3 + 5040*b^2 + 1260*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] ]= 630*b^4 + 2520*b^3 + 3780*b^2 + 2520*b + 630
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 105*b^6 + 945*b^5 + 2835*b^4 + 3885*b^3 + 2520*b^2 + 630*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 75600*b^8 + 478800*b^7 + 1310400*b^6 + 2041200*b^5 + 2016000*b^4 + 1335600*b^3 + 604800*b^2 + 176400*b + 25200
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 50400*b^7 + 302400*b^6 + 756000*b^5 + 1008000*b^4 + 756000*b^3 + 302400*b^2 + 50400*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 37800*b^7 + 221760*b^6 + 574560*b^5 + 869400*b^4 + 844200*b^3 + 529200*b^2 + 196560*b + 32760
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 40320*b^7 + 241920*b^6 + 604800*b^5 + 806400*b^4 + 604800*b^3 + 241920*b^2 + 40320*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 15120*b^6 + 90720*b^5 + 226800*b^4 + 302400*b^3 + 226800*b^2 + 90720*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 12600*b^7 + 80640*b^6 + 231840*b^5 + 390600*b^4 + 415800*b^3 + 277200*b^2 + 105840*b + 17640
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 10080*b^6 + 60480*b^5 + 151200*b^4 + 201600*b^3 + 151200*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 30240*b^6 + 151200*b^5 + 302400*b^4 + 302400*b^3 + 151200*b^2 + 30240*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 5040*b^6 + 25200*b^5 + 50400*b^4 + 50400*b^3 + 25200*b^2 + 5040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 7560*b^6 + 47880*b^5 + 133560*b^4 + 206640*b^3 + 183960*b^2 + 88200*b + 17640
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 35280*b^7 + 211680*b^6 + 529200*b^5 + 705600*b^4 + 529200*b^3 + 211680*b^2 + 35280*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 15120*b^6 + 90720*b^5 + 226800*b^4 + 302400*b^3 + 226800*b^2 + 90720*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 10080*b^6 + 60480*b^5 + 151200*b^4 + 201600*b^3 + 151200*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 8820*b^7 + 54600*b^6 + 151200*b^5 + 245700*b^4 + 254100*b^3 + 166320*b^2 + 63000*b + 10500
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 20160*b^6 + 120960*b^5 + 302400*b^4 + 403200*b^3 + 302400*b^2 + 120960*b + 20160
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 22680*b^6 + 113400*b^5 + 226800*b^4 + 226800*b^3 + 113400*b^2 + 22680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 10080*b^6 + 50400*b^5 + 100800*b^4 + 100800*b^3 + 50400*b^2 + 10080*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 12600*b^5 + 63000*b^4 + 126000*b^3 + 126000*b^2 + 63000*b + 12600
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 5670*b^6 + 38430*b^5 + 112770*b^4 + 180180*b^3 + 163170*b^2 + 78750*b + 15750
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 7560*b^5 + 37800*b^4 + 75600*b^3 + 75600*b^2 + 37800*b + 7560
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 7560*b^5 + 30240*b^4 + 45360*b^3 + 30240*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 3780*b^5 + 15120*b^4 + 22680*b^3 + 15120*b^2 + 3780*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 630*b^5 + 7140*b^4 + 22890*b^3 + 32130*b^2 + 21000*b + 5250
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 10080*b^6 + 60480*b^5 + 151200*b^4 + 201600*b^3 + 151200*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 10080*b^6 + 50400*b^5 + 100800*b^4 + 100800*b^3 + 50400*b^2 + 10080*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 6720*b^6 + 33600*b^5 + 67200*b^4 + 67200*b^3 + 33600*b^2 + 6720*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 7560*b^5 + 37800*b^4 + 75600*b^3 + 75600*b^2 + 37800*b + 7560
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 2520*b^6 + 14280*b^5 + 36120*b^4 + 52080*b^3 + 44520*b^2 + 21000*b + 4200
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 10080*b^6 + 60480*b^5 + 151200*b^4 + 201600*b^3 + 151200*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 2940*b^6 + 14700*b^5 + 29400*b^4 + 29400*b^3 + 14700*b^2 + 2940*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 1470*b^6 + 8820*b^5 + 23520*b^4 + 35280*b^3 + 30870*b^2 + 14700*b + 2940
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 15120*b^5 + 75600*b^4 + 151200*b^3 + 151200*b^2 + 75600*b + 15120
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 5040*b^5 + 20160*b^4 + 30240*b^3 + 20160*b^2 + 5040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 5880*b^5 + 29400*b^4 + 58800*b^3 + 58800*b^2 + 29400*b + 5880
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 5040*b^5 + 20160*b^4 + 30240*b^3 + 20160*b^2 + 5040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 5040*b^4 + 20160*b^3 + 30240*b^2 + 20160*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 5040*b^5 + 20160*b^4 + 30240*b^3 + 20160*b^2 + 5040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1680*b^5 + 6720*b^4 + 10080*b^3 + 6720*b^2 + 1680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 1260*b^5 + 14280*b^4 + 45780*b^3 + 64260*b^2 + 42000*b + 10500
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 2520*b^4 + 10080*b^3 + 15120*b^2 + 10080*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 2520*b^4 + 10080*b^3 + 15120*b^2 + 10080*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 840*b^4 + 2520*b^3 + 2520*b^2 + 840*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 210*b^4 + 840*b^3 + 1260*b^2 + 840*b + 210
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 1260*b^4 + 3780*b^3 + 3780*b^2 + 1260*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 840*b^3 + 2520*b^2 + 2520*b + 840
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 1890*b^5 + 7560*b^4 + 11340*b^3 + 7560*b^2 + 1890*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 1260*b^4 + 5040*b^3 + 7560*b^2 + 5040*b + 1260
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 1260*b^5 + 5040*b^4 + 7560*b^3 + 5040*b^2 + 1260*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 1260*b^4 + 5040*b^3 + 7560*b^2 + 5040*b + 1260
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 315*b^5 + 1575*b^4 + 3465*b^3 + 4095*b^2 + 2520*b + 630
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] ]= 2520*b^4 + 10080*b^3 + 15120*b^2 + 10080*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] ]= 2520*b^4 + 10080*b^3 + 15120*b^2 + 10080*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 210*b^4 + 630*b^3 + 630*b^2 + 210*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] ]= 2520*b^4 + 10080*b^3 + 15120*b^2 + 10080*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] ]= 1260*b^4 + 5040*b^3 + 7560*b^2 + 5040*b + 1260
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 1260*b^4 + 3780*b^3 + 3780*b^2 + 1260*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 1260*b^3 + 3780*b^2 + 3780*b + 1260
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 630*b^4 + 1890*b^3 + 1890*b^2 + 630*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 105*b^4 + 1050*b^3 + 2625*b^2 + 2520*b + 840
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 15120*b^7 + 90720*b^6 + 226800*b^5 + 302400*b^4 + 226800*b^3 + 90720*b^2 + 15120*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 5040*b^6 + 30240*b^5 + 75600*b^4 + 100800*b^3 + 75600*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 12600*b^6 + 63000*b^5 + 126000*b^4 + 126000*b^3 + 63000*b^2 + 12600*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 5040*b^6 + 30240*b^5 + 75600*b^4 + 100800*b^3 + 75600*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 5544*b^6 + 27720*b^5 + 55440*b^4 + 55440*b^3 + 27720*b^2 + 5544*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 504*b^5 + 2520*b^4 + 5040*b^3 + 5040*b^2 + 2520*b + 504
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 5040*b^5 + 20160*b^4 + 30240*b^3 + 20160*b^2 + 5040*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 5040*b^6 + 30240*b^5 + 75600*b^4 + 100800*b^3 + 75600*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 3780*b^6 + 18900*b^5 + 37800*b^4 + 37800*b^3 + 18900*b^2 + 3780*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 1260*b^5 + 6300*b^4 + 12600*b^3 + 12600*b^2 + 6300*b + 1260
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 4410*b^5 + 17640*b^4 + 26460*b^3 + 17640*b^2 + 4410*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 2520*b^4 + 10080*b^3 + 15120*b^2 + 10080*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 630*b^4 + 2520*b^3 + 3780*b^2 + 2520*b + 630
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1260*b^4 + 3780*b^3 + 3780*b^2 + 1260*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 1680*b^5 + 8400*b^4 + 16800*b^3 + 16800*b^2 + 8400*b + 1680
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 1680*b^5 + 6720*b^4 + 10080*b^3 + 6720*b^2 + 1680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 2520*b^5 + 12600*b^4 + 25200*b^3 + 25200*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 840*b^5 + 4200*b^4 + 8400*b^3 + 8400*b^2 + 4200*b + 840
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 1050*b^5 + 4200*b^4 + 6300*b^3 + 4200*b^2 + 1050*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 2520*b^4 + 10080*b^3 + 15120*b^2 + 10080*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 2520*b^4 + 10080*b^3 + 15120*b^2 + 10080*b + 2520
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1680*b^4 + 6720*b^3 + 10080*b^2 + 6720*b + 1680
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 420*b^4 + 1680*b^3 + 2520*b^2 + 1680*b + 420
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 1680*b^4 + 5040*b^3 + 5040*b^2 + 1680*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] ]= 840*b^3 + 2520*b^2 + 2520*b + 840
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] ]= 420*b^3 + 1260*b^2 + 1260*b + 420
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 210*b^3 + 420*b^2 + 210*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 1260*b^4 + 5040*b^3 + 7560*b^2 + 5040*b + 1260
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 630*b^4 + 2520*b^3 + 3780*b^2 + 2520*b + 630
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 315*b^4 + 945*b^3 + 945*b^2 + 315*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] ]= 420*b^3 + 1260*b^2 + 1260*b + 420
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] ]= 1260*b^3 + 3780*b^2 + 3780*b + 1260
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] ]= 315*b^3 + 945*b^2 + 945*b + 315
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 210*b^3 + 420*b^2 + 210*b
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 210*b^2 + 420*b + 210
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 210*b^2 + 420*b + 210
c[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 21*b^2 + 21*b
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 720*b^6 + 4320*b^5 + 10800*b^4 + 14400*b^3 + 10800*b^2 + 4320*b + 720
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 840*b^5 + 4200*b^4 + 8400*b^3 + 8400*b^2 + 4200*b + 840
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 504*b^5 + 2520*b^4 + 5040*b^3 + 5040*b^2 + 2520*b + 504
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 504*b^4 + 2016*b^3 + 3024*b^2 + 2016*b + 504
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 420*b^5 + 2100*b^4 + 4200*b^3 + 4200*b^2 + 2100*b + 420
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 630*b^4 + 2520*b^3 + 3780*b^2 + 2520*b + 630
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 210*b^3 + 630*b^2 + 630*b + 210
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 280*b^4 + 1120*b^3 + 1680*b^2 + 1120*b + 280
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 210*b^4 + 840*b^3 + 1260*b^2 + 840*b + 210
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 420*b^3 + 1260*b^2 + 1260*b + 420
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] ]= 70*b^2 + 140*b + 70
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 105*b^3 + 315*b^2 + 315*b + 105
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] ]= 105*b^2 + 210*b + 105
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] ]= 21*b + 21
c[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] ]= 1

==> Coefficients_c_k=3.txt <==
c[ [1] , [1] , [1] , [1] , [1] ]= 1
c[ [2] , [2] , [2] , [2] , [2] ]= b^3 + 2*b^2 + 2*b
c[ [2] , [1, 1] , [2] , [2] , [2] ]= b^2 + b + 1
c[ [2] , [1, 1] , [1, 1] , [2] , [2] ]= b
c[ [2] , [1, 1] , [1, 1] , [1, 1] , [2] ]= 1
c[ [1, 1] , [2] , [2] , [2] , [2] ]= b^3 + 2*b^2 + 2*b + 1
c[ [1, 1] , [1, 1] , [2] , [2] , [2] ]= b^2 + b
c[ [1, 1] , [1, 1] , [1, 1] , [2] , [2] ]= b + 1
c[ [1, 1] , [1, 1] , [1, 1] , [1, 1] , [1, 1] ]= 1
c[ [3] , [3] , [3] , [3] , [3] ]= 8*b^6 + 36*b^5 + 74*b^4 + 81*b^3 + 53*b^2 + 15*b + 5
c[ [3] , [2, 1] , [3] , [3] , [3] ]= 12*b^5 + 42*b^4 + 69*b^3 + 54*b^2 + 27*b
c[ [3] , [2, 1] , [2, 1] , [3] , [3] ]= 18*b^4 + 45*b^3 + 57*b^2 + 24*b + 12
c[ [3] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 27*b^3 + 42*b^2 + 42*b
c[ [3] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 39*b^2 + 27*b + 27
c[ [3] , [1, 1, 1] , [3] , [3] , [3] ]= 4*b^4 + 10*b^3 + 13*b^2 + 6*b + 3
c[ [3] , [1, 1, 1] , [2, 1] , [3] , [3] ]= 6*b^3 + 9*b^2 + 9*b
c[ [3] , [1, 1, 1] , [2, 1] , [2, 1] , [3] ]= 9*b^2 + 6*b + 6
c[ [3] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] ]= 12*b
c[ [3] , [1, 1, 1] , [1, 1, 1] , [3] , [3] ]= 2*b^2 + b + 1
c[ [3] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] ]= 3*b
c[ [3] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] ]= 3
c[ [3] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [3] ]= 1
c[ [2, 1] , [3] , [3] , [3] , [3] ]= 8*b^6 + 36*b^5 + 74*b^4 + 82*b^3 + 54*b^2 + 18*b
c[ [2, 1] , [2, 1] , [3] , [3] , [3] ]= 12*b^5 + 42*b^4 + 68*b^3 + 54*b^2 + 24*b + 8
c[ [2, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 18*b^4 + 46*b^3 + 56*b^2 + 28*b
c[ [2, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 26*b^3 + 44*b^2 + 36*b + 18
c[ [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= b^3 + 36*b^2 + 36*b
c[ [2, 1] , [1, 1, 1] , [3] , [3] , [3] ]= 4*b^4 + 10*b^3 + 12*b^2 + 6*b
c[ [2, 1] , [1, 1, 1] , [2, 1] , [3] , [3] ]= 6*b^3 + 10*b^2 + 8*b + 4
c[ [2, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [3] ]= 8*b^2 + 8*b
c[ [2, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] ]= b^2 + 9*b + 9
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [3] , [3] ]= 2*b^2 + 2*b
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] ]= 2*b + 2
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] ]= b
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] ]= 1
c[ [1, 1, 1] , [3] , [3] , [3] , [3] ]= 8*b^6 + 36*b^5 + 74*b^4 + 84*b^3 + 56*b^2 + 24*b + 6
c[ [1, 1, 1] , [2, 1] , [3] , [3] , [3] ]= 12*b^5 + 42*b^4 + 66*b^3 + 54*b^2 + 18*b
c[ [1, 1, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 18*b^4 + 48*b^3 + 54*b^2 + 36*b + 12
c[ [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 24*b^3 + 48*b^2 + 24*b
c[ [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 3*b^3 + 30*b^2 + 54*b + 27
c[ [1, 1, 1] , [1, 1, 1] , [3] , [3] , [3] ]= 4*b^4 + 10*b^3 + 10*b^2 + 6*b + 2
c[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] , [3] ]= 6*b^3 + 12*b^2 + 6*b
c[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [3] ]= 6*b^2 + 12*b + 6
c[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] ]= 3*b^2 + 3*b
c[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [3] , [3] ]= 2*b^2 + 4*b + 2
c[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] ]= 3*b + 3
c[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] ]= 1
c[ [4] , [4] , [4] , [4] , [4] ]= 216*b^9 + 1548*b^8 + 5118*b^7 + 10051*b^6 + 12899*b^5 + 11117*b^4 + 6487*b^3 + 2384*b^2 + 596*b
c[ [4] , [3, 1] , [4] , [4] , [4] ]= 288*b^8 + 1776*b^7 + 5048*b^6 + 8364*b^5 + 8876*b^4 + 6036*b^3 + 2684*b^2 + 576*b + 144
c[ [4] , [3, 1] , [3, 1] , [4] , [4] ]= 384*b^7 + 1984*b^6 + 4736*b^5 + 6384*b^4 + 5392*b^3 + 2640*b^2 + 880*b
c[ [4] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 512*b^6 + 2144*b^5 + 4192*b^4 + 4352*b^3 + 2816*b^2 + 768*b + 256
c[ [4] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 672*b^5 + 2176*b^4 + 3392*b^3 + 2432*b^2 + 1216*b
c[ [4] , [2, 2] , [4] , [4] , [4] ]= 108*b^8 + 666*b^7 + 1893*b^6 + 3133*b^5 + 3316*b^4 + 2245*b^3 + 991*b^2 + 208*b + 52
c[ [4] , [2, 2] , [3, 1] , [4] , [4] ]= 144*b^7 + 744*b^6 + 1780*b^5 + 2404*b^4 + 2032*b^3 + 996*b^2 + 332*b
c[ [4] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 192*b^6 + 800*b^5 + 1568*b^4 + 1632*b^3 + 1056*b^2 + 288*b + 96
c[ [4] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 256*b^5 + 816*b^4 + 1280*b^3 + 928*b^2 + 464*b
c[ [4] , [2, 2] , [2, 2] , [4] , [4] ]= 54*b^7 + 279*b^6 + 667*b^5 + 899*b^4 + 757*b^3 + 369*b^2 + 123*b
c[ [4] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 72*b^6 + 300*b^5 + 588*b^4 + 612*b^3 + 396*b^2 + 108*b + 36
c[ [4] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 96*b^5 + 304*b^4 + 472*b^3 + 336*b^2 + 168*b
c[ [4] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 27*b^6 + 113*b^5 + 222*b^4 + 231*b^3 + 148*b^2 + 39*b + 13
c[ [4] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 36*b^5 + 116*b^4 + 184*b^3 + 136*b^2 + 68*b
c[ [4] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 13*b^5 + 41*b^4 + 63*b^3 + 44*b^2 + 22*b
c[ [4] , [2, 1, 1] , [4] , [4] , [4] ]= 216*b^7 + 1116*b^6 + 2670*b^5 + 3612*b^4 + 3066*b^3 + 1512*b^2 + 504*b
c[ [4] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 288*b^6 + 1200*b^5 + 2344*b^4 + 2432*b^3 + 1576*b^2 + 432*b + 144
c[ [4] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 384*b^5 + 1232*b^4 + 1920*b^3 + 1376*b^2 + 688*b
c[ [4] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 496*b^4 + 1136*b^3 + 1392*b^2 + 512*b + 256
c[ [4] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 108*b^6 + 450*b^5 + 884*b^4 + 924*b^3 + 602*b^2 + 168*b + 56
c[ [4] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 144*b^5 + 456*b^4 + 712*b^3 + 512*b^2 + 256*b
c[ [4] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 192*b^4 + 424*b^3 + 520*b^2 + 192*b + 96
c[ [4] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 54*b^5 + 172*b^4 + 270*b^3 + 196*b^2 + 98*b
c[ [4] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 72*b^4 + 160*b^3 + 196*b^2 + 72*b + 36
c[ [4] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 26*b^4 + 58*b^3 + 72*b^2 + 28*b + 14
c[ [4] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 216*b^5 + 684*b^4 + 1060*b^3 + 752*b^2 + 376*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 288*b^4 + 648*b^3 + 792*b^2 + 288*b + 144
c[ [4] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 360*b^3 + 496*b^2 + 496*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 108*b^4 + 236*b^3 + 288*b^2 + 104*b + 52
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 144*b^3 + 188*b^2 + 188*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 52*b^3 + 68*b^2 + 68*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 216*b^3 + 292*b^2 + 292*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 252*b^2 + 144*b + 144
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 104*b^2 + 56*b + 56
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 156*b
c[ [4] , [1, 1, 1, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 295*b^4 + 310*b^3 + 205*b^2 + 60*b + 20
c[ [4] , [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 152*b^4 + 236*b^3 + 168*b^2 + 84*b
c[ [4] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 64*b^4 + 144*b^3 + 176*b^2 + 64*b + 32
c[ [4] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 80*b^3 + 112*b^2 + 112*b
c[ [4] , [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 57*b^4 + 90*b^3 + 66*b^2 + 33*b
c[ [4] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 52*b^3 + 64*b^2 + 24*b + 12
c[ [4] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 32*b^3 + 40*b^2 + 40*b
c[ [4] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= 9*b^4 + 20*b^3 + 25*b^2 + 10*b + 5
c[ [4] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 12*b^3 + 16*b^2 + 16*b
c[ [4] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 4*b^3 + 5*b^2 + 5*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 78*b^3 + 94*b^2 + 32*b + 16
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 48*b^3 + 64*b^2 + 64*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 56*b^2 + 32*b + 32
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 18*b^3 + 22*b^2 + 22*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 24*b^2 + 12*b + 12
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 8*b^2 + 4*b + 4
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 36*b^2 + 20*b + 20
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 36*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 16*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 16
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 7*b^2 + 7*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] ]= 8*b^2 + 4*b + 4
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 8*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] ]= 3*b^2 + b + 1
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] ]= 4*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] ]= b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] ]= 6*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] ]= 4
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] ]= 2
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] ]= 1
c[ [3, 1] , [4] , [4] , [4] , [4] ]= 216*b^9 + 1548*b^8 + 5118*b^7 + 10059*b^6 + 12930*b^5 + 11184*b^4 + 6540*b^3 + 2445*b^2 + 540*b + 108
c[ [3, 1] , [3, 1] , [4] , [4] , [4] ]= 288*b^8 + 1776*b^7 + 5040*b^6 + 8340*b^5 + 8832*b^4 + 6024*b^3 + 2640*b^2 + 660*b
c[ [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 384*b^7 + 1992*b^6 + 4752*b^5 + 6408*b^4 + 5376*b^3 + 2688*b^2 + 768*b + 192
c[ [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 504*b^6 + 2136*b^5 + 4176*b^4 + 4368*b^3 + 2736*b^2 + 912*b
c[ [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 8*b^6 + 672*b^5 + 2192*b^4 + 3360*b^3 + 2480*b^2 + 960*b + 320
c[ [3, 1] , [2, 2] , [4] , [4] , [4] ]= 108*b^8 + 666*b^7 + 1893*b^6 + 3138*b^5 + 3327*b^4 + 2271*b^3 + 996*b^2 + 249*b
c[ [3, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 144*b^7 + 744*b^6 + 1776*b^5 + 2400*b^4 + 2016*b^3 + 1008*b^2 + 288*b + 72
c[ [3, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 192*b^6 + 804*b^5 + 1572*b^4 + 1656*b^3 + 1044*b^2 + 348*b
c[ [3, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 252*b^5 + 816*b^4 + 1272*b^3 + 996*b^2 + 432*b + 144
c[ [3, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 54*b^7 + 279*b^6 + 666*b^5 + 900*b^4 + 756*b^3 + 378*b^2 + 108*b + 27
c[ [3, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 72*b^6 + 300*b^5 + 582*b^4 + 606*b^3 + 378*b^2 + 126*b
c[ [3, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 96*b^5 + 306*b^4 + 456*b^3 + 318*b^2 + 108*b + 36
c[ [3, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 27*b^6 + 114*b^5 + 225*b^4 + 240*b^3 + 153*b^2 + 51*b
c[ [3, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 36*b^5 + 120*b^4 + 195*b^3 + 165*b^2 + 81*b + 27
c[ [3, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 12*b^5 + 36*b^4 + 48*b^3 + 24*b^2
c[ [3, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 216*b^7 + 1116*b^6 + 2658*b^5 + 3582*b^4 + 3006*b^3 + 1506*b^2 + 432*b + 108
c[ [3, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 288*b^6 + 1212*b^5 + 2364*b^4 + 2472*b^3 + 1548*b^2 + 516*b
c[ [3, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 372*b^5 + 1224*b^4 + 1896*b^3 + 1428*b^2 + 576*b + 192
c[ [3, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 12*b^5 + 492*b^4 + 1164*b^3 + 1344*b^2 + 672*b
c[ [3, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 108*b^6 + 450*b^5 + 876*b^4 + 918*b^3 + 576*b^2 + 192*b
c[ [3, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 144*b^5 + 462*b^4 + 708*b^3 + 534*b^2 + 216*b + 72
c[ [3, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 186*b^4 + 426*b^3 + 480*b^2 + 240*b
c[ [3, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 54*b^5 + 174*b^4 + 267*b^3 + 201*b^2 + 81*b + 27
c[ [3, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 72*b^4 + 171*b^3 + 198*b^2 + 99*b
c[ [3, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 24*b^4 + 54*b^3 + 60*b^2 + 30*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 216*b^5 + 702*b^4 + 1080*b^3 + 810*b^2 + 324*b + 108
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 270*b^4 + 642*b^3 + 744*b^2 + 372*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 18*b^4 + 348*b^3 + 540*b^2 + 384*b + 192
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 108*b^4 + 249*b^3 + 282*b^2 + 141*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 135*b^3 + 207*b^2 + 144*b + 72
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 48*b^3 + 75*b^2 + 54*b + 27
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 189*b^3 + 297*b^2 + 216*b + 108
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 27*b^3 + 228*b^2 + 228*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 84*b^2 + 84*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 39*b^2 + 108*b + 108
c[ [3, 1] , [1, 1, 1, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 291*b^4 + 303*b^3 + 189*b^2 + 63*b
c[ [3, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 156*b^4 + 240*b^3 + 180*b^2 + 72*b + 24
c[ [3, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 60*b^4 + 144*b^3 + 168*b^2 + 84*b
c[ [3, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 4*b^4 + 76*b^3 + 124*b^2 + 96*b + 48
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 57*b^4 + 87*b^3 + 66*b^2 + 27*b + 9
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 54*b^3 + 60*b^2 + 30*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 30*b^3 + 42*b^2 + 24*b + 12
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= 9*b^4 + 21*b^3 + 24*b^2 + 12*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 12*b^3 + 21*b^2 + 18*b + 9
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 3*b^3 + 3*b^2
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 84*b^3 + 96*b^2 + 48*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 42*b^3 + 66*b^2 + 48*b + 24
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 6*b^3 + 48*b^2 + 48*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 18*b^3 + 27*b^2 + 18*b + 9
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 21*b^2 + 21*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 6*b^2 + 6*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 27*b^2 + 27*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 9*b^2 + 24*b + 24
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 9*b + 9
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 12*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 9*b^2 + 6*b + 3
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] ]= 6*b^2 + 6*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 2*b^2 + 4*b + 4
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] ]= 3*b^2 + 3*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] ]= 3*b + 3
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] ]= 3*b + 3
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] ]= 3*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 3
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] ]= 1
c[ [2, 2] , [4] , [4] , [4] , [4] ]= 216*b^9 + 1548*b^8 + 5118*b^7 + 10052*b^6 + 12898*b^5 + 11122*b^4 + 6472*b^3 + 2398*b^2 + 520*b + 104
c[ [2, 2] , [3, 1] , [4] , [4] , [4] ]= 288*b^8 + 1776*b^7 + 5048*b^6 + 8368*b^5 + 8872*b^4 + 6056*b^3 + 2656*b^2 + 664*b
c[ [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 384*b^7 + 1984*b^6 + 4736*b^5 + 6400*b^4 + 5376*b^3 + 2688*b^2 + 768*b + 192
c[ [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 512*b^6 + 2144*b^5 + 4192*b^4 + 4416*b^3 + 2784*b^2 + 928*b
c[ [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 672*b^5 + 2176*b^4 + 3392*b^3 + 2656*b^2 + 1152*b + 384
c[ [2, 2] , [2, 2] , [4] , [4] , [4] ]= 108*b^8 + 666*b^7 + 1892*b^6 + 3132*b^5 + 3312*b^4 + 2252*b^3 + 984*b^2 + 246*b
c[ [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 144*b^7 + 744*b^6 + 1776*b^5 + 2400*b^4 + 2016*b^3 + 1008*b^2 + 288*b + 72
c[ [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 192*b^6 + 800*b^5 + 1552*b^4 + 1616*b^3 + 1008*b^2 + 336*b
c[ [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 256*b^5 + 816*b^4 + 1216*b^3 + 848*b^2 + 288*b + 96
c[ [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 54*b^7 + 280*b^6 + 670*b^5 + 906*b^4 + 758*b^3 + 374*b^2 + 104*b + 26
c[ [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 72*b^6 + 304*b^5 + 600*b^4 + 640*b^3 + 408*b^2 + 136*b
c[ [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 96*b^5 + 320*b^4 + 520*b^3 + 440*b^2 + 216*b + 72
c[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 26*b^6 + 108*b^5 + 208*b^4 + 214*b^3 + 132*b^2 + 44*b
c[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 32*b^5 + 96*b^4 + 128*b^3 + 64*b^2
c[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= b^6 + 20*b^5 + 66*b^4 + 112*b^3 + 106*b^2 + 60*b + 20
c[ [2, 2] , [2, 1, 1] , [4] , [4] , [4] ]= 216*b^7 + 1116*b^6 + 2668*b^5 + 3616*b^4 + 3052*b^3 + 1540*b^2 + 448*b + 112
c[ [2, 2] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 288*b^6 + 1200*b^5 + 2336*b^4 + 2448*b^3 + 1536*b^2 + 512*b
c[ [2, 2] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 384*b^5 + 1232*b^4 + 1888*b^3 + 1424*b^2 + 576*b + 192
c[ [2, 2] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 496*b^4 + 1136*b^3 + 1280*b^2 + 640*b
c[ [2, 2] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 108*b^6 + 452*b^5 + 884*b^4 + 932*b^3 + 588*b^2 + 196*b
c[ [2, 2] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 144*b^5 + 464*b^4 + 712*b^3 + 536*b^2 + 216*b + 72
c[ [2, 2] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 192*b^4 + 456*b^3 + 528*b^2 + 264*b
c[ [2, 2] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 52*b^5 + 168*b^4 + 260*b^3 + 200*b^2 + 84*b + 28
c[ [2, 2] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 64*b^4 + 144*b^3 + 160*b^2 + 80*b
c[ [2, 2] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 2*b^5 + 34*b^4 + 78*b^3 + 88*b^2 + 44*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 216*b^5 + 688*b^4 + 1048*b^3 + 784*b^2 + 312*b + 104
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 288*b^4 + 664*b^3 + 752*b^2 + 376*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 360*b^3 + 552*b^2 + 384*b + 192
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 104*b^4 + 240*b^3 + 272*b^2 + 136*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 128*b^3 + 200*b^2 + 144*b + 72
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 4*b^4 + 56*b^3 + 82*b^2 + 52*b + 26
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 208*b^3 + 320*b^2 + 224*b + 112
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 224*b^2 + 224*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 8*b^3 + 90*b^2 + 90*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 14*b^2 + 104*b + 104
c[ [2, 2] , [1, 1, 1, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 294*b^4 + 312*b^3 + 198*b^2 + 66*b
c[ [2, 2] , [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 152*b^4 + 232*b^3 + 176*b^2 + 72*b + 24
c[ [2, 2] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 64*b^4 + 144*b^3 + 160*b^2 + 80*b
c[ [2, 2] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 80*b^3 + 112*b^2 + 64*b + 32
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 58*b^4 + 90*b^3 + 70*b^2 + 30*b + 10
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 56*b^3 + 64*b^2 + 32*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 32*b^3 + 56*b^2 + 48*b + 24
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= 8*b^4 + 18*b^3 + 20*b^2 + 10*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 8*b^3 + 8*b^2
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= b^4 + 8*b^3 + 15*b^2 + 14*b + 7
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 80*b^3 + 88*b^2 + 44*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 48*b^3 + 72*b^2 + 48*b + 24
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 56*b^2 + 56*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 16*b^3 + 24*b^2 + 16*b + 8
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 16*b^2 + 16*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 2*b^3 + 10*b^2 + 10*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 32*b^2 + 32*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 24*b + 24
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 4*b^2 + 10*b + 10
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 8*b^2 + 4*b + 2
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] ]= 8*b^2 + 8*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 8*b + 8
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] ]= 2*b^2 + 2*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] ]= b^2 + 2*b + 2
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] ]= 4*b + 4
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] ]= 2*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 2
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] ]= 1
c[ [2, 1, 1] , [4] , [4] , [4] , [4] ]= 216*b^9 + 1548*b^8 + 5118*b^7 + 10068*b^6 + 12960*b^5 + 11256*b^4 + 6594*b^3 + 2520*b^2 + 504*b
c[ [2, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 288*b^8 + 1776*b^7 + 5032*b^6 + 8320*b^5 + 8784*b^4 + 6016*b^3 + 2584*b^2 + 720*b + 144
c[ [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 384*b^7 + 2000*b^6 + 4768*b^5 + 6448*b^4 + 5360*b^3 + 2752*b^2 + 688*b
c[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 496*b^6 + 2128*b^5 + 4160*b^4 + 4432*b^3 + 2672*b^2 + 1024*b + 256
c[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 16*b^6 + 672*b^5 + 2208*b^4 + 3344*b^3 + 2688*b^2 + 896*b
c[ [2, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 108*b^8 + 666*b^7 + 1892*b^6 + 3142*b^5 + 3334*b^4 + 2296*b^3 + 994*b^2 + 280*b + 56
c[ [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 144*b^7 + 744*b^6 + 1768*b^5 + 2392*b^4 + 1992*b^3 + 1024*b^2 + 256*b
c[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 192*b^6 + 808*b^5 + 1560*b^4 + 1656*b^3 + 1000*b^2 + 384*b + 96
c[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 248*b^5 + 816*b^4 + 1208*b^3 + 960*b^2 + 320*b
c[ [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 54*b^7 + 280*b^6 + 668*b^5 + 908*b^4 + 760*b^3 + 392*b^2 + 98*b
c[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 72*b^6 + 304*b^5 + 588*b^4 + 624*b^3 + 376*b^2 + 144*b + 36
c[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 96*b^5 + 324*b^4 + 492*b^3 + 396*b^2 + 132*b
c[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 26*b^6 + 110*b^5 + 214*b^4 + 230*b^3 + 142*b^2 + 56*b + 14
c[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 32*b^5 + 104*b^4 + 152*b^3 + 120*b^2 + 40*b
c[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= b^6 + 18*b^5 + 56*b^4 + 83*b^3 + 66*b^2 + 22*b
c[ [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 216*b^7 + 1116*b^6 + 2644*b^5 + 3556*b^4 + 2940*b^3 + 1504*b^2 + 376*b
c[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 288*b^6 + 1224*b^5 + 2376*b^4 + 2520*b^3 + 1512*b^2 + 576*b + 144
c[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 360*b^5 + 1216*b^4 + 1848*b^3 + 1488*b^2 + 496*b
c[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 24*b^5 + 488*b^4 + 1184*b^3 + 1232*b^2 + 768*b + 256
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 108*b^6 + 452*b^5 + 868*b^4 + 916*b^3 + 548*b^2 + 208*b + 52
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 144*b^5 + 476*b^4 + 708*b^3 + 564*b^2 + 188*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 180*b^4 + 456*b^3 + 468*b^2 + 288*b + 96
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 52*b^5 + 172*b^4 + 256*b^3 + 204*b^2 + 68*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 64*b^4 + 164*b^3 + 172*b^2 + 108*b + 36
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 2*b^5 + 30*b^4 + 69*b^3 + 67*b^2 + 39*b + 13
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 216*b^5 + 724*b^4 + 1092*b^3 + 876*b^2 + 292*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 252*b^4 + 648*b^3 + 684*b^2 + 432*b + 144
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 36*b^4 + 340*b^3 + 608*b^2 + 304*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 104*b^4 + 264*b^3 + 272*b^2 + 168*b + 56
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 112*b^3 + 224*b^2 + 112*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 4*b^4 + 49*b^3 + 90*b^2 + 45*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 156*b^3 + 312*b^2 + 156*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 52*b^3 + 196*b^2 + 288*b + 144
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 7*b^3 + 59*b^2 + 104*b + 52
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= b^3 + 80*b^2 + 80*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 286*b^4 + 298*b^3 + 174*b^2 + 64*b + 16
c[ [2, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 160*b^4 + 240*b^3 + 192*b^2 + 64*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 56*b^4 + 144*b^3 + 152*b^2 + 96*b + 32
c[ [2, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 8*b^4 + 72*b^3 + 128*b^2 + 64*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 58*b^4 + 84*b^3 + 66*b^2 + 22*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 60*b^3 + 60*b^2 + 36*b + 12
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 28*b^3 + 56*b^2 + 28*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= 8*b^4 + 20*b^3 + 20*b^2 + 12*b + 4
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= b^4 + 6*b^3 + 10*b^2 + 5*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 92*b^3 + 96*b^2 + 60*b + 20
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 12*b^3 + 44*b^2 + 64*b + 32
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 2*b^3 + 7*b^2 + 10*b + 5
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 16*b^2 + 32*b + 16
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 16*b^2 + 16*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 3*b^2 + 3*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= b^2 + 20*b + 20
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 12*b^2 + 6*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] ]= 4*b^2 + 8*b + 4
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 4*b^2 + 4*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] ]= 2*b^2 + 4*b + 2
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] ]= b^2 + b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] ]= 4*b + 4
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] ]= b + 1
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] ]= 1
c[ [1, 1, 1, 1] , [4] , [4] , [4] , [4] ]= 216*b^9 + 1548*b^8 + 5118*b^7 + 10086*b^6 + 13020*b^5 + 11400*b^4 + 6750*b^3 + 2670*b^2 + 720*b + 120
c[ [1, 1, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 288*b^8 + 1776*b^7 + 5016*b^6 + 8280*b^5 + 8688*b^4 + 5952*b^3 + 2520*b^2 + 504*b
c[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 384*b^7 + 2016*b^6 + 4800*b^5 + 6528*b^4 + 5376*b^3 + 2784*b^2 + 960*b + 192
c[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 480*b^6 + 2112*b^5 + 4128*b^4 + 4512*b^3 + 2688*b^2 + 672*b
c[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 32*b^6 + 672*b^5 + 2240*b^4 + 3360*b^3 + 2912*b^2 + 1536*b + 384
c[ [1, 1, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 108*b^8 + 666*b^7 + 1890*b^6 + 3150*b^5 + 3348*b^4 + 2322*b^3 + 990*b^2 + 198*b
c[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 144*b^7 + 744*b^6 + 1752*b^5 + 2376*b^4 + 1968*b^3 + 1032*b^2 + 360*b + 72
c[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 192*b^6 + 816*b^5 + 1536*b^4 + 1632*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 240*b^5 + 816*b^4 + 1104*b^3 + 816*b^2 + 384*b + 96
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 54*b^7 + 282*b^6 + 672*b^5 + 924*b^4 + 780*b^3 + 420*b^2 + 150*b + 30
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 72*b^6 + 312*b^5 + 600*b^4 + 648*b^3 + 384*b^2 + 96*b
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 96*b^5 + 360*b^4 + 576*b^3 + 528*b^2 + 288*b + 72
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 24*b^6 + 102*b^5 + 192*b^4 + 204*b^3 + 120*b^2 + 30*b
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 24*b^5 + 72*b^4 + 72*b^3 + 24*b^2
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 3*b^6 + 30*b^5 + 96*b^4 + 156*b^3 + 150*b^2 + 84*b + 21
c[ [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 216*b^7 + 1116*b^6 + 2616*b^5 + 3504*b^4 + 2832*b^3 + 1428*b^2 + 480*b + 96
c[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 288*b^6 + 1248*b^5 + 2400*b^4 + 2592*b^3 + 1536*b^2 + 384*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 336*b^5 + 1200*b^4 + 1776*b^3 + 1488*b^2 + 768*b + 192
c[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 48*b^5 + 480*b^4 + 1200*b^3 + 1152*b^2 + 384*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 108*b^6 + 456*b^5 + 852*b^4 + 900*b^3 + 528*b^2 + 132*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 144*b^5 + 504*b^4 + 720*b^3 + 576*b^2 + 288*b + 72
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 48*b^5 + 168*b^4 + 240*b^3 + 192*b^2 + 96*b + 24
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 6*b^5 + 42*b^4 + 96*b^3 + 90*b^2 + 30*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 216*b^5 + 768*b^4 + 1128*b^3 + 936*b^2 + 480*b + 120
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 216*b^4 + 648*b^3 + 648*b^2 + 216*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 72*b^4 + 336*b^3 + 648*b^2 + 576*b + 192
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 12*b^4 + 54*b^3 + 102*b^2 + 90*b + 30
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b^3 + 126*b^2 + 240*b + 120
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 276*b^4 + 288*b^3 + 168*b^2 + 42*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 168*b^4 + 240*b^3 + 192*b^2 + 96*b + 24
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 16*b^4 + 64*b^3 + 112*b^2 + 96*b + 32
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 60*b^4 + 78*b^3 + 54*b^2 + 24*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= 6*b^4 + 18*b^3 + 18*b^2 + 6*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 3*b^4 + 12*b^3 + 21*b^2 + 18*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 108*b^3 + 108*b^2 + 36*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 24*b^3 + 48*b^2 + 24*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 6*b^3 + 12*b^2 + 6*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 24*b^2 + 48*b + 24
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 6*b^2 + 12*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b^2 + 6*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 8*b^2 + 16*b + 8
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] ]= 3*b^2 + 6*b + 3
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] ]= 1
c[ [5] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1808920*b^9 + 3513304*b^8 + 4893560*b^7 + 5006648*b^6 + 3784832*b^5 + 2099264*b^4 + 828720*b^3 + 225760*b^2 + 32736*b + 5456
c[ [5] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 640200*b^9 + 1621220*b^8 + 2772240*b^7 + 3350620*b^6 + 2918860*b^5 + 1826320*b^4 + 808780*b^3 + 234800*b^2 + 46960*b
c[ [5] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 171000*b^9 + 628980*b^8 + 1395970*b^7 + 2064950*b^6 + 2116430*b^5 + 1524850*b^4 + 754160*b^3 + 253340*b^2 + 43200*b + 8640
c[ [5] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 27000*b^9 + 187020*b^8 + 600510*b^7 + 1147475*b^6 + 1437435*b^5 + 1211325*b^4 + 695255*b^3 + 249840*b^2 + 62460*b
c[ [5] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 33480*b^8 + 199260*b^7 + 549390*b^6 + 883035*b^5 + 911955*b^4 + 602325*b^3 + 263775*b^2 + 54000*b + 13500
c[ [5] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426800*b^9 + 1080640*b^8 + 1847120*b^7 + 2230880*b^6 + 1941280*b^5 + 1212800*b^4 + 536000*b^3 + 155200*b^2 + 31040*b
c[ [5] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 419500*b^8 + 931540*b^7 + 1378680*b^6 + 1413620*b^5 + 1018700*b^4 + 503840*b^3 + 169160*b^2 + 28800*b + 5760
c[ [5] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 124500*b^8 + 399650*b^7 + 763740*b^6 + 957110*b^5 + 806880*b^4 + 463280*b^3 + 166560*b^2 + 41640*b
c[ [5] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 22500*b^8 + 133350*b^7 + 367075*b^6 + 589440*b^5 + 608695*b^4 + 401970*b^3 + 175990*b^2 + 36000*b + 9000
c[ [5] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76000*b^9 + 279660*b^8 + 620860*b^7 + 918360*b^6 + 940720*b^5 + 676920*b^4 + 334120*b^3 + 111880*b^2 + 18900*b + 3780
c[ [5] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83000*b^8 + 266560*b^7 + 509680*b^6 + 639060*b^5 + 538960*b^4 + 309480*b^3 + 111280*b^2 + 27820*b
c[ [5] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 88750*b^7 + 244210*b^6 + 392100*b^5 + 405000*b^4 + 267540*b^3 + 117180*b^2 + 24000*b + 6000
c[ [5] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 8000*b^9 + 55340*b^8 + 177730*b^7 + 339720*b^6 + 425620*b^5 + 358460*b^4 + 205400*b^3 + 73640*b^2 + 18410*b
c[ [5] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 10000*b^8 + 59190*b^7 + 163010*b^6 + 261950*b^5 + 270750*b^4 + 178930*b^3 + 78310*b^2 + 16000*b + 4000
c[ [5] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 6660*b^8 + 39430*b^7 + 108585*b^6 + 174395*b^5 + 180035*b^4 + 118755*b^3 + 51835*b^2 + 10500*b + 2625
c[ [5] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 335600*b^8 + 745400*b^7 + 1103800*b^6 + 1132880*b^5 + 817600*b^4 + 405200*b^3 + 136400*b^2 + 23400*b + 4680
c[ [5] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 99600*b^8 + 319540*b^7 + 610260*b^6 + 764320*b^5 + 644100*b^4 + 369820*b^3 + 132960*b^2 + 33240*b
c[ [5] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 18000*b^8 + 106860*b^7 + 294170*b^6 + 472220*b^5 + 487310*b^4 + 321600*b^3 + 140800*b^2 + 28800*b + 7200
c[ [5] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 22140*b^7 + 110190*b^6 + 255255*b^5 + 333150*b^4 + 274125*b^3 + 129060*b^2 + 43020*b
c[ [5] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66400*b^8 + 213260*b^7 + 407920*b^6 + 511880*b^5 + 432280*b^4 + 248720*b^3 + 89680*b^2 + 22420*b
c[ [5] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 71000*b^7 + 195260*b^6 + 313340*b^5 + 323520*b^4 + 213660*b^3 + 93620*b^2 + 19200*b + 4800
c[ [5] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^7 + 74050*b^6 + 171010*b^5 + 222640*b^4 + 183120*b^3 + 86160*b^2 + 28720*b
c[ [5] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 8000*b^8 + 47340*b^7 + 130370*b^6 + 209590*b^5 + 216870*b^4 + 143590*b^3 + 63030*b^2 + 13000*b + 3250
c[ [5] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 10000*b^7 + 49190*b^6 + 113500*b^5 + 147690*b^4 + 121520*b^3 + 57210*b^2 + 19070*b
c[ [5] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 6660*b^7 + 32790*b^6 + 75825*b^5 + 98940*b^4 + 81645*b^3 + 38610*b^2 + 12870*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 56800*b^7 + 155980*b^6 + 249820*b^5 + 257340*b^4 + 169500*b^3 + 74140*b^2 + 15120*b + 3780
c[ [5] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 12000*b^7 + 59480*b^6 + 137440*b^5 + 178940*b^4 + 147020*b^3 + 69060*b^2 + 23020*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 14520*b^6 + 58350*b^5 + 110870*b^4 + 111040*b^3 + 70520*b^2 + 18000*b + 6000
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 8000*b^7 + 39340*b^6 + 90610*b^5 + 117640*b^4 + 96570*b^3 + 45300*b^2 + 15100*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 10000*b^6 + 39590*b^5 + 74850*b^4 + 74520*b^3 + 47260*b^2 + 12000*b + 4000
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 6660*b^6 + 26150*b^5 + 49305*b^4 + 48935*b^3 + 31030*b^2 + 7875*b + 2625
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 8000*b^6 + 31980*b^5 + 60610*b^4 + 60510*b^3 + 38380*b^2 + 9750*b + 3250
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 9360*b^5 + 28870*b^4 + 43940*b^3 + 30140*b^2 + 15070*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 6660*b^5 + 20030*b^4 + 30325*b^3 + 20590*b^2 + 10295*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 5820*b^4 + 12690*b^3 + 15315*b^2 + 5250*b + 2625
c[ [5] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251700*b^8 + 558920*b^7 + 827200*b^6 + 848160*b^5 + 611160*b^4 + 302160*b^3 + 101340*b^2 + 17200*b + 3440
c[ [5] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 74700*b^8 + 239790*b^7 + 458230*b^6 + 574240*b^5 + 484150*b^4 + 278050*b^3 + 100000*b^2 + 25000*b
c[ [5] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 13500*b^8 + 80010*b^7 + 220245*b^6 + 353615*b^5 + 365070*b^4 + 241035*b^3 + 105545*b^2 + 21600*b + 5400
c[ [5] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 16740*b^7 + 82890*b^6 + 191805*b^5 + 250140*b^4 + 205845*b^3 + 96930*b^2 + 32310*b
c[ [5] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49800*b^8 + 159940*b^7 + 305820*b^6 + 383460*b^5 + 323420*b^4 + 185740*b^3 + 66800*b^2 + 16700*b
c[ [5] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 53250*b^7 + 146540*b^6 + 235300*b^5 + 243050*b^4 + 160560*b^3 + 70320*b^2 + 14400*b + 3600
c[ [5] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 11250*b^7 + 55425*b^6 + 127990*b^5 + 166640*b^4 + 137095*b^3 + 64530*b^2 + 21510*b
c[ [5] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 6000*b^8 + 35510*b^7 + 97790*b^6 + 157130*b^5 + 162390*b^4 + 107310*b^3 + 46970*b^2 + 9600*b + 2400
c[ [5] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7500*b^7 + 36910*b^6 + 85260*b^5 + 111060*b^4 + 91430*b^3 + 43080*b^2 + 14360*b
c[ [5] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 4990*b^7 + 24575*b^6 + 56820*b^5 + 74075*b^4 + 61000*b^3 + 28755*b^2 + 9585*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 42600*b^7 + 117160*b^6 + 188000*b^5 + 194080*b^4 + 128160*b^3 + 56160*b^2 + 11520*b + 2880
c[ [5] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 9000*b^7 + 44430*b^6 + 102620*b^5 + 133600*b^4 + 109850*b^3 + 51660*b^2 + 17220*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 11070*b^6 + 44025*b^5 + 83480*b^4 + 83410*b^3 + 52955*b^2 + 13500*b + 4500
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 6000*b^7 + 29510*b^6 + 68100*b^5 + 88630*b^4 + 72940*b^3 + 34350*b^2 + 11450*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 7500*b^6 + 29560*b^5 + 55870*b^4 + 55620*b^3 + 35310*b^2 + 9000*b + 3000
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 4990*b^6 + 19615*b^5 + 37085*b^4 + 36940*b^3 + 23470*b^2 + 6000*b + 2000
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 6000*b^6 + 23750*b^5 + 44910*b^4 + 44720*b^3 + 28360*b^2 + 7200*b + 2400
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 7260*b^5 + 21950*b^4 + 33310*b^3 + 22720*b^2 + 11360*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4990*b^5 + 14855*b^4 + 22440*b^3 + 15170*b^2 + 7585*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 4670*b^4 + 9835*b^3 + 11835*b^2 + 4000*b + 2000
c[ [5] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 31950*b^7 + 87930*b^6 + 141190*b^5 + 145850*b^4 + 96410*b^3 + 42310*b^2 + 8720*b + 2180
c[ [5] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6750*b^7 + 33255*b^6 + 76815*b^5 + 100015*b^4 + 82245*b^3 + 38685*b^2 + 12895*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 8370*b^6 + 33075*b^5 + 62645*b^4 + 62515*b^3 + 39695*b^2 + 10125*b + 3375
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4500*b^7 + 22140*b^6 + 51140*b^5 + 66600*b^4 + 54800*b^3 + 25800*b^2 + 8600*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5625*b^6 + 22140*b^5 + 41885*b^4 + 41740*b^3 + 26495*b^2 + 6750*b + 2250
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 3735*b^6 + 14695*b^5 + 27820*b^4 + 27750*b^3 + 17625*b^2 + 4500*b + 1500
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 4500*b^6 + 17730*b^5 + 33530*b^4 + 33400*b^3 + 21200*b^2 + 5400*b + 1800
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 5535*b^5 + 16530*b^4 + 25035*b^3 + 17010*b^2 + 8505*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 3735*b^5 + 11080*b^4 + 16760*b^3 + 11360*b^2 + 5680*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 3615*b^4 + 7455*b^3 + 8955*b^2 + 3000*b + 1500
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3375*b^6 + 13275*b^5 + 25120*b^4 + 25015*b^3 + 15820*b^2 + 3975*b + 1325
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 4185*b^5 + 12430*b^4 + 18845*b^3 + 12830*b^2 + 6415*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 2790*b^5 + 8270*b^4 + 12535*b^3 + 8530*b^2 + 4265*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 2745*b^4 + 5595*b^3 + 6720*b^2 + 2250*b + 1125
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 2060*b^4 + 4180*b^3 + 5055*b^2 + 1750*b + 875
c[ [5] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127960*b^7 + 244840*b^6 + 307480*b^5 + 260040*b^4 + 149960*b^3 + 54240*b^2 + 13560*b
c[ [5] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 42600*b^7 + 117080*b^6 + 187740*b^5 + 193700*b^4 + 127860*b^3 + 56060*b^2 + 11520*b + 2880
c[ [5] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 9000*b^7 + 44520*b^6 + 102820*b^5 + 133820*b^4 + 109960*b^3 + 51660*b^2 + 17220*b
c[ [5] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 10980*b^6 + 43950*b^5 + 83435*b^4 + 83470*b^3 + 52985*b^2 + 13500*b + 4500
c[ [5] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28400*b^7 + 78220*b^6 + 125820*b^5 + 130340*b^4 + 86460*b^3 + 38060*b^2 + 7920*b + 1980
c[ [5] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 29500*b^6 + 68020*b^5 + 88460*b^4 + 72780*b^3 + 34260*b^2 + 11420*b
c[ [5] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 7500*b^6 + 29600*b^5 + 55920*b^4 + 55640*b^3 + 35320*b^2 + 9000*b + 3000
c[ [5] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 4000*b^7 + 19680*b^6 + 45510*b^5 + 59420*b^4 + 49110*b^3 + 23280*b^2 + 7760*b
c[ [5] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 5000*b^6 + 19630*b^5 + 37070*b^4 + 36880*b^3 + 23440*b^2 + 6000*b + 2000
c[ [5] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 3320*b^6 + 13060*b^5 + 24765*b^4 + 24785*b^3 + 15830*b^2 + 4125*b + 1375
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 23600*b^6 + 54260*b^5 + 70280*b^4 + 57540*b^3 + 26880*b^2 + 8960*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 6000*b^6 + 23860*b^5 + 45120*b^4 + 44920*b^3 + 28460*b^2 + 7200*b + 2400
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 7140*b^5 + 21860*b^4 + 33220*b^3 + 22720*b^2 + 11360*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 4000*b^6 + 15680*b^5 + 29490*b^4 + 29170*b^3 + 18460*b^2 + 4650*b + 1550
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 5000*b^5 + 14930*b^4 + 22540*b^3 + 15220*b^2 + 7610*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 3320*b^5 + 9780*b^4 + 14715*b^3 + 9870*b^2 + 4935*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 4000*b^5 + 12160*b^4 + 18430*b^3 + 12540*b^2 + 6270*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 4520*b^4 + 9750*b^3 + 11750*b^2 + 4000*b + 2000
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 3320*b^4 + 6880*b^3 + 8255*b^2 + 2750*b + 1375
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2700*b^3 + 3510*b^2 + 3510*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 17700*b^6 + 40820*b^5 + 53080*b^4 + 43640*b^3 + 20520*b^2 + 6840*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4500*b^6 + 17760*b^5 + 33580*b^4 + 33440*b^3 + 21220*b^2 + 5400*b + 1800
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 5490*b^5 + 16485*b^4 + 24990*b^3 + 17010*b^2 + 8505*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 3000*b^6 + 11770*b^5 + 22230*b^4 + 22120*b^3 + 14060*b^2 + 3600*b + 1200
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3750*b^5 + 11120*b^4 + 16800*b^3 + 11360*b^2 + 5680*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 2480*b^5 + 7325*b^4 + 11080*b^3 + 7510*b^2 + 3755*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 3000*b^5 + 8950*b^4 + 13520*b^3 + 9140*b^2 + 4570*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 3570*b^4 + 7430*b^3 + 8930*b^2 + 3000*b + 1500
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 2480*b^4 + 5055*b^3 + 6055*b^2 + 2000*b + 1000
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 2240*b^3 + 2755*b^2 + 2755*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 2250*b^5 + 6660*b^4 + 10080*b^3 + 6840*b^2 + 3420*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 2745*b^4 + 5600*b^3 + 6725*b^2 + 2250*b + 1125
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 1845*b^4 + 3735*b^3 + 4485*b^2 + 1500*b + 750
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 1755*b^3 + 2090*b^2 + 2090*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 1330*b^3 + 1545*b^2 + 1545*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 9400*b^5 + 17620*b^4 + 17340*b^3 + 10920*b^2 + 2700*b + 900
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 3000*b^5 + 9020*b^4 + 13620*b^3 + 9200*b^2 + 4600*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 3480*b^4 + 7390*b^3 + 8890*b^2 + 3000*b + 1500
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 2000*b^5 + 5860*b^4 + 8770*b^3 + 5820*b^2 + 2910*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 2500*b^4 + 5110*b^3 + 6110*b^2 + 2000*b + 1000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 1640*b^4 + 3270*b^3 + 3895*b^2 + 1250*b + 625
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 2000*b^4 + 4220*b^3 + 5070*b^2 + 1700*b + 850
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 2140*b^3 + 2730*b^2 + 2730*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 1640*b^3 + 1980*b^2 + 1980*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1190*b^2 + 625*b + 625
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 1500*b^4 + 3050*b^3 + 3650*b^2 + 1200*b + 600
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 1740*b^3 + 2090*b^2 + 2090*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 1210*b^3 + 1415*b^2 + 1415*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 1030*b^2 + 500*b + 500
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 815*b^2 + 375*b + 375
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 1000*b^3 + 1240*b^2 + 1240*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 980*b^2 + 500*b + 500
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 780*b^2 + 375*b + 375
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 465*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 420*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 125
c[ [5] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9388*b^6 + 15116*b^5 + 15696*b^4 + 10460*b^3 + 4644*b^2 + 992*b + 248
c[ [5] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3540*b^6 + 8150*b^5 + 10580*b^4 + 8690*b^3 + 4080*b^2 + 1360*b
c[ [5] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 900*b^6 + 3570*b^5 + 6745*b^4 + 6710*b^3 + 4255*b^2 + 1080*b + 360
c[ [5] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1080*b^5 + 3300*b^4 + 5010*b^3 + 3420*b^2 + 1710*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2360*b^6 + 5460*b^5 + 7140*b^4 + 5920*b^3 + 2820*b^2 + 940*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2350*b^5 + 4430*b^4 + 4400*b^3 + 2800*b^2 + 720*b + 240
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 750*b^5 + 2225*b^4 + 3355*b^3 + 2260*b^2 + 1130*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 400*b^6 + 1570*b^5 + 2980*b^4 + 2990*b^3 + 1920*b^2 + 510*b + 170
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 500*b^5 + 1470*b^4 + 2220*b^3 + 1500*b^2 + 750*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 330*b^5 + 975*b^4 + 1485*b^3 + 1020*b^2 + 510*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1880*b^5 + 3520*b^4 + 3460*b^3 + 2180*b^2 + 540*b + 180
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 600*b^5 + 1810*b^4 + 2730*b^3 + 1840*b^2 + 920*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 690*b^4 + 1485*b^3 + 1785*b^2 + 600*b + 300
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 400*b^5 + 1170*b^4 + 1750*b^3 + 1160*b^2 + 580*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 500*b^4 + 1020*b^3 + 1220*b^2 + 400*b + 200
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 330*b^4 + 655*b^3 + 780*b^2 + 250*b + 125
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 400*b^4 + 850*b^3 + 1020*b^2 + 340*b + 170
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 420*b^3 + 550*b^2 + 550*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 330*b^3 + 395*b^2 + 395*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 230*b^2 + 125*b + 125
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1410*b^5 + 2660*b^4 + 2640*b^3 + 1670*b^2 + 420*b + 140
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 450*b^5 + 1335*b^4 + 2020*b^3 + 1370*b^2 + 685*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 540*b^4 + 1110*b^3 + 1335*b^2 + 450*b + 225
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 300*b^5 + 880*b^4 + 1330*b^3 + 900*b^2 + 450*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 375*b^4 + 755*b^3 + 905*b^2 + 300*b + 150
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 245*b^4 + 490*b^3 + 590*b^2 + 200*b + 100
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 300*b^4 + 610*b^3 + 730*b^2 + 240*b + 120
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 345*b^3 + 415*b^2 + 415*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 245*b^3 + 285*b^2 + 285*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 205*b^2 + 100*b + 100
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 225*b^4 + 450*b^3 + 545*b^2 + 190*b + 95
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 270*b^3 + 310*b^2 + 310*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 180*b^3 + 205*b^2 + 205*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 165*b^2 + 75*b + 75
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 125*b^2 + 50*b + 50
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 700*b^4 + 1040*b^3 + 680*b^2 + 340*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 300*b^4 + 620*b^3 + 740*b^2 + 240*b + 120
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 330*b^3 + 415*b^2 + 415*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 200*b^4 + 390*b^3 + 460*b^2 + 140*b + 70
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 250*b^3 + 290*b^2 + 290*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 160*b^3 + 175*b^2 + 175*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 200*b^3 + 250*b^2 + 250*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 190*b^2 + 100*b + 100
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 160*b^2 + 75*b + 75
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 90*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 150*b^3 + 170*b^2 + 170*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 165*b^2 + 75*b + 75
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 115*b^2 + 50*b + 50
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 85*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 70*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 100*b^2 + 50*b + 50
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 80*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 70*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 25
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 25
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 46*b^3 + 54*b^2 + 16*b + 8
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 30*b^3 + 35*b^2 + 35*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 30*b^2 + 15*b + 15
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 20*b^3 + 20*b^2 + 20*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 25*b^2 + 10*b + 10
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 15*b^2 + 5*b + 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 20*b^2 + 10*b + 10
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 15*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 15*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 15*b^2 + 5*b + 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 15*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 10*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 10*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] ]= 1
c[ [4, 1] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1809136*b^9 + 3514768*b^8 + 4898288*b^7 + 5015584*b^6 + 3796144*b^5 + 2108080*b^4 + 834864*b^3 + 225408*b^2 + 37568*b
c[ [4, 1] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 639984*b^9 + 1619960*b^8 + 2768736*b^7 + 3345104*b^6 + 2913024*b^5 + 1823208*b^4 + 806000*b^3 + 237232*b^2 + 41472*b + 6912
c[ [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 171216*b^9 + 630024*b^8 + 1398388*b^7 + 2067928*b^6 + 2119008*b^5 + 1525264*b^4 + 756076*b^3 + 249840*b^2 + 49968*b
c[ [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 26784*b^9 + 186192*b^8 + 598920*b^7 + 1145940*b^6 + 1435992*b^5 + 1211424*b^4 + 692880*b^3 + 254220*b^2 + 54000*b + 10800
c[ [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 216*b^9 + 34092*b^8 + 200238*b^7 + 549947*b^6 + 883407*b^5 + 910149*b^4 + 603431*b^3 + 257184*b^2 + 64296*b
c[ [4, 1] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426800*b^9 + 1080832*b^8 + 1848176*b^7 + 2233840*b^6 + 1945856*b^5 + 1218032*b^4 + 538400*b^3 + 158368*b^2 + 27648*b + 4608
c[ [4, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 419320*b^8 + 930712*b^7 + 1376680*b^6 + 1411192*b^5 + 1016128*b^4 + 503872*b^3 + 166560*b^2 + 33312*b
c[ [4, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 124680*b^8 + 400340*b^7 + 765212*b^6 + 958508*b^5 + 808532*b^4 + 462368*b^3 + 169592*b^2 + 36000*b + 7200
c[ [4, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 22320*b^8 + 132840*b^7 + 366260*b^6 + 589404*b^5 + 608556*b^4 + 404564*b^3 + 172896*b^2 + 43224*b
c[ [4, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76000*b^9 + 279648*b^8 + 620992*b^7 + 918992*b^6 + 942416*b^5 + 678752*b^4 + 336608*b^3 + 111280*b^2 + 22256*b
c[ [4, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83000*b^8 + 266368*b^7 + 509048*b^6 + 637680*b^5 + 538032*b^4 + 307776*b^3 + 112944*b^2 + 24000*b + 4800
c[ [4, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 88900*b^7 + 244488*b^6 + 392556*b^5 + 404432*b^4 + 268240*b^3 + 114368*b^2 + 28592*b
c[ [4, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 8000*b^9 + 55352*b^8 + 177760*b^7 + 339968*b^6 + 426160*b^5 + 359744*b^4 + 205792*b^3 + 75448*b^2 + 16000*b + 3200
c[ [4, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 10000*b^8 + 59232*b^7 + 162984*b^6 + 261992*b^5 + 270360*b^4 + 179720*b^3 + 76800*b^2 + 19200*b
c[ [4, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 6648*b^8 + 39388*b^7 + 108420*b^6 + 174308*b^5 + 179812*b^4 + 119428*b^3 + 50992*b^2 + 12748*b
c[ [4, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 335312*b^8 + 743840*b^7 + 1099664*b^6 + 1126736*b^5 + 811136*b^4 + 402224*b^3 + 132960*b^2 + 26592*b
c[ [4, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 99888*b^8 + 320824*b^7 + 613112*b^6 + 767624*b^5 + 647128*b^4 + 369920*b^3 + 135680*b^2 + 28800*b + 5760
c[ [4, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 17712*b^8 + 105864*b^7 + 292356*b^6 + 470724*b^5 + 485820*b^4 + 322548*b^3 + 137664*b^2 + 34416*b
c[ [4, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 288*b^8 + 22848*b^7 + 111296*b^6 + 255792*b^5 + 334064*b^4 + 272400*b^3 + 132464*b^2 + 35712*b + 8928
c[ [4, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66400*b^8 + 213008*b^7 + 406880*b^6 + 509488*b^5 + 429744*b^4 + 245824*b^3 + 90256*b^2 + 19200*b + 3840
c[ [4, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 71240*b^7 + 196048*b^6 + 314920*b^5 + 324608*b^4 + 215424*b^3 + 91904*b^2 + 22976*b
c[ [4, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 14760*b^7 + 73460*b^6 + 169984*b^5 + 222500*b^4 + 181944*b^3 + 88872*b^2 + 24192*b + 6048
c[ [4, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 8000*b^8 + 47352*b^7 + 130152*b^6 + 208952*b^5 + 215368*b^4 + 142984*b^3 + 61024*b^2 + 15256*b
c[ [4, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 10000*b^7 + 49432*b^6 + 113944*b^5 + 148640*b^4 + 121112*b^3 + 58888*b^2 + 15872*b + 3968
c[ [4, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 6648*b^7 + 32796*b^6 + 75600*b^5 + 98748*b^4 + 80664*b^3 + 39432*b^2 + 10752*b + 2688
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 57184*b^7 + 157536*b^6 + 253104*b^5 + 260768*b^4 + 172864*b^3 + 73664*b^2 + 18416*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 11616*b^7 + 58296*b^6 + 135376*b^5 + 177528*b^4 + 145248*b^3 + 70816*b^2 + 19200*b + 4800
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 384*b^7 + 15320*b^6 + 59572*b^5 + 111192*b^4 + 112316*b^3 + 68064*b^2 + 22688*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 8000*b^7 + 39672*b^6 + 91552*b^5 + 119496*b^4 + 97424*b^3 + 47408*b^2 + 12800*b + 3200
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 9680*b^6 + 38944*b^5 + 73664*b^4 + 74672*b^3 + 45408*b^2 + 15136*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 6648*b^6 + 26460*b^5 + 49748*b^4 + 50184*b^3 + 30372*b^2 + 10124*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 7488*b^6 + 30584*b^5 + 58248*b^4 + 59264*b^3 + 36168*b^2 + 12056*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 512*b^6 + 10256*b^5 + 30264*b^4 + 43984*b^3 + 31912*b^2 + 11904*b + 3968
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 6232*b^5 + 19340*b^4 + 28904*b^3 + 21172*b^2 + 8064*b + 2688
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 672*b^5 + 6792*b^4 + 14292*b^3 + 15000*b^2 + 7500*b
c[ [4, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251592*b^8 + 558416*b^7 + 825976*b^6 + 846712*b^5 + 609760*b^4 + 302440*b^3 + 100000*b^2 + 20000*b
c[ [4, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 74808*b^8 + 240204*b^7 + 459088*b^6 + 574948*b^5 + 484884*b^4 + 277264*b^3 + 101716*b^2 + 21600*b + 4320
c[ [4, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 13392*b^8 + 79704*b^7 + 219756*b^6 + 353556*b^5 + 364788*b^4 + 242220*b^3 + 103392*b^2 + 25848*b
c[ [4, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 108*b^8 + 16938*b^7 + 83181*b^6 + 191793*b^5 + 250968*b^4 + 205137*b^3 + 100131*b^2 + 27216*b + 6804
c[ [4, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49800*b^8 + 159832*b^7 + 305472*b^6 + 382680*b^5 + 322888*b^4 + 184704*b^3 + 67776*b^2 + 14400*b + 2880
c[ [4, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 53340*b^7 + 146732*b^6 + 235704*b^5 + 242988*b^4 + 161300*b^3 + 68832*b^2 + 17208*b
c[ [4, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 11160*b^7 + 55260*b^6 + 127528*b^5 + 166548*b^4 + 135840*b^3 + 66112*b^2 + 17856*b + 4464
c[ [4, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 6000*b^8 + 35528*b^7 + 97736*b^6 + 157056*b^5 + 161992*b^4 + 107608*b^3 + 45952*b^2 + 11488*b
c[ [4, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7500*b^7 + 37048*b^6 + 85464*b^5 + 111676*b^4 + 91200*b^3 + 44512*b^2 + 12096*b + 3024
c[ [4, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 4972*b^7 + 24536*b^6 + 56580*b^5 + 73904*b^4 + 60292*b^3 + 29356*b^2 + 7936*b + 1984
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 42744*b^7 + 117640*b^6 + 188976*b^5 + 194760*b^4 + 129208*b^3 + 55104*b^2 + 13776*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 8856*b^7 + 44076*b^6 + 102004*b^5 + 133512*b^4 + 109092*b^3 + 53164*b^2 + 14400*b + 3600
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 144*b^7 + 11280*b^6 + 44368*b^5 + 83252*b^4 + 84316*b^3 + 51228*b^2 + 17076*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 6000*b^7 + 29648*b^6 + 68344*b^5 + 89192*b^4 + 72744*b^3 + 35448*b^2 + 9600*b + 2400
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 7380*b^6 + 29448*b^5 + 55456*b^4 + 56028*b^3 + 33960*b^2 + 11320*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 4972*b^6 + 19748*b^5 + 37136*b^4 + 37528*b^3 + 22752*b^2 + 7584*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5808*b^6 + 23368*b^5 + 44208*b^4 + 44824*b^3 + 27264*b^2 + 9088*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 192*b^6 + 7468*b^5 + 22384*b^4 + 32856*b^3 + 23988*b^2 + 9072*b + 3024
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4812*b^5 + 14760*b^4 + 21880*b^3 + 15900*b^2 + 5952*b + 1984
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 256*b^5 + 4860*b^4 + 10412*b^3 + 11104*b^2 + 5552*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 32004*b^7 + 88056*b^6 + 141464*b^5 + 145808*b^4 + 96744*b^3 + 41264*b^2 + 10316*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6696*b^7 + 33156*b^6 + 76576*b^5 + 100128*b^4 + 81768*b^3 + 39856*b^2 + 10800*b + 2700
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 54*b^7 + 8415*b^6 + 33175*b^5 + 62219*b^4 + 62857*b^3 + 38097*b^2 + 12699*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4500*b^7 + 22212*b^6 + 51220*b^5 + 66900*b^4 + 54588*b^3 + 26596*b^2 + 7200*b + 1800
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5580*b^6 + 22196*b^5 + 41788*b^4 + 42284*b^3 + 25668*b^2 + 8556*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 3708*b^6 + 14708*b^5 + 27648*b^4 + 27944*b^3 + 16944*b^2 + 5648*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 4428*b^6 + 17652*b^5 + 33252*b^4 + 33636*b^3 + 20412*b^2 + 6804*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 72*b^6 + 5568*b^5 + 16760*b^4 + 24616*b^3 + 17888*b^2 + 6696*b + 2232
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 3648*b^5 + 11132*b^4 + 16480*b^3 + 12020*b^2 + 4536*b + 1512
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 96*b^5 + 3596*b^4 + 7768*b^3 + 8344*b^2 + 4172*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3348*b^6 + 13292*b^5 + 25020*b^4 + 25340*b^3 + 15396*b^2 + 5132*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 27*b^6 + 4181*b^5 + 12618*b^4 + 18575*b^3 + 13540*b^2 + 5103*b + 1701
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 2728*b^5 + 8284*b^4 + 12228*b^3 + 8904*b^2 + 3348*b + 1116
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 36*b^5 + 2688*b^4 + 5832*b^3 + 6288*b^2 + 3144*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 13*b^5 + 1989*b^4 + 4295*b^3 + 4612*b^2 + 2306*b
c[ [4, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127744*b^7 + 243856*b^6 + 305152*b^5 + 257248*b^4 + 147136*b^3 + 54064*b^2 + 11520*b + 2304
c[ [4, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 42816*b^7 + 117872*b^6 + 189312*b^5 + 195024*b^4 + 129296*b^3 + 55104*b^2 + 13776*b
c[ [4, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 8784*b^7 + 43944*b^6 + 101908*b^5 + 133524*b^4 + 109164*b^3 + 53188*b^2 + 14400*b + 3600
c[ [4, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 216*b^7 + 11340*b^6 + 44502*b^5 + 83472*b^4 + 84606*b^3 + 51444*b^2 + 17148*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28400*b^7 + 78016*b^6 + 125184*b^5 + 128992*b^4 + 85632*b^3 + 36544*b^2 + 9136*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 29680*b^6 + 68416*b^5 + 89248*b^4 + 72768*b^3 + 35456*b^2 + 9600*b + 2400
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 7320*b^6 + 29300*b^5 + 55232*b^4 + 55796*b^3 + 33816*b^2 + 11272*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 4000*b^7 + 19704*b^6 + 45360*b^5 + 59160*b^4 + 48256*b^3 + 23552*b^2 + 6400*b + 1600
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 5000*b^6 + 19864*b^5 + 37344*b^4 + 37712*b^3 + 22848*b^2 + 7616*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 3296*b^6 + 13036*b^5 + 24460*b^4 + 24680*b^3 + 14940*b^2 + 4980*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 23888*b^6 + 55184*b^5 + 72032*b^4 + 58704*b^3 + 28528*b^2 + 7680*b + 1920
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 5712*b^6 + 23200*b^5 + 44064*b^4 + 44752*b^3 + 27264*b^2 + 9088*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 288*b^6 + 7512*b^5 + 22460*b^4 + 32920*b^3 + 24020*b^2 + 9072*b + 3024
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 4000*b^6 + 15944*b^5 + 29976*b^4 + 30208*b^3 + 18264*b^2 + 6088*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 4760*b^5 + 14672*b^4 + 21808*b^3 + 15864*b^2 + 5952*b + 1984
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 3296*b^5 + 10036*b^4 + 14824*b^3 + 10772*b^2 + 4032*b + 1344
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 3616*b^5 + 11416*b^4 + 17200*b^3 + 12600*b^2 + 4800*b + 1600
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 384*b^5 + 4904*b^4 + 10488*b^3 + 11168*b^2 + 5584*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 2992*b^4 + 6660*b^3 + 7336*b^2 + 3668*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 496*b^4 + 3064*b^3 + 4408*b^2 + 2688*b + 1344
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 17808*b^6 + 41072*b^5 + 53616*b^4 + 43728*b^3 + 21296*b^2 + 5760*b + 1440
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4392*b^6 + 17580*b^5 + 33180*b^4 + 33600*b^3 + 20412*b^2 + 6804*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 108*b^6 + 5562*b^5 + 16688*b^4 + 24484*b^3 + 17822*b^2 + 6696*b + 2232
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 3000*b^6 + 11896*b^5 + 22336*b^4 + 22528*b^3 + 13632*b^2 + 4544*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3660*b^5 + 11184*b^4 + 16560*b^3 + 12060*b^2 + 4536*b + 1512
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 2444*b^5 + 7408*b^4 + 10920*b^3 + 7940*b^2 + 2976*b + 992
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2856*b^5 + 8800*b^4 + 13088*b^3 + 9544*b^2 + 3600*b + 1200
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 144*b^5 + 3612*b^4 + 7760*b^3 + 8296*b^2 + 4148*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 2324*b^4 + 5124*b^3 + 5600*b^2 + 2800*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 192*b^4 + 2228*b^3 + 3220*b^2 + 1984*b + 992
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 2196*b^5 + 6676*b^4 + 9860*b^3 + 7180*b^2 + 2700*b + 900
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 54*b^5 + 2728*b^4 + 5890*b^3 + 6324*b^2 + 3162*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 1748*b^4 + 3816*b^3 + 4136*b^2 + 2068*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 72*b^4 + 1656*b^3 + 2412*b^2 + 1512*b + 756
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 26*b^4 + 1226*b^3 + 1784*b^2 + 1116*b + 558
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 9616*b^5 + 18112*b^4 + 18256*b^3 + 11040*b^2 + 3680*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 2784*b^5 + 8696*b^4 + 13024*b^3 + 9512*b^2 + 3600*b + 1200
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 216*b^5 + 3588*b^4 + 7712*b^3 + 8248*b^2 + 4124*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 2000*b^5 + 6088*b^4 + 8976*b^3 + 6488*b^2 + 2400*b + 800
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 2320*b^4 + 5136*b^3 + 5632*b^2 + 2816*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 1592*b^4 + 3460*b^3 + 3736*b^2 + 1868*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 1712*b^4 + 3896*b^3 + 4368*b^2 + 2184*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 288*b^4 + 2224*b^3 + 3216*b^2 + 1984*b + 992
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 1376*b^3 + 2048*b^2 + 1344*b + 672
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 360*b^3 + 1212*b^2 + 1212*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 1392*b^4 + 3064*b^3 + 3344*b^2 + 1672*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 108*b^4 + 1688*b^3 + 2444*b^2 + 1512*b + 756
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 1052*b^3 + 1548*b^2 + 992*b + 496
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 144*b^3 + 904*b^2 + 904*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 52*b^3 + 656*b^2 + 656*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 784*b^3 + 1184*b^2 + 800*b + 400
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 216*b^3 + 912*b^2 + 912*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 548*b^2 + 548*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 252*b^2 + 336*b + 336
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 104*b^2 + 248*b + 248
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 156*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9352*b^6 + 14984*b^5 + 15416*b^4 + 10216*b^3 + 4352*b^2 + 1088*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3576*b^6 + 8252*b^5 + 10764*b^4 + 8772*b^3 + 4268*b^2 + 1152*b + 288
c[ [4, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 864*b^6 + 3504*b^5 + 6648*b^4 + 6744*b^3 + 4104*b^2 + 1368*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 36*b^6 + 1110*b^5 + 3367*b^4 + 4982*b^3 + 3661*b^2 + 1404*b + 468
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2360*b^6 + 5424*b^5 + 7064*b^4 + 5760*b^3 + 2816*b^2 + 768*b + 192
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2380*b^5 + 4464*b^4 + 4492*b^3 + 2712*b^2 + 904*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 720*b^5 + 2200*b^4 + 3248*b^3 + 2344*b^2 + 864*b + 288
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 400*b^6 + 1576*b^5 + 2952*b^4 + 2976*b^3 + 1800*b^2 + 600*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 500*b^5 + 1516*b^4 + 2240*b^3 + 1640*b^2 + 624*b + 208
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 324*b^5 + 972*b^4 + 1424*b^3 + 1032*b^2 + 384*b + 128
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1928*b^5 + 3632*b^4 + 3656*b^3 + 2208*b^2 + 736*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 552*b^5 + 1740*b^4 + 2616*b^3 + 1908*b^2 + 720*b + 240
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 48*b^5 + 712*b^4 + 1556*b^3 + 1688*b^2 + 844*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 400*b^5 + 1216*b^4 + 1792*b^3 + 1296*b^2 + 480*b + 160
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 460*b^4 + 1012*b^3 + 1104*b^2 + 552*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 324*b^4 + 704*b^3 + 760*b^2 + 380*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 336*b^4 + 776*b^3 + 880*b^2 + 440*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 64*b^4 + 436*b^3 + 644*b^2 + 416*b + 208
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 276*b^3 + 404*b^2 + 256*b + 128
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 80*b^3 + 236*b^2 + 236*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1428*b^5 + 2684*b^4 + 2712*b^3 + 1644*b^2 + 548*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 432*b^5 + 1320*b^4 + 1956*b^3 + 1428*b^2 + 540*b + 180
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 18*b^5 + 537*b^4 + 1146*b^3 + 1218*b^2 + 609*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 300*b^5 + 904*b^4 + 1328*b^3 + 964*b^2 + 360*b + 120
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 360*b^4 + 788*b^3 + 856*b^2 + 428*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 236*b^4 + 508*b^3 + 544*b^2 + 272*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 276*b^4 + 608*b^3 + 664*b^2 + 332*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 24*b^4 + 332*b^3 + 476*b^2 + 288*b + 144
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 216*b^3 + 320*b^2 + 208*b + 104
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 32*b^3 + 180*b^2 + 180*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 216*b^4 + 464*b^3 + 496*b^2 + 248*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 9*b^4 + 260*b^3 + 377*b^2 + 234*b + 117
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 160*b^3 + 232*b^2 + 144*b + 72
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 12*b^3 + 136*b^2 + 136*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 4*b^3 + 101*b^2 + 101*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 736*b^4 + 1088*b^3 + 784*b^2 + 288*b + 96
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 264*b^4 + 596*b^3 + 664*b^2 + 332*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 36*b^4 + 318*b^3 + 462*b^2 + 288*b + 144
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 200*b^4 + 432*b^3 + 464*b^2 + 232*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 220*b^3 + 324*b^2 + 208*b + 104
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 148*b^3 + 212*b^2 + 128*b + 64
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 152*b^3 + 232*b^2 + 160*b + 80
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 48*b^3 + 172*b^2 + 172*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 116*b^2 + 116*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 56*b^2 + 64*b + 64
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 132*b^3 + 192*b^2 + 120*b + 60
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 18*b^3 + 142*b^2 + 142*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 84*b^2 + 84*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 24*b^2 + 52*b + 52
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 8*b^2 + 36*b + 36
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 64*b^2 + 64*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 36*b^2 + 52*b + 52
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 32*b + 32
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 36*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 16*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 16
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 52*b^3 + 56*b^2 + 28*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 24*b^3 + 36*b^2 + 24*b + 12
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 6*b^3 + 23*b^2 + 23*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 20*b^3 + 28*b^2 + 16*b + 8
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 20*b^2 + 20*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 12*b^2 + 12*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 12*b^2 + 12*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 8*b^2 + 8*b + 8
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b + 8
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 8*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 12*b^2 + 12*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 3*b^2 + 9*b + 9
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 4*b + 4
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 4*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 4*b + 4
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 6*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 4
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 2
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] ]= 1
c[ [3, 2] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1808928*b^9 + 3513312*b^8 + 4893600*b^7 + 5006592*b^6 + 3784896*b^5 + 2098560*b^4 + 829440*b^3 + 223488*b^2 + 37248*b
c[ [3, 2] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 640200*b^9 + 1621248*b^8 + 2772264*b^7 + 3350760*b^6 + 2918784*b^5 + 1827048*b^4 + 807600*b^3 + 237552*b^2 + 41472*b + 6912
c[ [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 171000*b^9 + 628980*b^8 + 1396068*b^7 + 2065020*b^6 + 2116788*b^5 + 1524192*b^4 + 755808*b^3 + 249840*b^2 + 49968*b
c[ [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 27000*b^9 + 187020*b^8 + 600510*b^7 + 1147818*b^6 + 1437762*b^5 + 1212798*b^4 + 693552*b^3 + 254388*b^2 + 54000*b + 10800
c[ [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 33480*b^8 + 199260*b^7 + 549390*b^6 + 884106*b^5 + 912834*b^4 + 606846*b^3 + 259344*b^2 + 64836*b
c[ [3, 2] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426792*b^9 + 1080624*b^8 + 1847064*b^7 + 2230896*b^6 + 1941168*b^5 + 1213248*b^4 + 535200*b^3 + 156936*b^2 + 27216*b + 4536
c[ [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 419472*b^8 + 931488*b^7 + 1378488*b^6 + 1413624*b^5 + 1018128*b^4 + 504912*b^3 + 166920*b^2 + 33384*b
c[ [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 124500*b^8 + 399552*b^7 + 763572*b^6 + 956520*b^5 + 807048*b^4 + 461664*b^3 + 169416*b^2 + 36000*b + 7200
c[ [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 22500*b^8 + 133350*b^7 + 366732*b^6 + 588834*b^5 + 606648*b^4 + 402360*b^3 + 171552*b^2 + 42888*b
c[ [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76008*b^9 + 279684*b^8 + 620940*b^7 + 918408*b^6 + 940896*b^5 + 676632*b^4 + 334848*b^3 + 110460*b^2 + 22092*b
c[ [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83028*b^8 + 266640*b^7 + 509952*b^6 + 639240*b^5 + 539616*b^4 + 308688*b^3 + 113172*b^2 + 24000*b + 4800
c[ [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 88848*b^7 + 244476*b^6 + 392988*b^5 + 405540*b^4 + 269580*b^3 + 115200*b^2 + 28800*b
c[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 7992*b^9 + 55308*b^8 + 177618*b^7 + 339576*b^6 + 425316*b^5 + 358548*b^4 + 204708*b^3 + 74802*b^2 + 15750*b + 3150
c[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 9972*b^8 + 59082*b^7 + 162630*b^6 + 261462*b^5 + 269718*b^4 + 179142*b^3 + 76488*b^2 + 19122*b
c[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 8*b^9 + 6700*b^8 + 39582*b^7 + 108865*b^6 + 174939*b^5 + 180319*b^4 + 119625*b^3 + 51016*b^2 + 12754*b
c[ [3, 2] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 335592*b^8 + 745416*b^7 + 1103760*b^6 + 1132992*b^5 + 817200*b^4 + 406080*b^3 + 134520*b^2 + 26904*b
c[ [3, 2] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 99600*b^8 + 319512*b^7 + 610320*b^6 + 764232*b^5 + 644616*b^4 + 368736*b^3 + 135384*b^2 + 28800*b + 5760
c[ [3, 2] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 18000*b^8 + 106860*b^7 + 294072*b^6 + 472380*b^5 + 486912*b^4 + 323136*b^3 + 137856*b^2 + 34464*b
c[ [3, 2] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 22140*b^7 + 110190*b^6 + 254976*b^5 + 333750*b^4 + 272916*b^3 + 133308*b^2 + 36288*b + 9072
c[ [3, 2] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66408*b^8 + 213252*b^7 + 407952*b^6 + 511752*b^5 + 432552*b^4 + 247944*b^3 + 91236*b^2 + 19500*b + 3900
c[ [3, 2] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 71028*b^7 + 195228*b^6 + 313428*b^5 + 323052*b^4 + 214476*b^3 + 91536*b^2 + 22884*b
c[ [3, 2] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^7 + 74148*b^6 + 170916*b^5 + 222960*b^4 + 181668*b^3 + 88332*b^2 + 23808*b + 5952
c[ [3, 2] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 7992*b^8 + 47340*b^7 + 130338*b^6 + 209718*b^5 + 216702*b^4 + 144306*b^3 + 61776*b^2 + 15444*b
c[ [3, 2] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 9972*b^7 + 49194*b^6 + 113400*b^5 + 148122*b^4 + 120996*b^3 + 59148*b^2 + 16128*b + 4032
c[ [3, 2] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 8*b^8 + 6668*b^7 + 32830*b^6 + 75713*b^5 + 99016*b^4 + 80915*b^3 + 39511*b^2 + 10748*b + 2687
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 56808*b^7 + 155940*b^6 + 249900*b^5 + 257052*b^4 + 170244*b^3 + 72480*b^2 + 18120*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 12000*b^7 + 59508*b^6 + 137328*b^5 + 179244*b^4 + 146136*b^3 + 71112*b^2 + 19200*b + 4800
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 14520*b^6 + 58416*b^5 + 110496*b^4 + 112008*b^3 + 68112*b^2 + 22704*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 7992*b^7 + 39372*b^6 + 90546*b^5 + 117888*b^4 + 95958*b^3 + 46686*b^2 + 12600*b + 3150
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 9972*b^6 + 39690*b^5 + 74622*b^4 + 75276*b^3 + 45558*b^2 + 15186*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 8*b^7 + 6636*b^6 + 26198*b^5 + 49077*b^4 + 49421*b^3 + 29859*b^2 + 9953*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 7992*b^6 + 32028*b^5 + 60426*b^4 + 61098*b^3 + 37062*b^2 + 12354*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 9348*b^5 + 29010*b^4 + 43356*b^3 + 31758*b^2 + 12096*b + 4032
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b^6 + 6612*b^5 + 20186*b^4 + 29835*b^3 + 21635*b^2 + 8061*b + 2687
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 5784*b^4 + 12936*b^3 + 14304*b^2 + 7152*b
c[ [3, 2] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251688*b^8 + 558912*b^7 + 827136*b^6 + 848256*b^5 + 610992*b^4 + 303048*b^3 + 100200*b^2 + 20040*b
c[ [3, 2] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 74700*b^8 + 239748*b^7 + 458208*b^6 + 574020*b^5 + 484332*b^4 + 277056*b^3 + 101664*b^2 + 21600*b + 4320
c[ [3, 2] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 13500*b^8 + 80010*b^7 + 220098*b^6 + 353556*b^5 + 364482*b^4 + 241950*b^3 + 103248*b^2 + 25812*b
c[ [3, 2] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 16740*b^7 + 82890*b^6 + 191292*b^5 + 249822*b^4 + 203760*b^3 + 99168*b^2 + 26784*b + 6696
c[ [3, 2] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49812*b^8 + 159960*b^7 + 305904*b^6 + 383424*b^5 + 323640*b^4 + 185136*b^3 + 67884*b^2 + 14400*b + 2880
c[ [3, 2] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 53292*b^7 + 146604*b^6 + 235584*b^5 + 242988*b^4 + 161412*b^3 + 68928*b^2 + 17232*b
c[ [3, 2] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 11250*b^7 + 55572*b^6 + 128196*b^5 + 167514*b^4 + 136800*b^3 + 66768*b^2 + 18144*b + 4536
c[ [3, 2] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 5988*b^8 + 35478*b^7 + 97674*b^6 + 157074*b^5 + 162090*b^4 + 107706*b^3 + 46008*b^2 + 11502*b
c[ [3, 2] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7458*b^7 + 36804*b^6 + 84870*b^5 + 110856*b^4 + 90438*b^3 + 44034*b^2 + 11904*b + 2976
c[ [3, 2] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 12*b^8 + 5034*b^7 + 24735*b^6 + 57012*b^5 + 74547*b^4 + 60894*b^3 + 29706*b^2 + 8064*b + 2016
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 42612*b^7 + 117132*b^6 + 188076*b^5 + 193884*b^4 + 128748*b^3 + 54960*b^2 + 13740*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 9000*b^7 + 44472*b^6 + 102516*b^5 + 133788*b^4 + 109116*b^3 + 53172*b^2 + 14400*b + 3600
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 11070*b^6 + 44172*b^5 + 83184*b^4 + 84042*b^3 + 50940*b^2 + 16980*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 5988*b^7 + 29526*b^6 + 68040*b^5 + 88830*b^4 + 72492*b^3 + 35364*b^2 + 9600*b + 2400
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 7458*b^6 + 29622*b^5 + 55704*b^4 + 56292*b^3 + 34128*b^2 + 11376*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 12*b^7 + 4986*b^6 + 19671*b^5 + 36897*b^4 + 37266*b^3 + 22581*b^2 + 7527*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5988*b^6 + 23814*b^5 + 44754*b^4 + 45132*b^3 + 27306*b^2 + 9102*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 7218*b^5 + 22140*b^4 + 32820*b^3 + 23850*b^2 + 8928*b + 2976
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 12*b^6 + 4938*b^5 + 14979*b^4 + 22098*b^3 + 16089*b^2 + 6048*b + 2016
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 12*b^5 + 4590*b^4 + 10149*b^3 + 11118*b^2 + 5559*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 31968*b^7 + 87936*b^6 + 141288*b^5 + 145680*b^4 + 96720*b^3 + 41280*b^2 + 10320*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6750*b^7 + 33318*b^6 + 76830*b^5 + 100350*b^4 + 81882*b^3 + 39894*b^2 + 10800*b + 2700
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 8370*b^6 + 33294*b^5 + 62682*b^4 + 63426*b^3 + 38502*b^2 + 12834*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4482*b^7 + 22116*b^6 + 51018*b^5 + 66684*b^4 + 54450*b^3 + 26550*b^2 + 7200*b + 1800
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5562*b^6 + 22062*b^5 + 41472*b^4 + 41916*b^3 + 25416*b^2 + 8472*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 18*b^7 + 3777*b^6 + 14859*b^5 + 27864*b^4 + 28182*b^3 + 17100*b^2 + 5700*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 4482*b^6 + 17778*b^5 + 33408*b^4 + 33744*b^3 + 20448*b^2 + 6816*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 5472*b^5 + 16698*b^4 + 24720*b^3 + 18030*b^2 + 6804*b + 2268
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 18*b^6 + 3705*b^5 + 11172*b^4 + 16422*b^3 + 11931*b^2 + 4464*b + 1488
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 18*b^5 + 3513*b^4 + 7689*b^3 + 8352*b^2 + 4176*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3348*b^6 + 13272*b^5 + 24966*b^4 + 25278*b^3 + 15354*b^2 + 5118*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 4092*b^5 + 12426*b^4 + 18342*b^3 + 13356*b^2 + 5022*b + 1674
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 27*b^6 + 2820*b^5 + 8454*b^4 + 12402*b^3 + 9036*b^2 + 3402*b + 1134
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 27*b^5 + 2673*b^4 + 5793*b^3 + 6240*b^2 + 3120*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 39*b^5 + 2055*b^4 + 4401*b^3 + 4692*b^2 + 2346*b
c[ [3, 2] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127944*b^7 + 244848*b^6 + 307392*b^5 + 260160*b^4 + 149424*b^3 + 55176*b^2 + 11880*b + 2376
c[ [3, 2] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 42600*b^7 + 117024*b^6 + 187776*b^5 + 193488*b^4 + 128448*b^3 + 54816*b^2 + 13704*b
c[ [3, 2] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 9000*b^7 + 44520*b^6 + 102624*b^5 + 133872*b^4 + 109152*b^3 + 53184*b^2 + 14400*b + 3600
c[ [3, 2] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 10980*b^6 + 43950*b^5 + 82848*b^4 + 83694*b^3 + 50724*b^2 + 16908*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28416*b^7 + 78228*b^6 + 125916*b^5 + 130236*b^4 + 86868*b^3 + 37248*b^2 + 9312*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 29556*b^6 + 68040*b^5 + 88740*b^4 + 72384*b^3 + 35328*b^2 + 9600*b + 2400
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 7500*b^6 + 29796*b^5 + 56016*b^4 + 56568*b^3 + 34272*b^2 + 11424*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 3984*b^7 + 19656*b^6 + 45390*b^5 + 59460*b^4 + 48738*b^3 + 23946*b^2 + 6600*b + 1650
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4944*b^6 + 19554*b^5 + 36690*b^4 + 37020*b^3 + 22410*b^2 + 7470*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^7 + 3360*b^6 + 13220*b^5 + 24841*b^4 + 25223*b^3 + 15363*b^2 + 5121*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 23616*b^6 + 54204*b^5 + 70392*b^4 + 57156*b^3 + 27732*b^2 + 7440*b + 1860
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 6000*b^6 + 23916*b^5 + 44964*b^4 + 45312*b^3 + 27396*b^2 + 9132*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 7140*b^5 + 22008*b^4 + 32712*b^3 + 23796*b^2 + 8928*b + 2976
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3984*b^6 + 15720*b^5 + 29394*b^4 + 29502*b^3 + 17766*b^2 + 5922*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 4944*b^5 + 15054*b^4 + 22236*b^3 + 16158*b^2 + 6048*b + 2016
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 16*b^6 + 3296*b^5 + 9864*b^4 + 14417*b^3 + 10411*b^2 + 3843*b + 1281
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 3984*b^5 + 12240*b^4 + 18162*b^3 + 13206*b^2 + 4950*b + 1650
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 4488*b^4 + 9990*b^3 + 11004*b^2 + 5502*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 16*b^5 + 3244*b^4 + 7102*b^3 + 7716*b^2 + 3858*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 4*b^4 + 2626*b^3 + 3907*b^2 + 2562*b + 1281
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 17724*b^6 + 40800*b^5 + 53220*b^4 + 43416*b^3 + 21192*b^2 + 5760*b + 1440
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4500*b^6 + 17844*b^5 + 33504*b^4 + 33792*b^3 + 20448*b^2 + 6816*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 5490*b^5 + 16776*b^4 + 24840*b^3 + 18090*b^2 + 6804*b + 2268
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 2976*b^6 + 11766*b^5 + 22086*b^4 + 22308*b^3 + 13518*b^2 + 4506*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3666*b^5 + 11112*b^4 + 16380*b^3 + 11910*b^2 + 4464*b + 1488
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 24*b^6 + 2508*b^5 + 7497*b^4 + 10986*b^3 + 8013*b^2 + 3024*b + 1008
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2976*b^5 + 9042*b^4 + 13332*b^3 + 9666*b^2 + 3600*b + 1200
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 3486*b^4 + 7686*b^3 + 8400*b^2 + 4200*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 24*b^5 + 2412*b^4 + 5205*b^3 + 5586*b^2 + 2793*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 24*b^4 + 2106*b^3 + 3114*b^2 + 2016*b + 1008
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 2214*b^5 + 6696*b^4 + 9864*b^3 + 7182*b^2 + 2700*b + 900
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 2622*b^4 + 5724*b^3 + 6204*b^2 + 3102*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 36*b^5 + 1845*b^4 + 3951*b^3 + 4212*b^2 + 2106*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 36*b^4 + 1623*b^3 + 2367*b^2 + 1488*b + 744
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 51*b^4 + 1272*b^3 + 1839*b^2 + 1134*b + 567
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 9432*b^5 + 17556*b^4 + 17508*b^3 + 10476*b^2 + 3492*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 3000*b^5 + 9132*b^4 + 13464*b^3 + 9732*b^2 + 3600*b + 1200
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 3480*b^4 + 7704*b^3 + 8448*b^2 + 4224*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 1968*b^5 + 5892*b^4 + 8598*b^3 + 6174*b^2 + 2250*b + 750
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 2388*b^4 + 5190*b^3 + 5604*b^2 + 2802*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 32*b^5 + 1640*b^4 + 3460*b^3 + 3640*b^2 + 1820*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 1968*b^4 + 4344*b^3 + 4752*b^2 + 2376*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 2064*b^3 + 3072*b^2 + 2016*b + 1008
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 32*b^4 + 1530*b^3 + 2233*b^2 + 1406*b + 703
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 14*b^3 + 1051*b^2 + 1051*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 1452*b^4 + 3150*b^3 + 3396*b^2 + 1698*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 1578*b^3 + 2322*b^2 + 1488*b + 744
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 48*b^4 + 1158*b^3 + 1662*b^2 + 1008*b + 504
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 48*b^3 + 855*b^2 + 855*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 66*b^3 + 681*b^2 + 681*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 936*b^3 + 1386*b^2 + 900*b + 450
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 822*b^2 + 822*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 64*b^3 + 671*b^2 + 671*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 37*b^2 + 289*b + 289
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 84*b^2 + 252*b + 252
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 66*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9384*b^6 + 15120*b^5 + 15672*b^4 + 10488*b^3 + 4512*b^2 + 1128*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3540*b^6 + 8136*b^5 + 10596*b^4 + 8640*b^3 + 4224*b^2 + 1152*b + 288
c[ [3, 2] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 900*b^6 + 3570*b^5 + 6696*b^4 + 6738*b^3 + 4068*b^2 + 1356*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1080*b^5 + 3300*b^4 + 4872*b^3 + 3516*b^2 + 1296*b + 432
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2364*b^6 + 5460*b^5 + 7164*b^4 + 5892*b^3 + 2916*b^2 + 816*b + 204
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2364*b^5 + 4428*b^4 + 4464*b^3 + 2700*b^2 + 900*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 750*b^5 + 2274*b^4 + 3360*b^3 + 2460*b^2 + 936*b + 312
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 396*b^6 + 1566*b^5 + 2952*b^4 + 3006*b^3 + 1836*b^2 + 612*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 486*b^5 + 1458*b^4 + 2136*b^3 + 1548*b^2 + 576*b + 192
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 4*b^6 + 338*b^5 + 1011*b^4 + 1493*b^3 + 1114*b^2 + 441*b + 147
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1884*b^5 + 3504*b^4 + 3492*b^3 + 2088*b^2 + 696*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 600*b^5 + 1824*b^4 + 2688*b^3 + 1944*b^2 + 720*b + 240
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 690*b^4 + 1518*b^3 + 1656*b^2 + 828*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 396*b^5 + 1182*b^4 + 1722*b^3 + 1236*b^2 + 450*b + 150
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 486*b^4 + 1056*b^3 + 1140*b^2 + 570*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 4*b^5 + 322*b^4 + 679*b^3 + 714*b^2 + 357*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 396*b^4 + 870*b^3 + 948*b^2 + 474*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 414*b^3 + 606*b^2 + 384*b + 192
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4*b^4 + 310*b^3 + 457*b^2 + 294*b + 147
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 216*b^2 + 216*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1416*b^5 + 2652*b^4 + 2676*b^3 + 1620*b^2 + 540*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 450*b^5 + 1356*b^4 + 1992*b^3 + 1446*b^2 + 540*b + 180
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 540*b^4 + 1182*b^3 + 1284*b^2 + 642*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 294*b^5 + 882*b^4 + 1296*b^3 + 948*b^2 + 360*b + 120
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 354*b^4 + 762*b^3 + 816*b^2 + 408*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 6*b^5 + 249*b^4 + 528*b^3 + 558*b^2 + 279*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 294*b^4 + 636*b^3 + 684*b^2 + 342*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 324*b^3 + 480*b^2 + 312*b + 156
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 6*b^4 + 225*b^3 + 321*b^2 + 192*b + 96
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 6*b^3 + 171*b^2 + 171*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 216*b^4 + 462*b^3 + 492*b^2 + 246*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 240*b^3 + 348*b^2 + 216*b + 108
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 9*b^4 + 177*b^3 + 255*b^2 + 156*b + 78
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 9*b^3 + 132*b^2 + 132*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 12*b^3 + 108*b^2 + 108*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 708*b^4 + 1020*b^3 + 720*b^2 + 252*b + 84
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 300*b^4 + 648*b^3 + 696*b^2 + 348*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 330*b^3 + 486*b^2 + 312*b + 156
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 192*b^4 + 402*b^3 + 420*b^2 + 210*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 222*b^3 + 318*b^2 + 192*b + 96
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 8*b^4 + 156*b^3 + 217*b^2 + 122*b + 61
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 192*b^3 + 282*b^2 + 180*b + 90
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 174*b^2 + 174*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b^3 + 130*b^2 + 130*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2*b^2 + 61*b + 61
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 138*b^3 + 198*b^2 + 120*b + 60
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 126*b^2 + 126*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 12*b^3 + 99*b^2 + 99*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 12*b^2 + 48*b + 48
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^2 + 39*b + 39
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 84*b^2 + 84*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 48*b + 48
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 16*b^2 + 43*b + 43
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 7*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 18*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 9
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 48*b^3 + 48*b^2 + 24*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 30*b^3 + 42*b^2 + 24*b + 12
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 30*b^2 + 30*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 18*b^3 + 24*b^2 + 12*b + 6
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 18*b^2 + 18*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 2*b^3 + 13*b^2 + 13*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 18*b^2 + 18*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 12*b + 12
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 2*b^2 + 7*b + 7
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 12*b^2 + 12*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 6*b + 6
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 3*b^2 + 6*b + 6
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 3*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 6*b + 6
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 4*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 1
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 3
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] ]= 1
c[ [3, 1, 1] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1809360*b^9 + 3516240*b^8 + 4903056*b^7 + 5024592*b^6 + 3807936*b^5 + 2117280*b^4 + 841680*b^3 + 225456*b^2 + 39312*b + 5616
c[ [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 639768*b^9 + 1618728*b^8 + 2765256*b^7 + 3339600*b^6 + 2906808*b^5 + 1820040*b^4 + 802776*b^3 + 239328*b^2 + 39888*b
c[ [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 171432*b^9 + 631068*b^8 + 1400904*b^7 + 2071104*b^6 + 2122128*b^5 + 1525572*b^4 + 758400*b^3 + 246720*b^2 + 51840*b + 8640
c[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 26568*b^9 + 185364*b^8 + 597330*b^7 + 1144620*b^6 + 1434816*b^5 + 1212552*b^4 + 690318*b^3 + 258120*b^2 + 51624*b
c[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 432*b^9 + 34704*b^8 + 201216*b^7 + 550632*b^6 + 884784*b^5 + 909696*b^4 + 607296*b^3 + 252264*b^2 + 66960*b + 13392
c[ [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426792*b^9 + 1081008*b^8 + 1849176*b^7 + 2236752*b^6 + 1950192*b^5 + 1223280*b^4 + 540600*b^3 + 161424*b^2 + 26904*b
c[ [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 419112*b^8 + 929832*b^7 + 1374552*b^6 + 1408848*b^5 + 1013352*b^4 + 504120*b^3 + 164184*b^2 + 34560*b + 5760
c[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 124860*b^8 + 400932*b^7 + 766452*b^6 + 959292*b^5 + 810048*b^4 + 460992*b^3 + 172320*b^2 + 34464*b
c[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 22140*b^8 + 132330*b^7 + 365166*b^6 + 588726*b^5 + 606666*b^4 + 406224*b^3 + 169596*b^2 + 45360*b + 9072
c[ [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76008*b^9 + 279660*b^8 + 621204*b^7 + 919704*b^6 + 944304*b^5 + 680496*b^4 + 339180*b^3 + 110736*b^2 + 23400*b + 3900
c[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83028*b^8 + 266256*b^7 + 508656*b^6 + 636480*b^5 + 537528*b^4 + 306012*b^3 + 114420*b^2 + 22884*b
c[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 89148*b^7 + 245064*b^6 + 393876*b^5 + 404628*b^4 + 270000*b^3 + 112140*b^2 + 29760*b + 5952
c[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 7992*b^9 + 55332*b^8 + 177678*b^7 + 340056*b^6 + 426420*b^5 + 361008*b^4 + 206082*b^3 + 77220*b^2 + 15444*b
c[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 9972*b^8 + 59166*b^7 + 162594*b^6 + 261522*b^5 + 269118*b^4 + 180144*b^3 + 75276*b^2 + 20160*b + 4032
c[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 8*b^9 + 6676*b^8 + 39498*b^7 + 108543*b^6 + 174729*b^5 + 179931*b^4 + 120426*b^3 + 50259*b^2 + 13435*b + 2687
c[ [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 335016*b^8 + 742296*b^7 + 1095552*b^6 + 1120800*b^5 + 804576*b^4 + 399480*b^3 + 129792*b^2 + 27216*b + 4536
c[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 100176*b^8 + 322080*b^7 + 615960*b^6 + 770808*b^5 + 650448*b^4 + 369792*b^3 + 138120*b^2 + 27624*b
c[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 17424*b^8 + 104868*b^7 + 290508*b^6 + 469356*b^5 + 484164*b^4 + 324096*b^3 + 135024*b^2 + 36000*b + 7200
c[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 576*b^8 + 23556*b^7 + 112338*b^6 + 256146*b^5 + 335262*b^4 + 270570*b^3 + 136128*b^2 + 34032*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66408*b^8 + 212748*b^7 + 405840*b^6 + 506952*b^5 + 427296*b^4 + 242724*b^3 + 90600*b^2 + 18120*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 71508*b^7 + 196836*b^6 + 316572*b^5 + 325380*b^4 + 217248*b^3 + 90312*b^2 + 24000*b + 4800
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 14520*b^7 + 72936*b^6 + 168912*b^5 + 222504*b^4 + 180120*b^3 + 90816*b^2 + 22704*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 7992*b^8 + 47364*b^7 + 129918*b^6 + 208434*b^5 + 213846*b^4 + 142644*b^3 + 59286*b^2 + 15750*b + 3150
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 9972*b^7 + 49662*b^6 + 114312*b^5 + 149898*b^4 + 120834*b^3 + 60744*b^2 + 15186*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 8*b^8 + 6644*b^7 + 32834*b^6 + 75275*b^5 + 98498*b^4 + 79280*b^3 + 39812*b^2 + 9953*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 57576*b^7 + 159084*b^6 + 256452*b^5 + 264012*b^4 + 176424*b^3 + 73356*b^2 + 19500*b + 3900
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 11232*b^7 + 57108*b^6 + 133248*b^5 + 176268*b^4 + 143148*b^3 + 72336*b^2 + 18084*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 768*b^7 + 16152*b^6 + 60780*b^5 + 111372*b^4 + 113844*b^3 + 65724*b^2 + 23808*b + 5952
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 7992*b^7 + 40020*b^6 + 92454*b^5 + 121524*b^4 + 98160*b^3 + 49416*b^2 + 12354*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 9348*b^6 + 38358*b^5 + 72366*b^4 + 75114*b^3 + 43854*b^2 + 16128*b + 4032
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 8*b^7 + 6620*b^6 + 26798*b^5 + 50021*b^4 + 51470*b^3 + 29696*b^2 + 10748*b + 2687
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 6984*b^6 + 29196*b^5 + 55818*b^4 + 58284*b^3 + 34128*b^2 + 12600*b + 3150
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1008*b^6 + 11196*b^5 + 31626*b^4 + 43938*b^3 + 33750*b^2 + 11250*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 5784*b^5 + 18720*b^4 + 27240*b^3 + 21456*b^2 + 7152*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 8*b^6 + 1308*b^5 + 7850*b^4 + 15771*b^3 + 14603*b^2 + 8061*b + 2687
c[ [3, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251472*b^8 + 557904*b^7 + 824688*b^6 + 845184*b^5 + 607872*b^4 + 302400*b^3 + 98496*b^2 + 20736*b + 3456
c[ [3, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 74916*b^8 + 240576*b^7 + 459924*b^6 + 575604*b^5 + 485952*b^4 + 276468*b^3 + 103320*b^2 + 20664*b
c[ [3, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 13284*b^8 + 79398*b^7 + 219120*b^6 + 353274*b^5 + 363906*b^4 + 243384*b^3 + 101346*b^2 + 27000*b + 5400
c[ [3, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 216*b^8 + 17136*b^7 + 83472*b^6 + 191430*b^5 + 251352*b^4 + 203316*b^3 + 102456*b^2 + 25614*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49812*b^8 + 159744*b^7 + 305208*b^6 + 381960*b^5 + 322632*b^4 + 183708*b^3 + 68700*b^2 + 13740*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 53472*b^7 + 146988*b^6 + 236304*b^5 + 242904*b^4 + 162288*b^3 + 67572*b^2 + 18000*b + 3600
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 11070*b^7 + 55242*b^6 + 127356*b^5 + 167226*b^4 + 134982*b^3 + 67920*b^2 + 16980*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 5988*b^8 + 35514*b^7 + 97566*b^6 + 156870*b^5 + 161322*b^4 + 107856*b^3 + 44964*b^2 + 12000*b + 2400
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7458*b^7 + 37080*b^6 + 85326*b^5 + 111996*b^4 + 90420*b^3 + 45504*b^2 + 11376*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 12*b^8 + 4998*b^7 + 24657*b^6 + 56568*b^5 + 74163*b^4 + 59847*b^3 + 30108*b^2 + 7527*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 42900*b^7 + 118092*b^6 + 189948*b^5 + 195252*b^4 + 130368*b^3 + 54192*b^2 + 14400*b + 2880
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 8712*b^7 + 43764*b^6 + 101364*b^5 + 133548*b^4 + 108132*b^3 + 54528*b^2 + 13632*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 288*b^7 + 11490*b^6 + 44778*b^5 + 82860*b^4 + 85266*b^3 + 49590*b^2 + 18144*b + 4536
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 5988*b^7 + 29802*b^6 + 68568*b^5 + 89886*b^4 + 72438*b^3 + 36408*b^2 + 9102*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 7218*b^6 + 29358*b^5 + 54960*b^4 + 56670*b^3 + 32778*b^2 + 11904*b + 2976
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 12*b^7 + 4950*b^6 + 19917*b^5 + 37077*b^4 + 38187*b^3 + 22137*b^2 + 8064*b + 2016
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5604*b^6 + 23010*b^5 + 43410*b^4 + 45006*b^3 + 26202*b^2 + 9600*b + 2400
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 384*b^6 + 7674*b^5 + 22908*b^4 + 32274*b^3 + 24984*b^2 + 8328*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 12*b^6 + 4602*b^5 + 14739*b^4 + 21267*b^3 + 16677*b^2 + 5559*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 504*b^5 + 5040*b^4 + 11088*b^3 + 10584*b^2 + 6048*b + 2016
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 32076*b^7 + 88188*b^6 + 141828*b^5 + 145836*b^4 + 97440*b^3 + 40560*b^2 + 10800*b + 2160
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6642*b^7 + 33120*b^6 + 76356*b^5 + 100332*b^4 + 81072*b^3 + 40824*b^2 + 10206*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 108*b^7 + 8460*b^6 + 33492*b^5 + 62064*b^4 + 63756*b^3 + 36876*b^2 + 13392*b + 3348
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4482*b^7 + 22260*b^6 + 51186*b^5 + 67152*b^4 + 54192*b^3 + 27264*b^2 + 6816*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5472*b^6 + 22170*b^5 + 41418*b^4 + 42750*b^3 + 24834*b^2 + 9072*b + 2268
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 18*b^7 + 3723*b^6 + 14877*b^5 + 27594*b^4 + 28353*b^3 + 16395*b^2 + 5952*b + 1488
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 4338*b^6 + 17622*b^5 + 32976*b^4 + 34038*b^3 + 19746*b^2 + 7200*b + 1800
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 144*b^6 + 5538*b^5 + 17046*b^4 + 24168*b^3 + 18774*b^2 + 6258*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 18*b^6 + 3531*b^5 + 11202*b^4 + 16041*b^3 + 12528*b^2 + 4176*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 210*b^5 + 3525*b^4 + 8118*b^3 + 7779*b^2 + 4464*b + 1488
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3294*b^6 + 13302*b^5 + 24786*b^4 + 25542*b^3 + 14814*b^2 + 5400*b + 1350
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 54*b^6 + 4086*b^5 + 12780*b^4 + 18180*b^3 + 14148*b^2 + 4716*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 27*b^6 + 2700*b^5 + 8466*b^4 + 12033*b^3 + 9360*b^2 + 3120*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 99*b^5 + 2571*b^4 + 6078*b^3 + 5874*b^2 + 3402*b + 1134
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 63*b^5 + 1923*b^4 + 4557*b^3 + 4371*b^2 + 2511*b + 837
c[ [3, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127512*b^7 + 242880*b^6 + 302832*b^5 + 254688*b^4 + 144312*b^3 + 53760*b^2 + 10752*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 43032*b^7 + 118608*b^6 + 190824*b^5 + 196104*b^4 + 130848*b^3 + 54312*b^2 + 14400*b + 2880
c[ [3, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 8568*b^7 + 43368*b^6 + 100896*b^5 + 133224*b^4 + 108024*b^3 + 54528*b^2 + 13632*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 432*b^7 + 11700*b^6 + 44958*b^5 + 83070*b^4 + 85410*b^3 + 49638*b^2 + 18144*b + 4536
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28416*b^7 + 77820*b^6 + 124596*b^5 + 127548*b^4 + 84888*b^3 + 35172*b^2 + 9300*b + 1860
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 29916*b^6 + 68880*b^5 + 90276*b^4 + 72708*b^3 + 36528*b^2 + 9132*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 7140*b^6 + 29148*b^5 + 54720*b^4 + 56508*b^3 + 32724*b^2 + 11904*b + 2976
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 3984*b^7 + 19704*b^6 + 45114*b^5 + 58896*b^4 + 47268*b^3 + 23688*b^2 + 5922*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4944*b^6 + 19998*b^5 + 37290*b^4 + 38394*b^3 + 22206*b^2 + 8064*b + 2016
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^7 + 3312*b^6 + 13160*b^5 + 24281*b^4 + 24828*b^3 + 14254*b^2 + 5124*b + 1281
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 24192*b^6 + 56100*b^5 + 73872*b^4 + 59736*b^3 + 30096*b^2 + 7524*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 5424*b^6 + 22548*b^5 + 42924*b^4 + 44700*b^3 + 26100*b^2 + 9600*b + 2400
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 576*b^6 + 7932*b^5 + 23088*b^4 + 32484*b^3 + 25128*b^2 + 8376*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3984*b^6 + 16224*b^5 + 30402*b^4 + 31368*b^3 + 18156*b^2 + 6600*b + 1650
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 4488*b^5 + 14478*b^4 + 20994*b^3 + 16506*b^2 + 5502*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 16*b^6 + 3260*b^5 + 10346*b^4 + 14818*b^3 + 11574*b^2 + 3858*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 3240*b^5 + 10692*b^4 + 15876*b^3 + 12636*b^2 + 4212*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 744*b^5 + 5340*b^4 + 11208*b^3 + 10644*b^2 + 6048*b + 2016
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4*b^5 + 2630*b^4 + 6533*b^3 + 6469*b^2 + 3843*b + 1281
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 12*b^5 + 942*b^4 + 3537*b^3 + 5190*b^2 + 2595*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 17940*b^6 + 41304*b^5 + 54156*b^4 + 43644*b^3 + 21936*b^2 + 5484*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4284*b^6 + 17484*b^5 + 32832*b^4 + 33948*b^3 + 19716*b^2 + 7200*b + 1800
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 216*b^6 + 5634*b^5 + 17058*b^4 + 24084*b^3 + 18666*b^2 + 6222*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 2976*b^6 + 12018*b^5 + 22374*b^4 + 22998*b^3 + 13266*b^2 + 4800*b + 1200
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3486*b^5 + 11172*b^4 + 16086*b^3 + 12600*b^2 + 4200*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 24*b^6 + 2436*b^5 + 7617*b^4 + 10791*b^3 + 8379*b^2 + 2793*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2688*b^5 + 8682*b^4 + 12606*b^3 + 9918*b^2 + 3306*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 288*b^5 + 3630*b^4 + 8172*b^3 + 7806*b^2 + 4464*b + 1488
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 24*b^5 + 2130*b^4 + 5220*b^3 + 5130*b^2 + 3024*b + 1008
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 378*b^4 + 2187*b^3 + 3618*b^2 + 1809*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 2106*b^5 + 6720*b^4 + 9630*b^3 + 7524*b^2 + 2508*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 108*b^5 + 2592*b^4 + 6102*b^3 + 5886*b^2 + 3402*b + 1134
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 36*b^5 + 1659*b^4 + 3990*b^3 + 3855*b^2 + 2232*b + 744
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 180*b^4 + 1524*b^3 + 2688*b^2 + 1344*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 99*b^4 + 1092*b^3 + 1986*b^2 + 993*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 9864*b^5 + 18612*b^4 + 19272*b^3 + 11184*b^2 + 4080*b + 1020
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 2568*b^5 + 8412*b^4 + 12396*b^3 + 9828*b^2 + 3276*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 432*b^5 + 3768*b^4 + 8160*b^3 + 7800*b^2 + 4464*b + 1488
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 1968*b^5 + 6312*b^4 + 9096*b^3 + 7128*b^2 + 2376*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 2064*b^4 + 5136*b^3 + 5088*b^2 + 3024*b + 1008
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 32*b^5 + 1562*b^4 + 3763*b^3 + 3639*b^2 + 2109*b + 703
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 1428*b^4 + 3606*b^3 + 3678*b^2 + 2250*b + 750
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 540*b^4 + 2358*b^3 + 3636*b^2 + 1818*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 14*b^4 + 1065*b^3 + 2102*b^2 + 1051*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 18*b^4 + 653*b^3 + 1356*b^2 + 1406*b + 703
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 1236*b^4 + 3072*b^3 + 3036*b^2 + 1800*b + 600
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 216*b^4 + 1572*b^3 + 2712*b^2 + 1356*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 48*b^4 + 903*b^3 + 1710*b^2 + 855*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 291*b^3 + 795*b^2 + 1008*b + 504
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 162*b^3 + 534*b^2 + 744*b + 372
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 558*b^3 + 1116*b^2 + 558*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 378*b^3 + 882*b^2 + 1008*b + 504
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 37*b^3 + 326*b^2 + 578*b + 289
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 27*b^3 + 424*b^2 + 424*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 213*b^2 + 213*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 39*b^2 + 207*b + 207
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9312*b^6 + 14856*b^5 + 15144*b^4 + 10032*b^3 + 4128*b^2 + 1080*b + 216
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3612*b^6 + 8340*b^5 + 10932*b^4 + 8796*b^3 + 4416*b^2 + 1104*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 828*b^6 + 3438*b^5 + 6534*b^4 + 6786*b^3 + 3942*b^2 + 1440*b + 360
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 72*b^6 + 1140*b^5 + 3402*b^4 + 4866*b^3 + 3798*b^2 + 1266*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2364*b^6 + 5388*b^5 + 6996*b^4 + 5580*b^3 + 2784*b^2 + 696*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2424*b^5 + 4512*b^4 + 4632*b^3 + 2664*b^2 + 960*b + 240
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 690*b^5 + 2208*b^4 + 3174*b^3 + 2484*b^2 + 828*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 396*b^6 + 1578*b^5 + 2904*b^4 + 2958*b^3 + 1686*b^2 + 600*b + 150
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 486*b^5 + 1542*b^4 + 2196*b^3 + 1710*b^2 + 570*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 4*b^6 + 326*b^5 + 1001*b^4 + 1393*b^3 + 1071*b^2 + 357*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1980*b^5 + 3744*b^4 + 3876*b^3 + 2244*b^2 + 816*b + 204
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 504*b^5 + 1668*b^4 + 2484*b^3 + 1980*b^2 + 660*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 96*b^5 + 750*b^4 + 1620*b^3 + 1590*b^2 + 936*b + 312
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 396*b^5 + 1266*b^4 + 1818*b^3 + 1422*b^2 + 474*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 414*b^4 + 1020*b^3 + 990*b^2 + 576*b + 192
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 4*b^5 + 314*b^4 + 767*b^3 + 751*b^2 + 441*b + 147
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 276*b^4 + 702*b^3 + 726*b^2 + 450*b + 150
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 120*b^4 + 474*b^3 + 708*b^2 + 354*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 216*b^3 + 432*b^2 + 216*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 4*b^4 + 142*b^3 + 289*b^2 + 294*b + 147
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1452*b^5 + 2700*b^4 + 2772*b^3 + 1596*b^2 + 576*b + 144
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 414*b^5 + 1326*b^4 + 1908*b^3 + 1494*b^2 + 498*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 36*b^5 + 534*b^4 + 1212*b^3 + 1146*b^2 + 648*b + 216
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 294*b^5 + 930*b^4 + 1320*b^3 + 1026*b^2 + 342*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 324*b^4 + 804*b^3 + 792*b^2 + 468*b + 156
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 6*b^5 + 231*b^4 + 546*b^3 + 513*b^2 + 288*b + 96
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 246*b^4 + 612*b^3 + 606*b^2 + 360*b + 120
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 48*b^4 + 318*b^3 + 540*b^2 + 270*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 6*b^4 + 177*b^3 + 342*b^2 + 171*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 60*b^3 + 156*b^2 + 192*b + 96
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 198*b^4 + 486*b^3 + 468*b^2 + 270*b + 90
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 18*b^4 + 222*b^3 + 408*b^2 + 204*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 9*b^4 + 141*b^3 + 264*b^2 + 132*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 33*b^3 + 111*b^2 + 156*b + 78
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 18*b^3 + 72*b^2 + 108*b + 54
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 780*b^4 + 1140*b^3 + 900*b^2 + 300*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 228*b^4 + 576*b^3 + 588*b^2 + 360*b + 120
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 72*b^4 + 330*b^3 + 516*b^2 + 258*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 192*b^4 + 474*b^3 + 462*b^2 + 270*b + 90
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 174*b^3 + 348*b^2 + 174*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 8*b^4 + 138*b^3 + 260*b^2 + 130*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 84*b^3 + 180*b^2 + 192*b + 96
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 2*b^3 + 63*b^2 + 122*b + 61
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 6*b^3 + 87*b^2 + 87*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 102*b^3 + 204*b^2 + 102*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 36*b^3 + 114*b^2 + 156*b + 78
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 12*b^3 + 60*b^2 + 96*b + 48
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 45*b^2 + 45*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 27*b^2 + 27*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 30*b^2 + 60*b + 30
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 54*b^2 + 54*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 7*b^2 + 7*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 9*b^2 + 43*b + 43
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 24*b + 24
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 12*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 60*b^3 + 60*b^2 + 36*b + 12
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 12*b^3 + 24*b^2 + 24*b + 12
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 12*b^2 + 24*b + 12
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 2*b^3 + 9*b^2 + 14*b + 7
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 6*b^2 + 12*b + 6
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 12*b^2 + 12*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2*b^2 + 7*b + 7
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 6*b^2 + 12*b + 6
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 6*b^2 + 6*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 3*b^2 + 3*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 6*b + 6
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b + 3
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 6*b + 6
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= b + 1
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 3*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 3
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] ]= 1
c[ [2, 2, 1] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1809152*b^9 + 3514784*b^8 + 4898368*b^7 + 5015488*b^6 + 3796224*b^5 + 2106912*b^4 + 835264*b^3 + 222688*b^2 + 38528*b + 5504
c[ [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 639984*b^9 + 1620016*b^8 + 2768784*b^7 + 3345376*b^6 + 2912944*b^5 + 1824400*b^4 + 804880*b^3 + 240000*b^2 + 40000*b
c[ [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 171216*b^9 + 630024*b^8 + 1398584*b^7 + 2068072*b^6 + 2119664*b^5 + 1524296*b^4 + 757960*b^3 + 246632*b^2 + 51840*b + 8640
c[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 26784*b^9 + 186192*b^8 + 598920*b^7 + 1146624*b^6 + 1436688*b^5 + 1214016*b^4 + 691224*b^3 + 258480*b^2 + 51696*b
c[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 216*b^9 + 34092*b^8 + 200238*b^7 + 549948*b^6 + 885522*b^5 + 912210*b^4 + 610536*b^3 + 254694*b^2 + 68040*b + 13608
c[ [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426784*b^9 + 1080800*b^8 + 1848064*b^7 + 2233856*b^6 + 1945664*b^5 + 1218720*b^4 + 537664*b^3 + 160320*b^2 + 26720*b
c[ [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 419264*b^8 + 930608*b^7 + 1376304*b^6 + 1411136*b^5 + 1015184*b^4 + 504960*b^3 + 164352*b^2 + 34560*b + 5760
c[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 124680*b^8 + 400144*b^7 + 764872*b^6 + 957384*b^5 + 808576*b^4 + 460264*b^3 + 172080*b^2 + 34416*b
c[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 22320*b^8 + 132840*b^7 + 365576*b^6 + 588152*b^5 + 604776*b^4 + 403904*b^3 + 167936*b^2 + 44640*b + 8928
c[ [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76016*b^9 + 279696*b^8 + 621152*b^7 + 919104*b^6 + 942752*b^5 + 678368*b^4 + 337360*b^3 + 109712*b^2 + 23040*b + 3840
c[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83056*b^8 + 266528*b^7 + 509584*b^6 + 638096*b^5 + 539200*b^4 + 307120*b^3 + 114880*b^2 + 22976*b
c[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 89096*b^7 + 245024*b^6 + 394280*b^5 + 405752*b^4 + 271424*b^3 + 113216*b^2 + 30240*b + 6048
c[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 7984*b^9 + 55288*b^8 + 177536*b^7 + 339664*b^6 + 425552*b^5 + 359728*b^4 + 204952*b^3 + 76680*b^2 + 15336*b
c[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 9944*b^8 + 59016*b^7 + 162232*b^6 + 260968*b^5 + 268392*b^4 + 179296*b^3 + 74584*b^2 + 19840*b + 3968
c[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^9 + 6728*b^8 + 39692*b^7 + 108996*b^6 + 175412*b^5 + 180588*b^4 + 120800*b^3 + 50360*b^2 + 13440*b + 2688
c[ [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 335296*b^8 + 743872*b^7 + 1099584*b^6 + 1126912*b^5 + 810496*b^4 + 403200*b^3 + 131328*b^2 + 27648*b + 4608
c[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 99888*b^8 + 320768*b^7 + 613232*b^6 + 767472*b^5 + 647936*b^4 + 368624*b^3 + 137760*b^2 + 27552*b
c[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 17712*b^8 + 105864*b^7 + 292160*b^6 + 471032*b^5 + 485208*b^4 + 324512*b^3 + 135128*b^2 + 36000*b + 7200
c[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 288*b^8 + 22848*b^7 + 111296*b^6 + 255240*b^5 + 335136*b^4 + 271088*b^3 + 136608*b^2 + 34152*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66416*b^8 + 212992*b^7 + 406944*b^6 + 509280*b^5 + 430176*b^4 + 244944*b^3 + 91600*b^2 + 18320*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 71296*b^7 + 195984*b^6 + 315072*b^5 + 323872*b^4 + 216384*b^3 + 90096*b^2 + 24000*b + 4800
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 14760*b^7 + 73656*b^6 + 169808*b^5 + 222968*b^4 + 179976*b^3 + 90560*b^2 + 22640*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 7984*b^8 + 47352*b^7 + 130088*b^6 + 209160*b^5 + 215096*b^4 + 143808*b^3 + 59952*b^2 + 16000*b + 3200
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 9944*b^7 + 49440*b^6 + 113768*b^5 + 149328*b^4 + 120560*b^3 + 60672*b^2 + 15168*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^8 + 6664*b^7 + 32876*b^6 + 75424*b^5 + 98884*b^4 + 79796*b^3 + 40144*b^2 + 10036*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 57200*b^7 + 157456*b^6 + 253264*b^5 + 260336*b^4 + 173824*b^3 + 72256*b^2 + 19200*b + 3840
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 11616*b^7 + 58352*b^6 + 135152*b^5 + 178064*b^4 + 144176*b^3 + 72704*b^2 + 18176*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 384*b^7 + 15320*b^6 + 59704*b^5 + 110480*b^4 + 113688*b^3 + 66120*b^2 + 24192*b + 6048
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 7984*b^7 + 39736*b^6 + 91424*b^5 + 119848*b^4 + 96584*b^3 + 48544*b^2 + 12136*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 9624*b^6 + 39144*b^5 + 73280*b^4 + 75560*b^3 + 43704*b^2 + 15872*b + 3968
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 16*b^7 + 6600*b^6 + 26556*b^5 + 49436*b^4 + 50916*b^3 + 29516*b^2 + 10752*b + 2688
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 7472*b^6 + 30680*b^5 + 57880*b^4 + 60008*b^3 + 34936*b^2 + 12800*b + 3200
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 512*b^6 + 10232*b^5 + 30544*b^4 + 43032*b^3 + 33312*b^2 + 11104*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 16*b^6 + 6136*b^5 + 19652*b^4 + 28356*b^3 + 22236*b^2 + 7412*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 672*b^5 + 6720*b^4 + 14784*b^3 + 14112*b^2 + 8064*b + 2688
c[ [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251568*b^8 + 558400*b^7 + 825856*b^6 + 846880*b^5 + 609568*b^4 + 303600*b^3 + 99088*b^2 + 20928*b + 3488
c[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 74808*b^8 + 240120*b^7 + 459040*b^6 + 574544*b^5 + 485104*b^4 + 276016*b^3 + 103160*b^2 + 20632*b
c[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 13392*b^8 + 79704*b^7 + 219464*b^6 + 353408*b^5 + 363792*b^4 + 243248*b^3 + 101312*b^2 + 27000*b + 5400
c[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 108*b^8 + 16938*b^7 + 83180*b^6 + 190788*b^5 + 250152*b^4 + 201908*b^3 + 101592*b^2 + 25398*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49824*b^8 + 159872*b^7 + 305632*b^6 + 382624*b^5 + 323200*b^4 + 184000*b^3 + 68800*b^2 + 13760*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 53424*b^7 + 146864*b^6 + 236240*b^5 + 242976*b^4 + 162368*b^3 + 67592*b^2 + 18000*b + 3600
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 11160*b^7 + 55552*b^6 + 127968*b^5 + 168144*b^4 + 135904*b^3 + 68448*b^2 + 17112*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 5976*b^8 + 35464*b^7 + 97512*b^6 + 156936*b^5 + 161512*b^4 + 108000*b^3 + 45000*b^2 + 12000*b + 2400
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7416*b^7 + 36832*b^6 + 84712*b^5 + 111184*b^4 + 89776*b^3 + 45184*b^2 + 11296*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 24*b^8 + 5060*b^7 + 24848*b^6 + 56964*b^5 + 74728*b^4 + 60376*b^3 + 30400*b^2 + 7600*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 42768*b^7 + 117584*b^6 + 189104*b^5 + 194448*b^4 + 129920*b^3 + 54080*b^2 + 14400*b + 2880
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 8856*b^7 + 44160*b^6 + 101808*b^5 + 133776*b^4 + 108096*b^3 + 54432*b^2 + 13608*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 144*b^7 + 11280*b^6 + 44656*b^5 + 82752*b^4 + 85008*b^3 + 49168*b^2 + 17856*b + 4464
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 5976*b^7 + 29680*b^6 + 68248*b^5 + 89536*b^4 + 72256*b^3 + 36352*b^2 + 9088*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 7296*b^6 + 29560*b^5 + 55224*b^4 + 57000*b^3 + 33112*b^2 + 12096*b + 3024
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 24*b^7 + 4964*b^6 + 19836*b^5 + 36792*b^4 + 37804*b^3 + 21860*b^2 + 7936*b + 1984
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5784*b^6 + 23496*b^5 + 43968*b^4 + 45384*b^3 + 26328*b^2 + 9600*b + 2400
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 192*b^6 + 7384*b^5 + 22728*b^4 + 32224*b^3 + 25032*b^2 + 8344*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 24*b^6 + 4708*b^5 + 14936*b^4 + 21388*b^3 + 16704*b^2 + 5568*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 280*b^5 + 4700*b^4 + 10824*b^3 + 10372*b^2 + 5952*b + 1984
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 32040*b^7 + 88072*b^6 + 141648*b^5 + 145552*b^4 + 97008*b^3 + 40152*b^2 + 10600*b + 2120
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6696*b^7 + 33280*b^6 + 76624*b^5 + 100720*b^4 + 81472*b^3 + 41056*b^2 + 10264*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 54*b^7 + 8416*b^6 + 33598*b^5 + 62386*b^4 + 64230*b^3 + 37286*b^2 + 13608*b + 3402
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4464*b^7 + 22160*b^6 + 50984*b^5 + 66992*b^4 + 54176*b^3 + 27296*b^2 + 6824*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5456*b^6 + 22024*b^5 + 41024*b^4 + 42264*b^3 + 24504*b^2 + 8928*b + 2232
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 36*b^7 + 3796*b^6 + 15032*b^5 + 27808*b^4 + 28584*b^3 + 16584*b^2 + 6048*b + 1512
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 4392*b^6 + 17736*b^5 + 33048*b^4 + 34056*b^3 + 19752*b^2 + 7200*b + 1800
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 72*b^6 + 5448*b^5 + 17040*b^4 + 24240*b^3 + 18864*b^2 + 6288*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 36*b^6 + 3600*b^5 + 11288*b^4 + 16044*b^3 + 12480*b^2 + 4160*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 132*b^5 + 3428*b^4 + 8104*b^3 + 7832*b^2 + 4536*b + 1512
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3296*b^6 + 13280*b^5 + 24760*b^4 + 25664*b^3 + 15088*b^2 + 5600*b + 1400
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 26*b^6 + 4004*b^5 + 12568*b^4 + 17814*b^3 + 13836*b^2 + 4612*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 52*b^6 + 2792*b^5 + 8608*b^4 + 12124*b^3 + 9384*b^2 + 3128*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 84*b^5 + 2564*b^4 + 6076*b^3 + 5828*b^2 + 3348*b + 1116
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= b^6 + 88*b^5 + 2006*b^4 + 4624*b^3 + 4282*b^2 + 2364*b + 788
c[ [2, 2, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127712*b^7 + 243872*b^6 + 304992*b^5 + 257408*b^4 + 146432*b^3 + 54720*b^2 + 10944*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 42816*b^7 + 117760*b^6 + 189376*b^5 + 194688*b^4 + 130048*b^3 + 54112*b^2 + 14400*b + 2880
c[ [2, 2, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 8784*b^7 + 43944*b^6 + 101520*b^5 + 133560*b^4 + 108024*b^3 + 54432*b^2 + 13608*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 216*b^7 + 11340*b^6 + 44500*b^5 + 82344*b^4 + 84612*b^3 + 49036*b^2 + 17856*b + 4464
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28432*b^7 + 78032*b^6 + 125360*b^5 + 128848*b^4 + 86144*b^3 + 35936*b^2 + 9600*b + 1920
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 29792*b^6 + 68464*b^5 + 89728*b^4 + 72320*b^3 + 36352*b^2 + 9088*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 7320*b^6 + 29688*b^5 + 55488*b^4 + 57240*b^3 + 33192*b^2 + 12096*b + 3024
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 3968*b^7 + 19656*b^6 + 45136*b^5 + 59192*b^4 + 47768*b^3 + 24032*b^2 + 6008*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4888*b^6 + 19704*b^5 + 36656*b^4 + 37720*b^3 + 21832*b^2 + 7936*b + 1984
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^7 + 3376*b^6 + 13340*b^5 + 24644*b^4 + 25332*b^3 + 14716*b^2 + 5376*b + 1344
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 23920*b^6 + 55072*b^5 + 72208*b^4 + 58192*b^3 + 29248*b^2 + 7312*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 5712*b^6 + 23312*b^5 + 43776*b^4 + 45264*b^3 + 26288*b^2 + 9600*b + 2400
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 288*b^6 + 7512*b^5 + 22744*b^4 + 32112*b^3 + 24888*b^2 + 8296*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3968*b^6 + 16024*b^5 + 29832*b^4 + 30664*b^3 + 17688*b^2 + 6400*b + 1600
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 4648*b^5 + 14896*b^4 + 21448*b^3 + 16800*b^2 + 5600*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 32*b^6 + 3248*b^5 + 10156*b^4 + 14388*b^3 + 11172*b^2 + 3724*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 3584*b^5 + 11576*b^4 + 16808*b^3 + 13224*b^2 + 4408*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 384*b^5 + 4840*b^4 + 10896*b^3 + 10408*b^2 + 5952*b + 1984
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 32*b^5 + 2840*b^4 + 6960*b^3 + 6840*b^2 + 4032*b + 1344
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 504*b^4 + 2916*b^3 + 4824*b^2 + 2412*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 17856*b^6 + 41040*b^5 + 53856*b^4 + 43488*b^3 + 21888*b^2 + 5472*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4392*b^6 + 17744*b^5 + 33072*b^4 + 34080*b^3 + 19760*b^2 + 7200*b + 1800
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 108*b^6 + 5564*b^5 + 17236*b^4 + 24428*b^3 + 18972*b^2 + 6324*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 2952*b^6 + 11880*b^5 + 22080*b^4 + 22728*b^3 + 13176*b^2 + 4800*b + 1200
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3496*b^5 + 11128*b^4 + 15904*b^3 + 12408*b^2 + 4136*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 48*b^6 + 2508*b^5 + 7728*b^4 + 10884*b^3 + 8424*b^2 + 2808*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2808*b^5 + 8960*b^4 + 12840*b^3 + 10032*b^2 + 3344*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 144*b^5 + 3456*b^4 + 8136*b^3 + 7848*b^2 + 4536*b + 1512
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 48*b^5 + 2212*b^4 + 5320*b^3 + 5140*b^2 + 2976*b + 992
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 240*b^4 + 2032*b^3 + 3584*b^2 + 1792*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 2128*b^5 + 6728*b^4 + 9544*b^3 + 7416*b^2 + 2472*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 52*b^5 + 2504*b^4 + 6020*b^3 + 5800*b^2 + 3348*b + 1116
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 68*b^5 + 1764*b^4 + 4148*b^3 + 3964*b^2 + 2268*b + 756
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 132*b^4 + 1456*b^3 + 2648*b^2 + 1324*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 2*b^5 + 118*b^4 + 1174*b^3 + 2112*b^2 + 1056*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 9680*b^5 + 18000*b^4 + 18480*b^3 + 10640*b^2 + 3840*b + 960
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 2784*b^5 + 8912*b^4 + 12816*b^3 + 10032*b^2 + 3344*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 216*b^5 + 3592*b^4 + 8264*b^3 + 7912*b^2 + 4536*b + 1512
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 1936*b^5 + 6136*b^4 + 8728*b^3 + 6792*b^2 + 2264*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 2104*b^4 + 5200*b^3 + 5080*b^2 + 2976*b + 992
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 64*b^5 + 1608*b^4 + 3760*b^3 + 3560*b^2 + 2016*b + 672
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 1648*b^4 + 4096*b^3 + 4048*b^2 + 2400*b + 800
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 288*b^4 + 2096*b^3 + 3616*b^2 + 1808*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 64*b^4 + 1204*b^3 + 2280*b^2 + 1140*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 388*b^3 + 1060*b^2 + 1344*b + 672
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 1304*b^4 + 3208*b^3 + 3104*b^2 + 1800*b + 600
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 104*b^4 + 1416*b^3 + 2624*b^2 + 1312*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 88*b^4 + 996*b^3 + 1816*b^2 + 908*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 216*b^3 + 712*b^2 + 992*b + 496
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 4*b^4 + 156*b^3 + 534*b^2 + 756*b + 378
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 672*b^3 + 1344*b^2 + 672*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 208*b^3 + 704*b^2 + 992*b + 496
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 112*b^3 + 448*b^2 + 672*b + 336
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 284*b^2 + 284*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 8*b^3 + 206*b^2 + 206*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 14*b^2 + 168*b + 168
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9344*b^6 + 14992*b^5 + 15376*b^4 + 10240*b^3 + 4240*b^2 + 1120*b + 224
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3576*b^6 + 8224*b^5 + 10792*b^4 + 8712*b^3 + 4384*b^2 + 1096*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 864*b^6 + 3504*b^5 + 6552*b^4 + 6768*b^3 + 3936*b^2 + 1440*b + 360
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 36*b^6 + 1110*b^5 + 3366*b^4 + 4728*b^3 + 3654*b^2 + 1218*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2368*b^6 + 5424*b^5 + 7104*b^4 + 5728*b^3 + 2880*b^2 + 720*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2408*b^5 + 4464*b^4 + 4584*b^3 + 2648*b^2 + 960*b + 240
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 720*b^5 + 2296*b^4 + 3288*b^3 + 2568*b^2 + 856*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 392*b^6 + 1568*b^5 + 2904*b^4 + 2992*b^3 + 1744*b^2 + 640*b + 160
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 472*b^5 + 1488*b^4 + 2104*b^3 + 1632*b^2 + 544*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 8*b^6 + 340*b^5 + 1036*b^4 + 1448*b^3 + 1116*b^2 + 372*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1936*b^5 + 3600*b^4 + 3696*b^3 + 2128*b^2 + 768*b + 192
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 552*b^5 + 1768*b^4 + 2544*b^3 + 1992*b^2 + 664*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 48*b^5 + 712*b^4 + 1616*b^3 + 1528*b^2 + 864*b + 288
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 392*b^5 + 1240*b^4 + 1760*b^3 + 1368*b^2 + 456*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 432*b^4 + 1072*b^3 + 1056*b^2 + 624*b + 208
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 8*b^5 + 308*b^4 + 728*b^3 + 684*b^2 + 384*b + 128
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 328*b^4 + 816*b^3 + 808*b^2 + 480*b + 160
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 64*b^4 + 424*b^3 + 720*b^2 + 360*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b^4 + 236*b^3 + 456*b^2 + 228*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 80*b^3 + 208*b^2 + 256*b + 128
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1440*b^5 + 2672*b^4 + 2768*b^3 + 1632*b^2 + 608*b + 152
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 432*b^5 + 1360*b^4 + 1920*b^3 + 1488*b^2 + 496*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 18*b^5 + 538*b^4 + 1274*b^3 + 1222*b^2 + 702*b + 234
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 288*b^5 + 904*b^4 + 1272*b^3 + 984*b^2 + 328*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 320*b^4 + 784*b^3 + 752*b^2 + 432*b + 144
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 12*b^5 + 248*b^4 + 576*b^3 + 548*b^2 + 312*b + 104
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 264*b^4 + 648*b^3 + 624*b^2 + 360*b + 120
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 24*b^4 + 296*b^3 + 544*b^2 + 272*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 12*b^4 + 188*b^3 + 352*b^2 + 176*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 44*b^3 + 148*b^2 + 208*b + 104
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 200*b^4 + 480*b^3 + 440*b^2 + 240*b + 80
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 8*b^4 + 210*b^3 + 404*b^2 + 202*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 16*b^4 + 160*b^3 + 288*b^2 + 144*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 24*b^3 + 96*b^2 + 144*b + 72
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= b^4 + 24*b^3 + 95*b^2 + 142*b + 71
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 752*b^4 + 1056*b^3 + 816*b^2 + 272*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 264*b^4 + 648*b^3 + 624*b^2 + 360*b + 120
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 36*b^4 + 320*b^3 + 568*b^2 + 284*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 184*b^4 + 448*b^3 + 424*b^2 + 240*b + 80
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 168*b^3 + 336*b^2 + 168*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 16*b^4 + 148*b^3 + 264*b^2 + 132*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 136*b^3 + 272*b^2 + 136*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 48*b^3 + 152*b^2 + 208*b + 104
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 16*b^3 + 80*b^2 + 128*b + 64
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 60*b^2 + 60*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 112*b^3 + 224*b^2 + 112*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 16*b^3 + 88*b^2 + 144*b + 72
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 20*b^3 + 72*b^2 + 104*b + 52
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 36*b^2 + 36*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 2*b^3 + 26*b^2 + 26*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 40*b^2 + 80*b + 40
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 32*b^2 + 32*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 24*b^2 + 24*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 32*b + 32
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 4*b^2 + 26*b + 26
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 6*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 56*b^3 + 48*b^2 + 24*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 24*b^3 + 48*b^2 + 24*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 6*b^3 + 24*b^2 + 36*b + 18
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 4*b^3 + 12*b^2 + 16*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 4*b^2 + 4*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 8*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 2*b^2 + 2*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 4*b^2 + 4*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 4*b + 4
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= b^2 + 2*b + 2
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 4*b + 4
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 4*b + 4
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 2*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 2
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] ]= 1
c[ [2, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1809600*b^9 + 3517728*b^8 + 4907904*b^7 + 5033664*b^6 + 3820128*b^5 + 2126880*b^4 + 848064*b^3 + 227808*b^2 + 32544*b
c[ [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 639552*b^9 + 1617552*b^8 + 2761824*b^7 + 3334224*b^6 + 2900352*b^5 + 1816752*b^4 + 800352*b^3 + 238224*b^2 + 48384*b + 6912
c[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 171648*b^9 + 632112*b^8 + 1403616*b^7 + 2074560*b^6 + 2125968*b^5 + 1526160*b^4 + 759840*b^3 + 247968*b^2 + 41328*b
c[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 26352*b^9 + 184536*b^8 + 595740*b^7 + 1143852*b^6 + 1434360*b^5 + 1215120*b^4 + 689820*b^3 + 256764*b^2 + 64800*b + 10800
c[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 648*b^9 + 35316*b^8 + 202194*b^7 + 551448*b^6 + 888156*b^5 + 912384*b^4 + 613926*b^3 + 257220*b^2 + 51444*b
c[ [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426768*b^9 + 1081152*b^8 + 1850064*b^7 + 2239584*b^6 + 1954272*b^5 + 1228368*b^4 + 543312*b^3 + 162624*b^2 + 33264*b + 4752
c[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 418848*b^8 + 928848*b^7 + 1372128*b^6 + 1406400*b^5 + 1010400*b^4 + 503568*b^3 + 164448*b^2 + 27408*b
c[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 125040*b^8 + 401328*b^7 + 767280*b^6 + 959040*b^5 + 810720*b^4 + 459840*b^3 + 171168*b^2 + 43200*b + 7200
c[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 21960*b^8 + 131820*b^7 + 363456*b^6 + 586680*b^5 + 601920*b^4 + 404100*b^3 + 169080*b^2 + 33816*b
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76032*b^9 + 279720*b^8 + 621576*b^7 + 920592*b^6 + 946512*b^5 + 682440*b^4 + 341352*b^3 + 111744*b^2 + 18624*b
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83112*b^8 + 266304*b^7 + 508752*b^6 + 635808*b^5 + 537672*b^4 + 305280*b^3 + 113856*b^2 + 28800*b + 4800
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 89592*b^7 + 246216*b^6 + 396792*b^5 + 406848*b^4 + 273072*b^3 + 114240*b^2 + 22848*b
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 7968*b^9 + 55248*b^8 + 177372*b^7 + 339792*b^6 + 426096*b^5 + 361764*b^4 + 206460*b^3 + 77592*b^2 + 19800*b + 3300
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 9888*b^8 + 58884*b^7 + 161484*b^6 + 259908*b^5 + 266280*b^4 + 178620*b^3 + 74700*b^2 + 14940*b
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^9 + 6784*b^8 + 39912*b^7 + 109282*b^6 + 176250*b^5 + 181300*b^4 + 122140*b^3 + 51210*b^2 + 10242*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 334704*b^8 + 740784*b^7 + 1091424*b^6 + 1115040*b^5 + 798000*b^4 + 396144*b^3 + 129024*b^2 + 21504*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 100464*b^8 + 323280*b^7 + 618864*b^6 + 773856*b^5 + 653904*b^4 + 370320*b^3 + 137424*b^2 + 34560*b + 5760
c[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 17136*b^8 + 103872*b^7 + 288528*b^6 + 468240*b^5 + 482496*b^4 + 325104*b^3 + 136320*b^2 + 27264*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 864*b^8 + 24264*b^7 + 113316*b^6 + 256056*b^5 + 336960*b^4 + 270096*b^3 + 135564*b^2 + 45360*b + 9072
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66432*b^8 + 212472*b^7 + 404832*b^6 + 504288*b^5 + 424872*b^4 + 240120*b^3 + 88944*b^2 + 22320*b + 3720
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 71832*b^7 + 197592*b^6 + 318312*b^5 + 325968*b^4 + 218472*b^3 + 91320*b^2 + 18264*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 14280*b^7 + 72576*b^6 + 167736*b^5 + 222456*b^4 + 178464*b^3 + 89256*b^2 + 29760*b + 5952
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 7968*b^8 + 47376*b^7 + 129636*b^6 + 208020*b^5 + 212328*b^4 + 141912*b^3 + 59220*b^2 + 11844*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 9888*b^7 + 49884*b^6 + 114576*b^5 + 151368*b^4 + 121200*b^3 + 60540*b^2 + 20160*b + 4032
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^8 + 6656*b^7 + 32944*b^6 + 74882*b^5 + 98218*b^4 + 78164*b^3 + 38756*b^2 + 12810*b + 2562
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 57984*b^7 + 160584*b^6 + 259944*b^5 + 267216*b^4 + 179664*b^3 + 75240*b^2 + 15048*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 10848*b^7 + 55944*b^6 + 130944*b^5 + 175248*b^4 + 141600*b^3 + 71400*b^2 + 24000*b + 4800
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1152*b^7 + 17016*b^6 + 62040*b^5 + 111144*b^4 + 115224*b^3 + 67008*b^2 + 16752*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 7968*b^7 + 40416*b^6 + 93252*b^5 + 123540*b^4 + 99048*b^3 + 49512*b^2 + 16500*b + 3300
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 8976*b^6 + 37932*b^5 + 70944*b^4 + 75000*b^3 + 44016*b^2 + 11004*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 32*b^7 + 6552*b^6 + 27212*b^5 + 50328*b^4 + 52784*b^3 + 30864*b^2 + 7716*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 6480*b^6 + 27864*b^5 + 53136*b^4 + 57024*b^3 + 33696*b^2 + 8424*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1488*b^6 + 12168*b^5 + 33096*b^4 + 43704*b^3 + 33384*b^2 + 16128*b + 4032
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b^6 + 5268*b^5 + 18326*b^4 + 26004*b^3 + 20624*b^2 + 10248*b + 2562
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 24*b^6 + 1908*b^5 + 8958*b^4 + 17454*b^3 + 15570*b^2 + 5190*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251328*b^8 + 557376*b^7 + 823296*b^6 + 843600*b^5 + 605760*b^4 + 301728*b^3 + 98496*b^2 + 16416*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 75024*b^8 + 240864*b^7 + 460704*b^6 + 576096*b^5 + 487104*b^4 + 276240*b^3 + 102768*b^2 + 25920*b + 4320
c[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 13176*b^8 + 79092*b^7 + 218196*b^6 + 352620*b^5 + 362376*b^4 + 243684*b^3 + 102060*b^2 + 20412*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 324*b^8 + 17334*b^7 + 83760*b^6 + 190266*b^5 + 250434*b^4 + 200472*b^3 + 100338*b^2 + 33480*b + 6696
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49848*b^8 + 159696*b^7 + 305088*b^6 + 381312*b^5 + 322488*b^4 + 183120*b^3 + 68304*b^2 + 17280*b + 2880
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 53688*b^7 + 147384*b^6 + 237288*b^5 + 243072*b^4 + 163008*b^3 + 68160*b^2 + 13632*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 10980*b^7 + 55512*b^6 + 127764*b^5 + 169092*b^4 + 135648*b^3 + 67932*b^2 + 22680*b + 4536
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 5952*b^8 + 35436*b^7 + 97188*b^6 + 156492*b^5 + 160440*b^4 + 107700*b^3 + 45060*b^2 + 9012*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7332*b^7 + 36888*b^6 + 84540*b^5 + 111564*b^4 + 89328*b^3 + 44652*b^2 + 14880*b + 2976
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 48*b^8 + 5112*b^7 + 25074*b^6 + 56976*b^5 + 74964*b^4 + 60072*b^3 + 30138*b^2 + 10080*b + 2016
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 43080*b^7 + 118488*b^6 + 190920*b^5 + 195600*b^4 + 131160*b^3 + 54840*b^2 + 10968*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 8568*b^7 + 43536*b^6 + 100632*b^5 + 133560*b^4 + 107328*b^3 + 53832*b^2 + 18000*b + 3600
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 432*b^7 + 11700*b^6 + 45384*b^5 + 82284*b^4 + 85500*b^3 + 49776*b^2 + 12444*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 5952*b^7 + 29988*b^6 + 68784*b^5 + 90744*b^4 + 72528*b^3 + 36132*b^2 + 12000*b + 2400
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 6972*b^6 + 29316*b^5 + 54516*b^4 + 57372*b^3 + 33600*b^2 + 8400*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 48*b^7 + 4920*b^6 + 20106*b^5 + 36816*b^4 + 38340*b^3 + 22344*b^2 + 5586*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5376*b^6 + 22740*b^5 + 42576*b^4 + 45048*b^3 + 26448*b^2 + 6612*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 576*b^6 + 7836*b^5 + 23604*b^4 + 31956*b^3 + 24540*b^2 + 11904*b + 2976
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 48*b^6 + 4308*b^5 + 14700*b^4 + 20700*b^3 + 16308*b^2 + 8064*b + 2016
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 756*b^5 + 5130*b^4 + 11610*b^3 + 10854*b^2 + 3618*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 32184*b^7 + 88344*b^6 + 142344*b^5 + 146016*b^4 + 98064*b^3 + 41040*b^2 + 8208*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6588*b^7 + 33204*b^6 + 76224*b^5 + 100728*b^4 + 80760*b^3 + 40440*b^2 + 13500*b + 2700
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 162*b^7 + 8508*b^6 + 34200*b^5 + 62496*b^4 + 65100*b^3 + 37944*b^2 + 9486*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4428*b^7 + 22248*b^6 + 50940*b^5 + 67212*b^4 + 53856*b^3 + 26964*b^2 + 9000*b + 1800
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5244*b^6 + 21936*b^5 + 40548*b^4 + 42468*b^3 + 24816*b^2 + 6204*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 72*b^7 + 3834*b^6 + 15354*b^5 + 27918*b^4 + 28962*b^3 + 16848*b^2 + 4212*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 4212*b^6 + 17652*b^5 + 32700*b^4 + 34308*b^3 + 20064*b^2 + 5016*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 216*b^6 + 5400*b^5 + 17388*b^4 + 23976*b^3 + 18576*b^2 + 9072*b + 2268
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 72*b^6 + 3390*b^5 + 11298*b^4 + 15690*b^3 + 12174*b^2 + 5952*b + 1488
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 360*b^5 + 3408*b^4 + 8424*b^3 + 8064*b^2 + 2688*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3192*b^6 + 13284*b^5 + 24408*b^4 + 25440*b^3 + 14832*b^2 + 3708*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 78*b^6 + 3834*b^5 + 12786*b^4 + 17730*b^3 + 13722*b^2 + 6696*b + 1674
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 102*b^6 + 2748*b^5 + 8868*b^4 + 12168*b^3 + 9348*b^2 + 4536*b + 1134
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 198*b^5 + 2382*b^4 + 6156*b^3 + 5958*b^2 + 1986*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b^6 + 180*b^5 + 1938*b^4 + 4929*b^3 + 4752*b^2 + 1584*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127248*b^7 + 241920*b^6 + 300480*b^5 + 252240*b^4 + 141840*b^3 + 52128*b^2 + 12960*b + 2160
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 43248*b^7 + 119232*b^6 + 192288*b^5 + 196992*b^4 + 132048*b^3 + 55200*b^2 + 11040*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 8352*b^7 + 42792*b^6 + 99600*b^5 + 132768*b^4 + 106944*b^3 + 53736*b^2 + 18000*b + 3600
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 648*b^7 + 12060*b^6 + 45312*b^5 + 81780*b^4 + 84996*b^3 + 49488*b^2 + 12372*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28464*b^7 + 77640*b^6 + 124104*b^5 + 126096*b^4 + 83904*b^3 + 34920*b^2 + 6984*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 30264*b^6 + 69456*b^5 + 91584*b^4 + 73056*b^3 + 36264*b^2 + 12000*b + 2400
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 6960*b^6 + 29328*b^5 + 54672*b^4 + 57648*b^3 + 33792*b^2 + 8448*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 3936*b^7 + 19656*b^6 + 44700*b^5 + 58524*b^4 + 46392*b^3 + 22848*b^2 + 7500*b + 1500
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4776*b^6 + 19932*b^5 + 36744*b^4 + 38400*b^3 + 22416*b^2 + 5604*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 64*b^7 + 3408*b^6 + 13544*b^5 + 24400*b^4 + 25120*b^3 + 14560*b^2 + 3640*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 24528*b^6 + 56952*b^5 + 75768*b^4 + 60912*b^3 + 30528*b^2 + 10200*b + 2040
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 5136*b^6 + 21960*b^5 + 41616*b^4 + 44448*b^3 + 26208*b^2 + 6552*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 864*b^6 + 8400*b^5 + 23856*b^4 + 31920*b^3 + 24528*b^2 + 11904*b + 2976
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3936*b^6 + 16560*b^5 + 30816*b^4 + 32448*b^3 + 19008*b^2 + 4752*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 4128*b^5 + 14400*b^4 + 20448*b^3 + 16224*b^2 + 8064*b + 2016
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 64*b^6 + 3188*b^5 + 10650*b^4 + 14804*b^3 + 11496*b^2 + 5624*b + 1406
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 2856*b^5 + 10068*b^4 + 14568*b^3 + 11856*b^2 + 6000*b + 1500
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1080*b^5 + 5796*b^4 + 11988*b^3 + 10908*b^2 + 3636*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 28*b^5 + 2158*b^4 + 6334*b^3 + 6306*b^2 + 2102*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 36*b^5 + 1342*b^4 + 4018*b^3 + 5524*b^2 + 4218*b + 1406
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 18120*b^6 + 41520*b^5 + 54720*b^4 + 43680*b^3 + 21720*b^2 + 7200*b + 1440
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4176*b^6 + 17544*b^5 + 32592*b^4 + 34272*b^3 + 20064*b^2 + 5016*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 324*b^6 + 5712*b^5 + 17784*b^4 + 24264*b^3 + 18672*b^2 + 9072*b + 2268
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 2904*b^6 + 12108*b^5 + 22296*b^4 + 23280*b^3 + 13584*b^2 + 3396*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3156*b^5 + 10956*b^4 + 15420*b^3 + 12084*b^2 + 5952*b + 1488
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 96*b^6 + 2508*b^5 + 8052*b^4 + 10980*b^3 + 8364*b^2 + 4032*b + 1008
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2472*b^5 + 8616*b^4 + 12216*b^3 + 9672*b^2 + 4800*b + 1200
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 432*b^5 + 3576*b^4 + 8568*b^3 + 8136*b^2 + 2712*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 96*b^5 + 1902*b^4 + 5226*b^3 + 5130*b^2 + 1710*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 582*b^4 + 2172*b^3 + 3606*b^2 + 3024*b + 1008
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 1956*b^5 + 6768*b^4 + 9468*b^3 + 7356*b^2 + 3600*b + 900
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 156*b^5 + 2280*b^4 + 6060*b^3 + 5904*b^2 + 1968*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 132*b^5 + 1626*b^4 + 4218*b^3 + 4086*b^2 + 1362*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 324*b^4 + 1392*b^3 + 2556*b^2 + 2232*b + 744
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 6*b^5 + 240*b^4 + 1035*b^3 + 1935*b^2 + 1701*b + 567
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 10176*b^5 + 19104*b^4 + 20256*b^3 + 11904*b^2 + 2976*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 2352*b^5 + 8256*b^4 + 11856*b^3 + 9552*b^2 + 4800*b + 1200
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 648*b^5 + 4032*b^4 + 8856*b^3 + 8208*b^2 + 2736*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 1872*b^5 + 6516*b^4 + 9216*b^3 + 7272*b^2 + 3600*b + 900
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 1644*b^4 + 4932*b^3 + 4932*b^2 + 1644*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 128*b^5 + 1598*b^4 + 4154*b^3 + 4026*b^2 + 1342*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 1116*b^4 + 3348*b^3 + 3348*b^2 + 1116*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 756*b^4 + 2520*b^3 + 3780*b^2 + 3024*b + 1008
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 74*b^4 + 726*b^3 + 1808*b^2 + 1734*b + 578
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 54*b^4 + 902*b^3 + 1696*b^2 + 848*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 1008*b^4 + 3024*b^3 + 3024*b^2 + 1008*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 312*b^4 + 1368*b^3 + 2544*b^2 + 2232*b + 744
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 168*b^4 + 840*b^3 + 1680*b^2 + 1512*b + 504
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 426*b^3 + 852*b^2 + 426*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 12*b^4 + 321*b^3 + 618*b^2 + 309*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 300*b^3 + 900*b^2 + 900*b + 300
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 468*b^3 + 936*b^2 + 468*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 132*b^3 + 264*b^2 + 132*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 78*b^3 + 492*b^2 + 828*b + 414
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 21*b^3 + 273*b^2 + 504*b + 252
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= b^3 + 134*b^2 + 134*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9264*b^6 + 14736*b^5 + 14880*b^4 + 9840*b^3 + 4080*b^2 + 816*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3648*b^6 + 8400*b^5 + 11088*b^4 + 8832*b^3 + 4368*b^2 + 1440*b + 288
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 792*b^6 + 3372*b^5 + 6360*b^4 + 6768*b^3 + 3984*b^2 + 996*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 108*b^6 + 1170*b^5 + 3402*b^4 + 4590*b^3 + 3546*b^2 + 1728*b + 432
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2376*b^6 + 5352*b^5 + 6936*b^4 + 5424*b^3 + 2616*b^2 + 840*b + 168
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2496*b^5 + 4584*b^4 + 4776*b^3 + 2784*b^2 + 696*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 660*b^5 + 2292*b^4 + 3228*b^3 + 2532*b^2 + 1248*b + 312
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 384*b^6 + 1572*b^5 + 2832*b^4 + 2904*b^3 + 1680*b^2 + 420*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 444*b^5 + 1524*b^4 + 2100*b^3 + 1596*b^2 + 768*b + 192
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^6 + 344*b^5 + 1074*b^4 + 1424*b^3 + 1044*b^2 + 488*b + 122
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 2040*b^5 + 3840*b^4 + 4080*b^3 + 2400*b^2 + 600*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 456*b^5 + 1608*b^4 + 2328*b^3 + 1896*b^2 + 960*b + 240
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 144*b^5 + 804*b^4 + 1692*b^3 + 1548*b^2 + 516*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 384*b^5 + 1332*b^4 + 1872*b^3 + 1464*b^2 + 720*b + 180
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 348*b^4 + 1044*b^3 + 1044*b^2 + 348*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 16*b^5 + 292*b^4 + 796*b^3 + 780*b^2 + 260*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 216*b^4 + 648*b^3 + 648*b^2 + 216*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 168*b^4 + 528*b^3 + 744*b^2 + 576*b + 192
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4*b^4 + 130*b^3 + 370*b^2 + 366*b + 122
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 12*b^4 + 186*b^3 + 348*b^2 + 174*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1488*b^5 + 2712*b^4 + 2808*b^3 + 1632*b^2 + 408*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 396*b^5 + 1368*b^4 + 1908*b^3 + 1476*b^2 + 720*b + 180
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 54*b^5 + 534*b^4 + 1332*b^3 + 1278*b^2 + 426*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 276*b^5 + 948*b^4 + 1308*b^3 + 996*b^2 + 480*b + 120
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 252*b^4 + 756*b^3 + 756*b^2 + 252*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 24*b^5 + 246*b^4 + 618*b^3 + 594*b^2 + 198*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 204*b^4 + 612*b^3 + 612*b^2 + 204*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 72*b^4 + 300*b^3 + 540*b^2 + 468*b + 156
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 24*b^4 + 144*b^3 + 312*b^2 + 288*b + 96
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 90*b^3 + 180*b^2 + 90*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 24*b^4 + 156*b^3 + 348*b^2 + 324*b + 108
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 30*b^4 + 138*b^3 + 264*b^2 + 234*b + 78
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b^4 + 42*b^3 + 78*b^2 + 39*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 840*b^4 + 1200*b^3 + 960*b^2 + 480*b + 120
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 108*b^4 + 372*b^3 + 576*b^2 + 468*b + 156
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 32*b^4 + 150*b^3 + 290*b^2 + 258*b + 86
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 108*b^3 + 216*b^2 + 108*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 14*b^3 + 28*b^2 + 14*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 18*b^3 + 104*b^2 + 172*b + 86
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 6*b^3 + 45*b^2 + 78*b + 39
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 18*b^2 + 36*b + 18
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 9*b^2 + 9*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= b^2 + 34*b + 34
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 18*b^3 + 36*b^2 + 18*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 2*b^2 + 4*b + 2
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 6*b^2 + 12*b + 6
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 6*b^2 + 12*b + 6
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b^2 + 3*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 6*b + 6
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 3*b + 3
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] ]= 1
c[ [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1810080*b^9 + 3520704*b^8 + 4917600*b^7 + 5052288*b^6 + 3845472*b^5 + 2150784*b^4 + 863520*b^3 + 242400*b^2 + 47616*b + 5952
c[ [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 639120*b^9 + 1615200*b^8 + 2754960*b^7 + 3323040*b^6 + 2886960*b^5 + 1806240*b^4 + 796080*b^3 + 228480*b^2 + 32640*b
c[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 172080*b^9 + 634200*b^8 + 1409040*b^7 + 2081880*b^6 + 2133840*b^5 + 1531080*b^4 + 759600*b^3 + 257640*b^2 + 60480*b + 8640
c[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 25920*b^9 + 182880*b^8 + 592560*b^7 + 1141920*b^6 + 1433520*b^5 + 1216800*b^4 + 694800*b^3 + 246240*b^2 + 41040*b
c[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1080*b^9 + 36540*b^8 + 204150*b^7 + 553470*b^6 + 894540*b^5 + 921000*b^4 + 619350*b^3 + 278310*b^2 + 84240*b + 14040
c[ [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426720*b^9 + 1081440*b^8 + 1851840*b^7 + 2244960*b^6 + 1962240*b^5 + 1236000*b^4 + 548160*b^3 + 157920*b^2 + 22560*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 418320*b^8 + 926880*b^7 + 1367520*b^6 + 1401360*b^5 + 1006800*b^4 + 501120*b^3 + 170880*b^2 + 40320*b + 5760
c[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 125400*b^8 + 402120*b^7 + 768720*b^6 + 958800*b^5 + 809400*b^4 + 460200*b^3 + 162720*b^2 + 27120*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 21600*b^8 + 130800*b^7 + 360240*b^6 + 582240*b^5 + 595200*b^4 + 394800*b^3 + 174000*b^2 + 51840*b + 8640
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76080*b^9 + 279840*b^8 + 622320*b^7 + 922560*b^6 + 950880*b^5 + 688080*b^4 + 345840*b^3 + 119520*b^2 + 28560*b + 4080
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83280*b^8 + 266400*b^7 + 508800*b^6 + 634800*b^5 + 536400*b^4 + 305280*b^3 + 108000*b^2 + 18000*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 90480*b^7 + 248640*b^6 + 402240*b^5 + 413400*b^4 + 277200*b^3 + 124080*b^2 + 37440*b + 6240
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 7920*b^9 + 55080*b^8 + 176760*b^7 + 339120*b^6 + 425520*b^5 + 361800*b^4 + 207000*b^3 + 73440*b^2 + 12240*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 9720*b^8 + 58320*b^7 + 159360*b^6 + 256320*b^5 + 261720*b^4 + 174000*b^3 + 77040*b^2 + 23040*b + 3840
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 80*b^9 + 7000*b^8 + 40740*b^7 + 110880*b^6 + 179280*b^5 + 185460*b^4 + 126100*b^3 + 57560*b^2 + 17640*b + 2940
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 334080*b^8 + 737760*b^7 + 1083360*b^6 + 1103520*b^5 + 786720*b^4 + 387360*b^3 + 130080*b^2 + 30240*b + 4320
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 101040*b^8 + 325680*b^7 + 624480*b^6 + 780000*b^5 + 658800*b^4 + 374640*b^3 + 132480*b^2 + 22080*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 16560*b^8 + 101880*b^7 + 284760*b^6 + 465840*b^5 + 480960*b^4 + 322200*b^3 + 143640*b^2 + 43200*b + 7200
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1440*b^8 + 25680*b^7 + 115080*b^6 + 256200*b^5 + 338640*b^4 + 274560*b^3 + 126600*b^2 + 25320*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66480*b^8 + 211920*b^7 + 402720*b^6 + 499200*b^5 + 418800*b^4 + 236880*b^3 + 83520*b^2 + 13920*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 72480*b^7 + 199200*b^6 + 321600*b^5 + 328800*b^4 + 218400*b^3 + 96480*b^2 + 28800*b + 4800
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 13800*b^7 + 71760*b^6 + 165600*b^5 + 220800*b^4 + 179400*b^3 + 82800*b^2 + 16560*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 7920*b^8 + 47400*b^7 + 129120*b^6 + 206880*b^5 + 210120*b^4 + 138600*b^3 + 60720*b^2 + 18000*b + 3000
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 9720*b^7 + 50280*b^6 + 115320*b^5 + 152880*b^4 + 123720*b^3 + 57000*b^2 + 11400*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 80*b^8 + 6680*b^7 + 33140*b^6 + 74420*b^5 + 97160*b^4 + 77840*b^3 + 35700*b^2 + 7140*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 58800*b^7 + 163680*b^6 + 266880*b^5 + 274800*b^4 + 183600*b^3 + 81600*b^2 + 24480*b + 4080
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 10080*b^7 + 53520*b^6 + 126480*b^5 + 172320*b^4 + 142080*b^3 + 66000*b^2 + 13200*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1920*b^7 + 18840*b^6 + 64320*b^5 + 111600*b^4 + 114720*b^3 + 75480*b^2 + 31200*b + 6240
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 7920*b^7 + 41160*b^6 + 94920*b^5 + 126480*b^4 + 102720*b^3 + 47400*b^2 + 9480*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 8280*b^6 + 36960*b^5 + 68880*b^4 + 71520*b^3 + 46680*b^2 + 19200*b + 3840
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 80*b^7 + 6440*b^6 + 27980*b^5 + 51980*b^4 + 54200*b^3 + 35600*b^2 + 14700*b + 2940
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5520*b^6 + 25080*b^5 + 48120*b^4 + 52080*b^3 + 35520*b^2 + 15000*b + 3000
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 2400*b^6 + 14280*b^5 + 35520*b^4 + 44880*b^3 + 28320*b^2 + 7080*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4320*b^5 + 17280*b^4 + 25920*b^3 + 17280*b^2 + 4320*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 80*b^6 + 3000*b^5 + 11540*b^4 + 20280*b^3 + 20480*b^2 + 11760*b + 2940
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251040*b^8 + 556320*b^7 + 820560*b^6 + 839760*b^5 + 601440*b^4 + 297600*b^3 + 100560*b^2 + 23520*b + 3360
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 75240*b^8 + 241440*b^7 + 462240*b^6 + 577800*b^5 + 489000*b^4 + 278640*b^3 + 98640*b^2 + 16440*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 12960*b^8 + 78480*b^7 + 216360*b^6 + 350640*b^5 + 360360*b^4 + 241200*b^3 + 107640*b^2 + 32400*b + 5400
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 540*b^8 + 17730*b^7 + 84330*b^6 + 188550*b^5 + 247140*b^4 + 198810*b^3 + 91350*b^2 + 18270*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49920*b^8 + 159600*b^7 + 304800*b^6 + 380400*b^5 + 321600*b^4 + 183120*b^3 + 64800*b^2 + 10800*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 54120*b^7 + 148200*b^6 + 238800*b^5 + 244200*b^4 + 162600*b^3 + 72120*b^2 + 21600*b + 3600
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 10800*b^7 + 56040*b^6 + 129000*b^5 + 171600*b^4 + 139200*b^3 + 64200*b^2 + 12840*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 5880*b^8 + 35280*b^7 + 96480*b^6 + 155520*b^5 + 159480*b^4 + 106800*b^3 + 47760*b^2 + 14400*b + 2400
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7080*b^7 + 36480*b^6 + 83280*b^5 + 109920*b^4 + 88680*b^3 + 40800*b^2 + 8160*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 120*b^8 + 5340*b^7 + 25860*b^6 + 57900*b^5 + 75720*b^4 + 60780*b^3 + 27900*b^2 + 5580*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 43440*b^7 + 119280*b^6 + 192480*b^5 + 196800*b^4 + 130800*b^3 + 57840*b^2 + 17280*b + 2880
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 8280*b^7 + 43080*b^6 + 99480*b^5 + 132720*b^4 + 107880*b^3 + 49800*b^2 + 9960*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 720*b^7 + 12120*b^6 + 46320*b^5 + 82080*b^4 + 83040*b^3 + 53160*b^2 + 21600*b + 4320
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 5880*b^7 + 30360*b^6 + 69480*b^5 + 91920*b^4 + 74280*b^3 + 34200*b^2 + 6840*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 6480*b^6 + 29040*b^5 + 54480*b^4 + 57120*b^3 + 37680*b^2 + 15600*b + 3120
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 120*b^7 + 4860*b^6 + 20280*b^5 + 36720*b^4 + 37200*b^3 + 23700*b^2 + 9600*b + 1920
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 4920*b^6 + 22080*b^5 + 41520*b^4 + 43680*b^3 + 28920*b^2 + 12000*b + 2400
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 960*b^6 + 8280*b^5 + 24480*b^4 + 33360*b^3 + 21600*b^2 + 5400*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 120*b^6 + 3780*b^5 + 14040*b^4 + 20640*b^3 + 13680*b^2 + 3420*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1200*b^5 + 5520*b^4 + 11280*b^3 + 12720*b^2 + 7680*b + 1920
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 32400*b^7 + 88680*b^6 + 143280*b^5 + 147600*b^4 + 99600*b^3 + 45000*b^2 + 13680*b + 2280
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6480*b^7 + 33360*b^6 + 76080*b^5 + 100320*b^4 + 80880*b^3 + 37200*b^2 + 7440*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 270*b^7 + 8610*b^6 + 35520*b^5 + 64620*b^4 + 66300*b^3 + 42900*b^2 + 17550*b + 3510
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4320*b^7 + 22200*b^6 + 50520*b^5 + 66480*b^4 + 53520*b^3 + 24600*b^2 + 4920*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 4800*b^6 + 21360*b^5 + 39600*b^4 + 40800*b^3 + 26400*b^2 + 10800*b + 2160
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 180*b^7 + 4080*b^6 + 16260*b^5 + 29220*b^4 + 29760*b^3 + 19140*b^2 + 7800*b + 1560
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 3960*b^6 + 17640*b^5 + 32760*b^4 + 33840*b^3 + 21960*b^2 + 9000*b + 1800
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 360*b^6 + 5160*b^5 + 17400*b^4 + 24840*b^3 + 16320*b^2 + 4080*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 180*b^6 + 3180*b^5 + 11100*b^4 + 16020*b^3 + 10560*b^2 + 2640*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 660*b^5 + 3540*b^4 + 8220*b^3 + 10020*b^2 + 6240*b + 1560
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3000*b^6 + 13200*b^5 + 24000*b^4 + 24000*b^3 + 15000*b^2 + 6000*b + 1200
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 120*b^6 + 3390*b^5 + 12480*b^4 + 18300*b^3 + 12120*b^2 + 3030*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 240*b^6 + 2880*b^5 + 9360*b^4 + 13200*b^3 + 8640*b^2 + 2160*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 360*b^5 + 2160*b^4 + 5400*b^3 + 6840*b^2 + 4320*b + 1080
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^6 + 390*b^5 + 2160*b^4 + 5340*b^3 + 6750*b^2 + 4260*b + 1065
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 126720*b^7 + 240000*b^6 + 296160*b^5 + 247200*b^4 + 139200*b^3 + 48960*b^2 + 8160*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 43680*b^7 + 120480*b^6 + 194880*b^5 + 199200*b^4 + 132000*b^3 + 58080*b^2 + 17280*b + 2880
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 7920*b^7 + 41640*b^6 + 97320*b^5 + 131280*b^4 + 107520*b^3 + 49800*b^2 + 9960*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1080*b^7 + 12780*b^6 + 45720*b^5 + 79920*b^4 + 81360*b^3 + 52740*b^2 + 21600*b + 4320
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28560*b^7 + 77280*b^6 + 122880*b^5 + 123600*b^4 + 80400*b^3 + 34560*b^2 + 10080*b + 1680
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 30960*b^6 + 70800*b^5 + 93600*b^4 + 75600*b^3 + 34800*b^2 + 6960*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 6600*b^6 + 29520*b^5 + 55200*b^4 + 57600*b^3 + 37800*b^2 + 15600*b + 3120
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 3840*b^7 + 19560*b^6 + 44040*b^5 + 57360*b^4 + 45840*b^3 + 21000*b^2 + 4200*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4440*b^6 + 19680*b^5 + 36240*b^4 + 36960*b^3 + 23640*b^2 + 9600*b + 1920
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 160*b^7 + 3600*b^6 + 14180*b^5 + 24980*b^4 + 24680*b^3 + 15320*b^2 + 6100*b + 1220
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 25200*b^6 + 58800*b^5 + 79200*b^4 + 64800*b^3 + 30000*b^2 + 6000*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 4560*b^6 + 20640*b^5 + 39360*b^4 + 42240*b^3 + 28560*b^2 + 12000*b + 2400
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1440*b^6 + 9480*b^5 + 24960*b^4 + 32400*b^3 + 20640*b^2 + 5160*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3840*b^6 + 17160*b^5 + 32040*b^4 + 33360*b^3 + 21840*b^2 + 9000*b + 1800
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 3480*b^5 + 13920*b^4 + 20880*b^3 + 13920*b^2 + 3480*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 160*b^6 + 3080*b^5 + 10880*b^4 + 15760*b^3 + 10400*b^2 + 2600*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 2160*b^5 + 8640*b^4 + 12960*b^3 + 8640*b^2 + 2160*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1680*b^5 + 6960*b^4 + 12720*b^3 + 13200*b^2 + 7680*b + 1920
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 40*b^5 + 1340*b^4 + 5000*b^3 + 7360*b^2 + 4880*b + 1220
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 120*b^5 + 1980*b^4 + 5340*b^3 + 5220*b^2 + 1740*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 18480*b^6 + 42000*b^5 + 55200*b^4 + 44400*b^3 + 20400*b^2 + 4080*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 3960*b^6 + 17640*b^5 + 32760*b^4 + 33840*b^3 + 21960*b^2 + 9000*b + 1800
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 540*b^6 + 5880*b^5 + 18660*b^4 + 26100*b^3 + 17040*b^2 + 4260*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 2760*b^6 + 12240*b^5 + 22560*b^4 + 23040*b^3 + 14760*b^2 + 6000*b + 1200
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 2520*b^5 + 10080*b^4 + 15120*b^3 + 10080*b^2 + 2520*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 240*b^6 + 2700*b^5 + 8640*b^4 + 12120*b^3 + 7920*b^2 + 1980*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2040*b^5 + 8160*b^4 + 12240*b^3 + 8160*b^2 + 2040*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 720*b^5 + 3720*b^4 + 8400*b^3 + 10080*b^2 + 6240*b + 1560
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 240*b^5 + 1680*b^4 + 4560*b^3 + 6000*b^2 + 3840*b + 960
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 900*b^4 + 2700*b^3 + 2700*b^2 + 900*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 1680*b^5 + 6720*b^4 + 10080*b^3 + 6720*b^2 + 1680*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 240*b^5 + 1800*b^4 + 5040*b^3 + 6720*b^2 + 4320*b + 1080
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 300*b^5 + 1680*b^4 + 4020*b^3 + 4980*b^2 + 3120*b + 780
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 540*b^4 + 1620*b^3 + 1620*b^2 + 540*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 30*b^5 + 450*b^4 + 1200*b^3 + 1170*b^2 + 390*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 10800*b^5 + 20400*b^4 + 21600*b^3 + 14400*b^2 + 6000*b + 1200
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 1920*b^5 + 7680*b^4 + 11520*b^3 + 7680*b^2 + 1920*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 1080*b^5 + 4800*b^4 + 9480*b^3 + 10440*b^2 + 6240*b + 1560
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 1680*b^5 + 6720*b^4 + 10080*b^3 + 6720*b^2 + 1680*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 960*b^4 + 3840*b^3 + 5760*b^2 + 3840*b + 960
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 320*b^5 + 1820*b^4 + 4400*b^3 + 5480*b^2 + 3440*b + 860
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 600*b^4 + 2400*b^3 + 3600*b^2 + 2400*b + 600
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 1080*b^4 + 3240*b^3 + 3240*b^2 + 1080*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 140*b^4 + 420*b^3 + 420*b^2 + 140*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 180*b^4 + 1220*b^3 + 2760*b^2 + 2580*b + 860
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 600*b^4 + 2400*b^3 + 3600*b^2 + 2400*b + 600
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 480*b^4 + 1440*b^3 + 1440*b^2 + 480*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 480*b^3 + 1440*b^2 + 1440*b + 480
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 60*b^4 + 510*b^3 + 1230*b^2 + 1170*b + 390
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 480*b^3 + 1440*b^2 + 1440*b + 480
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 180*b^3 + 540*b^2 + 540*b + 180
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 240*b^3 + 480*b^2 + 240*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 90*b^3 + 180*b^2 + 90*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 10*b^3 + 350*b^2 + 680*b + 340
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9168*b^6 + 14496*b^5 + 14496*b^4 + 9360*b^3 + 3984*b^2 + 1152*b + 192
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3720*b^6 + 8520*b^5 + 11280*b^4 + 9120*b^3 + 4200*b^2 + 840*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 720*b^6 + 3240*b^5 + 6120*b^4 + 6480*b^3 + 4320*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 180*b^6 + 1230*b^5 + 3300*b^4 + 4320*b^3 + 2760*b^2 + 690*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2400*b^6 + 5280*b^5 + 6720*b^4 + 5280*b^3 + 2400*b^2 + 480*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2640*b^5 + 4800*b^4 + 4800*b^3 + 3000*b^2 + 1200*b + 240
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 600*b^5 + 2400*b^4 + 3600*b^3 + 2400*b^2 + 600*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 360*b^6 + 1560*b^5 + 2760*b^4 + 2640*b^3 + 1560*b^2 + 600*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 40*b^6 + 380*b^5 + 1160*b^4 + 1600*b^3 + 1040*b^2 + 260*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 2160*b^5 + 4080*b^4 + 4320*b^3 + 2880*b^2 + 1200*b + 240
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 240*b^5 + 960*b^4 + 1680*b^3 + 1680*b^2 + 960*b + 240
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 40*b^5 + 260*b^4 + 680*b^3 + 880*b^2 + 560*b + 140
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 40*b^4 + 220*b^3 + 460*b^2 + 420*b + 140
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1560*b^5 + 2760*b^4 + 2640*b^3 + 1560*b^2 + 600*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 90*b^5 + 540*b^4 + 1350*b^3 + 1710*b^2 + 1080*b + 270
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 240*b^5 + 960*b^4 + 1440*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 60*b^5 + 300*b^4 + 660*b^3 + 780*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 120*b^4 + 360*b^3 + 360*b^2 + 120*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 60*b^4 + 180*b^3 + 180*b^2 + 60*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 30*b^4 + 90*b^3 + 90*b^2 + 30*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 60*b^4 + 180*b^3 + 180*b^2 + 60*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^4 + 60*b^3 + 105*b^2 + 90*b + 30
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 960*b^4 + 1440*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 180*b^4 + 540*b^3 + 540*b^2 + 180*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 80*b^4 + 240*b^3 + 240*b^2 + 80*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 20*b^3 + 60*b^2 + 60*b + 20
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 30*b^3 + 60*b^2 + 30*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 60*b^2 + 120*b + 60
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 30*b^2 + 60*b + 30
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 10*b^2 + 10*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 20*b^3 + 60*b^2 + 60*b + 20
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 20*b^2 + 40*b + 20
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^2 + 30*b + 15
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 10*b + 10
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] ]= 1
c[ [6] , [6] , [6] , [6] , [6] ]= 1728000*b^15 + 21974400*b^14 + 131970720*b^13 + 495190136*b^12 + 1296252648*b^11 + 2504546264*b^10 + 3686756824*b^9 + 4207277504*b^8 + 3750840272*b^7 + 2610963696*b^6 + 1407207296*b^5 + 576151008*b^4 + 173871664*b^3 + 35929152*b^2 + 5132736*b
c[ [6] , [5, 1] , [6] , [6] , [6] ]= 2073600*b^14 + 24295680*b^13 + 134069184*b^12 + 460175568*b^11 + 1095487584*b^10 + 1910694576*b^9 + 2515443312*b^8 + 2537164992*b^7 + 1969137840*b^6 + 1169349120*b^5 + 523205376*b^4 + 170399232*b^3 + 38883072*b^2 + 4838400*b + 691200
c[ [6] , [5, 1] , [5, 1] , [6] , [6] ]= 2488320*b^13 + 26666496*b^12 + 134199936*b^11 + 417866976*b^10 + 896133024*b^9 + 1395248928*b^8 + 1620847200*b^7 + 1420876032*b^6 + 939624576*b^5 + 462138240*b^4 + 164962176*b^3 + 39564288*b^2 + 6594048*b
c[ [6] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2985984*b^12 + 29030400*b^11 + 132136704*b^10 + 369760320*b^9 + 706587072*b^8 + 969137952*b^7 + 977290272*b^6 + 728765376*b^5 + 399210432*b^4 + 155628000*b^3 + 42074208*b^2 + 5971968*b + 995328
c[ [6] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 3566592*b^11 + 31159296*b^10 + 127058688*b^9 + 316007808*b^8 + 531093456*b^7 + 631195416*b^6 + 541112856*b^5 + 333271728*b^4 + 145570752*b^3 + 41501880*b^2 + 8300376*b
c[ [6] , [4, 2] , [6] , [6] , [6] ]= 1296000*b^14 + 15184800*b^13 + 83793240*b^12 + 287599524*b^11 + 684590616*b^10 + 1193820852*b^9 + 1571248692*b^8 + 1584210144*b^7 + 1228906452*b^6 + 729296424*b^5 + 326047944*b^4 + 106084224*b^3 + 24180288*b^2 + 2999808*b + 428544
c[ [6] , [4, 2] , [5, 1] , [6] , [6] ]= 1555200*b^13 + 16666560*b^12 + 83885328*b^11 + 261246888*b^10 + 560370888*b^9 + 872655648*b^8 + 1013935152*b^7 + 888958032*b^6 + 587908464*b^5 + 289151400*b^4 + 103202376*b^3 + 24748416*b^2 + 4124736*b
c[ [6] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1866240*b^12 + 18133632*b^11 + 82516320*b^10 + 230885712*b^9 + 441220704*b^8 + 605231088*b^7 + 610414704*b^6 + 455260992*b^5 + 249428688*b^4 + 97251840*b^3 + 26293248*b^2 + 3732480*b + 622080
c[ [6] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 2239488*b^11 + 19533312*b^10 + 79569216*b^9 + 197757024*b^8 + 332206992*b^7 + 394706016*b^6 + 338320896*b^5 + 208347840*b^4 + 91001520*b^3 + 25943040*b^2 + 5188608*b
c[ [6] , [4, 2] , [4, 2] , [6] , [6] ]= 972000*b^13 + 10416600*b^12 + 52428168*b^11 + 163270638*b^10 + 350169714*b^9 + 545191710*b^8 + 633239778*b^7 + 554920296*b^6 + 366760320*b^5 + 180237540*b^4 + 64264884*b^3 + 15391296*b^2 + 2565216*b
c[ [6] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 1166400*b^12 + 11333520*b^11 + 51579936*b^10 + 144352548*b^9 + 275917416*b^8 + 378560364*b^7 + 381868668*b^6 + 284838288*b^5 + 156061932*b^4 + 60845040*b^3 + 16445808*b^2 + 2332800*b + 388800
c[ [6] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^11 + 12200544*b^10 + 49684896*b^9 + 123470808*b^8 + 207420264*b^7 + 246467016*b^6 + 211291224*b^5 + 130141440*b^4 + 56852640*b^3 + 16211520*b^2 + 3242304*b
c[ [6] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 729000*b^12 + 7083612*b^11 + 32238486*b^10 + 90217791*b^9 + 172415859*b^8 + 236487201*b^7 + 238448475*b^6 + 177750240*b^5 + 97309176*b^4 + 37899360*b^3 + 10231488*b^2 + 1446336*b + 241056
c[ [6] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 874800*b^11 + 7625880*b^10 + 31062204*b^9 + 77212662*b^8 + 129745764*b^7 + 154206378*b^6 + 132220122*b^5 + 81445032*b^4 + 35576838*b^3 + 10143720*b^2 + 2028744*b
c[ [6] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 546588*b^11 + 4765014*b^10 + 19409607*b^9 + 48243516*b^8 + 81049302*b^7 + 96291774*b^6 + 82514184*b^5 + 50785956*b^4 + 22160799*b^3 + 6309540*b^2 + 1261908*b
c[ [6] , [4, 1, 1] , [6] , [6] , [6] ]= 1296000*b^13 + 13888800*b^12 + 69904440*b^11 + 217715820*b^10 + 467054028*b^9 + 727495896*b^8 + 845563440*b^7 + 741696744*b^6 + 490830888*b^5 + 241601460*b^4 + 86317284*b^3 + 20725632*b^2 + 3454272*b
c[ [6] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1555200*b^12 + 15111360*b^11 + 68753232*b^10 + 192334680*b^9 + 367463808*b^8 + 503947224*b^7 + 508173624*b^6 + 378965952*b^5 + 207624168*b^4 + 80957520*b^3 + 21893904*b^2 + 3110400*b + 518400
c[ [6] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1866240*b^11 + 16288128*b^10 + 66366432*b^9 + 164951856*b^8 + 277073568*b^7 + 329147280*b^6 + 282069648*b^5 + 173672640*b^4 + 75844080*b^3 + 21617280*b^2 + 4323456*b
c[ [6] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2218752*b^10 + 17197056*b^9 + 62057088*b^8 + 135205056*b^7 + 196483752*b^6 + 197876448*b^5 + 140229936*b^4 + 68139936*b^3 + 22633704*b^2 + 3732480*b + 746496
c[ [6] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 972000*b^12 + 9444600*b^11 + 42983568*b^10 + 120303054*b^9 + 229986972*b^8 + 315635022*b^7 + 318532950*b^6 + 237740832*b^5 + 130362210*b^4 + 50877180*b^3 + 13767948*b^2 + 1959552*b + 326592
c[ [6] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1166400*b^11 + 10167120*b^10 + 41397264*b^9 + 102853044*b^8 + 172744596*b^7 + 205222572*b^6 + 175907700*b^5 + 108340416*b^4 + 47331864*b^3 + 13497840*b^2 + 2699568*b
c[ [6] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^10 + 10816416*b^9 + 38956608*b^8 + 84754008*b^7 + 123045912*b^6 + 123826824*b^5 + 87715512*b^4 + 42604992*b^3 + 14150448*b^2 + 2332800*b + 466560
c[ [6] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 729000*b^11 + 6354612*b^10 + 25883442*b^9 + 64344429*b^8 + 108144882*b^7 + 128581371*b^6 + 110311659*b^5 + 68003820*b^4 + 29736585*b^3 + 8490420*b^2 + 1698084*b
c[ [6] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 874800*b^10 + 6751080*b^9 + 24298020*b^8 + 52842906*b^7 + 76710078*b^6 + 77202918*b^5 + 54703386*b^4 + 26580240*b^3 + 8832060*b^2 + 1458000*b + 291600
c[ [6] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 546588*b^10 + 4218858*b^9 + 15192693*b^8 + 33065451*b^7 + 48042369*b^6 + 48397815*b^5 + 34327467*b^4 + 16697844*b^3 + 5552271*b^2 + 918540*b + 183708
c[ [6] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 972000*b^11 + 8472600*b^10 + 34485048*b^9 + 85630086*b^8 + 143713170*b^7 + 170591346*b^6 + 146091942*b^5 + 89892288*b^4 + 39236832*b^3 + 11175840*b^2 + 2235168*b
c[ [6] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1166400*b^10 + 9026640*b^9 + 32533056*b^8 + 70802100*b^7 + 102791916*b^6 + 103427388*b^5 + 73239444*b^4 + 35558784*b^3 + 11805696*b^2 + 1944000*b + 388800
c[ [6] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1373760*b^9 + 9306144*b^8 + 29306304*b^7 + 54945000*b^6 + 67609944*b^5 + 55937016*b^4 + 31599144*b^3 + 11102976*b^2 + 2775744*b
c[ [6] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 729000*b^10 + 5625612*b^9 + 20237958*b^8 + 43983999*b^7 + 63797679*b^6 + 64148625*b^5 + 45409059*b^4 + 22040208*b^3 + 7317972*b^2 + 1205280*b + 241056
c[ [6] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 874800*b^9 + 5895720*b^8 + 18503892*b^7 + 34597746*b^6 + 42489522*b^5 + 35092782*b^4 + 19804266*b^3 + 6948576*b^2 + 1737144*b
c[ [6] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 546588*b^9 + 3672702*b^8 + 11506095*b^7 + 21483576*b^6 + 26360019*b^5 + 21755394*b^4 + 12274326*b^3 + 4305024*b^2 + 1076256*b
c[ [6] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 729000*b^9 + 4929012*b^8 + 15499242*b^7 + 29019897*b^6 + 35668161*b^5 + 29476791*b^4 + 16637157*b^3 + 5838480*b^2 + 1459620*b
c[ [6] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 842400*b^8 + 4894992*b^7 + 13232232*b^6 + 20851380*b^5 + 21159540*b^4 + 13697100*b^3 + 5926500*b^2 + 1166400*b + 291600
c[ [6] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 546588*b^8 + 3150522*b^7 + 8473257*b^6 + 13292793*b^5 + 13448412*b^4 + 8676801*b^3 + 3749571*b^2 + 734832*b + 183708
c[ [6] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 506412*b^7 + 2462670*b^6 + 5602923*b^5 + 7171110*b^4 + 5812065*b^3 + 2671812*b^2 + 890604*b
c[ [6] , [3, 3] , [6] , [6] , [6] ]= 576000*b^14 + 6748800*b^13 + 37241440*b^12 + 127821960*b^11 + 304262288*b^10 + 530586600*b^9 + 698332248*b^8 + 704094048*b^7 + 546184680*b^6 + 324140016*b^5 + 144920288*b^4 + 47156640*b^3 + 10751056*b^2 + 1334592*b + 190656
c[ [6] , [3, 3] , [5, 1] , [6] , [6] ]= 691200*b^13 + 7407360*b^12 + 37282368*b^11 + 116109552*b^10 + 249053040*b^9 + 387845520*b^8 + 450635184*b^7 + 395088000*b^6 + 261286944*b^5 + 128506560*b^4 + 45864576*b^3 + 10998144*b^2 + 1833024*b
c[ [6] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 829440*b^12 + 8059392*b^11 + 36673920*b^10 + 102615264*b^9 + 196095840*b^8 + 268988160*b^7 + 271292736*b^6 + 202337472*b^5 + 110857728*b^4 + 43223520*b^3 + 11685984*b^2 + 1658880*b + 276480
c[ [6] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 995328*b^11 + 8681472*b^10 + 35364096*b^9 + 87889920*b^8 + 147639120*b^7 + 175409736*b^6 + 150348552*b^5 + 92587920*b^4 + 40440480*b^3 + 11529000*b^2 + 2305800*b
c[ [6] , [3, 3] , [4, 2] , [6] , [6] ]= 432000*b^13 + 4629600*b^12 + 23301480*b^11 + 72565092*b^10 + 155631924*b^9 + 242308824*b^8 + 281440800*b^7 + 246630552*b^6 + 163002408*b^5 + 80103180*b^4 + 28560636*b^3 + 6840000*b^2 + 1140000*b
c[ [6] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 518400*b^12 + 5037120*b^11 + 22924656*b^10 + 64157832*b^9 + 122632800*b^8 + 168253608*b^7 + 169724424*b^6 + 126598656*b^5 + 69362904*b^4 + 27042960*b^3 + 7309392*b^2 + 1036800*b + 172800
c[ [6] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^11 + 5422464*b^10 + 22082976*b^9 + 54879504*b^8 + 92194800*b^7 + 109551984*b^6 + 93917328*b^5 + 57846912*b^4 + 25270368*b^3 + 7205760*b^2 + 1441152*b
c[ [6] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 324000*b^12 + 3148200*b^11 + 14327856*b^10 + 40095882*b^9 + 76627932*b^8 + 105104298*b^7 + 105976722*b^6 + 79000320*b^5 + 43248846*b^4 + 16844340*b^3 + 4547364*b^2 + 642816*b + 107136
c[ [6] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^11 + 3389040*b^10 + 13804272*b^9 + 34313820*b^8 + 57660108*b^7 + 68530884*b^6 + 58760124*b^5 + 36195072*b^4 + 15810648*b^3 + 4507920*b^2 + 901584*b
c[ [6] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 243000*b^11 + 2118204*b^10 + 8627958*b^9 + 21445215*b^8 + 36028914*b^7 + 42806337*b^6 + 36683241*b^5 + 22578756*b^4 + 9852639*b^3 + 2805300*b^2 + 561060*b
c[ [6] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 432000*b^12 + 4197600*b^11 + 19103880*b^10 + 53468172*b^9 + 102216600*b^8 + 140282676*b^7 + 141571188*b^6 + 105663888*b^5 + 57939804*b^4 + 22612560*b^3 + 6119184*b^2 + 870912*b + 145152
c[ [6] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^11 + 4518720*b^10 + 18399024*b^9 + 45712872*b^8 + 76775184*b^7 + 91208952*b^6 + 78179832*b^5 + 48150432*b^4 + 21036168*b^3 + 5999040*b^2 + 1199808*b
c[ [6] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 622080*b^10 + 4807296*b^9 + 17314848*b^8 + 37670112*b^7 + 54687672*b^6 + 55032768*b^5 + 38982384*b^4 + 18933984*b^3 + 6288696*b^2 + 1036800*b + 207360
c[ [6] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^11 + 2824200*b^10 + 11503656*b^9 + 28597698*b^8 + 48065166*b^7 + 57148470*b^6 + 49028418*b^5 + 30224448*b^4 + 13216392*b^3 + 3773520*b^2 + 754704*b
c[ [6] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^10 + 3000240*b^9 + 10798848*b^8 + 23486508*b^7 + 34096212*b^6 + 34316388*b^5 + 24315660*b^4 + 11814912*b^3 + 3925728*b^2 + 648000*b + 129600
c[ [6] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 243000*b^10 + 1875204*b^9 + 6752610*b^8 + 14696541*b^7 + 21354201*b^6 + 21513267*b^5 + 15259617*b^4 + 7422912*b^3 + 2468088*b^2 + 408240*b + 81648
c[ [6] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^10 + 2500200*b^9 + 8994816*b^8 + 19549134*b^7 + 28355382*b^6 + 28511082*b^5 + 20181942*b^4 + 9795600*b^3 + 3252420*b^2 + 535680*b + 107136
c[ [6] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 388800*b^9 + 2620080*b^8 + 8224272*b^7 + 15378192*b^6 + 18885600*b^5 + 15597360*b^4 + 8801712*b^3 + 3087936*b^2 + 771984*b
c[ [6] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 243000*b^9 + 1632204*b^8 + 5113782*b^7 + 9549315*b^6 + 11718603*b^5 + 9672669*b^4 + 5457447*b^3 + 1914192*b^2 + 478548*b
c[ [6] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 243000*b^8 + 1400004*b^7 + 3766410*b^6 + 5909976*b^5 + 5979546*b^4 + 3858084*b^3 + 1667052*b^2 + 326592*b + 81648
c[ [6] , [3, 3] , [3, 3] , [6] , [6] ]= 192000*b^13 + 2057600*b^12 + 10356192*b^11 + 32251032*b^10 + 69169448*b^9 + 107692392*b^8 + 125084472*b^7 + 109613760*b^6 + 72446592*b^5 + 35603040*b^4 + 12694880*b^3 + 3040512*b^2 + 506752*b
c[ [6] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 230400*b^12 + 2238720*b^11 + 10188672*b^10 + 28514256*b^9 + 54502704*b^8 + 74778384*b^7 + 75432048*b^6 + 56265024*b^5 + 30827136*b^4 + 12018720*b^3 + 3248544*b^2 + 460800*b + 76800
c[ [6] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^11 + 2409984*b^10 + 9814464*b^9 + 24389952*b^8 + 40973520*b^7 + 48687768*b^6 + 41740056*b^5 + 25709616*b^4 + 11231424*b^3 + 3202680*b^2 + 640536*b
c[ [6] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 144000*b^12 + 1399200*b^11 + 6367896*b^10 + 17820132*b^9 + 34056120*b^8 + 46711788*b^7 + 47099340*b^6 + 35110032*b^5 + 19220964*b^4 + 7486080*b^3 + 2020992*b^2 + 285696*b + 47616
c[ [6] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^11 + 1506240*b^10 + 6135120*b^9 + 15249912*b^8 + 25624992*b^7 + 30455784*b^6 + 26113608*b^5 + 16085664*b^4 + 7026696*b^3 + 2003520*b^2 + 400704*b
c[ [6] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^11 + 941400*b^10 + 3834360*b^9 + 9529782*b^8 + 16008978*b^7 + 19018530*b^6 + 16296534*b^5 + 10029888*b^4 + 4376592*b^3 + 1246080*b^2 + 249216*b
c[ [6] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^11 + 1255200*b^10 + 5112648*b^9 + 12709644*b^8 + 21361344*b^7 + 25398276*b^6 + 21789780*b^5 + 13432848*b^4 + 5873892*b^3 + 1677120*b^2 + 335424*b
c[ [6] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^10 + 1333440*b^9 + 4799232*b^8 + 10437264*b^7 + 15151464*b^6 + 15249168*b^5 + 10805472*b^4 + 5250528*b^3 + 1744632*b^2 + 288000*b + 57600
c[ [6] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^10 + 833400*b^9 + 3000816*b^8 + 6530202*b^7 + 9487026*b^6 + 9556398*b^5 + 6777810*b^4 + 3296880*b^3 + 1096380*b^2 + 181440*b + 36288
c[ [6] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^9 + 725400*b^8 + 2272284*b^7 + 4242204*b^6 + 5204736*b^5 + 4295484*b^4 + 2423700*b^3 + 850176*b^2 + 212544*b
c[ [6] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 64000*b^12 + 621888*b^11 + 2830336*b^10 + 7920632*b^9 + 15137272*b^8 + 20762456*b^7 + 20934536*b^6 + 15605408*b^5 + 8543216*b^4 + 3327600*b^3 + 898544*b^2 + 127104*b + 21184
c[ [6] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 76800*b^11 + 669504*b^10 + 2727168*b^9 + 6779232*b^8 + 11391792*b^7 + 13539432*b^6 + 11608680*b^5 + 7150224*b^4 + 3122976*b^3 + 890280*b^2 + 178056*b
c[ [6] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 48000*b^11 + 418464*b^10 + 1704696*b^9 + 4237572*b^8 + 7120080*b^7 + 8460300*b^6 + 7250652*b^5 + 4462896*b^4 + 1947324*b^3 + 554400*b^2 + 110880*b
c[ [6] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 48000*b^10 + 370512*b^9 + 1334472*b^8 + 2904864*b^7 + 4221360*b^6 + 4253232*b^5 + 3016992*b^4 + 1467552*b^3 + 487848*b^2 + 80640*b + 16128
c[ [6] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 21312*b^11 + 185760*b^10 + 756528*b^9 + 1880016*b^8 + 3157824*b^7 + 3751080*b^6 + 3214056*b^5 + 1978224*b^4 + 863376*b^3 + 245880*b^2 + 49176*b
c[ [6] , [3, 2, 1] , [6] , [6] , [6] ]= 1728000*b^13 + 18518400*b^12 + 93205920*b^11 + 290274000*b^10 + 622633008*b^9 + 969614544*b^8 + 1126588560*b^7 + 987717504*b^6 + 653207808*b^5 + 321252000*b^4 + 114650112*b^3 + 27490752*b^2 + 4581792*b
c[ [6] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 2073600*b^12 + 20148480*b^11 + 91684800*b^10 + 256538592*b^9 + 490240992*b^8 + 672472896*b^7 + 678236928*b^6 + 505852224*b^5 + 277152576*b^4 + 108062880*b^3 + 29215776*b^2 + 4147200*b + 691200
c[ [6] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 2488320*b^11 + 21703680*b^10 + 88410240*b^9 + 219726336*b^8 + 369102432*b^7 + 438529152*b^6 + 375873600*b^5 + 231470976*b^4 + 101102304*b^3 + 28823040*b^2 + 5764608*b
c[ [6] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2972160*b^10 + 22993920*b^9 + 82888320*b^8 + 180461232*b^7 + 262138872*b^6 + 263921328*b^5 + 187012128*b^4 + 90861984*b^3 + 30180456*b^2 + 4976640*b + 995328
c[ [6] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 1296000*b^12 + 12592800*b^11 + 57311424*b^10 + 160393608*b^9 + 306579792*b^8 + 420631296*b^7 + 424310208*b^6 + 316498992*b^5 + 173410728*b^4 + 67609320*b^3 + 18273864*b^2 + 2592000*b + 432000
c[ [6] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 1555200*b^11 + 13556160*b^10 + 55206720*b^9 + 137195760*b^8 + 230480544*b^7 + 273871056*b^6 + 234785424*b^5 + 144613056*b^4 + 63174864*b^3 + 18014400*b^2 + 3602880*b
c[ [6] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1866240*b^10 + 14411520*b^9 + 51893760*b^8 + 112896432*b^7 + 163919856*b^6 + 164984976*b^5 + 116892912*b^4 + 56787840*b^3 + 18862560*b^2 + 3110400*b + 622080
c[ [6] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 972000*b^11 + 8472816*b^10 + 34511544*b^9 + 85786140*b^8 + 144151392*b^7 + 171326460*b^6 + 146898156*b^5 + 90486048*b^4 + 39526212*b^3 + 11269800*b^2 + 2253960*b
c[ [6] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1166400*b^10 + 9001440*b^9 + 32406096*b^8 + 70498440*b^7 + 102371232*b^6 + 103052952*b^5 + 73028280*b^4 + 35484768*b^3 + 11787192*b^2 + 1944000*b + 388800
c[ [6] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 728784*b^10 + 5624856*b^9 + 20255916*b^8 + 44080452*b^7 + 64029738*b^6 + 64472724*b^5 + 45695424*b^4 + 22204728*b^3 + 7373682*b^2 + 1215000*b + 243000
c[ [6] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 1296000*b^11 + 11296800*b^10 + 45997344*b^9 + 114281784*b^8 + 191937456*b^7 + 228020904*b^6 + 195447240*b^5 + 120374496*b^4 + 52590024*b^3 + 14997600*b^2 + 2999520*b
c[ [6] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1555200*b^10 + 12018240*b^9 + 43286400*b^8 + 94174272*b^7 + 136719792*b^6 + 137583360*b^5 + 97456608*b^4 + 47335104*b^3 + 15721776*b^2 + 2592000*b + 518400
c[ [6] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1848960*b^9 + 12481920*b^8 + 39229920*b^7 + 73441944*b^6 + 90287208*b^5 + 74643336*b^4 + 42154200*b^3 + 14805504*b^2 + 3701376*b
c[ [6] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 972000*b^10 + 7500816*b^9 + 26997192*b^8 + 58715172*b^7 + 85237704*b^6 + 85787532*b^5 + 60786828*b^4 + 29536272*b^3 + 9814068*b^2 + 1620000*b + 324000
c[ [6] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1166400*b^9 + 7848000*b^8 + 24616656*b^7 + 46015344*b^6 + 56516112*b^5 + 46687536*b^4 + 26358192*b^3 + 9253440*b^2 + 2313360*b
c[ [6] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 728784*b^9 + 4896648*b^8 + 15350796*b^7 + 28688580*b^6 + 35239392*b^5 + 29118420*b^4 + 16446636*b^3 + 5777568*b^2 + 1444392*b
c[ [6] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 972000*b^9 + 6550416*b^8 + 20559960*b^7 + 38443248*b^6 + 47211984*b^5 + 38992320*b^4 + 22003920*b^3 + 7719840*b^2 + 1929960*b
c[ [6] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1144800*b^8 + 6611040*b^7 + 17809920*b^6 + 27983592*b^5 + 28345176*b^4 + 18312696*b^3 + 7918632*b^2 + 1555200*b + 388800
c[ [6] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 728784*b^8 + 4184640*b^7 + 11235384*b^6 + 17603154*b^5 + 17798742*b^4 + 11476998*b^3 + 4959666*b^2 + 972000*b + 243000
c[ [6] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 701784*b^7 + 3378060*b^6 + 7647246*b^5 + 9739764*b^4 + 7873362*b^3 + 3604176*b^2 + 1201392*b
c[ [6] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25471776*b^10 + 71286096*b^9 + 136257744*b^8 + 186947136*b^7 + 188580768*b^6 + 140661792*b^5 + 77065056*b^4 + 30042960*b^3 + 8118480*b^2 + 1150848*b + 191808
c[ [6] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 691200*b^11 + 6024960*b^10 + 24536448*b^9 + 60976128*b^8 + 102436224*b^7 + 121722048*b^6 + 104352192*b^5 + 64275840*b^4 + 28080000*b^3 + 8007360*b^2 + 1601472*b
c[ [6] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 829440*b^10 + 6405120*b^9 + 23064384*b^8 + 50177136*b^7 + 72853512*b^6 + 73326000*b^5 + 51951552*b^4 + 25238496*b^3 + 8383224*b^2 + 1382400*b + 276480
c[ [6] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 432000*b^11 + 3765600*b^10 + 15338016*b^9 + 38125992*b^8 + 64065552*b^7 + 76143960*b^6 + 65288376*b^5 + 40217184*b^4 + 17568216*b^3 + 5009280*b^2 + 1001856*b
c[ [6] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 518400*b^10 + 4000320*b^9 + 14401344*b^8 + 31329264*b^7 + 45493152*b^6 + 45796368*b^5 + 32454096*b^4 + 15769920*b^3 + 5238480*b^2 + 864000*b + 172800
c[ [6] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 324000*b^10 + 2500272*b^9 + 9003000*b^8 + 19590348*b^7 + 28453848*b^6 + 28648452*b^5 + 20303556*b^4 + 9865776*b^3 + 3276444*b^2 + 540000*b + 108000
c[ [6] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 432000*b^10 + 3333600*b^9 + 11998512*b^8 + 26094960*b^7 + 37882008*b^6 + 38126160*b^5 + 27015264*b^4 + 13126752*b^3 + 4361688*b^2 + 720000*b + 144000
c[ [6] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 518400*b^9 + 3487680*b^8 + 10940112*b^7 + 20450376*b^6 + 25117128*b^5 + 20749176*b^4 + 11714472*b^3 + 4112640*b^2 + 1028160*b
c[ [6] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 324000*b^9 + 2176272*b^8 + 6821784*b^7 + 12747744*b^6 + 15657408*b^5 + 12937104*b^4 + 7307136*b^3 + 2566944*b^2 + 641736*b
c[ [6] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 324000*b^8 + 1859472*b^7 + 4992084*b^6 + 7820748*b^5 + 7907184*b^4 + 5098572*b^3 + 2203524*b^2 + 432000*b + 108000
c[ [6] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 192000*b^11 + 1673664*b^10 + 6817248*b^9 + 16945824*b^8 + 28475088*b^7 + 33843264*b^6 + 29017632*b^5 + 17873664*b^4 + 7807056*b^3 + 2225760*b^2 + 445152*b
c[ [6] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 230400*b^10 + 1778112*b^9 + 6401568*b^8 + 13926480*b^7 + 20222616*b^6 + 20357328*b^5 + 14426304*b^4 + 7009824*b^3 + 2328456*b^2 + 384000*b + 76800
c[ [6] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 144000*b^10 + 1111392*b^9 + 4002384*b^8 + 8710080*b^7 + 12652248*b^6 + 12740160*b^5 + 9029904*b^4 + 4387872*b^3 + 1456968*b^2 + 240000*b + 48000
c[ [6] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 144000*b^9 + 967536*b^8 + 3033432*b^7 + 5669352*b^6 + 6963984*b^5 + 5754312*b^4 + 3250008*b^3 + 1141632*b^2 + 285408*b
c[ [6] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 63936*b^10 + 493440*b^9 + 1776816*b^8 + 3866304*b^7 + 5615544*b^6 + 5654016*b^5 + 4007184*b^4 + 1947168*b^3 + 646632*b^2 + 106560*b + 21312
c[ [6] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 1728000*b^11 + 15062400*b^10 + 61341120*b^9 + 152440512*b^8 + 256090944*b^7 + 304305984*b^6 + 260884800*b^5 + 160699392*b^4 + 70210368*b^3 + 20023680*b^2 + 4004736*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 2073600*b^10 + 16012800*b^9 + 57660864*b^8 + 125443104*b^7 + 182133984*b^6 + 183312096*b^5 + 129872928*b^4 + 63091968*b^3 + 20956992*b^2 + 3456000*b + 691200
c[ [6] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 2476800*b^9 + 16684800*b^8 + 52383888*b^7 + 97997304*b^6 + 120431640*b^5 + 99538056*b^4 + 56210136*b^3 + 19740672*b^2 + 4935168*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1296000*b^10 + 10001088*b^9 + 36004704*b^8 + 78326592*b^7 + 113737584*b^6 + 114493632*b^5 + 81134688*b^4 + 39423552*b^3 + 13095888*b^2 + 2160000*b + 432000
c[ [6] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1555200*b^9 + 10455360*b^8 + 32790096*b^7 + 61295808*b^6 + 75298224*b^5 + 62216928*b^4 + 35133216*b^3 + 12337920*b^2 + 3084480*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 971712*b^9 + 6528480*b^8 + 20472048*b^7 + 38270712*b^6 + 47021880*b^5 + 38861064*b^4 + 21949080*b^3 + 7710336*b^2 + 1927584*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1296000*b^9 + 8719488*b^8 + 27351216*b^7 + 51128496*b^6 + 62797248*b^5 + 51876720*b^4 + 29287440*b^3 + 10281600*b^2 + 2570400*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1540800*b^8 + 8861760*b^7 + 23825736*b^6 + 37378224*b^5 + 37833192*b^4 + 24424416*b^3 + 10560672*b^2 + 2073600*b + 518400
c[ [6] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 971712*b^8 + 5568336*b^7 + 14941944*b^6 + 23404824*b^5 + 23670432*b^4 + 15268824*b^3 + 6601608*b^2 + 1296000*b + 324000
c[ [6] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 953712*b^7 + 4556592*b^6 + 10279008*b^5 + 13048416*b^4 + 10533168*b^3 + 4810752*b^2 + 1603584*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 576000*b^10 + 4444992*b^9 + 16002528*b^8 + 34812768*b^7 + 50551584*b^6 + 50889120*b^5 + 36064416*b^4 + 17525760*b^3 + 5822880*b^2 + 960960*b + 192192
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 691200*b^9 + 4646976*b^8 + 14574480*b^7 + 27244584*b^6 + 33466920*b^5 + 27651480*b^4 + 15613704*b^3 + 5482752*b^2 + 1370688*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 432000*b^9 + 2902272*b^8 + 9101184*b^7 + 17014032*b^6 + 20904432*b^5 + 17276208*b^4 + 9757584*b^3 + 3427584*b^2 + 856896*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 432000*b^8 + 2475504*b^7 + 6643512*b^6 + 10407168*b^5 + 10525464*b^4 + 6789456*b^3 + 2935152*b^2 + 576000*b + 144000
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 191808*b^9 + 1288800*b^8 + 4041648*b^7 + 7555608*b^6 + 9283320*b^5 + 7672680*b^4 + 4334328*b^3 + 1522944*b^2 + 380736*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1728000*b^9 + 11616960*b^8 + 36434208*b^7 + 68107680*b^6 + 83662176*b^5 + 69121056*b^4 + 39025440*b^3 + 13701504*b^2 + 3425376*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 2064000*b^8 + 11842992*b^7 + 31810680*b^6 + 49871280*b^5 + 50466600*b^4 + 32572512*b^3 + 14083104*b^2 + 2764800*b + 691200
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1295616*b^8 + 7418448*b^7 + 19907136*b^6 + 31187856*b^5 + 31552128*b^4 + 20359440*b^3 + 8802480*b^2 + 1728000*b + 432000
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1283616*b^7 + 6105096*b^6 + 13747896*b^5 + 17424288*b^4 + 14058864*b^3 + 6416064*b^2 + 2138688*b
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 575424*b^8 + 3295152*b^7 + 8843112*b^6 + 13854096*b^5 + 14014296*b^4 + 9041760*b^3 + 3909024*b^2 + 767232*b + 191808
c[ [6] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 1717776*b^7 + 8150040*b^6 + 18341352*b^5 + 23235552*b^4 + 18750096*b^3 + 8558784*b^2 + 2852928*b
c[ [6] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25471840*b^10 + 71295520*b^9 + 136319552*b^8 + 187139728*b^7 + 188943056*b^6 + 141110752*b^5 + 77443552*b^4 + 30258480*b^3 + 8199600*b^2 + 1171584*b + 195264
c[ [6] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 691200*b^11 + 6024960*b^10 + 24527424*b^9 + 60924480*b^8 + 102297120*b^7 + 121500672*b^6 + 104125632*b^5 + 64124160*b^4 + 28016160*b^3 + 7990080*b^2 + 1598016*b
c[ [6] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 829440*b^10 + 6414336*b^9 + 23107968*b^8 + 50275776*b^7 + 72981024*b^6 + 73429440*b^5 + 52002048*b^4 + 25252224*b^3 + 8386656*b^2 + 1382400*b + 276480
c[ [6] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 981504*b^9 + 6640128*b^8 + 20892288*b^7 + 39141552*b^6 + 48137880*b^5 + 39807792*b^4 + 22481376*b^3 + 7896096*b^2 + 1974024*b
c[ [6] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 432000*b^11 + 3765600*b^10 + 15338064*b^9 + 38133120*b^8 + 64105248*b^7 + 76248096*b^6 + 65450880*b^5 + 40379712*b^4 + 17675088*b^3 + 5053440*b^2 + 1010688*b
c[ [6] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 518400*b^10 + 4000320*b^9 + 14394528*b^8 + 31297440*b^7 + 45423024*b^6 + 45706848*b^5 + 32383488*b^4 + 15734976*b^3 + 5229744*b^2 + 864000*b + 172800
c[ [6] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^9 + 4188672*b^8 + 13139904*b^7 + 24560976*b^6 + 30160560*b^5 + 24910704*b^4 + 14061264*b^3 + 4935168*b^2 + 1233792*b
c[ [6] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 324000*b^10 + 2500416*b^9 + 9003816*b^8 + 19597872*b^7 + 28482972*b^6 + 28708368*b^5 + 20377848*b^4 + 9922704*b^3 + 3303636*b^2 + 548640*b + 109728
c[ [6] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^9 + 2612160*b^8 + 8185872*b^7 + 15292128*b^6 + 18777216*b^5 + 15511680*b^4 + 8761056*b^3 + 3077568*b^2 + 769392*b
c[ [6] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 242784*b^9 + 1631664*b^8 + 5118744*b^7 + 9576354*b^6 + 11779878*b^5 + 9751446*b^4 + 5519490*b^3 + 1944864*b^2 + 486216*b
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 432000*b^10 + 3333600*b^9 + 11987184*b^8 + 26034816*b^7 + 37730952*b^6 + 37902336*b^5 + 26802672*b^4 + 12994656*b^3 + 4311384*b^2 + 708480*b + 141696
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^9 + 3499200*b^8 + 10989792*b^7 + 20554416*b^6 + 25240752*b^5 + 20841552*b^4 + 11756016*b^3 + 4121856*b^2 + 1030464*b
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 604800*b^8 + 3506688*b^7 + 9465696*b^6 + 14896152*b^5 + 15100776*b^4 + 9763848*b^3 + 4222296*b^2 + 829440*b + 207360
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^9 + 2176416*b^8 + 6813864*b^7 + 12711960*b^6 + 15582600*b^5 + 12847032*b^4 + 7240824*b^3 + 2535840*b^2 + 633960*b
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^8 + 2236320*b^7 + 6006384*b^6 + 9411192*b^5 + 9512856*b^4 + 6131592*b^3 + 2648664*b^2 + 518400*b + 129600
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 242784*b^8 + 1389456*b^7 + 3720960*b^6 + 5815566*b^5 + 5868882*b^4 + 3776490*b^3 + 1630782*b^2 + 318816*b + 79704
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^8 + 1874016*b^7 + 5049576*b^6 + 7933068*b^5 + 8031132*b^4 + 5184756*b^3 + 2240316*b^2 + 438912*b + 109728
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 367200*b^7 + 1780416*b^6 + 4043952*b^5 + 5166864*b^4 + 4182912*b^3 + 1919376*b^2 + 639792*b
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 242784*b^7 + 1163016*b^6 + 2623428*b^5 + 3329064*b^4 + 2685132*b^3 + 1224720*b^2 + 408240*b
c[ [6] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216216*b^6 + 847188*b^5 + 1583082*b^4 + 1551492*b^3 + 975006*b^2 + 239112*b + 79704
c[ [6] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 192000*b^11 + 1673600*b^10 + 6816992*b^9 + 16948224*b^8 + 28491504*b^7 + 33888864*b^6 + 29091072*b^5 + 17948928*b^4 + 7857552*b^3 + 2246880*b^2 + 449376*b
c[ [6] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 230400*b^10 + 1777920*b^9 + 6397824*b^8 + 13910496*b^7 + 20188128*b^6 + 20313504*b^5 + 14391648*b^4 + 6992640*b^3 + 2324160*b^2 + 384000*b + 76800
c[ [6] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^9 + 1861632*b^8 + 5840832*b^7 + 10918320*b^6 + 13407336*b^5 + 11073264*b^4 + 6250176*b^3 + 2193504*b^2 + 548376*b
c[ [6] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 144000*b^10 + 1111200*b^9 + 4001424*b^8 + 8709696*b^7 + 12658488*b^6 + 12758592*b^5 + 9056208*b^4 + 4409760*b^3 + 1468200*b^2 + 243840*b + 48768
c[ [6] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^9 + 1160640*b^8 + 3637344*b^7 + 6795456*b^6 + 8344800*b^5 + 6893952*b^4 + 3893760*b^3 + 1367808*b^2 + 341952*b
c[ [6] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^9 + 725472*b^8 + 2275608*b^7 + 4257096*b^6 + 5236776*b^5 + 4335144*b^4 + 2453832*b^3 + 864672*b^2 + 216168*b
c[ [6] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^9 + 967200*b^8 + 3028416*b^7 + 5650152*b^6 + 6926136*b^5 + 5710200*b^4 + 3218280*b^3 + 1127040*b^2 + 281760*b
c[ [6] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^8 + 993600*b^7 + 2669328*b^6 + 4183128*b^5 + 4228344*b^4 + 2725416*b^3 + 1177272*b^2 + 230400*b + 57600
c[ [6] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^8 + 617472*b^7 + 1653480*b^6 + 2584404*b^5 + 2608596*b^4 + 1678860*b^3 + 724932*b^2 + 141696*b + 35424
c[ [6] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^7 + 516672*b^6 + 1165932*b^5 + 1480032*b^4 + 1193796*b^3 + 544536*b^2 + 181512*b
c[ [6] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 64000*b^10 + 493888*b^9 + 1778464*b^8 + 3870992*b^7 + 5625920*b^6 + 5670512*b^5 + 4025264*b^4 + 1960256*b^3 + 652784*b^2 + 108480*b + 21696
c[ [6] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 76800*b^9 + 515904*b^8 + 1616736*b^7 + 3020208*b^6 + 3708408*b^5 + 3063408*b^4 + 1730208*b^3 + 607776*b^2 + 151944*b
c[ [6] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 48000*b^9 + 322464*b^8 + 1011456*b^7 + 1891944*b^6 + 2326872*b^5 + 1925880*b^4 + 1089960*b^3 + 384000*b^2 + 96000*b
c[ [6] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 48000*b^8 + 274512*b^7 + 735000*b^6 + 1148544*b^5 + 1158936*b^4 + 745680*b^3 + 322032*b^2 + 62976*b + 15744
c[ [6] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 21312*b^9 + 143232*b^8 + 449424*b^7 + 841008*b^6 + 1034808*b^5 + 856848*b^4 + 485088*b^3 + 170976*b^2 + 42744*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 576000*b^10 + 4444800*b^9 + 15994368*b^8 + 34775904*b^7 + 50469792*b^6 + 50781792*b^5 + 35975328*b^4 + 17477760*b^3 + 5808000*b^2 + 959040*b + 191808
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 691200*b^9 + 4654080*b^8 + 14601408*b^7 + 27294816*b^6 + 33518880*b^5 + 27684768*b^4 + 15626592*b^3 + 5484288*b^2 + 1371072*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 817920*b^8 + 4715520*b^7 + 12690960*b^6 + 19924248*b^5 + 20172024*b^4 + 13026024*b^3 + 5632248*b^2 + 1105920*b + 276480
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 432000*b^9 + 2901888*b^8 + 9093984*b^7 + 16989456*b^6 + 20862864*b^5 + 17235696*b^4 + 9735120*b^3 + 3419904*b^2 + 854976*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 518400*b^8 + 2973120*b^7 + 7978128*b^6 + 12495360*b^5 + 12633840*b^4 + 8147232*b^3 + 3522144*b^2 + 691200*b + 172800
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 323712*b^8 + 1852224*b^7 + 4966368*b^6 + 7775760*b^5 + 7864560*b^4 + 5074416*b^3 + 2195472*b^2 + 432000*b + 108000
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 432000*b^8 + 2484288*b^7 + 6673104*b^6 + 10456704*b^5 + 10570032*b^4 + 6813216*b^3 + 2943072*b^2 + 576000*b + 144000
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 504000*b^7 + 2419200*b^6 + 5467464*b^5 + 6951888*b^4 + 5614344*b^3 + 2566080*b^2 + 855360*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 323712*b^7 + 1540080*b^6 + 3464136*b^5 + 4384224*b^4 + 3532392*b^3 + 1608336*b^2 + 536112*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 305712*b^6 + 1178640*b^5 + 2188224*b^4 + 2127168*b^3 + 1333584*b^2 + 324000*b + 108000
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 192000*b^9 + 1289664*b^8 + 4041696*b^7 + 7550592*b^6 + 9271392*b^5 + 7658688*b^4 + 4325184*b^3 + 1519104*b^2 + 379776*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 230400*b^8 + 1321152*b^7 + 3545616*b^6 + 5553672*b^5 + 5615496*b^4 + 3621432*b^3 + 1565544*b^2 + 307200*b + 76800
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 144000*b^8 + 823488*b^7 + 2207712*b^6 + 3456096*b^5 + 3495168*b^4 + 2254944*b^3 + 975648*b^2 + 192000*b + 48000
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 144000*b^7 + 684432*b^6 + 1539288*b^5 + 1947888*b^4 + 1569384*b^3 + 714528*b^2 + 238176*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 63936*b^8 + 365856*b^7 + 981168*b^6 + 1536408*b^5 + 1553976*b^4 + 1002600*b^3 + 433656*b^2 + 85248*b + 21312
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 576000*b^8 + 3302976*b^7 + 8864160*b^6 + 13884960*b^5 + 14041152*b^4 + 9056544*b^3 + 3915744*b^2 + 768768*b + 192192
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 681600*b^7 + 3249840*b^6 + 7323480*b^5 + 9287568*b^4 + 7494504*b^3 + 3420864*b^2 + 1140288*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 431616*b^7 + 2046288*b^6 + 4599072*b^5 + 5818176*b^4 + 4690608*b^3 + 2137824*b^2 + 712608*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 419616*b^6 + 1598472*b^5 + 2953512*b^4 + 2854080*b^3 + 1787040*b^2 + 432000*b + 144000
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 191808*b^7 + 909360*b^6 + 2044488*b^5 + 2587344*b^4 + 2086392*b^3 + 951264*b^2 + 317088*b
c[ [6] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 566928*b^6 + 2143608*b^5 + 3951528*b^4 + 3807648*b^3 + 2383344*b^2 + 575424*b + 191808
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 192000*b^9 + 1289600*b^8 + 4033984*b^7 + 7516256*b^6 + 9198496*b^5 + 7569056*b^4 + 4257376*b^3 + 1486592*b^2 + 371648*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 230400*b^8 + 1328640*b^7 + 3572160*b^6 + 5599968*b^5 + 5659104*b^4 + 3645984*b^3 + 1573728*b^2 + 307200*b + 76800
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 264960*b^7 + 1280256*b^6 + 2901648*b^5 + 3699000*b^4 + 2990040*b^3 + 1368648*b^2 + 456216*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 144000*b^8 + 823488*b^7 + 2202048*b^6 + 3435312*b^5 + 3459600*b^4 + 2220432*b^3 + 956976*b^2 + 185856*b + 46464
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 172800*b^7 + 824640*b^6 + 1855632*b^5 + 2348640*b^4 + 1890960*b^3 + 859968*b^2 + 286656*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 107712*b^7 + 509568*b^6 + 1141104*b^5 + 1437120*b^4 + 1153680*b^3 + 522144*b^2 + 174048*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 144000*b^7 + 693888*b^6 + 1569936*b^5 + 1997760*b^4 + 1613040*b^3 + 736992*b^2 + 245664*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 158400*b^6 + 618048*b^5 + 1152648*b^4 + 1126800*b^3 + 707400*b^2 + 172800*b + 57600
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 107712*b^6 + 412848*b^5 + 763416*b^4 + 738288*b^3 + 462024*b^2 + 111456*b + 37152
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 90288*b^5 + 270288*b^4 + 405648*b^3 + 270720*b^2 + 135360*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 64000*b^8 + 365888*b^7 + 978656*b^6 + 1527104*b^5 + 1538144*b^4 + 987392*b^3 + 425600*b^2 + 82688*b + 20672
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 76800*b^7 + 366144*b^6 + 824208*b^5 + 1043496*b^4 + 840168*b^3 + 382104*b^2 + 127368*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 48000*b^7 + 226560*b^6 + 507168*b^5 + 638592*b^4 + 512736*b^3 + 232128*b^2 + 77376*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 48000*b^6 + 183408*b^5 + 339288*b^4 + 328272*b^3 + 205416*b^2 + 49536*b + 16512
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 21312*b^7 + 100704*b^6 + 225456*b^5 + 283896*b^4 + 227928*b^3 + 103176*b^2 + 34392*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 192000*b^7 + 915648*b^6 + 2060448*b^5 + 2607840*b^4 + 2099520*b^3 + 954720*b^2 + 318240*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 220800*b^6 + 847536*b^5 + 1569720*b^4 + 1521168*b^3 + 952584*b^2 + 230400*b + 76800
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 143616*b^6 + 543696*b^5 + 1000704*b^4 + 962016*b^3 + 601008*b^2 + 144000*b + 48000
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 131616*b^5 + 384264*b^4 + 572616*b^3 + 376704*b^2 + 188352*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 63936*b^6 + 241584*b^5 + 444456*b^4 + 427056*b^3 + 266808*b^2 + 63936*b + 21312
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 183312*b^5 + 525144*b^4 + 778200*b^3 + 506112*b^2 + 253056*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 64000*b^6 + 247872*b^5 + 460576*b^4 + 448128*b^3 + 280864*b^2 + 68160*b + 22720
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 67200*b^5 + 200112*b^4 + 299832*b^3 + 199440*b^2 + 99720*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 47616*b^5 + 138192*b^4 + 205296*b^3 + 134208*b^2 + 67104*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 36384*b^4 + 76344*b^3 + 91320*b^2 + 29952*b + 14976
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 21312*b^5 + 61488*b^4 + 91368*b^3 + 59760*b^2 + 29880*b
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 55440*b^4 + 112104*b^3 + 133416*b^2 + 42624*b + 21312
c[ [6] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 13824*b^3 + 17304*b^2 + 17304*b
c[ [6] , [2, 2, 2] , [6] , [6] , [6] ]= 216000*b^13 + 2314800*b^12 + 11650740*b^11 + 36282568*b^10 + 77816032*b^9 + 121154536*b^8 + 140720464*b^7 + 123314560*b^6 + 81498748*b^5 + 40047960*b^4 + 14277480*b^3 + 3418848*b^2 + 569808*b
c[ [6] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 259200*b^12 + 2518560*b^11 + 11462328*b^10 + 32079000*b^9 + 61316664*b^8 + 84127296*b^7 + 84863328*b^6 + 63301296*b^5 + 34683384*b^4 + 13522440*b^3 + 3654888*b^2 + 518400*b + 86400
c[ [6] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 311040*b^11 + 2711232*b^10 + 11041488*b^9 + 27440064*b^8 + 46098336*b^7 + 54776928*b^6 + 46958976*b^5 + 28923456*b^4 + 12635184*b^3 + 3602880*b^2 + 720576*b
c[ [6] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 373248*b^10 + 2882304*b^9 + 10379232*b^8 + 22582272*b^7 + 32791464*b^6 + 33006816*b^5 + 23386224*b^4 + 11361312*b^3 + 3773448*b^2 + 622080*b + 124416
c[ [6] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 162000*b^12 + 1574100*b^11 + 7163874*b^10 + 20047674*b^9 + 38313300*b^8 + 52551222*b^7 + 52987842*b^6 + 39500520*b^5 + 21625188*b^4 + 8422620*b^3 + 2273772*b^2 + 321408*b + 53568
c[ [6] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 194400*b^11 + 1694520*b^10 + 6901956*b^9 + 17156088*b^8 + 28828128*b^7 + 34262616*b^6 + 29377440*b^5 + 18096096*b^4 + 7904964*b^3 + 2253960*b^2 + 450792*b
c[ [6] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^10 + 1800144*b^9 + 6480072*b^8 + 14096136*b^7 + 20468016*b^6 + 20603592*b^5 + 14600568*b^4 + 7094592*b^3 + 2356848*b^2 + 388800*b + 77760
c[ [6] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 121500*b^11 + 1059156*b^10 + 4314195*b^9 + 10722933*b^8 + 18014340*b^7 + 21401985*b^6 + 18339651*b^5 + 11287704*b^4 + 4925496*b^3 + 1402380*b^2 + 280476*b
c[ [6] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 145800*b^10 + 1125360*b^9 + 4052538*b^8 + 8818860*b^7 + 12809628*b^6 + 12897864*b^5 + 9141132*b^4 + 4441752*b^3 + 1474938*b^2 + 243000*b + 48600
c[ [6] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 91044*b^10 + 702810*b^9 + 2531025*b^8 + 5507247*b^7 + 7996905*b^6 + 8047539*b^5 + 5698911*b^4 + 2766276*b^3 + 917559*b^2 + 150660*b + 30132
c[ [6] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 162000*b^11 + 1412100*b^10 + 5751774*b^9 + 14298708*b^8 + 24032316*b^7 + 28573680*b^6 + 24513492*b^5 + 15111768*b^4 + 6608082*b^3 + 1886760*b^2 + 377352*b
c[ [6] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^10 + 1500120*b^9 + 5399244*b^8 + 11742876*b^7 + 17047872*b^6 + 17158140*b^5 + 12157812*b^4 + 5907456*b^3 + 1962864*b^2 + 324000*b + 64800
c[ [6] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 233280*b^9 + 1569456*b^8 + 4922712*b^7 + 9202464*b^6 + 11303928*b^5 + 9339120*b^4 + 5272848*b^3 + 1851264*b^2 + 462816*b
c[ [6] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 121500*b^10 + 937656*b^9 + 3376323*b^8 + 7347870*b^7 + 10675854*b^6 + 10754748*b^5 + 7628130*b^4 + 3710556*b^3 + 1233819*b^2 + 204120*b + 40824
c[ [6] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 145800*b^9 + 979560*b^8 + 3070314*b^7 + 5737014*b^6 + 7046028*b^5 + 5821542*b^4 + 3288042*b^3 + 1155024*b^2 + 288756*b
c[ [6] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 91044*b^9 + 611982*b^8 + 1919907*b^7 + 3591162*b^6 + 4415499*b^5 + 3652488*b^4 + 2065140*b^3 + 726552*b^2 + 181638*b
c[ [6] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121500*b^9 + 816156*b^8 + 2556711*b^7 + 4773879*b^6 + 5858082*b^5 + 4835187*b^4 + 2728089*b^3 + 956880*b^2 + 239220*b
c[ [6] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 145800*b^8 + 837000*b^7 + 2246742*b^6 + 3519810*b^5 + 3559320*b^4 + 2295378*b^3 + 991926*b^2 + 194400*b + 48600
c[ [6] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 91044*b^8 + 521154*b^7 + 1396557*b^6 + 2184561*b^5 + 2206800*b^4 + 1421793*b^3 + 614547*b^2 + 120528*b + 30132
c[ [6] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 91044*b^7 + 434214*b^6 + 977607*b^5 + 1238616*b^4 + 998883*b^3 + 455490*b^2 + 151830*b
c[ [6] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 72000*b^12 + 699600*b^11 + 3183980*b^10 + 8910236*b^9 + 17028484*b^8 + 23356520*b^7 + 23550232*b^6 + 17555144*b^5 + 9609956*b^4 + 3742140*b^3 + 1009788*b^2 + 142560*b + 23760
c[ [6] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 86400*b^11 + 753120*b^10 + 3067656*b^9 + 7625424*b^8 + 12813552*b^7 + 15229296*b^6 + 13058112*b^5 + 8043840*b^4 + 3513960*b^3 + 1002000*b^2 + 200400*b
c[ [6] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^10 + 800064*b^9 + 2880432*b^8 + 6266496*b^7 + 9099768*b^6 + 9160320*b^5 + 6491280*b^4 + 3154080*b^3 + 1047720*b^2 + 172800*b + 34560
c[ [6] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 54000*b^11 + 470700*b^10 + 1917258*b^9 + 4765380*b^8 + 8005908*b^7 + 9511704*b^6 + 8151012*b^5 + 5017032*b^4 + 2189358*b^3 + 623400*b^2 + 124680*b
c[ [6] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^10 + 500040*b^9 + 1800612*b^8 + 3918324*b^7 + 5691504*b^6 + 5730708*b^5 + 4061532*b^4 + 1973568*b^3 + 655392*b^2 + 108000*b + 21600
c[ [6] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 40500*b^10 + 312552*b^9 + 1125513*b^8 + 2449038*b^7 + 3556506*b^6 + 3579528*b^5 + 2535258*b^4 + 1230708*b^3 + 408117*b^2 + 66960*b + 13392
c[ [6] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^10 + 416700*b^9 + 1500558*b^8 + 3265818*b^7 + 4745088*b^6 + 4780146*b^5 + 3390366*b^4 + 1649136*b^3 + 548364*b^2 + 90720*b + 18144
c[ [6] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^9 + 435240*b^8 + 1364508*b^7 + 2550204*b^6 + 3132648*b^5 + 2588508*b^4 + 1461924*b^3 + 513504*b^2 + 128376*b
c[ [6] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40500*b^9 + 272052*b^8 + 853389*b^7 + 1596321*b^6 + 1963062*b^5 + 1624077*b^4 + 918351*b^3 + 323136*b^2 + 80784*b
c[ [6] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40500*b^8 + 231552*b^7 + 620685*b^6 + 971343*b^5 + 981756*b^4 + 632799*b^3 + 273429*b^2 + 53568*b + 13392
c[ [6] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 24000*b^11 + 209200*b^10 + 852100*b^9 + 2117856*b^8 + 3557952*b^7 + 4227096*b^6 + 3622320*b^5 + 2229456*b^4 + 972804*b^3 + 276960*b^2 + 55392*b
c[ [6] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^10 + 222240*b^9 + 800232*b^8 + 1741248*b^7 + 2529048*b^6 + 2546448*b^5 + 1804848*b^4 + 877056*b^3 + 291264*b^2 + 48000*b + 9600
c[ [6] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^10 + 138900*b^9 + 500106*b^8 + 1087926*b^7 + 1579392*b^6 + 1589070*b^5 + 1125138*b^4 + 546096*b^3 + 181164*b^2 + 29760*b + 5952
c[ [6] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^9 + 120900*b^8 + 379146*b^7 + 708906*b^6 + 871320*b^5 + 720570*b^4 + 407406*b^3 + 143328*b^2 + 35832*b
c[ [6] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 8000*b^10 + 61760*b^9 + 222476*b^8 + 484264*b^7 + 703504*b^6 + 708304*b^5 + 501784*b^4 + 243568*b^3 + 80692*b^2 + 13200*b + 2640
c[ [6] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7669032*b^9 + 19063152*b^8 + 32033112*b^7 + 38072520*b^6 + 32645544*b^5 + 20111184*b^4 + 8786736*b^3 + 2505960*b^2 + 501192*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^10 + 2000160*b^9 + 7200720*b^8 + 15664992*b^7 + 22747200*b^6 + 22898112*b^5 + 16226016*b^4 + 7884096*b^3 + 2619024*b^2 + 432000*b + 86400
c[ [6] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 311040*b^9 + 2090880*b^8 + 6557280*b^7 + 12258072*b^6 + 15059112*b^5 + 12443400*b^4 + 7026648*b^3 + 2467584*b^2 + 616896*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 162000*b^10 + 1250208*b^9 + 4501908*b^8 + 9796416*b^7 + 14229096*b^6 + 14326440*b^5 + 10153104*b^4 + 4933392*b^3 + 1638348*b^2 + 270000*b + 54000
c[ [6] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 194400*b^9 + 1306080*b^8 + 4095528*b^7 + 7656192*b^6 + 9406896*b^5 + 7774128*b^4 + 4390656*b^3 + 1542240*b^2 + 385560*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 121392*b^9 + 815832*b^8 + 2559444*b^7 + 4786902*b^6 + 5883972*b^5 + 4864338*b^4 + 2747634*b^3 + 965304*b^2 + 241326*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 162000*b^9 + 1088208*b^8 + 3411252*b^7 + 6375024*b^6 + 7830792*b^5 + 6470568*b^4 + 3654576*b^3 + 1283760*b^2 + 320940*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 194400*b^8 + 1113840*b^7 + 2988648*b^6 + 4681296*b^5 + 4734648*b^4 + 3054240*b^3 + 1320480*b^2 + 259200*b + 64800
c[ [6] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 121392*b^8 + 694728*b^7 + 1863576*b^6 + 2918988*b^5 + 2953224*b^4 + 1905876*b^3 + 824292*b^2 + 162000*b + 40500
c[ [6] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 121392*b^7 + 576324*b^6 + 1295982*b^5 + 1640142*b^4 + 1322136*b^3 + 602478*b^2 + 200826*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^10 + 555600*b^9 + 2000664*b^8 + 4353552*b^7 + 6323568*b^6 + 6367248*b^5 + 4513056*b^4 + 2193408*b^3 + 728712*b^2 + 120240*b + 24048
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^9 + 580320*b^8 + 1819680*b^7 + 3401592*b^6 + 4179288*b^5 + 3453864*b^4 + 1950744*b^3 + 685248*b^2 + 171312*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 54000*b^9 + 362736*b^8 + 1137660*b^7 + 2127120*b^6 + 2613864*b^5 + 2160312*b^4 + 1220016*b^3 + 428496*b^2 + 107124*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 54000*b^8 + 308736*b^7 + 827928*b^6 + 1296432*b^5 + 1311336*b^4 + 846144*b^3 + 366048*b^2 + 72000*b + 18000
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 24000*b^9 + 161280*b^8 + 506016*b^7 + 946464*b^6 + 1163448*b^5 + 961920*b^4 + 543408*b^3 + 190944*b^2 + 47736*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 216000*b^9 + 1450944*b^8 + 4549728*b^7 + 8505120*b^6 + 10449456*b^5 + 8634720*b^4 + 4875648*b^3 + 1712064*b^2 + 428016*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 259200*b^8 + 1483680*b^7 + 3980952*b^6 + 6236592*b^5 + 6309816*b^4 + 4071744*b^3 + 1760448*b^2 + 345600*b + 86400
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 161856*b^8 + 926112*b^7 + 2485008*b^6 + 3893496*b^5 + 3940008*b^4 + 2543112*b^3 + 1099704*b^2 + 216000*b + 54000
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 161856*b^7 + 766440*b^6 + 1722600*b^5 + 2179512*b^4 + 1757736*b^3 + 801576*b^2 + 267192*b
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 72000*b^8 + 411888*b^7 + 1105320*b^6 + 1731888*b^5 + 1752456*b^4 + 1130880*b^3 + 488736*b^2 + 95808*b + 23952
c[ [6] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 215808*b^7 + 1021176*b^6 + 2296080*b^5 + 2906808*b^4 + 2345904*b^3 + 1071000*b^2 + 357000*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^10 + 555600*b^9 + 2000672*b^8 + 4354768*b^7 + 6329088*b^6 + 6378784*b^5 + 4527168*b^4 + 2203936*b^3 + 733504*b^2 + 121680*b + 24336
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^9 + 580320*b^8 + 1818528*b^7 + 3397488*b^6 + 4172448*b^5 + 3447312*b^4 + 1947216*b^3 + 684096*b^2 + 171024*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 103680*b^8 + 594432*b^7 + 1594752*b^6 + 2497560*b^5 + 2525640*b^4 + 1629000*b^3 + 704280*b^2 + 138240*b + 34560
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 54000*b^9 + 362808*b^8 + 1137984*b^7 + 2128788*b^6 + 2618568*b^5 + 2167644*b^4 + 1226940*b^3 + 432336*b^2 + 108084*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 64800*b^8 + 370800*b^7 + 993984*b^6 + 1555872*b^5 + 1573296*b^4 + 1014912*b^3 + 439104*b^2 + 86400*b + 21600
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 40392*b^8 + 231336*b^7 + 621186*b^6 + 974346*b^5 + 987504*b^4 + 638802*b^3 + 276942*b^2 + 54864*b + 13716
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 54000*b^8 + 308808*b^7 + 826728*b^6 + 1291944*b^5 + 1303944*b^4 + 839160*b^3 + 362376*b^2 + 70848*b + 17712
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 64800*b^7 + 308160*b^6 + 692784*b^5 + 876456*b^4 + 706248*b^3 + 321624*b^2 + 107208*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 40392*b^7 + 191232*b^6 + 428886*b^5 + 541242*b^4 + 435456*b^3 + 197802*b^2 + 65934*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 40392*b^6 + 153612*b^5 + 283212*b^4 + 272916*b^3 + 170748*b^2 + 41148*b + 13716
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^9 + 161200*b^8 + 505664*b^7 + 945976*b^6 + 1163600*b^5 + 963112*b^4 + 545000*b^3 + 191968*b^2 + 47992*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^8 + 164640*b^7 + 441456*b^6 + 691224*b^5 + 699192*b^4 + 451176*b^3 + 195192*b^2 + 38400*b + 9600
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 18000*b^8 + 102936*b^7 + 276312*b^6 + 433368*b^5 + 439320*b^4 + 284232*b^3 + 123192*b^2 + 24384*b + 6096
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 18000*b^7 + 84936*b^6 + 190500*b^5 + 240468*b^4 + 193584*b^3 + 88020*b^2 + 29340*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 8000*b^8 + 45760*b^7 + 122824*b^6 + 192544*b^5 + 195016*b^4 + 126064*b^3 + 54640*b^2 + 10816*b + 2704
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 72000*b^8 + 411744*b^7 + 1103856*b^6 + 1728288*b^5 + 1748352*b^4 + 1128384*b^3 + 488352*b^2 + 96192*b + 24048
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 86400*b^7 + 409440*b^6 + 919992*b^5 + 1163616*b^4 + 938088*b^3 + 427536*b^2 + 142512*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 53856*b^7 + 254784*b^6 + 572376*b^5 + 724056*b^4 + 584208*b^3 + 266616*b^2 + 88872*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 53856*b^6 + 203112*b^5 + 373752*b^4 + 359280*b^3 + 224640*b^2 + 54000*b + 18000
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 24000*b^7 + 113328*b^6 + 254520*b^5 + 321888*b^4 + 259704*b^3 + 118512*b^2 + 39504*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 71808*b^6 + 269592*b^5 + 495648*b^4 + 476064*b^3 + 297912*b^2 + 71856*b + 23952
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 24000*b^7 + 113344*b^6 + 253584*b^5 + 319104*b^4 + 256112*b^3 + 115872*b^2 + 38624*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 28800*b^6 + 108960*b^5 + 200376*b^4 + 192432*b^3 + 120216*b^2 + 28800*b + 9600
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 17856*b^6 + 67056*b^5 + 122856*b^4 + 117408*b^3 + 73224*b^2 + 17424*b + 5808
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 17856*b^5 + 51096*b^4 + 75600*b^3 + 49008*b^2 + 24504*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 8000*b^6 + 29808*b^5 + 54584*b^4 + 52128*b^3 + 32504*b^2 + 7728*b + 2576
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 23808*b^5 + 67128*b^4 + 99024*b^3 + 63792*b^2 + 31896*b
c[ [6] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 7808*b^4 + 15320*b^3 + 18152*b^2 + 5664*b + 2832
c[ [6] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 27000*b^11 + 235350*b^10 + 958602*b^9 + 2382578*b^8 + 4002722*b^7 + 4755602*b^6 + 4075502*b^5 + 2508872*b^4 + 1095128*b^3 + 311940*b^2 + 62388*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^10 + 250020*b^9 + 900216*b^8 + 1958820*b^7 + 2845092*b^6 + 2864532*b^5 + 2030100*b^4 + 986448*b^3 + 327612*b^2 + 54000*b + 10800
c[ [6] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^9 + 261144*b^8 + 818568*b^7 + 1529808*b^6 + 1879344*b^5 + 1553040*b^4 + 877200*b^3 + 308160*b^2 + 77040*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 20250*b^10 + 156303*b^9 + 562851*b^8 + 1224639*b^7 + 1778181*b^6 + 1789341*b^5 + 1267047*b^4 + 614976*b^3 + 203964*b^2 + 33480*b + 6696
c[ [6] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 24300*b^9 + 163350*b^8 + 512460*b^7 + 958398*b^6 + 1177938*b^5 + 973710*b^4 + 549942*b^3 + 193176*b^2 + 48294*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 15147*b^9 + 101844*b^8 + 319536*b^7 + 597498*b^6 + 734013*b^5 + 606258*b^4 + 341988*b^3 + 119916*b^2 + 29979*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20250*b^9 + 136053*b^8 + 426690*b^7 + 797985*b^6 + 981135*b^5 + 811593*b^4 + 458901*b^3 + 161460*b^2 + 40365*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 24300*b^8 + 139050*b^7 + 372726*b^6 + 583434*b^5 + 590022*b^4 + 380646*b^3 + 164682*b^2 + 32400*b + 8100
c[ [6] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 15147*b^8 + 86805*b^7 + 233109*b^6 + 365535*b^5 + 370188*b^4 + 239193*b^3 + 103545*b^2 + 20412*b + 5103
c[ [6] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 15147*b^7 + 71766*b^6 + 161001*b^5 + 203292*b^4 + 163701*b^3 + 74466*b^2 + 24822*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^10 + 69450*b^9 + 250084*b^8 + 544142*b^7 + 790158*b^6 + 795218*b^5 + 563226*b^4 + 273488*b^3 + 90782*b^2 + 14940*b + 2988
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^9 + 72540*b^8 + 227532*b^7 + 425508*b^6 + 522996*b^5 + 432300*b^4 + 244116*b^3 + 85728*b^2 + 21432*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6750*b^9 + 45351*b^8 + 142266*b^7 + 266043*b^6 + 326925*b^5 + 270123*b^4 + 152439*b^3 + 53484*b^2 + 13371*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6750*b^8 + 38601*b^7 + 103629*b^6 + 162537*b^5 + 164739*b^4 + 106515*b^3 + 46089*b^2 + 9072*b + 2268
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^9 + 20150*b^8 + 63178*b^7 + 118046*b^6 + 144910*b^5 + 119618*b^4 + 67462*b^3 + 23648*b^2 + 5912*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 27000*b^9 + 181404*b^8 + 568992*b^7 + 1063980*b^6 + 1307532*b^5 + 1080540*b^4 + 609996*b^3 + 214128*b^2 + 53532*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 32400*b^8 + 185400*b^7 + 497424*b^6 + 779328*b^5 + 788664*b^4 + 509040*b^3 + 220080*b^2 + 43200*b + 10800
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 20196*b^8 + 115668*b^7 + 310638*b^6 + 487152*b^5 + 493356*b^4 + 318636*b^3 + 137712*b^2 + 27000*b + 6750
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 20196*b^7 + 95616*b^6 + 214920*b^5 + 272016*b^4 + 219528*b^3 + 100224*b^2 + 33408*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 9000*b^8 + 51468*b^7 + 138096*b^6 + 216324*b^5 + 218820*b^4 + 141156*b^3 + 60996*b^2 + 11952*b + 2988
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 26928*b^7 + 127392*b^6 + 286452*b^5 + 362712*b^4 + 292836*b^3 + 133776*b^2 + 44592*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 9000*b^8 + 51504*b^7 + 138220*b^6 + 216744*b^5 + 219712*b^4 + 142176*b^3 + 61672*b^2 + 12240*b + 3060
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10800*b^7 + 51120*b^6 + 114720*b^5 + 144960*b^4 + 116880*b^3 + 53280*b^2 + 17760*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 6696*b^7 + 31770*b^6 + 71538*b^5 + 90738*b^4 + 73374*b^3 + 33606*b^2 + 11202*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 6696*b^6 + 25218*b^5 + 46254*b^4 + 44286*b^3 + 27678*b^2 + 6642*b + 2214
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 3000*b^7 + 14168*b^6 + 31872*b^5 + 40416*b^4 + 32728*b^3 + 15024*b^2 + 5008*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 8928*b^6 + 33528*b^5 + 61668*b^4 + 59268*b^3 + 37104*b^2 + 8964*b + 2988
c[ [6] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2928*b^5 + 8264*b^4 + 12140*b^3 + 7752*b^2 + 3876*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3375*b^9 + 22689*b^8 + 71174*b^7 + 133065*b^6 + 163430*b^5 + 134925*b^4 + 76055*b^3 + 26640*b^2 + 6660*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 4050*b^8 + 23220*b^7 + 62364*b^6 + 97788*b^5 + 98994*b^4 + 63900*b^3 + 27600*b^2 + 5400*b + 1350
c[ [6] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 2511*b^8 + 14397*b^7 + 38667*b^6 + 60603*b^5 + 61296*b^4 + 39537*b^3 + 17085*b^2 + 3348*b + 837
c[ [6] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 2511*b^7 + 11940*b^6 + 26895*b^5 + 34104*b^4 + 27537*b^3 + 12582*b^2 + 4194*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1125*b^8 + 6438*b^7 + 17288*b^6 + 27114*b^5 + 27461*b^4 + 17718*b^3 + 7628*b^2 + 1476*b + 369
c[ [6] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 3348*b^7 + 15882*b^6 + 35778*b^5 + 45408*b^4 + 36744*b^3 + 16848*b^2 + 5616*b
c[ [6] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 1098*b^6 + 4158*b^5 + 7674*b^4 + 7410*b^3 + 4650*b^2 + 1134*b + 378
c[ [6] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 412*b^7 + 1960*b^6 + 4417*b^5 + 5598*b^4 + 4509*b^3 + 2052*b^2 + 684*b
c[ [6] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 648000*b^12 + 6296400*b^11 + 28655820*b^10 + 80202300*b^9 + 153325020*b^8 + 210424176*b^7 + 212356656*b^6 + 158493816*b^5 + 86903820*b^4 + 33910500*b^3 + 9172356*b^2 + 1303776*b + 217296
c[ [6] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 777600*b^11 + 6778080*b^10 + 27598536*b^9 + 68569488*b^8 + 115163280*b^7 + 136814256*b^6 + 117271872*b^5 + 72229824*b^4 + 31558536*b^3 + 9000720*b^2 + 1800144*b
c[ [6] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 933120*b^10 + 7210944*b^9 + 25972272*b^8 + 56505888*b^7 + 82033344*b^6 + 82550016*b^5 + 58472352*b^4 + 28399680*b^3 + 9432720*b^2 + 1555200*b + 311040
c[ [6] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1109376*b^9 + 7489152*b^8 + 23539392*b^7 + 44070408*b^6 + 54181080*b^5 + 44794008*b^4 + 25296264*b^3 + 8884224*b^2 + 2221056*b
c[ [6] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 486000*b^11 + 4236300*b^10 + 17255322*b^9 + 42895836*b^8 + 72096264*b^7 + 85721112*b^6 + 73542348*b^5 + 45338184*b^4 + 19826586*b^3 + 5661360*b^2 + 1132272*b
c[ [6] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 583200*b^10 + 4500360*b^9 + 16197732*b^8 + 35227620*b^7 + 51140160*b^6 + 51469668*b^5 + 36469836*b^4 + 17720640*b^3 + 5888160*b^2 + 972000*b + 194400
c[ [6] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 699840*b^9 + 4708368*b^8 + 14768136*b^7 + 27605160*b^6 + 33904512*b^5 + 28008360*b^4 + 15812856*b^3 + 5551488*b^2 + 1387872*b
c[ [6] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 364500*b^10 + 2812968*b^9 + 10129401*b^8 + 22045086*b^7 + 32029884*b^6 + 32266296*b^5 + 22885326*b^4 + 11131884*b^3 + 3701511*b^2 + 612360*b + 122472
c[ [6] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 437400*b^9 + 2938680*b^8 + 9212382*b^7 + 17216154*b^6 + 21146580*b^5 + 17472762*b^4 + 9868518*b^3 + 3466512*b^2 + 866628*b
c[ [6] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 273132*b^9 + 1835514*b^8 + 5758317*b^7 + 10771254*b^6 + 13244679*b^5 + 10956672*b^4 + 6195240*b^3 + 2179728*b^2 + 544932*b
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 486000*b^10 + 3750300*b^9 + 13492062*b^8 + 29323314*b^7 + 42532488*b^6 + 42765498*b^5 + 30271446*b^4 + 14692464*b^3 + 4878396*b^2 + 803520*b + 160704
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 583200*b^9 + 3930120*b^8 + 12335868*b^7 + 23066316*b^6 + 28328184*b^5 + 23396364*b^4 + 13202676*b^3 + 4631904*b^2 + 1157976*b
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 686880*b^8 + 3966192*b^7 + 10685160*b^6 + 16789824*b^5 + 17007912*b^4 + 10988784*b^3 + 4751568*b^2 + 933120*b + 233280
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 364500*b^9 + 2448468*b^8 + 7670565*b^7 + 14322501*b^6 + 17574678*b^5 + 14505561*b^4 + 8184267*b^3 + 2870640*b^2 + 717660*b
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 437400*b^8 + 2511000*b^7 + 6741018*b^6 + 10560474*b^5 + 10677132*b^4 + 6884514*b^3 + 2975238*b^2 + 583200*b + 145800
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 273132*b^8 + 1563030*b^7 + 4189527*b^6 + 6555393*b^5 + 6624090*b^4 + 4268781*b^3 + 1844775*b^2 + 361584*b + 90396
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 364500*b^8 + 2100168*b^7 + 5648913*b^6 + 8862669*b^5 + 8966754*b^4 + 5785425*b^3 + 2500011*b^2 + 489888*b + 122472
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 421200*b^7 + 2026836*b^6 + 4588020*b^5 + 5843196*b^4 + 4723668*b^3 + 2162484*b^2 + 720828*b
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 273132*b^7 + 1302534*b^6 + 2933775*b^5 + 3717990*b^4 + 2997765*b^3 + 1366524*b^2 + 455508*b
c[ [6] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 253044*b^6 + 978966*b^5 + 1820655*b^4 + 1773774*b^3 + 1112877*b^2 + 271188*b + 90396
c[ [6] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7669092*b^9 + 19064976*b^8 + 32043072*b^7 + 38098680*b^6 + 32685456*b^5 + 20149296*b^4 + 8810484*b^3 + 2515440*b^2 + 503088*b
c[ [6] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 259200*b^10 + 2000160*b^9 + 7199208*b^8 + 15657264*b^7 + 22729680*b^6 + 22876416*b^5 + 16209936*b^4 + 7876512*b^3 + 2617128*b^2 + 432000*b + 86400
c[ [6] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 311040*b^9 + 2092608*b^8 + 6564384*b^7 + 12271032*b^6 + 15071112*b^5 + 12450024*b^4 + 7028856*b^3 + 2467584*b^2 + 616896*b
c[ [6] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 162000*b^10 + 1250100*b^9 + 4501530*b^8 + 9796878*b^7 + 14234328*b^6 + 14339862*b^5 + 10171242*b^4 + 4947696*b^3 + 1645164*b^2 + 272160*b + 54432
c[ [6] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 194400*b^9 + 1305720*b^8 + 4093092*b^7 + 7649028*b^6 + 9395352*b^5 + 7763364*b^4 + 4385052*b^3 + 1540512*b^2 + 385128*b
c[ [6] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 121500*b^9 + 816156*b^8 + 2559879*b^7 + 4787523*b^6 + 5886090*b^5 + 4868775*b^4 + 2752893*b^3 + 968544*b^2 + 242136*b
c[ [6] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 162000*b^9 + 1088100*b^8 + 3409002*b^7 + 6365430*b^6 + 7810740*b^5 + 6446718*b^4 + 3637386*b^3 + 1275840*b^2 + 318960*b
c[ [6] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 194400*b^8 + 1115640*b^7 + 2995560*b^6 + 4693464*b^5 + 4745592*b^4 + 3060072*b^3 + 1322424*b^2 + 259200*b + 64800
c[ [6] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 121500*b^8 + 694656*b^7 + 1861443*b^6 + 2912031*b^5 + 2942334*b^4 + 1896075*b^3 + 819513*b^2 + 160704*b + 40176
c[ [6] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 121500*b^7 + 578556*b^6 + 1303092*b^5 + 1651464*b^4 + 1331712*b^3 + 607176*b^2 + 202392*b
c[ [6] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 72000*b^10 + 555648*b^9 + 2000892*b^8 + 4354608*b^7 + 6326904*b^6 + 6373704*b^5 + 4520640*b^4 + 2198640*b^3 + 730740*b^2 + 120720*b + 24144
c[ [6] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 86400*b^9 + 580464*b^8 + 1819728*b^7 + 3400632*b^6 + 4176792*b^5 + 3451176*b^4 + 1949400*b^3 + 684864*b^2 + 171216*b
c[ [6] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 54000*b^9 + 362844*b^8 + 1138302*b^7 + 2129202*b^6 + 2618028*b^5 + 2165706*b^4 + 1224558*b^3 + 430848*b^2 + 107712*b
c[ [6] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 54000*b^8 + 308952*b^7 + 828144*b^6 + 1295748*b^5 + 1309140*b^4 + 843516*b^3 + 364500*b^2 + 71424*b + 17856
c[ [6] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 23952*b^9 + 160944*b^8 + 504864*b^7 + 944304*b^6 + 1161120*b^5 + 960624*b^4 + 543312*b^3 + 191232*b^2 + 47808*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 648000*b^10 + 5000400*b^9 + 17997912*b^8 + 39142944*b^7 + 56823840*b^6 + 57190464*b^5 + 40525488*b^4 + 19694592*b^3 + 6546888*b^2 + 1082160*b + 216432
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 777600*b^9 + 5231520*b^8 + 16410528*b^7 + 30676752*b^6 + 37677024*b^5 + 31123440*b^4 + 17569584*b^3 + 6167232*b^2 + 1541808*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 924480*b^8 + 5316480*b^7 + 14294808*b^6 + 22427280*b^5 + 22701240*b^4 + 14656032*b^3 + 6336864*b^2 + 1244160*b + 311040
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 486000*b^9 + 3264624*b^8 + 10233900*b^7 + 19124856*b^6 + 23490792*b^5 + 19409328*b^4 + 10961928*b^3 + 3850416*b^2 + 962604*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 583200*b^8 + 3341520*b^7 + 8966592*b^6 + 14045328*b^5 + 14205024*b^4 + 9163152*b^3 + 3961584*b^2 + 777600*b + 194400
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 364176*b^8 + 2083608*b^7 + 5588928*b^6 + 8753616*b^5 + 8855748*b^4 + 5714928*b^3 + 2471976*b^2 + 486000*b + 121500
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 486000*b^8 + 2789424*b^7 + 7489368*b^6 + 11734200*b^5 + 11864880*b^4 + 7650936*b^3 + 3306312*b^2 + 648000*b + 162000
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 572400*b^7 + 2733840*b^6 + 6167376*b^5 + 7829352*b^4 + 6320376*b^3 + 2886840*b^2 + 962280*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 364176*b^7 + 1728396*b^6 + 3886398*b^5 + 4918158*b^4 + 3964464*b^3 + 1806462*b^2 + 602154*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 350676*b^6 + 1339398*b^5 + 2478924*b^4 + 2400552*b^3 + 1504026*b^2 + 364500*b + 121500
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 216000*b^9 + 1450944*b^8 + 4548528*b^7 + 8500104*b^6 + 10440432*b^5 + 8626968*b^4 + 4873176*b^3 + 1712160*b^2 + 428040*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 259200*b^8 + 1485072*b^7 + 3985416*b^6 + 6242832*b^5 + 6313176*b^4 + 4072032*b^3 + 1760544*b^2 + 345600*b + 86400
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 162000*b^8 + 926640*b^7 + 2485512*b^6 + 3892680*b^5 + 3937680*b^4 + 2540808*b^3 + 1098936*b^2 + 216000*b + 54000
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 162000*b^7 + 768564*b^6 + 1728396*b^5 + 2187396*b^4 + 1763028*b^3 + 803196*b^2 + 267732*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 71856*b^8 + 411192*b^7 + 1103112*b^6 + 1727856*b^5 + 1748016*b^4 + 1128240*b^3 + 488304*b^2 + 96192*b + 24048
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 648000*b^8 + 3712464*b^7 + 9962784*b^6 + 15606144*b^5 + 15782400*b^4 + 10178784*b^3 + 4398912*b^2 + 862272*b + 215568
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 770400*b^7 + 3662712*b^6 + 8248392*b^5 + 10454832*b^4 + 8436096*b^3 + 3850416*b^2 + 1283472*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 485568*b^7 + 2299824*b^6 + 5170392*b^5 + 6543360*b^4 + 5277240*b^3 + 2406672*b^2 + 802224*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 476568*b^6 + 1804896*b^5 + 3330504*b^4 + 3213216*b^3 + 2011608*b^2 + 486000*b + 162000
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 215568*b^7 + 1021176*b^6 + 2296296*b^5 + 2906352*b^4 + 2343456*b^3 + 1068336*b^2 + 356112*b
c[ [6] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 640152*b^6 + 2412936*b^5 + 4447944*b^4 + 4286448*b^3 + 2684304*b^2 + 649296*b + 216432
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 216000*b^9 + 1450800*b^8 + 4542528*b^7 + 8475048*b^6 + 10388880*b^5 + 8564280*b^4 + 4825848*b^3 + 1689504*b^2 + 422376*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 259200*b^8 + 1490400*b^7 + 4003632*b^6 + 6274224*b^5 + 6342912*b^4 + 4088880*b^3 + 1766160*b^2 + 345600*b + 86400
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 302400*b^7 + 1450944*b^6 + 3279096*b^5 + 4169520*b^4 + 3367800*b^3 + 1539648*b^2 + 513216*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 162000*b^8 + 926424*b^7 + 2480616*b^6 + 3876912*b^5 + 3912912*b^4 + 2518128*b^3 + 1087344*b^2 + 212544*b + 53136
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 194400*b^7 + 924480*b^6 + 2079000*b^5 + 2630664*b^4 + 2119392*b^3 + 964872*b^2 + 321624*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 121176*b^7 + 573120*b^6 + 1285578*b^5 + 1622826*b^4 + 1306188*b^3 + 593730*b^2 + 197910*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 162000*b^7 + 775224*b^6 + 1748772*b^5 + 2219292*b^4 + 1790136*b^3 + 816588*b^2 + 272196*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 183600*b^6 + 707328*b^5 + 1312920*b^4 + 1275984*b^3 + 799992*b^2 + 194400*b + 64800
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 121176*b^6 + 460692*b^5 + 849888*b^4 + 819540*b^3 + 512640*b^2 + 123444*b + 41148
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 107892*b^5 + 316422*b^4 + 472320*b^3 + 311796*b^2 + 155898*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 72000*b^8 + 411648*b^7 + 1102392*b^6 + 1722984*b^5 + 1738800*b^4 + 1118760*b^3 + 482904*b^2 + 94272*b + 23568
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 86400*b^7 + 410544*b^6 + 923544*b^5 + 1168992*b^4 + 941976*b^3 + 428976*b^2 + 142992*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 54000*b^7 + 254952*b^6 + 571644*b^5 + 721332*b^4 + 580536*b^3 + 263844*b^2 + 87948*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 54000*b^6 + 204660*b^5 + 377496*b^4 + 363960*b^3 + 227700*b^2 + 54864*b + 18288
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 23952*b^7 + 113256*b^6 + 254112*b^5 + 320808*b^4 + 258144*b^3 + 117288*b^2 + 39096*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 216000*b^7 + 1026576*b^6 + 2309040*b^5 + 2922624*b^4 + 2355552*b^3 + 1073088*b^2 + 357696*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 252000*b^6 + 958968*b^5 + 1771704*b^4 + 1711872*b^3 + 1071936*b^2 + 259200*b + 86400
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 161568*b^6 + 608976*b^5 + 1120392*b^4 + 1076832*b^3 + 673416*b^2 + 162000*b + 54000
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 152568*b^5 + 438552*b^4 + 651096*b^3 + 425088*b^2 + 212544*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 71856*b^6 + 270648*b^5 + 498168*b^4 + 479088*b^3 + 299664*b^2 + 72144*b + 24048
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 209016*b^5 + 592632*b^4 + 876672*b^3 + 568080*b^2 + 284040*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 72000*b^6 + 275280*b^5 + 508848*b^4 + 491856*b^3 + 307728*b^2 + 74160*b + 24720
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 79200*b^5 + 230904*b^4 + 343944*b^3 + 226080*b^2 + 113040*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 53568*b^5 + 153216*b^4 + 226800*b^3 + 147168*b^2 + 73584*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 44856*b^4 + 91152*b^3 + 108576*b^2 + 34848*b + 17424
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 23952*b^5 + 68088*b^4 + 100728*b^3 + 65280*b^2 + 32640*b
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 65304*b^4 + 128808*b^3 + 152856*b^2 + 48096*b + 24048
c[ [6] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 17784*b^3 + 21240*b^2 + 21240*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 81000*b^10 + 625050*b^9 + 2250756*b^8 + 4898442*b^7 + 7117158*b^6 + 7169862*b^5 + 5085822*b^4 + 2474688*b^3 + 823602*b^2 + 136620*b + 27324
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 97200*b^9 + 652860*b^8 + 2046492*b^7 + 3824460*b^6 + 4697676*b^5 + 3881412*b^4 + 2191932*b^3 + 769824*b^2 + 192456*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 116640*b^8 + 668088*b^7 + 1792368*b^6 + 2807352*b^5 + 2839536*b^4 + 1831896*b^3 + 792072*b^2 + 155520*b + 38880
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 60750*b^9 + 408159*b^8 + 1280286*b^7 + 2394549*b^6 + 2944053*b^5 + 2435049*b^4 + 1376541*b^3 + 484164*b^2 + 121041*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 72900*b^8 + 417150*b^7 + 1118898*b^6 + 1752390*b^5 + 1772730*b^4 + 1143882*b^3 + 494694*b^2 + 97200*b + 24300
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 45441*b^8 + 260199*b^7 + 698733*b^6 + 1095849*b^5 + 1110186*b^4 + 717579*b^3 + 310635*b^2 + 61236*b + 15309
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 60750*b^8 + 347409*b^7 + 930933*b^6 + 1456425*b^5 + 1471743*b^4 + 948483*b^3 + 409905*b^2 + 80352*b + 20088
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 72900*b^7 + 345870*b^6 + 777402*b^5 + 983466*b^4 + 792738*b^3 + 361206*b^2 + 120402*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 45441*b^7 + 215082*b^6 + 483039*b^5 + 610614*b^4 + 492057*b^3 + 224100*b^2 + 74700*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 45441*b^6 + 171909*b^5 + 316674*b^4 + 304839*b^3 + 190692*b^2 + 45927*b + 15309
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 27000*b^9 + 181350*b^8 + 568842*b^7 + 1063926*b^6 + 1308150*b^5 + 1082154*b^4 + 611934*b^3 + 215328*b^2 + 53832*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 32400*b^8 + 185220*b^7 + 496764*b^6 + 777996*b^5 + 787068*b^4 + 507924*b^3 + 219708*b^2 + 43200*b + 10800
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 20250*b^8 + 115803*b^7 + 310779*b^6 + 487107*b^5 + 493245*b^4 + 318681*b^3 + 137979*b^2 + 27216*b + 6804
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 20250*b^7 + 95553*b^6 + 214443*b^5 + 270927*b^4 + 218331*b^3 + 99441*b^2 + 33147*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 9000*b^8 + 51510*b^7 + 138330*b^6 + 216930*b^5 + 219726*b^4 + 142014*b^3 + 61506*b^2 + 12144*b + 3036
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 81000*b^8 + 463212*b^7 + 1242360*b^6 + 1945692*b^5 + 1968228*b^4 + 1269756*b^3 + 548748*b^2 + 107568*b + 26892
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 97200*b^7 + 460080*b^6 + 1034064*b^5 + 1308456*b^4 + 1055448*b^3 + 481464*b^2 + 160488*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 60588*b^7 + 286560*b^6 + 644112*b^5 + 815220*b^4 + 657900*b^3 + 300348*b^2 + 100116*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 60588*b^6 + 227754*b^5 + 418986*b^4 + 402714*b^3 + 251982*b^2 + 60750*b + 20250
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 27000*b^7 + 127584*b^6 + 286776*b^5 + 362880*b^4 + 292680*b^3 + 133488*b^2 + 44496*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 80784*b^6 + 303012*b^5 + 557712*b^4 + 536508*b^3 + 336024*b^2 + 81324*b + 27108
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 27000*b^7 + 127512*b^6 + 285864*b^5 + 360744*b^4 + 290472*b^3 + 132120*b^2 + 44040*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 32400*b^6 + 122040*b^5 + 224352*b^4 + 215424*b^3 + 134712*b^2 + 32400*b + 10800
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 20088*b^6 + 75366*b^5 + 138402*b^4 + 132714*b^3 + 82962*b^2 + 19926*b + 6642
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 20088*b^5 + 56952*b^4 + 84132*b^3 + 54360*b^2 + 27180*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 9000*b^6 + 33564*b^5 + 61572*b^4 + 58980*b^3 + 36900*b^2 + 8892*b + 2964
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 26784*b^5 + 75060*b^4 + 110628*b^3 + 71136*b^2 + 35568*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8784*b^4 + 17004*b^3 + 20112*b^2 + 6216*b + 3108
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 10125*b^8 + 57942*b^7 + 155526*b^6 + 243810*b^5 + 246885*b^4 + 159426*b^3 + 68892*b^2 + 13500*b + 3375
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 12150*b^7 + 57510*b^6 + 129240*b^5 + 163530*b^4 + 131940*b^3 + 60210*b^2 + 20070*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 7533*b^7 + 35712*b^6 + 80433*b^5 + 102042*b^4 + 82521*b^3 + 37800*b^2 + 12600*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 7533*b^6 + 28341*b^5 + 52128*b^4 + 50085*b^3 + 31320*b^2 + 7533*b + 2511
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 3375*b^7 + 15939*b^6 + 35832*b^5 + 45363*b^4 + 36624*b^3 + 16731*b^2 + 5577*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 10044*b^6 + 37674*b^5 + 69354*b^4 + 66762*b^3 + 41886*b^2 + 10206*b + 3402
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 3294*b^5 + 9252*b^4 + 13632*b^3 + 8760*b^2 + 4380*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 1236*b^6 + 4668*b^5 + 8631*b^4 + 8358*b^3 + 5259*b^2 + 1296*b + 432
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 243000*b^9 + 1632150*b^8 + 5113530*b^7 + 9548190*b^6 + 11716110*b^5 + 9670050*b^4 + 5456070*b^3 + 1913760*b^2 + 478440*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 291600*b^8 + 1673460*b^7 + 4493340*b^6 + 7040196*b^5 + 7118388*b^4 + 4590108*b^3 + 1983636*b^2 + 388800*b + 97200
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 343440*b^7 + 1639656*b^6 + 3699288*b^5 + 4696560*b^4 + 3791520*b^3 + 1731888*b^2 + 577296*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 182250*b^8 + 1042227*b^7 + 2793123*b^6 + 4369815*b^5 + 4415229*b^4 + 2845125*b^3 + 1229607*b^2 + 241056*b + 60264
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 218700*b^7 + 1037610*b^6 + 2333106*b^5 + 2952378*b^4 + 2379654*b^3 + 1084158*b^2 + 361386*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 136323*b^7 + 644598*b^6 + 1447461*b^5 + 1829592*b^4 + 1474461*b^3 + 671598*b^2 + 223866*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 182250*b^7 + 868077*b^6 + 1955313*b^5 + 2478141*b^4 + 1998243*b^3 + 911007*b^2 + 303669*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 210600*b^6 + 803628*b^5 + 1487340*b^4 + 1440324*b^3 + 902412*b^2 + 218700*b + 72900
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 136323*b^6 + 515241*b^5 + 949410*b^4 + 914265*b^3 + 571950*b^2 + 137781*b + 45927
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 126279*b^5 + 364230*b^4 + 541683*b^3 + 354906*b^2 + 177453*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 81000*b^8 + 463158*b^7 + 1241334*b^6 + 1942038*b^5 + 1962126*b^4 + 1264626*b^3 + 547038*b^2 + 107568*b + 26892
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 97200*b^7 + 460944*b^6 + 1036656*b^5 + 1311912*b^4 + 1057176*b^3 + 481464*b^2 + 160488*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 60750*b^7 + 286983*b^6 + 644283*b^5 + 814095*b^4 + 655785*b^3 + 298485*b^2 + 99495*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 60750*b^6 + 229176*b^5 + 422298*b^4 + 406656*b^3 + 254358*b^2 + 61236*b + 20412
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 26892*b^7 + 127188*b^6 + 285696*b^5 + 361188*b^4 + 291024*b^3 + 132516*b^2 + 44172*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 243000*b^7 + 1152360*b^6 + 2591568*b^5 + 3279744*b^4 + 2643192*b^3 + 1203984*b^2 + 401328*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 286200*b^6 + 1082736*b^5 + 1998216*b^4 + 1928160*b^3 + 1207080*b^2 + 291600*b + 97200
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 181764*b^6 + 683334*b^5 + 1257714*b^4 + 1209510*b^3 + 756630*b^2 + 182250*b + 60750
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 175014*b^5 + 497376*b^4 + 736974*b^3 + 479196*b^2 + 239598*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 80676*b^6 + 303300*b^5 + 558504*b^4 + 537300*b^3 + 335880*b^2 + 80676*b + 26892
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 236916*b^5 + 667368*b^4 + 987588*b^3 + 640440*b^2 + 320220*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 81000*b^6 + 307044*b^5 + 566388*b^4 + 546228*b^3 + 341964*b^2 + 82620*b + 27540
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 91800*b^5 + 263232*b^4 + 390672*b^3 + 254880*b^2 + 127440*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 60264*b^5 + 170496*b^4 + 251928*b^3 + 162864*b^2 + 81432*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 53622*b^4 + 106092*b^3 + 126018*b^2 + 39852*b + 19926
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 26892*b^5 + 75816*b^4 + 112068*b^3 + 72504*b^2 + 36252*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 75564*b^4 + 146124*b^3 + 173016*b^2 + 53784*b + 26892
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 21924*b^3 + 25200*b^2 + 25200*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 30375*b^7 + 143451*b^6 + 322020*b^5 + 406899*b^4 + 327852*b^3 + 149283*b^2 + 49761*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 36450*b^6 + 136890*b^5 + 251820*b^4 + 242010*b^3 + 151380*b^2 + 36450*b + 12150
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 22599*b^6 + 84699*b^5 + 155772*b^4 + 149679*b^3 + 93672*b^2 + 22599*b + 7533
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 22599*b^5 + 63558*b^4 + 93861*b^3 + 60606*b^2 + 30303*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 10125*b^6 + 37827*b^5 + 69534*b^4 + 66735*b^3 + 41670*b^2 + 9963*b + 3321
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 30132*b^5 + 84168*b^4 + 124290*b^3 + 80244*b^2 + 40122*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 9882*b^4 + 18828*b^3 + 22230*b^2 + 6804*b + 3402
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3708*b^5 + 10368*b^4 + 15318*b^3 + 9900*b^2 + 4950*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 91125*b^6 + 343521*b^5 + 633204*b^4 + 609741*b^3 + 380808*b^2 + 91125*b + 30375
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 105300*b^5 + 298404*b^4 + 442404*b^3 + 288000*b^2 + 144000*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 67797*b^5 + 190458*b^4 + 281493*b^3 + 182070*b^2 + 91035*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 62775*b^4 + 121590*b^3 + 144189*b^2 + 45198*b + 22599
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 30132*b^5 + 84564*b^4 + 125064*b^3 + 81000*b^2 + 40500*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 86346*b^4 + 164718*b^3 + 195336*b^2 + 61236*b + 30618
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 26136*b^3 + 28998*b^2 + 28998*b
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 11124*b^4 + 20961*b^3 + 24849*b^2 + 7776*b + 3888
c[ [6] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 30393*b^3 + 32760*b^2 + 32760*b
c[ [6] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7669140*b^9 + 19068540*b^8 + 32062848*b^7 + 38151324*b^6 + 32769588*b^5 + 20236032*b^4 + 8869248*b^3 + 2540160*b^2 + 508032*b
c[ [6] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2000160*b^9 + 7195896*b^8 + 15641424*b^7 + 22693776*b^6 + 22828992*b^5 + 16171056*b^4 + 7856736*b^3 + 2612184*b^2 + 432000*b + 86400
c[ [6] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 311040*b^9 + 2096064*b^8 + 6577488*b^7 + 12295536*b^6 + 15096384*b^5 + 12465648*b^4 + 7034064*b^3 + 2467584*b^2 + 616896*b
c[ [6] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 366336*b^8 + 2117376*b^7 + 5705376*b^6 + 8965056*b^5 + 9079584*b^4 + 5864832*b^3 + 2535552*b^2 + 497664*b + 124416
c[ [6] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1250100*b^9 + 4501566*b^8 + 9799524*b^7 + 14246538*b^6 + 14366256*b^5 + 10204848*b^4 + 4974144*b^3 + 1658256*b^2 + 276480*b + 55296
c[ [6] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1305720*b^8 + 4090572*b^7 + 7639548*b^6 + 9378648*b^5 + 7746588*b^4 + 4375428*b^3 + 1537056*b^2 + 384264*b
c[ [6] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^8 + 1338768*b^7 + 3592248*b^6 + 5625264*b^5 + 5686152*b^4 + 3665952*b^3 + 1584864*b^2 + 311040*b + 77760
c[ [6] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 121500*b^9 + 816264*b^8 + 2560455*b^7 + 4790778*b^6 + 5895459*b^5 + 4883508*b^4 + 2766876*b^3 + 976320*b^2 + 244080*b
c[ [6] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 145800*b^8 + 834120*b^7 + 2235498*b^6 + 3498474*b^5 + 3537132*b^4 + 2281554*b^3 + 987318*b^2 + 194400*b + 48600
c[ [6] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 90936*b^8 + 520560*b^7 + 1397796*b^6 + 2193132*b^5 + 2224320*b^4 + 1440396*b^3 + 625284*b^2 + 124416*b + 31104
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1088100*b^8 + 3404826*b^7 + 6347178*b^6 + 7772904*b^5 + 6401178*b^4 + 3603726*b^3 + 1260000*b^2 + 315000*b
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^8 + 1119960*b^7 + 3010068*b^6 + 4717872*b^5 + 4767876*b^4 + 3072168*b^3 + 1326456*b^2 + 259200*b + 64800
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 224640*b^7 + 1083312*b^6 + 2453256*b^5 + 3124944*b^4 + 2525112*b^3 + 1155168*b^2 + 385056*b
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 121500*b^8 + 694764*b^7 + 1858707*b^6 + 2901771*b^5 + 2925126*b^4 + 1879767*b^3 + 811053*b^2 + 158112*b + 39528
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 145800*b^7 + 694800*b^6 + 1562778*b^5 + 1977408*b^4 + 1592334*b^3 + 724356*b^2 + 241452*b
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 90936*b^7 + 430128*b^6 + 963828*b^5 + 1215018*b^4 + 976554*b^3 + 442854*b^2 + 147618*b
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121500*b^7 + 584064*b^6 + 1319787*b^5 + 1677294*b^4 + 1353267*b^3 + 617544*b^2 + 205848*b
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 135000*b^6 + 524952*b^5 + 977634*b^4 + 953964*b^3 + 598482*b^2 + 145800*b + 48600
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 90936*b^6 + 347472*b^5 + 641664*b^4 + 619488*b^3 + 387504*b^2 + 93312*b + 31104
c[ [6] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 77760*b^5 + 231732*b^4 + 347274*b^3 + 231084*b^2 + 115542*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 72000*b^10 + 555600*b^9 + 2000748*b^8 + 4355448*b^7 + 6331968*b^6 + 6385536*b^5 + 4536456*b^4 + 2211696*b^3 + 737604*b^2 + 123120*b + 24624
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 580320*b^8 + 1818216*b^7 + 3395688*b^6 + 4168320*b^5 + 3442632*b^4 + 1944312*b^3 + 682944*b^2 + 170736*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^8 + 595008*b^7 + 1597200*b^6 + 2501712*b^5 + 2528736*b^4 + 1630224*b^3 + 704688*b^2 + 138240*b + 34560
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 362700*b^8 + 1137726*b^7 + 2128758*b^6 + 2619600*b^5 + 2169942*b^4 + 1229442*b^3 + 433824*b^2 + 108456*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 370440*b^7 + 992796*b^6 + 1553760*b^5 + 1571100*b^4 + 1013544*b^3 + 438648*b^2 + 86400*b + 21600
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 40500*b^8 + 231588*b^7 + 621609*b^6 + 974997*b^5 + 988710*b^4 + 640161*b^3 + 277899*b^2 + 55296*b + 13824
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 308700*b^7 + 826074*b^6 + 1289844*b^5 + 1300230*b^4 + 835560*b^3 + 360504*b^2 + 70272*b + 17568
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^7 + 308520*b^6 + 694332*b^5 + 878976*b^4 + 707868*b^3 + 322056*b^2 + 107352*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40500*b^7 + 191088*b^6 + 427977*b^5 + 539334*b^4 + 433557*b^3 + 196668*b^2 + 65556*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40500*b^6 + 154188*b^5 + 284859*b^4 + 275166*b^3 + 172143*b^2 + 41472*b + 13824
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 24000*b^9 + 161232*b^8 + 505764*b^7 + 946284*b^6 + 1164432*b^5 + 964620*b^4 + 546660*b^3 + 192960*b^2 + 48240*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^8 + 164736*b^7 + 441528*b^6 + 690936*b^5 + 698448*b^4 + 450456*b^3 + 194952*b^2 + 38400*b + 9600
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^8 + 102996*b^7 + 276558*b^6 + 433860*b^5 + 439914*b^4 + 284784*b^3 + 123600*b^2 + 24576*b + 6144
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^7 + 85068*b^6 + 190602*b^5 + 240228*b^4 + 193014*b^3 + 87480*b^2 + 29160*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 7968*b^8 + 45600*b^7 + 122436*b^6 + 192108*b^5 + 194880*b^4 + 126252*b^3 + 54852*b^2 + 10944*b + 2736
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^9 + 1450800*b^8 + 4545432*b^7 + 8489064*b^6 + 10420536*b^5 + 8605416*b^4 + 4858824*b^3 + 1706016*b^2 + 426504*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^8 + 1487520*b^7 + 3992592*b^6 + 6253776*b^5 + 6322368*b^4 + 4076496*b^3 + 1762032*b^2 + 345600*b + 86400
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 305280*b^7 + 1459200*b^6 + 3291648*b^5 + 4178112*b^4 + 3372096*b^3 + 1539648*b^2 + 513216*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 162000*b^8 + 926352*b^7 + 2482644*b^6 + 3885444*b^5 + 3928872*b^4 + 2534580*b^3 + 1096860*b^2 + 216000*b + 54000
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 194400*b^7 + 922080*b^6 + 2072040*b^5 + 2620680*b^4 + 2112240*b^3 + 962280*b^2 + 320760*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 121248*b^7 + 573168*b^6 + 1286952*b^5 + 1627206*b^4 + 1312698*b^3 + 598914*b^2 + 199638*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 162000*b^7 + 771552*b^6 + 1735884*b^5 + 2197044*b^4 + 1769472*b^3 + 805140*b^2 + 268380*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 187200*b^6 + 716400*b^5 + 1325808*b^4 + 1283616*b^3 + 803808*b^2 + 194400*b + 64800
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 121248*b^6 + 457992*b^5 + 842616*b^4 + 809748*b^3 + 506124*b^2 + 121500*b + 40500
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 112248*b^5 + 325944*b^4 + 485082*b^3 + 318276*b^2 + 159138*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^8 + 411696*b^7 + 1103448*b^6 + 1726824*b^5 + 1745664*b^4 + 1125768*b^3 + 487032*b^2 + 95808*b + 23952
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^7 + 409728*b^6 + 921024*b^5 + 1165200*b^4 + 939120*b^3 + 427824*b^2 + 142608*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 54000*b^7 + 255072*b^6 + 572724*b^5 + 724092*b^4 + 584016*b^3 + 266364*b^2 + 88788*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 54000*b^6 + 203688*b^5 + 374760*b^4 + 360144*b^3 + 225072*b^2 + 54000*b + 18000
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23904*b^7 + 113040*b^6 + 253920*b^5 + 321144*b^4 + 259032*b^3 + 118152*b^2 + 39384*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 216000*b^7 + 1024224*b^6 + 2302272*b^5 + 2913024*b^4 + 2348832*b^3 + 1070784*b^2 + 356928*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 254400*b^6 + 963552*b^5 + 1777104*b^4 + 1713504*b^3 + 1072752*b^2 + 259200*b + 86400
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 161664*b^6 + 607440*b^5 + 1117008*b^4 + 1073136*b^3 + 671568*b^2 + 162000*b + 54000
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 155664*b^5 + 443808*b^4 + 657144*b^3 + 426672*b^2 + 213336*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 71712*b^6 + 269520*b^5 + 496032*b^4 + 477072*b^3 + 298656*b^2 + 72144*b + 24048
c[ [6] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 210720*b^5 + 594000*b^4 + 877752*b^3 + 567504*b^2 + 283752*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^8 + 411600*b^7 + 1099536*b^6 + 1712928*b^5 + 1722000*b^4 + 1102752*b^3 + 474432*b^2 + 91584*b + 22896
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^7 + 413280*b^6 + 930720*b^5 + 1178544*b^4 + 948432*b^3 + 430992*b^2 + 143664*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 97920*b^6 + 378624*b^5 + 703008*b^4 + 683328*b^3 + 428064*b^2 + 103680*b + 34560
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 54000*b^7 + 254952*b^6 + 569640*b^5 + 715476*b^4 + 572988*b^3 + 258300*b^2 + 86100*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 64800*b^6 + 246000*b^5 + 452592*b^4 + 434784*b^3 + 271392*b^2 + 64800*b + 21600
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 40248*b^6 + 150744*b^5 + 275598*b^4 + 262560*b^3 + 163410*b^2 + 38556*b + 12852
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 54000*b^6 + 208152*b^5 + 385848*b^4 + 374256*b^3 + 234288*b^2 + 56592*b + 18864
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 57600*b^5 + 170496*b^4 + 254952*b^3 + 168912*b^2 + 84456*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 40248*b^5 + 116136*b^4 + 172134*b^3 + 111996*b^2 + 55998*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 31680*b^4 + 66024*b^3 + 78876*b^2 + 25704*b + 12852
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^7 + 113232*b^6 + 253152*b^5 + 318168*b^4 + 254904*b^3 + 114984*b^2 + 38328*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^6 + 109056*b^5 + 200784*b^4 + 193056*b^3 + 120528*b^2 + 28800*b + 9600
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 18000*b^6 + 67080*b^5 + 122520*b^4 + 116592*b^3 + 72576*b^2 + 17136*b + 5712
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 18000*b^5 + 51552*b^4 + 76428*b^3 + 49752*b^2 + 24876*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 7968*b^6 + 29808*b^5 + 54504*b^4 + 51936*b^3 + 32328*b^2 + 7632*b + 2544
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 72000*b^6 + 272832*b^5 + 501936*b^4 + 482160*b^3 + 300960*b^2 + 71856*b + 23952
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 81600*b^5 + 235296*b^4 + 349104*b^3 + 227616*b^2 + 113808*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 53664*b^5 + 151632*b^4 + 223464*b^3 + 143664*b^2 + 71832*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 47664*b^4 + 95472*b^3 + 113472*b^2 + 36000*b + 18000
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 23904*b^5 + 67344*b^4 + 99216*b^3 + 63744*b^2 + 31872*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 67296*b^4 + 130992*b^3 + 155040*b^2 + 48096*b + 24048
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 24000*b^5 + 70368*b^4 + 104880*b^3 + 69024*b^2 + 34512*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 24000*b^4 + 49632*b^3 + 59232*b^2 + 19200*b + 9600
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 17664*b^4 + 35232*b^3 + 41808*b^2 + 13152*b + 6576
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 12240*b^3 + 15192*b^2 + 15192*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7968*b^4 + 15696*b^3 + 18624*b^2 + 5856*b + 2928
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 19488*b^3 + 22872*b^2 + 22872*b
c[ [6] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 4296*b^2 + 2160*b + 2160
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 27000*b^9 + 181350*b^8 + 568848*b^7 + 1064364*b^6 + 1309746*b^5 + 1084680*b^4 + 614232*b^3 + 216576*b^2 + 54144*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^8 + 185220*b^7 + 496332*b^6 + 776820*b^5 + 785700*b^4 + 506988*b^3 + 219396*b^2 + 43200*b + 10800
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^7 + 184248*b^6 + 413760*b^5 + 523104*b^4 + 421752*b^3 + 192240*b^2 + 64080*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 20250*b^8 + 115857*b^7 + 311004*b^6 + 487866*b^5 + 494775*b^4 + 320364*b^3 + 139044*b^2 + 27648*b + 6912
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 24300*b^7 + 114930*b^6 + 258006*b^5 + 326130*b^4 + 263010*b^3 + 119934*b^2 + 39978*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 15093*b^7 + 71496*b^6 + 160986*b^5 + 204288*b^4 + 165414*b^3 + 75924*b^2 + 25308*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20250*b^7 + 95607*b^6 + 214065*b^5 + 269703*b^4 + 216819*b^3 + 98361*b^2 + 32787*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 24300*b^6 + 91710*b^5 + 168552*b^4 + 161784*b^3 + 101142*b^2 + 24300*b + 8100
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 15093*b^6 + 56655*b^5 + 103905*b^4 + 99441*b^3 + 62073*b^2 + 14823*b + 4941
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 15093*b^5 + 43002*b^4 + 63531*b^3 + 41058*b^2 + 20529*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^8 + 51450*b^7 + 138126*b^6 + 216678*b^5 + 219714*b^4 + 142218*b^3 + 61686*b^2 + 12240*b + 3060
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^7 + 50940*b^6 + 114384*b^5 + 144648*b^4 + 116724*b^3 + 53280*b^2 + 17760*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6750*b^7 + 31869*b^6 + 71679*b^5 + 90873*b^4 + 73569*b^3 + 33759*b^2 + 11253*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6750*b^6 + 25119*b^5 + 46026*b^4 + 44010*b^3 + 27495*b^2 + 6588*b + 2196
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^7 + 14190*b^6 + 31956*b^5 + 40536*b^4 + 32778*b^3 + 15012*b^2 + 5004*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 27000*b^7 + 127476*b^6 + 286188*b^5 + 361908*b^4 + 292164*b^3 + 133452*b^2 + 44484*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 32400*b^6 + 121560*b^5 + 223392*b^4 + 214464*b^3 + 134232*b^2 + 32400*b + 10800
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 20124*b^6 + 75372*b^5 + 138558*b^4 + 133122*b^3 + 83436*b^2 + 20250*b + 6750
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 20124*b^5 + 56484*b^4 + 83268*b^3 + 53568*b^2 + 26784*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 9000*b^6 + 33612*b^5 + 61812*b^4 + 59412*b^3 + 37236*b^2 + 9036*b + 3012
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 26832*b^5 + 74832*b^4 + 110268*b^3 + 70872*b^2 + 35436*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 9000*b^6 + 33576*b^5 + 61260*b^4 + 58212*b^3 + 36216*b^2 + 8532*b + 2844
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10800*b^5 + 30480*b^4 + 44856*b^3 + 28752*b^2 + 14376*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 6624*b^5 + 18510*b^4 + 27144*b^3 + 17268*b^2 + 8634*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 6624*b^4 + 12906*b^3 + 15264*b^2 + 4716*b + 2358
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 3000*b^5 + 8232*b^4 + 12048*b^3 + 7632*b^2 + 3816*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 8832*b^4 + 16776*b^3 + 19788*b^2 + 6024*b + 3012
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2832*b^3 + 3192*b^2 + 3192*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3375*b^7 + 15966*b^6 + 35913*b^5 + 45546*b^4 + 36903*b^3 + 16956*b^2 + 5652*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 4050*b^6 + 15210*b^5 + 27924*b^4 + 26778*b^3 + 16764*b^2 + 4050*b + 1350
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 2484*b^6 + 9360*b^5 + 17286*b^4 + 16716*b^3 + 10518*b^2 + 2592*b + 864
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 2484*b^5 + 7002*b^4 + 10296*b^3 + 6588*b^2 + 3294*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1125*b^6 + 4197*b^5 + 7728*b^4 + 7449*b^3 + 4692*b^2 + 1161*b + 387
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 3312*b^5 + 9246*b^4 + 13632*b^3 + 8772*b^2 + 4386*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 1062*b^4 + 2040*b^3 + 2400*b^2 + 720*b + 360
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 399*b^5 + 1134*b^4 + 1683*b^3 + 1098*b^2 + 549*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 81000*b^8 + 463050*b^7 + 1239102*b^6 + 1934730*b^5 + 1950174*b^4 + 1252854*b^3 + 540090*b^2 + 104976*b + 26244
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 97200*b^7 + 462780*b^6 + 1041408*b^5 + 1318392*b^4 + 1062036*b^3 + 483408*b^2 + 161136*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 112320*b^6 + 429336*b^5 + 794592*b^4 + 769392*b^3 + 481896*b^2 + 116640*b + 38880
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 60750*b^7 + 286821*b^6 + 642483*b^5 + 809739*b^4 + 650907*b^3 + 295245*b^2 + 98415*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 72900*b^6 + 275130*b^5 + 506088*b^4 + 486216*b^3 + 303858*b^2 + 72900*b + 24300
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 45279*b^6 + 169461*b^5 + 310725*b^4 + 297351*b^3 + 185733*b^2 + 44469*b + 14823
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 60750*b^6 + 231471*b^5 + 427518*b^4 + 412830*b^3 + 258255*b^2 + 62208*b + 20736
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 67500*b^5 + 195606*b^4 + 291060*b^3 + 190908*b^2 + 95454*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 45279*b^5 + 128826*b^4 + 190485*b^3 + 123318*b^2 + 61659*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 38691*b^4 + 77913*b^3 + 92736*b^2 + 29646*b + 14823
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 27000*b^7 + 127422*b^6 + 285516*b^5 + 359856*b^4 + 289098*b^3 + 131004*b^2 + 43668*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 32400*b^6 + 122076*b^5 + 224712*b^4 + 216072*b^3 + 135036*b^2 + 32400*b + 10800
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 20250*b^6 + 75573*b^5 + 138510*b^4 + 132462*b^3 + 82701*b^2 + 19764*b + 6588
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 20250*b^5 + 57285*b^4 + 84690*b^3 + 54810*b^2 + 27405*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 8928*b^6 + 33426*b^5 + 61344*b^4 + 58752*b^3 + 36666*b^2 + 8748*b + 2916
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 81000*b^6 + 305244*b^5 + 561780*b^4 + 540180*b^3 + 337860*b^2 + 81324*b + 27108
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 93600*b^5 + 266040*b^4 + 393912*b^3 + 255744*b^2 + 127872*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 60372*b^5 + 169380*b^4 + 249732*b^3 + 160704*b^2 + 80352*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 55872*b^4 + 109098*b^3 + 129348*b^2 + 40500*b + 20250
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 26784*b^5 + 75096*b^4 + 110880*b^3 + 71568*b^2 + 35784*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 76896*b^4 + 147060*b^3 + 173952*b^2 + 53784*b + 26892
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 27000*b^5 + 77400*b^4 + 114624*b^3 + 74448*b^2 + 37224*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 28800*b^4 + 57456*b^3 + 68256*b^2 + 21600*b + 10800
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 19872*b^4 + 38646*b^3 + 45720*b^2 + 14148*b + 7074
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 15588*b^3 + 18360*b^2 + 18360*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 8928*b^4 + 17172*b^3 + 20304*b^2 + 6264*b + 3132
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 23328*b^3 + 26316*b^2 + 26316*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 5760*b^2 + 2700*b + 2700
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 10125*b^6 + 37773*b^5 + 69210*b^4 + 66195*b^3 + 41400*b^2 + 9963*b + 3321
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 12150*b^5 + 34020*b^4 + 50094*b^3 + 32148*b^2 + 16074*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 7452*b^5 + 20754*b^4 + 30546*b^3 + 19584*b^2 + 9792*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 7452*b^4 + 14274*b^3 + 16866*b^2 + 5184*b + 2592
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 3375*b^5 + 9306*b^4 + 13689*b^3 + 8766*b^2 + 4383*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 9936*b^4 + 18666*b^3 + 22014*b^2 + 6696*b + 3348
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 3186*b^3 + 3510*b^2 + 3510*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 1197*b^4 + 2259*b^3 + 2664*b^2 + 810*b + 405
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 30375*b^5 + 85806*b^4 + 126981*b^3 + 82350*b^2 + 41175*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 33750*b^4 + 65412*b^3 + 77562*b^2 + 24300*b + 12150
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 22356*b^4 + 42642*b^3 + 50418*b^2 + 15552*b + 7776
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 19062*b^3 + 21474*b^2 + 21474*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 9963*b^4 + 18918*b^3 + 22401*b^2 + 6966*b + 3483
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 27144*b^3 + 29538*b^2 + 29538*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 7326*b^2 + 3240*b + 3240
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 3591*b^3 + 3816*b^2 + 3816*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 8865*b^2 + 3645*b + 3645
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 27000*b^7 + 127350*b^6 + 284094*b^5 + 356028*b^4 + 284364*b^3 + 127620*b^2 + 42540*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 32400*b^6 + 123300*b^5 + 227040*b^4 + 218280*b^3 + 136140*b^2 + 32400*b + 10800
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 36000*b^5 + 104856*b^4 + 155976*b^3 + 102240*b^2 + 51120*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 20250*b^6 + 75483*b^5 + 137427*b^4 + 130152*b^3 + 80736*b^2 + 18792*b + 6264
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 24300*b^5 + 68910*b^4 + 101436*b^3 + 65052*b^2 + 32526*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 14967*b^5 + 41514*b^4 + 60639*b^3 + 38250*b^2 + 19125*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 20250*b^5 + 58833*b^4 + 87426*b^3 + 57186*b^2 + 28593*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 20700*b^4 + 42282*b^3 + 50382*b^2 + 16200*b + 8100
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 14967*b^4 + 29511*b^3 + 34938*b^2 + 10854*b + 5427
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 10791*b^3 + 13212*b^2 + 13212*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 9000*b^6 + 33498*b^5 + 61080*b^4 + 57960*b^3 + 35970*b^2 + 8388*b + 2796
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 10800*b^5 + 30444*b^4 + 44868*b^3 + 28848*b^2 + 14424*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 6750*b^5 + 18555*b^4 + 27066*b^3 + 17022*b^2 + 8511*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 6750*b^4 + 13113*b^3 + 15525*b^2 + 4824*b + 2412
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 2952*b^5 + 8190*b^4 + 11982*b^3 + 7584*b^2 + 3792*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 27000*b^5 + 76188*b^4 + 112128*b^3 + 71880*b^2 + 35940*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 30000*b^4 + 58728*b^3 + 69528*b^2 + 21600*b + 10800
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 19956*b^4 + 37956*b^3 + 44706*b^2 + 13500*b + 6750
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 16956*b^3 + 19512*b^2 + 19512*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 8856*b^4 + 16764*b^3 + 19752*b^2 + 5976*b + 2988
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 24240*b^3 + 26712*b^2 + 26712*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 9000*b^4 + 18192*b^3 + 21636*b^2 + 6888*b + 3444
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 8400*b^3 + 10176*b^2 + 10176*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 6456*b^3 + 7458*b^2 + 7458*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 3888*b^2 + 1926*b + 1926
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 2952*b^3 + 3336*b^2 + 3336*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 6528*b^2 + 2988*b + 2988
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1164*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 3375*b^5 + 9279*b^4 + 13503*b^3 + 8448*b^2 + 4224*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 4050*b^4 + 7680*b^3 + 9030*b^2 + 2700*b + 1350
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 2421*b^4 + 4521*b^3 + 5304*b^2 + 1566*b + 783
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 2421*b^3 + 2682*b^2 + 2682*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 1125*b^4 + 2028*b^3 + 2373*b^2 + 690*b + 345
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 3228*b^3 + 3426*b^2 + 3426*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 978*b^2 + 426*b + 426
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 369*b^3 + 402*b^2 + 402*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 10125*b^4 + 19620*b^3 + 23211*b^2 + 7182*b + 3591
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 10350*b^3 + 11754*b^2 + 11754*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 7263*b^3 + 8010*b^2 + 8010*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 5175*b^2 + 2349*b + 2349
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 3267*b^3 + 3537*b^2 + 3537*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 7956*b^2 + 3402*b + 3402
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 1638*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 1107*b^2 + 459*b + 459
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 2169*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 3375*b^3 + 3948*b^2 + 3948*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 2850*b^2 + 1350*b + 1350
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 2274*b^2 + 1026*b + 1026
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 1098*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 1053*b^2 + 459*b + 459
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 1944*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 216
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 300*b
c[ [6] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 324
c[ [6] , [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 400156*b^8 + 871328*b^7 + 1267488*b^6 + 1279544*b^5 + 910560*b^4 + 445136*b^3 + 149084*b^2 + 25200*b + 5040
c[ [6] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 116064*b^8 + 363432*b^7 + 678312*b^6 + 832128*b^5 + 686856*b^4 + 387768*b^3 + 136128*b^2 + 34032*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 20736*b^8 + 119232*b^7 + 320112*b^6 + 501360*b^5 + 506592*b^4 + 326448*b^3 + 141072*b^2 + 27648*b + 6912
c[ [6] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 24192*b^7 + 116352*b^6 + 263040*b^5 + 334488*b^4 + 270024*b^3 + 123336*b^2 + 41112*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72540*b^8 + 227550*b^7 + 425922*b^6 + 524556*b^5 + 435066*b^4 + 246942*b^3 + 87360*b^2 + 21840*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 74088*b^7 + 198396*b^6 + 310272*b^5 + 313596*b^4 + 202248*b^3 + 87576*b^2 + 17280*b + 4320
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 15552*b^7 + 73872*b^6 + 165912*b^5 + 209712*b^4 + 168936*b^3 + 76896*b^2 + 25632*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 8100*b^8 + 46332*b^7 + 124389*b^6 + 195243*b^5 + 198252*b^4 + 128619*b^3 + 55977*b^2 + 11232*b + 2808
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9720*b^7 + 45936*b^6 + 103038*b^5 + 130152*b^4 + 104946*b^3 + 47844*b^2 + 15948*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 6048*b^7 + 28620*b^6 + 64446*b^5 + 81840*b^4 + 66390*b^3 + 30564*b^2 + 10188*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 61740*b^7 + 164946*b^6 + 257028*b^5 + 258510*b^4 + 165672*b^3 + 71352*b^2 + 13824*b + 3456
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 12960*b^7 + 61992*b^6 + 139572*b^5 + 176688*b^4 + 142164*b^3 + 64584*b^2 + 21528*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14688*b^6 + 56880*b^5 + 105624*b^4 + 102672*b^3 + 64296*b^2 + 15552*b + 5184
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 8100*b^7 + 38232*b^6 + 85437*b^5 + 107370*b^4 + 86085*b^3 + 38880*b^2 + 12960*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9720*b^6 + 36864*b^5 + 67770*b^4 + 65052*b^3 + 40626*b^2 + 9720*b + 3240
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 6048*b^6 + 22644*b^5 + 41418*b^4 + 39492*b^3 + 24606*b^2 + 5832*b + 1944
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 8100*b^6 + 31212*b^5 + 57789*b^4 + 55962*b^3 + 35001*b^2 + 8424*b + 2808
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 8640*b^5 + 25668*b^4 + 38376*b^3 + 25416*b^2 + 12708*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 6048*b^5 + 17424*b^4 + 25776*b^3 + 16704*b^2 + 8352*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 4752*b^4 + 10008*b^3 + 11952*b^2 + 3888*b + 1944
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32240*b^8 + 101140*b^7 + 189308*b^6 + 233152*b^5 + 193436*b^4 + 109876*b^3 + 38912*b^2 + 9728*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 32928*b^7 + 88200*b^6 + 137928*b^5 + 139344*b^4 + 89832*b^3 + 38904*b^2 + 7680*b + 1920
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6912*b^7 + 32832*b^6 + 73824*b^5 + 93384*b^4 + 75192*b^3 + 34200*b^2 + 11400*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20580*b^7 + 55254*b^6 + 86724*b^5 + 88050*b^4 + 57120*b^3 + 24864*b^2 + 4992*b + 1248
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20376*b^6 + 45708*b^5 + 57744*b^4 + 46572*b^3 + 21240*b^2 + 7080*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2700*b^7 + 12744*b^6 + 28671*b^5 + 36378*b^4 + 29499*b^3 + 13572*b^2 + 4524*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 16980*b^6 + 37974*b^5 + 47748*b^4 + 38274*b^3 + 17280*b^2 + 5760*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4320*b^6 + 16344*b^5 + 30096*b^4 + 28944*b^3 + 18072*b^2 + 4320*b + 1440
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2700*b^6 + 10044*b^5 + 18351*b^4 + 17478*b^3 + 10899*b^2 + 2592*b + 864
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2700*b^5 + 7704*b^4 + 11412*b^3 + 7416*b^2 + 3708*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1600*b^8 + 9152*b^7 + 24572*b^6 + 38564*b^5 + 39152*b^4 + 25412*b^3 + 11084*b^2 + 2240*b + 560
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1920*b^7 + 9072*b^6 + 20352*b^5 + 25704*b^4 + 20712*b^3 + 9432*b^2 + 3144*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1200*b^7 + 5676*b^6 + 12786*b^5 + 16236*b^4 + 13158*b^3 + 6048*b^2 + 2016*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1200*b^6 + 4488*b^5 + 8208*b^4 + 7824*b^3 + 4872*b^2 + 1152*b + 384
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 528*b^7 + 2496*b^6 + 5616*b^5 + 7128*b^4 + 5784*b^3 + 2664*b^2 + 888*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 82320*b^7 + 220488*b^6 + 344808*b^5 + 348336*b^4 + 224424*b^3 + 96984*b^2 + 19008*b + 4752
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 17280*b^7 + 82080*b^6 + 184512*b^5 + 233424*b^4 + 188112*b^3 + 85680*b^2 + 28560*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 20160*b^6 + 76800*b^5 + 141864*b^4 + 137040*b^3 + 85800*b^2 + 20736*b + 6912
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10800*b^7 + 50976*b^6 + 114348*b^5 + 144468*b^4 + 116544*b^3 + 53172*b^2 + 17724*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12960*b^6 + 48720*b^5 + 89520*b^4 + 85920*b^3 + 53760*b^2 + 12960*b + 4320
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 8064*b^6 + 30144*b^5 + 55356*b^4 + 53124*b^3 + 33312*b^2 + 8100*b + 2700
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10800*b^6 + 40896*b^5 + 75240*b^4 + 72288*b^3 + 45144*b^2 + 10800*b + 3600
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 12240*b^5 + 35280*b^4 + 52344*b^3 + 34128*b^2 + 17064*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 8064*b^5 + 22716*b^4 + 33462*b^3 + 21492*b^2 + 10746*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 7164*b^4 + 14346*b^3 + 17046*b^2 + 5400*b + 2700
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4800*b^7 + 22656*b^6 + 50832*b^5 + 64200*b^4 + 51720*b^3 + 23544*b^2 + 7848*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5760*b^6 + 21648*b^5 + 39816*b^4 + 38256*b^3 + 23928*b^2 + 5760*b + 1920
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3600*b^6 + 13440*b^5 + 24696*b^4 + 23712*b^3 + 14856*b^2 + 3600*b + 1200
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3600*b^5 + 10116*b^4 + 14904*b^3 + 9576*b^2 + 4788*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1584*b^6 + 5928*b^5 + 10896*b^4 + 10464*b^3 + 6552*b^2 + 1584*b + 528
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 14400*b^6 + 54096*b^5 + 99504*b^4 + 95664*b^3 + 59952*b^2 + 14544*b + 4848
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 16800*b^5 + 47496*b^4 + 70200*b^3 + 45408*b^2 + 22704*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 10752*b^5 + 30000*b^4 + 44208*b^3 + 28416*b^2 + 14208*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 10152*b^4 + 19656*b^3 + 23256*b^2 + 7200*b + 3600
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4752*b^5 + 13272*b^4 + 19608*b^3 + 12672*b^2 + 6336*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 13800*b^4 + 26136*b^3 + 30888*b^2 + 9504*b + 4752
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 22640*b^6 + 50448*b^5 + 63144*b^4 + 50392*b^3 + 22584*b^2 + 7528*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 5760*b^6 + 21984*b^5 + 40464*b^4 + 38880*b^3 + 24240*b^2 + 5760*b + 1920
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 6336*b^5 + 18624*b^4 + 27720*b^3 + 18192*b^2 + 9096*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3600*b^6 + 13416*b^5 + 24384*b^4 + 23040*b^3 + 14280*b^2 + 3312*b + 1104
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 4320*b^5 + 12288*b^4 + 18072*b^3 + 11568*b^2 + 5784*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 2664*b^5 + 7392*b^4 + 10782*b^3 + 6780*b^2 + 3390*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 3600*b^5 + 10536*b^4 + 15660*b^3 + 10248*b^2 + 5124*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 3600*b^4 + 7488*b^3 + 8928*b^2 + 2880*b + 1440
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 2664*b^4 + 5292*b^3 + 6264*b^2 + 1944*b + 972
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1836*b^3 + 2322*b^2 + 2322*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1600*b^6 + 5952*b^5 + 10840*b^4 + 10272*b^3 + 6376*b^2 + 1488*b + 496
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1920*b^5 + 5424*b^4 + 7992*b^3 + 5136*b^2 + 2568*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1200*b^5 + 3288*b^4 + 4788*b^3 + 3000*b^2 + 1500*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 1200*b^4 + 2340*b^3 + 2772*b^2 + 864*b + 432
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 528*b^5 + 1464*b^4 + 2136*b^3 + 1344*b^2 + 672*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 4800*b^5 + 13584*b^4 + 19968*b^3 + 12768*b^2 + 6384*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 5280*b^4 + 10440*b^3 + 12360*b^2 + 3840*b + 1920
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 3552*b^4 + 6768*b^3 + 7968*b^2 + 2400*b + 1200
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 2952*b^3 + 3456*b^2 + 3456*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1584*b^4 + 3000*b^3 + 3528*b^2 + 1056*b + 528
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 4296*b^3 + 4776*b^2 + 4776*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1600*b^4 + 3280*b^3 + 3904*b^2 + 1248*b + 624
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1440*b^3 + 1800*b^2 + 1800*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1152*b^3 + 1344*b^2 + 1344*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 648*b^2 + 336*b + 336
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 528*b^3 + 600*b^2 + 600*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1128*b^2 + 528*b + 528
c[ [6] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 192*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10290*b^7 + 27626*b^6 + 43362*b^5 + 44018*b^4 + 28518*b^3 + 12362*b^2 + 2448*b + 612
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10188*b^6 + 22848*b^5 + 28872*b^4 + 23316*b^3 + 10656*b^2 + 3552*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2592*b^6 + 9720*b^5 + 17832*b^4 + 17088*b^3 + 10704*b^2 + 2592*b + 864
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1350*b^7 + 6381*b^6 + 14361*b^5 + 18231*b^4 + 14793*b^3 + 6813*b^2 + 2271*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1620*b^6 + 6066*b^5 + 11136*b^4 + 10680*b^3 + 6690*b^2 + 1620*b + 540
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 999*b^6 + 3753*b^5 + 6933*b^4 + 6711*b^3 + 4233*b^2 + 1053*b + 351
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1350*b^6 + 5031*b^5 + 9186*b^4 + 8742*b^3 + 5451*b^2 + 1296*b + 432
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1620*b^5 + 4554*b^4 + 6696*b^3 + 4284*b^2 + 2142*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 999*b^5 + 2790*b^4 + 4095*b^3 + 2610*b^2 + 1305*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 999*b^4 + 1935*b^3 + 2286*b^2 + 702*b + 351
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2830*b^6 + 6372*b^5 + 8088*b^4 + 6554*b^3 + 3012*b^2 + 1004*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2676*b^5 + 4920*b^4 + 4728*b^3 + 2964*b^2 + 720*b + 240
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 450*b^6 + 1677*b^5 + 3090*b^4 + 2982*b^3 + 1881*b^2 + 468*b + 156
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 450*b^5 + 1227*b^4 + 1800*b^3 + 1146*b^2 + 573*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 200*b^6 + 750*b^5 + 1388*b^4 + 1344*b^3 + 842*b^2 + 204*b + 68
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1800*b^6 + 6708*b^5 + 12324*b^4 + 11844*b^3 + 7452*b^2 + 1836*b + 612
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 2160*b^5 + 6000*b^4 + 8832*b^3 + 5664*b^2 + 2832*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 1332*b^5 + 3696*b^4 + 5448*b^3 + 3504*b^2 + 1752*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 1332*b^4 + 2502*b^3 + 2952*b^2 + 900*b + 450
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 600*b^5 + 1656*b^4 + 2448*b^3 + 1584*b^2 + 792*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 1776*b^4 + 3300*b^3 + 3888*b^2 + 1176*b + 588
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 600*b^5 + 1648*b^4 + 2392*b^3 + 1488*b^2 + 744*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 720*b^4 + 1368*b^3 + 1608*b^2 + 480*b + 240
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 432*b^4 + 810*b^3 + 948*b^2 + 276*b + 138
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 432*b^3 + 480*b^2 + 480*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 200*b^4 + 356*b^3 + 416*b^2 + 120*b + 60
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 576*b^3 + 612*b^2 + 612*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 176*b^2 + 76*b + 76
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 225*b^6 + 843*b^5 + 1554*b^4 + 1503*b^3 + 954*b^2 + 243*b + 81
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 270*b^5 + 756*b^4 + 1110*b^3 + 708*b^2 + 354*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 162*b^5 + 456*b^4 + 678*b^3 + 444*b^2 + 222*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 162*b^4 + 312*b^3 + 366*b^2 + 108*b + 54
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 75*b^5 + 206*b^4 + 305*b^3 + 198*b^2 + 99*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 216*b^4 + 402*b^3 + 474*b^2 + 144*b + 72
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 66*b^3 + 74*b^2 + 74*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 25*b^4 + 49*b^3 + 58*b^2 + 18*b + 9
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 25470*b^6 + 56964*b^5 + 71616*b^4 + 57378*b^3 + 25884*b^2 + 8628*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 6480*b^6 + 24516*b^5 + 45144*b^4 + 43416*b^3 + 27108*b^2 + 6480*b + 2160
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 7344*b^5 + 21096*b^4 + 31320*b^3 + 20448*b^2 + 10224*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 4050*b^6 + 15093*b^5 + 27594*b^4 + 26298*b^3 + 16389*b^2 + 3888*b + 1296
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4860*b^5 + 13662*b^4 + 20124*b^3 + 12924*b^2 + 6462*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 2997*b^5 + 8298*b^4 + 12177*b^3 + 7758*b^2 + 3879*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 4050*b^5 + 11583*b^4 + 17154*b^3 + 11142*b^2 + 5571*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 4320*b^4 + 8604*b^3 + 10224*b^2 + 3240*b + 1620
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 2997*b^4 + 5787*b^3 + 6840*b^2 + 2106*b + 1053
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 2349*b^3 + 2772*b^2 + 2772*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1800*b^6 + 6702*b^5 + 12264*b^4 + 11688*b^3 + 7254*b^2 + 1692*b + 564
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 2160*b^5 + 6048*b^4 + 8928*b^3 + 5760*b^2 + 2880*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1350*b^5 + 3717*b^4 + 5454*b^3 + 3474*b^2 + 1737*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1350*b^4 + 2574*b^3 + 3042*b^2 + 936*b + 468
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 588*b^5 + 1632*b^4 + 2400*b^3 + 1536*b^2 + 768*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 5400*b^5 + 15120*b^4 + 22320*b^3 + 14400*b^2 + 7200*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 6120*b^4 + 11736*b^3 + 13896*b^2 + 4320*b + 2160
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 3996*b^4 + 7506*b^3 + 8856*b^2 + 2700*b + 1350
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 3546*b^3 + 3942*b^2 + 3942*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1764*b^4 + 3312*b^3 + 3924*b^2 + 1224*b + 612
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 4932*b^3 + 5256*b^2 + 5256*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1800*b^4 + 3516*b^3 + 4152*b^2 + 1272*b + 636
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1800*b^3 + 2088*b^2 + 2088*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1296*b^3 + 1440*b^2 + 1440*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 882*b^2 + 414*b + 414
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 588*b^3 + 636*b^2 + 636*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1404*b^2 + 612*b + 612
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 276*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 675*b^5 + 1854*b^4 + 2721*b^3 + 1734*b^2 + 867*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 810*b^4 + 1512*b^3 + 1782*b^2 + 540*b + 270
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 486*b^4 + 900*b^3 + 1062*b^2 + 324*b + 162
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 486*b^3 + 522*b^2 + 522*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 225*b^4 + 408*b^3 + 483*b^2 + 150*b + 75
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 648*b^3 + 666*b^2 + 666*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 198*b^2 + 84*b + 84
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 75*b^3 + 78*b^2 + 78*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 2025*b^4 + 3834*b^3 + 4563*b^2 + 1458*b + 729
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 2160*b^3 + 2340*b^2 + 2340*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1458*b^3 + 1548*b^2 + 1548*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 1134*b^2 + 486*b + 486
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 648*b^3 + 684*b^2 + 684*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 1656*b^2 + 648*b + 648
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 378*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 225*b^2 + 81*b + 81
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 477*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 6690*b^5 + 12132*b^4 + 11424*b^3 + 7062*b^2 + 1620*b + 540
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 2160*b^5 + 6156*b^4 + 9060*b^3 + 5808*b^2 + 2904*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 2304*b^4 + 4632*b^3 + 5496*b^2 + 1728*b + 864
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1350*b^5 + 3699*b^4 + 5352*b^3 + 3306*b^2 + 1653*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1620*b^4 + 3102*b^3 + 3642*b^2 + 1080*b + 540
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 981*b^4 + 1797*b^3 + 2094*b^2 + 594*b + 297
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1350*b^4 + 2709*b^3 + 3213*b^2 + 1008*b + 504
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1260*b^3 + 1530*b^2 + 1530*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 981*b^3 + 1116*b^2 + 1116*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 585*b^2 + 297*b + 297
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 600*b^5 + 1638*b^4 + 2382*b^3 + 1488*b^2 + 744*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 720*b^4 + 1356*b^3 + 1596*b^2 + 480*b + 240
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 450*b^4 + 807*b^3 + 939*b^2 + 264*b + 132
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 450*b^3 + 495*b^2 + 495*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 192*b^4 + 354*b^3 + 414*b^2 + 120*b + 60
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1800*b^4 + 3396*b^3 + 3984*b^2 + 1176*b + 588
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1920*b^3 + 2136*b^2 + 2136*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1308*b^3 + 1380*b^2 + 1380*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1008*b^2 + 450*b + 450
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 576*b^3 + 600*b^2 + 600*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1488*b^2 + 612*b + 612
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 600*b^3 + 720*b^2 + 720*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 480*b^2 + 240*b + 240
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 408*b^2 + 186*b + 186
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 180*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 192*b^2 + 84*b + 84
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 336*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 36
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 225*b^4 + 402*b^3 + 465*b^2 + 126*b + 63
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 270*b^3 + 282*b^2 + 282*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 153*b^3 + 156*b^2 + 156*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 153*b^2 + 63*b + 63
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 75*b^3 + 69*b^2 + 69*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 204*b^2 + 78*b + 78
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 54*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 21*b^2 + 9*b + 9
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 675*b^3 + 729*b^2 + 729*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 630*b^2 + 270*b + 270
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 459*b^2 + 189*b + 189
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 261*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 207*b^2 + 81*b + 81
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 432*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 54
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 63*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 81
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 225*b^2 + 105*b + 105
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 150*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 132*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 36
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 63*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 72
c[ [6] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 12
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 326*b^4 + 470*b^3 + 288*b^2 + 144*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 144*b^4 + 276*b^3 + 324*b^2 + 96*b + 48
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 144*b^3 + 168*b^2 + 168*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 90*b^4 + 159*b^3 + 183*b^2 + 48*b + 24
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 108*b^3 + 114*b^2 + 114*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 63*b^3 + 60*b^2 + 60*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 90*b^3 + 105*b^2 + 105*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 72*b^2 + 36*b + 36
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 63*b^2 + 27*b + 27
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 27*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 40*b^4 + 70*b^3 + 82*b^2 + 24*b + 12
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 48*b^3 + 48*b^2 + 48*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 30*b^3 + 27*b^2 + 27*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 30*b^2 + 12*b + 12
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 12*b^3 + 12*b^2 + 12*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 120*b^3 + 120*b^2 + 120*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 120*b^2 + 48*b + 48
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 84*b^2 + 30*b + 30
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 54*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 36*b^2 + 12*b + 12
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 84*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 40*b^2 + 20*b + 20
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 24*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 24*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 6
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 12*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 12
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 15*b^3 + 13*b^2 + 13*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 18*b^2 + 6*b + 6
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 9*b^2 + 3*b + 3
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 9*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 5*b^2 + b + 1
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 12*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 2
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 45*b^2 + 15*b + 15
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 36*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 27*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 9
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 12*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 18
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 3
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 15*b
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 6
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 6
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 3
c[ [6] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] ]= 1
c[ [5, 1] , [6] , [6] , [6] , [6] ]= 1728000*b^15 + 21974400*b^14 + 131970720*b^13 + 495203960*b^12 + 1296385960*b^11 + 2505151800*b^10 + 3688448240*b^9 + 4210506920*b^8 + 3755252360*b^7 + 2615405800*b^6 + 1410462080*b^5 + 578003840*b^4 + 174401920*b^3 + 36434560*b^2 + 4608000*b + 576000
c[ [5, 1] , [5, 1] , [6] , [6] , [6] ]= 2073600*b^14 + 24295680*b^13 + 134055360*b^12 + 460055760*b^11 + 1095000000*b^10 + 1909484960*b^9 + 2513413440*b^8 + 2534769360*b^7 + 1967083840*b^6 + 1168135680*b^5 + 522583680*b^4 + 170438720*b^3 + 38465280*b^2 + 5495040*b
c[ [5, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 2488320*b^13 + 26680320*b^12 + 134305920*b^11 + 418247520*b^10 + 896956160*b^9 + 1396437520*b^8 + 1622023520*b^7 + 1421713040*b^6 + 939979840*b^5 + 462365360*b^4 + 164751840*b^3 + 40038480*b^2 + 5806080*b + 829440
c[ [5, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2972160*b^12 + 28938240*b^11 + 131848320*b^10 + 369222080*b^9 + 705917720*b^8 + 968574060*b^7 + 976923560*b^6 + 728653820*b^5 + 399035400*b^4 + 155893860*b^3 + 41501880*b^2 + 6916980*b
c[ [5, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 13824*b^12 + 3644928*b^11 + 31369344*b^10 + 127386880*b^9 + 316337444*b^8 + 531266860*b^7 + 631210153*b^6 + 540924742*b^5 + 333264199*b^4 + 145143920*b^3 + 42150695*b^2 + 7157406*b + 1192901
c[ [5, 1] , [4, 2] , [6] , [6] , [6] ]= 1296000*b^14 + 15184800*b^13 + 83793240*b^12 + 287610180*b^11 + 684681480*b^10 + 1194188780*b^9 + 1572159000*b^8 + 1585744320*b^7 + 1230722080*b^6 + 730883220*b^5 + 326961480*b^4 + 106625660*b^3 + 24060960*b^2 + 3437280*b
c[ [5, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 1555200*b^13 + 16666560*b^12 + 83874960*b^11 + 261168360*b^10 + 560088680*b^9 + 872043160*b^8 + 1013038160*b^7 + 888063080*b^6 + 587241400*b^5 + 288900440*b^4 + 102954240*b^3 + 25021440*b^2 + 3628800*b + 518400
c[ [5, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1866240*b^12 + 18144000*b^11 + 82585440*b^10 + 231105200*b^9 + 441636680*b^8 + 605760840*b^7 + 610855760*b^6 + 455557280*b^5 + 249457800*b^4 + 97453800*b^3 + 25943040*b^2 + 4323840*b
c[ [5, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 2229120*b^11 + 19474560*b^10 + 79411680*b^9 + 197519380*b^8 + 331988150*b^7 + 394635510*b^6 + 338327180*b^5 + 208520240*b^4 + 90848350*b^3 + 26392390*b^2 + 4485120*b + 747520
c[ [5, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 972000*b^13 + 10416600*b^12 + 52427880*b^11 + 163277070*b^10 + 350224970*b^9 + 545398150*b^8 + 633690860*b^7 + 555589130*b^6 + 367416850*b^5 + 180755810*b^4 + 64409040*b^3 + 15648840*b^2 + 2268000*b + 324000
c[ [5, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 1166400*b^12 + 11333520*b^11 + 51571200*b^10 + 144296420*b^9 + 275742560*b^8 + 378239400*b^7 + 381465200*b^6 + 284527220*b^5 + 155828400*b^4 + 60886800*b^3 + 16211520*b^2 + 2701920*b
c[ [5, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^11 + 12208320*b^10 + 49725760*b^9 + 123574220*b^8 + 207561520*b^7 + 246592840*b^6 + 211311280*b^5 + 130184140*b^4 + 56696000*b^3 + 16464320*b^2 + 2795520*b + 465920
c[ [5, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 729000*b^12 + 7083900*b^11 + 32240070*b^10 + 90229055*b^9 + 172465355*b^8 + 236626785*b^7 + 238688750*b^6 + 178054295*b^5 + 97518225*b^4 + 38100465*b^3 + 10143720*b^2 + 1690620*b
c[ [5, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 874800*b^11 + 7626840*b^10 + 31061460*b^9 + 77196310*b^8 + 129688220*b^7 + 154119960*b^6 + 132116120*b^5 + 81427730*b^4 + 35477800*b^3 + 10307560*b^2 + 1752000*b + 292000
c[ [5, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 546300*b^11 + 4763190*b^10 + 19402615*b^9 + 48231080*b^8 + 81041365*b^7 + 96317545*b^6 + 82563940*b^5 + 50878885*b^4 + 22160600*b^3 + 6434120*b^2 + 1092000*b + 182000
c[ [5, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 1296000*b^13 + 13888800*b^12 + 69887160*b^11 + 217573260*b^10 + 466498740*b^9 + 726175860*b^8 + 843434040*b^7 + 739282980*b^6 + 488825100*b^5 + 240484740*b^4 + 85709520*b^3 + 20836920*b^2 + 3024000*b + 432000
c[ [5, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1555200*b^12 + 15128640*b^11 + 68878800*b^10 + 192765240*b^9 + 368354520*b^8 + 505184040*b^7 + 509347440*b^6 + 379785240*b^5 + 207930600*b^4 + 81217800*b^3 + 21617280*b^2 + 3602880*b
c[ [5, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1848960*b^11 + 16179840*b^10 + 66045120*b^9 + 164385120*b^8 + 276407340*b^7 + 328633500*b^6 + 281755320*b^5 + 173641560*b^4 + 75644700*b^3 + 21971820*b^2 + 3732480*b + 622080
c[ [5, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 17280*b^11 + 2309760*b^10 + 17427360*b^9 + 62396720*b^8 + 135540090*b^7 + 196674355*b^6 + 197979475*b^5 + 140132470*b^4 + 68318680*b^3 + 22190375*b^2 + 4438075*b
c[ [5, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 972000*b^12 + 9444600*b^11 + 42970320*b^10 + 120208590*b^9 + 229664700*b^8 + 314972640*b^7 + 317608560*b^6 + 236873430*b^5 + 129726900*b^4 + 50691420*b^3 + 13497840*b^2 + 2249640*b
c[ [5, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1166400*b^11 + 10180080*b^10 + 41477520*b^9 + 103092180*b^8 + 173166600*b^7 + 205727280*b^6 + 176285280*b^5 + 108600420*b^4 + 47296200*b^3 + 13736040*b^2 + 2332800*b + 388800
c[ [5, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1386720*b^10 + 10748160*b^9 + 38781760*b^8 + 84498090*b^7 + 122794760*b^6 + 123709340*b^5 + 87620840*b^4 + 42740810*b^3 + 13890400*b^2 + 2778080*b
c[ [5, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 729000*b^11 + 6354900*b^10 + 25874250*b^9 + 64284105*b^8 + 107960820*b^7 + 128260830*b^6 + 109921920*b^5 + 67736355*b^4 + 29510250*b^3 + 8575050*b^2 + 1458000*b + 243000
c[ [5, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 874800*b^10 + 6761760*b^9 + 24351320*b^8 + 52975590*b^7 + 76891720*b^6 + 77384980*b^5 + 54763720*b^4 + 26694430*b^3 + 8669000*b^2 + 1733800*b
c[ [5, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 546300*b^10 + 4218090*b^9 + 15183865*b^8 + 33027435*b^7 + 47943305*b^6 + 48265475*b^5 + 34172060*b^4 + 16667690*b^3 + 5416450*b^2 + 1083290*b
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 972000*b^11 + 8494200*b^10 + 34633080*b^9 + 86112630*b^8 + 144661680*b^7 + 171849420*b^6 + 147222360*b^5 + 90665190*b^4 + 39470400*b^3 + 11458080*b^2 + 1944000*b + 324000
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1144800*b^10 + 8899920*b^9 + 32177040*b^8 + 70209420*b^7 + 102129120*b^6 + 102955800*b^5 + 72946800*b^4 + 35585100*b^3 + 11565600*b^2 + 2313120*b
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 21600*b^10 + 1478880*b^9 + 9556080*b^8 + 29648600*b^7 + 55265245*b^6 + 67770300*b^5 + 56056470*b^4 + 31480980*b^3 + 11364645*b^2 + 2329600*b + 465920
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 729000*b^10 + 5642100*b^9 + 20333010*b^8 + 44251365*b^7 + 64239390*b^6 + 64651920*b^5 + 45747540*b^4 + 22294035*b^3 + 7238100*b^2 + 1447620*b
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 858600*b^9 + 5817300*b^8 + 18314650*b^7 + 34339490*b^6 + 42239910*b^5 + 34991490*b^4 + 19676160*b^3 + 7109040*b^2 + 1460000*b + 292000
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 546300*b^9 + 3684870*b^8 + 11565215*b^7 + 21627265*b^6 + 26544105*b^5 + 21944895*b^4 + 12317880*b^3 + 4444470*b^2 + 910000*b + 182000
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 702000*b^9 + 4781160*b^8 + 15106020*b^7 + 28403010*b^6 + 35009100*b^5 + 29047200*b^4 + 16353000*b^3 + 5910750*b^2 + 1215000*b + 243000
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 27000*b^9 + 963540*b^8 + 5166450*b^7 + 13577285*b^6 + 21160385*b^5 + 21286715*b^4 + 13829945*b^3 + 5772320*b^2 + 1443080*b
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 526320*b^8 + 3060660*b^7 + 8268610*b^6 + 13034620*b^5 + 13201750*b^4 + 8602870*b^3 + 3601960*b^2 + 900490*b
c[ [5, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 33480*b^8 + 644400*b^7 + 2754840*b^6 + 5946740*b^5 + 7470020*b^4 + 5905580*b^3 + 2817860*b^2 + 728000*b + 182000
c[ [5, 1] , [3, 3] , [6] , [6] , [6] ]= 576000*b^14 + 6748800*b^13 + 37241440*b^12 + 127826600*b^11 + 304302160*b^10 + 530748800*b^9 + 698733920*b^8 + 704769320*b^7 + 546979120*b^6 + 324827920*b^5 + 145309280*b^4 + 47385600*b^3 + 10692640*b^2 + 1527520*b
c[ [5, 1] , [3, 3] , [5, 1] , [6] , [6] ]= 691200*b^13 + 7407360*b^12 + 37277760*b^11 + 116074320*b^10 + 248925920*b^9 + 387570000*b^8 + 450234080*b^7 + 394691840*b^6 + 260996000*b^5 + 128401040*b^4 + 45757920*b^3 + 11120720*b^2 + 1612800*b + 230400
c[ [5, 1] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 829440*b^12 + 8064000*b^11 + 36704640*b^10 + 102711680*b^9 + 196274200*b^8 + 269207380*b^7 + 271465240*b^6 + 202447060*b^5 + 110857000*b^4 + 43307900*b^3 + 11529000*b^2 + 1921500*b
c[ [5, 1] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 990720*b^11 + 8655360*b^10 + 35294080*b^9 + 87781380*b^8 + 147525400*b^7 + 175338735*b^6 + 150295930*b^5 + 92614165*b^4 + 40342100*b^3 + 11717065*b^2 + 1990170*b + 331695
c[ [5, 1] , [3, 3] , [4, 2] , [6] , [6] ]= 432000*b^13 + 4629600*b^12 + 23301480*b^11 + 72568740*b^10 + 155658860*b^9 + 242405340*b^8 + 281648360*b^7 + 246935900*b^6 + 163301300*b^5 + 80338220*b^4 + 28626960*b^3 + 6955160*b^2 + 1008000*b + 144000
c[ [5, 1] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 518400*b^12 + 5037120*b^11 + 22921200*b^10 + 64135400*b^9 + 122561920*b^8 + 168122320*b^7 + 169557760*b^6 + 126470200*b^5 + 69264400*b^4 + 27063440*b^3 + 7205760*b^2 + 1200960*b
c[ [5, 1] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^11 + 5425920*b^10 + 22102560*b^9 + 54933940*b^8 + 92280930*b^7 + 109647250*b^6 + 93970500*b^5 + 57900360*b^4 + 25219450*b^3 + 7324850*b^2 + 1244160*b + 207360
c[ [5, 1] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 324000*b^12 + 3148200*b^11 + 14327760*b^10 + 40098410*b^9 + 76644940*b^8 + 105159160*b^7 + 106075840*b^6 + 79129330*b^5 + 43338100*b^4 + 16932140*b^3 + 4507920*b^2 + 751320*b
c[ [5, 1] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^11 + 3389040*b^10 + 13801360*b^9 + 34298880*b^8 + 57619720*b^7 + 68471880*b^6 + 58692400*b^5 + 36170800*b^4 + 15757400*b^3 + 4577080*b^2 + 777600*b + 129600
c[ [5, 1] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 243000*b^11 + 2118300*b^10 + 8628390*b^9 + 21449395*b^8 + 36045240*b^7 + 42847990*b^6 + 36738600*b^5 + 22645425*b^4 + 9864850*b^3 + 2863970*b^2 + 486000*b + 81000
c[ [5, 1] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 432000*b^12 + 4197600*b^11 + 19098120*b^10 + 53426580*b^9 + 102073380*b^8 + 139986780*b^7 + 141157320*b^6 + 105275220*b^5 + 57655500*b^4 + 22529340*b^3 + 5999040*b^2 + 999840*b
c[ [5, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^11 + 4524480*b^10 + 18435120*b^9 + 45820800*b^8 + 76964820*b^7 + 91433700*b^6 + 78345960*b^5 + 48263640*b^4 + 21018900*b^3 + 6104580*b^2 + 1036800*b + 172800
c[ [5, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 616320*b^10 + 4776960*b^9 + 17238080*b^8 + 37559450*b^7 + 54577785*b^6 + 54975985*b^5 + 38931090*b^4 + 18985860*b^3 + 6168725*b^2 + 1233745*b
c[ [5, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^11 + 2824200*b^10 + 11499240*b^9 + 28571130*b^8 + 47985600*b^7 + 57010500*b^6 + 48860040*b^5 + 30108810*b^4 + 13117200*b^3 + 3811440*b^2 + 648000*b + 108000
c[ [5, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^10 + 3004560*b^9 + 10821280*b^8 + 23545270*b^7 + 34181400*b^6 + 34407140*b^5 + 24352920*b^4 + 11872230*b^3 + 3856000*b^2 + 771200*b
c[ [5, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 243000*b^10 + 1875300*b^9 + 6749450*b^8 + 14681075*b^7 + 21313350*b^6 + 21459700*b^5 + 15195900*b^4 + 7413225*b^3 + 2409500*b^2 + 481900*b
c[ [5, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^10 + 2507400*b^9 + 9036960*b^8 + 19668720*b^7 + 28553160*b^6 + 28735800*b^5 + 20332560*b^4 + 9908040*b^3 + 3216600*b^2 + 643320*b
c[ [5, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 381600*b^9 + 2585040*b^8 + 8140640*b^7 + 15266775*b^6 + 18779100*b^5 + 15554090*b^4 + 8744220*b^3 + 3158055*b^2 + 648000*b + 129600
c[ [5, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 243000*b^9 + 1637700*b^8 + 5139970*b^7 + 9614760*b^6 + 11806110*b^5 + 9765670*b^4 + 5483400*b^3 + 1978350*b^2 + 405000*b + 81000
c[ [5, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 234000*b^8 + 1359720*b^7 + 3675620*b^6 + 5799160*b^5 + 5876140*b^4 + 3829580*b^3 + 1603600*b^2 + 400900*b
c[ [5, 1] , [3, 3] , [3, 3] , [6] , [6] ]= 192000*b^13 + 2057600*b^12 + 10356160*b^11 + 32252440*b^10 + 69180800*b^9 + 107734240*b^8 + 125175360*b^7 + 109747560*b^6 + 72576800*b^5 + 35704880*b^4 + 12722720*b^3 + 3091120*b^2 + 448000*b + 64000
c[ [5, 1] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 230400*b^12 + 2238720*b^11 + 10187040*b^10 + 28503680*b^9 + 54469560*b^8 + 74717740*b^7 + 75356520*b^6 + 56208060*b^5 + 30784200*b^4 + 12028420*b^3 + 3202680*b^2 + 533780*b
c[ [5, 1] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^11 + 2411520*b^10 + 9822880*b^9 + 24412420*b^8 + 41007140*b^7 + 48722985*b^6 + 41757350*b^5 + 25730255*b^4 + 11208200*b^3 + 3255895*b^2 + 553230*b + 92205
c[ [5, 1] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 144000*b^12 + 1399200*b^11 + 6367800*b^10 + 17820860*b^9 + 34062420*b^8 + 46733980*b^7 + 47141160*b^6 + 35166060*b^5 + 19260300*b^4 + 7525180*b^3 + 2003520*b^2 + 333920*b
c[ [5, 1] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^11 + 1506240*b^10 + 6133680*b^9 + 15242260*b^8 + 25603990*b^7 + 30424470*b^6 + 26078380*b^5 + 16071520*b^4 + 7001550*b^3 + 2033910*b^2 + 345600*b + 57600
c[ [5, 1] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^11 + 941400*b^10 + 3834040*b^9 + 9528970*b^8 + 16008320*b^7 + 19022340*b^6 + 16303400*b^5 + 10045850*b^4 + 4376000*b^3 + 1271200*b^2 + 216000*b + 36000
c[ [5, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^11 + 1255200*b^10 + 5110560*b^9 + 12697080*b^8 + 21323940*b^7 + 25333860*b^6 + 21712200*b^5 + 13380000*b^4 + 5829300*b^3 + 1693860*b^2 + 288000*b + 48000
c[ [5, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^10 + 1335360*b^9 + 4808840*b^8 + 10461490*b^7 + 15184915*b^6 + 15283715*b^5 + 10817830*b^4 + 5274520*b^3 + 1713375*b^2 + 342675*b
c[ [5, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^10 + 833400*b^9 + 2998840*b^8 + 6520550*b^7 + 9461720*b^6 + 9521620*b^5 + 6738920*b^4 + 3285830*b^3 + 1067400*b^2 + 213480*b
c[ [5, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^9 + 727800*b^8 + 2283050*b^7 + 4267595*b^6 + 5236130*b^5 + 4328120*b^4 + 2429780*b^3 + 877445*b^2 + 180000*b + 36000
c[ [5, 1] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 64000*b^12 + 621920*b^11 + 2830560*b^10 + 7922000*b^9 + 15142520*b^8 + 20776020*b^7 + 20956760*b^6 + 15632420*b^5 + 8561000*b^4 + 3344380*b^3 + 890280*b^2 + 148380*b
c[ [5, 1] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 76800*b^11 + 669600*b^10 + 2727280*b^9 + 6778580*b^8 + 11388400*b^7 + 13533695*b^6 + 11600410*b^5 + 7148365*b^4 + 3113500*b^3 + 904025*b^2 + 153450*b + 25575
c[ [5, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 48000*b^11 + 418560*b^10 + 1705440*b^9 + 4241020*b^8 + 7129610*b^7 + 8478570*b^6 + 7272500*b^5 + 4484000*b^4 + 1953250*b^3 + 566650*b^2 + 96000*b + 16000
c[ [5, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 48000*b^10 + 370680*b^9 + 1334900*b^8 + 2905290*b^7 + 4220125*b^6 + 4251205*b^5 + 3011410*b^4 + 1469440*b^3 + 477725*b^2 + 95545*b
c[ [5, 1] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 21280*b^11 + 185440*b^10 + 754920*b^9 + 1875260*b^8 + 3148500*b^7 + 3739025*b^6 + 3202950*b^5 + 1973175*b^4 + 860000*b^3 + 250375*b^2 + 42750*b + 7125
c[ [5, 1] , [3, 2, 1] , [6] , [6] , [6] ]= 1728000*b^13 + 18518400*b^12 + 93194400*b^11 + 290186160*b^10 + 622316320*b^9 + 968928240*b^8 + 1125591520*b^7 + 986740960*b^6 + 652504000*b^5 + 321012880*b^4 + 114398880*b^3 + 27802480*b^2 + 4032000*b + 576000
c[ [5, 1] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 2073600*b^12 + 20160000*b^11 + 91761600*b^10 + 256780480*b^9 + 490690640*b^8 + 673026320*b^7 + 678668960*b^6 + 506120480*b^5 + 277144400*b^4 + 108271120*b^3 + 28823040*b^2 + 4803840*b
c[ [5, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 2476800*b^11 + 21638400*b^10 + 88235200*b^9 + 219457960*b^8 + 368833420*b^7 + 438383500*b^6 + 375777880*b^5 + 231561760*b^4 + 100868700*b^3 + 29297580*b^2 + 4976640*b + 829440
c[ [5, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 11520*b^11 + 3025920*b^10 + 23115200*b^9 + 83040540*b^8 + 180597480*b^7 + 262197575*b^6 + 264008515*b^5 + 186914990*b^4 + 91148210*b^3 + 29612975*b^2 + 5922595*b
c[ [5, 1] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 1296000*b^12 + 12592800*b^11 + 57302400*b^10 + 160335400*b^9 + 306396920*b^8 + 420293000*b^7 + 423880400*b^6 + 316165400*b^5 + 173156600*b^4 + 67657720*b^3 + 18014400*b^2 + 3002400*b
c[ [5, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 1555200*b^11 + 13564800*b^10 + 55254400*b^9 + 137325160*b^8 + 230680240*b^7 + 274087360*b^6 + 234898240*b^5 + 144733960*b^4 + 63042000*b^3 + 18310800*b^2 + 3110400*b + 518400
c[ [5, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1857600*b^10 + 14371200*b^9 + 51798540*b^8 + 112773230*b^7 + 163797580*b^6 + 164950600*b^5 + 116793640*b^4 + 56956810*b^3 + 18505600*b^2 + 3701120*b
c[ [5, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 972000*b^11 + 8473200*b^10 + 34506280*b^9 + 85753780*b^8 + 144058060*b^7 + 171186820*b^6 + 146734360*b^5 + 90427540*b^4 + 39393300*b^3 + 11442660*b^2 + 1944000*b + 324000
c[ [5, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1166400*b^10 + 9009200*b^9 + 32440140*b^8 + 70578660*b^7 + 102466100*b^6 + 103155580*b^5 + 73024160*b^4 + 35607440*b^3 + 11567600*b^2 + 2313520*b
c[ [5, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 728400*b^10 + 5623320*b^9 + 20246220*b^8 + 44052500*b^7 + 63969460*b^6 + 64419820*b^5 + 45619360*b^4 + 22254040*b^3 + 7232800*b^2 + 1446560*b
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 1296000*b^11 + 11311200*b^10 + 46087200*b^9 + 114550560*b^8 + 192411720*b^7 + 228585960*b^6 + 195866640*b^5 + 120659760*b^4 + 52547400*b^3 + 15261480*b^2 + 2592000*b + 432000
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1540800*b^10 + 11942400*b^9 + 43093200*b^8 + 93893220*b^7 + 136440960*b^6 + 137442120*b^5 + 97331280*b^4 + 47466420*b^3 + 15422400*b^2 + 3084480*b
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14400*b^10 + 1910400*b^9 + 12612400*b^8 + 39379670*b^7 + 73570575*b^6 + 90315350*b^5 + 74735460*b^4 + 41987060*b^3 + 15162365*b^2 + 3110400*b + 622080
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 972000*b^10 + 7512000*b^9 + 27053880*b^8 + 58860000*b^7 + 85442880*b^6 + 86003040*b^5 + 60871440*b^4 + 29676360*b^3 + 9639000*b^2 + 1927800*b
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1155600*b^9 + 7803200*b^8 + 24519550*b^7 + 45908370*b^6 + 56412730*b^5 + 46694670*b^4 + 26238880*b^3 + 9475720*b^2 + 1944000*b + 388800
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 728400*b^9 + 4904620*b^8 + 15384980*b^7 + 28769370*b^6 + 35322740*b^5 + 29220720*b^4 + 16412120*b^3 + 5925530*b^2 + 1215000*b + 243000
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 954000*b^9 + 6463200*b^8 + 20350800*b^7 + 38161260*b^6 + 46940640*b^5 + 38881560*b^4 + 21859440*b^3 + 7894860*b^2 + 1620000*b + 324000
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 18000*b^9 + 1214400*b^8 + 6750280*b^7 + 17954635*b^6 + 28109225*b^5 + 28347505*b^4 + 18431195*b^3 + 7698880*b^2 + 1924720*b
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 714900*b^8 + 4132910*b^7 + 11129810*b^6 + 17502940*b^5 + 17695610*b^4 + 11515150*b^3 + 4814240*b^2 + 1203560*b
c[ [5, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 22500*b^8 + 780210*b^7 + 3526885*b^6 + 7786080*b^5 + 9867865*b^4 + 7850190*b^3 + 3750730*b^2 + 972000*b + 243000
c[ [5, 1] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25467840*b^10 + 71260480*b^9 + 136176960*b^8 + 186798560*b^7 + 188395200*b^6 + 140523360*b^5 + 76963200*b^4 + 30072800*b^3 + 8007360*b^2 + 1334560*b
c[ [5, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 691200*b^11 + 6028800*b^10 + 24557920*b^9 + 61034600*b^8 + 102525540*b^7 + 121816260*b^6 + 104397960*b^5 + 64325040*b^4 + 28018100*b^3 + 8138020*b^2 + 1382400*b + 230400
c[ [5, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 825600*b^10 + 6387200*b^9 + 23023100*b^8 + 50127260*b^7 + 72808605*b^6 + 73320985*b^5 + 51914490*b^4 + 25316610*b^3 + 8225325*b^2 + 1645065*b
c[ [5, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 432000*b^11 + 3765600*b^10 + 15334720*b^9 + 38108840*b^8 + 64018680*b^7 + 76074600*b^6 + 65208720*b^5 + 40186680*b^4 + 17507000*b^3 + 5085400*b^2 + 864000*b + 144000
c[ [5, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 518400*b^10 + 4003200*b^9 + 14413500*b^8 + 31357490*b^7 + 45523820*b^6 + 45830640*b^5 + 32445560*b^4 + 15822590*b^3 + 5140800*b^2 + 1028160*b
c[ [5, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 324000*b^10 + 2500400*b^9 + 9000260*b^8 + 19578500*b^7 + 28423140*b^6 + 28615180*b^5 + 20257680*b^4 + 9878520*b^3 + 3209400*b^2 + 641880*b
c[ [5, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 432000*b^10 + 3338400*b^9 + 12023160*b^8 + 26158740*b^7 + 37972920*b^6 + 38221920*b^5 + 27053040*b^4 + 13189260*b^3 + 4284000*b^2 + 856800*b
c[ [5, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 513600*b^9 + 3467200*b^8 + 10894710*b^7 + 20399145*b^6 + 25067390*b^5 + 20749600*b^4 + 11660060*b^3 + 4211015*b^2 + 864000*b + 172800
c[ [5, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 324000*b^9 + 2180000*b^8 + 6835470*b^7 + 12777630*b^6 + 15683290*b^5 + 12970790*b^4 + 7284880*b^3 + 2631220*b^2 + 540000*b + 108000
c[ [5, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 318000*b^8 + 1836400*b^7 + 4942925*b^6 + 7770655*b^5 + 7853895*b^4 + 5109405*b^3 + 2135520*b^2 + 533880*b
c[ [5, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 192000*b^11 + 1673760*b^10 + 6816400*b^9 + 16940040*b^8 + 28457580*b^7 + 33816620*b^6 + 28986360*b^5 + 17863440*b^4 + 7781900*b^3 + 2260380*b^2 + 384000*b + 64000
c[ [5, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 230400*b^10 + 1779680*b^9 + 6408700*b^8 + 13943760*b^7 + 20243615*b^6 + 20379275*b^5 + 14425790*b^4 + 7033610*b^3 + 2284775*b^2 + 456955*b
c[ [5, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 144000*b^10 + 1111680*b^9 + 4002900*b^8 + 8710790*b^7 + 12650820*b^6 + 12741680*b^5 + 9024360*b^4 + 4402890*b^3 + 1431200*b^2 + 286240*b
c[ [5, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 144000*b^9 + 969640*b^8 + 3042190*b^7 + 5690095*b^6 + 6987630*b^5 + 5781260*b^4 + 3246900*b^3 + 1171725*b^2 + 240000*b + 48000
c[ [5, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 63840*b^10 + 492720*b^9 + 1773420*b^8 + 3857140*b^7 + 5598485*b^6 + 5635265*b^5 + 3988970*b^4 + 1945130*b^3 + 631925*b^2 + 126385*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 1728000*b^11 + 15072000*b^10 + 61394720*b^9 + 152586640*b^8 + 256314240*b^7 + 304538400*b^6 + 260987520*b^5 + 160804080*b^4 + 70040800*b^3 + 20344160*b^2 + 3456000*b + 576000
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 2064000*b^10 + 15968000*b^9 + 57557240*b^8 + 125317660*b^7 + 182024120*b^6 + 183308080*b^5 + 129790160*b^4 + 63292340*b^3 + 20563200*b^2 + 4112640*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 9600*b^10 + 2512000*b^9 + 16750660*b^8 + 52436740*b^7 + 98037485*b^6 + 120389960*b^5 + 99630010*b^4 + 55976660*b^3 + 20214965*b^2 + 4147200*b + 829440
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1296000*b^10 + 10008800*b^9 + 36037880*b^8 + 78404920*b^7 + 113828360*b^6 + 114595960*b^5 + 81125120*b^4 + 39559280*b^3 + 12852000*b^2 + 2570400*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1548000*b^9 + 10430660*b^8 + 32739310*b^7 + 61254390*b^6 + 75239410*b^5 + 62264550*b^4 + 34983040*b^3 + 12633760*b^2 + 2592000*b + 518400
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 971200*b^9 + 6533020*b^8 + 20486080*b^7 + 38303900*b^6 + 47030360*b^5 + 38911000*b^4 + 21859040*b^3 + 7894760*b^2 + 1620000*b + 324000
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1284000*b^9 + 8668800*b^8 + 27239580*b^7 + 51003300*b^6 + 62676180*b^5 + 51881340*b^4 + 29154240*b^3 + 10528560*b^2 + 2160000*b + 432000
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 12000*b^9 + 1580000*b^8 + 8932970*b^7 + 23877535*b^6 + 37433835*b^5 + 37779105*b^4 + 24568075*b^3 + 10264320*b^2 + 2566080*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 962200*b^8 + 5539930*b^7 + 14885300*b^6 + 23369970*b^5 + 23600400*b^4 + 15346160*b^3 + 6410880*b^2 + 1602720*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 15000*b^8 + 996200*b^7 + 4630245*b^6 + 10318690*b^5 + 13109845*b^4 + 10447800*b^3 + 4994600*b^2 + 1296000*b + 324000
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 576000*b^10 + 4448480*b^9 + 16017880*b^8 + 34849220*b^7 + 50592920*b^6 + 50932000*b^5 + 36054320*b^4 + 17580380*b^3 + 5711200*b^2 + 1142240*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 688000*b^9 + 4636100*b^8 + 14553360*b^7 + 27231675*b^6 + 33450260*b^5 + 27681730*b^4 + 15552380*b^3 + 5616095*b^2 + 1152000*b + 230400
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 432000*b^9 + 2905700*b^8 + 9112410*b^7 + 17040250*b^6 + 20925110*b^5 + 17314130*b^4 + 9726080*b^3 + 3511520*b^2 + 720000*b + 144000
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 428000*b^8 + 2464090*b^7 + 6622085*b^6 + 10399565*b^5 + 10504755*b^4 + 6832465*b^3 + 2855040*b^2 + 713760*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 191520*b^9 + 1288420*b^8 + 4040380*b^7 + 7554365*b^6 + 9274640*b^5 + 7672930*b^4 + 4310900*b^3 + 1557725*b^2 + 320000*b + 64000
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1720000*b^9 + 11589160*b^8 + 36378060*b^7 + 68068300*b^6 + 83614900*b^5 + 69199260*b^4 + 38879680*b^3 + 14039920*b^2 + 2880000*b + 576000
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 8000*b^9 + 2085340*b^8 + 11881280*b^7 + 31822795*b^6 + 49910125*b^5 + 50378505*b^4 + 32759555*b^3 + 13685760*b^2 + 3421440*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1288940*b^8 + 7405390*b^7 + 19879660*b^6 + 31196570*b^5 + 31499640*b^4 + 20485800*b^3 + 8559360*b^2 + 2139840*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 10000*b^8 + 1305630*b^7 + 6147395*b^6 + 13756330*b^5 + 17492165*b^4 + 13946400*b^3 + 6664800*b^2 + 1728000*b + 432000
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 571900*b^8 + 3286020*b^7 + 8822265*b^6 + 13845475*b^5 + 13979195*b^4 + 9089705*b^3 + 3797120*b^2 + 949280*b
c[ [5, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 6660*b^8 + 1725500*b^7 + 8168585*b^6 + 18308410*b^5 + 23285805*b^4 + 18570720*b^3 + 8878240*b^2 + 2304000*b + 576000
c[ [5, 1] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25460320*b^10 + 71209920*b^9 + 136018000*b^8 + 186498160*b^7 + 188021920*b^6 + 140208160*b^5 + 76783600*b^4 + 30005200*b^3 + 7990080*b^2 + 1331680*b
c[ [5, 1] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 691200*b^11 + 6036480*b^10 + 24601920*b^9 + 61153120*b^8 + 102714000*b^7 + 122008720*b^6 + 104526240*b^5 + 64378560*b^4 + 28032400*b^3 + 8140880*b^2 + 1382400*b + 230400
c[ [5, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 817920*b^10 + 6351360*b^9 + 22943680*b^8 + 50028200*b^7 + 72732860*b^6 + 73288060*b^5 + 51907640*b^4 + 25314560*b^3 + 8225100*b^2 + 1645020*b
c[ [5, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 11520*b^10 + 1032960*b^9 + 6752960*b^8 + 21031580*b^7 + 39266320*b^6 + 48192755*b^5 + 39879535*b^4 + 22403270*b^3 + 8088530*b^2 + 1658475*b + 331695
c[ [5, 1] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 432000*b^11 + 3765600*b^10 + 15329040*b^9 + 38076640*b^8 + 63933720*b^7 + 75941560*b^6 + 65075280*b^5 + 40098720*b^4 + 17470600*b^3 + 5078120*b^2 + 864000*b + 144000
c[ [5, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 518400*b^10 + 4008960*b^9 + 14440480*b^8 + 31417400*b^7 + 45601280*b^6 + 45892720*b^5 + 32476640*b^4 + 15830360*b^3 + 5140800*b^2 + 1028160*b
c[ [5, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 613440*b^9 + 4150080*b^8 + 13052460*b^7 + 24452470*b^6 + 30058060*b^5 + 24885720*b^4 + 13986760*b^3 + 5051890*b^2 + 1036800*b + 207360
c[ [5, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 324000*b^10 + 2500800*b^9 + 8998360*b^8 + 19565000*b^7 + 28391120*b^6 + 28574080*b^5 + 20227280*b^4 + 9865520*b^3 + 3205800*b^2 + 641160*b
c[ [5, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^9 + 2619920*b^8 + 8218700*b^7 + 15365500*b^6 + 18858980*b^5 + 15594460*b^4 + 8756000*b^3 + 3161000*b^2 + 648000*b + 129600
c[ [5, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 242400*b^9 + 1630320*b^8 + 5110080*b^7 + 9550330*b^6 + 11722480*b^5 + 9697380*b^4 + 5448760*b^3 + 1969690*b^2 + 405000*b + 81000
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 432000*b^10 + 3348000*b^9 + 12074160*b^8 + 26286840*b^7 + 38162640*b^6 + 38401920*b^5 + 27164640*b^4 + 13231560*b^3 + 4293600*b^2 + 858720*b
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 504000*b^9 + 3426240*b^8 + 10810320*b^7 + 20301540*b^6 + 24997440*b^5 + 20720520*b^4 + 11655120*b^3 + 4209780*b^2 + 864000*b + 172800
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14400*b^9 + 663360*b^8 + 3626320*b^7 + 9597750*b^6 + 15005475*b^5 + 15123590*b^4 + 9833980*b^3 + 4108100*b^2 + 1027025*b
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^9 + 2187600*b^8 + 6868920*b^7 + 12847980*b^6 + 15770040*b^5 + 13037040*b^4 + 7316880*b^3 + 2639220*b^2 + 540000*b + 108000
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 378000*b^8 + 2192960*b^7 + 5915190*b^6 + 9311970*b^5 + 9420610*b^4 + 6132470*b^3 + 2564800*b^2 + 641200*b
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 242400*b^8 + 1397260*b^7 + 3753240*b^6 + 5887380*b^5 + 5938400*b^4 + 3855280*b^3 + 1607840*b^2 + 401960*b
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 306000*b^8 + 1789680*b^7 + 4853640*b^6 + 7675680*b^5 + 7791480*b^4 + 5085240*b^3 + 2132640*b^2 + 533160*b
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 18000*b^8 + 433920*b^7 + 1909120*b^6 + 4173095*b^5 + 5272885*b^4 + 4186485*b^3 + 2000295*b^2 + 518400*b + 129600
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 229260*b^7 + 1114070*b^6 + 2526190*b^5 + 3235520*b^4 + 2593710*b^3 + 1242570*b^2 + 324000*b + 81000
c[ [5, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 22140*b^7 + 290610*b^6 + 983305*b^5 + 1706350*b^4 + 1655575*b^3 + 962880*b^2 + 320960*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 192000*b^11 + 1673600*b^10 + 6813120*b^9 + 16923600*b^8 + 28415520*b^7 + 33751360*b^6 + 28920960*b^5 + 17820240*b^4 + 7764000*b^3 + 2256800*b^2 + 384000*b + 64000
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 230400*b^10 + 1781760*b^9 + 6418720*b^8 + 13965960*b^7 + 20271380*b^6 + 20400500*b^5 + 14436200*b^4 + 7036400*b^3 + 2284900*b^2 + 456980*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 272640*b^9 + 1844480*b^8 + 5802940*b^7 + 10874180*b^6 + 13368225*b^5 + 11067645*b^4 + 6220290*b^3 + 2246610*b^2 + 461025*b + 92205
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 144000*b^10 + 1111200*b^9 + 3998320*b^8 + 8694000*b^7 + 12616880*b^6 + 12698960*b^5 + 8989760*b^4 + 4384640*b^3 + 1424800*b^2 + 284960*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^9 + 1163520*b^8 + 3649500*b^7 + 6823450*b^6 + 8375980*b^5 + 6927360*b^4 + 3890200*b^3 + 1404550*b^2 + 288000*b + 57600
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^9 + 725600*b^8 + 2273380*b^7 + 4248200*b^6 + 5214780*b^5 + 4314540*b^4 + 2424240*b^3 + 876060*b^2 + 180000*b + 36000
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^9 + 972000*b^8 + 3052440*b^7 + 5710380*b^6 + 7009560*b^5 + 5794800*b^4 + 3252240*b^3 + 1173060*b^2 + 240000*b + 48000
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 168000*b^8 + 974080*b^7 + 2628550*b^6 + 4140325*b^5 + 4189470*b^4 + 2726840*b^3 + 1140300*b^2 + 285075*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^8 + 621200*b^7 + 1667630*b^6 + 2615810*b^5 + 2639370*b^4 + 1714750*b^3 + 715680*b^2 + 178920*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 102000*b^7 + 494560*b^6 + 1121985*b^5 + 1439155*b^4 + 1154595*b^3 + 552865*b^2 + 144000*b + 36000
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 64000*b^10 + 493920*b^9 + 1777200*b^8 + 3864120*b^7 + 5607180*b^6 + 5643180*b^5 + 3994680*b^4 + 1948320*b^3 + 633100*b^2 + 126620*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 76800*b^9 + 517280*b^8 + 1622460*b^7 + 3033080*b^6 + 3722475*b^5 + 3077975*b^4 + 1728150*b^3 + 623850*b^2 + 127875*b + 25575
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 48000*b^9 + 322560*b^8 + 1010580*b^7 + 1887910*b^6 + 2316260*b^5 + 1915280*b^4 + 1075880*b^3 + 388970*b^2 + 80000*b + 16000
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 48000*b^8 + 276280*b^7 + 741470*b^6 + 1162235*b^5 + 1171630*b^4 + 760260*b^3 + 316900*b^2 + 79225*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 21280*b^9 + 143120*b^8 + 448780*b^7 + 839340*b^6 + 1031225*b^5 + 853925*b^4 + 480050*b^3 + 173450*b^2 + 35625*b + 7125
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 576000*b^10 + 4454400*b^9 + 16046240*b^8 + 34913520*b^7 + 50678080*b^6 + 51003040*b^5 + 36092800*b^4 + 17592400*b^3 + 5712800*b^2 + 1142560*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 681600*b^9 + 4611200*b^8 + 14505400*b^7 + 27179340*b^6 + 33413560*b^5 + 27665040*b^4 + 15548560*b^3 + 5615140*b^2 + 1152000*b + 230400
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 9600*b^9 + 851200*b^8 + 4776260*b^7 + 12741820*b^6 + 19968745*b^5 + 20149440*b^4 + 13103210*b^3 + 5474340*b^2 + 1368585*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 432000*b^9 + 2909600*b^8 + 9126040*b^7 + 17061240*b^6 + 20941000*b^5 + 17317560*b^4 + 9724480*b^3 + 3511120*b^2 + 720000*b + 144000
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 511200*b^8 + 2949860*b^7 + 7934230*b^6 + 12464750*b^5 + 12592170*b^4 + 8189070*b^3 + 3421440*b^2 + 855360*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 323200*b^8 + 1857020*b^7 + 4982440*b^6 + 7813180*b^5 + 7884240*b^4 + 5124560*b^3 + 2139840*b^2 + 534960*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 420000*b^8 + 2436000*b^7 + 6572220*b^6 + 10349460*b^5 + 10471860*b^4 + 6817020*b^3 + 2851200*b^2 + 712800*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 12000*b^8 + 540800*b^7 + 2482810*b^6 + 5512235*b^5 + 6999455*b^4 + 5575845*b^3 + 2665015*b^2 + 691200*b + 172800
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 314200*b^7 + 1512650*b^6 + 3413620*b^5 + 4356610*b^4 + 3482160*b^3 + 1664720*b^2 + 432000*b + 108000
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 15000*b^7 + 346280*b^6 + 1246265*b^5 + 2226930*b^4 + 2180865*b^3 + 1280880*b^2 + 426960*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 192000*b^9 + 1292960*b^8 + 4055640*b^7 + 7582740*b^6 + 9307640*b^5 + 7697440*b^4 + 4322480*b^3 + 1560620*b^2 + 320000*b + 64000
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 227200*b^8 + 1310340*b^7 + 3524200*b^6 + 5537055*b^5 + 5594380*b^4 + 3638850*b^3 + 1520620*b^2 + 380155*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 144000*b^8 + 826340*b^7 + 2215650*b^6 + 3472530*b^5 + 3502030*b^4 + 2274650*b^3 + 949120*b^2 + 237280*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 140000*b^7 + 672810*b^6 + 1516985*b^5 + 1934905*b^4 + 1546095*b^3 + 739365*b^2 + 192000*b + 48000
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 63840*b^8 + 366820*b^7 + 984500*b^6 + 1544505*b^5 + 1559240*b^4 + 1013970*b^3 + 423620*b^2 + 105905*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 568000*b^8 + 3276200*b^7 + 8811100*b^6 + 13842540*b^5 + 13985060*b^4 + 9096140*b^3 + 3800960*b^2 + 950240*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 8000*b^8 + 701340*b^7 + 3283720*b^6 + 7335415*b^5 + 9324745*b^4 + 7433565*b^3 + 3553055*b^2 + 921600*b + 230400
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 424940*b^7 + 2033030*b^6 + 4572740*b^5 + 5821770*b^4 + 4645680*b^3 + 2220560*b^2 + 576000*b + 144000
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 10000*b^7 + 439630*b^6 + 1632255*b^5 + 2953570*b^4 + 2897585*b^3 + 1704960*b^2 + 568320*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 188860*b^7 + 903340*b^6 + 2032205*b^5 + 2588215*b^4 + 2065735*b^3 + 987245*b^2 + 256000*b + 64000
c[ [5, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 6660*b^7 + 575060*b^6 + 2164965*b^5 + 3939010*b^4 + 3867505*b^3 + 2277600*b^2 + 759200*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 192000*b^9 + 1299200*b^8 + 4084000*b^7 + 7643440*b^6 + 9382560*b^5 + 7754240*b^4 + 4349760*b^3 + 1567440*b^2 + 320000*b + 64000
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 220800*b^8 + 1287680*b^7 + 3484920*b^6 + 5500540*b^5 + 5574200*b^4 + 3632240*b^3 + 1520720*b^2 + 380180*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 9600*b^8 + 296320*b^7 + 1334340*b^6 + 2943860*b^5 + 3733685*b^4 + 2972280*b^3 + 1421050*b^2 + 368820*b + 92205
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 144000*b^8 + 831200*b^7 + 2233560*b^6 + 3503560*b^5 + 3533000*b^4 + 2292440*b^3 + 955520*b^2 + 238880*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 165600*b^7 + 801860*b^6 + 1814110*b^5 + 2318630*b^4 + 1855170*b^3 + 887190*b^2 + 230400*b + 57600
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 107200*b^7 + 514140*b^6 + 1156400*b^5 + 1470500*b^4 + 1171560*b^3 + 558520*b^2 + 144000*b + 36000
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 132000*b^7 + 647040*b^6 + 1475580*b^5 + 1899540*b^4 + 1528500*b^3 + 733500*b^2 + 192000*b + 48000
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 12000*b^7 + 193760*b^6 + 676650*b^5 + 1193255*b^4 + 1165315*b^3 + 682425*b^2 + 227475*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 98680*b^6 + 387450*b^5 + 718660*b^4 + 712130*b^3 + 423360*b^2 + 141120*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 14520*b^6 + 128360*b^5 + 330925*b^4 + 441130*b^3 + 310565*b^2 + 108000*b + 36000
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 64000*b^8 + 369120*b^7 + 991960*b^6 + 1556420*b^5 + 1569720*b^4 + 1018560*b^3 + 424560*b^2 + 106140*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 73600*b^7 + 355780*b^6 + 805120*b^5 + 1030035*b^4 + 824580*b^3 + 394210*b^2 + 102300*b + 25575
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 48000*b^7 + 229220*b^6 + 514730*b^5 + 654090*b^4 + 520870*b^3 + 248290*b^2 + 64000*b + 16000
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 44000*b^6 + 171930*b^5 + 318765*b^4 + 316645*b^3 + 188715*b^2 + 62905*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 21280*b^7 + 101860*b^6 + 228780*b^5 + 290565*b^4 + 231360*b^3 + 110370*b^2 + 28500*b + 7125
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 184000*b^7 + 890280*b^6 + 2014380*b^5 + 2575740*b^4 + 2061460*b^3 + 985820*b^2 + 256000*b + 64000
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 8000*b^7 + 238940*b^6 + 875600*b^5 + 1576675*b^4 + 1546725*b^3 + 910065*b^2 + 303355*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 136940*b^6 + 529950*b^5 + 975780*b^4 + 962290*b^3 + 569280*b^2 + 189760*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 10000*b^6 + 151070*b^5 + 414755*b^4 + 575370*b^3 + 407685*b^2 + 144000*b + 48000
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 61180*b^6 + 236180*b^5 + 434145*b^4 + 427435*b^3 + 252435*b^2 + 84145*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 6660*b^6 + 190700*b^5 + 540745*b^4 + 764090*b^3 + 542045*b^2 + 192000*b + 64000
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 56000*b^6 + 222760*b^5 + 416620*b^4 + 416060*b^3 + 249300*b^2 + 83100*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 8000*b^6 + 85020*b^5 + 226280*b^4 + 308095*b^3 + 217985*b^2 + 76725*b + 25575
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 41580*b^5 + 125950*b^4 + 184740*b^3 + 132370*b^2 + 48000*b + 16000
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 9360*b^5 + 54310*b^4 + 102335*b^3 + 96050*b^2 + 48025*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 18620*b^5 + 55980*b^4 + 81845*b^3 + 58735*b^2 + 21375*b + 7125
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 6660*b^5 + 63580*b^4 + 126605*b^3 + 126050*b^2 + 63025*b
c[ [5, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 5820*b^4 + 21020*b^3 + 28145*b^2 + 14250*b + 7125
c[ [5, 1] , [2, 2, 2] , [6] , [6] , [6] ]= 216000*b^13 + 2314800*b^12 + 11650740*b^11 + 36284440*b^10 + 77829720*b^9 + 121203300*b^8 + 140825520*b^7 + 123470520*b^6 + 81653900*b^5 + 40171520*b^4 + 14314440*b^3 + 3477740*b^2 + 504000*b + 72000
c[ [5, 1] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 259200*b^12 + 2518560*b^11 + 11460600*b^10 + 32067960*b^9 + 61282000*b^8 + 84062720*b^7 + 84779920*b^6 + 63235360*b^5 + 34632200*b^4 + 13531720*b^3 + 3602880*b^2 + 600480*b
c[ [5, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 311040*b^11 + 2712960*b^10 + 11051280*b^9 + 27467920*b^8 + 46144780*b^7 + 54831900*b^6 + 46994200*b^5 + 28956280*b^4 + 12612300*b^3 + 3662940*b^2 + 622080*b + 103680
c[ [5, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 371520*b^10 + 2874240*b^9 + 10361040*b^8 + 22563690*b^7 + 32785915*b^6 + 33032795*b^5 + 23401030*b^4 + 11418520*b^3 + 3712175*b^2 + 742435*b
c[ [5, 1] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 162000*b^12 + 1574100*b^11 + 7163730*b^10 + 20048370*b^9 + 38320180*b^8 + 52575620*b^7 + 53033380*b^6 + 39561280*b^5 + 21667550*b^4 + 8465770*b^3 + 2253960*b^2 + 375660*b
c[ [5, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 194400*b^11 + 1694520*b^10 + 6900180*b^9 + 17146840*b^8 + 28803460*b^7 + 34226340*b^6 + 29336800*b^5 + 18079300*b^4 + 7876200*b^3 + 2288040*b^2 + 388800*b + 64800
c[ [5, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^10 + 1801440*b^9 + 6484520*b^8 + 14103210*b^7 + 20467760*b^6 + 20597700*b^5 + 14575400*b^4 + 7104050*b^3 + 2306800*b^2 + 461360*b
c[ [5, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 121500*b^11 + 1059300*b^10 + 4314915*b^9 + 10726165*b^8 + 18023740*b^7 + 21422910*b^6 + 18365830*b^5 + 11319070*b^4 + 4930575*b^3 + 1431615*b^2 + 243000*b + 40500
c[ [5, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 145800*b^10 + 1125840*b^9 + 4053870*b^8 + 8821200*b^7 + 12810490*b^6 + 12902330*b^5 + 9138760*b^4 + 4459390*b^3 + 1449800*b^2 + 289960*b
c[ [5, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 90900*b^10 + 701970*b^9 + 2528045*b^8 + 5501490*b^7 + 7988690*b^6 + 8042910*b^5 + 5692370*b^4 + 2774255*b^3 + 900775*b^2 + 180155*b
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 162000*b^11 + 1412100*b^10 + 5749470*b^9 + 14285100*b^8 + 23992290*b^7 + 28505010*b^6 + 24429960*b^5 + 15054390*b^4 + 6558600*b^3 + 1905720*b^2 + 324000*b + 54000
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^10 + 1502280*b^9 + 5410140*b^8 + 11770980*b^7 + 17088660*b^6 + 17202540*b^5 + 12176640*b^4 + 5936760*b^3 + 1928400*b^2 + 385680*b
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 231120*b^9 + 1560240*b^8 + 4902080*b^7 + 9179245*b^6 + 11284020*b^5 + 9345870*b^4 + 5255220*b^3 + 1899405*b^2 + 390400*b + 78080
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 121500*b^10 + 937800*b^9 + 3374895*b^8 + 7339440*b^7 + 10652535*b^6 + 10722975*b^5 + 7591320*b^4 + 3702555*b^3 + 1203150*b^2 + 240630*b
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 145800*b^9 + 981660*b^8 + 3078040*b^7 + 5752670*b^6 + 7058760*b^5 + 5835420*b^4 + 3275400*b^3 + 1181850*b^2 + 242000*b + 48400
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 90900*b^9 + 611670*b^8 + 1918175*b^7 + 3586570*b^6 + 4403985*b^5 + 3644505*b^4 + 2048580*b^3 + 740895*b^2 + 152500*b + 30500
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121500*b^9 + 819000*b^8 + 2569785*b^7 + 4805460*b^6 + 5899275*b^5 + 4878915*b^4 + 2739420*b^3 + 988605*b^2 + 202500*b + 40500
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 143100*b^8 + 826770*b^7 + 2225075*b^6 + 3497795*b^5 + 3536885*b^4 + 2303255*b^3 + 963680*b^2 + 240920*b
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 90900*b^8 + 523260*b^7 + 1404370*b^6 + 2201365*b^5 + 2219170*b^4 + 1439980*b^3 + 600220*b^2 + 150055*b
c[ [5, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 87660*b^7 + 422880*b^6 + 954710*b^5 + 1218530*b^4 + 974810*b^3 + 467270*b^2 + 122000*b + 30500
c[ [5, 1] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 72000*b^12 + 699600*b^11 + 3183980*b^10 + 8910900*b^9 + 17032480*b^8 + 23369040*b^7 + 23572840*b^6 + 17584960*b^5 + 9631500*b^4 + 3763300*b^3 + 1002000*b^2 + 167000*b
c[ [5, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 86400*b^11 + 753120*b^10 + 3067080*b^9 + 7622440*b^8 + 12805220*b^7 + 15216740*b^6 + 13043000*b^5 + 8037800*b^4 + 3501500*b^3 + 1017100*b^2 + 172800*b + 28800
c[ [5, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^10 + 800640*b^9 + 2883120*b^8 + 6273450*b^7 + 9108865*b^6 + 9171065*b^5 + 6492610*b^4 + 3165940*b^3 + 1028525*b^2 + 205705*b
c[ [5, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 54000*b^11 + 470700*b^10 + 1917210*b^9 + 4765780*b^8 + 8008190*b^7 + 9518510*b^6 + 8160200*b^5 + 5029250*b^4 + 2190800*b^3 + 636160*b^2 + 108000*b + 18000
c[ [5, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^10 + 500040*b^9 + 1800020*b^8 + 3916190*b^7 + 5686420*b^6 + 5725920*b^5 + 4054120*b^4 + 1977130*b^3 + 642400*b^2 + 128480*b
c[ [5, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 40500*b^10 + 312600*b^9 + 1125705*b^8 + 2450280*b^7 + 3559885*b^6 + 3587045*b^5 + 2541760*b^4 + 1240765*b^3 + 403550*b^2 + 80710*b
c[ [5, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^10 + 416700*b^9 + 1499790*b^8 + 3262260*b^7 + 4735710*b^6 + 4767630*b^5 + 3375360*b^4 + 1646190*b^3 + 534900*b^2 + 106980*b
c[ [5, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^9 + 435960*b^8 + 1367420*b^7 + 2557275*b^6 + 3140160*b^5 + 2597990*b^4 + 1459260*b^3 + 526815*b^2 + 108000*b + 21600
c[ [5, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40500*b^9 + 272100*b^8 + 852865*b^7 + 1594650*b^6 + 1958715*b^5 + 1621495*b^4 + 911220*b^3 + 329055*b^2 + 67500*b + 13500
c[ [5, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40500*b^8 + 232500*b^7 + 624095*b^6 + 979495*b^5 + 989125*b^4 + 643355*b^3 + 268840*b^2 + 67210*b
c[ [5, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 24000*b^11 + 209200*b^10 + 852060*b^9 + 2117900*b^8 + 3558580*b^7 + 4229580*b^6 + 3626080*b^5 + 2234920*b^4 + 973600*b^3 + 282720*b^2 + 48000*b + 8000
c[ [5, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^10 + 222240*b^9 + 799920*b^8 + 1739970*b^7 + 2525875*b^6 + 2543075*b^5 + 1800790*b^4 + 878560*b^3 + 285575*b^2 + 57115*b
c[ [5, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^10 + 138900*b^9 + 499970*b^8 + 1087450*b^7 + 1578170*b^6 + 1587910*b^5 + 1123160*b^4 + 547040*b^3 + 177500*b^2 + 35500*b
c[ [5, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^9 + 120900*b^8 + 378680*b^7 + 707165*b^6 + 867140*b^5 + 716630*b^4 + 402500*b^3 + 145625*b^2 + 30000*b + 6000
c[ [5, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 8000*b^10 + 61800*b^9 + 222760*b^8 + 485410*b^7 + 706105*b^6 + 712465*b^5 + 505570*b^4 + 247180*b^3 + 80525*b^2 + 16105*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7667400*b^9 + 19054760*b^8 + 32010160*b^7 + 38037760*b^6 + 32603440*b^5 + 20091760*b^4 + 8752600*b^3 + 2542520*b^2 + 432000*b + 72000
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^10 + 2001600*b^9 + 7206800*b^8 + 15679460*b^7 + 22764320*b^6 + 22918760*b^5 + 16225040*b^4 + 7911860*b^3 + 2570400*b^2 + 514080*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 309600*b^9 + 2085600*b^8 + 6545270*b^7 + 12245255*b^6 + 15041270*b^5 + 12448340*b^4 + 6994580*b^3 + 2526245*b^2 + 518400*b + 103680
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 162000*b^10 + 1250400*b^9 + 4501340*b^8 + 9793100*b^7 + 14219240*b^6 + 14317520*b^5 + 10137320*b^4 + 4944080*b^3 + 1606500*b^2 + 321300*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 194400*b^9 + 1307800*b^8 + 4101070*b^7 + 7668170*b^6 + 9415450*b^5 + 7790030*b^4 + 4375840*b^3 + 1579960*b^2 + 324000*b + 64800
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 121200*b^9 + 815160*b^8 + 2556680*b^7 + 4782260*b^6 + 5874860*b^5 + 4863380*b^4 + 2733080*b^3 + 987020*b^2 + 202500*b + 40500
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 162000*b^9 + 1090200*b^8 + 3418740*b^7 + 6391620*b^6 + 7846620*b^5 + 6490740*b^4 + 3645600*b^3 + 1316400*b^2 + 270000*b + 54000
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 192600*b^8 + 1108600*b^7 + 2978275*b^6 + 4675505*b^5 + 4721545*b^4 + 3070355*b^3 + 1282720*b^2 + 320680*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 121200*b^8 + 696110*b^7 + 1867910*b^6 + 2930110*b^5 + 2957990*b^4 + 1923670*b^3 + 803720*b^2 + 200930*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 118950*b^7 + 570205*b^6 + 1284300*b^5 + 1637125*b^4 + 1307370*b^3 + 624790*b^2 + 162000*b + 40500
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^10 + 555600*b^9 + 2000000*b^8 + 4351060*b^7 + 6317400*b^6 + 6360960*b^5 + 4503840*b^4 + 2196660*b^3 + 713800*b^2 + 142760*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^9 + 580800*b^8 + 1820870*b^7 + 3404305*b^6 + 4179790*b^5 + 3458240*b^4 + 1942780*b^3 + 701695*b^2 + 144000*b + 28800
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 54000*b^9 + 362800*b^8 + 1137050*b^7 + 2125270*b^6 + 2608830*b^5 + 2158170*b^4 + 1212480*b^3 + 438120*b^2 + 90000*b + 18000
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 54000*b^8 + 309400*b^7 + 829145*b^6 + 1299175*b^5 + 1309995*b^4 + 850785*b^3 + 354960*b^2 + 88740*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 24000*b^9 + 161400*b^8 + 506390*b^7 + 947655*b^6 + 1164710*b^5 + 964500*b^4 + 541940*b^3 + 195485*b^2 + 40000*b + 8000
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 216000*b^9 + 1452400*b^8 + 4553860*b^7 + 8514620*b^6 + 10455340*b^5 + 8651300*b^4 + 4860160*b^3 + 1755040*b^2 + 360000*b + 72000
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 258000*b^8 + 1481330*b^7 + 3975015*b^6 + 6236075*b^5 + 6295785*b^4 + 4094435*b^3 + 1710720*b^2 + 427680*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 161600*b^8 + 926710*b^7 + 2485060*b^6 + 3896390*b^5 + 3931560*b^4 + 2555400*b^3 + 1067040*b^2 + 266760*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 160100*b^7 + 763665*b^6 + 1715290*b^5 + 2182045*b^4 + 1740480*b^3 + 832160*b^2 + 216000*b + 54000
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 72000*b^8 + 412730*b^7 + 1107125*b^6 + 1737045*b^5 + 1754275*b^4 + 1141585*b^3 + 477280*b^2 + 119320*b
c[ [5, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 214470*b^7 + 1020935*b^6 + 2291670*b^5 + 2914685*b^4 + 2324220*b^3 + 1110740*b^2 + 288000*b + 72000
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^10 + 555600*b^9 + 1999040*b^8 + 4346680*b^7 + 6308280*b^6 + 6349800*b^5 + 4495440*b^4 + 2192760*b^3 + 712600*b^2 + 142520*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^9 + 581760*b^8 + 1824320*b^7 + 3410260*b^6 + 4186000*b^5 + 3462200*b^4 + 1944400*b^3 + 702100*b^2 + 144000*b + 28800
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 102240*b^8 + 589440*b^7 + 1584230*b^6 + 2487515*b^5 + 2512790*b^4 + 1634780*b^3 + 683300*b^2 + 170825*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 54000*b^9 + 363000*b^8 + 1137320*b^7 + 2124880*b^6 + 2607640*b^5 + 2156840*b^4 + 1211680*b^3 + 437920*b^2 + 90000*b + 18000
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 64800*b^8 + 372520*b^7 + 999350*b^6 + 1566530*b^5 + 1580050*b^4 + 1026390*b^3 + 428320*b^2 + 107080*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 40200*b^8 + 230760*b^7 + 618890*b^6 + 970280*b^5 + 978950*b^4 + 636230*b^3 + 265640*b^2 + 66410*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 54000*b^8 + 310800*b^7 + 834120*b^6 + 1307700*b^5 + 1318920*b^4 + 856560*b^3 + 357360*b^2 + 89340*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 63000*b^7 + 302920*b^6 + 682655*b^5 + 869965*b^4 + 694845*b^3 + 332415*b^2 + 86400*b + 21600
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 40200*b^7 + 192530*b^6 + 432760*b^5 + 550130*b^4 + 438300*b^3 + 209100*b^2 + 54000*b + 13500
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 38130*b^6 + 147985*b^5 + 272620*b^4 + 268585*b^3 + 158730*b^2 + 52910*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^9 + 161200*b^8 + 505080*b^7 + 943900*b^6 + 1158680*b^5 + 958640*b^4 + 538640*b^3 + 194660*b^2 + 40000*b + 8000
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^8 + 165120*b^7 + 442790*b^6 + 694285*b^5 + 700510*b^4 + 455240*b^3 + 190060*b^2 + 47515*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 18000*b^8 + 103000*b^7 + 275910*b^6 + 432470*b^5 + 436690*b^4 + 284350*b^3 + 118960*b^2 + 29740*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 18000*b^7 + 85600*b^6 + 192105*b^5 + 244315*b^4 + 194715*b^3 + 92905*b^2 + 24000*b + 6000
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 8000*b^8 + 45800*b^7 + 122670*b^6 + 192075*b^5 + 193470*b^4 + 125460*b^3 + 52260*b^2 + 13065*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 72000*b^8 + 413200*b^7 + 1107860*b^6 + 1736340*b^5 + 1751420*b^4 + 1138020*b^3 + 475040*b^2 + 118760*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 85200*b^7 + 407330*b^6 + 915835*b^5 + 1165655*b^4 + 929925*b^3 + 444375*b^2 + 115200*b + 28800
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 53600*b^7 + 255510*b^6 + 573600*b^5 + 729250*b^4 + 581340*b^3 + 277780*b^2 + 72000*b + 18000
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 52100*b^6 + 200225*b^5 + 367530*b^4 + 361965*b^3 + 213840*b^2 + 71280*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 24000*b^7 + 113930*b^6 + 255225*b^5 + 324025*b^4 + 258095*b^3 + 123365*b^2 + 32000*b + 8000
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 70470*b^6 + 268995*b^5 + 491650*b^4 + 482325*b^3 + 283800*b^2 + 94600*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 24000*b^7 + 114800*b^6 + 257780*b^5 + 327340*b^4 + 260540*b^3 + 124180*b^2 + 32000*b + 8000
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 27600*b^6 + 106610*b^5 + 195935*b^4 + 192755*b^3 + 113745*b^2 + 37915*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 17600*b^6 + 67670*b^5 + 123940*b^4 + 121470*b^3 + 71400*b^2 + 23800*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 16340*b^5 + 48625*b^4 + 70570*b^3 + 50285*b^2 + 18000*b + 6000
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 8000*b^6 + 30330*b^5 + 55325*b^4 + 54325*b^3 + 31995*b^2 + 10665*b
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 22470*b^5 + 65935*b^4 + 94930*b^3 + 67465*b^2 + 24000*b + 8000
c[ [5, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 6790*b^4 + 14495*b^3 + 15410*b^2 + 7705*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 27000*b^11 + 235350*b^10 + 958530*b^9 + 2382530*b^8 + 4003260*b^7 + 4758020*b^6 + 4078860*b^5 + 2513790*b^4 + 1095050*b^3 + 318010*b^2 + 54000*b + 9000
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^10 + 250020*b^9 + 899760*b^8 + 1956980*b^7 + 2840960*b^6 + 2860320*b^5 + 2025200*b^4 + 987800*b^3 + 321000*b^2 + 64200*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^9 + 261360*b^8 + 818560*b^7 + 1528405*b^6 + 1874100*b^5 + 1548350*b^4 + 868500*b^3 + 313125*b^2 + 64000*b + 12800
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 20250*b^10 + 156375*b^9 + 563175*b^8 + 1225715*b^7 + 1780280*b^6 + 1793040*b^5 + 1269710*b^4 + 619265*b^3 + 201225*b^2 + 40245*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 24300*b^9 + 163590*b^8 + 513330*b^7 + 960530*b^6 + 1180410*b^5 + 977690*b^4 + 549960*b^3 + 198990*b^2 + 41000*b + 8200
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 15075*b^9 + 101460*b^8 + 318295*b^7 + 595255*b^6 + 730755*b^5 + 604295*b^4 + 339180*b^3 + 122295*b^2 + 25000*b + 5000
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20250*b^9 + 136125*b^8 + 426480*b^7 + 796800*b^6 + 977880*b^5 + 808890*b^4 + 454440*b^3 + 164235*b^2 + 33750*b + 6750
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 24300*b^8 + 139560*b^7 + 373895*b^6 + 585215*b^5 + 589445*b^4 + 382355*b^3 + 159320*b^2 + 39830*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 15075*b^8 + 86685*b^7 + 232765*b^6 + 365275*b^5 + 368755*b^4 + 239725*b^3 + 100120*b^2 + 25030*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 15075*b^7 + 72180*b^6 + 161945*b^5 + 205310*b^4 + 163205*b^3 + 77735*b^2 + 20000*b + 5000
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^10 + 69450*b^9 + 250060*b^8 + 544200*b^7 + 790420*b^6 + 796080*b^5 + 563680*b^4 + 274870*b^3 + 89300*b^2 + 17860*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^9 + 72540*b^8 + 227380*b^7 + 425195*b^6 + 522320*b^5 + 432430*b^4 + 243020*b^3 + 87755*b^2 + 18000*b + 3600
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6750*b^9 + 45375*b^8 + 142350*b^7 + 266450*b^6 + 327650*b^5 + 271500*b^4 + 152600*b^3 + 55025*b^2 + 11250*b + 2250
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6750*b^8 + 38625*b^7 + 103535*b^6 + 162475*b^5 + 164335*b^4 + 107255*b^3 + 44980*b^2 + 11245*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^9 + 20150*b^8 + 63120*b^7 + 117845*b^6 + 144400*b^5 + 119230*b^4 + 66940*b^3 + 24235*b^2 + 5000*b + 1000
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 27000*b^9 + 181500*b^8 + 569020*b^7 + 1063960*b^6 + 1306660*b^5 + 1081420*b^4 + 607600*b^3 + 219400*b^2 + 45000*b + 9000
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 32400*b^8 + 185900*b^7 + 498535*b^6 + 781605*b^5 + 788605*b^4 + 512535*b^3 + 214000*b^2 + 53500*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 20100*b^8 + 115380*b^7 + 309770*b^6 + 486500*b^5 + 491990*b^4 + 320750*b^3 + 134360*b^2 + 33590*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 20100*b^7 + 95905*b^6 + 215460*b^5 + 274105*b^4 + 218550*b^3 + 104350*b^2 + 27000*b + 6750
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 9000*b^8 + 51500*b^7 + 137925*b^6 + 215955*b^5 + 217495*b^4 + 141005*b^3 + 58720*b^2 + 14680*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 26800*b^7 + 127455*b^6 + 285890*b^5 + 363395*b^4 + 289740*b^3 + 138580*b^2 + 36000*b + 9000
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 9000*b^8 + 51600*b^7 + 138200*b^6 + 216400*b^5 + 218200*b^4 + 141800*b^3 + 59200*b^2 + 14800*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10800*b^7 + 51620*b^6 + 115815*b^5 + 146945*b^4 + 116925*b^3 + 55775*b^2 + 14400*b + 3600
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 6600*b^7 + 31530*b^6 + 70880*b^5 + 90240*b^4 + 72060*b^3 + 34520*b^2 + 9000*b + 2250
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 6600*b^6 + 25465*b^5 + 46630*b^4 + 45565*b^3 + 26700*b^2 + 8900*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 3000*b^7 + 14200*b^6 + 31785*b^5 + 40355*b^4 + 32155*b^3 + 15385*b^2 + 4000*b + 1000
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 8800*b^6 + 33655*b^5 + 61660*b^4 + 60705*b^3 + 35850*b^2 + 11950*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2800*b^5 + 8335*b^4 + 12070*b^3 + 8535*b^2 + 3000*b + 1000
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3375*b^9 + 22725*b^8 + 71320*b^7 + 133460*b^6 + 163985*b^5 + 135745*b^4 + 76250*b^3 + 27500*b^2 + 5625*b + 1125
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 4050*b^8 + 23340*b^7 + 62805*b^6 + 98825*b^5 + 100115*b^4 + 65385*b^3 + 27440*b^2 + 6860*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 2475*b^8 + 14220*b^7 + 38135*b^6 + 59680*b^5 + 59935*b^4 + 38645*b^3 + 16000*b^2 + 4000*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 2475*b^7 + 11895*b^6 + 26840*b^5 + 34295*b^4 + 27500*b^3 + 13250*b^2 + 3500*b + 875
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1125*b^8 + 6450*b^7 + 17330*b^6 + 27300*b^5 + 27780*b^4 + 18290*b^3 + 7740*b^2 + 1935*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 3300*b^7 + 15750*b^6 + 35415*b^5 + 45120*b^4 + 36045*b^3 + 17265*b^2 + 4500*b + 1125
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 1050*b^6 + 4050*b^5 + 7420*b^4 + 7260*b^3 + 4260*b^2 + 1420*b
c[ [5, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 395*b^7 + 1890*b^6 + 4250*b^5 + 5400*b^4 + 4280*b^3 + 2010*b^2 + 500*b + 125
c[ [5, 1] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 648000*b^12 + 6296400*b^11 + 28647180*b^10 + 80140020*b^9 + 153110640*b^8 + 209981280*b^7 + 211738440*b^6 + 157918080*b^5 + 86490300*b^4 + 33799380*b^3 + 9000720*b^2 + 1500120*b
c[ [5, 1] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 777600*b^11 + 6786720*b^10 + 27652680*b^9 + 68731800*b^8 + 115449360*b^7 + 137152800*b^6 + 117518640*b^5 + 72393360*b^4 + 31527000*b^3 + 9156600*b^2 + 1555200*b + 259200
c[ [5, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 924480*b^10 + 7165440*b^9 + 25857120*b^8 + 56341500*b^7 + 81876240*b^6 + 82479240*b^5 + 58408560*b^4 + 28483740*b^3 + 9254400*b^2 + 1850880*b
c[ [5, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 8640*b^10 + 1146240*b^9 + 7567440*b^8 + 23630930*b^7 + 44156605*b^6 + 54218610*b^5 + 44876220*b^4 + 25216860*b^3 + 9107415*b^2 + 1868800*b + 373760
c[ [5, 1] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 486000*b^11 + 4236300*b^10 + 17248410*b^9 + 42854460*b^8 + 71973150*b^7 + 85508190*b^6 + 73282920*b^5 + 45158730*b^4 + 19674000*b^3 + 5716800*b^2 + 972000*b + 162000
c[ [5, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 583200*b^10 + 4506840*b^9 + 16230420*b^8 + 35311080*b^7 + 51258060*b^6 + 51594060*b^5 + 36517680*b^4 + 17803620*b^3 + 5782800*b^2 + 1156560*b
c[ [5, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 693360*b^9 + 4680720*b^8 + 14705170*b^7 + 27527990*b^6 + 33821430*b^5 + 27990930*b^4 + 15726720*b^3 + 5678880*b^2 + 1164800*b + 232960
c[ [5, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 364500*b^10 + 2813400*b^9 + 10125885*b^8 + 22023780*b^7 + 31968945*b^6 + 32182785*b^5 + 22784400*b^4 + 11112525*b^3 + 3610950*b^2 + 722190*b
c[ [5, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 437400*b^9 + 2944980*b^8 + 9237590*b^7 + 17273440*b^6 + 21207570*b^5 + 17543850*b^4 + 9854280*b^3 + 3558570*b^2 + 730000*b + 146000
c[ [5, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 272700*b^9 + 1833810*b^8 + 5749405*b^7 + 10749230*b^6 + 13198815*b^5 + 10921575*b^4 + 6136260*b^3 + 2216565*b^2 + 455000*b + 91000
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 486000*b^10 + 3761100*b^9 + 13554990*b^8 + 29501820*b^7 + 42828750*b^6 + 43103790*b^5 + 30499200*b^4 + 14862150*b^3 + 4824900*b^2 + 964980*b
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 572400*b^9 + 3877560*b^8 + 12209460*b^7 + 22895820*b^6 + 28164780*b^5 + 23330580*b^4 + 13116960*b^3 + 4737240*b^2 + 972000*b + 194400
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 10800*b^9 + 728640*b^8 + 4049400*b^7 + 10771025*b^6 + 16865195*b^5 + 17012195*b^4 + 11065025*b^3 + 4623680*b^2 + 1155920*b
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 364500*b^9 + 2457000*b^8 + 7710015*b^7 + 14417910*b^6 + 17698005*b^5 + 14634705*b^4 + 8216460*b^3 + 2965365*b^2 + 607500*b + 121500
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 429300*b^8 + 2480850*b^7 + 6678460*b^6 + 10498630*b^5 + 10610080*b^4 + 6901360*b^3 + 2884000*b^2 + 721000*b
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 272700*b^8 + 1568850*b^7 + 4212290*b^6 + 6608525*b^5 + 6669590*b^4 + 4334420*b^3 + 1809620*b^2 + 452405*b
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 351000*b^8 + 2040030*b^7 + 5512380*b^6 + 8692680*b^5 + 8805720*b^4 + 5738460*b^3 + 2402760*b^2 + 600690*b
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 13500*b^8 + 468270*b^7 + 2115915*b^6 + 4670180*b^5 + 5918315*b^4 + 4708670*b^3 + 2250890*b^2 + 584000*b + 146000
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 262710*b^7 + 1268115*b^6 + 2866180*b^5 + 3662515*b^4 + 2930110*b^3 + 1401370*b^2 + 364000*b + 91000
c[ [5, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 16740*b^7 + 305280*b^6 + 1073610*b^5 + 1897665*b^4 + 1851345*b^3 + 1083015*b^2 + 361005*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7666140*b^9 + 19047060*b^8 + 31989120*b^7 + 38005080*b^6 + 32571960*b^5 + 20072040*b^4 + 8744700*b^3 + 2540940*b^2 + 432000*b + 72000
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 259200*b^10 + 2003040*b^9 + 7214160*b^8 + 15696180*b^7 + 22785120*b^6 + 22934280*b^5 + 16232400*b^4 + 7913700*b^3 + 2570400*b^2 + 514080*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 308160*b^9 + 2080320*b^8 + 6537650*b^7 + 12242475*b^6 + 15044970*b^5 + 12453680*b^4 + 6998100*b^3 + 2527125*b^2 + 518400*b + 103680
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 162000*b^10 + 1250100*b^9 + 4499010*b^8 + 9785100*b^7 + 14203650*b^6 + 14298930*b^5 + 10123680*b^4 + 4937970*b^3 + 1604700*b^2 + 320940*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 194400*b^9 + 1307880*b^8 + 4101190*b^7 + 7667490*b^6 + 9412770*b^5 + 7786150*b^4 + 4373280*b^3 + 1579320*b^2 + 324000*b + 64800
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 121500*b^9 + 816300*b^8 + 2557925*b^7 + 4780350*b^6 + 5867775*b^5 + 4854275*b^4 + 2727300*b^3 + 985575*b^2 + 202500*b + 40500
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 162000*b^9 + 1091700*b^8 + 3426000*b^7 + 6407520*b^6 + 7865880*b^5 + 6504720*b^4 + 3652080*b^3 + 1318020*b^2 + 270000*b + 54000
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 190800*b^8 + 1101720*b^7 + 2966255*b^6 + 4664965*b^5 + 4716445*b^4 + 3069215*b^3 + 1283200*b^2 + 320800*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 121500*b^8 + 697500*b^7 + 1870660*b^6 + 2932430*b^5 + 2957780*b^4 + 1921360*b^3 + 801800*b^2 + 200450*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 117000*b^7 + 563010*b^6 + 1271345*b^5 + 1624485*b^4 + 1299975*b^3 + 622325*b^2 + 162000*b + 40500
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 72000*b^10 + 555720*b^9 + 2000160*b^8 + 4350300*b^7 + 6314520*b^6 + 6356640*b^5 + 4500480*b^4 + 2195220*b^3 + 713400*b^2 + 142680*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 86400*b^9 + 581640*b^8 + 1824410*b^7 + 3411245*b^6 + 4187450*b^5 + 3463220*b^4 + 1944860*b^3 + 702215*b^2 + 144000*b + 28800
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 54000*b^9 + 363060*b^8 + 1138390*b^7 + 2128690*b^6 + 2614090*b^5 + 2163190*b^4 + 1215280*b^3 + 438820*b^2 + 90000*b + 18000
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 54000*b^8 + 310530*b^7 + 833735*b^6 + 1308015*b^5 + 1319865*b^4 + 857435*b^3 + 357840*b^2 + 89460*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 23880*b^9 + 160500*b^8 + 502970*b^7 + 939955*b^6 + 1153770*b^5 + 954600*b^4 + 536580*b^3 + 194145*b^2 + 40000*b + 8000
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 648000*b^10 + 5007600*b^9 + 18035040*b^8 + 39239400*b^7 + 56961480*b^6 + 57333720*b^5 + 40577520*b^4 + 19780680*b^3 + 6424200*b^2 + 1284840*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 770400*b^9 + 5200800*b^8 + 16342740*b^7 + 30601740*b^6 + 37607100*b^5 + 31131060*b^4 + 17494080*b^3 + 6317520*b^2 + 1296000*b + 259200
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 7200*b^9 + 948000*b^8 + 5358190*b^7 + 14321965*b^6 + 22454465*b^5 + 22662835*b^4 + 14738705*b^3 + 6158080*b^2 + 1539520*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 486000*b^9 + 3270600*b^8 + 10256760*b^7 + 19176600*b^6 + 23541960*b^5 + 19473480*b^4 + 10937280*b^3 + 3949320*b^2 + 810000*b + 162000
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 577800*b^8 + 3325790*b^7 + 8935460*b^6 + 14028790*b^5 + 14167880*b^4 + 9213640*b^3 + 3849440*b^2 + 962360*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 363600*b^8 + 2086720*b^7 + 5597050*b^6 + 8776520*b^5 + 8856310*b^4 + 5756630*b^3 + 2403880*b^2 + 600970*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 477000*b^8 + 2755200*b^7 + 7417680*b^6 + 11663940*b^5 + 11791440*b^4 + 7672680*b^3 + 3207600*b^2 + 801900*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 9000*b^8 + 598200*b^7 + 2778895*b^6 + 6192390*b^5 + 7868095*b^4 + 6270600*b^3 + 2997400*b^2 + 777600*b + 194400
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 356850*b^7 + 1709780*b^6 + 3849390*b^5 + 4905020*b^4 + 3916590*b^3 + 1872530*b^2 + 486000*b + 121500
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 11250*b^7 + 378255*b^6 + 1386595*b^5 + 2496150*b^4 + 2446750*b^3 + 1438410*b^2 + 479470*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 216000*b^9 + 1453560*b^8 + 4558740*b^7 + 8523540*b^6 + 10463340*b^5 + 8654340*b^4 + 4860480*b^3 + 1755120*b^2 + 360000*b + 72000
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 256800*b^8 + 1477870*b^7 + 3971135*b^6 + 6235735*b^5 + 6297705*b^4 + 4095075*b^3 + 1710720*b^2 + 427680*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 162000*b^8 + 929270*b^7 + 2492380*b^6 + 3908450*b^5 + 3944160*b^4 + 2563800*b^3 + 1070640*b^2 + 267660*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 159000*b^7 + 761245*b^6 + 1713790*b^5 + 2184145*b^4 + 1743900*b^3 + 833300*b^2 + 216000*b + 54000
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 71640*b^8 + 411190*b^7 + 1103085*b^6 + 1729945*b^5 + 1745715*b^4 + 1134625*b^3 + 473760*b^2 + 118440*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 642000*b^8 + 3694260*b^7 + 9925920*b^6 + 15586020*b^5 + 15742440*b^4 + 10238760*b^3 + 4278240*b^2 + 1069560*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 6000*b^8 + 784010*b^7 + 3688185*b^6 + 8250550*b^5 + 10489975*b^4 + 8363400*b^3 + 3997400*b^2 + 1036800*b + 259200
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 480310*b^7 + 2291970*b^6 + 5150420*b^5 + 6554960*b^4 + 5229300*b^3 + 2499100*b^2 + 648000*b + 162000
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 7500*b^7 + 489845*b^6 + 1832425*b^5 + 3325600*b^4 + 3263900*b^3 + 1921320*b^2 + 640440*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 212930*b^7 + 1016015*b^6 + 2283690*b^5 + 2907645*b^4 + 2320560*b^3 + 1109520*b^2 + 288000*b + 72000
c[ [5, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 4990*b^7 + 643685*b^6 + 2428485*b^5 + 4421720*b^4 + 4341160*b^3 + 2556360*b^2 + 852120*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 216000*b^9 + 1458000*b^8 + 4578360*b^7 + 8564880*b^6 + 10514280*b^5 + 8693160*b^4 + 4879200*b^3 + 1759800*b^2 + 360000*b + 72000
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 252000*b^8 + 1461120*b^7 + 3941700*b^6 + 6207180*b^5 + 6281100*b^4 + 4089540*b^3 + 1710720*b^2 + 427680*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 7200*b^8 + 324480*b^7 + 1488670*b^6 + 3304145*b^5 + 4195165*b^4 + 3342015*b^3 + 1597845*b^2 + 414720*b + 103680
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 162000*b^8 + 932400*b^7 + 2502900*b^6 + 3924720*b^5 + 3958380*b^4 + 2570220*b^3 + 1072080*b^2 + 268020*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 189000*b^7 + 909470*b^6 + 2051500*b^5 + 2616950*b^4 + 2090880*b^3 + 999360*b^2 + 259200*b + 64800
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 120600*b^7 + 576340*b^6 + 1294940*b^5 + 1646620*b^4 + 1312380*b^3 + 626460*b^2 + 162000*b + 40500
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 153000*b^7 + 742440*b^6 + 1683540*b^5 + 2157420*b^4 + 1729980*b^3 + 828660*b^2 + 216000*b + 54000
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 9000*b^7 + 207960*b^6 + 747835*b^5 + 1335550*b^4 + 1307275*b^3 + 767400*b^2 + 255800*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 114030*b^6 + 443120*b^5 + 817850*b^4 + 808100*b^3 + 479010*b^2 + 159670*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 11070*b^6 + 133995*b^5 + 359005*b^4 + 490520*b^3 + 346510*b^2 + 121500*b + 40500
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 72000*b^8 + 414120*b^7 + 1111740*b^6 + 1743780*b^5 + 1759140*b^4 + 1142460*b^3 + 476640*b^2 + 119160*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 84000*b^7 + 403390*b^6 + 909675*b^5 + 1160875*b^4 + 927885*b^3 + 443695*b^2 + 115200*b + 28800
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 54000*b^7 + 257150*b^6 + 576720*b^5 + 732410*b^4 + 583260*b^3 + 278420*b^2 + 72000*b + 18000
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 51000*b^6 + 197065*b^5 + 362870*b^4 + 358285*b^3 + 212220*b^2 + 70740*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 23880*b^7 + 114070*b^6 + 256345*b^5 + 326085*b^4 + 259895*b^3 + 123965*b^2 + 32000*b + 8000
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 210000*b^7 + 1009140*b^6 + 2275560*b^5 + 2902980*b^4 + 2319840*b^3 + 1109280*b^2 + 288000*b + 72000
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 6000*b^7 + 264410*b^6 + 980525*b^5 + 1773510*b^4 + 1739955*b^3 + 1023840*b^2 + 341280*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 156310*b^6 + 600550*b^5 + 1101600*b^4 + 1083600*b^3 + 639360*b^2 + 213120*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 7500*b^6 + 164885*b^5 + 460845*b^4 + 645920*b^3 + 457960*b^2 + 162000*b + 54000
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 69650*b^6 + 267235*b^5 + 490090*b^4 + 482345*b^3 + 284760*b^2 + 94920*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 4990*b^6 + 212865*b^5 + 607365*b^4 + 861000*b^3 + 610500*b^2 + 216000*b + 72000
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 66000*b^6 + 258420*b^5 + 479040*b^4 + 475020*b^3 + 282600*b^2 + 94200*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 6000*b^6 + 90890*b^5 + 249265*b^4 + 345550*b^3 + 244775*b^2 + 86400*b + 28800
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 48550*b^5 + 144890*b^4 + 210680*b^3 + 150340*b^2 + 54000*b + 18000
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 7260*b^5 + 56645*b^4 + 110285*b^3 + 107280*b^2 + 53640*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 21890*b^5 + 64775*b^4 + 93770*b^3 + 66885*b^2 + 24000*b + 8000
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 4990*b^5 + 69325*b^4 + 140005*b^3 + 141360*b^2 + 70680*b
c[ [5, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 4670*b^4 + 22105*b^3 + 30105*b^2 + 16000*b + 8000
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 81000*b^10 + 625050*b^9 + 2249460*b^8 + 4892460*b^7 + 7101780*b^6 + 7149240*b^5 + 5061120*b^4 + 2468130*b^3 + 801900*b^2 + 160380*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 97200*b^9 + 653940*b^8 + 2050380*b^7 + 3833100*b^6 + 4705740*b^5 + 3892860*b^4 + 2186640*b^3 + 789660*b^2 + 162000*b + 32400
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 115560*b^8 + 664560*b^7 + 1783985*b^6 + 2798675*b^5 + 2824835*b^4 + 1836305*b^3 + 766880*b^2 + 191720*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 60750*b^9 + 408375*b^8 + 1280040*b^7 + 2392740*b^6 + 2937600*b^5 + 2430510*b^4 + 1365480*b^3 + 493245*b^2 + 101250*b + 20250
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 72900*b^8 + 418680*b^7 + 1123420*b^6 + 1762090*b^5 + 1778500*b^4 + 1156240*b^3 + 482920*b^2 + 120730*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 45225*b^8 + 259455*b^7 + 696035*b^6 + 1091915*b^5 + 1102565*b^4 + 717335*b^3 + 299840*b^2 + 74960*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 60750*b^8 + 348975*b^7 + 936060*b^6 + 1467390*b^5 + 1480170*b^4 + 961620*b^3 + 401340*b^2 + 100335*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 71550*b^7 + 342585*b^6 + 770570*b^5 + 980735*b^4 + 782300*b^3 + 373700*b^2 + 96800*b + 24200
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 45225*b^7 + 216075*b^6 + 485725*b^5 + 618175*b^4 + 493075*b^3 + 235525*b^2 + 61000*b + 15250
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 43605*b^6 + 168195*b^5 + 309090*b^4 + 304320*b^3 + 179730*b^2 + 59910*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 27000*b^9 + 181350*b^8 + 568320*b^7 + 1062300*b^6 + 1304220*b^5 + 1079160*b^4 + 606360*b^3 + 219090*b^2 + 45000*b + 9000
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 32400*b^8 + 185580*b^7 + 497435*b^6 + 779845*b^5 + 786985*b^4 + 511715*b^3 + 213760*b^2 + 53440*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 20250*b^8 + 115875*b^7 + 310360*b^6 + 486200*b^5 + 490310*b^4 + 318580*b^3 + 132980*b^2 + 33245*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 20250*b^7 + 96075*b^6 + 215180*b^5 + 273165*b^4 + 217590*b^3 + 104030*b^2 + 27000*b + 6750
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 9000*b^8 + 51600*b^7 + 138485*b^6 + 217395*b^5 + 219615*b^4 + 142925*b^3 + 59760*b^2 + 14940*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 81000*b^8 + 464400*b^7 + 1245120*b^6 + 1952100*b^5 + 1969920*b^4 + 1280760*b^3 + 534960*b^2 + 133740*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 96300*b^7 + 458995*b^6 + 1030650*b^5 + 1310875*b^4 + 1045380*b^3 + 499660*b^2 + 129600*b + 32400
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 60300*b^7 + 286910*b^6 + 643710*b^5 + 818330*b^4 + 652470*b^3 + 311990*b^2 + 81000*b + 20250
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 59175*b^6 + 226165*b^5 + 413790*b^4 + 406420*b^3 + 239430*b^2 + 79810*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 27000*b^7 + 128245*b^6 + 287650*b^5 + 365725*b^4 + 291480*b^3 + 139160*b^2 + 36000*b + 9000
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 79655*b^6 + 303265*b^5 + 554050*b^4 + 544100*b^3 + 320490*b^2 + 106830*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 27000*b^7 + 128700*b^6 + 288660*b^5 + 366480*b^4 + 291780*b^3 + 139260*b^2 + 36000*b + 9000
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 31500*b^6 + 120955*b^5 + 221650*b^4 + 217675*b^3 + 128220*b^2 + 42740*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 19800*b^6 + 75770*b^5 + 138710*b^4 + 136280*b^3 + 80310*b^2 + 26770*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 18765*b^5 + 55435*b^4 + 80090*b^3 + 56920*b^2 + 20250*b + 6750
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 9000*b^6 + 34045*b^5 + 61910*b^4 + 60505*b^3 + 35460*b^2 + 11820*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 25655*b^5 + 74835*b^4 + 107360*b^3 + 76180*b^2 + 27000*b + 9000
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 7775*b^4 + 16565*b^3 + 17580*b^2 + 8790*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 10125*b^8 + 58050*b^7 + 155625*b^6 + 243975*b^5 + 246225*b^4 + 160125*b^3 + 66900*b^2 + 16725*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 12150*b^7 + 58005*b^6 + 130340*b^5 + 165845*b^4 + 132290*b^3 + 63230*b^2 + 16400*b + 4100
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 7425*b^7 + 35385*b^6 + 79495*b^5 + 101185*b^4 + 80725*b^3 + 38575*b^2 + 10000*b + 2500
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 7425*b^6 + 28545*b^5 + 52425*b^4 + 51675*b^3 + 30555*b^2 + 10185*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 3375*b^7 + 15975*b^6 + 35735*b^5 + 45330*b^4 + 36105*b^3 + 17285*b^2 + 4500*b + 1125
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 9900*b^6 + 37660*b^5 + 68715*b^4 + 67345*b^3 + 39585*b^2 + 13195*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 3150*b^5 + 9265*b^4 + 13355*b^3 + 9490*b^2 + 3375*b + 1125
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 1185*b^6 + 4545*b^5 + 8355*b^4 + 8265*b^3 + 4905*b^2 + 1635*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 243000*b^9 + 1637550*b^8 + 5139000*b^7 + 9611280*b^6 + 11798820*b^5 + 9757080*b^4 + 5478120*b^3 + 1977030*b^2 + 405000*b + 81000
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 286200*b^8 + 1652580*b^7 + 4449120*b^6 + 6996540*b^5 + 7073400*b^4 + 4602840*b^3 + 1924320*b^2 + 481080*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 5400*b^8 + 358920*b^7 + 1665765*b^6 + 3710690*b^5 + 4714325*b^4 + 3756920*b^3 + 1795880*b^2 + 465920*b + 116480
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 182250*b^8 + 1046925*b^7 + 2808930*b^6 + 4404570*b^5 + 4443360*b^4 + 2886510*b^3 + 1204620*b^2 + 301155*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 214650*b^7 + 1028010*b^6 + 2314300*b^5 + 2949100*b^4 + 2354740*b^3 + 1125580*b^2 + 292000*b + 73000
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 135675*b^7 + 646545*b^6 + 1451315*b^5 + 1845095*b^4 + 1470725*b^3 + 702575*b^2 + 182000*b + 45500
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 175500*b^7 + 845190*b^6 + 1909140*b^5 + 2439720*b^4 + 1952280*b^3 + 934260*b^2 + 243000*b + 60750
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 6750*b^7 + 227385*b^6 + 832485*b^5 + 1497750*b^4 + 1467750*b^3 + 862650*b^2 + 287550*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 130680*b^6 + 503460*b^5 + 925320*b^4 + 912060*b^3 + 539280*b^2 + 179760*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 8370*b^6 + 143730*b^5 + 394655*b^4 + 547350*b^3 + 387425*b^2 + 136500*b + 45500
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 81000*b^8 + 465120*b^7 + 1248000*b^6 + 1957140*b^5 + 1974240*b^4 + 1282200*b^3 + 534960*b^2 + 133740*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 95400*b^7 + 456255*b^6 + 1026890*b^5 + 1308795*b^4 + 1045140*b^3 + 499580*b^2 + 129600*b + 32400
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 60750*b^7 + 289020*b^6 + 648340*b^5 + 823920*b^4 + 656400*b^3 + 313300*b^2 + 81000*b + 20250
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 58500*b^6 + 224580*b^5 + 412135*b^4 + 406005*b^3 + 239925*b^2 + 79975*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 26730*b^7 + 127395*b^6 + 286100*b^5 + 363975*b^4 + 290310*b^3 + 138770*b^2 + 36000*b + 9000
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 238500*b^7 + 1140780*b^6 + 2567460*b^5 + 3271980*b^4 + 2612700*b^3 + 1248900*b^2 + 324000*b + 81000
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 4500*b^7 + 294615*b^6 + 1099975*b^5 + 1994700*b^4 + 1957300*b^3 + 1151940*b^2 + 383980*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 177540*b^6 + 678740*b^5 + 1242540*b^4 + 1221620*b^3 + 720420*b^2 + 240140*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 5625*b^6 + 182670*b^5 + 515970*b^4 + 727350*b^3 + 515550*b^2 + 182250*b + 60750
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 78705*b^6 + 300685*b^5 + 550520*b^4 + 541660*b^3 + 319680*b^2 + 106560*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 3735*b^6 + 237800*b^5 + 680230*b^4 + 965860*b^3 + 685430*b^2 + 243000*b + 81000
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 76500*b^6 + 295860*b^5 + 544920*b^4 + 537960*b^3 + 318600*b^2 + 106200*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 4500*b^6 + 99495*b^5 + 277555*b^4 + 388520*b^3 + 275260*b^2 + 97200*b + 32400
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 56130*b^5 + 165440*b^4 + 238870*b^3 + 170060*b^2 + 60750*b + 20250
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 5535*b^5 + 60810*b^4 + 120800*b^3 + 119980*b^2 + 59990*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 25245*b^5 + 74005*b^4 + 106520*b^3 + 75760*b^2 + 27000*b + 9000
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 3735*b^5 + 76970*b^4 + 156800*b^3 + 159660*b^2 + 79830*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 3615*b^4 + 23780*b^3 + 32780*b^2 + 18000*b + 9000
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 30375*b^7 + 144450*b^6 + 323925*b^5 + 411525*b^4 + 327825*b^3 + 156525*b^2 + 40500*b + 10125
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 35775*b^6 + 136635*b^5 + 249960*b^4 + 245580*b^3 + 144720*b^2 + 48240*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 22275*b^6 + 84795*b^5 + 154860*b^4 + 151980*b^3 + 89460*b^2 + 29820*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 21465*b^5 + 62810*b^4 + 90315*b^3 + 64220*b^2 + 22875*b + 7625
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 10125*b^6 + 38355*b^5 + 69910*b^4 + 68580*b^3 + 40350*b^2 + 13450*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 29145*b^5 + 84525*b^4 + 120885*b^3 + 85755*b^2 + 30375*b + 10125
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 8940*b^4 + 18815*b^3 + 19750*b^2 + 9875*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3555*b^5 + 10325*b^4 + 14790*b^3 + 10520*b^2 + 3750*b + 1250
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 87750*b^6 + 336420*b^5 + 617340*b^4 + 608670*b^3 + 360000*b^2 + 120000*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 3375*b^6 + 110340*b^5 + 310550*b^4 + 436920*b^3 + 309710*b^2 + 109500*b + 36500
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 64350*b^5 + 187855*b^4 + 269760*b^3 + 191755*b^2 + 68250*b + 22750
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 4185*b^5 + 66835*b^4 + 134405*b^3 + 135140*b^2 + 67570*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 28665*b^5 + 83500*b^4 + 119795*b^3 + 85210*b^2 + 30375*b + 10125
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 2790*b^5 + 85720*b^4 + 175010*b^3 + 178580*b^2 + 89290*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 2745*b^4 + 26180*b^3 + 36305*b^2 + 20250*b + 10125
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 10270*b^4 + 21350*b^3 + 22160*b^2 + 11080*b
c[ [5, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 2060*b^4 + 29080*b^3 + 40455*b^2 + 22750*b + 11375
c[ [5, 1] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7663380*b^9 + 19031100*b^8 + 31946000*b^7 + 37935640*b^6 + 32500040*b^5 + 20023160*b^4 + 8724100*b^3 + 2536820*b^2 + 432000*b + 72000
c[ [5, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2005920*b^9 + 7227960*b^8 + 15727520*b^7 + 22826600*b^6 + 22968360*b^5 + 16249760*b^4 + 7918040*b^3 + 2570400*b^2 + 514080*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 305280*b^9 + 2069760*b^8 + 6518960*b^7 + 12225360*b^6 + 15037200*b^5 + 12453680*b^4 + 7000320*b^3 + 2527680*b^2 + 518400*b + 103680
c[ [5, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 5760*b^9 + 386880*b^8 + 2155360*b^7 + 5741720*b^6 + 9000860*b^5 + 9086680*b^4 + 5913360*b^3 + 2472400*b^2 + 618100*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1250100*b^9 + 4496910*b^8 + 9775100*b^7 + 14181830*b^6 + 14271030*b^5 + 10101680*b^4 + 4927070*b^3 + 1601100*b^2 + 320220*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1310040*b^8 + 4109180*b^7 + 7681260*b^6 + 9426180*b^5 + 7793420*b^4 + 4375680*b^3 + 1579920*b^2 + 324000*b + 64800
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 228960*b^8 + 1323360*b^7 + 3561120*b^6 + 5594960*b^5 + 5651360*b^4 + 3673920*b^3 + 1534400*b^2 + 383600*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 121500*b^9 + 816600*b^8 + 2558015*b^7 + 4778310*b^6 + 5863005*b^5 + 4848905*b^4 + 2724060*b^3 + 984765*b^2 + 202500*b + 40500
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 145800*b^8 + 838480*b^7 + 2250050*b^6 + 3528110*b^5 + 3559510*b^4 + 2312850*b^3 + 965440*b^2 + 241360*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 90600*b^8 + 519480*b^7 + 1392240*b^6 + 2181695*b^5 + 2200940*b^4 + 1430730*b^3 + 597500*b^2 + 149375*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1095300*b^8 + 3441690*b^7 + 6439950*b^6 + 7904790*b^5 + 6533370*b^4 + 3665520*b^3 + 1321380*b^2 + 270000*b + 54000
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 187200*b^8 + 1089960*b^7 + 2947140*b^6 + 4648500*b^5 + 4708380*b^4 + 3066900*b^3 + 1283520*b^2 + 320880*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 7200*b^8 + 247440*b^7 + 1122320*b^6 + 2483180*b^5 + 3153220*b^4 + 2512580*b^3 + 1201900*b^2 + 312320*b + 78080
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 121500*b^8 + 700500*b^7 + 1881315*b^6 + 2950155*b^5 + 2974785*b^4 + 1930575*b^3 + 804840*b^2 + 201210*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 140400*b^7 + 678280*b^6 + 1532350*b^5 + 1956050*b^4 + 1563370*b^3 + 746990*b^2 + 193600*b + 48400
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 90600*b^7 + 434060*b^6 + 976130*b^5 + 1241590*b^4 + 989630*b^3 + 472210*b^2 + 122000*b + 30500
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 112500*b^7 + 549960*b^6 + 1252155*b^5 + 1609665*b^4 + 1293705*b^3 + 620235*b^2 + 162000*b + 40500
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 9000*b^7 + 160440*b^6 + 566600*b^5 + 1004640*b^4 + 983120*b^3 + 576960*b^2 + 192320*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 84120*b^6 + 329290*b^5 + 609615*b^4 + 602995*b^3 + 357825*b^2 + 119275*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 10980*b^6 + 105210*b^5 + 275195*b^4 + 370470*b^3 + 261485*b^2 + 91500*b + 30500
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 72000*b^10 + 555600*b^9 + 1998780*b^8 + 4344920*b^7 + 6303340*b^6 + 6342460*b^5 + 4489120*b^4 + 2189380*b^3 + 711400*b^2 + 142280*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 582240*b^8 + 1826840*b^7 + 3415760*b^6 + 4192040*b^5 + 3465800*b^4 + 1945760*b^3 + 702440*b^2 + 144000*b + 28800
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 101760*b^8 + 588160*b^7 + 1584120*b^6 + 2491460*b^5 + 2518360*b^4 + 1637920*b^3 + 684400*b^2 + 171100*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 362700*b^8 + 1136030*b^7 + 2122130*b^6 + 2604050*b^5 + 2153870*b^4 + 1210160*b^3 + 437540*b^2 + 90000*b + 18000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 371880*b^7 + 997140*b^6 + 1562900*b^5 + 1576460*b^4 + 1024260*b^3 + 427520*b^2 + 106880*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 40500*b^8 + 231700*b^7 + 620265*b^6 + 971285*b^5 + 979555*b^4 + 636805*b^3 + 265960*b^2 + 66490*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 311100*b^7 + 835710*b^6 + 1311090*b^5 + 1322370*b^4 + 858270*b^3 + 357840*b^2 + 89460*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 62400*b^7 + 300920*b^6 + 680260*b^5 + 869780*b^4 + 696060*b^3 + 332820*b^2 + 86400*b + 21600
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40500*b^7 + 193000*b^6 + 432905*b^5 + 549715*b^4 + 437715*b^3 + 208905*b^2 + 54000*b + 13500
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 37500*b^6 + 145820*b^5 + 269630*b^4 + 267290*b^3 + 158970*b^2 + 52990*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 24000*b^9 + 161280*b^8 + 505220*b^7 + 943720*b^6 + 1157820*b^5 + 957420*b^4 + 537840*b^3 + 194460*b^2 + 40000*b + 8000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^8 + 165520*b^7 + 444040*b^6 + 696060*b^5 + 701960*b^4 + 455840*b^3 + 190160*b^2 + 47540*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^8 + 103140*b^7 + 276450*b^6 + 433310*b^5 + 437150*b^4 + 284130*b^3 + 118640*b^2 + 29660*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^7 + 86120*b^6 + 193500*b^5 + 245900*b^4 + 195780*b^3 + 93260*b^2 + 24000*b + 6000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 7920*b^8 + 45360*b^7 + 121480*b^6 + 190300*b^5 + 192040*b^4 + 124960*b^3 + 52240*b^2 + 13060*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^9 + 1455600*b^8 + 4566760*b^7 + 8538640*b^6 + 10480120*b^5 + 8665720*b^4 + 4865440*b^3 + 1756360*b^2 + 360000*b + 72000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 254400*b^8 + 1470400*b^7 + 3959040*b^6 + 6224800*b^5 + 6291840*b^4 + 4093120*b^3 + 1710720*b^2 + 427680*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 4800*b^8 + 317600*b^7 + 1478520*b^6 + 3298060*b^5 + 4193260*b^4 + 3343380*b^3 + 1598300*b^2 + 414720*b + 103680
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 162000*b^8 + 930400*b^7 + 2495100*b^6 + 3910600*b^5 + 3944100*b^4 + 2562100*b^3 + 1069200*b^2 + 267300*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 190800*b^7 + 914320*b^6 + 2057880*b^5 + 2620840*b^4 + 2091720*b^3 + 999640*b^2 + 259200*b + 64800
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 120800*b^7 + 575460*b^6 + 1291000*b^5 + 1640200*b^4 + 1307040*b^3 + 624680*b^2 + 162000*b + 40500
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 156000*b^7 + 753000*b^6 + 1701840*b^5 + 2174520*b^4 + 1739520*b^3 + 831840*b^2 + 216000*b + 54000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 6000*b^7 + 200200*b^6 + 736620*b^5 + 1328720*b^4 + 1304060*b^3 + 767640*b^2 + 255880*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 116300*b^6 + 448620*b^5 + 824530*b^4 + 811990*b^3 + 479670*b^2 + 159890*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 7500*b^6 + 125860*b^5 + 347630*b^4 + 484040*b^3 + 343270*b^2 + 121500*b + 40500
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^8 + 413440*b^7 + 1108960*b^6 + 1738520*b^5 + 1753600*b^4 + 1139120*b^3 + 475360*b^2 + 118840*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 84800*b^7 + 406040*b^6 + 913860*b^5 + 1164180*b^4 + 929340*b^3 + 444180*b^2 + 115200*b + 28800
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 54000*b^7 + 256840*b^6 + 575920*b^5 + 731560*b^4 + 582720*b^3 + 278240*b^2 + 72000*b + 18000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 52000*b^6 + 200200*b^5 + 367620*b^4 + 361860*b^3 + 213660*b^2 + 71220*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23760*b^7 + 113200*b^6 + 254060*b^5 + 322980*b^4 + 257540*b^3 + 123180*b^2 + 32000*b + 8000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 212000*b^7 + 1014960*b^6 + 2283880*b^5 + 2908840*b^4 + 2321880*b^3 + 1109960*b^2 + 288000*b + 72000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 4000*b^7 + 260680*b^6 + 976420*b^5 + 1772760*b^4 + 1739580*b^3 + 1023840*b^2 + 341280*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 158080*b^6 + 604700*b^5 + 1106720*b^4 + 1087060*b^3 + 640440*b^2 + 213480*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 5000*b^6 + 160960*b^5 + 456960*b^4 + 646000*b^3 + 458000*b^2 + 162000*b + 54000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 69960*b^6 + 267460*b^5 + 489600*b^4 + 481300*b^3 + 283800*b^2 + 94600*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 3320*b^6 + 210740*b^5 + 604600*b^4 + 859720*b^3 + 609860*b^2 + 216000*b + 72000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^8 + 416400*b^7 + 1120000*b^6 + 1757720*b^5 + 1772480*b^4 + 1149520*b^3 + 478880*b^2 + 119720*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 81600*b^7 + 397120*b^6 + 901360*b^5 + 1155280*b^4 + 926160*b^3 + 443120*b^2 + 115200*b + 28800
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 4800*b^7 + 109280*b^6 + 395000*b^5 + 707660*b^4 + 694380*b^3 + 408660*b^2 + 136220*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 54000*b^7 + 259000*b^6 + 582160*b^5 + 739480*b^4 + 588480*b^3 + 280160*b^2 + 72000*b + 18000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 61200*b^6 + 238240*b^5 + 439560*b^4 + 433480*b^3 + 256440*b^2 + 85480*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 39800*b^6 + 152900*b^5 + 280010*b^4 + 274530*b^3 + 161430*b^2 + 53810*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 48000*b^6 + 190080*b^5 + 354540*b^4 + 353220*b^3 + 211140*b^2 + 70380*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 6000*b^6 + 70120*b^5 + 188740*b^4 + 258840*b^3 + 183420*b^2 + 64800*b + 21600
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 35660*b^5 + 107600*b^4 + 157380*b^3 + 112440*b^2 + 40500*b + 13500
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 7140*b^5 + 44440*b^4 + 84750*b^3 + 80620*b^2 + 40310*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^7 + 114880*b^6 + 258200*b^5 + 328200*b^4 + 261320*b^3 + 124440*b^2 + 32000*b + 8000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 27200*b^6 + 105400*b^5 + 194340*b^4 + 192020*b^3 + 113820*b^2 + 37940*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 18000*b^6 + 68560*b^5 + 125020*b^4 + 122260*b^3 + 71700*b^2 + 23900*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 16000*b^5 + 47720*b^4 + 69440*b^3 + 49720*b^2 + 18000*b + 6000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 7920*b^6 + 30400*b^5 + 55620*b^4 + 54460*b^3 + 31980*b^2 + 10660*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 68000*b^6 + 264080*b^5 + 487000*b^4 + 480600*b^3 + 284520*b^2 + 94840*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 4000*b^6 + 87080*b^5 + 244660*b^4 + 343960*b^3 + 243980*b^2 + 86400*b + 28800
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 50080*b^5 + 147820*b^4 + 213480*b^3 + 151740*b^2 + 54000*b + 18000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 5000*b^5 + 53040*b^4 + 106080*b^3 + 106080*b^2 + 53040*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 22440*b^5 + 66100*b^4 + 95320*b^3 + 67660*b^2 + 24000*b + 8000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 3320*b^5 + 67540*b^4 + 138380*b^3 + 141680*b^2 + 70840*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 20000*b^5 + 61360*b^4 + 90720*b^3 + 65360*b^2 + 24000*b + 8000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 4000*b^5 + 29640*b^4 + 57980*b^3 + 56680*b^2 + 28340*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 14560*b^4 + 31800*b^3 + 34480*b^2 + 17240*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 4520*b^4 + 17300*b^3 + 23300*b^2 + 12000*b + 6000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 6600*b^4 + 14220*b^3 + 15240*b^2 + 7620*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 3320*b^4 + 20760*b^3 + 28760*b^2 + 16000*b + 8000
c[ [5, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2700*b^3 + 5620*b^2 + 5620*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 27000*b^9 + 181350*b^8 + 567960*b^7 + 1060960*b^6 + 1302100*b^5 + 1077240*b^4 + 605320*b^3 + 218830*b^2 + 45000*b + 9000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^8 + 185940*b^7 + 498340*b^6 + 780720*b^5 + 787380*b^4 + 511660*b^3 + 213600*b^2 + 53400*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38160*b^7 + 182400*b^6 + 409540*b^5 + 520220*b^4 + 414380*b^3 + 197860*b^2 + 51200*b + 12800
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 20250*b^8 + 116025*b^7 + 310780*b^6 + 486780*b^5 + 490950*b^4 + 319120*b^3 + 133260*b^2 + 33315*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 24300*b^7 + 116030*b^6 + 260610*b^5 + 331380*b^4 + 264250*b^3 + 126350*b^2 + 32800*b + 8200
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 14925*b^7 + 71040*b^6 + 159385*b^5 + 202580*b^4 + 161465*b^3 + 77155*b^2 + 20000*b + 5000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20250*b^7 + 96675*b^6 + 216885*b^5 + 275280*b^4 + 219105*b^3 + 104535*b^2 + 27000*b + 6750
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 23400*b^6 + 90050*b^5 + 165030*b^4 + 161840*b^3 + 95190*b^2 + 31730*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 14925*b^6 + 57355*b^5 + 105165*b^4 + 103345*b^3 + 60915*b^2 + 20305*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 13935*b^5 + 41345*b^4 + 59820*b^3 + 42410*b^2 + 15000*b + 5000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^8 + 51450*b^7 + 137770*b^6 + 215860*b^5 + 217810*b^4 + 141670*b^3 + 59200*b^2 + 14800*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^7 + 51180*b^6 + 114640*b^5 + 145620*b^4 + 116040*b^3 + 55480*b^2 + 14400*b + 3600
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6750*b^7 + 31925*b^6 + 71375*b^5 + 90500*b^4 + 72075*b^3 + 34525*b^2 + 9000*b + 2250
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6750*b^6 + 25475*b^5 + 46325*b^4 + 45350*b^3 + 26625*b^2 + 8875*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^7 + 14250*b^6 + 31990*b^5 + 40720*b^4 + 32470*b^3 + 15490*b^2 + 4000*b + 1000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 27000*b^7 + 128300*b^6 + 287460*b^5 + 364880*b^4 + 290580*b^3 + 138860*b^2 + 36000*b + 9000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 31800*b^6 + 121360*b^5 + 221820*b^4 + 217660*b^3 + 128100*b^2 + 42700*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 19900*b^6 + 75730*b^5 + 138230*b^4 + 135540*b^3 + 79710*b^2 + 26570*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 19150*b^5 + 55910*b^4 + 80270*b^3 + 57010*b^2 + 20250*b + 6750
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 9000*b^6 + 34060*b^5 + 62020*b^4 + 60760*b^3 + 35700*b^2 + 11900*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 26040*b^5 + 75570*b^4 + 108060*b^3 + 76530*b^2 + 27000*b + 9000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 9000*b^6 + 34400*b^5 + 62780*b^4 + 61340*b^3 + 35940*b^2 + 11980*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10200*b^5 + 30040*b^4 + 43280*b^3 + 30640*b^2 + 10800*b + 3600
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 6400*b^5 + 18800*b^4 + 27050*b^3 + 19150*b^2 + 6750*b + 2250
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 5830*b^4 + 12450*b^3 + 13240*b^2 + 6620*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 3000*b^5 + 8560*b^4 + 12120*b^3 + 8560*b^2 + 3000*b + 1000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 8040*b^4 + 16850*b^3 + 17620*b^2 + 8810*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2280*b^3 + 3280*b^2 + 2000*b + 1000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3375*b^7 + 16050*b^6 + 35945*b^5 + 45585*b^4 + 36285*b^3 + 17345*b^2 + 4500*b + 1125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 4050*b^6 + 15580*b^5 + 28570*b^4 + 28060*b^3 + 16530*b^2 + 5510*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 2400*b^6 + 9165*b^5 + 16765*b^4 + 16470*b^3 + 9705*b^2 + 3235*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 2400*b^5 + 7160*b^4 + 10395*b^3 + 7385*b^2 + 2625*b + 875
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1125*b^6 + 4225*b^5 + 7655*b^4 + 7465*b^3 + 4365*b^2 + 1455*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 3200*b^5 + 9295*b^4 + 13315*b^3 + 9470*b^2 + 3375*b + 1125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 950*b^4 + 2055*b^3 + 2210*b^2 + 1105*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 360*b^5 + 1065*b^4 + 1535*b^3 + 1080*b^2 + 375*b + 125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 81000*b^8 + 466650*b^7 + 1253490*b^6 + 1966500*b^5 + 1983690*b^4 + 1287870*b^3 + 537120*b^2 + 134280*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 93600*b^7 + 451380*b^6 + 1019940*b^5 + 1303320*b^4 + 1042740*b^3 + 498780*b^2 + 129600*b + 32400
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 3600*b^7 + 120120*b^6 + 441020*b^5 + 794640*b^4 + 779420*b^3 + 458520*b^2 + 152840*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 60750*b^7 + 290025*b^6 + 651015*b^5 + 826920*b^4 + 658395*b^3 + 313965*b^2 + 81000*b + 20250
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 70200*b^6 + 270670*b^5 + 497370*b^4 + 489760*b^3 + 289290*b^2 + 96430*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 44775*b^6 + 170915*b^5 + 312255*b^4 + 306065*b^3 + 179925*b^2 + 59975*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 56250*b^6 + 219255*b^5 + 405555*b^4 + 401640*b^3 + 238635*b^2 + 79545*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 4500*b^6 + 75720*b^5 + 208700*b^4 + 290160*b^3 + 205580*b^2 + 72600*b + 24200
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 41535*b^5 + 123355*b^4 + 178890*b^3 + 127570*b^2 + 45750*b + 15250
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 5490*b^5 + 46860*b^4 + 91785*b^3 + 89850*b^2 + 44925*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 27000*b^7 + 128730*b^6 + 288990*b^5 + 367320*b^4 + 292590*b^3 + 139530*b^2 + 36000*b + 9000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 31200*b^6 + 119780*b^5 + 219800*b^4 + 216500*b^3 + 127920*b^2 + 42640*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 20250*b^6 + 76945*b^5 + 140245*b^4 + 137260*b^3 + 80565*b^2 + 26855*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 18750*b^5 + 55190*b^4 + 79630*b^3 + 56690*b^2 + 20250*b + 6750
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 8820*b^6 + 33680*b^5 + 61600*b^4 + 60500*b^3 + 35640*b^2 + 11880*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 78000*b^6 + 299700*b^5 + 549960*b^4 + 541380*b^3 + 319680*b^2 + 106560*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 3000*b^6 + 97120*b^5 + 274760*b^4 + 387680*b^3 + 274840*b^2 + 97200*b + 32400
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 57470*b^5 + 168040*b^4 + 241390*b^3 + 171320*b^2 + 60750*b + 20250
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 3750*b^5 + 58570*b^4 + 118400*b^3 + 119660*b^2 + 59830*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 25480*b^5 + 74340*b^4 + 106720*b^3 + 75860*b^2 + 27000*b + 9000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 2480*b^5 + 75770*b^4 + 155420*b^3 + 159300*b^2 + 79650*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 24000*b^5 + 71880*b^4 + 104760*b^3 + 74880*b^2 + 27000*b + 9000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 3000*b^5 + 32080*b^4 + 64020*b^3 + 63880*b^2 + 31940*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 17150*b^4 + 36720*b^3 + 39140*b^2 + 19570*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 3570*b^4 + 18400*b^3 + 25150*b^2 + 13500*b + 6750
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7840*b^4 + 16600*b^3 + 17520*b^2 + 8760*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 2480*b^4 + 22930*b^3 + 31930*b^2 + 18000*b + 9000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2240*b^3 + 6090*b^2 + 6090*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 10125*b^6 + 38475*b^5 + 70095*b^4 + 68535*b^3 + 40185*b^2 + 13395*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 11700*b^5 + 34190*b^4 + 49080*b^3 + 34790*b^2 + 12300*b + 4100
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 7200*b^5 + 20905*b^4 + 29910*b^3 + 21205*b^2 + 7500*b + 2500
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 6705*b^4 + 14190*b^3 + 14970*b^2 + 7485*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 3375*b^5 + 9665*b^4 + 13705*b^3 + 9665*b^2 + 3375*b + 1125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 9235*b^4 + 19235*b^3 + 20000*b^2 + 10000*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 2575*b^3 + 3700*b^2 + 2250*b + 1125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 1080*b^4 + 2265*b^3 + 2370*b^2 + 1185*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 28125*b^5 + 82635*b^4 + 119145*b^3 + 84885*b^2 + 30375*b + 10125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 2250*b^5 + 35640*b^4 + 71730*b^3 + 72180*b^2 + 36090*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 20010*b^4 + 42135*b^3 + 44250*b^2 + 22125*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 2745*b^4 + 20165*b^3 + 27790*b^2 + 15250*b + 7625
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 9000*b^4 + 18850*b^3 + 19700*b^2 + 9850*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 1845*b^4 + 25635*b^3 + 35760*b^2 + 20250*b + 10125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 1755*b^3 + 6680*b^2 + 6680*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 3005*b^3 + 4255*b^2 + 2500*b + 1250
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 1330*b^3 + 7435*b^2 + 7435*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 27000*b^7 + 129750*b^6 + 291950*b^5 + 371100*b^4 + 295350*b^3 + 140450*b^2 + 36000*b + 9000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 30000*b^6 + 117380*b^5 + 217360*b^4 + 215180*b^3 + 127800*b^2 + 42600*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 2400*b^6 + 39520*b^5 + 109520*b^4 + 152800*b^3 + 108400*b^2 + 38400*b + 12800
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 20250*b^6 + 77675*b^5 + 141955*b^4 + 138740*b^3 + 81315*b^2 + 27105*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 22500*b^5 + 67010*b^4 + 97220*b^3 + 69110*b^2 + 24600*b + 8200
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 14575*b^5 + 42530*b^4 + 60910*b^3 + 42955*b^2 + 15000*b + 5000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 17250*b^5 + 52485*b^4 + 77220*b^3 + 55485*b^2 + 20250*b + 6750
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 3000*b^5 + 24440*b^4 + 48070*b^3 + 47260*b^2 + 23630*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 12595*b^4 + 27365*b^3 + 29540*b^2 + 14770*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 3480*b^4 + 14195*b^3 + 19195*b^2 + 10000*b + 5000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 9000*b^6 + 34370*b^5 + 62760*b^4 + 61430*b^3 + 36060*b^2 + 12020*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 10000*b^5 + 29460*b^4 + 42520*b^3 + 30260*b^2 + 10800*b + 3600
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 6750*b^5 + 19475*b^4 + 27700*b^3 + 19475*b^2 + 6750*b + 2250
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 5750*b^4 + 12255*b^3 + 13010*b^2 + 6505*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 2880*b^5 + 8430*b^4 + 12100*b^3 + 8550*b^2 + 3000*b + 1000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 25000*b^5 + 73940*b^4 + 106880*b^3 + 75940*b^2 + 27000*b + 9000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 2000*b^5 + 30960*b^4 + 62860*b^3 + 63800*b^2 + 31900*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 17960*b^4 + 37870*b^3 + 39820*b^2 + 19910*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 2500*b^4 + 17530*b^3 + 24280*b^2 + 13500*b + 6750
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 8000*b^4 + 16840*b^3 + 17680*b^2 + 8840*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1640*b^4 + 22440*b^3 + 31440*b^2 + 18000*b + 9000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 7000*b^4 + 15480*b^3 + 16960*b^2 + 8480*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 2000*b^4 + 9680*b^3 + 13280*b^2 + 7200*b + 3600
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 4820*b^3 + 7070*b^2 + 4500*b + 2250
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 2140*b^3 + 4700*b^2 + 4700*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 2240*b^3 + 3240*b^2 + 2000*b + 1000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1640*b^3 + 5870*b^2 + 5870*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1190*b^2 + 1000*b + 1000
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 3375*b^5 + 9775*b^4 + 13925*b^3 + 9775*b^2 + 3375*b + 1125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 3750*b^4 + 7910*b^3 + 8320*b^2 + 4160*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 2225*b^4 + 4650*b^3 + 4850*b^2 + 2425*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 1985*b^3 + 2860*b^2 + 1750*b + 875
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 1125*b^4 + 2270*b^3 + 2290*b^2 + 1145*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 2730*b^3 + 3855*b^2 + 2250*b + 1125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 660*b^2 + 660*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 280*b^3 + 405*b^2 + 250*b + 125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 8625*b^4 + 18420*b^3 + 19590*b^2 + 9795*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 1500*b^4 + 10760*b^3 + 14860*b^2 + 8200*b + 4100
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 5725*b^3 + 8225*b^2 + 5000*b + 2500
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 1740*b^3 + 5190*b^2 + 5190*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 2645*b^3 + 3770*b^2 + 2250*b + 1125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 1210*b^3 + 6535*b^2 + 6535*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 1030*b^2 + 1125*b + 1125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 735*b^2 + 735*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 815*b^2 + 1250*b + 1250
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 2375*b^3 + 3500*b^2 + 2250*b + 1125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 1000*b^3 + 2810*b^2 + 2810*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 1390*b^2 + 1390*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 980*b^2 + 875*b + 875
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 665*b^2 + 665*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 780*b^2 + 1125*b + 1125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 465*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 125*b + 125
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 420*b
c[ [5, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 125
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 399580*b^8 + 868120*b^7 + 1258700*b^6 + 1265820*b^5 + 895520*b^4 + 436580*b^3 + 141800*b^2 + 28360*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 116640*b^8 + 366120*b^7 + 684560*b^6 + 839960*b^5 + 694200*b^4 + 389600*b^3 + 140600*b^2 + 28800*b + 5760
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 20160*b^8 + 117120*b^7 + 316160*b^6 + 497940*b^5 + 503760*b^4 + 327800*b^3 + 137040*b^2 + 34260*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 576*b^8 + 25728*b^7 + 118768*b^6 + 264646*b^5 + 337151*b^4 + 269350*b^3 + 129044*b^2 + 33652*b + 8413
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72540*b^8 + 227070*b^7 + 423890*b^6 + 519890*b^5 + 429870*b^4 + 241520*b^3 + 87380*b^2 + 18000*b + 3600
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 74520*b^7 + 199820*b^6 + 313020*b^5 + 315540*b^4 + 204860*b^3 + 85440*b^2 + 21360*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 15120*b^7 + 72720*b^6 + 163750*b^5 + 208370*b^4 + 166130*b^3 + 79270*b^2 + 20480*b + 5120
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 8100*b^8 + 46380*b^7 + 124145*b^6 + 194325*b^5 + 195915*b^4 + 127325*b^3 + 53160*b^2 + 13290*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9720*b^7 + 46420*b^6 + 104230*b^5 + 132470*b^4 + 105610*b^3 + 50510*b^2 + 13120*b + 3280
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 6000*b^7 + 28500*b^6 + 63850*b^5 + 81050*b^4 + 64550*b^3 + 30850*b^2 + 8000*b + 2000
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 62460*b^7 + 167970*b^6 + 263550*b^5 + 265710*b^4 + 172290*b^3 + 71760*b^2 + 17940*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 12240*b^7 + 59640*b^6 + 135420*b^5 + 173580*b^4 + 139140*b^3 + 66540*b^2 + 17280*b + 4320
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 720*b^7 + 16320*b^6 + 59240*b^5 + 106435*b^4 + 104705*b^3 + 61785*b^2 + 20595*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 8100*b^7 + 38820*b^6 + 87195*b^5 + 110685*b^4 + 88065*b^3 + 41955*b^2 + 10800*b + 2700
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9180*b^6 + 35710*b^5 + 65780*b^4 + 64690*b^3 + 38160*b^2 + 12720*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 6000*b^6 + 23060*b^5 + 42265*b^4 + 41495*b^3 + 24435*b^2 + 8145*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 7200*b^6 + 28590*b^5 + 53370*b^4 + 53160*b^3 + 31770*b^2 + 10590*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 900*b^6 + 10410*b^5 + 28205*b^4 + 38870*b^3 + 27635*b^2 + 9840*b + 3280
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 5370*b^5 + 16225*b^4 + 23710*b^3 + 16855*b^2 + 6000*b + 2000
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1080*b^5 + 6570*b^4 + 12635*b^3 + 12130*b^2 + 6065*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32240*b^8 + 100940*b^7 + 188440*b^6 + 231060*b^5 + 190980*b^4 + 107280*b^3 + 38820*b^2 + 8000*b + 1600
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 33120*b^7 + 88880*b^6 + 139340*b^5 + 140480*b^4 + 91160*b^3 + 38000*b^2 + 9500*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6720*b^7 + 32320*b^6 + 72950*b^5 + 93145*b^4 + 74430*b^3 + 35520*b^2 + 9180*b + 2295
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20580*b^7 + 55070*b^6 + 86210*b^5 + 86930*b^4 + 56510*b^3 + 23600*b^2 + 5900*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20520*b^6 + 45970*b^5 + 58350*b^4 + 46470*b^3 + 22210*b^2 + 5760*b + 1440
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2700*b^7 + 12760*b^6 + 28505*b^5 + 36115*b^4 + 28755*b^3 + 13785*b^2 + 3600*b + 900
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17220*b^6 + 38700*b^5 + 49200*b^4 + 39180*b^3 + 18660*b^2 + 4800*b + 1200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4080*b^6 + 15800*b^5 + 29145*b^4 + 28835*b^3 + 17115*b^2 + 5705*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2700*b^6 + 10240*b^5 + 18630*b^4 + 18190*b^3 + 10650*b^2 + 3550*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2400*b^5 + 7130*b^4 + 10360*b^3 + 7430*b^2 + 2700*b + 900
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1600*b^8 + 9160*b^7 + 24520*b^6 + 38380*b^5 + 38680*b^4 + 25120*b^3 + 10480*b^2 + 2620*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1920*b^7 + 9160*b^6 + 20550*b^5 + 26095*b^4 + 20790*b^3 + 9940*b^2 + 2580*b + 645
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1200*b^7 + 5700*b^6 + 12790*b^5 + 16270*b^4 + 12970*b^3 + 6190*b^2 + 1600*b + 400
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1200*b^6 + 4610*b^5 + 8435*b^4 + 8255*b^3 + 4845*b^2 + 1615*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 520*b^7 + 2460*b^6 + 5490*b^5 + 6945*b^4 + 5530*b^3 + 2660*b^2 + 700*b + 175
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 82800*b^7 + 222160*b^6 + 348280*b^5 + 351280*b^4 + 228160*b^3 + 95200*b^2 + 23800*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 16800*b^7 + 80800*b^6 + 182220*b^5 + 232420*b^4 + 185700*b^3 + 88780*b^2 + 23040*b + 5760
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 480*b^7 + 20960*b^6 + 78010*b^5 + 141375*b^4 + 138875*b^3 + 81825*b^2 + 27275*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10800*b^7 + 51400*b^6 + 115200*b^5 + 146200*b^4 + 116400*b^3 + 55600*b^2 + 14400*b + 3600
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12600*b^6 + 48330*b^5 + 88540*b^4 + 86970*b^3 + 51240*b^2 + 17080*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 8000*b^6 + 30400*b^5 + 55410*b^4 + 54230*b^3 + 31830*b^2 + 10610*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10200*b^6 + 39600*b^5 + 73020*b^4 + 72060*b^3 + 42660*b^2 + 14220*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 600*b^6 + 13000*b^5 + 36565*b^4 + 51450*b^3 + 36525*b^2 + 12960*b + 4320
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 7550*b^5 + 22220*b^4 + 32040*b^3 + 22770*b^2 + 8100*b + 2700
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 750*b^5 + 7885*b^4 + 15795*b^3 + 15820*b^2 + 7910*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4800*b^7 + 22840*b^6 + 51220*b^5 + 65060*b^4 + 51820*b^3 + 24740*b^2 + 6400*b + 1600
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5600*b^6 + 21450*b^5 + 39285*b^4 + 38605*b^3 + 22755*b^2 + 7585*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3600*b^6 + 13650*b^5 + 24880*b^4 + 24390*b^3 + 14340*b^2 + 4780*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3400*b^5 + 9995*b^4 + 14390*b^3 + 10195*b^2 + 3600*b + 1200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1560*b^6 + 5930*b^5 + 10815*b^4 + 10595*b^3 + 6225*b^2 + 2075*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 14000*b^6 + 53580*b^5 + 98080*b^4 + 96340*b^3 + 56760*b^2 + 18920*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 400*b^6 + 17070*b^5 + 48675*b^4 + 68970*b^3 + 48885*b^2 + 17280*b + 5760
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 10370*b^5 + 30150*b^4 + 43160*b^3 + 30580*b^2 + 10800*b + 3600
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 500*b^5 + 10215*b^4 + 20895*b^3 + 21360*b^2 + 10680*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4550*b^5 + 13205*b^4 + 18910*b^3 + 13455*b^2 + 4800*b + 1600
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 330*b^5 + 13415*b^4 + 27535*b^3 + 28240*b^2 + 14120*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 23120*b^6 + 52040*b^5 + 66120*b^4 + 52600*b^3 + 25000*b^2 + 6400*b + 1600
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 5280*b^6 + 20800*b^5 + 38620*b^4 + 38260*b^3 + 22740*b^2 + 7580*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 480*b^6 + 7040*b^5 + 19530*b^4 + 27275*b^3 + 19375*b^2 + 6885*b + 2295
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3600*b^6 + 13840*b^5 + 25300*b^4 + 24700*b^3 + 14460*b^2 + 4820*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 3960*b^5 + 11850*b^4 + 17220*b^3 + 12210*b^2 + 4320*b + 1440
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 2600*b^5 + 7620*b^4 + 10940*b^3 + 7720*b^2 + 2700*b + 900
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 3000*b^5 + 9240*b^4 + 13680*b^3 + 9840*b^2 + 3600*b + 1200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 600*b^5 + 4360*b^4 + 8585*b^3 + 8450*b^2 + 4225*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 2210*b^4 + 4840*b^3 + 5260*b^2 + 2630*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 690*b^4 + 2545*b^3 + 3445*b^2 + 1800*b + 900
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1600*b^6 + 6120*b^5 + 11180*b^4 + 10940*b^3 + 6420*b^2 + 2140*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1760*b^5 + 5210*b^4 + 7545*b^3 + 5385*b^2 + 1935*b + 645
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1200*b^5 + 3450*b^4 + 4900*b^3 + 3450*b^2 + 1200*b + 400
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 1000*b^4 + 2135*b^3 + 2270*b^2 + 1135*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 520*b^5 + 1530*b^4 + 2195*b^3 + 1535*b^2 + 525*b + 175
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 4400*b^5 + 13100*b^4 + 19000*b^3 + 13500*b^2 + 4800*b + 1600
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 400*b^5 + 5470*b^4 + 11135*b^3 + 11330*b^2 + 5665*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 3170*b^4 + 6690*b^3 + 7040*b^2 + 3520*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 500*b^4 + 3095*b^3 + 4295*b^2 + 2400*b + 1200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1430*b^4 + 3025*b^3 + 3190*b^2 + 1595*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 330*b^4 + 3995*b^3 + 5595*b^2 + 3200*b + 1600
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1200*b^4 + 2700*b^3 + 3000*b^2 + 1500*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 400*b^4 + 1710*b^3 + 2355*b^2 + 1290*b + 645
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 850*b^3 + 1250*b^2 + 800*b + 400
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 420*b^3 + 835*b^2 + 835*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 390*b^3 + 565*b^2 + 350*b + 175
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 330*b^3 + 1035*b^2 + 1035*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 230*b^2 + 175*b + 175
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10290*b^7 + 27530*b^6 + 43100*b^5 + 43490*b^4 + 28310*b^3 + 11840*b^2 + 2960*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10260*b^6 + 22960*b^5 + 29100*b^4 + 23160*b^3 + 11080*b^2 + 2880*b + 720
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2520*b^6 + 9600*b^5 + 17475*b^4 + 17025*b^3 + 9945*b^2 + 3315*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1350*b^7 + 6405*b^6 + 14335*b^5 + 18180*b^4 + 14475*b^3 + 6925*b^2 + 1800*b + 450
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1620*b^6 + 6200*b^5 + 11350*b^4 + 11150*b^3 + 6570*b^2 + 2190*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 975*b^6 + 3705*b^5 + 6765*b^4 + 6645*b^3 + 3915*b^2 + 1305*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1350*b^6 + 5145*b^5 + 9375*b^4 + 9150*b^3 + 5355*b^2 + 1785*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1530*b^5 + 4475*b^4 + 6410*b^3 + 4505*b^2 + 1560*b + 520
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 975*b^5 + 2875*b^4 + 4150*b^3 + 2950*b^2 + 1050*b + 350
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 885*b^4 + 1880*b^3 + 1990*b^2 + 995*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2830*b^6 + 6330*b^5 + 8040*b^4 + 6410*b^3 + 3070*b^2 + 800*b + 200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2700*b^5 + 4905*b^4 + 4815*b^3 + 2835*b^2 + 945*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 450*b^6 + 1685*b^5 + 3045*b^4 + 2960*b^3 + 1725*b^2 + 575*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 450*b^5 + 1265*b^4 + 1780*b^3 + 1265*b^2 + 450*b + 150
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 200*b^6 + 760*b^5 + 1395*b^4 + 1385*b^3 + 825*b^2 + 275*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1800*b^6 + 6800*b^5 + 12360*b^4 + 12080*b^3 + 7080*b^2 + 2360*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 2100*b^5 + 6065*b^4 + 8650*b^3 + 6125*b^2 + 2160*b + 720
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 1300*b^5 + 3750*b^4 + 5350*b^3 + 3800*b^2 + 1350*b + 450
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 1225*b^4 + 2535*b^3 + 2620*b^2 + 1310*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 600*b^5 + 1715*b^4 + 2430*b^3 + 1715*b^2 + 600*b + 200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 1685*b^4 + 3495*b^3 + 3620*b^2 + 1810*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 600*b^5 + 1740*b^4 + 2480*b^3 + 1740*b^2 + 600*b + 200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 660*b^4 + 1385*b^3 + 1450*b^2 + 725*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 400*b^4 + 850*b^3 + 900*b^2 + 450*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 355*b^3 + 505*b^2 + 300*b + 150
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 200*b^4 + 395*b^3 + 390*b^2 + 195*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 485*b^3 + 685*b^2 + 400*b + 200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 125*b^2 + 125*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 225*b^6 + 855*b^5 + 1555*b^4 + 1515*b^3 + 885*b^2 + 295*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 270*b^5 + 805*b^4 + 1170*b^3 + 835*b^2 + 300*b + 100
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 150*b^5 + 435*b^4 + 620*b^3 + 435*b^2 + 150*b + 50
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 150*b^4 + 335*b^3 + 370*b^2 + 185*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 75*b^5 + 210*b^4 + 295*b^3 + 210*b^2 + 75*b + 25
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 200*b^4 + 410*b^3 + 420*b^2 + 210*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 50*b^3 + 75*b^2 + 50*b + 25
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 20*b^4 + 45*b^3 + 50*b^2 + 25*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 25830*b^6 + 58050*b^5 + 73800*b^4 + 58770*b^3 + 27990*b^2 + 7200*b + 1800
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 6120*b^6 + 23700*b^5 + 43680*b^4 + 43140*b^3 + 25560*b^2 + 8520*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 360*b^6 + 7800*b^5 + 21815*b^4 + 30590*b^3 + 21695*b^2 + 7680*b + 2560
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 4050*b^6 + 15435*b^5 + 28155*b^4 + 27540*b^3 + 16155*b^2 + 5385*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4590*b^5 + 13510*b^4 + 19480*b^3 + 13840*b^2 + 4920*b + 1640
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 2925*b^5 + 8465*b^4 + 12080*b^3 + 8540*b^2 + 3000*b + 1000
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 3600*b^5 + 10770*b^4 + 15690*b^3 + 11220*b^2 + 4050*b + 1350
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 450*b^5 + 4755*b^4 + 9485*b^3 + 9460*b^2 + 4730*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 2610*b^4 + 5575*b^3 + 5930*b^2 + 2965*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 540*b^4 + 2715*b^3 + 3715*b^2 + 2000*b + 1000
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1800*b^6 + 6840*b^5 + 12480*b^4 + 12240*b^3 + 7200*b^2 + 2400*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 2040*b^5 + 5945*b^4 + 8530*b^3 + 6065*b^2 + 2160*b + 720
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1350*b^5 + 3880*b^4 + 5510*b^3 + 3880*b^2 + 1350*b + 450
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1200*b^4 + 2525*b^3 + 2650*b^2 + 1325*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 570*b^5 + 1655*b^4 + 2370*b^3 + 1685*b^2 + 600*b + 200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 5100*b^5 + 14880*b^4 + 21360*b^3 + 15180*b^2 + 5400*b + 1800
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 300*b^5 + 6205*b^4 + 12585*b^3 + 12760*b^2 + 6380*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 3680*b^4 + 7680*b^3 + 8000*b^2 + 4000*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 375*b^4 + 3490*b^3 + 4840*b^2 + 2700*b + 1350
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1615*b^4 + 3355*b^3 + 3480*b^2 + 1740*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 245*b^4 + 4540*b^3 + 6340*b^2 + 3600*b + 1800
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1500*b^4 + 3240*b^3 + 3480*b^2 + 1740*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 300*b^4 + 1885*b^3 + 2605*b^2 + 1440*b + 720
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1010*b^3 + 1460*b^2 + 900*b + 450
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 345*b^3 + 910*b^2 + 910*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 475*b^3 + 675*b^2 + 400*b + 200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 245*b^3 + 1170*b^2 + 1170*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 205*b^2 + 200*b + 200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 675*b^5 + 1935*b^4 + 2745*b^3 + 1935*b^2 + 675*b + 225
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 765*b^4 + 1595*b^3 + 1660*b^2 + 830*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 450*b^4 + 925*b^3 + 950*b^2 + 475*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 405*b^3 + 580*b^2 + 350*b + 175
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 225*b^4 + 455*b^3 + 460*b^2 + 230*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 565*b^3 + 790*b^2 + 450*b + 225
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 130*b^2 + 130*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 60*b^3 + 85*b^2 + 50*b + 25
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1800*b^4 + 3750*b^3 + 3900*b^2 + 1950*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 225*b^4 + 2160*b^3 + 2980*b^2 + 1640*b + 820
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1200*b^3 + 1700*b^2 + 1000*b + 500
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 270*b^3 + 1030*b^2 + 1030*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 540*b^3 + 765*b^2 + 450*b + 225
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 180*b^3 + 1325*b^2 + 1325*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 165*b^2 + 225*b + 225
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 160*b^2 + 160*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 125*b^2 + 250*b + 250
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 6930*b^5 + 12680*b^4 + 12390*b^3 + 7260*b^2 + 2420*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 1920*b^5 + 5780*b^4 + 8440*b^3 + 6020*b^2 + 2160*b + 720
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 240*b^5 + 2440*b^4 + 4900*b^3 + 4920*b^2 + 2460*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1350*b^5 + 3935*b^4 + 5620*b^3 + 3935*b^2 + 1350*b + 450
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1440*b^4 + 3090*b^3 + 3300*b^2 + 1650*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 925*b^4 + 1915*b^3 + 1980*b^2 + 990*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1050*b^4 + 2325*b^3 + 2550*b^2 + 1275*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 300*b^4 + 1400*b^3 + 1920*b^2 + 1040*b + 520
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 745*b^3 + 1095*b^2 + 700*b + 350
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 330*b^3 + 680*b^2 + 680*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 600*b^5 + 1730*b^4 + 2460*b^3 + 1730*b^2 + 600*b + 200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 640*b^4 + 1340*b^3 + 1400*b^2 + 700*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 450*b^4 + 915*b^3 + 930*b^2 + 465*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 350*b^3 + 500*b^2 + 300*b + 150
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 180*b^4 + 380*b^3 + 400*b^2 + 200*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1600*b^4 + 3380*b^3 + 3560*b^2 + 1780*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 200*b^4 + 1840*b^3 + 2560*b^2 + 1440*b + 720
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1090*b^3 + 1540*b^2 + 900*b + 450
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 250*b^3 + 890*b^2 + 890*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 480*b^3 + 680*b^2 + 400*b + 200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 160*b^3 + 1150*b^2 + 1150*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 400*b^3 + 600*b^2 + 400*b + 200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 200*b^3 + 480*b^2 + 480*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 250*b^2 + 250*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 190*b^2 + 150*b + 150
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 120*b^2 + 120*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 160*b^2 + 200*b + 200
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 90*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 225*b^4 + 460*b^3 + 470*b^2 + 235*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 240*b^3 + 340*b^2 + 200*b + 100
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 125*b^3 + 175*b^2 + 100*b + 50
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 110*b^2 + 110*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 75*b^3 + 100*b^2 + 50*b + 25
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 145*b^2 + 145*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 25*b + 25
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 10*b^2 + 10*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 525*b^3 + 750*b^2 + 450*b + 225
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 150*b^3 + 560*b^2 + 560*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 295*b^2 + 295*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 165*b^2 + 175*b + 175
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 140*b^2 + 140*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 115*b^2 + 225*b + 225
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 85*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 25*b + 25
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 70*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 125*b^2 + 125*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 100*b^2 + 100*b + 100
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 50*b + 50
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 80*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 25*b + 25
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 70*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 25
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 25
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 350*b^4 + 500*b^3 + 350*b^2 + 120*b + 40
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 120*b^4 + 260*b^3 + 280*b^2 + 140*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 24*b^4 + 136*b^3 + 189*b^2 + 106*b + 53
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 90*b^4 + 185*b^3 + 190*b^2 + 95*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 90*b^3 + 130*b^2 + 80*b + 40
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 55*b^3 + 75*b^2 + 40*b + 20
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 60*b^3 + 90*b^2 + 60*b + 30
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 30*b^3 + 65*b^2 + 65*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 40*b^2 + 40*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 30*b^2 + 20*b + 20
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 40*b^4 + 80*b^3 + 80*b^2 + 40*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 40*b^3 + 55*b^2 + 30*b + 15
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 30*b^3 + 40*b^2 + 20*b + 10
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 20*b^2 + 20*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 10*b^3 + 15*b^2 + 10*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 100*b^3 + 140*b^2 + 80*b + 40
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 20*b^3 + 95*b^2 + 95*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 60*b^2 + 60*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 25*b^2 + 30*b + 30
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 25*b^2 + 25*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 15*b^2 + 40*b + 40
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 20*b^2 + 20*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 20*b^2 + 15*b + 15
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 10*b + 10
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 15*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 5*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 15*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 15*b^3 + 20*b^2 + 10*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 15*b^2 + 15*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 5*b^2 + 5*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 5*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 5*b^2 + 5*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 5*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 30*b^2 + 30*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 15*b^2 + 20*b + 20
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 10*b + 10
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 15*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 5*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 10*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 5*b + 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 10*b
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 5
c[ [5, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] ]= 1
c[ [4, 2] , [6] , [6] , [6] , [6] ]= 1728000*b^15 + 21974400*b^14 + 131970720*b^13 + 495190352*b^12 + 1296253520*b^11 + 2504548624*b^10 + 3686759392*b^9 + 4207278448*b^8 + 3750822128*b^7 + 2610937168*b^6 + 1407125824*b^5 + 576176224*b^4 + 173686016*b^3 + 36240128*b^2 + 4571136*b + 571392
c[ [4, 2] , [5, 1] , [6] , [6] , [6] ]= 2073600*b^14 + 24295680*b^13 + 134069184*b^12 + 460176288*b^11 + 1095490368*b^10 + 1910702048*b^9 + 2515454400*b^8 + 2537190912*b^7 + 1969155328*b^6 + 1169413152*b^5 + 523138368*b^4 + 170601056*b^3 + 38497536*b^2 + 5499648*b
c[ [4, 2] , [5, 1] , [5, 1] , [6] , [6] ]= 2488320*b^13 + 26666496*b^12 + 134199936*b^11 + 417869376*b^10 + 896141888*b^9 + 1395269056*b^8 + 1620861056*b^7 + 1420900928*b^6 + 939586240*b^5 + 462240704*b^4 + 164726784*b^3 + 40034304*b^2 + 5806080*b + 829440
c[ [4, 2] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2985984*b^12 + 29030400*b^11 + 132136704*b^10 + 369768320*b^9 + 706618688*b^8 + 969217344*b^7 + 977369216*b^6 + 728891648*b^5 + 399132480*b^4 + 155926080*b^3 + 41508864*b^2 + 6918144*b
c[ [4, 2] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 3566592*b^11 + 31159296*b^10 + 127058688*b^9 + 316031008*b^8 + 531181040*b^7 + 631416816*b^6 + 541323488*b^5 + 333632384*b^4 + 145357360*b^3 + 42227824*b^2 + 7176192*b + 1196032
c[ [4, 2] , [4, 2] , [6] , [6] , [6] ]= 1296000*b^14 + 15184800*b^13 + 83793024*b^12 + 287598408*b^11 + 684587136*b^10 + 1193815232*b^9 + 1571241984*b^8 + 1584213432*b^7 + 1228907488*b^6 + 729330480*b^5 + 326003232*b^4 + 106208240*b^3 + 23942016*b^2 + 3420288*b
c[ [4, 2] , [4, 2] , [5, 1] , [6] , [6] ]= 1555200*b^13 + 16666560*b^12 + 83884608*b^11 + 261243312*b^10 + 560359952*b^9 + 872637040*b^8 + 1013905376*b^7 + 888942608*b^6 + 587866960*b^5 + 289209296*b^4 + 103054464*b^3 + 25038144*b^2 + 3628800*b + 518400
c[ [4, 2] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1866240*b^12 + 18133632*b^11 + 82513920*b^10 + 230874272*b^9 + 441188096*b^8 + 605183040*b^7 + 610344320*b^6 + 455243552*b^5 + 249325440*b^4 + 97418880*b^3 + 25938432*b^2 + 4323072*b
c[ [4, 2] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 2239488*b^11 + 19533312*b^10 + 79561216*b^9 + 197718752*b^8 + 332098432*b^7 + 394548544*b^6 + 338098048*b^5 + 208294624*b^4 + 90713600*b^3 + 26342912*b^2 + 4472832*b + 745472
c[ [4, 2] , [4, 2] , [4, 2] , [6] , [6] ]= 972000*b^13 + 10416816*b^12 + 52429464*b^11 + 163275036*b^10 + 350178200*b^9 + 545204080*b^8 + 633247568*b^7 + 554931620*b^6 + 366745888*b^5 + 180278048*b^4 + 64174464*b^3 + 15570432*b^2 + 2249856*b + 321408
c[ [4, 2] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 1166400*b^12 + 11334240*b^11 + 51584112*b^10 + 144366488*b^9 + 275944568*b^8 + 378602856*b^7 + 381902000*b^6 + 284886872*b^5 + 156029160*b^4 + 60960744*b^3 + 16229952*b^2 + 2704992*b
c[ [4, 2] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^11 + 12202944*b^10 + 49698336*b^9 + 123514096*b^8 + 207501152*b^7 + 246591936*b^6 + 211385792*b^5 + 130284368*b^4 + 56764480*b^3 + 16492096*b^2 + 2803200*b + 467200
c[ [4, 2] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 728784*b^12 + 7082136*b^11 + 32232828*b^10 + 90204164*b^9 + 172390424*b^8 + 236454768*b^7 + 238407944*b^6 + 177733520*b^5 + 97262340*b^4 + 37960452*b^3 + 10095264*b^2 + 1682544*b
c[ [4, 2] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 874080*b^11 + 7621104*b^10 + 31044184*b^9 + 77169728*b^8 + 129666184*b^7 + 154108072*b^6 + 132102304*b^5 + 81406216*b^4 + 35456960*b^3 + 10294592*b^2 + 1747200*b + 291200
c[ [4, 2] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 216*b^12 + 548244*b^11 + 4772082*b^10 + 19428999*b^9 + 48282457*b^8 + 81101705*b^7 + 96344487*b^6 + 82527464*b^5 + 50799770*b^4 + 22087360*b^3 + 6392896*b^2 + 1077504*b + 179584
c[ [4, 2] , [4, 1, 1] , [6] , [6] , [6] ]= 1296000*b^13 + 13888800*b^12 + 69904224*b^11 + 217715496*b^10 + 467053368*b^9 + 727495992*b^8 + 845557296*b^7 + 741698376*b^6 + 490804056*b^5 + 241652520*b^4 + 86193504*b^3 + 20970000*b^2 + 3048192*b + 435456
c[ [4, 2] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1555200*b^12 + 15111360*b^11 + 68752512*b^10 + 192333744*b^9 + 367463520*b^8 + 503956224*b^7 + 508173696*b^6 + 378997488*b^5 + 207563040*b^4 + 81106272*b^3 + 21596544*b^2 + 3599424*b
c[ [4, 2] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1866240*b^11 + 16288128*b^10 + 66364032*b^9 + 164947488*b^8 + 277066560*b^7 + 329163648*b^6 + 282056448*b^5 + 173760672*b^4 + 75673920*b^3 + 21977664*b^2 + 3732480*b + 622080
c[ [4, 2] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2218752*b^10 + 17197056*b^9 + 62050816*b^8 + 135196944*b^7 + 196471616*b^6 + 197934944*b^5 + 140193344*b^4 + 68385296*b^3 + 22224640*b^2 + 4444928*b
c[ [4, 2] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 972000*b^12 + 9444816*b^11 + 42984072*b^10 + 120303828*b^9 + 229985748*b^8 + 315635004*b^7 + 318524040*b^6 + 237753972*b^5 + 130320540*b^4 + 50969340*b^3 + 13584672*b^2 + 2264112*b
c[ [4, 2] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1166400*b^11 + 10167840*b^10 + 41398800*b^9 + 102854568*b^8 + 172737312*b^7 + 205217328*b^6 + 175875072*b^5 + 108378168*b^4 + 47216400*b^3 + 13720080*b^2 + 2332800*b + 388800
c[ [4, 2] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^10 + 10818816*b^9 + 38962112*b^8 + 84760944*b^7 + 123026752*b^6 + 123815968*b^5 + 87621952*b^4 + 42711088*b^3 + 13870400*b^2 + 2774080*b
c[ [4, 2] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 728784*b^11 + 6353928*b^10 + 25882068*b^9 + 64344192*b^8 + 108143760*b^7 + 128586912*b^6 + 110300376*b^5 + 68033748*b^4 + 29666820*b^3 + 8627748*b^2 + 1469664*b + 244944
c[ [4, 2] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 874080*b^10 + 6748944*b^9 + 24294184*b^8 + 52843896*b^7 + 76709288*b^6 + 77224760*b^5 + 54675296*b^4 + 26668304*b^3 + 8666320*b^2 + 1733264*b
c[ [4, 2] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 216*b^11 + 547452*b^10 + 4220982*b^9 + 15194249*b^8 + 33063852*b^7 + 48023203*b^6 + 48372799*b^5 + 34261180*b^4 + 16714915*b^3 + 5433080*b^2 + 1086616*b
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 972000*b^11 + 8472816*b^10 + 34484760*b^9 + 85629276*b^8 + 143708904*b^7 + 170595072*b^6 + 146076912*b^5 + 89932356*b^4 + 39144240*b^3 + 11364336*b^2 + 1928448*b + 321408
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1166400*b^10 + 9027360*b^9 + 32532816*b^8 + 70802184*b^7 + 102783024*b^6 + 103443072*b^5 + 73196064*b^4 + 35670456*b^3 + 11580960*b^2 + 2316192*b
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1373760*b^9 + 9307680*b^8 + 29303440*b^7 + 54943184*b^6 + 67583856*b^5 + 55986384*b^4 + 31481856*b^3 + 11374464*b^2 + 2336000*b + 467200
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 728784*b^10 + 5625720*b^9 + 20238396*b^8 + 43986228*b^7 + 63791460*b^6 + 64153884*b^5 + 45372960*b^4 + 22105800*b^3 + 7175040*b^2 + 1435008*b
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 874080*b^9 + 5895792*b^8 + 18504344*b^7 + 34603624*b^6 + 42470568*b^5 + 35111832*b^4 + 19708608*b^3 + 7111152*b^2 + 1456000*b + 291200
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 216*b^10 + 546660*b^9 + 3672570*b^8 + 11503699*b^7 + 21483419*b^6 + 26342709*b^5 + 21761031*b^4 + 12203328*b^3 + 4397712*b^2 + 897920*b + 179584
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 728784*b^9 + 4929480*b^8 + 15498372*b^7 + 29021400*b^6 + 35654940*b^5 + 29500284*b^4 + 16568496*b^3 + 5979204*b^2 + 1224720*b + 244944
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 842112*b^8 + 4897056*b^7 + 13229776*b^6 + 20855392*b^5 + 21122800*b^4 + 13764592*b^3 + 5763136*b^2 + 1440784*b
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 216*b^9 + 546084*b^8 + 3150930*b^7 + 8471495*b^6 + 13298087*b^5 + 13416737*b^4 + 8708795*b^3 + 3631328*b^2 + 907832*b
c[ [4, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 505656*b^7 + 2464956*b^6 + 5598568*b^5 + 7178788*b^4 + 5758240*b^3 + 2757472*b^2 + 718336*b + 179584
c[ [4, 2] , [3, 3] , [6] , [6] , [6] ]= 576000*b^14 + 6748800*b^13 + 37241440*b^12 + 127822096*b^11 + 304262688*b^10 + 530587664*b^9 + 698332832*b^8 + 704095136*b^7 + 546177280*b^6 + 324140784*b^5 + 144885088*b^4 + 47200848*b^3 + 10640000*b^2 + 1520000*b
c[ [4, 2] , [3, 3] , [5, 1] , [6] , [6] ]= 691200*b^13 + 7407360*b^12 + 37282368*b^11 + 116109984*b^10 + 249054176*b^9 + 387848544*b^8 + 450637376*b^7 + 395097440*b^6 + 261282080*b^5 + 128541152*b^4 + 45803136*b^3 + 11128256*b^2 + 1612800*b + 230400
c[ [4, 2] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 829440*b^12 + 8059392*b^11 + 36673920*b^10 + 102616640*b^9 + 196099072*b^8 + 268995712*b^7 + 271292416*b^6 + 202352320*b^5 + 110823040*b^4 + 43301504*b^3 + 11529216*b^2 + 1921536*b
c[ [4, 2] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 995328*b^11 + 8681472*b^10 + 35364096*b^9 + 87894304*b^8 + 147649488*b^7 + 175435600*b^6 + 150352800*b^5 + 92640576*b^4 + 40351120*b^3 + 11719760*b^2 + 1990656*b + 331776
c[ [4, 2] , [3, 3] , [4, 2] , [6] , [6] ]= 432000*b^13 + 4629600*b^12 + 23301408*b^11 + 72564984*b^10 + 155631752*b^9 + 242309640*b^8 + 281441360*b^7 + 246636056*b^6 + 162998888*b^5 + 80124248*b^4 + 28522272*b^3 + 6920240*b^2 + 999936*b + 142848
c[ [4, 2] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 518400*b^12 + 5037120*b^11 + 22924416*b^10 + 64157456*b^9 + 122631904*b^8 + 168254656*b^7 + 169721344*b^6 + 126606928*b^5 + 69340960*b^4 + 27091424*b^3 + 7212672*b^2 + 1202112*b
c[ [4, 2] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^11 + 5422464*b^10 + 22082176*b^9 + 54878208*b^8 + 92191552*b^7 + 109555008*b^6 + 93907840*b^5 + 57873280*b^4 + 25211840*b^3 + 7323328*b^2 + 1244160*b + 207360
c[ [4, 2] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 324000*b^12 + 3148272*b^11 + 14328216*b^10 + 40097564*b^9 + 76632172*b^8 + 105113668*b^7 + 105986104*b^6 + 79015996*b^5 + 43241860*b^4 + 16877252*b^3 + 4488480*b^2 + 748080*b
c[ [4, 2] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^11 + 3389280*b^10 + 13805424*b^9 + 34319032*b^8 + 57672384*b^7 + 68556784*b^6 + 58781760*b^5 + 36232680*b^4 + 15783760*b^3 + 4582352*b^2 + 777600*b + 129600
c[ [4, 2] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 242928*b^11 + 2117784*b^10 + 8626492*b^9 + 21443856*b^8 + 36032416*b^7 + 42827568*b^6 + 36718888*b^5 + 22637740*b^4 + 9870140*b^3 + 2872156*b^2 + 489888*b + 81648
c[ [4, 2] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 432000*b^12 + 4197600*b^11 + 19103808*b^10 + 53468472*b^9 + 102217152*b^8 + 140284848*b^7 + 141569184*b^6 + 105670488*b^5 + 57921120*b^4 + 22653216*b^3 + 6037632*b^2 + 1006272*b
c[ [4, 2] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^11 + 4518720*b^10 + 18398784*b^9 + 45713808*b^8 + 76776960*b^7 + 91216800*b^6 + 78176064*b^5 + 48174096*b^4 + 20987520*b^3 + 6098304*b^2 + 1036800*b + 172800
c[ [4, 2] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 622080*b^10 + 4807296*b^9 + 17314048*b^8 + 37672432*b^7 + 54690240*b^6 + 55051424*b^5 + 38964672*b^4 + 18995568*b^3 + 6169600*b^2 + 1233920*b
c[ [4, 2] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^11 + 2824272*b^10 + 11503752*b^9 + 28598868*b^8 + 48067656*b^7 + 57156624*b^6 + 49030512*b^5 + 30243372*b^4 + 13188000*b^3 + 3835104*b^2 + 653184*b + 108864
c[ [4, 2] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^10 + 3000480*b^9 + 10799120*b^8 + 23489720*b^7 + 34101360*b^6 + 34335520*b^5 + 24313440*b^4 + 11861160*b^3 + 3855200*b^2 + 771040*b
c[ [4, 2] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 242928*b^10 + 1875048*b^9 + 6752308*b^8 + 14699740*b^7 + 21365052*b^6 + 21544484*b^5 + 15285504*b^4 + 7475256*b^3 + 2435920*b^2 + 487184*b
c[ [4, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^10 + 2500272*b^9 + 8994648*b^8 + 19550796*b^7 + 28357224*b^6 + 28521696*b^5 + 20173488*b^4 + 9828852*b^3 + 3190320*b^2 + 638064*b
c[ [4, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 388800*b^9 + 2620320*b^8 + 8223952*b^7 + 15383616*b^6 + 18889776*b^5 + 15625072*b^4 + 8773440*b^3 + 3165360*b^2 + 648000*b + 129600
c[ [4, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 242928*b^9 + 1632312*b^8 + 5113820*b^7 + 9555096*b^6 + 11729028*b^5 + 9706628*b^4 + 5458704*b^3 + 1977036*b^2 + 408240*b + 81648
c[ [4, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 242928*b^8 + 1400232*b^7 + 3765892*b^6 + 5919284*b^5 + 5986364*b^4 + 3900052*b^3 + 1632512*b^2 + 408128*b
c[ [4, 2] , [3, 3] , [3, 3] , [6] , [6] ]= 192000*b^13 + 2057600*b^12 + 10356128*b^11 + 32250704*b^10 + 69168336*b^9 + 107690544*b^8 + 125081504*b^7 + 109612496*b^6 + 72441328*b^5 + 35609392*b^4 + 12676096*b^3 + 3075584*b^2 + 444416*b + 63488
c[ [4, 2] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 230400*b^12 + 2238720*b^11 + 10188480*b^10 + 28513376*b^9 + 54499872*b^8 + 74774368*b^7 + 75425856*b^6 + 56265696*b^5 + 30816480*b^4 + 12040288*b^3 + 3205632*b^2 + 534272*b
c[ [4, 2] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^11 + 2409984*b^10 + 9813888*b^9 + 24387616*b^8 + 40966384*b^7 + 48679152*b^6 + 41725408*b^5 + 25714432*b^4 + 11202480*b^3 + 3254256*b^2 + 552960*b + 92160
c[ [4, 2] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 144000*b^12 + 1399200*b^11 + 6367680*b^10 + 17818856*b^9 + 34051680*b^8 + 46703344*b^7 + 47086752*b^6 + 35101896*b^5 + 19208640*b^4 + 7496896*b^3 + 1993728*b^2 + 332288*b
c[ [4, 2] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^11 + 1506240*b^10 + 6134464*b^9 + 15246352*b^8 + 25613312*b^7 + 30435744*b^6 + 26085440*b^5 + 16073360*b^4 + 7001600*b^3 + 2033920*b^2 + 345600*b + 57600
c[ [4, 2] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^11 + 941424*b^10 + 3833880*b^9 + 9526012*b^8 + 15993928*b^7 + 18984864*b^6 + 16241968*b^5 + 9978532*b^4 + 4325520*b^3 + 1245264*b^2 + 207360*b + 34560
c[ [4, 2] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^11 + 1255200*b^10 + 5112288*b^9 + 12708024*b^8 + 21356304*b^7 + 25391232*b^6 + 21778944*b^5 + 13432920*b^4 + 5857680*b^3 + 1703760*b^2 + 290304*b + 48384
c[ [4, 2] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^10 + 1333440*b^9 + 4798144*b^8 + 10432880*b^7 + 15138752*b^6 + 15234592*b^5 + 10782272*b^4 + 5257328*b^3 + 1707840*b^2 + 341568*b
c[ [4, 2] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^10 + 833424*b^9 + 2999816*b^8 + 6524548*b^7 + 9468184*b^6 + 9524288*b^5 + 6732880*b^4 + 3276220*b^3 + 1062000*b^2 + 212400*b
c[ [4, 2] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^9 + 725424*b^8 + 2270440*b^7 + 4234600*b^6 + 5182936*b^5 + 4270792*b^4 + 2387200*b^3 + 856000*b^2 + 172800*b + 34560
c[ [4, 2] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 64000*b^12 + 621952*b^11 + 2830880*b^10 + 7923024*b^9 + 15143536*b^8 + 20773840*b^7 + 20947936*b^6 + 15618064*b^5 + 8546960*b^4 + 3335632*b^3 + 887040*b^2 + 147840*b
c[ [4, 2] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 76800*b^11 + 669696*b^10 + 2728704*b^9 + 6785632*b^8 + 11407376*b^7 + 13565712*b^6 + 11636000*b^5 + 7174400*b^4 + 3125200*b^3 + 906640*b^2 + 153600*b + 25600
c[ [4, 2] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 48000*b^11 + 418656*b^10 + 1706464*b^9 + 4245896*b^8 + 7143856*b^7 + 8507072*b^6 + 7313152*b^5 + 4525864*b^4 + 1984240*b^3 + 582704*b^2 + 101376*b + 16896
c[ [4, 2] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 48000*b^10 + 370848*b^9 + 1337104*b^8 + 2915664*b^7 + 4247216*b^6 + 4296080*b^5 + 3060608*b^4 + 1504832*b^3 + 493120*b^2 + 98624*b
c[ [4, 2] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 21248*b^11 + 185024*b^10 + 752352*b^9 + 1865344*b^8 + 3122448*b^7 + 3690832*b^6 + 3139296*b^5 + 1913088*b^4 + 819760*b^3 + 231536*b^2 + 36864*b + 6144
c[ [4, 2] , [3, 2, 1] , [6] , [6] , [6] ]= 1728000*b^13 + 18518400*b^12 + 93205632*b^11 + 290273376*b^10 + 622631200*b^9 + 969614784*b^8 + 1126588672*b^7 + 987745600*b^6 + 653212960*b^5 + 321360064*b^4 + 114510912*b^3 + 27821152*b^2 + 4032000*b + 576000
c[ [4, 2] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 2073600*b^12 + 20148480*b^11 + 91683840*b^10 + 256536640*b^9 + 490235072*b^8 + 672468800*b^7 + 678208640*b^6 + 505864640*b^5 + 277050560*b^4 + 108252352*b^3 + 28823040*b^2 + 4803840*b
c[ [4, 2] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 2488320*b^11 + 21703680*b^10 + 88407040*b^9 + 219720256*b^8 + 369088384*b^7 + 438539776*b^6 + 375837184*b^5 + 231574336*b^4 + 100867200*b^3 + 29297280*b^2 + 4976640*b + 829440
c[ [4, 2] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2972160*b^10 + 22993920*b^9 + 82877664*b^8 + 180437168*b^7 + 262076128*b^6 + 263920960*b^5 + 186869824*b^4 + 91130896*b^3 + 29608960*b^2 + 5921792*b
c[ [4, 2] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 1296000*b^12 + 12593088*b^11 + 57312480*b^10 + 160396912*b^9 + 306583376*b^8 + 420637136*b^7 + 424299488*b^6 + 316512272*b^5 + 173349680*b^4 + 67728016*b^3 + 18031680*b^2 + 3005280*b
c[ [4, 2] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 1555200*b^11 + 13557120*b^10 + 55210048*b^9 + 137206048*b^8 + 230492896*b^7 + 273898912*b^6 + 234774976*b^5 + 144684064*b^4 + 63029280*b^3 + 18308256*b^2 + 3110400*b + 518400
c[ [4, 2] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1866240*b^10 + 14414720*b^9 + 51904224*b^8 + 112925856*b^7 + 163945760*b^6 + 165048928*b^5 + 116838656*b^4 + 56971904*b^3 + 18508160*b^2 + 3701632*b
c[ [4, 2] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 971712*b^11 + 8471520*b^10 + 34507696*b^9 + 85781824*b^8 + 144146920*b^7 + 171336616*b^6 + 146890864*b^5 + 90533536*b^4 + 39437880*b^3 + 11451576*b^2 + 1944000*b + 324000
c[ [4, 2] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1165440*b^10 + 8997312*b^9 + 32393952*b^8 + 70484000*b^7 + 102351136*b^6 + 103071712*b^5 + 72990976*b^4 + 35606464*b^3 + 11572480*b^2 + 2314496*b
c[ [4, 2] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 288*b^11 + 730320*b^10 + 5630024*b^9 + 20265996*b^8 + 44100756*b^7 + 64055564*b^6 + 64527556*b^5 + 45711632*b^4 + 22307768*b^3 + 7253240*b^2 + 1450648*b
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 1296000*b^11 + 11297088*b^10 + 45997344*b^9 + 114283152*b^8 + 191937168*b^7 + 228033648*b^6 + 195432480*b^5 + 120430800*b^4 + 52467120*b^3 + 15245424*b^2 + 2592000*b + 432000
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1555200*b^10 + 12019200*b^9 + 43286208*b^8 + 94176000*b^7 + 136708608*b^6 + 137604864*b^5 + 97394304*b^4 + 47482176*b^3 + 15422400*b^2 + 3084480*b
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1848960*b^9 + 12485120*b^8 + 39231280*b^7 + 73453392*b^6 + 90260368*b^5 + 74711472*b^4 + 41982208*b^3 + 15161152*b^2 + 3110400*b + 622080
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 971712*b^10 + 7500576*b^9 + 26996592*b^8 + 58719168*b^7 + 85237296*b^6 + 85810416*b^5 + 60753408*b^4 + 29632272*b^3 + 9629280*b^2 + 1925856*b
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1165440*b^9 + 7847392*b^8 + 24615968*b^7 + 46030992*b^6 + 56516384*b^5 + 46753152*b^4 + 26259392*b^3 + 9480848*b^2 + 1944000*b + 388800
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 288*b^10 + 729264*b^9 + 4897688*b^8 + 15349588*b^7 + 28696488*b^6 + 35242540*b^5 + 29176524*b^4 + 16408816*b^3 + 5939284*b^2 + 1224720*b + 244944
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 971712*b^9 + 6551232*b^8 + 20560032*b^7 + 38451384*b^6 + 47202528*b^5 + 39034320*b^4 + 21915552*b^3 + 7908888*b^2 + 1620000*b + 324000
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1143840*b^8 + 6612656*b^7 + 17807696*b^6 + 28004704*b^5 + 28312976*b^4 + 18424240*b^3 + 7702784*b^2 + 1925696*b
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 288*b^9 + 728208*b^8 + 4184776*b^7 + 11232532*b^6 + 17623052*b^5 + 17791372*b^4 + 11569172*b^3 + 4833184*b^2 + 1208296*b
c[ [4, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 288*b^8 + 700800*b^7 + 3380624*b^6 + 7642812*b^5 + 9774260*b^4 + 7829268*b^3 + 3752828*b^2 + 979776*b + 244944
c[ [4, 2] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25471488*b^10 + 71285344*b^9 + 136255392*b^8 + 186946016*b^7 + 188576448*b^6 + 140674080*b^5 + 77047200*b^4 + 30103328*b^3 + 8014848*b^2 + 1335808*b
c[ [4, 2] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 691200*b^11 + 6024960*b^10 + 24535552*b^9 + 60974144*b^8 + 102429888*b^7 + 121719360*b^6 + 104333952*b^5 + 64298688*b^4 + 28011200*b^3 + 8136640*b^2 + 1382400*b + 230400
c[ [4, 2] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 829440*b^10 + 6405120*b^9 + 23061600*b^8 + 50171984*b^7 + 72838112*b^6 + 73329024*b^5 + 51912896*b^4 + 25316144*b^3 + 8225280*b^2 + 1645056*b
c[ [4, 2] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 432000*b^11 + 3765696*b^10 + 15337696*b^9 + 38124464*b^8 + 64058928*b^7 + 76136400*b^6 + 65269344*b^5 + 40225776*b^4 + 17522960*b^3 + 5088592*b^2 + 864000*b + 144000
c[ [4, 2] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 518400*b^10 + 4000640*b^9 + 14400416*b^8 + 31325600*b^7 + 45477024*b^6 + 45784288*b^5 + 32412288*b^4 + 15805632*b^3 + 5135040*b^2 + 1027008*b
c[ [4, 2] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 323904*b^10 + 2499936*b^9 + 9000336*b^8 + 19581440*b^7 + 28427120*b^6 + 28611504*b^5 + 20241728*b^4 + 9859952*b^3 + 3199680*b^2 + 639936*b
c[ [4, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 432000*b^10 + 3333696*b^9 + 11997408*b^8 + 26092704*b^7 + 37873536*b^6 + 38126016*b^5 + 26992320*b^4 + 13165440*b^3 + 4278240*b^2 + 855648*b
c[ [4, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 518400*b^9 + 3488000*b^8 + 10936752*b^7 + 20444208*b^6 + 25093264*b^5 + 20753264*b^4 + 11655808*b^3 + 4209952*b^2 + 864000*b + 172800
c[ [4, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 323904*b^9 + 2176288*b^8 + 6818592*b^7 + 12738600*b^6 + 15626720*b^5 + 12913648*b^4 + 7241696*b^3 + 2607464*b^2 + 531360*b + 106272
c[ [4, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 323904*b^8 + 1859840*b^7 + 4986664*b^6 + 7811672*b^5 + 7869816*b^4 + 5102952*b^3 + 2125440*b^2 + 531360*b
c[ [4, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 192000*b^11 + 1673856*b^10 + 6818368*b^9 + 16949952*b^8 + 28483104*b^7 + 33856544*b^6 + 29026752*b^5 + 17890368*b^4 + 7793120*b^3 + 2262624*b^2 + 384000*b + 64000
c[ [4, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 230400*b^10 + 1778688*b^9 + 6404640*b^8 + 13937264*b^7 + 20241312*b^6 + 20386688*b^5 + 14438976*b^4 + 7044624*b^3 + 2289920*b^2 + 457984*b
c[ [4, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 144000*b^10 + 1112000*b^9 + 4006336*b^8 + 8725248*b^7 + 12685472*b^6 + 12795296*b^5 + 9080000*b^4 + 4441280*b^3 + 1447520*b^2 + 289504*b
c[ [4, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 144000*b^9 + 968576*b^8 + 3038816*b^7 + 5687792*b^6 + 6995424*b^5 + 5802688*b^4 + 3272256*b^3 + 1189584*b^2 + 247680*b + 49536
c[ [4, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 63744*b^10 + 491712*b^9 + 1768704*b^8 + 3843056*b^7 + 5568832*b^6 + 5590432*b^5 + 3941056*b^4 + 1910704*b^3 + 616960*b^2 + 123392*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 1728000*b^11 + 15062784*b^10 + 61341056*b^9 + 152441728*b^8 + 256085568*b^7 + 304308288*b^6 + 260837760*b^5 + 160744320*b^4 + 70025920*b^3 + 20341184*b^2 + 3456000*b + 576000
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 2073600*b^10 + 16014080*b^9 + 57660608*b^8 + 125447872*b^7 + 182125376*b^6 + 183353536*b^5 + 129800192*b^4 + 63294848*b^3 + 20563200*b^2 + 4112640*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 2476800*b^9 + 16689056*b^8 + 52382896*b^7 + 98007024*b^6 + 120383056*b^5 + 99623280*b^4 + 55972864*b^3 + 20214016*b^2 + 4147200*b + 829440
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1295616*b^10 + 10000256*b^9 + 36000704*b^8 + 78323680*b^7 + 113723456*b^6 + 114510592*b^5 + 81080192*b^4 + 39545888*b^3 + 12850560*b^2 + 2570112*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1553920*b^9 + 10452832*b^8 + 32777728*b^7 + 61286240*b^6 + 75248576*b^5 + 62257600*b^4 + 34974464*b^3 + 12631616*b^2 + 2592000*b + 518400
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 384*b^10 + 972864*b^9 + 6531776*b^8 + 20469808*b^7 + 38263584*b^6 + 46972240*b^5 + 38851344*b^4 + 21808960*b^3 + 7862800*b^2 + 1607040*b + 321408
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1295616*b^9 + 8720064*b^8 + 27347040*b^7 + 51129024*b^6 + 62767008*b^5 + 51919008*b^4 + 29160576*b^3 + 10530144*b^2 + 2160000*b + 432000
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1539520*b^8 + 8863888*b^7 + 23816480*b^6 + 37391952*b^5 + 37760640*b^4 + 24553856*b^3 + 10257408*b^2 + 2564352*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 384*b^9 + 971456*b^8 + 5569376*b^7 + 14930656*b^6 + 23401632*b^5 + 23601504*b^4 + 15330400*b^3 + 6397056*b^2 + 1599264*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 384*b^8 + 952048*b^7 + 4558464*b^6 + 10258256*b^5 + 13064096*b^4 + 10421904*b^3 + 4973872*b^2 + 1285632*b + 321408
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 576000*b^10 + 4445696*b^9 + 16004608*b^8 + 34820288*b^7 + 50557952*b^6 + 50907520*b^5 + 36045056*b^4 + 17580224*b^3 + 5712640*b^2 + 1142528*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 691200*b^9 + 4649120*b^8 + 14579856*b^7 + 27264400*b^6 + 33480176*b^5 + 27702608*b^4 + 15561728*b^3 + 5618432*b^2 + 1152000*b + 230400
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 431872*b^9 + 2903840*b^8 + 9108000*b^7 + 17039904*b^6 + 20941472*b^5 + 17350048*b^4 + 9766016*b^3 + 3538784*b^2 + 731520*b + 146304
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 431872*b^8 + 2478800*b^7 + 6651808*b^6 + 10438480*b^5 + 10544640*b^4 + 6864128*b^3 + 2870784*b^2 + 717696*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 191232*b^9 + 1285088*b^8 + 4026992*b^7 + 7523248*b^6 + 9226000*b^5 + 7618352*b^4 + 4265728*b^3 + 1531072*b^2 + 309760*b + 61952
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1727488*b^9 + 11618752*b^8 + 36434112*b^7 + 68126656*b^6 + 83653312*b^5 + 69215424*b^4 + 38882560*b^3 + 14040640*b^2 + 2880000*b + 576000
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 2062304*b^8 + 11848624*b^7 + 31807456*b^6 + 49914512*b^5 + 50399424*b^4 + 32777280*b^3 + 13694976*b^2 + 3423744*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 512*b^9 + 1295968*b^8 + 7425920*b^7 + 19914208*b^6 + 31236736*b^5 + 31538400*b^4 + 20517536*b^3 + 8575488*b^2 + 2143872*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 512*b^8 + 1282128*b^7 + 6117424*b^6 + 13749248*b^5 + 17506720*b^4 + 13977792*b^3 + 6691392*b^2 + 1741824*b + 435456
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 573536*b^8 + 3288336*b^7 + 8816928*b^6 + 13821296*b^5 + 13940032*b^4 + 9054400*b^3 + 3778048*b^2 + 944512*b
c[ [4, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 672*b^8 + 1711600*b^7 + 8145424*b^6 + 18280640*b^5 + 23244192*b^4 + 18524544*b^3 + 8841344*b^2 + 2285568*b + 571392
c[ [4, 2] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25471552*b^10 + 71294912*b^9 + 136317824*b^8 + 187137792*b^7 + 188931968*b^6 + 141107456*b^5 + 77406400*b^4 + 30304704*b^3 + 8085504*b^2 + 1347584*b
c[ [4, 2] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 691200*b^11 + 6024960*b^10 + 24526464*b^9 + 60922624*b^8 + 102293952*b^7 + 121506496*b^6 + 104120448*b^5 + 64157952*b^4 + 27952960*b^3 + 8124992*b^2 + 1382400*b + 230400
c[ [4, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 829440*b^10 + 6414336*b^9 + 23104768*b^8 + 50267840*b^7 + 72962048*b^6 + 73428352*b^5 + 51962624*b^4 + 25328576*b^3 + 8225280*b^2 + 1645056*b
c[ [4, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 981504*b^9 + 6640128*b^8 + 20883936*b^7 + 39123952*b^6 + 48092896*b^5 + 39817152*b^4 + 22378816*b^3 + 8083024*b^2 + 1658880*b + 331776
c[ [4, 2] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 432000*b^11 + 3765888*b^10 + 15338976*b^9 + 38135584*b^8 + 64107792*b^7 + 76255120*b^6 + 65448288*b^5 + 40400736*b^4 + 17635120*b^3 + 5136368*b^2 + 877824*b + 146304
c[ [4, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 518400*b^10 + 4001280*b^9 + 14397376*b^8 + 31304000*b^7 + 45425792*b^6 + 45718528*b^5 + 32363648*b^4 + 15784832*b^3 + 5129280*b^2 + 1025856*b
c[ [4, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^9 + 4191872*b^8 + 13149920*b^7 + 24584800*b^6 + 30174368*b^5 + 24951136*b^4 + 14009600*b^3 + 5057600*b^2 + 1036800*b + 207360
c[ [4, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 323712*b^10 + 2499264*b^9 + 9000544*b^8 + 19593464*b^7 + 28474976*b^6 + 28708432*b^5 + 20361248*b^4 + 9952472*b^3 + 3241440*b^2 + 648288*b
c[ [4, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 387840*b^9 + 2608512*b^8 + 8176128*b^7 + 15280528*b^6 + 18755968*b^5 + 15515808*b^4 + 8718016*b^3 + 3151504*b^2 + 648000*b + 129600
c[ [4, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 288*b^10 + 244176*b^9 + 1636136*b^8 + 5126876*b^7 + 9589840*b^6 + 11786564*b^5 + 9765268*b^4 + 5492528*b^3 + 1985492*b^2 + 408240*b + 81648
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 432000*b^10 + 3333888*b^9 + 11987040*b^8 + 26034432*b^7 + 37726080*b^6 + 37906176*b^5 + 26783808*b^4 + 13035552*b^3 + 4226400*b^2 + 845280*b
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^9 + 3500160*b^8 + 10990272*b^7 + 20556768*b^6 + 25232064*b^5 + 20859264*b^4 + 11707008*b^3 + 4222752*b^2 + 864000*b + 172800
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 604800*b^8 + 3508736*b^7 + 9464304*b^6 + 14899152*b^5 + 15072976*b^4 + 9811952*b^3 + 4103680*b^2 + 1025920*b
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 323712*b^9 + 2176320*b^8 + 6813888*b^7 + 12715368*b^6 + 15579264*b^5 + 12860496*b^4 + 7209696*b^3 + 2599464*b^2 + 531360*b + 106272
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 387840*b^8 + 2235616*b^7 + 6005184*b^6 + 9419808*b^5 + 9501440*b^4 + 6168448*b^3 + 2572544*b^2 + 643136*b
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 288*b^9 + 243120*b^8 + 1390040*b^7 + 3719028*b^6 + 5817564*b^5 + 5855884*b^4 + 3795668*b^3 + 1580320*b^2 + 395080*b
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 323712*b^8 + 1874400*b^7 + 5048592*b^6 + 7936656*b^5 + 8018928*b^4 + 5213136*b^3 + 2177280*b^2 + 544320*b
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 366816*b^7 + 1782512*b^6 + 4041904*b^5 + 5176832*b^4 + 4149936*b^3 + 1988112*b^2 + 518400*b + 129600
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 288*b^8 + 242352*b^7 + 1163512*b^6 + 2620940*b^5 + 3338668*b^4 + 2662452*b^3 + 1268508*b^2 + 326592*b + 81648
c[ [4, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 215376*b^6 + 849416*b^5 + 1578920*b^4 + 1566560*b^3 + 932520*b^2 + 310840*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 192000*b^11 + 1673600*b^10 + 6816832*b^9 + 16948160*b^8 + 28490912*b^7 + 33889440*b^6 + 29086400*b^5 + 17954624*b^4 + 7837280*b^3 + 2282720*b^2 + 390144*b + 65024
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 230400*b^10 + 1777920*b^9 + 6397312*b^8 + 13910400*b^7 + 20187008*b^6 + 20318336*b^5 + 14383616*b^4 + 7015424*b^3 + 2279680*b^2 + 455936*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^9 + 1861632*b^8 + 5839200*b^7 + 10917520*b^6 + 13401568*b^5 + 11083776*b^4 + 6224320*b^3 + 2247280*b^2 + 460800*b + 92160
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 144000*b^10 + 1111296*b^9 + 4001440*b^8 + 8710272*b^7 + 12658496*b^6 + 12762560*b^5 + 9051968*b^4 + 4424672*b^3 + 1441120*b^2 + 288224*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^9 + 1160960*b^8 + 3637408*b^7 + 6797120*b^6 + 8343648*b^5 + 6903264*b^4 + 3878784*b^3 + 1401696*b^2 + 288000*b + 57600
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 107904*b^9 + 725184*b^8 + 2274240*b^7 + 4255864*b^6 + 5234368*b^5 + 4342704*b^4 + 2449696*b^3 + 891064*b^2 + 185760*b + 37152
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^9 + 967296*b^8 + 3027936*b^7 + 5650512*b^6 + 6924000*b^5 + 5716608*b^4 + 3205056*b^3 + 1155504*b^2 + 236160*b + 47232
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^8 + 993920*b^7 + 2668208*b^6 + 4185296*b^5 + 4222992*b^4 + 2743600*b^3 + 1145088*b^2 + 286272*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 107904*b^8 + 617536*b^7 + 1652464*b^6 + 2585776*b^5 + 2605776*b^4 + 1692464*b^3 + 706176*b^2 + 176544*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 107904*b^7 + 516896*b^6 + 1163832*b^5 + 1483688*b^4 + 1186152*b^3 + 568760*b^2 + 148608*b + 37152
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 64000*b^10 + 493952*b^9 + 1778560*b^8 + 3871200*b^7 + 5625088*b^6 + 5670336*b^5 + 4021120*b^4 + 1965280*b^3 + 640000*b^2 + 128000*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 76800*b^9 + 516096*b^8 + 1616928*b^7 + 3020656*b^6 + 3706016*b^5 + 3064448*b^4 + 1721408*b^3 + 622352*b^2 + 128000*b + 25600
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 48000*b^9 + 322688*b^8 + 1012032*b^7 + 1893008*b^6 + 2325120*b^5 + 1923488*b^4 + 1078848*b^3 + 387792*b^2 + 78720*b + 15744
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 48000*b^8 + 274880*b^7 + 735424*b^6 + 1149280*b^5 + 1154624*b^4 + 746112*b^3 + 309632*b^2 + 77408*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 21248*b^9 + 142912*b^8 + 448640*b^7 + 840848*b^6 + 1036608*b^5 + 863200*b^4 + 489792*b^3 + 180048*b^2 + 38400*b + 7680
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 576000*b^10 + 4445184*b^9 + 15994496*b^8 + 34777920*b^7 + 50469760*b^6 + 50798080*b^5 + 35961088*b^4 + 17540032*b^3 + 5699840*b^2 + 1139968*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 691200*b^9 + 4655360*b^8 + 14601664*b^7 + 27297984*b^6 + 33505600*b^5 + 27708096*b^4 + 15559168*b^3 + 5617792*b^2 + 1152000*b + 230400
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 817920*b^8 + 4719776*b^7 + 12694768*b^6 + 19943600*b^5 + 20147472*b^4 + 13102512*b^3 + 5474304*b^2 + 1368576*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 431616*b^9 + 2901248*b^8 + 9091456*b^7 + 16989504*b^6 + 20853760*b^5 + 17251968*b^4 + 9693184*b^3 + 3503296*b^2 + 720000*b + 144000
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 517120*b^8 + 2971232*b^7 + 7971904*b^6 + 12501088*b^5 + 12614784*b^4 + 8199296*b^3 + 3423744*b^2 + 855936*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 384*b^9 + 324672*b^8 + 1855040*b^7 + 4967056*b^6 + 7782992*b^5 + 7853616*b^4 + 5108304*b^3 + 2134656*b^2 + 533664*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 431616*b^8 + 2485056*b^7 + 6672288*b^6 + 10464480*b^5 + 10555488*b^4 + 6854304*b^3 + 2859264*b^2 + 714816*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 502720*b^7 + 2420240*b^6 + 5461792*b^5 + 6970576*b^4 + 5571456*b^3 + 2663552*b^2 + 691200*b + 172800
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 384*b^8 + 323264*b^7 + 1540480*b^6 + 3457760*b^5 + 4396064*b^4 + 3505440*b^3 + 1676512*b^2 + 435456*b + 108864
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 384*b^7 + 304720*b^6 + 1181152*b^5 + 2178816*b^4 + 2154288*b^3 + 1277856*b^2 + 425952*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 192000*b^9 + 1289984*b^8 + 4041600*b^7 + 7551744*b^6 + 9268352*b^5 + 7666816*b^4 + 4307456*b^3 + 1556864*b^2 + 320000*b + 64000
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 230400*b^8 + 1322144*b^7 + 3545040*b^6 + 5556048*b^5 + 5603248*b^4 + 3639440*b^3 + 1518592*b^2 + 379648*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 143872*b^8 + 823968*b^7 + 2207392*b^6 + 3457920*b^5 + 3486496*b^4 + 2264544*b^3 + 944896*b^2 + 236224*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 143872*b^7 + 685776*b^6 + 1538272*b^5 + 1952528*b^4 + 1552320*b^3 + 737856*b^2 + 188928*b + 47232
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 63744*b^8 + 365408*b^7 + 980144*b^6 + 1538352*b^5 + 1555408*b^4 + 1014256*b^3 + 424960*b^2 + 106240*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 575488*b^8 + 3303872*b^7 + 8860480*b^6 + 13889664*b^5 + 14011712*b^4 + 9104576*b^3 + 3800576*b^2 + 950144*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 679904*b^7 + 3252848*b^6 + 7316384*b^5 + 9314832*b^4 + 7433088*b^3 + 3552896*b^2 + 921600*b + 230400
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 512*b^8 + 431712*b^7 + 2050240*b^6 + 4594816*b^5 + 5834656*b^4 + 4644672*b^3 + 2214848*b^2 + 571392*b + 142848
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 512*b^7 + 417872*b^6 + 1602960*b^5 + 2938112*b^4 + 2888896*b^3 + 1703808*b^2 + 567936*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 191072*b^7 + 909520*b^6 + 2041376*b^5 + 2596912*b^4 + 2073536*b^3 + 994624*b^2 + 260096*b + 65024
c[ [4, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 672*b^7 + 563888*b^6 + 2151568*b^5 + 3934784*b^4 + 3865952*b^3 + 2278272*b^2 + 759424*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 192000*b^9 + 1289984*b^8 + 4034048*b^7 + 7516480*b^6 + 9193216*b^5 + 7573376*b^4 + 4236544*b^3 + 1523776*b^2 + 309760*b + 61952
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 230400*b^8 + 1329920*b^7 + 3573696*b^6 + 5605696*b^5 + 5652800*b^4 + 3667904*b^3 + 1528832*b^2 + 382208*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 264960*b^7 + 1282976*b^6 + 2902576*b^5 + 3709808*b^4 + 2968272*b^3 + 1419504*b^2 + 368640*b + 92160
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 143616*b^8 + 823040*b^7 + 2200896*b^6 + 3437632*b^5 + 3454400*b^4 + 2234432*b^3 + 928256*b^2 + 232064*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 171520*b^7 + 822624*b^6 + 1850240*b^5 + 2352800*b^4 + 1874496*b^3 + 893632*b^2 + 230400*b + 57600
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 384*b^8 + 108480*b^7 + 511616*b^6 + 1141264*b^5 + 1442672*b^4 + 1143216*b^3 + 542352*b^2 + 138240*b + 34560
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 143616*b^7 + 694080*b^6 + 1568352*b^5 + 2002272*b^4 + 1600416*b^3 + 764640*b^2 + 198144*b + 49536
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 157888*b^6 + 619920*b^5 + 1149856*b^4 + 1139408*b^3 + 677376*b^2 + 225792*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 384*b^7 + 107456*b^6 + 413664*b^5 + 759584*b^4 + 747712*b^3 + 441504*b^2 + 147168*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 89392*b^5 + 272288*b^4 + 400352*b^3 + 286576*b^2 + 103680*b + 34560
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 64000*b^8 + 366080*b^7 + 978304*b^6 + 1527680*b^5 + 1535104*b^4 + 993152*b^3 + 412672*b^2 + 103168*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 76800*b^7 + 366752*b^6 + 823568*b^5 + 1046544*b^4 + 833392*b^3 + 397264*b^2 + 102400*b + 25600
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 47872*b^7 + 226720*b^6 + 506272*b^5 + 640320*b^4 + 508704*b^3 + 243040*b^2 + 62976*b + 15744
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 47872*b^6 + 183888*b^5 + 337440*b^4 + 332240*b^3 + 196224*b^2 + 65408*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 21248*b^7 + 100832*b^6 + 225392*b^5 + 284912*b^4 + 225296*b^3 + 106160*b^2 + 26624*b + 6656
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 191488*b^7 + 916416*b^6 + 2059200*b^5 + 2616960*b^4 + 2084032*b^3 + 993344*b^2 + 256000*b + 64000
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 219104*b^6 + 847920*b^5 + 1561248*b^4 + 1539664*b^3 + 910848*b^2 + 303616*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 512*b^7 + 143456*b^6 + 545408*b^5 + 994624*b^4 + 974112*b^3 + 572160*b^2 + 190720*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 512*b^6 + 130768*b^5 + 387664*b^4 + 562176*b^3 + 402048*b^2 + 145152*b + 48384
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 63584*b^6 + 242576*b^5 + 442848*b^4 + 433584*b^3 + 254592*b^2 + 84864*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 672*b^6 + 181104*b^5 + 529776*b^4 + 760832*b^3 + 539136*b^2 + 190464*b + 63488
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 63488*b^6 + 247744*b^5 + 457984*b^4 + 452672*b^3 + 268416*b^2 + 89472*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 66528*b^5 + 201520*b^4 + 295584*b^3 + 211792*b^2 + 76800*b + 25600
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 512*b^6 + 47712*b^5 + 140000*b^4 + 201472*b^3 + 142976*b^2 + 50688*b + 16896
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 35504*b^4 + 78256*b^3 + 85504*b^2 + 42752*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 21088*b^5 + 61968*b^4 + 89440*b^3 + 63920*b^2 + 23040*b + 7680
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 672*b^5 + 54800*b^4 + 116368*b^3 + 123136*b^2 + 61568*b
c[ [4, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 13040*b^3 + 19184*b^2 + 12288*b + 6144
c[ [4, 2] , [2, 2, 2] , [6] , [6] , [6] ]= 216000*b^13 + 2314800*b^12 + 11650632*b^11 + 36282064*b^10 + 77814632*b^9 + 121152696*b^8 + 140718752*b^7 + 123317816*b^6 + 81500944*b^5 + 40063744*b^4 + 14261856*b^3 + 3460240*b^2 + 499968*b + 71424
c[ [4, 2] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 259200*b^12 + 2518560*b^11 + 11461968*b^10 + 32077392*b^9 + 61312288*b^8 + 84120992*b^7 + 84853408*b^6 + 63298048*b^5 + 34668080*b^4 + 13545232*b^3 + 3606336*b^2 + 601056*b
c[ [4, 2] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 311040*b^11 + 2711232*b^10 + 11040288*b^9 + 27434944*b^8 + 46085536*b^7 + 54762144*b^6 + 46938880*b^5 + 28926880*b^4 + 12601920*b^3 + 3660864*b^2 + 622080*b + 103680
c[ [4, 2] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 373248*b^10 + 2882304*b^9 + 10375232*b^8 + 22565136*b^7 + 32748416*b^6 + 32956320*b^5 + 23320640*b^4 + 11366480*b^3 + 3690880*b^2 + 738176*b
c[ [4, 2] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 162000*b^12 + 1574208*b^11 + 7164468*b^10 + 20049504*b^9 + 38316364*b^8 + 52555100*b^7 + 52988848*b^6 + 39503140*b^5 + 21617600*b^4 + 8437168*b^3 + 2243808*b^2 + 373968*b
c[ [4, 2] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 194400*b^11 + 1694880*b^10 + 6903864*b^9 + 17161864*b^8 + 28837984*b^7 + 34276656*b^6 + 29385328*b^5 + 18110512*b^4 + 7888920*b^3 + 2290584*b^2 + 388800*b + 64800
c[ [4, 2] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^10 + 1801344*b^9 + 6486192*b^8 + 14113920*b^7 + 20496784*b^6 + 20643728*b^5 + 14622016*b^4 + 7135024*b^3 + 2319680*b^2 + 463936*b
c[ [4, 2] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 121392*b^11 + 1058472*b^10 + 4311780*b^9 + 10717696*b^8 + 18005536*b^7 + 21392592*b^6 + 18328600*b^5 + 11286916*b^4 + 4911780*b^3 + 1424292*b^2 + 241056*b + 40176
c[ [4, 2] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 145440*b^10 + 1123152*b^9 + 4044872*b^8 + 8802384*b^7 + 12781904*b^6 + 12868656*b^5 + 9107792*b^4 + 4438808*b^3 + 1441240*b^2 + 288248*b
c[ [4, 2] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 108*b^11 + 91818*b^10 + 705885*b^9 + 2538759*b^8 + 5521392*b^7 + 8013607*b^6 + 8062985*b^5 + 5701120*b^4 + 2774770*b^3 + 899660*b^2 + 179932*b
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 162000*b^11 + 1412208*b^10 + 5751972*b^9 + 14298924*b^8 + 24031632*b^7 + 28574136*b^6 + 24510504*b^5 + 15118248*b^4 + 6592500*b^3 + 1917252*b^2 + 326592*b + 54432
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^10 + 1500480*b^9 + 5399832*b^8 + 11743104*b^7 + 17044056*b^6 + 17156760*b^5 + 12146112*b^4 + 5924088*b^3 + 1925040*b^2 + 385008*b
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 233280*b^9 + 1570656*b^8 + 4924864*b^7 + 9204272*b^6 + 11294016*b^5 + 9336672*b^4 + 5240640*b^3 + 1890960*b^2 + 387200*b + 77440
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 121392*b^10 + 937368*b^9 + 3375852*b^8 + 7348092*b^7 + 10675548*b^6 + 10757316*b^5 + 7623504*b^4 + 3722256*b^3 + 1210920*b^2 + 242184*b
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 145440*b^9 + 978672*b^8 + 3069080*b^7 + 5738512*b^6 + 7046376*b^5 + 5831208*b^4 + 3277728*b^3 + 1185432*b^2 + 244000*b + 48800
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 108*b^10 + 91422*b^9 + 612783*b^8 + 1920124*b^7 + 3589958*b^6 + 4407534*b^5 + 3644568*b^4 + 2043204*b^3 + 734031*b^2 + 148820*b + 29764
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121392*b^9 + 816264*b^8 + 2556948*b^7 + 4774824*b^6 + 5855148*b^5 + 4838124*b^4 + 2715120*b^3 + 980100*b^2 + 200880*b + 40176
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 145440*b^8 + 837216*b^7 + 2246992*b^6 + 3522184*b^5 + 3550672*b^4 + 2303968*b^3 + 960352*b^2 + 240088*b
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 108*b^9 + 91026*b^8 + 521025*b^7 + 1395473*b^6 + 2184896*b^5 + 2200313*b^4 + 1426307*b^3 + 593888*b^2 + 148472*b
c[ [4, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^8 + 90738*b^7 + 434553*b^6 + 976789*b^5 + 1241056*b^4 + 986533*b^3 + 467743*b^2 + 119056*b + 29764
c[ [4, 2] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 72000*b^12 + 699600*b^11 + 3183944*b^10 + 8910184*b^9 + 17028384*b^8 + 23356816*b^7 + 23550288*b^6 + 17557392*b^5 + 9608520*b^4 + 3750344*b^3 + 997440*b^2 + 166240*b
c[ [4, 2] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 86400*b^11 + 753120*b^10 + 3067536*b^9 + 7625248*b^8 + 12813104*b^7 + 15229616*b^6 + 13056320*b^5 + 8046800*b^4 + 3505280*b^3 + 1017856*b^2 + 172800*b + 28800
c[ [4, 2] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^10 + 800064*b^9 + 2880032*b^8 + 6265904*b^7 + 9098272*b^6 + 9161472*b^5 + 6486592*b^4 + 3163408*b^3 + 1027840*b^2 + 205568*b
c[ [4, 2] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 54000*b^11 + 470736*b^10 + 1917420*b^9 + 4766068*b^8 + 8007392*b^7 + 9514712*b^6 + 8153048*b^5 + 5021288*b^4 + 2185100*b^3 + 633436*b^2 + 107136*b + 17856
c[ [4, 2] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^10 + 500160*b^9 + 1801128*b^8 + 3920448*b^7 + 5695816*b^6 + 5739272*b^5 + 4066816*b^4 + 1985224*b^3 + 645680*b^2 + 129136*b
c[ [4, 2] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 40464*b^10 + 312360*b^9 + 1124900*b^8 + 2448596*b^7 + 3557812*b^6 + 3586284*b^5 + 2543344*b^4 + 1243216*b^3 + 404920*b^2 + 80984*b
c[ [4, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^10 + 416736*b^9 + 1500588*b^8 + 3266280*b^7 + 4745844*b^6 + 4782852*b^5 + 3389904*b^4 + 1655316*b^3 + 538560*b^2 + 107712*b
c[ [4, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^9 + 435360*b^8 + 1364584*b^7 + 2551440*b^6 + 3133944*b^5 + 2594392*b^4 + 1457952*b^3 + 526488*b^2 + 108000*b + 21600
c[ [4, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40464*b^9 + 271992*b^8 + 853292*b^7 + 1597704*b^6 + 1966836*b^5 + 1634324*b^4 + 924432*b^3 + 338028*b^2 + 71280*b + 14256
c[ [4, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40464*b^8 + 231624*b^7 + 620692*b^6 + 973724*b^5 + 984908*b^4 + 643060*b^3 + 269792*b^2 + 67448*b
c[ [4, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 24000*b^11 + 209200*b^10 + 852008*b^9 + 2117376*b^8 + 3556424*b^7 + 4224616*b^6 + 3618944*b^5 + 2228312*b^4 + 969680*b^3 + 281232*b^2 + 47616*b + 7936
c[ [4, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^10 + 222240*b^9 + 799952*b^8 + 1739920*b^7 + 2525072*b^6 + 2540656*b^5 + 1797056*b^4 + 875264*b^3 + 284000*b^2 + 56800*b
c[ [4, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^10 + 138912*b^9 + 499908*b^8 + 1086504*b^7 + 1574188*b^6 + 1579004*b^5 + 1111120*b^4 + 537100*b^3 + 172880*b^2 + 34576*b
c[ [4, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^9 + 120912*b^8 + 378724*b^7 + 706816*b^6 + 864988*b^5 + 711484*b^4 + 395536*b^3 + 139924*b^2 + 27360*b + 5472
c[ [4, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 8000*b^10 + 61840*b^9 + 223160*b^8 + 487264*b^7 + 711304*b^6 + 722024*b^5 + 517216*b^4 + 256264*b^3 + 84640*b^2 + 16928*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 216000*b^11 + 1882944*b^10 + 7669488*b^9 + 19064432*b^8 + 32034016*b^7 + 38074048*b^6 + 32639392*b^5 + 20115328*b^4 + 8762320*b^3 + 2544464*b^2 + 432000*b + 72000
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^10 + 2000640*b^9 + 7202144*b^8 + 15668960*b^7 + 22750784*b^6 + 22908032*b^5 + 16219712*b^4 + 7910528*b^3 + 2570400*b^2 + 514080*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 311040*b^9 + 2092480*b^8 + 6561712*b^7 + 12269072*b^6 + 15064720*b^5 + 12464048*b^4 + 7001344*b^3 + 2527936*b^2 + 518400*b + 103680
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 161856*b^10 + 1249632*b^9 + 4500368*b^8 + 9795128*b^7 + 14227832*b^6 + 14331080*b^5 + 10149296*b^4 + 4950584*b^3 + 1608840*b^2 + 321768*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 193920*b^9 + 1304256*b^8 + 4090688*b^7 + 7651616*b^6 + 9399776*b^5 + 7781408*b^4 + 4372928*b^3 + 1579232*b^2 + 324000*b + 64800
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 144*b^10 + 122088*b^9 + 817972*b^8 + 2563108*b^7 + 4794056*b^6 + 5892100*b^5 + 4883612*b^4 + 2751328*b^3 + 998872*b^2 + 207360*b + 41472
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 161856*b^9 + 1088160*b^8 + 3411072*b^7 + 6376752*b^6 + 7829616*b^5 + 6478800*b^4 + 3640224*b^3 + 1315056*b^2 + 270000*b + 54000
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 193920*b^8 + 1113776*b^7 + 2988656*b^6 + 4688176*b^5 + 4732784*b^4 + 3077872*b^3 + 1285952*b^2 + 321488*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 144*b^9 + 121560*b^8 + 695068*b^7 + 1862848*b^6 + 2922320*b^5 + 2952760*b^4 + 1923728*b^3 + 805264*b^2 + 201316*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^8 + 121032*b^7 + 576476*b^6 + 1294716*b^5 + 1648400*b^4 + 1317372*b^3 + 632660*b^2 + 165888*b + 41472
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^10 + 555648*b^9 + 2000528*b^8 + 4353040*b^7 + 6321312*b^6 + 6365568*b^5 + 4507104*b^4 + 2198016*b^3 + 714160*b^2 + 142832*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^9 + 580480*b^8 + 1819280*b^7 + 3400432*b^6 + 4174128*b^5 + 3453072*b^4 + 1939968*b^3 + 700992*b^2 + 144000*b + 28800
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53952*b^9 + 362592*b^8 + 1136576*b^7 + 2123920*b^6 + 2604592*b^5 + 2149328*b^4 + 1200928*b^3 + 428752*b^2 + 85680*b + 17136
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 53952*b^8 + 308768*b^7 + 826600*b^6 + 1293344*b^5 + 1301400*b^4 + 842712*b^3 + 350496*b^2 + 87624*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 24000*b^9 + 161536*b^8 + 507504*b^7 + 951760*b^6 + 1173776*b^5 + 977840*b^4 + 555392*b^3 + 204608*b^2 + 43840*b + 8768
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 215808*b^9 + 1450624*b^8 + 4548160*b^7 + 8504672*b^6 + 10444672*b^5 + 8644160*b^4 + 4857088*b^3 + 1754272*b^2 + 360000*b + 72000
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 258560*b^8 + 1482736*b^7 + 3976096*b^6 + 6234224*b^5 + 6290496*b^4 + 4088640*b^3 + 1707264*b^2 + 426816*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 192*b^9 + 162336*b^8 + 927392*b^7 + 2483712*b^6 + 3891824*b^5 + 3924672*b^4 + 2549408*b^3 + 1063872*b^2 + 265968*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 192*b^8 + 161632*b^7 + 766944*b^6 + 1717952*b^5 + 2180000*b^4 + 1732800*b^3 + 823552*b^2 + 210816*b + 52704
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 71936*b^8 + 412560*b^7 + 1107712*b^6 + 1740464*b^5 + 1761184*b^4 + 1149152*b^3 + 481792*b^2 + 120448*b
c[ [4, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 256*b^8 + 215856*b^7 + 1024288*b^6 + 2297968*b^5 + 2925472*b^4 + 2338224*b^3 + 1123472*b^2 + 294912*b + 73728
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^10 + 555744*b^9 + 2001056*b^8 + 4355696*b^7 + 6329808*b^6 + 6381616*b^5 + 4526112*b^4 + 2212368*b^3 + 720560*b^2 + 144112*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^9 + 580800*b^8 + 1819712*b^7 + 3399808*b^6 + 4172224*b^5 + 3450944*b^4 + 1938688*b^3 + 700672*b^2 + 144000*b + 28800
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 103680*b^8 + 596032*b^7 + 1598960*b^6 + 2506448*b^5 + 2528080*b^4 + 1642224*b^3 + 685312*b^2 + 171328*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 53856*b^9 + 362304*b^8 + 1136696*b^7 + 2127376*b^6 + 2615800*b^5 + 2168408*b^4 + 1220992*b^3 + 442408*b^2 + 91440*b + 18288
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 64320*b^8 + 369216*b^7 + 990224*b^6 + 1552448*b^5 + 1566320*b^4 + 1017968*b^3 + 425024*b^2 + 106256*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 144*b^9 + 41016*b^8 + 233164*b^7 + 624080*b^6 + 978920*b^5 + 989032*b^4 + 644304*b^3 + 269680*b^2 + 67420*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 53856*b^8 + 308832*b^7 + 826824*b^6 + 1293504*b^5 + 1302264*b^4 + 844344*b^3 + 351648*b^2 + 87912*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 64320*b^7 + 308048*b^6 + 692416*b^5 + 880208*b^4 + 701280*b^3 + 334560*b^2 + 86400*b + 21600
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 144*b^8 + 40488*b^7 + 191380*b^6 + 427868*b^5 + 542104*b^4 + 430092*b^3 + 203844*b^2 + 51840*b + 12960
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^7 + 40104*b^6 + 153980*b^5 + 282068*b^4 + 276824*b^3 + 162948*b^2 + 54316*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^9 + 161248*b^8 + 505664*b^7 + 946240*b^6 + 1163584*b^5 + 964736*b^4 + 543232*b^3 + 196768*b^2 + 40640*b + 8128
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^8 + 164800*b^7 + 441456*b^6 + 691952*b^5 + 698704*b^4 + 454960*b^3 + 190336*b^2 + 47584*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17952*b^8 + 102816*b^7 + 275768*b^6 + 433024*b^5 + 438280*b^4 + 286280*b^3 + 120160*b^2 + 30040*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 17952*b^7 + 84992*b^6 + 190080*b^5 + 241232*b^4 + 192768*b^3 + 93152*b^2 + 24768*b + 6192
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 8000*b^8 + 45856*b^7 + 123008*b^6 + 192848*b^5 + 194304*b^4 + 125920*b^3 + 52416*b^2 + 13104*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 71808*b^8 + 411520*b^7 + 1102880*b^6 + 1728576*b^5 + 1744352*b^4 + 1134432*b^3 + 473984*b^2 + 118496*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 85760*b^7 + 408816*b^6 + 917760*b^5 + 1166800*b^4 + 930144*b^3 + 444448*b^2 + 115200*b + 28800
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 192*b^8 + 54240*b^7 + 255872*b^6 + 572416*b^5 + 727520*b^4 + 581184*b^3 + 279744*b^2 + 73728*b + 18432
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 192*b^7 + 53536*b^6 + 203344*b^5 + 371040*b^4 + 364080*b^3 + 214272*b^2 + 71424*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 23936*b^7 + 113552*b^6 + 254240*b^5 + 322256*b^4 + 255488*b^3 + 120704*b^2 + 30464*b + 7616
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 256*b^7 + 71728*b^6 + 271296*b^5 + 493952*b^4 + 484016*b^3 + 284448*b^2 + 94816*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 23808*b^7 + 113216*b^6 + 253216*b^5 + 320352*b^4 + 254176*b^3 + 120864*b^2 + 30976*b + 7744
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 28160*b^6 + 108272*b^5 + 198304*b^4 + 194352*b^3 + 114240*b^2 + 38080*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 192*b^7 + 18144*b^6 + 67808*b^5 + 122672*b^4 + 119696*b^3 + 70032*b^2 + 23344*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 192*b^6 + 17632*b^5 + 51584*b^4 + 73952*b^3 + 52096*b^2 + 18144*b + 6048
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7936*b^6 + 29904*b^5 + 54176*b^4 + 52688*b^3 + 30720*b^2 + 10240*b
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 256*b^6 + 23600*b^5 + 67872*b^4 + 96736*b^3 + 68848*b^2 + 24576*b + 8192
c[ [4, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 256*b^5 + 7728*b^4 + 16208*b^3 + 16960*b^2 + 8480*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 27000*b^11 + 235404*b^10 + 958872*b^9 + 2383320*b^8 + 4003760*b^7 + 4756696*b^6 + 4075184*b^5 + 2509364*b^4 + 1091920*b^3 + 316592*b^2 + 53568*b + 8928
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^10 + 250200*b^9 + 901080*b^8 + 1961144*b^7 + 2848448*b^6 + 2868864*b^5 + 2031536*b^4 + 990824*b^3 + 321960*b^2 + 64392*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^9 + 261744*b^8 + 821328*b^7 + 1536848*b^6 + 1888656*b^5 + 1564304*b^4 + 879936*b^3 + 318384*b^2 + 65600*b + 13120
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 20196*b^10 + 155988*b^9 + 561840*b^8 + 1222712*b^7 + 1775348*b^6 + 1787028*b^5 + 1264328*b^4 + 615872*b^3 + 199860*b^2 + 39972*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 24120*b^9 + 162336*b^8 + 509272*b^7 + 952408*b^6 + 1169208*b^5 + 966872*b^4 + 542688*b^3 + 195672*b^2 + 40000*b + 8000
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 54*b^10 + 15507*b^9 + 103161*b^8 + 322503*b^7 + 602201*b^6 + 738153*b^5 + 608567*b^4 + 339048*b^3 + 120162*b^2 + 23600*b + 4720
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20196*b^9 + 135936*b^8 + 426552*b^7 + 798192*b^6 + 980964*b^5 + 812508*b^4 + 456984*b^3 + 165276*b^2 + 34020*b + 6804
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 24120*b^8 + 138696*b^7 + 372424*b^6 + 584440*b^5 + 590008*b^4 + 383560*b^3 + 160192*b^2 + 40048*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 54*b^9 + 15309*b^8 + 87084*b^7 + 233009*b^6 + 364943*b^5 + 367541*b^4 + 238205*b^3 + 99164*b^2 + 24791*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 54*b^8 + 15111*b^7 + 71679*b^6 + 160579*b^5 + 203617*b^4 + 161209*b^3 + 75763*b^2 + 18880*b + 4720
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^10 + 69468*b^9 + 250156*b^8 + 544412*b^7 + 790624*b^6 + 796064*b^5 + 563416*b^4 + 274564*b^3 + 89140*b^2 + 17828*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^9 + 72600*b^8 + 227760*b^7 + 426320*b^6 + 524240*b^5 + 434400*b^4 + 244160*b^3 + 88040*b^2 + 18000*b + 3600
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6732*b^9 + 45264*b^8 + 142024*b^7 + 266000*b^6 + 327788*b^5 + 273268*b^4 + 155912*b^3 + 58148*b^2 + 12780*b + 2556
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6732*b^8 + 38580*b^7 + 103612*b^6 + 163124*b^5 + 165860*b^4 + 109084*b^3 + 46112*b^2 + 11528*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^9 + 20156*b^8 + 63096*b^7 + 117496*b^6 + 143008*b^5 + 116232*b^4 + 62992*b^3 + 21028*b^2 + 3520*b + 704
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26928*b^9 + 181152*b^8 + 568408*b^7 + 1063720*b^6 + 1307344*b^5 + 1082656*b^4 + 608464*b^3 + 219616*b^2 + 45000*b + 9000
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 32160*b^8 + 184608*b^7 + 495632*b^6 + 778400*b^5 + 787184*b^4 + 513200*b^3 + 214976*b^2 + 53744*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 72*b^9 + 20508*b^8 + 116516*b^7 + 311764*b^6 + 488964*b^5 + 494092*b^4 + 322020*b^3 + 134848*b^2 + 33712*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 72*b^8 + 20244*b^7 + 95696*b^6 + 214572*b^5 + 273692*b^4 + 219948*b^3 + 107084*b^2 + 28944*b + 7236
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8976*b^8 + 51408*b^7 + 137696*b^6 + 215440*b^5 + 216544*b^4 + 139904*b^3 + 58048*b^2 + 14512*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 96*b^8 + 27120*b^7 + 127800*b^6 + 285360*b^5 + 361032*b^4 + 285408*b^3 + 134112*b^2 + 33408*b + 8352
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8928*b^8 + 51288*b^7 + 137744*b^6 + 216368*b^5 + 218816*b^4 + 142640*b^3 + 59744*b^2 + 14936*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10560*b^7 + 50448*b^6 + 113408*b^5 + 144384*b^4 + 115296*b^3 + 55232*b^2 + 14400*b + 3600
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 72*b^8 + 6972*b^7 + 32480*b^6 + 72396*b^5 + 91772*b^4 + 72636*b^3 + 34124*b^2 + 8496*b + 2124
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 72*b^7 + 6708*b^6 + 25220*b^5 + 45812*b^4 + 44876*b^3 + 26364*b^2 + 8788*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2976*b^7 + 14120*b^6 + 31696*b^5 + 40528*b^4 + 32864*b^3 + 16368*b^2 + 4640*b + 1160
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 96*b^7 + 9072*b^6 + 33864*b^5 + 61288*b^4 + 59904*b^3 + 35112*b^2 + 11704*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 96*b^6 + 3024*b^5 + 8456*b^4 + 11760*b^3 + 8120*b^2 + 2688*b + 896
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3348*b^9 + 22544*b^8 + 70752*b^7 + 132360*b^6 + 162532*b^5 + 134444*b^4 + 75496*b^3 + 27244*b^2 + 5580*b + 1116
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3960*b^8 + 22752*b^7 + 61016*b^6 + 95488*b^5 + 95896*b^4 + 61832*b^3 + 25600*b^2 + 6400*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 27*b^9 + 2679*b^8 + 14970*b^7 + 39873*b^6 + 62450*b^5 + 63017*b^4 + 41007*b^3 + 17144*b^2 + 4286*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 27*b^8 + 2580*b^7 + 12030*b^6 + 26758*b^5 + 33661*b^4 + 26122*b^3 + 11680*b^2 + 2548*b + 637
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1116*b^8 + 6396*b^7 + 17164*b^6 + 26988*b^5 + 27396*b^4 + 17980*b^3 + 7584*b^2 + 1896*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 36*b^8 + 3492*b^7 + 16264*b^6 + 36360*b^5 + 46588*b^4 + 37920*b^3 + 19024*b^2 + 5472*b + 1368
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 36*b^7 + 1224*b^6 + 4472*b^5 + 8100*b^4 + 8060*b^3 + 4812*b^2 + 1604*b
c[ [4, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 13*b^8 + 483*b^7 + 2159*b^6 + 4708*b^5 + 5808*b^4 + 4324*b^3 + 1740*b^2 + 256*b + 64
c[ [4, 2] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 648000*b^12 + 6296400*b^11 + 28655496*b^10 + 80201544*b^9 + 153322800*b^8 + 210423168*b^7 + 212351280*b^6 + 158507376*b^5 + 86886360*b^4 + 33983928*b^3 + 9058176*b^2 + 1509696*b
c[ [4, 2] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 777600*b^11 + 6778080*b^10 + 27597456*b^9 + 68567136*b^8 + 115157040*b^7 + 136813104*b^6 + 117252672*b^5 + 72253968*b^4 + 31478400*b^3 + 9146880*b^2 + 1555200*b + 259200
c[ [4, 2] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 933120*b^10 + 7210944*b^9 + 25968672*b^8 + 56497728*b^7 + 82012896*b^6 + 82550496*b^5 + 58428288*b^4 + 28485792*b^3 + 9252480*b^2 + 1850496*b
c[ [4, 2] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1109376*b^9 + 7489152*b^8 + 23528272*b^7 + 44044784*b^6 + 54114288*b^5 + 44785488*b^4 + 25162752*b^3 + 9086208*b^2 + 1863680*b + 372736
c[ [4, 2] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 486000*b^11 + 4236624*b^10 + 17256492*b^9 + 42899316*b^8 + 72099960*b^7 + 85728240*b^6 + 73535496*b^5 + 45356280*b^4 + 19777860*b^3 + 5751828*b^2 + 979776*b + 163296
c[ [4, 2] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 583200*b^10 + 4501440*b^9 + 16201416*b^8 + 35238048*b^7 + 51150312*b^6 + 51492456*b^5 + 36455040*b^4 + 17780040*b^3 + 5777520*b^2 + 1155504*b
c[ [4, 2] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 699840*b^9 + 4711968*b^8 + 14780144*b^7 + 27637504*b^6 + 33932112*b^5 + 28070160*b^4 + 15766848*b^3 + 5693712*b^2 + 1168000*b + 233600
c[ [4, 2] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 364176*b^10 + 2811528*b^9 + 10125108*b^8 + 22039428*b^7 + 32021244*b^6 + 32268468*b^5 + 22869216*b^4 + 11166624*b^3 + 3632880*b^2 + 726576*b
c[ [4, 2] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 436320*b^9 + 2934096*b^8 + 9199048*b^7 + 17198768*b^6 + 21118104*b^5 + 17474520*b^4 + 9818016*b^3 + 3546504*b^2 + 728000*b + 145600
c[ [4, 2] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 324*b^10 + 274842*b^9 + 1841277*b^8 + 5769668*b^7 + 10792588*b^6 + 13266138*b^5 + 10994892*b^4 + 6190116*b^3 + 2242839*b^2 + 463540*b + 92708
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 486000*b^10 + 3750624*b^9 + 13492044*b^8 + 29324088*b^7 + 42529572*b^6 + 42773652*b^5 + 30253104*b^4 + 14739876*b^3 + 4784400*b^2 + 956880*b
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 583200*b^9 + 3931200*b^8 + 12336024*b^7 + 23068656*b^6 + 28316808*b^5 + 23415528*b^4 + 13146336*b^3 + 4744584*b^2 + 972000*b + 194400
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 686880*b^8 + 3969360*b^7 + 10685536*b^6 + 16797808*b^5 + 16976128*b^4 + 11042176*b^3 + 4614400*b^2 + 1153600*b
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 364176*b^9 + 2448216*b^8 + 7670076*b^7 + 14326560*b^6 + 17572644*b^5 + 14523828*b^4 + 8151408*b^3 + 2941812*b^2 + 602640*b + 120528
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 436320*b^8 + 2510160*b^7 + 6739664*b^6 + 10573640*b^5 + 10671344*b^4 + 6935072*b^3 + 2895392*b^2 + 723848*b
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 324*b^9 + 273654*b^8 + 1564107*b^7 + 4187935*b^6 + 6560380*b^5 + 6616447*b^4 + 4300069*b^3 + 1795360*b^2 + 448840*b
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 364176*b^8 + 2100888*b^7 + 5648412*b^6 + 8869020*b^5 + 8954340*b^4 + 5819052*b^3 + 2429376*b^2 + 607344*b
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 420336*b^7 + 2028984*b^6 + 4585888*b^5 + 5860024*b^4 + 4688176*b^3 + 2242192*b^2 + 582400*b + 145600
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 324*b^8 + 272574*b^7 + 1302903*b^6 + 2930801*b^5 + 3733466*b^4 + 2981261*b^3 + 1426391*b^2 + 370832*b + 92708
c[ [4, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216*b^7 + 251892*b^6 + 981714*b^5 + 1816176*b^4 + 1799418*b^3 + 1069596*b^2 + 356532*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7668840*b^9 + 19064544*b^8 + 32041608*b^7 + 38098920*b^6 + 32681472*b^5 + 20158584*b^4 + 8790480*b^3 + 2556432*b^2 + 435456*b + 72576
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 259200*b^10 + 2000160*b^9 + 7198416*b^8 + 15656160*b^7 + 22725840*b^6 + 22878288*b^5 + 16197888*b^4 + 7900752*b^3 + 2567520*b^2 + 513504*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 311040*b^9 + 2092608*b^8 + 6561904*b^7 + 12267984*b^6 + 15060432*b^5 + 12457840*b^4 + 6997248*b^3 + 2526912*b^2 + 518400*b + 103680
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 162000*b^10 + 1250208*b^9 + 4501380*b^8 + 9796536*b^7 + 14231484*b^6 + 14339820*b^5 + 10162224*b^4 + 4961916*b^3 + 1614240*b^2 + 322848*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 194400*b^9 + 1306080*b^8 + 4092680*b^7 + 7648560*b^6 + 9388440*b^5 + 7766840*b^4 + 4363680*b^3 + 1576920*b^2 + 324000*b + 64800
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 121392*b^9 + 815784*b^8 + 2557540*b^7 + 4782000*b^6 + 5871804*b^5 + 4857676*b^4 + 2727120*b^3 + 983100*b^2 + 200880*b + 40176
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 162000*b^9 + 1088208*b^8 + 3408132*b^7 + 6364632*b^6 + 7805820*b^5 + 6451212*b^4 + 3620784*b^3 + 1306956*b^2 + 267840*b + 53568
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 194400*b^8 + 1116000*b^7 + 2993056*b^6 + 4691888*b^5 + 4732448*b^4 + 3074176*b^3 + 1282880*b^2 + 320720*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 121392*b^8 + 694680*b^7 + 1859060*b^6 + 2908324*b^5 + 2927788*b^4 + 1897988*b^3 + 790336*b^2 + 197584*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 121392*b^7 + 578904*b^6 + 1298932*b^5 + 1649412*b^4 + 1312428*b^3 + 624964*b^2 + 160704*b + 40176
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 72000*b^10 + 555792*b^9 + 2001528*b^8 + 4356672*b^7 + 6329640*b^6 + 6378312*b^5 + 4520352*b^4 + 2207208*b^3 + 718080*b^2 + 143616*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 86400*b^9 + 580896*b^8 + 1821424*b^7 + 3405904*b^6 + 4182544*b^5 + 3461104*b^4 + 1944448*b^3 + 702112*b^2 + 144000*b + 28800
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 54000*b^9 + 363312*b^8 + 1140716*b^7 + 2137160*b^6 + 2631284*b^5 + 2185124*b^4 + 1233488*b^3 + 448772*b^2 + 93600*b + 18720
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 54000*b^8 + 309744*b^7 + 831184*b^6 + 1304832*b^5 + 1319088*b^4 + 859696*b^3 + 360000*b^2 + 90000*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 23808*b^9 + 159840*b^8 + 500368*b^7 + 933632*b^6 + 1143216*b^5 + 942192*b^4 + 526272*b^3 + 188208*b^2 + 37760*b + 7552
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 648000*b^10 + 5000832*b^9 + 17998032*b^8 + 39145008*b^7 + 56820864*b^6 + 57200160*b^5 + 40495008*b^4 + 19749792*b^3 + 6417360*b^2 + 1283472*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 777600*b^9 + 5232960*b^8 + 16410816*b^7 + 30682560*b^6 + 37667136*b^5 + 31157568*b^4 + 17499648*b^3 + 6318912*b^2 + 1296000*b + 259200
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 924480*b^8 + 5321264*b^7 + 14296736*b^6 + 22446064*b^5 + 22668608*b^4 + 14741824*b^3 + 6159104*b^2 + 1539776*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 485568*b^9 + 3263712*b^8 + 10230048*b^7 + 19123392*b^6 + 23479152*b^5 + 19427568*b^4 + 10915872*b^3 + 3943968*b^2 + 810000*b + 162000
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 581760*b^8 + 3338752*b^7 + 8955280*b^6 + 14042432*b^5 + 14170096*b^4 + 9210608*b^3 + 3846208*b^2 + 961552*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 432*b^9 + 365448*b^8 + 2087300*b^7 + 5588768*b^6 + 8756008*b^5 + 8831048*b^4 + 5738848*b^3 + 2395856*b^2 + 598964*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 485568*b^8 + 2790096*b^7 + 7486392*b^6 + 11739408*b^5 + 11843496*b^4 + 7694568*b^3 + 3211488*b^2 + 802872*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 570960*b^7 + 2735648*b^6 + 6159024*b^5 + 7848032*b^4 + 6266544*b^3 + 2996048*b^2 + 777600*b + 194400
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 432*b^8 + 363864*b^7 + 1729300*b^6 + 3876612*b^5 + 4923184*b^4 + 3919332*b^3 + 1868908*b^2 + 482112*b + 120528
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 432*b^7 + 349104*b^6 + 1341884*b^5 + 2462700*b^4 + 2424200*b^3 + 1431420*b^2 + 477140*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 216000*b^9 + 1451520*b^8 + 4549536*b^7 + 8504256*b^6 + 10440480*b^5 + 8637984*b^4 + 4852992*b^3 + 1753248*b^2 + 360000*b + 72000
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 259200*b^8 + 1486832*b^7 + 3987808*b^6 + 6253520*b^5 + 6310656*b^4 + 4102080*b^3 + 1713024*b^2 + 428256*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 161856*b^8 + 927760*b^7 + 2488712*b^6 + 3905392*b^5 + 3945816*b^4 + 2569560*b^3 + 1075104*b^2 + 268776*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 161856*b^7 + 771128*b^6 + 1731752*b^5 + 2203760*b^4 + 1759080*b^3 + 842392*b^2 + 219456*b + 54864
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 71424*b^8 + 408992*b^7 + 1095456*b^6 + 1715216*b^5 + 1727712*b^4 + 1120448*b^3 + 466752*b^2 + 116688*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 647424*b^8 + 3713856*b^7 + 9960288*b^6 + 15618336*b^5 + 15760800*b^4 + 10245216*b^3 + 4278528*b^2 + 1069632*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 768496*b^7 + 3667152*b^6 + 8240672*b^5 + 10487936*b^4 + 8366880*b^3 + 3998560*b^2 + 1036800*b + 259200
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 576*b^8 + 485936*b^7 + 2306304*b^6 + 5171440*b^5 + 6575776*b^4 + 5245296*b^3 + 2510480*b^2 + 653184*b + 163296
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 576*b^7 + 474880*b^6 + 1814384*b^5 + 3321392*b^4 + 3266656*b^3 + 1927152*b^2 + 642384*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 214096*b^7 + 1017808*b^6 + 2282304*b^5 + 2899200*b^4 + 2308032*b^3 + 1099968*b^2 + 283392*b + 70848
c[ [4, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 752*b^7 + 635152*b^6 + 2415696*b^5 + 4410976*b^4 + 4330208*b^3 + 2549664*b^2 + 849888*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 216000*b^9 + 1451232*b^8 + 4542720*b^7 + 8476704*b^6 + 10386432*b^5 + 8574720*b^4 + 4807296*b^3 + 1733184*b^2 + 354240*b + 70848
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 259200*b^8 + 1491840*b^7 + 4004640*b^6 + 6279552*b^5 + 6333408*b^4 + 4112352*b^3 + 1715328*b^2 + 428832*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 302400*b^7 + 1455152*b^6 + 3282400*b^5 + 4187120*b^4 + 3345408*b^3 + 1598976*b^2 + 414720*b + 103680
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 161568*b^8 + 925728*b^7 + 2478264*b^6 + 3877872*b^5 + 3905352*b^4 + 2533224*b^3 + 1055520*b^2 + 263880*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 192960*b^7 + 922144*b^6 + 2071904*b^5 + 2634592*b^4 + 2099808*b^3 + 1002336*b^2 + 259200*b + 64800
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 432*b^8 + 122232*b^7 + 576140*b^6 + 1286740*b^5 + 1630856*b^4 + 1297476*b^3 + 619980*b^2 + 160704*b + 40176
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 161568*b^7 + 775824*b^6 + 1747440*b^5 + 2225904*b^4 + 1776240*b^3 + 848112*b^2 + 219456*b + 54864
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 182448*b^6 + 708992*b^5 + 1308560*b^4 + 1292960*b^3 + 766416*b^2 + 255472*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 432*b^7 + 120792*b^6 + 461428*b^5 + 844468*b^4 + 830224*b^3 + 489588*b^2 + 163196*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 288*b^6 + 106680*b^5 + 318920*b^4 + 464656*b^3 + 332768*b^2 + 120528*b + 40176
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 72000*b^8 + 411936*b^7 + 1102128*b^6 + 1723968*b^5 + 1735824*b^4 + 1125840*b^3 + 469056*b^2 + 117264*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 86400*b^7 + 411440*b^6 + 922752*b^5 + 1171856*b^4 + 933216*b^3 + 445472*b^2 + 115200*b + 28800
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 53856*b^7 + 255280*b^6 + 570768*b^5 + 722608*b^4 + 573456*b^3 + 272464*b^2 + 69696*b + 17424
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 53856*b^6 + 205688*b^5 + 375736*b^4 + 368048*b^3 + 216216*b^2 + 72072*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 23808*b^7 + 113120*b^6 + 253712*b^5 + 322704*b^4 + 257776*b^3 + 123856*b^2 + 32512*b + 8128
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 215424*b^7 + 1027392*b^6 + 2305824*b^5 + 2929632*b^4 + 2333664*b^3 + 1113888*b^2 + 288000*b + 72000
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 250096*b^6 + 960880*b^5 + 1762560*b^4 + 1733760*b^3 + 1022976*b^2 + 340992*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 576*b^7 + 161648*b^6 + 612368*b^5 + 1115136*b^4 + 1091808*b^3 + 641088*b^2 + 213696*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 576*b^6 + 151024*b^5 + 442944*b^4 + 637408*b^3 + 452624*b^2 + 160704*b + 53568
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 71248*b^6 + 271376*b^5 + 495776*b^4 + 486688*b^3 + 286560*b^2 + 95520*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 752*b^6 + 206256*b^5 + 600192*b^4 + 860448*b^3 + 611664*b^2 + 217728*b + 72576
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 71424*b^6 + 275712*b^5 + 506688*b^4 + 498624*b^3 + 294336*b^2 + 98112*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 77680*b^5 + 231824*b^4 + 337088*b^3 + 240544*b^2 + 86400*b + 28800
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 576*b^6 + 53552*b^5 + 155296*b^4 + 222208*b^3 + 157904*b^2 + 56160*b + 18720
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 384*b^5 + 43744*b^4 + 94000*b^3 + 100512*b^2 + 50256*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 23632*b^5 + 68944*b^4 + 98752*b^3 + 69696*b^2 + 24384*b + 8128
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 752*b^5 + 63632*b^4 + 133808*b^3 + 140352*b^2 + 70176*b
c[ [4, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 496*b^4 + 16880*b^3 + 24432*b^2 + 15104*b + 7552
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 81000*b^10 + 625212*b^9 + 2251260*b^8 + 4899780*b^7 + 7118136*b^6 + 7172136*b^5 + 5082120*b^4 + 2480940*b^3 + 806940*b^2 + 161388*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 97200*b^9 + 653400*b^8 + 2048064*b^7 + 3828384*b^6 + 4700160*b^5 + 3888816*b^4 + 2184768*b^3 + 789192*b^2 + 162000*b + 32400
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 116640*b^8 + 669888*b^7 + 1797472*b^6 + 2819344*b^5 + 2845600*b^4 + 1849984*b^3 + 772672*b^2 + 193168*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 60588*b^9 + 407520*b^8 + 1278576*b^7 + 2392776*b^6 + 2941380*b^5 + 2437020*b^4 + 1370952*b^3 + 495828*b^2 + 102060*b + 20412
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 72360*b^8 + 415128*b^7 + 1113656*b^6 + 1747064*b^5 + 1764104*b^4 + 1147736*b^3 + 479744*b^2 + 119936*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 162*b^9 + 46215*b^8 + 262572*b^7 + 702769*b^6 + 1102729*b^5 + 1114993*b^4 + 727297*b^3 + 304828*b^2 + 76207*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 60588*b^8 + 347364*b^7 + 930828*b^6 + 1458204*b^5 + 1470228*b^4 + 954876*b^3 + 398400*b^2 + 99600*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 72360*b^7 + 345720*b^6 + 777160*b^5 + 989080*b^4 + 788920*b^3 + 376840*b^2 + 97600*b + 24400
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 162*b^8 + 45621*b^7 + 215409*b^6 + 482117*b^5 + 612779*b^4 + 489095*b^3 + 234749*b^2 + 61472*b + 15368
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 162*b^7 + 45081*b^6 + 172179*b^5 + 315483*b^4 + 310959*b^3 + 183861*b^2 + 61287*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 27000*b^9 + 181404*b^8 + 568776*b^7 + 1063848*b^6 + 1307136*b^5 + 1082568*b^4 + 608880*b^3 + 220260*b^2 + 45360*b + 9072
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 32400*b^8 + 185400*b^7 + 496576*b^6 + 777920*b^5 + 784496*b^4 + 509728*b^3 + 212768*b^2 + 53192*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 20196*b^8 + 115644*b^7 + 309860*b^6 + 485380*b^5 + 489052*b^4 + 317204*b^3 + 132160*b^2 + 33040*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 20196*b^7 + 95592*b^6 + 213484*b^5 + 269844*b^4 + 213564*b^3 + 100924*b^2 + 25488*b + 6372
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 9000*b^8 + 51708*b^7 + 139216*b^6 + 219576*b^5 + 223272*b^4 + 146608*b^3 + 61872*b^2 + 15468*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 80784*b^8 + 462864*b^7 + 1240896*b^6 + 1945776*b^5 + 1964160*b^4 + 1277664*b^3 + 533952*b^2 + 133488*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 96480*b^7 + 459056*b^6 + 1029936*b^5 + 1309328*b^4 + 1043952*b^3 + 499184*b^2 + 129600*b + 32400
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 216*b^8 + 61116*b^7 + 287944*b^6 + 643356*b^5 + 815692*b^4 + 648156*b^3 + 308284*b^2 + 79056*b + 19764
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 216*b^7 + 60324*b^6 + 228140*b^5 + 415068*b^4 + 406124*b^3 + 238308*b^2 + 79436*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 26928*b^7 + 128072*b^6 + 287888*b^5 + 367376*b^4 + 294528*b^3 + 142192*b^2 + 37728*b + 9432
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 288*b^7 + 80824*b^6 + 305504*b^5 + 556712*b^4 + 546736*b^3 + 322056*b^2 + 107352*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 26784*b^7 + 127272*b^6 + 285024*b^5 + 361488*b^4 + 287568*b^3 + 137184*b^2 + 35424*b + 8856
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 31680*b^6 + 121232*b^5 + 221936*b^4 + 218048*b^3 + 128496*b^2 + 42832*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 216*b^7 + 20508*b^6 + 76468*b^5 + 138340*b^4 + 135220*b^3 + 79260*b^2 + 26420*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 216*b^6 + 19788*b^5 + 57308*b^4 + 82060*b^3 + 58580*b^2 + 21060*b + 7020
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 8928*b^6 + 33728*b^5 + 61216*b^4 + 59648*b^3 + 34848*b^2 + 11616*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 288*b^6 + 26680*b^5 + 76296*b^4 + 108016*b^3 + 75968*b^2 + 26352*b + 8784
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 288*b^5 + 8632*b^4 + 17728*b^3 + 18192*b^2 + 9096*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 10044*b^8 + 57660*b^7 + 154860*b^6 + 243300*b^5 + 246084*b^4 + 160428*b^3 + 67200*b^2 + 16800*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 11880*b^7 + 56616*b^6 + 127192*b^5 + 161896*b^4 + 129160*b^3 + 61720*b^2 + 16000*b + 4000
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 81*b^8 + 7884*b^7 + 36696*b^6 + 81926*b^5 + 104483*b^4 + 83966*b^3 + 40892*b^2 + 11060*b + 2765
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 81*b^7 + 7587*b^6 + 28410*b^5 + 51633*b^4 + 50784*b^3 + 29961*b^2 + 9987*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 3348*b^7 + 15864*b^6 + 35428*b^5 + 44676*b^4 + 35076*b^3 + 16228*b^2 + 3888*b + 972
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 108*b^7 + 10272*b^6 + 38252*b^5 + 69108*b^4 + 67424*b^3 + 39444*b^2 + 13148*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 108*b^6 + 3468*b^5 + 9692*b^4 + 13636*b^3 + 9788*b^2 + 3564*b + 1188
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 39*b^7 + 1380*b^6 + 5001*b^5 + 8976*b^4 + 8823*b^3 + 5202*b^2 + 1734*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 243000*b^9 + 1632636*b^8 + 5113800*b^7 + 9550584*b^6 + 11713392*b^5 + 9680472*b^4 + 5432976*b^3 + 1960884*b^2 + 401760*b + 80352
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 291600*b^8 + 1675080*b^7 + 4494288*b^6 + 7047312*b^5 + 7109376*b^4 + 4618416*b^3 + 1927392*b^2 + 481848*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 343440*b^7 + 1644816*b^6 + 3702880*b^5 + 4718560*b^4 + 3767584*b^3 + 1800928*b^2 + 467200*b + 116800
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 181764*b^8 + 1041228*b^7 + 2789412*b^6 + 4369404*b^5 + 4405404*b^4 + 2861412*b^3 + 1193952*b^2 + 298488*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 217080*b^7 + 1034472*b^6 + 2322104*b^5 + 2952152*b^4 + 2353160*b^3 + 1124120*b^2 + 291200*b + 72800
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 486*b^8 + 137727*b^7 + 648639*b^6 + 1448647*b^5 + 1836277*b^4 + 1460053*b^3 + 696199*b^2 + 179584*b + 44896
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 181764*b^7 + 868752*b^6 + 1952868*b^5 + 2484900*b^4 + 1981620*b^3 + 946308*b^2 + 244944*b + 61236
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 209088*b^6 + 805536*b^5 + 1480512*b^4 + 1459296*b^3 + 862848*b^2 + 287616*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 486*b^7 + 135999*b^6 + 516183*b^5 + 941199*b^4 + 922677*b^3 + 542493*b^2 + 180831*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 432*b^6 + 124632*b^5 + 366952*b^4 + 529536*b^3 + 377008*b^2 + 134688*b + 44896
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 81000*b^8 + 463644*b^7 + 1241688*b^6 + 1944504*b^5 + 1959840*b^4 + 1272360*b^3 + 530640*b^2 + 132660*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 97200*b^7 + 462432*b^6 + 1037344*b^5 + 1318272*b^4 + 1050240*b^3 + 501280*b^2 + 129600*b + 32400
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 60588*b^7 + 287760*b^6 + 645308*b^5 + 820476*b^4 + 654540*b^3 + 313436*b^2 + 81648*b + 20412
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 60588*b^6 + 231156*b^5 + 422756*b^4 + 415428*b^3 + 244860*b^2 + 81620*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 26568*b^7 + 125976*b^6 + 281896*b^5 + 357288*b^4 + 283800*b^3 + 134920*b^2 + 34560*b + 8640
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 242352*b^7 + 1153464*b^6 + 2588064*b^5 + 3289632*b^4 + 2621520*b^3 + 1251840*b^2 + 324000*b + 81000
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 284064*b^6 + 1085984*b^5 + 1988064*b^4 + 1954592*b^3 + 1152672*b^2 + 384224*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 648*b^7 + 182148*b^6 + 688852*b^5 + 1254732*b^4 + 1230676*b^3 + 723972*b^2 + 241324*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 648*b^6 + 173268*b^5 + 504948*b^4 + 724596*b^3 + 515388*b^2 + 183708*b + 61236
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 79512*b^6 + 302072*b^5 + 551032*b^4 + 540296*b^3 + 317736*b^2 + 105912*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 840*b^6 + 232768*b^5 + 673256*b^4 + 961328*b^3 + 681544*b^2 + 241056*b + 80352
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 80352*b^6 + 307680*b^5 + 563232*b^4 + 553056*b^3 + 325728*b^2 + 108576*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 89808*b^5 + 264704*b^4 + 382192*b^3 + 272096*b^2 + 97200*b + 32400
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 648*b^6 + 60396*b^5 + 173572*b^4 + 246764*b^3 + 174412*b^2 + 61236*b + 20412
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 576*b^5 + 52056*b^4 + 109840*b^3 + 115568*b^2 + 57784*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 26376*b^5 + 76760*b^4 + 110056*b^3 + 78248*b^2 + 27864*b + 9288
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 840*b^5 + 73192*b^4 + 152752*b^3 + 159120*b^2 + 79560*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 744*b^4 + 20464*b^3 + 29104*b^2 + 17280*b + 8640
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 30132*b^7 + 143064*b^6 + 320628*b^5 + 407268*b^4 + 324468*b^3 + 155028*b^2 + 40176*b + 10044
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 35640*b^6 + 135672*b^5 + 247776*b^4 + 243168*b^3 + 143136*b^2 + 47712*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 243*b^7 + 23193*b^6 + 86274*b^5 + 155847*b^4 + 152136*b^3 + 89055*b^2 + 29685*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 243*b^6 + 22329*b^5 + 63910*b^4 + 90603*b^3 + 63904*b^2 + 22323*b + 7441
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 10044*b^6 + 38148*b^5 + 69740*b^4 + 68700*b^3 + 40596*b^2 + 13532*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 324*b^6 + 30216*b^5 + 86388*b^4 + 122712*b^3 + 87276*b^2 + 31104*b + 10368
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 324*b^5 + 9840*b^4 + 20008*b^3 + 20336*b^2 + 10168*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 117*b^6 + 3933*b^5 + 10879*b^4 + 15072*b^3 + 10486*b^2 + 3540*b + 1180
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 90396*b^6 + 344340*b^5 + 629268*b^4 + 618084*b^3 + 364140*b^2 + 121380*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 102960*b^5 + 300568*b^4 + 431616*b^3 + 306808*b^2 + 109200*b + 36400
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 729*b^6 + 68265*b^5 + 195392*b^4 + 277431*b^3 + 196658*b^2 + 69531*b + 23177
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 702*b^5 + 61004*b^4 + 127438*b^3 + 132868*b^2 + 66434*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 29196*b^5 + 84500*b^4 + 120652*b^3 + 85436*b^2 + 30132*b + 10044
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 936*b^5 + 83048*b^4 + 171796*b^3 + 177496*b^2 + 88748*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 900*b^4 + 24232*b^3 + 34276*b^2 + 20088*b + 10044
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 351*b^5 + 11207*b^4 + 22711*b^3 + 23008*b^2 + 11504*b
c[ [4, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 988*b^4 + 27824*b^3 + 39048*b^2 + 22448*b + 11224
c[ [4, 2] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7668888*b^9 + 19068120*b^8 + 32061416*b^7 + 38150392*b^6 + 32761472*b^5 + 20238656*b^4 + 8843200*b^3 + 2579648*b^2 + 442368*b + 73728
c[ [4, 2] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2000160*b^9 + 7195056*b^8 + 15640160*b^7 + 22690928*b^6 + 22833648*b^5 + 16162688*b^4 + 7883312*b^3 + 2561760*b^2 + 512352*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 311040*b^9 + 2096064*b^8 + 6574688*b^7 + 12290016*b^6 + 15081888*b^5 + 12469472*b^4 + 7001088*b^3 + 2527872*b^2 + 518400*b + 103680
c[ [4, 2] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 366336*b^8 + 2117376*b^7 + 5697792*b^6 + 8951936*b^5 + 9042176*b^4 + 5878272*b^3 + 2455040*b^2 + 613760*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1250352*b^9 + 4502292*b^8 + 9801644*b^7 + 14248316*b^6 + 14371956*b^5 + 10200512*b^4 + 4990928*b^3 + 1627200*b^2 + 325440*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1306560*b^8 + 4092824*b^7 + 7645296*b^6 + 9380808*b^5 + 7758248*b^4 + 4358496*b^3 + 1575624*b^2 + 324000*b + 64800
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^8 + 1341568*b^7 + 3600080*b^6 + 5644976*b^5 + 5695216*b^4 + 3700560*b^3 + 1544704*b^2 + 386176*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 121248*b^9 + 815328*b^8 + 2557808*b^7 + 4787904*b^6 + 5889936*b^5 + 4886288*b^4 + 2754240*b^3 + 999600*b^2 + 207360*b + 41472
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 144960*b^8 + 831168*b^7 + 2227584*b^6 + 3490712*b^5 + 3521504*b^4 + 2289168*b^3 + 956000*b^2 + 239000*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 252*b^9 + 92082*b^8 + 524197*b^7 + 1404086*b^6 + 2204723*b^5 + 2231728*b^4 + 1458096*b^3 + 612160*b^2 + 153040*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1088352*b^8 + 3404628*b^7 + 6347304*b^6 + 7769196*b^5 + 6406524*b^4 + 3587760*b^3 + 1292220*b^2 + 263520*b + 52704
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^8 + 1120800*b^7 + 3010104*b^6 + 4720248*b^5 + 4759656*b^4 + 3088920*b^3 + 1287744*b^2 + 321936*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 224640*b^7 + 1085248*b^6 + 2451760*b^5 + 3129680*b^4 + 2501392*b^3 + 1195184*b^2 + 309760*b + 77440
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 121248*b^8 + 694752*b^7 + 1858608*b^6 + 2905128*b^5 + 2922096*b^4 + 1892544*b^3 + 787296*b^2 + 196824*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 144960*b^7 + 694496*b^6 + 1561808*b^5 + 1986544*b^4 + 1583408*b^3 + 755536*b^2 + 195200*b + 48800
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 252*b^8 + 91158*b^7 + 430663*b^6 + 962143*b^5 + 1218668*b^4 + 968455*b^3 + 461717*b^2 + 119056*b + 29764
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121248*b^7 + 584544*b^6 + 1318848*b^5 + 1681536*b^4 + 1342656*b^3 + 641088*b^2 + 165888*b + 41472
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 134592*b^6 + 526864*b^5 + 975384*b^4 + 964792*b^3 + 572520*b^2 + 190840*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 252*b^7 + 90450*b^6 + 348077*b^5 + 639426*b^4 + 630143*b^3 + 372516*b^2 + 124172*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^6 + 76998*b^5 + 233959*b^4 + 343686*b^3 + 246253*b^2 + 89292*b + 29764
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 72000*b^10 + 555600*b^9 + 2000568*b^8 + 4355312*b^7 + 6331144*b^6 + 6386056*b^5 + 4532512*b^4 + 2217688*b^3 + 723040*b^2 + 144608*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 580320*b^8 + 1817648*b^7 + 3395408*b^6 + 4166480*b^5 + 3446192*b^4 + 1936256*b^3 + 700064*b^2 + 144000*b + 28800
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^8 + 595008*b^7 + 1595424*b^6 + 2500640*b^5 + 2522336*b^4 + 1638816*b^3 + 684032*b^2 + 171008*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 362784*b^8 + 1137596*b^7 + 2128808*b^6 + 2618276*b^5 + 2171828*b^4 + 1224080*b^3 + 444260*b^2 + 92160*b + 18432
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 370720*b^7 + 992424*b^6 + 1554056*b^5 + 1567288*b^4 + 1018888*b^3 + 425536*b^2 + 106384*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 40416*b^8 + 231360*b^7 + 620112*b^6 + 972488*b^5 + 982160*b^4 + 639456*b^3 + 267488*b^2 + 66872*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 308784*b^7 + 825420*b^6 + 1289748*b^5 + 1297188*b^4 + 840300*b^3 + 349632*b^2 + 87408*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^7 + 308800*b^6 + 692648*b^5 + 879544*b^4 + 700344*b^3 + 334248*b^2 + 86400*b + 21600
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40416*b^7 + 191168*b^6 + 426448*b^5 + 538544*b^4 + 426672*b^3 + 202704*b^2 + 51840*b + 12960
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40416*b^6 + 154432*b^5 + 282088*b^4 + 276184*b^3 + 162168*b^2 + 54056*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 24000*b^9 + 161328*b^8 + 506072*b^7 + 947224*b^6 + 1165032*b^5 + 966264*b^4 + 544512*b^3 + 197568*b^2 + 40960*b + 8192
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^8 + 165024*b^7 + 442320*b^6 + 693296*b^5 + 699440*b^4 + 454608*b^3 + 189824*b^2 + 47456*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^8 + 103312*b^7 + 277828*b^6 + 437580*b^5 + 444236*b^4 + 291140*b^3 + 122624*b^2 + 30656*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^7 + 85600*b^6 + 192060*b^5 + 244228*b^4 + 194772*b^3 + 93148*b^2 + 24192*b + 6048
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 7872*b^8 + 44976*b^7 + 120216*b^6 + 187832*b^5 + 188840*b^4 + 122232*b^3 + 50816*b^2 + 12704*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^9 + 1451136*b^8 + 4545328*b^7 + 8490784*b^6 + 10419088*b^5 + 8617936*b^4 + 4841920*b^3 + 1750480*b^2 + 360000*b + 72000
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^8 + 1488640*b^7 + 3992160*b^6 + 6256960*b^5 + 6310560*b^4 + 4099360*b^3 + 1710720*b^2 + 427680*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 305280*b^7 + 1462912*b^6 + 3292608*b^5 + 4193344*b^4 + 3346752*b^3 + 1599424*b^2 + 414720*b + 103680
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 161664*b^8 + 925888*b^7 + 2480160*b^6 + 3885544*b^5 + 3919872*b^4 + 2548816*b^3 + 1064736*b^2 + 266184*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 193280*b^7 + 920736*b^6 + 2065600*b^5 + 2624320*b^4 + 2091264*b^3 + 999488*b^2 + 259200*b + 64800
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 336*b^8 + 121992*b^7 + 575476*b^6 + 1286064*b^5 + 1630948*b^4 + 1297992*b^3 + 620152*b^2 + 160704*b + 40176
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 161664*b^7 + 772320*b^6 + 1734144*b^5 + 2203152*b^4 + 1754496*b^3 + 836832*b^2 + 216000*b + 54000
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 186080*b^6 + 717792*b^5 + 1319248*b^4 + 1299184*b^3 + 767472*b^2 + 255824*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 336*b^7 + 120760*b^6 + 458604*b^5 + 835532*b^4 + 817376*b^3 + 479532*b^2 + 159844*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 336*b^6 + 111176*b^5 + 328252*b^4 + 474328*b^3 + 337604*b^2 + 120528*b + 40176
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^8 + 412096*b^7 + 1103728*b^6 + 1729088*b^5 + 1744144*b^4 + 1133840*b^3 + 473536*b^2 + 118384*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^7 + 410944*b^6 + 921472*b^5 + 1170496*b^4 + 932352*b^3 + 445184*b^2 + 115200*b + 28800
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53888*b^7 + 255872*b^6 + 573888*b^5 + 730032*b^4 + 582912*b^3 + 279648*b^2 + 73152*b + 18288
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 53888*b^6 + 205472*b^5 + 375528*b^4 + 368664*b^3 + 217080*b^2 + 72360*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23616*b^7 + 111904*b^6 + 250304*b^5 + 317216*b^4 + 252160*b^3 + 120192*b^2 + 30976*b + 7744
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 215552*b^7 + 1025472*b^6 + 2299264*b^5 + 2920192*b^4 + 2326272*b^3 + 1111424*b^2 + 288000*b + 72000
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 252928*b^6 + 967520*b^5 + 1770752*b^4 + 1739296*b^3 + 1024704*b^2 + 341568*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 448*b^7 + 161632*b^6 + 611968*b^5 + 1115088*b^4 + 1093584*b^3 + 643248*b^2 + 214416*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 448*b^6 + 154064*b^5 + 450000*b^4 + 646304*b^3 + 459232*b^2 + 163296*b + 54432
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 70720*b^6 + 268320*b^5 + 488832*b^4 + 478496*b^3 + 280896*b^2 + 93632*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 576*b^6 + 206944*b^5 + 599408*b^4 + 856352*b^3 + 606736*b^2 + 214272*b + 71424
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^8 + 411936*b^7 + 1099456*b^6 + 1713488*b^5 + 1717952*b^4 + 1108384*b^3 + 459200*b^2 + 114800*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^7 + 414400*b^6 + 931456*b^5 + 1183168*b^4 + 941568*b^3 + 448256*b^2 + 115200*b + 28800
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 97920*b^6 + 381184*b^5 + 703296*b^4 + 693568*b^3 + 410304*b^2 + 136768*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 53664*b^7 + 254656*b^6 + 568456*b^5 + 717544*b^4 + 567960*b^3 + 269288*b^2 + 68544*b + 17136
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 63680*b^6 + 244640*b^5 + 448016*b^4 + 439248*b^3 + 258288*b^2 + 86096*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 336*b^7 + 40824*b^6 + 152476*b^5 + 275316*b^4 + 267688*b^3 + 156036*b^2 + 52012*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 53664*b^6 + 208512*b^5 + 384360*b^4 + 378840*b^3 + 223992*b^2 + 74664*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 57056*b^5 + 172160*b^4 + 251808*b^3 + 179904*b^2 + 64800*b + 21600
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 336*b^6 + 39880*b^5 + 116932*b^4 + 168360*b^3 + 119820*b^2 + 42768*b + 14256
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 48*b^5 + 30872*b^4 + 67908*b^3 + 74072*b^2 + 37036*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^7 + 113440*b^6 + 252800*b^5 + 318816*b^4 + 252224*b^3 + 119616*b^2 + 30464*b + 7616
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^6 + 109696*b^5 + 200032*b^4 + 195616*b^3 + 114720*b^2 + 38240*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17888*b^6 + 67360*b^5 + 121752*b^4 + 117896*b^3 + 68424*b^2 + 22808*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 17888*b^5 + 52192*b^4 + 74800*b^3 + 52880*b^2 + 18576*b + 6192
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 7872*b^6 + 29824*b^5 + 54320*b^4 + 53200*b^3 + 31248*b^2 + 10416*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 71552*b^6 + 273728*b^5 + 500128*b^4 + 489504*b^3 + 287328*b^2 + 95776*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 80128*b^5 + 236512*b^4 + 341568*b^3 + 242784*b^2 + 86400*b + 28800
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 448*b^6 + 53408*b^5 + 153664*b^4 + 218368*b^3 + 153824*b^2 + 53568*b + 17856
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 448*b^5 + 46704*b^4 + 98832*b^3 + 104256*b^2 + 52128*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 23488*b^5 + 68192*b^4 + 97536*b^3 + 69088*b^2 + 24384*b + 8128
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 576*b^5 + 64992*b^4 + 136064*b^3 + 142144*b^2 + 71072*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 23552*b^5 + 70528*b^4 + 102720*b^3 + 73280*b^2 + 26304*b + 8768
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 23296*b^4 + 50880*b^3 + 55168*b^2 + 27584*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 448*b^5 + 17568*b^4 + 36848*b^3 + 38560*b^2 + 19280*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 64*b^4 + 11488*b^3 + 16960*b^2 + 10944*b + 5472
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7744*b^4 + 16256*b^3 + 17024*b^2 + 8512*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 576*b^4 + 18608*b^3 + 26544*b^2 + 15872*b + 7936
c[ [4, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 80*b^3 + 3680*b^2 + 3680*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 27000*b^9 + 181476*b^8 + 569148*b^7 + 1065160*b^6 + 1310188*b^5 + 1086852*b^4 + 612544*b^3 + 222256*b^2 + 46080*b + 9216
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^8 + 185640*b^7 + 497248*b^6 + 778848*b^5 + 785520*b^4 + 510592*b^3 + 213216*b^2 + 53304*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^7 + 185648*b^6 + 416976*b^5 + 530208*b^4 + 422800*b^3 + 202160*b^2 + 52480*b + 13120
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 20124*b^8 + 115452*b^7 + 309976*b^6 + 487032*b^5 + 492936*b^4 + 321784*b^3 + 134976*b^2 + 33744*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 23880*b^7 + 113664*b^6 + 255016*b^5 + 324128*b^4 + 258344*b^3 + 123448*b^2 + 32000*b + 8000
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 126*b^8 + 15603*b^7 + 72962*b^6 + 163122*b^5 + 207939*b^4 + 166684*b^3 + 80612*b^2 + 21472*b + 5368
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20124*b^7 + 95664*b^6 + 214080*b^5 + 271128*b^4 + 215352*b^3 + 102528*b^2 + 26352*b + 6588
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 23880*b^6 + 91768*b^5 + 168264*b^4 + 165352*b^3 + 97464*b^2 + 32488*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 126*b^7 + 15141*b^6 + 56801*b^5 + 103089*b^4 + 100967*b^3 + 59307*b^2 + 19769*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 126*b^6 + 14787*b^5 + 43414*b^4 + 62622*b^3 + 44731*b^2 + 16104*b + 5368
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^8 + 51492*b^7 + 138064*b^6 + 216736*b^5 + 219256*b^4 + 143104*b^3 + 60016*b^2 + 15004*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^7 + 51080*b^6 + 114200*b^5 + 144800*b^4 + 115320*b^3 + 55240*b^2 + 14400*b + 3600
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6708*b^7 + 31776*b^6 + 71104*b^5 + 90168*b^4 + 71688*b^3 + 34144*b^2 + 8784*b + 2196
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6708*b^6 + 25180*b^5 + 45412*b^4 + 43876*b^3 + 25404*b^2 + 8468*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^7 + 14324*b^6 + 32404*b^5 + 41712*b^4 + 33748*b^3 + 16476*b^2 + 4480*b + 1120
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26832*b^7 + 127328*b^6 + 285240*b^5 + 362240*b^4 + 288744*b^3 + 138248*b^2 + 36000*b + 9000
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 31840*b^6 + 121168*b^5 + 221168*b^4 + 216864*b^3 + 127536*b^2 + 42512*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 168*b^7 + 20412*b^6 + 76216*b^5 + 137832*b^4 + 134476*b^3 + 78672*b^2 + 26224*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 168*b^6 + 19796*b^5 + 56788*b^4 + 80572*b^3 + 56756*b^2 + 19764*b + 6588
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8944*b^6 + 33968*b^5 + 62176*b^4 + 61408*b^3 + 36384*b^2 + 12128*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 224*b^6 + 26704*b^5 + 76584*b^4 + 108976*b^3 + 77528*b^2 + 27648*b + 9216
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8832*b^6 + 33512*b^5 + 60872*b^4 + 59216*b^3 + 34536*b^2 + 11512*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10240*b^5 + 30080*b^4 + 43280*b^3 + 30640*b^2 + 10800*b + 3600
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 168*b^6 + 6828*b^5 + 19108*b^4 + 26756*b^3 + 18868*b^2 + 6588*b + 2196
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 168*b^5 + 6356*b^4 + 13344*b^3 + 13976*b^2 + 6988*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2944*b^5 + 8376*b^4 + 11768*b^3 + 8144*b^2 + 2712*b + 904
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 224*b^5 + 8592*b^4 + 17480*b^3 + 17776*b^2 + 8888*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 224*b^4 + 2672*b^3 + 3792*b^2 + 2240*b + 1120
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3312*b^7 + 15792*b^6 + 35528*b^5 + 45336*b^4 + 36312*b^3 + 17480*b^2 + 4608*b + 1152
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3840*b^6 + 14664*b^5 + 26824*b^4 + 26352*b^3 + 15528*b^2 + 5176*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 63*b^7 + 2712*b^6 + 9955*b^5 + 18034*b^4 + 17887*b^3 + 10644*b^2 + 3548*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 63*b^6 + 2481*b^5 + 7012*b^4 + 9915*b^3 + 7090*b^2 + 2559*b + 853
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1104*b^6 + 4152*b^5 + 7480*b^4 + 7200*b^3 + 4152*b^2 + 1384*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 84*b^6 + 3432*b^5 + 9588*b^4 + 13356*b^3 + 9288*b^2 + 3132*b + 1044
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 84*b^5 + 1140*b^4 + 2256*b^3 + 2232*b^2 + 1116*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 30*b^6 + 489*b^5 + 1331*b^4 + 1874*b^3 + 1412*b^2 + 570*b + 190
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 81000*b^8 + 463428*b^7 + 1239072*b^6 + 1936296*b^5 + 1947528*b^4 + 1261536*b^3 + 524880*b^2 + 131220*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 97200*b^7 + 464040*b^6 + 1041624*b^5 + 1323072*b^4 + 1053432*b^3 + 502344*b^2 + 129600*b + 32400
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 112320*b^6 + 433072*b^5 + 795792*b^4 + 783616*b^3 + 462864*b^2 + 154288*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 60372*b^7 + 286320*b^6 + 640248*b^5 + 810768*b^4 + 644112*b^3 + 306936*b^2 + 79056*b + 19764
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 71640*b^6 + 273464*b^5 + 499608*b^4 + 489704*b^3 + 287880*b^2 + 95960*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 378*b^7 + 46095*b^6 + 171907*b^5 + 310497*b^4 + 302431*b^3 + 176619*b^2 + 58873*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 60372*b^6 + 232140*b^5 + 425748*b^4 + 418404*b^3 + 246636*b^2 + 82212*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 66456*b^5 + 197368*b^4 + 286224*b^3 + 204112*b^2 + 73200*b + 24400
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 378*b^6 + 44817*b^5 + 129602*b^4 + 184938*b^3 + 130889*b^2 + 46104*b + 15368
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 270*b^5 + 37491*b^4 + 80148*b^3 + 85314*b^2 + 42657*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 27000*b^7 + 127764*b^6 + 285444*b^5 + 361296*b^4 + 286884*b^3 + 136620*b^2 + 35136*b + 8784
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 32400*b^6 + 123112*b^5 + 224392*b^4 + 219616*b^3 + 128904*b^2 + 42968*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 20124*b^6 + 76148*b^5 + 138572*b^4 + 135596*b^3 + 79572*b^2 + 26524*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 20124*b^5 + 58624*b^4 + 84020*b^3 + 59560*b^2 + 21060*b + 7020
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 8712*b^6 + 32860*b^5 + 59612*b^4 + 58096*b^3 + 33948*b^2 + 11316*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 80496*b^6 + 306336*b^5 + 558816*b^4 + 547248*b^3 + 321408*b^2 + 107136*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 91952*b^5 + 268864*b^4 + 386224*b^3 + 274112*b^2 + 97200*b + 32400
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 504*b^6 + 60316*b^5 + 173012*b^4 + 245804*b^3 + 173932*b^2 + 61236*b + 20412
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 504*b^5 + 54404*b^4 + 114184*b^3 + 119560*b^2 + 59780*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 26000*b^5 + 75048*b^4 + 106952*b^3 + 75616*b^2 + 26568*b + 8856
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 640*b^5 + 73672*b^4 + 152800*b^3 + 158256*b^2 + 79128*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 26496*b^5 + 78024*b^4 + 112488*b^3 + 79824*b^2 + 28296*b + 9432
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 27440*b^4 + 58752*b^3 + 62624*b^2 + 31312*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 504*b^5 + 19708*b^4 + 40584*b^3 + 41752*b^2 + 20876*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 360*b^4 + 14516*b^3 + 20888*b^2 + 12744*b + 6372
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 8576*b^4 + 17984*b^3 + 18816*b^2 + 9408*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 640*b^4 + 21560*b^3 + 30632*b^2 + 18144*b + 9072
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 448*b^3 + 4872*b^2 + 4872*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 9936*b^6 + 37608*b^5 + 68400*b^4 + 66840*b^3 + 39168*b^2 + 13056*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 11520*b^5 + 33448*b^4 + 47856*b^3 + 33928*b^2 + 12000*b + 4000
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 189*b^6 + 7779*b^5 + 21674*b^4 + 30231*b^3 + 21218*b^2 + 7323*b + 2441
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 189*b^5 + 7140*b^4 + 14589*b^3 + 14898*b^2 + 7449*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 3312*b^5 + 9544*b^4 + 13616*b^3 + 9688*b^2 + 3456*b + 1152
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 252*b^5 + 9836*b^4 + 20068*b^3 + 20464*b^2 + 10232*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 252*b^4 + 3032*b^3 + 4184*b^2 + 2304*b + 1152
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 90*b^5 + 1311*b^4 + 2550*b^3 + 2478*b^2 + 1239*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 29808*b^5 + 86664*b^4 + 124080*b^3 + 87960*b^2 + 31104*b + 10368
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 32016*b^4 + 67416*b^3 + 70800*b^2 + 35400*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 567*b^5 + 22368*b^4 + 45735*b^3 + 46734*b^2 + 23367*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 513*b^4 + 17644*b^3 + 25085*b^2 + 14882*b + 7441
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 9336*b^4 + 19376*b^3 + 20080*b^2 + 10040*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 708*b^4 + 24636*b^3 + 34680*b^2 + 20088*b + 10044
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 636*b^3 + 6028*b^2 + 6028*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 270*b^4 + 3511*b^3 + 4853*b^2 + 2684*b + 1342
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 716*b^3 + 7049*b^2 + 7049*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 27000*b^7 + 127644*b^6 + 283880*b^5 + 356772*b^4 + 281184*b^3 + 132704*b^2 + 33408*b + 8352
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 32400*b^6 + 124280*b^5 + 227128*b^4 + 221984*b^3 + 130104*b^2 + 43368*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 36000*b^5 + 107216*b^4 + 155552*b^3 + 110576*b^2 + 39360*b + 13120
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 19956*b^6 + 75308*b^5 + 136204*b^4 + 131852*b^3 + 76500*b^2 + 25500*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 23320*b^5 + 68048*b^4 + 97456*b^3 + 68728*b^2 + 24000*b + 8000
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 294*b^6 + 15387*b^5 + 42941*b^4 + 59828*b^3 + 41714*b^2 + 14160*b + 4720
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 19956*b^5 + 59304*b^4 + 85932*b^3 + 61056*b^2 + 21708*b + 7236
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 20152*b^4 + 43784*b^3 + 47264*b^2 + 23632*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 294*b^5 + 14525*b^4 + 30244*b^3 + 31438*b^2 + 15719*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 78*b^4 + 10027*b^3 + 14747*b^2 + 9440*b + 4720
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 9000*b^6 + 33740*b^5 + 60828*b^4 + 58784*b^3 + 34044*b^2 + 11348*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 10800*b^5 + 31160*b^4 + 44320*b^3 + 31160*b^2 + 10800*b + 3600
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 6652*b^5 + 18984*b^4 + 26788*b^3 + 18704*b^2 + 6372*b + 2124
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 6652*b^4 + 13932*b^3 + 14560*b^2 + 7280*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 2808*b^5 + 7964*b^4 + 11208*b^3 + 7844*b^2 + 2688*b + 896
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 26608*b^5 + 77216*b^4 + 110216*b^3 + 77608*b^2 + 27000*b + 9000
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 28736*b^4 + 60592*b^3 + 63712*b^2 + 31856*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 392*b^5 + 19644*b^4 + 40180*b^3 + 41072*b^2 + 20536*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 392*b^4 + 16004*b^3 + 22808*b^2 + 13608*b + 6804
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 8336*b^4 + 17184*b^3 + 17696*b^2 + 8848*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 480*b^4 + 21792*b^3 + 30720*b^2 + 17856*b + 8928
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 8608*b^4 + 18552*b^3 + 19888*b^2 + 9944*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 7712*b^3 + 11312*b^2 + 7200*b + 3600
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 392*b^4 + 6236*b^3 + 8792*b^2 + 5112*b + 2556
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 104*b^3 + 3244*b^2 + 3244*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 2720*b^3 + 3880*b^2 + 2320*b + 1160
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 480*b^3 + 5560*b^2 + 5560*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 120*b^2 + 704*b + 704
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 3228*b^5 + 9256*b^4 + 13100*b^3 + 9160*b^2 + 3132*b + 1044
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 3560*b^4 + 7440*b^3 + 7760*b^2 + 3880*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 147*b^5 + 2571*b^4 + 5021*b^3 + 4900*b^2 + 2450*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 147*b^4 + 2140*b^3 + 2993*b^2 + 1706*b + 853
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 1076*b^4 + 2204*b^3 + 2256*b^2 + 1128*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 196*b^4 + 3028*b^3 + 4180*b^2 + 2304*b + 1152
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 196*b^3 + 824*b^2 + 824*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 69*b^4 + 414*b^3 + 550*b^2 + 272*b + 136
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 9684*b^4 + 20364*b^3 + 21360*b^2 + 10680*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 9160*b^3 + 13160*b^2 + 8000*b + 4000
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 441*b^4 + 7052*b^3 + 9817*b^2 + 5530*b + 2765
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 333*b^3 + 4263*b^2 + 4263*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 2860*b^3 + 4048*b^2 + 2376*b + 1188
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 524*b^3 + 6272*b^2 + 6272*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 380*b^2 + 972*b + 972
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 207*b^3 + 969*b^2 + 969*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 481*b^2 + 1180*b + 1180
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 3032*b^3 + 4400*b^2 + 2736*b + 1368
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 2224*b^2 + 2224*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 343*b^3 + 2036*b^2 + 2036*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 127*b^2 + 637*b + 637
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 808*b^2 + 808*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 372*b^2 + 1116*b + 1116
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 120*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 158*b^2 + 190*b + 190
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 258*b
c[ [4, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 64
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 400120*b^8 + 871296*b^7 + 1267304*b^6 + 1279496*b^5 + 909344*b^4 + 445736*b^3 + 145600*b^2 + 29120*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 116064*b^8 + 363312*b^7 + 678224*b^6 + 831824*b^5 + 687792*b^4 + 386432*b^3 + 139808*b^2 + 28800*b + 5760
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 20736*b^8 + 119232*b^7 + 319712*b^6 + 500832*b^5 + 504864*b^4 + 327776*b^3 + 136704*b^2 + 34176*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 24192*b^7 + 116352*b^6 + 262000*b^5 + 333392*b^4 + 265808*b^3 + 126832*b^2 + 32768*b + 8192
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72576*b^8 + 227628*b^7 + 426176*b^6 + 524660*b^5 + 435828*b^4 + 246128*b^3 + 89612*b^2 + 18720*b + 3744
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 74208*b^7 + 198632*b^6 + 310920*b^5 + 313464*b^4 + 203720*b^3 + 85056*b^2 + 21264*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 15552*b^7 + 74272*b^6 + 166768*b^5 + 211952*b^4 + 168976*b^3 + 80816*b^2 + 20992*b + 5248
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 8064*b^8 + 46224*b^7 + 124088*b^6 + 195048*b^5 + 197640*b^4 + 129272*b^3 + 54336*b^2 + 13584*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9600*b^7 + 45600*b^6 + 102160*b^5 + 129680*b^4 + 103280*b^3 + 49360*b^2 + 12800*b + 3200
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 36*b^8 + 6186*b^7 + 29041*b^6 + 65059*b^5 + 83114*b^4 + 66895*b^3 + 32621*b^2 + 8848*b + 2212
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 61776*b^7 + 164892*b^6 + 257076*b^5 + 257940*b^4 + 166620*b^3 + 69120*b^2 + 17280*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 12960*b^7 + 62112*b^6 + 139512*b^5 + 177096*b^4 + 140904*b^3 + 67128*b^2 + 17280*b + 4320
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14688*b^6 + 57136*b^5 + 105248*b^4 + 103504*b^3 + 61056*b^2 + 20352*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 8064*b^7 + 38256*b^6 + 85416*b^5 + 107880*b^4 + 85464*b^3 + 40584*b^2 + 10368*b + 2592
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9600*b^6 + 36896*b^5 + 67624*b^4 + 66392*b^3 + 39096*b^2 + 13032*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 36*b^7 + 6054*b^6 + 22711*b^5 + 41150*b^4 + 40165*b^3 + 23508*b^2 + 7836*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 8064*b^6 + 31296*b^5 + 57600*b^4 + 56640*b^3 + 33408*b^2 + 11136*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 8592*b^5 + 25960*b^4 + 37936*b^3 + 26968*b^2 + 9600*b + 3200
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 36*b^6 + 5958*b^5 + 17567*b^4 + 25430*b^3 + 18245*b^2 + 6636*b + 2212
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 4656*b^4 + 10360*b^3 + 11408*b^2 + 5704*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32240*b^8 + 101112*b^7 + 189304*b^6 + 233032*b^5 + 193560*b^4 + 109312*b^3 + 39808*b^2 + 8320*b + 1664
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 32928*b^7 + 88112*b^6 + 137936*b^5 + 139088*b^4 + 90416*b^3 + 37760*b^2 + 9440*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6912*b^7 + 32832*b^6 + 73552*b^5 + 93360*b^4 + 74352*b^3 + 35536*b^2 + 9216*b + 2304
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20592*b^7 + 55220*b^6 + 86732*b^5 + 87836*b^4 + 57428*b^3 + 24128*b^2 + 6032*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20416*b^6 + 45608*b^5 + 57784*b^4 + 46008*b^3 + 22056*b^2 + 5760*b + 1440
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2688*b^7 + 12720*b^6 + 28456*b^5 + 36072*b^4 + 28632*b^3 + 13576*b^2 + 3456*b + 864
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 16992*b^6 + 37860*b^5 + 47772*b^4 + 37836*b^3 + 17988*b^2 + 4608*b + 1152
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4320*b^6 + 16384*b^5 + 29808*b^4 + 29104*b^3 + 17040*b^2 + 5680*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2688*b^6 + 10064*b^5 + 18096*b^4 + 17408*b^3 + 10032*b^2 + 3344*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2688*b^5 + 7744*b^4 + 10976*b^3 + 7648*b^2 + 2592*b + 864
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1600*b^8 + 9168*b^7 + 24616*b^6 + 38696*b^5 + 39192*b^4 + 25608*b^3 + 10752*b^2 + 2688*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1920*b^7 + 9120*b^6 + 20464*b^5 + 26032*b^4 + 20752*b^3 + 9904*b^2 + 2560*b + 640
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1200*b^7 + 5728*b^6 + 12972*b^5 + 16756*b^4 + 13668*b^3 + 6796*b^2 + 1920*b + 480
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1200*b^6 + 4576*b^5 + 8416*b^4 + 8368*b^3 + 4992*b^2 + 1664*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 512*b^7 + 2400*b^6 + 5296*b^5 + 6576*b^4 + 5072*b^3 + 2288*b^2 + 512*b + 128
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 82368*b^7 + 220432*b^6 + 345088*b^5 + 348016*b^4 + 226288*b^3 + 94528*b^2 + 23632*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 17280*b^7 + 82240*b^6 + 184320*b^5 + 233920*b^4 + 186240*b^3 + 88960*b^2 + 23040*b + 5760
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 20160*b^6 + 77328*b^5 + 141664*b^4 + 139152*b^3 + 81984*b^2 + 27328*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10752*b^7 + 50944*b^6 + 114000*b^5 + 144640*b^4 + 115248*b^3 + 55216*b^2 + 14400*b + 3600
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12800*b^6 + 48640*b^5 + 88656*b^4 + 86768*b^3 + 50928*b^2 + 16976*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 48*b^7 + 8136*b^6 + 30420*b^5 + 55036*b^4 + 53688*b^3 + 31404*b^2 + 10468*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10752*b^6 + 41040*b^5 + 74904*b^4 + 73272*b^3 + 42984*b^2 + 14328*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 12080*b^5 + 35552*b^4 + 51264*b^3 + 36432*b^2 + 12960*b + 4320
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 48*b^6 + 7960*b^5 + 22852*b^4 + 32376*b^3 + 22668*b^2 + 7776*b + 2592
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 48*b^5 + 6992*b^4 + 14724*b^3 + 15464*b^2 + 7732*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4800*b^7 + 22720*b^6 + 50848*b^5 + 64544*b^4 + 51424*b^3 + 24608*b^2 + 6400*b + 1600
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5760*b^6 + 21840*b^5 + 39808*b^4 + 39024*b^3 + 22944*b^2 + 7648*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3584*b^6 + 13584*b^5 + 24840*b^4 + 24520*b^3 + 14520*b^2 + 4840*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3584*b^5 + 10408*b^4 + 14944*b^3 + 10712*b^2 + 3888*b + 1296
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1536*b^6 + 5760*b^5 + 10384*b^4 + 10032*b^3 + 5808*b^2 + 1936*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 14336*b^6 + 54336*b^5 + 98944*b^4 + 96832*b^3 + 56832*b^2 + 18944*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 16592*b^5 + 48240*b^4 + 69056*b^3 + 48928*b^2 + 17280*b + 5760
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 64*b^6 + 10704*b^5 + 30720*b^4 + 43776*b^3 + 31248*b^2 + 11232*b + 3744
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 64*b^5 + 9888*b^4 + 20688*b^3 + 21600*b^2 + 10800*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4592*b^5 + 13136*b^4 + 18560*b^3 + 12960*b^2 + 4416*b + 1472
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 80*b^5 + 13168*b^4 + 27152*b^3 + 27968*b^2 + 13984*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 22688*b^6 + 50400*b^5 + 63232*b^4 + 49760*b^3 + 23456*b^2 + 5888*b + 1472
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 5760*b^6 + 22144*b^5 + 40480*b^4 + 39520*b^3 + 23136*b^2 + 7712*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 6336*b^5 + 18960*b^4 + 27552*b^3 + 19536*b^2 + 6912*b + 2304
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3552*b^6 + 13408*b^5 + 24232*b^4 + 23416*b^3 + 13560*b^2 + 4520*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 4160*b^5 + 12192*b^4 + 17504*b^3 + 12352*b^2 + 4320*b + 1440
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 48*b^6 + 2712*b^5 + 7596*b^4 + 10632*b^3 + 7476*b^2 + 2592*b + 864
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 3552*b^5 + 10608*b^4 + 15408*b^3 + 10944*b^2 + 3888*b + 1296
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 3536*b^4 + 7744*b^3 + 8416*b^2 + 4208*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 48*b^5 + 2584*b^4 + 5444*b^3 + 5720*b^2 + 2860*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1736*b^3 + 2600*b^2 + 1728*b + 864
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1600*b^6 + 5984*b^5 + 10768*b^4 + 10384*b^3 + 6000*b^2 + 2000*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1920*b^5 + 5520*b^4 + 7840*b^3 + 5520*b^2 + 1920*b + 640
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1184*b^5 + 3344*b^4 + 4656*b^3 + 3168*b^2 + 1008*b + 336
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 1184*b^4 + 2440*b^3 + 2512*b^2 + 1256*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 512*b^5 + 1472*b^4 + 2112*b^3 + 1536*b^2 + 576*b + 192
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 4736*b^5 + 13760*b^4 + 19648*b^3 + 13824*b^2 + 4800*b + 1600
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 5072*b^4 + 10704*b^3 + 11264*b^2 + 5632*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 64*b^5 + 3472*b^4 + 7088*b^3 + 7232*b^2 + 3616*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 64*b^4 + 2800*b^3 + 3952*b^2 + 2304*b + 1152
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1520*b^4 + 3152*b^3 + 3264*b^2 + 1632*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 80*b^4 + 3920*b^3 + 5584*b^2 + 3328*b + 1664
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1536*b^4 + 3328*b^3 + 3584*b^2 + 1792*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1360*b^3 + 2000*b^2 + 1280*b + 640
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 64*b^4 + 1104*b^3 + 1584*b^2 + 960*b + 480
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 560*b^2 + 560*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 496*b^3 + 688*b^2 + 384*b + 192
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 80*b^3 + 992*b^2 + 992*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 128*b + 128
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10308*b^7 + 27656*b^6 + 43456*b^5 + 44032*b^4 + 28808*b^3 + 12112*b^2 + 3028*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10248*b^6 + 22936*b^5 + 29088*b^4 + 23160*b^3 + 11080*b^2 + 2880*b + 720
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2592*b^6 + 9920*b^5 + 18160*b^4 + 17840*b^3 + 10512*b^2 + 3504*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1332*b^7 + 6336*b^6 + 14248*b^5 + 18192*b^4 + 14592*b^3 + 7048*b^2 + 1872*b + 468
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1560*b^6 + 5928*b^5 + 10824*b^4 + 10632*b^3 + 6264*b^2 + 2088*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 18*b^7 + 1059*b^6 + 3917*b^5 + 7117*b^4 + 7061*b^3 + 4203*b^2 + 1401*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1332*b^6 + 5052*b^5 + 9180*b^4 + 8940*b^3 + 5220*b^2 + 1740*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1560*b^5 + 4600*b^4 + 6640*b^3 + 4720*b^2 + 1680*b + 560
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 18*b^6 + 993*b^5 + 2810*b^4 + 3986*b^3 + 2873*b^2 + 1056*b + 352
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 18*b^5 + 945*b^4 + 2026*b^3 + 2162*b^2 + 1081*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2836*b^6 + 6356*b^5 + 8096*b^4 + 6484*b^3 + 3132*b^2 + 832*b + 208
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2696*b^5 + 4872*b^4 + 4736*b^3 + 2760*b^2 + 920*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 444*b^6 + 1668*b^5 + 3012*b^4 + 2916*b^3 + 1692*b^2 + 564*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 444*b^5 + 1240*b^4 + 1700*b^3 + 1120*b^2 + 324*b + 108
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 200*b^6 + 772*b^5 + 1452*b^4 + 1496*b^3 + 924*b^2 + 308*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1776*b^6 + 6704*b^5 + 12192*b^4 + 11936*b^3 + 7008*b^2 + 2336*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 2080*b^5 + 6000*b^4 + 8560*b^3 + 6080*b^2 + 2160*b + 720
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 24*b^6 + 1356*b^5 + 3788*b^4 + 5260*b^3 + 3620*b^2 + 1188*b + 396
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 24*b^5 + 1268*b^4 + 2568*b^3 + 2600*b^2 + 1300*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 592*b^5 + 1720*b^4 + 2504*b^3 + 1872*b^2 + 744*b + 248
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 32*b^5 + 1736*b^4 + 3552*b^3 + 3632*b^2 + 1816*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 576*b^5 + 1656*b^4 + 2344*b^3 + 1632*b^2 + 552*b + 184
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 640*b^4 + 1360*b^3 + 1440*b^2 + 720*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 24*b^5 + 444*b^4 + 872*b^3 + 856*b^2 + 428*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^4 + 380*b^3 + 560*b^2 + 360*b + 180
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 192*b^4 + 384*b^3 + 384*b^2 + 192*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 32*b^4 + 520*b^3 + 696*b^2 + 352*b + 176
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 32*b^3 + 136*b^2 + 136*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 216*b^6 + 824*b^5 + 1512*b^4 + 1496*b^3 + 888*b^2 + 296*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 240*b^5 + 696*b^4 + 992*b^3 + 696*b^2 + 240*b + 80
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 9*b^6 + 189*b^5 + 526*b^4 + 759*b^3 + 592*b^2 + 255*b + 85
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 9*b^5 + 156*b^4 + 313*b^3 + 314*b^2 + 157*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 72*b^5 + 200*b^4 + 264*b^3 + 152*b^2 + 24*b + 8
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 12*b^5 + 228*b^4 + 452*b^3 + 448*b^2 + 224*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 12*b^4 + 72*b^3 + 104*b^2 + 64*b + 32
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 4*b^5 + 33*b^4 + 62*b^3 + 58*b^2 + 29*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 25524*b^6 + 56916*b^5 + 71856*b^4 + 56916*b^3 + 27036*b^2 + 6912*b + 1728
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 6480*b^6 + 24696*b^5 + 45048*b^4 + 44064*b^3 + 25848*b^2 + 8616*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 7344*b^5 + 21616*b^4 + 31168*b^3 + 22144*b^2 + 7872*b + 2624
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3996*b^6 + 15060*b^5 + 27300*b^4 + 26580*b^3 + 15516*b^2 + 5172*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4680*b^5 + 13544*b^4 + 19328*b^3 + 13664*b^2 + 4800*b + 1600
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 54*b^6 + 3075*b^5 + 8578*b^4 + 11950*b^3 + 8335*b^2 + 2832*b + 944
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 3996*b^5 + 11712*b^4 + 16836*b^3 + 11928*b^2 + 4212*b + 1404
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 4176*b^4 + 8920*b^3 + 9488*b^2 + 4744*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 54*b^5 + 2895*b^4 + 5936*b^3 + 6082*b^2 + 3041*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^4 + 2166*b^3 + 3110*b^2 + 1888*b + 944
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1800*b^6 + 6756*b^5 + 12228*b^4 + 11904*b^3 + 6948*b^2 + 2316*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 2160*b^5 + 6208*b^4 + 8816*b^3 + 6208*b^2 + 2160*b + 720
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1332*b^5 + 3824*b^4 + 5452*b^3 + 3896*b^2 + 1404*b + 468
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1332*b^4 + 2788*b^3 + 2912*b^2 + 1456*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 552*b^5 + 1552*b^4 + 2160*b^3 + 1480*b^2 + 480*b + 160
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 5328*b^5 + 15336*b^4 + 21816*b^3 + 15408*b^2 + 5400*b + 1800
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 5888*b^4 + 12288*b^3 + 12800*b^2 + 6400*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 72*b^5 + 3940*b^4 + 8040*b^3 + 8200*b^2 + 4100*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 72*b^4 + 3308*b^3 + 4712*b^2 + 2808*b + 1404
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1640*b^4 + 3344*b^3 + 3408*b^2 + 1704*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 88*b^4 + 4400*b^3 + 6128*b^2 + 3456*b + 1728
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1728*b^4 + 3648*b^3 + 3840*b^2 + 1920*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1616*b^3 + 2336*b^2 + 1440*b + 720
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 72*b^4 + 1228*b^3 + 1696*b^2 + 936*b + 468
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 48*b^3 + 728*b^2 + 728*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 536*b^3 + 768*b^2 + 464*b + 232
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 88*b^3 + 1128*b^2 + 1128*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 56*b^2 + 160*b + 160
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 648*b^5 + 1848*b^4 + 2616*b^3 + 1848*b^2 + 648*b + 216
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 720*b^4 + 1480*b^3 + 1520*b^2 + 760*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 27*b^5 + 516*b^4 + 1007*b^3 + 982*b^2 + 491*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 27*b^4 + 426*b^3 + 575*b^2 + 298*b + 149
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 216*b^4 + 448*b^3 + 464*b^2 + 232*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 36*b^4 + 620*b^3 + 872*b^2 + 504*b + 252
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 36*b^3 + 164*b^2 + 164*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 12*b^4 + 81*b^3 + 101*b^2 + 40*b + 20
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1944*b^4 + 4008*b^3 + 4128*b^2 + 2064*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 1920*b^3 + 2720*b^2 + 1600*b + 800
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 81*b^4 + 1416*b^3 + 1969*b^2 + 1106*b + 553
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 72*b^3 + 920*b^2 + 920*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 552*b^3 + 768*b^2 + 432*b + 216
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 96*b^3 + 1276*b^2 + 1276*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 84*b^2 + 216*b + 216
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 36*b^3 + 197*b^2 + 197*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 88*b^2 + 236*b + 236
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 6732*b^5 + 12068*b^4 + 11544*b^3 + 6612*b^2 + 2204*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 2160*b^5 + 6296*b^4 + 8992*b^3 + 6296*b^2 + 2160*b + 720
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 2304*b^4 + 4944*b^3 + 5280*b^2 + 2640*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1308*b^5 + 3704*b^4 + 5188*b^3 + 3584*b^2 + 1188*b + 396
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1480*b^4 + 3064*b^3 + 3168*b^2 + 1584*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 42*b^5 + 1011*b^4 + 1962*b^3 + 1902*b^2 + 951*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1308*b^4 + 2796*b^3 + 2976*b^2 + 1488*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1192*b^3 + 1752*b^2 + 1120*b + 560
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 42*b^4 + 893*b^3 + 1245*b^2 + 704*b + 352
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 6*b^3 + 487*b^2 + 487*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 600*b^5 + 1676*b^4 + 2328*b^3 + 1604*b^2 + 528*b + 176
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 720*b^4 + 1464*b^3 + 1488*b^2 + 744*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 436*b^4 + 884*b^3 + 896*b^2 + 448*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 436*b^3 + 616*b^2 + 360*b + 180
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 168*b^4 + 324*b^3 + 312*b^2 + 156*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1744*b^4 + 3584*b^3 + 3680*b^2 + 1840*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1744*b^3 + 2464*b^2 + 1440*b + 720
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 56*b^4 + 1228*b^3 + 1696*b^2 + 936*b + 468
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 56*b^3 + 868*b^2 + 868*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 496*b^3 + 680*b^2 + 368*b + 184
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 64*b^3 + 1112*b^2 + 1112*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 544*b^3 + 792*b^2 + 496*b + 248
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 400*b^2 + 400*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 56*b^3 + 348*b^2 + 348*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 8*b^2 + 108*b + 108
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 160*b^2 + 160*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 64*b^2 + 208*b + 208
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 204*b^4 + 412*b^3 + 416*b^2 + 208*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 200*b^3 + 280*b^2 + 160*b + 80
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 21*b^4 + 162*b^3 + 211*b^2 + 98*b + 49
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 21*b^3 + 103*b^2 + 103*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 68*b^3 + 96*b^2 + 56*b + 28
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 28*b^3 + 168*b^2 + 168*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 28*b^2 + 28*b + 28
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^3 + 21*b^2 + 21*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 612*b^3 + 864*b^2 + 504*b + 252
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 472*b^2 + 472*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 63*b^3 + 401*b^2 + 401*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 45*b^2 + 149*b + 149
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 148*b^2 + 148*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 68*b^2 + 216*b + 216
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 44*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 27*b^2 + 38*b + 38
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 53*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 176*b^2 + 176*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 80*b + 80
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 49*b^2 + 85*b + 85
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 13*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 32*b + 32
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 44*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 8
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 20*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 20
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 332*b^4 + 456*b^3 + 308*b^2 + 96*b + 32
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 144*b^4 + 296*b^3 + 304*b^2 + 152*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 144*b^3 + 208*b^2 + 128*b + 64
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 84*b^4 + 164*b^3 + 160*b^2 + 80*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 88*b^3 + 120*b^2 + 64*b + 32
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 6*b^4 + 63*b^3 + 79*b^2 + 32*b + 16
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 84*b^3 + 120*b^2 + 72*b + 36
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 64*b^2 + 64*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 6*b^3 + 47*b^2 + 47*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 16*b + 16
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 40*b^4 + 76*b^3 + 72*b^2 + 36*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 48*b^3 + 64*b^2 + 32*b + 16
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 28*b^3 + 40*b^2 + 24*b + 12
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 28*b^2 + 28*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 8*b^3 + 8*b^2
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 112*b^3 + 152*b^2 + 80*b + 40
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 96*b^2 + 96*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 8*b^3 + 68*b^2 + 68*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 8*b^2 + 36*b + 36
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 24*b^2 + 24*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 8*b^2 + 32*b + 32
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 32*b^2 + 32*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 16*b + 16
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 8*b^2 + 12*b + 12
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 8*b + 8
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 8*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 12*b^3 + 16*b^2 + 8*b + 4
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 8*b^2 + 8*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 3*b^3 + 9*b^2 + 9*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 3*b^2 + b + 1
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 4*b^2 + 4*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 4*b^2 + 8*b + 8
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 4*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= b^2
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 36*b^2 + 36*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 16*b + 16
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 9*b^2 + 17*b + 17
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 6*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 4*b + 4
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 8*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 4
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 3*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 4
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 8*b + 8
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 7*b
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 1
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 4
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 2
c[ [4, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] ]= 1
c[ [4, 1, 1] , [6] , [6] , [6] , [6] ]= 1728000*b^15 + 21974400*b^14 + 131970720*b^13 + 495218000*b^12 + 1296520144*b^11 + 2505759696*b^10 + 3690145680*b^9 + 4213759360*b^8 + 3759717088*b^7 + 2619946640*b^6 + 1413801456*b^5 + 579948880*b^4 + 174963760*b^3 + 36845568*b^2 + 4605696*b
c[ [4, 1, 1] , [5, 1] , [6] , [6] , [6] ]= 2073600*b^14 + 24295680*b^13 + 134041536*b^12 + 459936672*b^11 + 1094515200*b^10 + 1908279360*b^9 + 2511375840*b^8 + 2532347232*b^7 + 1964972928*b^6 + 1166895744*b^5 + 521910816*b^4 + 170474304*b^3 + 38177472*b^2 + 5529600*b + 691200
c[ [4, 1, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 2488320*b^13 + 26694144*b^12 + 134411904*b^11 + 418630464*b^10 + 897791616*b^9 + 1397661696*b^8 + 1623250368*b^7 + 1422612288*b^6 + 940345344*b^5 + 462637440*b^4 + 164536128*b^3 + 40352256*b^2 + 5764608*b
c[ [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2958336*b^12 + 28846080*b^11 + 131559936*b^10 + 368688384*b^9 + 705267936*b^8 + 968065344*b^7 + 976622112*b^6 + 728635008*b^5 + 398858016*b^4 + 156186432*b^3 + 41126880*b^2 + 6967296*b + 995328
c[ [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 27648*b^12 + 3723264*b^11 + 31579392*b^10 + 127718528*b^9 + 316698896*b^8 + 531543112*b^7 + 631446128*b^6 + 540979112*b^5 + 333521840*b^4 + 144814488*b^3 + 42605520*b^2 + 7100920*b
c[ [4, 1, 1] , [4, 2] , [6] , [6] , [6] ]= 1296000*b^14 + 15184800*b^13 + 83793024*b^12 + 287619720*b^11 + 684768864*b^10 + 1194549360*b^9 + 1573053288*b^8 + 1587255672*b^7 + 1232502432*b^6 + 732456576*b^5 + 327846024*b^4 + 107163504*b^3 + 24018192*b^2 + 3483648*b + 435456
c[ [4, 1, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 1555200*b^13 + 16666560*b^12 + 83863872*b^11 + 261086256*b^10 + 559797264*b^9 + 871419744*b^8 + 1012129920*b^7 + 887171184*b^6 + 586560528*b^5 + 288669312*b^4 + 102702816*b^3 + 25195968*b^2 + 3599424*b
c[ [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1866240*b^12 + 18154368*b^11 + 82652160*b^10 + 231311520*b^9 + 442014048*b^8 + 606230208*b^7 + 611220096*b^6 + 455817120*b^5 + 249434592*b^4 + 97651584*b^3 + 25710144*b^2 + 4354560*b + 622080
c[ [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 2218752*b^11 + 19415808*b^10 + 79247872*b^9 + 197247760*b^8 + 331668560*b^7 + 394406560*b^6 + 338128288*b^5 + 208578640*b^4 + 90609936*b^3 + 26669568*b^2 + 4444928*b
c[ [4, 1, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 972000*b^13 + 10416816*b^12 + 52428888*b^11 + 163287900*b^10 + 350289576*b^9 + 545620752*b^8 + 634159044*b^7 + 556278012*b^6 + 368074512*b^5 + 181289880*b^4 + 64554012*b^3 + 15848784*b^2 + 2264112*b
c[ [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 1166400*b^12 + 11334240*b^11 + 51566640*b^10 + 144253368*b^9 + 275591880*b^8 + 377954640*b^7 + 381092400*b^6 + 284253240*b^5 + 155594568*b^4 + 60936480*b^3 + 16052880*b^2 + 2721600*b + 388800
c[ [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^11 + 12218496*b^10 + 49780928*b^9 + 123723056*b^8 + 207787696*b^7 + 246842720*b^6 + 211437920*b^5 + 130333040*b^4 + 56581488*b^3 + 16644480*b^2 + 2774080*b
c[ [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 728784*b^12 + 7082712*b^11 + 32235996*b^10 + 90226260*b^9 + 172487952*b^8 + 236730672*b^7 + 238887288*b^6 + 178334124*b^5 + 97700568*b^4 + 38294568*b^3 + 10097412*b^2 + 1714608*b + 244944
c[ [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 874080*b^11 + 7623024*b^10 + 31043128*b^9 + 77138080*b^8 + 129553184*b^7 + 153934048*b^6 + 131900056*b^5 + 81343600*b^4 + 35334624*b^3 + 10399584*b^2 + 1733264*b
c[ [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 216*b^12 + 547668*b^11 + 4768434*b^10 + 19415231*b^9 + 48258101*b^8 + 81087055*b^7 + 96396002*b^6 + 82633979*b^5 + 50976095*b^4 + 22147995*b^3 + 6519696*b^2 + 1086616*b
c[ [4, 1, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 1296000*b^13 + 13888800*b^12 + 69869664*b^11 + 217430376*b^10 + 465944520*b^9 + 724863696*b^8 + 841317072*b^7 + 736890024*b^6 + 486817800*b^5 + 239389056*b^4 + 85098240*b^3 + 20861568*b^2 + 2980224*b
c[ [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1555200*b^12 + 15145920*b^11 + 69003648*b^10 + 193193136*b^9 + 369238896*b^8 + 506417760*b^7 + 510514848*b^6 + 380620080*b^5 + 208216944*b^4 + 81485568*b^3 + 21443328*b^2 + 3628800*b + 518400
c[ [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1831680*b^11 + 16071552*b^10 + 65723136*b^9 + 163818336*b^8 + 275741664*b^7 + 328135872*b^6 + 281444160*b^5 + 173651040*b^4 + 75441120*b^3 + 22205952*b^2 + 3700992*b
c[ [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 34560*b^11 + 2400768*b^10 + 17655936*b^9 + 62727488*b^8 + 135862152*b^7 + 196856872*b^6 + 198122832*b^5 + 140059920*b^4 + 68553000*b^3 + 21910792*b^2 + 4472832*b + 745472
c[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 972000*b^12 + 9444816*b^11 + 42957576*b^10 + 120114036*b^9 + 229338180*b^8 + 314303976*b^7 + 316671984*b^6 + 236009268*b^5 + 129076596*b^4 + 50508576*b^3 + 13292784*b^2 + 2249856*b + 321408
c[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1166400*b^11 + 10193760*b^10 + 41560176*b^9 + 103335000*b^8 + 173585208*b^7 + 206226096*b^6 + 176639136*b^5 + 108866520*b^4 + 47251416*b^3 + 13897152*b^2 + 2316192*b
c[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1373760*b^10 + 10681440*b^9 + 38611120*b^8 + 84246624*b^7 + 122527040*b^6 + 123570240*b^5 + 87468240*b^4 + 42856320*b^3 + 13710464*b^2 + 2803200*b + 467200
c[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 728784*b^11 + 6354504*b^10 + 25864116*b^9 + 64224624*b^8 + 107777688*b^7 + 127945344*b^6 + 109526844*b^5 + 67478760*b^4 + 29280840*b^3 + 8610048*b^2 + 1435008*b
c[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 874080*b^10 + 6769872*b^9 + 24400136*b^8 + 53107968*b^7 + 77074192*b^6 + 77582400*b^5 + 54820440*b^4 + 26819760*b^3 + 8567152*b^2 + 1747200*b + 291200
c[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 216*b^11 + 546876*b^10 + 4219230*b^9 + 15176269*b^8 + 32987118*b^7 + 47826128*b^6 + 48103740*b^5 + 33964359*b^4 + 16601040*b^3 + 5295632*b^2 + 1077504*b + 179584
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 972000*b^11 + 8516016*b^10 + 34781688*b^9 + 86596524*b^8 + 145609596*b^7 + 173110680*b^6 + 148345200*b^5 + 91452780*b^4 + 39698316*b^3 + 11676960*b^2 + 1946160*b
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1123200*b^10 + 8773056*b^9 + 31819488*b^8 + 69614448*b^7 + 101459376*b^6 + 102490080*b^5 + 72640320*b^4 + 35622000*b^3 + 11401200*b^2 + 2332800*b + 388800
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 43200*b^10 + 1584864*b^9 + 9807984*b^8 + 29989976*b^7 + 55580272*b^6 + 67915360*b^5 + 56186656*b^4 + 31363624*b^3 + 11544640*b^2 + 2308928*b
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 728784*b^10 + 5658264*b^9 + 20427852*b^8 + 44519772*b^7 + 64676340*b^6 + 65155224*b^5 + 46068780*b^4 + 22547700*b^3 + 7203924*b^2 + 1469664*b + 244944
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 842112*b^9 + 5739168*b^8 + 18126832*b^7 + 34085168*b^6 + 41978192*b^5 + 34887392*b^4 + 19527728*b^3 + 7203920*b^2 + 1440784*b
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 216*b^10 + 546300*b^9 + 3697014*b^8 + 11622425*b^7 + 21769582*b^6 + 26714824*b^5 + 22125532*b^4 + 12340123*b^3 + 4539160*b^2 + 907832*b
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 675216*b^9 + 4633992*b^8 + 14712900*b^7 + 27786168*b^6 + 34342944*b^5 + 28622736*b^4 + 16061724*b^3 + 5937360*b^2 + 1187472*b
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 53568*b^9 + 1084608*b^8 + 5438784*b^7 + 13922528*b^6 + 21466816*b^5 + 21400960*b^4 + 13957504*b^3 + 5673376*b^2 + 1456000*b + 291200
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 505656*b^8 + 2970612*b^7 + 8063524*b^6 + 12777356*b^5 + 12937028*b^4 + 8515712*b^3 + 3475808*b^2 + 897920*b + 179584
c[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216*b^9 + 66636*b^8 + 782550*b^7 + 3047055*b^6 + 6290643*b^5 + 7761873*b^4 + 5989515*b^3 + 2916192*b^2 + 729048*b
c[ [4, 1, 1] , [3, 3] , [6] , [6] , [6] ]= 576000*b^14 + 6748800*b^13 + 37241440*b^12 + 127831376*b^11 + 304342432*b^10 + 530912064*b^9 + 699137520*b^8 + 705451920*b^7 + 547785024*b^6 + 325541408*b^5 + 145712144*b^4 + 47629120*b^3 + 10674880*b^2 + 1548288*b + 193536
c[ [4, 1, 1] , [3, 3] , [5, 1] , [6] , [6] ]= 691200*b^13 + 7407360*b^12 + 37273152*b^11 + 116039520*b^10 + 248799936*b^9 + 387296256*b^8 + 449830560*b^7 + 394292064*b^6 + 260689152*b^5 + 128295744*b^4 + 45645408*b^3 + 11198208*b^2 + 1599744*b
c[ [4, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 829440*b^12 + 8068608*b^11 + 36735360*b^10 + 102809472*b^9 + 196456992*b^8 + 269437632*b^7 + 271647456*b^6 + 202575360*b^5 + 110852064*b^4 + 43397568*b^3 + 11426208*b^2 + 1935360*b + 276480
c[ [4, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 986112*b^11 + 8629248*b^10 + 35224064*b^9 + 87676048*b^8 + 147419576*b^7 + 175286032*b^6 + 150251320*b^5 + 92667120*b^4 + 40247336*b^3 + 11843952*b^2 + 1973992*b
c[ [4, 1, 1] , [3, 3] , [4, 2] , [6] , [6] ]= 432000*b^13 + 4629600*b^12 + 23301408*b^11 + 72572280*b^10 + 155685624*b^9 + 242502000*b^8 + 281854032*b^7 + 247239672*b^6 + 163591608*b^5 + 80574336*b^4 + 28690848*b^3 + 7043904*b^2 + 1006272*b
c[ [4, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 518400*b^12 + 5037120*b^11 + 22917504*b^10 + 64112592*b^9 + 122490768*b^8 + 167993760*b^7 + 169392864*b^6 + 126350160*b^5 + 69161616*b^4 + 27085824*b^3 + 7135104*b^2 + 1209600*b + 172800
c[ [4, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^11 + 5429376*b^10 + 22121344*b^9 + 54986480*b^8 + 92362672*b^7 + 109741664*b^6 + 94016096*b^5 + 57960240*b^4 + 25165168*b^3 + 7403520*b^2 + 1233920*b
c[ [4, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 324000*b^12 + 3148272*b^11 + 14328024*b^10 + 40102620*b^9 + 76666524*b^8 + 105224280*b^7 + 106187136*b^6 + 79273884*b^5 + 43431372*b^4 + 17023104*b^3 + 4488288*b^2 + 762048*b + 108864
c[ [4, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^11 + 3389280*b^10 + 13799600*b^9 + 34288840*b^8 + 57591080*b^7 + 68436880*b^6 + 58648960*b^5 + 36174600*b^4 + 15716360*b^3 + 4626240*b^2 + 771040*b
c[ [4, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 242928*b^11 + 2117976*b^10 + 8627356*b^9 + 21452048*b^8 + 36064792*b^7 + 42909536*b^6 + 36829988*b^5 + 22760760*b^4 + 9911176*b^3 + 2923104*b^2 + 487184*b
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 432000*b^12 + 4197600*b^11 + 19092288*b^10 + 53385288*b^9 + 101931288*b^8 + 139694640*b^7 + 140745984*b^6 + 104894088*b^5 + 57367416*b^4 + 22448160*b^3 + 5907888*b^2 + 999936*b + 142848
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^11 + 4530240*b^10 + 18470976*b^9 + 45929088*b^8 + 77155008*b^7 + 91662336*b^6 + 78509376*b^5 + 48384960*b^4 + 20999424*b^3 + 6175872*b^2 + 1029312*b
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 610560*b^10 + 4746624*b^9 + 17161088*b^8 + 37451864*b^7 + 54473400*b^6 + 54933104*b^5 + 38877296*b^4 + 19043640*b^3 + 6089688*b^2 + 1244160*b + 207360
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^11 + 2824272*b^10 + 11494920*b^9 + 28545444*b^8 + 47908020*b^7 + 56878920*b^6 + 48695184*b^5 + 30002340*b^4 + 13019172*b^3 + 3828384*b^2 + 638064*b
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^10 + 3009120*b^9 + 10844272*b^8 + 23607568*b^7 + 34273392*b^6 + 34514848*b^5 + 24398512*b^4 + 11938800*b^3 + 3813360*b^2 + 777600*b + 129600
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 242928*b^10 + 1875240*b^9 + 6746132*b^8 + 14668916*b^7 + 21284124*b^6 + 21435656*b^5 + 15165332*b^4 + 7435740*b^3 + 2385276*b^2 + 489888*b + 81648
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^10 + 2514672*b^9 + 9079224*b^8 + 19790400*b^7 + 28754544*b^6 + 28969536*b^5 + 20483688*b^4 + 10025040*b^3 + 3202512*b^2 + 653184*b + 108864
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 374400*b^9 + 2549952*b^8 + 8056544*b^7 + 15159648*b^6 + 18680480*b^5 + 15529152*b^4 + 8693088*b^3 + 3207200*b^2 + 641440*b
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 242928*b^9 + 1643160*b^8 + 5166124*b^7 + 9685176*b^6 + 11905648*b^5 + 9886416*b^4 + 5532564*b^3 + 2040640*b^2 + 408128*b
c[ [4, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 225072*b^8 + 1319592*b^7 + 3584708*b^6 + 5695160*b^5 + 5785440*b^4 + 3821648*b^3 + 1567772*b^2 + 408240*b + 81648
c[ [4, 1, 1] , [3, 3] , [3, 3] , [6] , [6] ]= 192000*b^13 + 2057600*b^12 + 10356064*b^11 + 32253520*b^10 + 69191040*b^9 + 107774144*b^8 + 125263568*b^7 + 109880912*b^6 + 72705824*b^5 + 35810336*b^4 + 12751408*b^3 + 3130624*b^2 + 447232*b
c[ [4, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 230400*b^12 + 2238720*b^11 + 10185216*b^10 + 28492224*b^9 + 54433632*b^8 + 74652480*b^7 + 75273696*b^6 + 56147520*b^5 + 30734880*b^4 + 12037056*b^3 + 3170976*b^2 + 537600*b + 76800
c[ [4, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^11 + 2413056*b^10 + 9830720*b^9 + 24432528*b^8 + 41034248*b^7 + 48749808*b^6 + 41762472*b^5 + 25747760*b^4 + 11180632*b^3 + 3289680*b^2 + 548280*b
c[ [4, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 144000*b^12 + 1399200*b^11 + 6367488*b^10 + 17820312*b^9 + 34064328*b^8 + 46747536*b^7 + 47170176*b^6 + 35211864*b^5 + 19290600*b^4 + 7561440*b^3 + 1994064*b^2 + 338688*b + 48384
c[ [4, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^11 + 1506240*b^10 + 6131584*b^9 + 15231024*b^8 + 25571632*b^7 + 30373344*b^6 + 26016864*b^5 + 16039600*b^4 + 6965168*b^3 + 2049408*b^2 + 341568*b
c[ [4, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^11 + 941424*b^10 + 3833240*b^9 + 9524364*b^8 + 15992732*b^7 + 18992472*b^6 + 16257168*b^5 + 10009100*b^4 + 4338220*b^3 + 1274400*b^2 + 212400*b
c[ [4, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^11 + 1255200*b^10 + 5108112*b^9 + 12682896*b^8 + 21281904*b^7 + 25262880*b^6 + 21625872*b^5 + 13324080*b^4 + 5782128*b^3 + 1700352*b^2 + 283392*b
c[ [4, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^10 + 1337280*b^9 + 4817360*b^8 + 10481032*b^7 + 15205960*b^6 + 15302800*b^5 + 10812640*b^4 + 5291560*b^3 + 1691912*b^2 + 345600*b + 57600
c[ [4, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^10 + 833424*b^9 + 2995864*b^8 + 6505040*b^7 + 9417536*b^6 + 9453728*b^5 + 6657992*b^4 + 3243200*b^3 + 1028800*b^2 + 207360*b + 34560
c[ [4, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^9 + 730224*b^8 + 2292068*b^7 + 4284944*b^6 + 5246040*b^5 + 4332464*b^4 + 2408276*b^3 + 883440*b^2 + 176688*b
c[ [4, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 64000*b^12 + 622016*b^11 + 2831328*b^10 + 7925760*b^9 + 15154080*b^8 + 20801088*b^7 + 20993088*b^6 + 15673024*b^5 + 8586592*b^4 + 3365184*b^3 + 887008*b^2 + 150528*b + 21504
c[ [4, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 76800*b^11 + 669888*b^10 + 2728928*b^9 + 6784304*b^8 + 11400664*b^7 + 13554128*b^6 + 11620184*b^5 + 7169360*b^4 + 3115464*b^3 + 917232*b^2 + 152872*b
c[ [4, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 48000*b^11 + 418848*b^10 + 1707952*b^9 + 4252768*b^8 + 7162880*b^7 + 8543296*b^6 + 7356688*b^5 + 4565440*b^4 + 1997952*b^3 + 591744*b^2 + 98624*b
c[ [4, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 48000*b^10 + 371184*b^9 + 1337960*b^8 + 2916408*b^7 + 4244648*b^6 + 4291248*b^5 + 3050088*b^4 + 1504040*b^3 + 486664*b^2 + 101376*b + 16896
c[ [4, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 21184*b^11 + 184384*b^10 + 749136*b^9 + 1855808*b^8 + 3103704*b^7 + 3666320*b^6 + 3116504*b^5 + 1901600*b^4 + 815304*b^3 + 237264*b^2 + 39544*b
c[ [4, 1, 1] , [3, 2, 1] , [6] , [6] , [6] ]= 1728000*b^13 + 18518400*b^12 + 93182592*b^11 + 290097696*b^10 + 621997824*b^9 + 968236800*b^8 + 1124568672*b^7 + 985719840*b^6 + 651715008*b^5 + 320736192*b^4 + 114112992*b^3 + 27995520*b^2 + 3999360*b
c[ [4, 1, 1] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 2073600*b^12 + 20171520*b^11 + 91837440*b^10 + 257020416*b^9 + 491139648*b^8 + 673596288*b^7 + 679124160*b^6 + 506442240*b^5 + 277131456*b^4 + 108494208*b^3 + 28565568*b^2 + 4838400*b + 691200
c[ [4, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 2465280*b^11 + 21573120*b^10 + 88056960*b^9 + 219178272*b^8 + 368534688*b^7 + 438212928*b^6 + 375637440*b^5 + 231676320*b^4 + 100622112*b^3 + 29611008*b^2 + 4935168*b
c[ [4, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 23040*b^11 + 3079680*b^10 + 23236480*b^9 + 83187312*b^8 + 180720392*b^7 + 262217480*b^6 + 264081296*b^5 + 186756032*b^4 + 91439080*b^3 + 29236424*b^2 + 5971968*b + 995328
c[ [4, 1, 1] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 1296000*b^12 + 12593088*b^11 + 57294432*b^10 + 160280496*b^9 + 306220320*b^8 + 419970816*b^7 + 423466128*b^6 + 315863280*b^5 + 172897920*b^4 + 67712544*b^3 + 17837424*b^2 + 3024000*b + 432000
c[ [4, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 1555200*b^11 + 13574400*b^10 + 55305408*b^9 + 137462208*b^8 + 230884608*b^7 + 274313472*b^6 + 234999168*b^5 + 144876480*b^4 + 62904576*b^3 + 18506880*b^2 + 3084480*b
c[ [4, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1848960*b^10 + 14334080*b^9 + 51716400*b^8 + 112684672*b^7 + 163713760*b^6 + 164971840*b^5 + 116693680*b^4 + 57143360*b^3 + 18271552*b^2 + 3732480*b + 622080
c[ [4, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 971712*b^11 + 8472288*b^10 + 34497168*b^9 + 85715760*b^8 + 143956464*b^7 + 171047712*b^6 + 146563824*b^5 + 90385680*b^4 + 39261552*b^3 + 11555136*b^2 + 1925856*b
c[ [4, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1165440*b^10 + 9012832*b^9 + 32463360*b^8 + 70646960*b^7 + 102547376*b^6 + 103269536*b^5 + 73012544*b^4 + 35740240*b^3 + 11424848*b^2 + 2332800*b + 388800
c[ [4, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 288*b^11 + 729552*b^10 + 5626952*b^9 + 20247276*b^8 + 44046076*b^7 + 63939028*b^6 + 64419064*b^5 + 45585340*b^4 + 22348100*b^3 + 7164004*b^2 + 1469664*b + 244944
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 1296000*b^11 + 11325888*b^10 + 46177056*b^9 + 114818112*b^8 + 192877920*b^7 + 229146048*b^6 + 196267392*b^5 + 120960000*b^4 + 52498080*b^3 + 15439680*b^2 + 2573280*b
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1526400*b^10 + 11867520*b^9 + 42902400*b^8 + 93619296*b^7 + 136163040*b^6 + 137315520*b^5 + 97185600*b^4 + 47606880*b^3 + 15223776*b^2 + 3110400*b + 518400
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 28800*b^10 + 1971840*b^9 + 12743488*b^8 + 39527864*b^7 + 73702176*b^6 + 90330768*b^5 + 74845920*b^4 + 41808120*b^3 + 15397760*b^2 + 3079552*b
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 971712*b^10 + 7522944*b^9 + 27111264*b^8 + 59011416*b^7 + 85653912*b^6 + 86236848*b^5 + 60949872*b^4 + 29824440*b^3 + 9528888*b^2 + 1944000*b + 324000
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1143840*b^9 + 7756496*b^8 + 24420352*b^7 + 45812400*b^6 + 56317680*b^5 + 46737216*b^4 + 26127024*b^3 + 9628480*b^2 + 1925696*b
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 288*b^10 + 728496*b^9 + 4912984*b^8 + 15417308*b^7 + 28855584*b^6 + 35414424*b^5 + 29360544*b^4 + 16402356*b^3 + 6041480*b^2 + 1208296*b
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 935712*b^9 + 6375504*b^8 + 20140200*b^7 + 37883088*b^6 + 46666848*b^5 + 38787552*b^4 + 21710808*b^3 + 8009280*b^2 + 1601856*b
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 36000*b^9 + 1284336*b^8 + 6891352*b^7 + 18100744*b^6 + 28246312*b^5 + 28348888*b^4 + 18561472*b^3 + 7556368*b^2 + 1944000*b + 388800
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 288*b^9 + 701088*b^8 + 4081424*b^7 + 11023436*b^6 + 17417072*b^5 + 17603528*b^4 + 11582096*b^3 + 4732604*b^2 + 1224720*b + 244944
c[ [4, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 44640*b^8 + 858192*b^7 + 3676168*b^6 + 7926688*b^5 + 10010968*b^4 + 7844728*b^3 + 3863776*b^2 + 965944*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25463616*b^10 + 71234112*b^9 + 136093920*b^8 + 186646848*b^7 + 188199456*b^6 + 140377920*b^5 + 76840608*b^4 + 30093504*b^3 + 7927584*b^2 + 1344000*b + 192000
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 691200*b^11 + 6032640*b^10 + 24578496*b^9 + 61091040*b^8 + 102610656*b^7 + 121911744*b^6 + 104439936*b^5 + 64387680*b^4 + 27957216*b^3 + 8225280*b^2 + 1370880*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 821760*b^10 + 6369280*b^9 + 22979056*b^8 + 50070168*b^7 + 72746456*b^6 + 73307184*b^5 + 51855456*b^4 + 25393720*b^3 + 8120024*b^2 + 1658880*b + 276480
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 432000*b^11 + 3765696*b^10 + 15331104*b^9 + 38090112*b^8 + 63966240*b^7 + 75999552*b^6 + 65118336*b^5 + 40157760*b^4 + 17443680*b^3 + 5133888*b^2 + 855648*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 518400*b^10 + 4006400*b^9 + 14424752*b^8 + 31380960*b^7 + 45537472*b^6 + 45846528*b^5 + 32409072*b^4 + 15865760*b^3 + 5073952*b^2 + 1036800*b + 172800
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 323904*b^10 + 2500192*b^9 + 8994880*b^8 + 19557192*b^7 + 28365320*b^6 + 28540368*b^5 + 20155344*b^4 + 9849160*b^3 + 3138824*b^2 + 637632*b + 106272
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 432000*b^10 + 3343296*b^9 + 12046704*b^8 + 26219184*b^7 + 38054352*b^6 + 38311584*b^5 + 27077136*b^4 + 13250160*b^3 + 4234032*b^2 + 864000*b + 144000
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 508800*b^9 + 3447040*b^8 + 10846920*b^7 + 20341728*b^6 + 24999280*b^5 + 20741280*b^4 + 11591880*b^3 + 4271040*b^2 + 854208*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 323904*b^9 + 2183744*b^8 + 6846504*b^7 + 12798336*b^6 + 15681488*b^5 + 12972768*b^4 + 7228392*b^3 + 2656800*b^2 + 531360*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 311904*b^8 + 1813264*b^7 + 4888760*b^6 + 7708592*b^5 + 7771744*b^4 + 5096672*b^3 + 2071208*b^2 + 531360*b + 106272
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 192000*b^11 + 1674048*b^10 + 6816672*b^9 + 16938336*b^8 + 28448160*b^7 + 33802176*b^6 + 28963488*b^5 + 17861280*b^4 + 7758240*b^3 + 2283264*b^2 + 380544*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 230400*b^10 + 1781824*b^9 + 6418928*b^8 + 13971656*b^7 + 20284360*b^6 + 20430224*b^5 + 14445056*b^4 + 7069800*b^3 + 2258760*b^2 + 460800*b + 76800
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 144000*b^10 + 1112576*b^9 + 4007392*b^8 + 8726608*b^7 + 12683216*b^6 + 12798112*b^5 + 9074944*b^4 + 4461840*b^3 + 1437264*b^2 + 297216*b + 49536
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 144000*b^9 + 972784*b^8 + 3056440*b^7 + 5728720*b^6 + 7043392*b^5 + 5852512*b^4 + 3278248*b^3 + 1210080*b^2 + 242016*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 63552*b^10 + 490272*b^9 + 1761936*b^8 + 3824728*b^7 + 5534936*b^6 + 5552368*b^5 + 3905440*b^4 + 1897880*b^3 + 599224*b^2 + 119808*b + 19968
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 1728000*b^11 + 15081984*b^10 + 61448256*b^9 + 152733888*b^8 + 256540608*b^7 + 304799616*b^6 + 261117504*b^5 + 160977600*b^4 + 69894720*b^3 + 20563200*b^2 + 3427200*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 2054400*b^10 + 15924480*b^9 + 57453408*b^8 + 125188608*b^7 + 181887168*b^6 + 183292032*b^5 + 129656928*b^4 + 63492480*b^3 + 20301696*b^2 + 4147200*b + 691200
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 19200*b^10 + 2547200*b^9 + 16820752*b^8 + 52496808*b^7 + 98098192*b^6 + 120340704*b^5 + 99755488*b^4 + 55731832*b^3 + 20528640*b^2 + 4105728*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1295616*b^10 + 10015680*b^9 + 36067104*b^8 + 78476064*b^7 + 113896032*b^6 + 114686016*b^5 + 81079584*b^4 + 39690720*b^3 + 12690144*b^2 + 2592000*b + 432000
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1539520*b^9 + 10403408*b^8 + 32680368*b^7 + 61208432*b^6 + 75152592*b^5 + 62314496*b^4 + 34811264*b^3 + 12821760*b^2 + 2564352*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 384*b^10 + 971840*b^9 + 6540832*b^8 + 20500032*b^7 + 38332288*b^6 + 47003136*b^5 + 38931904*b^4 + 21727456*b^3 + 7996320*b^2 + 1599264*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1271616*b^9 + 8618688*b^8 + 27127872*b^7 + 50884032*b^6 + 62545344*b^5 + 51900672*b^4 + 29011008*b^3 + 10690560*b^2 + 2138112*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 24000*b^9 + 1617920*b^8 + 9002312*b^7 + 23918296*b^6 + 37485656*b^5 + 37692232*b^4 + 24707840*b^3 + 10064960*b^2 + 2592000*b + 518400
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 384*b^9 + 952432*b^8 + 5510512*b^7 + 14816720*b^6 + 23322352*b^5 + 23486000*b^4 + 15395776*b^3 + 6259504*b^2 + 1607040*b + 321408
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 30384*b^8 + 1038968*b^7 + 4704960*b^6 + 10346360*b^5 + 13160976*b^4 + 10334192*b^3 + 5097600*b^2 + 1274400*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 576000*b^10 + 4452672*b^9 + 16035360*b^8 + 34892928*b^7 + 50644416*b^6 + 50996736*b^5 + 36052704*b^4 + 17647680*b^3 + 5641536*b^2 + 1152000*b + 192000
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 684800*b^9 + 4627344*b^8 + 14537880*b^7 + 27234640*b^6 + 33446912*b^5 + 27739552*b^4 + 15500008*b^3 + 5710080*b^2 + 1142016*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 431872*b^9 + 2910672*b^8 + 9130608*b^7 + 17090288*b^6 + 20983120*b^5 + 17408768*b^4 + 9734912*b^3 + 3588480*b^2 + 717696*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 423872*b^8 + 2455864*b^7 + 6610952*b^6 + 10421544*b^5 + 10515960*b^4 + 6913920*b^3 + 2825760*b^2 + 731520*b + 146304
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 190656*b^9 + 1284304*b^8 + 4024552*b^7 + 7520336*b^6 + 9210912*b^5 + 7616480*b^4 + 4241720*b^3 + 1558400*b^2 + 311680*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1711488*b^9 + 11563104*b^8 + 36322272*b^7 + 68033568*b^6 + 83540448*b^5 + 69277440*b^4 + 38706240*b^3 + 14257920*b^2 + 2851584*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 16000*b^9 + 2105008*b^8 + 11924840*b^7 + 31845960*b^6 + 49997592*b^5 + 50301704*b^4 + 32977920*b^3 + 13428480*b^2 + 3456000*b + 691200
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 512*b^9 + 1282640*b^8 + 7399552*b^7 + 19866672*b^6 + 31255968*b^5 + 31484512*b^4 + 20669184*b^3 + 8433216*b^2 + 2177280*b + 435456
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 20512*b^8 + 1326264*b^7 + 6195056*b^6 + 13769432*b^5 + 17602752*b^4 + 13861696*b^3 + 6852096*b^2 + 1713024*b
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 566512*b^8 + 3269880*b^7 + 8776248*b^6 + 13796168*b^5 + 13876504*b^4 + 9085952*b^3 + 3688448*b^2 + 944640*b + 188928
c[ [4, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 13968*b^8 + 1727336*b^7 + 8180528*b^6 + 18241880*b^5 + 23329920*b^4 + 18356608*b^3 + 9068544*b^2 + 2267136*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25448512*b^10 + 71123712*b^9 + 135717024*b^8 + 185865408*b^7 + 187117728*b^6 + 139336448*b^5 + 76137824*b^4 + 29767872*b^3 + 7826720*b^2 + 1322496*b + 188928
c[ [4, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 691200*b^11 + 6048000*b^10 + 24675456*b^9 + 61377600*b^8 + 103119168*b^7 + 122503296*b^6 + 104906496*b^5 + 64633920*b^4 + 28040256*b^3 + 8243712*b^2 + 1373952*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 806400*b^10 + 6288384*b^9 + 22778496*b^8 + 49778976*b^7 + 72478368*b^6 + 73148736*b^5 + 51801024*b^4 + 25383840*b^3 + 8118048*b^2 + 1658880*b + 276480
c[ [4, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 23040*b^10 + 1084416*b^9 + 6863488*b^8 + 21158512*b^7 + 39365160*b^6 + 48206504*b^5 + 39932112*b^4 + 22307328*b^3 + 8216200*b^2 + 1643240*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 432000*b^11 + 3765888*b^10 + 15320928*b^9 + 38021472*b^8 + 63760512*b^7 + 75632256*b^6 + 64689984*b^5 + 39819360*b^4 + 17261952*b^3 + 5071680*b^2 + 845280*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 518400*b^10 + 4018560*b^9 + 14490432*b^8 + 31547040*b^7 + 45788832*b^6 + 46091328*b^5 + 32566272*b^4 + 15929760*b^3 + 5086752*b^2 + 1036800*b + 172800
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 604800*b^9 + 4113536*b^8 + 12973040*b^7 + 24363456*b^6 + 29972128*b^5 + 24884928*b^4 + 13915632*b^3 + 5129600*b^2 + 1025920*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 323712*b^10 + 2500032*b^9 + 8990208*b^8 + 19529256*b^7 + 28294632*b^6 + 28439760*b^5 + 20070192*b^4 + 9809160*b^3 + 3130824*b^2 + 637632*b + 106272
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 387840*b^9 + 2623456*b^8 + 8240800*b^7 + 15424992*b^6 + 18921248*b^5 + 15669888*b^4 + 8740992*b^3 + 3215680*b^2 + 643136*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 288*b^10 + 243408*b^9 + 1633160*b^8 + 5109068*b^7 + 9536592*b^6 + 11673448*b^5 + 9651552*b^4 + 5375988*b^3 + 1975400*b^2 + 395080*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 432000*b^10 + 3362688*b^9 + 12162144*b^8 + 26541648*b^7 + 38595792*b^6 + 38906784*b^5 + 27521280*b^4 + 13472400*b^3 + 4303824*b^2 + 877824*b + 146304
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 489600*b^9 + 3353088*b^8 + 10629312*b^7 + 20046912*b^6 + 24747456*b^5 + 20602752*b^4 + 11548608*b^3 + 4265280*b^2 + 853056*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 28800*b^9 + 723072*b^8 + 3748864*b^7 + 9731544*b^6 + 15113568*b^5 + 15134992*b^4 + 9898848*b^3 + 4029912*b^2 + 1036800*b + 207360
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 323712*b^9 + 2198112*b^8 + 6922992*b^7 + 12985248*b^6 + 15955584*b^5 + 13232064*b^4 + 7390416*b^3 + 2721600*b^2 + 544320*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 366816*b^8 + 2149328*b^7 + 5824416*b^6 + 9218736*b^5 + 9326768*b^4 + 6138048*b^3 + 2506512*b^2 + 648000*b + 129600
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 288*b^9 + 242640*b^8 + 1405864*b^7 + 3784452*b^6 + 5959608*b^5 + 6001120*b^4 + 3930960*b^3 + 1595100*b^2 + 408240*b + 81648
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 288288*b^8 + 1706160*b^7 + 4658232*b^6 + 7419792*b^5 + 7548096*b^4 + 4987488*b^3 + 2043912*b^2 + 531360*b + 106272
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 35424*b^8 + 500400*b^7 + 2038264*b^6 + 4303448*b^5 + 5379080*b^4 + 4189528*b^3 + 2054144*b^2 + 513536*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 215376*b^7 + 1064792*b^6 + 2428336*b^5 + 3145480*b^4 + 2499080*b^3 + 1243360*b^2 + 310840*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 288*b^8 + 43920*b^7 + 365352*b^6 + 1119076*b^5 + 1831716*b^4 + 1755228*b^3 + 966100*b^2 + 326592*b + 81648
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 192000*b^11 + 1673600*b^10 + 6809088*b^9 + 16898912*b^8 + 28339808*b^7 + 33616832*b^6 + 28753088*b^5 + 17698400*b^4 + 7672160*b^3 + 2254080*b^2 + 375680*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 230400*b^10 + 1785600*b^9 + 6439104*b^8 + 14020512*b^7 + 20351904*b^6 + 20486976*b^5 + 14475264*b^4 + 7080480*b^3 + 2260896*b^2 + 460800*b + 76800
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 268800*b^9 + 1827328*b^8 + 5764208*b^7 + 10830200*b^6 + 13327672*b^5 + 11066096*b^4 + 6187424*b^3 + 2280600*b^2 + 456120*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 144000*b^10 + 1111296*b^9 + 3995232*b^8 + 8678448*b^7 + 12574512*b^6 + 12640608*b^5 + 8921664*b^4 + 4360560*b^3 + 1391664*b^2 + 283392*b + 47232
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^9 + 1166720*b^8 + 3662128*b^7 + 6853504*b^6 + 8408288*b^5 + 6966592*b^4 + 3888688*b^3 + 1431360*b^2 + 286272*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 107904*b^9 + 725440*b^8 + 2270000*b^7 + 4238240*b^6 + 5191552*b^5 + 4298240*b^4 + 2398640*b^3 + 882720*b^2 + 176544*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^9 + 976896*b^8 + 3076368*b^7 + 5771424*b^6 + 7093056*b^5 + 5882880*b^4 + 3285840*b^3 + 1210080*b^2 + 242016*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 163200*b^8 + 954496*b^7 + 2586472*b^6 + 4097824*b^5 + 4150000*b^4 + 2731936*b^3 + 1114984*b^2 + 288000*b + 57600
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 107904*b^8 + 624800*b^7 + 1680728*b^6 + 2647520*b^5 + 2669840*b^4 + 1754912*b^3 + 717368*b^2 + 185760*b + 37152
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 96096*b^7 + 472624*b^6 + 1076784*b^5 + 1398864*b^4 + 1116784*b^3 + 557568*b^2 + 139392*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 64000*b^10 + 494016*b^9 + 1776032*b^8 + 3857408*b^7 + 5588032*b^6 + 5616128*b^5 + 3963104*b^4 + 1936960*b^3 + 618304*b^2 + 125952*b + 20992
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 76800*b^9 + 518848*b^8 + 1628400*b^7 + 3045928*b^6 + 3734184*b^5 + 3091024*b^4 + 1723456*b^3 + 633800*b^2 + 126760*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 48000*b^9 + 322880*b^8 + 1010304*b^7 + 1884704*b^6 + 2303904*b^5 + 1900736*b^4 + 1055744*b^3 + 387040*b^2 + 77408*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 48000*b^8 + 278416*b^7 + 748600*b^6 + 1176400*b^5 + 1181248*b^4 + 770848*b^3 + 310792*b^2 + 78720*b + 15744
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 21184*b^9 + 142688*b^8 + 447376*b^7 + 837464*b^6 + 1029592*b^5 + 856688*b^4 + 480992*b^3 + 177880*b^2 + 35576*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 576000*b^10 + 4464384*b^9 + 16098240*b^8 + 35049600*b^7 + 50875392*b^6 + 51213312*b^5 + 36186048*b^4 + 17700480*b^3 + 5652096*b^2 + 1152000*b + 192000
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 672000*b^9 + 4569600*b^8 + 14413152*b^7 + 27074688*b^6 + 33314112*b^5 + 27662208*b^4 + 15469152*b^3 + 5702400*b^2 + 1140480*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 19200*b^9 + 884480*b^8 + 4837776*b^7 + 12792072*b^6 + 20018704*b^5 + 20120480*b^4 + 13185376*b^3 + 5369944*b^2 + 1382400*b + 276480
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 431616*b^9 + 2916672*b^8 + 9157344*b^7 + 17136768*b^6 + 21019968*b^5 + 17409792*b^4 + 9713568*b^3 + 3574080*b^2 + 714816*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 502720*b^8 + 2922960*b^7 + 7882032*b^6 + 12432368*b^5 + 12542032*b^4 + 8235008*b^3 + 3354752*b^2 + 864000*b + 172800
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 384*b^9 + 323648*b^8 + 1863744*b^7 + 4998240*b^6 + 7853824*b^5 + 7901504*b^4 + 5181952*b^3 + 2111968*b^2 + 544320*b + 108864
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 407616*b^8 + 2386752*b^7 + 6468288*b^6 + 10243008*b^5 + 10368192*b^4 + 6824448*b^3 + 2786112*b^2 + 720000*b + 144000
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 24000*b^8 + 578048*b^7 + 2548072*b^6 + 5557112*b^5 + 7052472*b^4 + 5538792*b^3 + 2732544*b^2 + 683136*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 384*b^8 + 305104*b^7 + 1485872*b^6 + 3359968*b^5 + 4333104*b^4 + 3432144*b^3 + 1703808*b^2 + 425952*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 29520*b^7 + 386360*b^6 + 1313360*b^5 + 2264744*b^4 + 2234496*b^3 + 1252864*b^2 + 435456*b + 108864
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 192000*b^9 + 1296576*b^8 + 4069536*b^7 + 7614528*b^6 + 9339264*b^5 + 7734912*b^4 + 4315488*b^3 + 1587840*b^2 + 317568*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 224000*b^8 + 1300496*b^7 + 3503672*b^6 + 5523024*b^5 + 5569600*b^4 + 3656736*b^3 + 1490184*b^2 + 384000*b + 76800
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 143872*b^8 + 829648*b^7 + 2224048*b^6 + 3490800*b^5 + 3504848*b^4 + 2290176*b^3 + 926784*b^2 + 236160*b + 47232
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 135872*b^7 + 661848*b^6 + 1494152*b^5 + 1922184*b^4 + 1517912*b^3 + 751872*b^2 + 187968*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 63552*b^8 + 367312*b^7 + 986952*b^6 + 1553744*b^5 + 1566944*b^4 + 1031264*b^3 + 422936*b^2 + 110080*b + 22016
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 559488*b^8 + 3250272*b^7 + 8760096*b^6 + 13812768*b^5 + 13931616*b^4 + 9146880*b^3 + 3726720*b^2 + 960000*b + 192000
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 16000*b^8 + 719408*b^7 + 3315016*b^6 + 7337320*b^5 + 9361848*b^4 + 7364072*b^3 + 3637248*b^2 + 909312*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 512*b^8 + 418384*b^7 + 2020832*b^6 + 4541072*b^5 + 5827008*b^4 + 4592704*b^3 + 2271744*b^2 + 567936*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 20512*b^7 + 460600*b^6 + 1669680*b^5 + 2951448*b^4 + 2939904*b^3 + 1646592*b^2 + 571392*b + 142848
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 185200*b^7 + 897240*b^6 + 2019672*b^5 + 2596328*b^4 + 2050552*b^3 + 1015808*b^2 + 253952*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 13968*b^7 + 580488*b^6 + 2184304*b^5 + 3913848*b^4 + 3927936*b^3 + 2212480*b^2 + 774144*b + 193536
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 192000*b^9 + 1309184*b^8 + 4135616*b^7 + 7775360*b^6 + 9571328*b^5 + 7947776*b^4 + 4443584*b^3 + 1637760*b^2 + 327552*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 211200*b^8 + 1246464*b^7 + 3396192*b^6 + 5400192*b^5 + 5484864*b^4 + 3619200*b^3 + 1480800*b^2 + 384000*b + 76800
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 19200*b^8 + 329216*b^7 + 1392656*b^6 + 2991848*b^5 + 3773712*b^4 + 2956384*b^3 + 1455840*b^2 + 363960*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 143616*b^8 + 837696*b^7 + 2262432*b^6 + 3570624*b^5 + 3602688*b^4 + 2365056*b^3 + 962784*b^2 + 247680*b + 49536
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 157888*b^7 + 777808*b^6 + 1769776*b^5 + 2289264*b^4 + 1816784*b^3 + 903168*b^2 + 225792*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 384*b^8 + 107840*b^7 + 521120*b^6 + 1173248*b^5 + 1507296*b^4 + 1189216*b^3 + 588672*b^2 + 147168*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 120384*b^7 + 601152*b^6 + 1382016*b^5 + 1803072*b^4 + 1443264*b^3 + 721920*b^2 + 180480*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 23232*b^7 + 228608*b^6 + 734856*b^5 + 1235288*b^4 + 1202712*b^3 + 669704*b^2 + 230400*b + 57600
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 89392*b^6 + 361680*b^5 + 672640*b^4 + 686928*b^3 + 390256*b^2 + 138240*b + 34560
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 384*b^7 + 28656*b^6 + 167000*b^5 + 390448*b^4 + 479624*b^3 + 341280*b^2 + 113760*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 64000*b^8 + 372544*b^7 + 1005472*b^6 + 1587008*b^5 + 1601664*b^4 + 1051520*b^3 + 428000*b^2 + 110080*b + 22016
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 70400*b^7 + 345488*b^6 + 785112*b^5 + 1016656*b^4 + 808576*b^3 + 402592*b^2 + 100648*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 47872*b^7 + 231760*b^6 + 521328*b^5 + 669680*b^4 + 528464*b^3 + 261632*b^2 + 65408*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 40128*b^6 + 160888*b^5 + 297768*b^4 + 304872*b^3 + 175096*b^2 + 62976*b + 15744
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 21184*b^7 + 103120*b^6 + 232360*b^5 + 297936*b^4 + 234272*b^3 + 115680*b^2 + 28920*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 175488*b^7 + 863328*b^6 + 1963680*b^5 + 2541600*b^4 + 2019168*b^3 + 1004544*b^2 + 251136*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 16000*b^7 + 257712*b^6 + 905320*b^5 + 1584200*b^4 + 1572888*b^3 + 882696*b^2 + 307200*b + 76800
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 512*b^7 + 131280*b^6 + 518432*b^5 + 949840*b^4 + 964224*b^3 + 547200*b^2 + 193536*b + 48384
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 19360*b^6 + 170072*b^5 + 444272*b^4 + 579256*b^3 + 428544*b^2 + 142848*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 58096*b^6 + 230776*b^5 + 422840*b^4 + 427720*b^3 + 240536*b^2 + 83968*b + 20992
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 13968*b^6 + 199624*b^5 + 560240*b^4 + 752440*b^3 + 566784*b^2 + 188928*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 48512*b^6 + 198816*b^5 + 373856*b^4 + 385248*b^3 + 221600*b^2 + 79872*b + 19968
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 14976*b^6 + 101872*b^5 + 250632*b^4 + 317416*b^3 + 230520*b^2 + 76840*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 35504*b^5 + 113760*b^4 + 163760*b^3 + 128256*b^2 + 42752*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 512*b^6 + 18368*b^5 + 73176*b^4 + 126512*b^3 + 105496*b^2 + 50688*b + 16896
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 16048*b^5 + 50904*b^4 + 72472*b^3 + 56424*b^2 + 18808*b
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 12464*b^5 + 71240*b^4 + 139056*b^3 + 123288*b^2 + 64512*b + 21504
c[ [4, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 672*b^5 + 11408*b^4 + 29704*b^3 + 36592*b^2 + 18296*b
c[ [4, 1, 1] , [2, 2, 2] , [6] , [6] , [6] ]= 216000*b^13 + 2314800*b^12 + 11650632*b^11 + 36285808*b^10 + 77842008*b^9 + 121249360*b^8 + 140924224*b^7 + 123616576*b^6 + 81793480*b^5 + 40286256*b^4 + 14345272*b^3 + 3521952*b^2 + 503136*b
c[ [4, 1, 1] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 259200*b^12 + 2518560*b^11 + 11458512*b^10 + 32055312*b^9 + 61243824*b^8 + 83995680*b^7 + 84695952*b^6 + 63174960*b^5 + 34580784*b^4 + 13542912*b^3 + 3567552*b^2 + 604800*b + 86400
c[ [4, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 311040*b^11 + 2714688*b^10 + 11059872*b^9 + 27489792*b^8 + 46175424*b^7 + 54865920*b^6 + 47006688*b^5 + 28981440*b^4 + 12584256*b^3 + 3702528*b^2 + 617088*b
c[ [4, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 369792*b^10 + 2866176*b^9 + 10339712*b^8 + 22530120*b^7 + 32741224*b^6 + 33007824*b^5 + 23361744*b^4 + 11447400*b^3 + 3663688*b^2 + 749568*b + 124928
c[ [4, 1, 1] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 162000*b^12 + 1574208*b^11 + 7164180*b^10 + 20050896*b^9 + 38330556*b^8 + 52605768*b^7 + 53084640*b^6 + 39628752*b^5 + 21710748*b^4 + 8509752*b^3 + 2243844*b^2 + 381024*b + 54432
c[ [4, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 194400*b^11 + 1694880*b^10 + 6900312*b^9 + 17142936*b^8 + 28787160*b^7 + 34200816*b^6 + 29302872*b^5 + 18070200*b^4 + 7849128*b^3 + 2310048*b^2 + 385008*b
c[ [4, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^10 + 1803936*b^9 + 6495520*b^8 + 14129136*b^7 + 20498288*b^6 + 20630688*b^5 + 14577312*b^4 + 7131600*b^3 + 2278160*b^2 + 464640*b + 77440
c[ [4, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 121392*b^11 + 1058760*b^10 + 4313220*b^9 + 10723944*b^8 + 18023640*b^7 + 21432864*b^6 + 18380820*b^5 + 11345760*b^4 + 4933176*b^3 + 1453104*b^2 + 242184*b
c[ [4, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 145440*b^10 + 1124112*b^9 + 4047752*b^8 + 8807592*b^7 + 12784888*b^6 + 12877584*b^5 + 9108936*b^4 + 4463160*b^3 + 1429432*b^2 + 292800*b + 48800
c[ [4, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 108*b^11 + 91530*b^10 + 704205*b^9 + 2532907*b^8 + 5510082*b^7 + 7997492*b^6 + 8052102*b^5 + 5687772*b^4 + 2777235*b^3 + 882851*b^2 + 178584*b + 29764
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 162000*b^11 + 1412208*b^10 + 5747364*b^9 + 14271276*b^8 + 23950068*b^7 + 28433640*b^6 + 24342060*b^5 + 14997660*b^4 + 6508092*b^3 + 1913760*b^2 + 318960*b
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^10 + 1504800*b^9 + 5422056*b^8 + 11800392*b^7 + 17127576*b^6 + 17245104*b^5 + 12189336*b^4 + 5964840*b^3 + 1905768*b^2 + 388800*b + 64800
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 228960*b^9 + 1551792*b^8 + 4882952*b^7 + 9156592*b^6 + 11255488*b^5 + 9344224*b^4 + 5227096*b^3 + 1927360*b^2 + 385472*b
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 121392*b^10 + 937656*b^9 + 3373212*b^8 + 7331772*b^7 + 10629972*b^6 + 10693272*b^5 + 7553244*b^4 + 3695220*b^3 + 1180980*b^2 + 241056*b + 40176
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 145440*b^9 + 982656*b^8 + 3084208*b^7 + 5769176*b^6 + 7072856*b^5 + 5854640*b^4 + 3264320*b^3 + 1200440*b^2 + 240088*b
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 108*b^10 + 91134*b^9 + 612051*b^8 + 1916498*b^7 + 3580369*b^6 + 4385209*b^5 + 3626620*b^4 + 2020195*b^3 + 742360*b^2 + 148472*b
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121392*b^9 + 821736*b^8 + 2582772*b^7 + 4837392*b^6 + 5938296*b^5 + 4922496*b^4 + 2748924*b^3 + 1012200*b^2 + 202440*b
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 140256*b^8 + 816864*b^7 + 2204144*b^6 + 3477184*b^5 + 3509344*b^4 + 2307328*b^3 + 942832*b^2 + 244000*b + 48800
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 108*b^9 + 90846*b^8 + 525291*b^7 + 1411342*b^6 + 2217845*b^5 + 2227589*b^4 + 1454276*b^3 + 586799*b^2 + 148820*b + 29764
c[ [4, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 84024*b^7 + 411588*b^6 + 931656*b^5 + 1198668*b^4 + 945612*b^3 + 468048*b^2 + 117012*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 72000*b^12 + 699600*b^11 + 3183944*b^10 + 8911512*b^9 + 17036376*b^8 + 23381520*b^7 + 23594328*b^6 + 17613352*b^5 + 9649336*b^4 + 3782112*b^3 + 997264*b^2 + 169344*b + 24192
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 86400*b^11 + 753120*b^10 + 3066384*b^9 + 7619280*b^8 + 12796752*b^7 + 15205344*b^6 + 13028784*b^5 + 8034480*b^4 + 3489744*b^3 + 1027008*b^2 + 171168*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^10 + 801216*b^9 + 2885408*b^8 + 6279512*b^7 + 9115896*b^6 + 9181040*b^5 + 6491600*b^4 + 3177720*b^3 + 1015704*b^2 + 207360*b + 34560
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 54000*b^11 + 470736*b^10 + 1917324*b^9 + 4766868*b^8 + 8012124*b^7 + 9528696*b^6 + 8172756*b^5 + 5045220*b^4 + 2193876*b^3 + 646272*b^2 + 107712*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^10 + 500160*b^9 + 1799944*b^8 + 3916024*b^7 + 5685384*b^6 + 5728336*b^5 + 4052344*b^4 + 1984440*b^3 + 634488*b^2 + 129600*b + 21600
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 40464*b^10 + 312456*b^9 + 1125284*b^8 + 2450996*b^7 + 3564540*b^6 + 3601160*b^5 + 2558756*b^4 + 1262460*b^3 + 409308*b^2 + 85536*b + 14256
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^10 + 416736*b^9 + 1499052*b^8 + 3259020*b^7 + 4726836*b^6 + 4756872*b^5 + 3361044*b^4 + 1644300*b^3 + 525276*b^2 + 107136*b + 17856
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^9 + 436800*b^8 + 1370552*b^7 + 2565744*b^6 + 3149792*b^5 + 2611968*b^4 + 1459512*b^3 + 537680*b^2 + 107536*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40464*b^9 + 272088*b^8 + 852316*b^7 + 1594416*b^6 + 1958632*b^5 + 1627968*b^4 + 912852*b^3 + 337240*b^2 + 67448*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40464*b^8 + 233448*b^7 + 627476*b^6 + 989624*b^5 + 1000512*b^4 + 660368*b^3 + 272012*b^2 + 71280*b + 14256
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 24000*b^11 + 209200*b^10 + 851928*b^9 + 2117464*b^8 + 3557704*b^7 + 4229488*b^6 + 3626488*b^5 + 2238280*b^4 + 973192*b^3 + 286656*b^2 + 47776*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^10 + 222240*b^9 + 799328*b^8 + 1737352*b^7 + 2518888*b^6 + 2534032*b^5 + 1790608*b^4 + 877000*b^3 + 281000*b^2 + 57600*b + 9600
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^10 + 138912*b^9 + 499636*b^8 + 1085540*b^7 + 1571804*b^6 + 1576472*b^5 + 1107020*b^4 + 535460*b^3 + 167284*b^2 + 32832*b + 5472
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^9 + 120912*b^8 + 377792*b^7 + 703232*b^6 + 856608*b^5 + 702944*b^4 + 387776*b^3 + 141360*b^2 + 28272*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 8000*b^10 + 61920*b^9 + 223728*b^8 + 489544*b^7 + 716488*b^6 + 730192*b^5 + 525088*b^4 + 263560*b^3 + 87912*b^2 + 19200*b + 3200
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 216000*b^11 + 1882944*b^10 + 7666224*b^9 + 19047648*b^8 + 31989456*b^7 + 38009568*b^6 + 32568672*b^5 + 20084640*b^4 + 8724048*b^3 + 2567520*b^2 + 427920*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^10 + 2003520*b^9 + 7214304*b^8 + 15696576*b^7 + 22781184*b^6 + 22939776*b^5 + 16218144*b^4 + 7939200*b^3 + 2538240*b^2 + 518400*b + 86400
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 308160*b^9 + 2081920*b^8 + 6539000*b^7 + 12246048*b^6 + 15035280*b^5 + 12467040*b^4 + 6964920*b^3 + 2565440*b^2 + 513088*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 161856*b^10 + 1250016*b^9 + 4499232*b^8 + 9787824*b^7 + 14206368*b^6 + 14308416*b^5 + 10119024*b^4 + 4955280*b^3 + 1585056*b^2 + 324000*b + 54000
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 193920*b^9 + 1307696*b^8 + 4102432*b^7 + 7676832*b^6 + 9420960*b^5 + 7810656*b^4 + 4363824*b^3 + 1607440*b^2 + 321488*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 144*b^10 + 121704*b^9 + 816628*b^8 + 2557916*b^7 + 4785168*b^6 + 5875080*b^5 + 4876488*b^4 + 2728992*b^3 + 1006580*b^2 + 201316*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 161856*b^9 + 1092144*b^8 + 3426696*b^7 + 6411240*b^6 + 7864536*b^5 + 6515856*b^4 + 3637224*b^3 + 1338840*b^2 + 267768*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 190320*b^8 + 1102648*b^7 + 2967208*b^6 + 4674280*b^5 + 4711192*b^4 + 3091456*b^3 + 1258864*b^2 + 324000*b + 64800
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 144*b^9 + 121176*b^8 + 697508*b^7 + 1871192*b^6 + 2943116*b^5 + 2965772*b^4 + 1950032*b^3 + 798548*b^2 + 207360*b + 41472
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^8 + 116472*b^7 + 564292*b^6 + 1272376*b^5 + 1639468*b^4 + 1298476*b^3 + 644560*b^2 + 161140*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^10 + 555648*b^9 + 1999200*b^8 + 4348032*b^7 + 6309504*b^6 + 6353664*b^5 + 4492896*b^4 + 2200320*b^3 + 704064*b^2 + 144000*b + 24000
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^9 + 581440*b^8 + 1821672*b^7 + 3405312*b^6 + 4174672*b^5 + 3457248*b^4 + 1929192*b^3 + 709920*b^2 + 141984*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53952*b^9 + 362720*b^8 + 1135368*b^7 + 2119944*b^6 + 2594744*b^5 + 2144112*b^4 + 1193208*b^3 + 438120*b^2 + 87624*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 53952*b^8 + 310096*b^7 + 829304*b^6 + 1298816*b^5 + 1300528*b^4 + 846464*b^3 + 340136*b^2 + 85680*b + 17136
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 24000*b^9 + 161776*b^8 + 508264*b^7 + 954112*b^6 + 1176592*b^5 + 982144*b^4 + 553336*b^3 + 205200*b^2 + 41040*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 215808*b^9 + 1453536*b^8 + 4556448*b^7 + 8521536*b^6 + 10452480*b^5 + 8662080*b^4 + 4837440*b^3 + 1781280*b^2 + 356256*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 256160*b^8 + 1478024*b^7 + 3966328*b^6 + 6235736*b^5 + 6276040*b^4 + 4116224*b^3 + 1677056*b^2 + 432000*b + 86400
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 192*b^9 + 161824*b^8 + 928576*b^7 + 2484896*b^6 + 3897952*b^5 + 3912800*b^4 + 2556352*b^3 + 1034368*b^2 + 263520*b + 52704
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 192*b^8 + 158120*b^7 + 760368*b^6 + 1703000*b^5 + 2179680*b^4 + 1713728*b^3 + 846144*b^2 + 211536*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 71936*b^8 + 414232*b^7 + 1111400*b^6 + 1749768*b^5 + 1766424*b^4 + 1165056*b^3 + 479904*b^2 + 125760*b + 25152
c[ [4, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 256*b^8 + 213192*b^7 + 1023680*b^6 + 2292824*b^5 + 2939280*b^4 + 2316592*b^3 + 1145856*b^2 + 286464*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^10 + 555744*b^9 + 1997792*b^8 + 4338944*b^7 + 6286080*b^6 + 6318656*b^5 + 4459520*b^4 + 2179680*b^3 + 695712*b^2 + 141696*b + 23616
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^9 + 583680*b^8 + 1831872*b^7 + 3426912*b^6 + 4202592*b^5 + 3480768*b^4 + 1942272*b^3 + 714720*b^2 + 142944*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 100800*b^8 + 585472*b^7 + 1576920*b^6 + 2484192*b^5 + 2503696*b^4 + 1643616*b^3 + 670104*b^2 + 172800*b + 34560
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 53856*b^9 + 362688*b^8 + 1135656*b^7 + 2120328*b^6 + 2595768*b^5 + 2146608*b^4 + 1195992*b^3 + 439560*b^2 + 87912*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 64320*b^8 + 372368*b^7 + 1000464*b^6 + 1572624*b^5 + 1581488*b^4 + 1035840*b^3 + 420960*b^2 + 108000*b + 21600
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 144*b^9 + 40632*b^8 + 231868*b^7 + 619248*b^6 + 969972*b^5 + 972196*b^4 + 633936*b^3 + 255684*b^2 + 64800*b + 12960
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 53856*b^8 + 312528*b^7 + 841104*b^6 + 1323936*b^5 + 1333056*b^4 + 874080*b^3 + 355680*b^2 + 91440*b + 18288
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 61008*b^7 + 297784*b^6 + 672968*b^5 + 865928*b^4 + 683704*b^3 + 338624*b^2 + 84656*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 144*b^8 + 40248*b^7 + 194084*b^6 + 436048*b^5 + 558892*b^4 + 439772*b^3 + 217264*b^2 + 54316*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 35616*b^6 + 142312*b^5 + 261816*b^4 + 265080*b^3 + 148840*b^2 + 51840*b + 12960
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^9 + 161248*b^8 + 504496*b^7 + 941872*b^6 + 1153360*b^5 + 954208*b^4 + 531952*b^3 + 195600*b^2 + 39120*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^8 + 165760*b^7 + 444328*b^6 + 698272*b^5 + 702448*b^4 + 460192*b^3 + 187048*b^2 + 48000*b + 9600
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17952*b^8 + 102944*b^7 + 275072*b^6 + 431312*b^5 + 434000*b^4 + 285920*b^3 + 117920*b^2 + 30960*b + 6192
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 17952*b^7 + 86224*b^6 + 193272*b^5 + 248400*b^4 + 196480*b^3 + 97440*b^2 + 24360*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 8000*b^8 + 45936*b^7 + 122712*b^6 + 191792*b^5 + 191200*b^4 + 123296*b^3 + 48584*b^2 + 11840*b + 2368
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 71808*b^8 + 414432*b^7 + 1111776*b^6 + 1746528*b^5 + 1755936*b^4 + 1150080*b^3 + 467520*b^2 + 120000*b + 24000
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 83360*b^7 + 403720*b^6 + 908408*b^5 + 1167192*b^4 + 921288*b^3 + 456192*b^2 + 114048*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 192*b^8 + 53728*b^7 + 256880*b^6 + 574384*b^5 + 735120*b^4 + 578352*b^3 + 285696*b^2 + 71424*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 192*b^7 + 50456*b^6 + 197696*b^5 + 360200*b^4 + 365232*b^3 + 207760*b^2 + 73728*b + 18432
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 23936*b^7 + 114744*b^6 + 256040*b^5 + 326568*b^4 + 255800*b^3 + 125952*b^2 + 31488*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 256*b^7 + 69064*b^6 + 268656*b^5 + 485352*b^4 + 486816*b^3 + 271584*b^2 + 93696*b + 23424
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 23808*b^7 + 115744*b^6 + 260864*b^5 + 335072*b^4 + 264160*b^3 + 130688*b^2 + 32672*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 26144*b^6 + 103944*b^5 + 190712*b^4 + 193368*b^3 + 109256*b^2 + 38400*b + 9600
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 192*b^7 + 17824*b^6 + 69216*b^5 + 125536*b^4 + 126048*b^3 + 70240*b^2 + 24192*b + 6048
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 14600*b^5 + 46048*b^4 + 65144*b^3 + 50544*b^2 + 16848*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7936*b^6 + 30808*b^5 + 55624*b^4 + 56328*b^3 + 32216*b^2 + 11520*b + 2880
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 256*b^6 + 21512*b^5 + 65744*b^4 + 90952*b^3 + 69696*b^2 + 23232*b
c[ [4, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 5624*b^4 + 13680*b^3 + 12920*b^2 + 7296*b + 2432
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 27000*b^11 + 235404*b^10 + 958728*b^9 + 2383224*b^8 + 4005060*b^7 + 4762464*b^6 + 4084296*b^5 + 2521140*b^4 + 1096248*b^3 + 322920*b^2 + 53820*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^10 + 250200*b^9 + 900168*b^8 + 1957248*b^7 + 2839488*b^6 + 2858832*b^5 + 2021328*b^4 + 989880*b^3 + 316776*b^2 + 64800*b + 10800
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^9 + 262176*b^8 + 821528*b^7 + 1534576*b^6 + 1879456*b^5 + 1554880*b^4 + 866680*b^3 + 318640*b^2 + 63728*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 20196*b^10 + 156132*b^9 + 562488*b^8 + 1224744*b^7 + 1779156*b^6 + 1793472*b^5 + 1269492*b^4 + 622260*b^3 + 199296*b^2 + 40824*b + 6804
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 24120*b^9 + 162816*b^8 + 511120*b^7 + 956864*b^6 + 1174448*b^5 + 973568*b^4 + 543752*b^3 + 200240*b^2 + 40048*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 54*b^10 + 15363*b^9 + 102393*b^8 + 320093*b^7 + 597952*b^6 + 732484*b^5 + 605746*b^4 + 337369*b^3 + 123955*b^2 + 24791*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20196*b^9 + 136080*b^8 + 426240*b^7 + 796080*b^6 + 975048*b^5 + 806880*b^4 + 449940*b^3 + 165480*b^2 + 33096*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 24120*b^8 + 139608*b^7 + 374600*b^6 + 587608*b^5 + 589624*b^4 + 385504*b^3 + 156376*b^2 + 40000*b + 8000
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 54*b^9 + 15165*b^8 + 86790*b^7 + 232258*b^6 + 364196*b^5 + 364826*b^4 + 236972*b^3 + 94643*b^2 + 23600*b + 4720
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 54*b^8 + 15021*b^7 + 72534*b^6 + 162606*b^5 + 207156*b^4 + 161634*b^3 + 79356*b^2 + 19839*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^10 + 69468*b^9 + 250108*b^8 + 544528*b^7 + 791256*b^6 + 798040*b^5 + 565144*b^4 + 277020*b^3 + 88668*b^2 + 18144*b + 3024
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^9 + 72600*b^8 + 227456*b^7 + 425616*b^6 + 522896*b^5 + 434544*b^4 + 243576*b^3 + 89960*b^2 + 17992*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6732*b^9 + 45312*b^8 + 142192*b^7 + 266736*b^6 + 328984*b^5 + 274944*b^4 + 155196*b^3 + 57640*b^2 + 11528*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6732*b^8 + 38628*b^7 + 103460*b^6 + 162992*b^5 + 165360*b^4 + 110504*b^3 + 46796*b^2 + 12780*b + 2556
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^9 + 20156*b^8 + 62980*b^7 + 117088*b^6 + 142088*b^5 + 115768*b^4 + 63232*b^3 + 22860*b^2 + 4572*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26928*b^9 + 181344*b^8 + 568464*b^7 + 1063296*b^6 + 1304640*b^5 + 1081728*b^4 + 604512*b^3 + 222720*b^2 + 44544*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 32160*b^8 + 185608*b^7 + 498184*b^6 + 783304*b^5 + 788248*b^4 + 516640*b^3 + 210160*b^2 + 54000*b + 10800
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 72*b^9 + 20316*b^8 + 115940*b^7 + 310268*b^6 + 488264*b^5 + 493640*b^4 + 327032*b^3 + 136028*b^2 + 36180*b + 7236
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 72*b^8 + 20052*b^7 + 96112*b^6 + 215560*b^5 + 276952*b^4 + 218896*b^3 + 108496*b^2 + 27124*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8976*b^8 + 51472*b^7 + 137360*b^6 + 214424*b^5 + 213304*b^4 + 136976*b^3 + 53504*b^2 + 12840*b + 2568
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 96*b^8 + 26864*b^7 + 127920*b^6 + 285056*b^5 + 363696*b^4 + 285200*b^3 + 140544*b^2 + 35136*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8928*b^8 + 51480*b^7 + 137848*b^6 + 216016*b^5 + 216672*b^4 + 141712*b^3 + 57568*b^2 + 14760*b + 2952
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10560*b^7 + 51304*b^6 + 115352*b^5 + 147512*b^4 + 115624*b^3 + 56960*b^2 + 14240*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 72*b^8 + 6780*b^7 + 31928*b^6 + 71032*b^5 + 90688*b^4 + 71240*b^3 + 35152*b^2 + 8788*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 72*b^7 + 6588*b^6 + 25768*b^5 + 46848*b^4 + 46704*b^3 + 25480*b^2 + 8496*b + 2124
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2976*b^7 + 14184*b^6 + 31576*b^5 + 40312*b^4 + 31656*b^3 + 15616*b^2 + 3904*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 96*b^7 + 8816*b^6 + 33896*b^5 + 61304*b^4 + 62232*b^3 + 35752*b^2 + 12864*b + 3216
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 96*b^6 + 2864*b^5 + 8688*b^4 + 12224*b^3 + 9456*b^2 + 3152*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3348*b^9 + 22616*b^8 + 71048*b^7 + 133112*b^6 + 163520*b^5 + 135680*b^4 + 75860*b^3 + 27960*b^2 + 5592*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3960*b^8 + 22992*b^7 + 61976*b^6 + 97816*b^5 + 98872*b^4 + 65200*b^3 + 26800*b^2 + 7000*b + 1400
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 27*b^9 + 2607*b^8 + 14610*b^7 + 38788*b^6 + 60419*b^5 + 59783*b^4 + 37802*b^3 + 14228*b^2 + 3185*b + 637
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 27*b^8 + 2508*b^7 + 11907*b^6 + 26613*b^5 + 34023*b^4 + 26727*b^3 + 13188*b^2 + 3297*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1116*b^8 + 6420*b^7 + 17260*b^6 + 27424*b^5 + 28368*b^4 + 19720*b^3 + 8980*b^2 + 2700*b + 540
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 36*b^8 + 3396*b^7 + 15976*b^6 + 35572*b^5 + 45544*b^4 + 35920*b^3 + 17776*b^2 + 4444*b
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 36*b^7 + 1128*b^6 + 4196*b^5 + 7416*b^4 + 7188*b^3 + 3740*b^2 + 1152*b + 288
c[ [4, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 13*b^8 + 451*b^7 + 2039*b^6 + 4497*b^5 + 5769*b^4 + 4583*b^3 + 2280*b^2 + 570*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 648000*b^12 + 6296400*b^11 + 28638216*b^10 + 80076984*b^9 + 152894904*b^8 + 209538384*b^7 + 211113240*b^6 + 157334472*b^5 + 86046360*b^4 + 33670368*b^3 + 8861520*b^2 + 1499904*b + 214272
c[ [4, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 777600*b^11 + 6795360*b^10 + 27705744*b^9 + 68890896*b^8 + 115728912*b^7 + 137492064*b^6 + 117764784*b^5 + 72578160*b^4 + 31499280*b^3 + 9263808*b^2 + 1543968*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 915840*b^10 + 7119936*b^9 + 25739232*b^8 + 56168448*b^7 + 81696960*b^6 + 82392576*b^5 + 58316064*b^4 + 28566720*b^3 + 9134784*b^2 + 1866240*b + 311040
c[ [4, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 17280*b^10 + 1183104*b^9 + 7644864*b^8 + 23712680*b^7 + 44217952*b^6 + 54203824*b^5 + 44923552*b^4 + 25101928*b^3 + 9247360*b^2 + 1849472*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 486000*b^11 + 4236624*b^10 + 17242668*b^9 + 42816132*b^8 + 71853660*b^7 + 85303224*b^6 + 73026756*b^5 + 44992980*b^4 + 19524276*b^3 + 5741280*b^2 + 956880*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 583200*b^10 + 4514400*b^9 + 16267224*b^8 + 35404680*b^7 + 51385464*b^6 + 51732336*b^5 + 36561864*b^4 + 17890920*b^3 + 5716584*b^2 + 1166400*b + 194400
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 686880*b^9 + 4656240*b^8 + 14654896*b^7 + 27483344*b^6 + 33773936*b^5 + 28018304*b^4 + 15656576*b^3 + 5768000*b^2 + 1153600*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 364176*b^10 + 2812392*b^9 + 10118292*b^8 + 21996636*b^7 + 31899204*b^6 + 32096472*b^5 + 22675236*b^4 + 11093220*b^3 + 3544452*b^2 + 723168*b + 120528
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 436320*b^9 + 2946480*b^8 + 9249824*b^7 + 17313304*b^6 + 21244984*b^5 + 17606416*b^4 + 9830464*b^3 + 3619240*b^2 + 723848*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 324*b^10 + 273978*b^9 + 1837761*b^8 + 5752042*b^7 + 10748315*b^6 + 13176827*b^5 + 10916516*b^4 + 6095429*b^3 + 2244200*b^2 + 448840*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 486000*b^10 + 3772224*b^9 + 13618332*b^8 + 29680884*b^7 + 43121340*b^6 + 43442136*b^5 + 30716820*b^4 + 15033780*b^3 + 4803012*b^2 + 979776*b + 163296
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 561600*b^9 + 3825648*b^8 + 12083856*b^7 + 22728096*b^6 + 27997440*b^5 + 23270688*b^4 + 13025952*b^3 + 4805520*b^2 + 961104*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 21600*b^9 + 770832*b^8 + 4134696*b^7 + 10857752*b^6 + 16941592*b^5 + 17003176*b^4 + 11135296*b^3 + 4535824*b^2 + 1168000*b + 233600
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 364176*b^9 + 2465064*b^8 + 7749300*b^7 + 14517432*b^6 + 17823360*b^5 + 14773392*b^4 + 8248428*b^3 + 3036720*b^2 + 607344*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 420336*b^8 + 2449320*b^7 + 6614872*b^6 + 10445912*b^5 + 10548200*b^4 + 6930368*b^3 + 2824592*b^2 + 728000*b + 145600
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 324*b^9 + 272898*b^8 + 1575477*b^7 + 4233704*b^6 + 6664267*b^5 + 6714727*b^4 + 4407652*b^3 + 1797223*b^2 + 463540*b + 92708
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 337392*b^8 + 1980072*b^7 + 5375508*b^6 + 8525400*b^5 + 8641440*b^4 + 5694288*b^3 + 2327532*b^2 + 602640*b + 120528
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 26784*b^8 + 515232*b^7 + 2206224*b^6 + 4754040*b^5 + 5998416*b^4 + 4694976*b^3 + 2310432*b^2 + 577608*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 216*b^8 + 252108*b^7 + 1233606*b^6 + 2797890*b^5 + 3615594*b^4 + 2869014*b^3 + 1426128*b^2 + 356532*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^8 + 33210*b^7 + 357309*b^6 + 1168505*b^5 + 1977728*b^4 + 1931753*b^3 + 1076555*b^2 + 370832*b + 92708
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7662936*b^9 + 19028712*b^8 + 31934136*b^7 + 37911504*b^6 + 32455416*b^5 + 19996440*b^4 + 8677368*b^3 + 2551680*b^2 + 425280*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 259200*b^10 + 2005920*b^9 + 7228320*b^8 + 15733632*b^7 + 22837440*b^6 + 22992960*b^5 + 16250880*b^4 + 7952160*b^3 + 2540832*b^2 + 518400*b + 86400
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 305280*b^9 + 2068032*b^8 + 6508760*b^7 + 12209952*b^6 + 15010256*b^5 + 12457056*b^4 + 6963864*b^3 + 2566400*b^2 + 513280*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 162000*b^10 + 1250208*b^9 + 4496340*b^8 + 9772764*b^7 + 14170452*b^6 + 14257032*b^5 + 10071996*b^4 + 4927740*b^3 + 1574796*b^2 + 321408*b + 53568
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 194400*b^9 + 1310400*b^8 + 4109056*b^7 + 7684944*b^6 + 9424336*b^5 + 7806624*b^4 + 4357056*b^3 + 1603600*b^2 + 320720*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 121392*b^9 + 816072*b^8 + 2553740*b^7 + 4767384*b^6 + 5836112*b^5 + 4825776*b^4 + 2688324*b^3 + 987920*b^2 + 197584*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 162000*b^9 + 1095408*b^8 + 3442272*b^7 + 6448272*b^6 + 7916976*b^5 + 6562752*b^4 + 3664608*b^3 + 1349280*b^2 + 269856*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 187200*b^8 + 1088016*b^7 + 2934968*b^6 + 4633328*b^5 + 4679136*b^4 + 3075680*b^3 + 1254920*b^2 + 324000*b + 64800
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 121392*b^8 + 700296*b^7 + 1877836*b^6 + 2948344*b^5 + 2961840*b^4 + 1937392*b^3 + 785668*b^2 + 200880*b + 40176
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 112464*b^7 + 547560*b^6 + 1236472*b^5 + 1592344*b^4 + 1259304*b^3 + 624448*b^2 + 156112*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 72000*b^10 + 555936*b^9 + 2000064*b^8 + 4347984*b^7 + 6305040*b^6 + 6343392*b^5 + 4480896*b^4 + 2191920*b^3 + 700272*b^2 + 142848*b + 23808
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 86400*b^9 + 583248*b^8 + 1830824*b^7 + 3426800*b^6 + 4204608*b^5 + 3483680*b^4 + 1944440*b^3 + 715680*b^2 + 143136*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 54000*b^9 + 363744*b^8 + 1140928*b^7 + 2136016*b^6 + 2623920*b^5 + 2178784*b^4 + 1219696*b^3 + 450000*b^2 + 90000*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 54000*b^8 + 312900*b^7 + 842576*b^6 + 1328924*b^5 + 1341756*b^4 + 882704*b^3 + 361076*b^2 + 93600*b + 18720
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 23664*b^9 + 158952*b^8 + 496616*b^7 + 924952*b^6 + 1128904*b^5 + 929920*b^4 + 515680*b^3 + 188800*b^2 + 37760*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 648000*b^10 + 5015232*b^9 + 18072288*b^8 + 39336480*b^7 + 57096864*b^6 + 57486528*b^5 + 40630752*b^4 + 19882080*b^3 + 6352416*b^2 + 1296000*b + 216000
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 763200*b^9 + 5171520*b^8 + 16276608*b^7 + 30530592*b^6 + 37528608*b^5 + 31142592*b^4 + 17408448*b^3 + 6415200*b^2 + 1283040*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 14400*b^9 + 971520*b^8 + 5403352*b^7 + 14354056*b^6 + 22496776*b^5 + 22621912*b^4 + 14828800*b^3 + 6040000*b^2 + 1555200*b + 311040
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 485568*b^9 + 3275664*b^8 + 10276488*b^7 + 19225800*b^6 + 23582904*b^5 + 19538064*b^4 + 10906056*b^3 + 4014360*b^2 + 802872*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 570960*b^8 + 3306608*b^7 + 8894672*b^6 + 14007056*b^5 + 14114576*b^4 + 9262592*b^3 + 3773648*b^2 + 972000*b + 194400
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 432*b^9 + 364296*b^8 + 2093164*b^7 + 5605912*b^6 + 8799796*b^5 + 8842516*b^4 + 5788240*b^3 + 2351020*b^2 + 602640*b + 120528
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 467568*b^8 + 2721000*b^7 + 7344528*b^6 + 11597064*b^5 + 11712072*b^4 + 7697472*b^3 + 3139368*b^2 + 810000*b + 162000
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 18000*b^8 + 623208*b^7 + 2823760*b^6 + 6212392*b^5 + 7908640*b^4 + 6216256*b^3 + 3068608*b^2 + 767152*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 432*b^8 + 349536*b^7 + 1690988*b^6 + 3804584*b^5 + 4886900*b^4 + 3855620*b^3 + 1908560*b^2 + 477140*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 22608*b^7 + 405504*b^6 + 1433688*b^5 + 2507112*b^4 + 2485800*b^3 + 1391064*b^2 + 482112*b + 120528
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 216000*b^9 + 1456752*b^8 + 4570032*b^7 + 8550336*b^6 + 10488288*b^5 + 8688864*b^4 + 4849536*b^3 + 1784880*b^2 + 356976*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 254400*b^8 + 1472392*b^7 + 3960056*b^6 + 6236696*b^5 + 6284872*b^4 + 4123520*b^3 + 1678880*b^2 + 432000*b + 86400
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 161856*b^8 + 932984*b^7 + 2502880*b^6 + 3935512*b^5 + 3962840*b^4 + 2601472*b^3 + 1061848*b^2 + 274320*b + 54864
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 155856*b^7 + 756112*b^6 + 1704120*b^5 + 2193456*b^4 + 1734784*b^3 + 860256*b^2 + 215064*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 70992*b^8 + 408952*b^7 + 1095528*b^6 + 1718664*b^5 + 1724920*b^4 + 1126848*b^3 + 455952*b^2 + 116160*b + 23232
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 635424*b^8 + 3677376*b^7 + 9889152*b^6 + 15572160*b^5 + 15691392*b^4 + 10296576*b^3 + 4194144*b^2 + 1080000*b + 216000
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 12000*b^8 + 795752*b^7 + 3715632*b^6 + 8252840*b^5 + 10543200*b^4 + 8296352*b^3 + 4098816*b^2 + 1024704*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 576*b^8 + 475456*b^7 + 2289264*b^6 + 5135776*b^5 + 6588048*b^4 + 5193808*b^3 + 2569536*b^2 + 642384*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 15576*b^7 + 502568*b^6 + 1864752*b^5 + 3322592*b^4 + 3325488*b^3 + 1870544*b^2 + 653184*b + 163296
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 208856*b^7 + 1007216*b^6 + 2259128*b^5 + 2895552*b^4 + 2280064*b^3 + 1127040*b^2 + 281760*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 10696*b^7 + 642632*b^6 + 2441120*b^5 + 4377952*b^4 + 4388832*b^3 + 2462880*b^2 + 857088*b + 214272
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 216000*b^9 + 1465632*b^8 + 4614960*b^7 + 8656080*b^6 + 10636656*b^5 + 8821536*b^4 + 4927344*b^3 + 1814640*b^2 + 362928*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 244800*b^8 + 1432704*b^7 + 3881568*b^6 + 6145536*b^5 + 6219840*b^4 + 4093824*b^3 + 1671456*b^2 + 432000*b + 86400
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 14400*b^8 + 347136*b^7 + 1529272*b^6 + 3333416*b^5 + 4228520*b^4 + 3319480*b^3 + 1637120*b^2 + 409280*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 161568*b^8 + 937392*b^7 + 2523264*b^6 + 3973344*b^5 + 4002144*b^4 + 2624352*b^3 + 1067568*b^2 + 274320*b + 54864
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 182448*b^7 + 891440*b^6 + 2017552*b^5 + 2601520*b^4 + 2059376*b^3 + 1021888*b^2 + 255472*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 432*b^8 + 121224*b^7 + 582220*b^6 + 1305896*b^5 + 1674692*b^4 + 1319812*b^3 + 652784*b^2 + 163196*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 143856*b^7 + 709608*b^6 + 1617408*b^5 + 2097144*b^4 + 1669080*b^3 + 831456*b^2 + 207864*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 17712*b^7 + 232104*b^6 + 788800*b^5 + 1359240*b^4 + 1339248*b^3 + 748816*b^2 + 259200*b + 64800
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 288*b^7 + 106968*b^6 + 425600*b^5 + 783576*b^4 + 797424*b^3 + 453296*b^2 + 160704*b + 40176
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^7 + 21816*b^6 + 160020*b^5 + 400724*b^4 + 511152*b^3 + 372948*b^2 + 124316*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 72000*b^8 + 416880*b^7 + 1121088*b^6 + 1764816*b^5 + 1777488*b^4 + 1165632*b^3 + 474288*b^2 + 121920*b + 24384
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 81600*b^7 + 396904*b^6 + 895896*b^5 + 1153848*b^4 + 912808*b^3 + 452736*b^2 + 113184*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 53856*b^7 + 259544*b^6 + 581424*b^5 + 743784*b^4 + 584264*b^3 + 288288*b^2 + 72072*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 47952*b^6 + 190024*b^5 + 347736*b^4 + 352056*b^3 + 198664*b^2 + 69696*b + 17424
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 23664*b^7 + 114712*b^6 + 258440*b^5 + 332648*b^4 + 263128*b^3 + 130496*b^2 + 32624*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 203424*b^7 + 991584*b^6 + 2241024*b^5 + 2887776*b^4 + 2285088*b^3 + 1133568*b^2 + 283392*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 12000*b^7 + 275816*b^6 + 1001168*b^5 + 1770824*b^4 + 1766208*b^3 + 991936*b^2 + 345600*b + 86400
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 576*b^7 + 151600*b^6 + 593968*b^5 + 1080352*b^4 + 1090032*b^3 + 613328*b^2 + 214272*b + 53568
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 15144*b^6 + 177368*b^5 + 484000*b^4 + 640880*b^3 + 478656*b^2 + 159552*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 66872*b^6 + 263920*b^5 + 481784*b^4 + 488064*b^3 + 276480*b^2 + 97536*b + 24384
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 10696*b^6 + 215736*b^5 + 623008*b^4 + 843824*b^3 + 638784*b^2 + 212928*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 59808*b^6 + 241152*b^5 + 447648*b^4 + 457536*b^3 + 260928*b^2 + 92928*b + 23232
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 11616*b^6 + 102248*b^5 + 267088*b^4 + 348104*b^3 + 257472*b^2 + 85824*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 384*b^6 + 44128*b^5 + 137744*b^4 + 194512*b^3 + 150768*b^2 + 50256*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 192*b^6 + 14136*b^5 + 68648*b^4 + 127744*b^3 + 110672*b^2 + 56160*b + 18720
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 19672*b^5 + 61648*b^4 + 86584*b^3 + 66912*b^2 + 22304*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 10120*b^5 + 73960*b^4 + 151488*b^3 + 135264*b^2 + 71424*b + 23808
c[ [4, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 256*b^5 + 8904*b^4 + 27080*b^3 + 36352*b^2 + 18176*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 81000*b^10 + 625212*b^9 + 2248668*b^8 + 4887600*b^7 + 7087368*b^6 + 7131192*b^5 + 5038152*b^4 + 2464860*b^3 + 787596*b^2 + 160704*b + 26784
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 97200*b^9 + 655560*b^8 + 2056056*b^7 + 3845520*b^6 + 4716096*b^5 + 3906864*b^4 + 2180736*b^3 + 802680*b^2 + 160536*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 114480*b^8 + 662616*b^7 + 1781048*b^6 + 2802088*b^5 + 2820856*b^4 + 1849600*b^3 + 752800*b^2 + 193600*b + 38720
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 60588*b^9 + 407952*b^8 + 1278192*b^7 + 2389032*b^6 + 2928432*b^5 + 2425104*b^4 + 1353276*b^3 + 498000*b^2 + 99600*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 72360*b^8 + 418080*b^7 + 1122880*b^6 + 1766240*b^5 + 1778000*b^4 + 1165760*b^3 + 474440*b^2 + 122000*b + 24400
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 162*b^9 + 45783*b^8 + 261030*b^7 + 697526*b^6 + 1094896*b^5 + 1101874*b^4 + 723844*b^3 + 296221*b^2 + 76840*b + 15368
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 60588*b^8 + 350388*b^7 + 941244*b^6 + 1480128*b^5 + 1489392*b^4 + 976200*b^3 + 397140*b^2 + 102060*b + 20412
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 69768*b^7 + 338880*b^6 + 763656*b^5 + 981456*b^4 + 774480*b^3 + 383424*b^2 + 95856*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 162*b^8 + 45243*b^7 + 217260*b^6 + 487662*b^5 + 626442*b^4 + 494820*b^3 + 245148*b^2 + 61287*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 108*b^7 + 41598*b^6 + 164522*b^5 + 301484*b^4 + 306098*b^3 + 173750*b^2 + 61472*b + 15368
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 27000*b^9 + 181404*b^8 + 567732*b^7 + 1060488*b^6 + 1299504*b^5 + 1076040*b^4 + 600480*b^3 + 220980*b^2 + 44196*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 32400*b^8 + 186120*b^7 + 498008*b^6 + 781352*b^5 + 785208*b^4 + 514592*b^3 + 209648*b^2 + 54000*b + 10800
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 20196*b^8 + 115788*b^7 + 309076*b^6 + 483328*b^5 + 483408*b^4 + 314488*b^3 + 126412*b^2 + 31860*b + 6372
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 20196*b^7 + 96600*b^6 + 215128*b^5 + 273856*b^4 + 214056*b^3 + 105232*b^2 + 26308*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 9000*b^8 + 51888*b^7 + 139544*b^6 + 220448*b^5 + 223488*b^4 + 148160*b^3 + 61520*b^2 + 16320*b + 3264
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 80784*b^8 + 465240*b^7 + 1246776*b^6 + 1957920*b^5 + 1968528*b^4 + 1289904*b^3 + 524976*b^2 + 135000*b + 27000
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 94680*b^7 + 456544*b^6 + 1023928*b^5 + 1312336*b^4 + 1033360*b^3 + 510784*b^2 + 127696*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 216*b^8 + 60540*b^7 + 288464*b^6 + 643208*b^5 + 821192*b^4 + 644432*b^3 + 317744*b^2 + 79436*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 216*b^7 + 57660*b^6 + 224424*b^5 + 405816*b^4 + 407664*b^3 + 228120*b^2 + 79056*b + 19764
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 26928*b^7 + 129376*b^6 + 289848*b^5 + 372000*b^4 + 293680*b^3 + 145440*b^2 + 36360*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 288*b^7 + 78584*b^6 + 305352*b^5 + 552224*b^4 + 556872*b^3 + 314648*b^2 + 110592*b + 27648
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 26784*b^7 + 129504*b^6 + 290832*b^5 + 372768*b^4 + 293376*b^3 + 144960*b^2 + 36240*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 30024*b^6 + 118720*b^5 + 216840*b^4 + 219216*b^3 + 123472*b^2 + 43200*b + 10800
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 216*b^7 + 20004*b^6 + 77096*b^5 + 139368*b^4 + 140640*b^3 + 79640*b^2 + 28080*b + 7020
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 144*b^6 + 17376*b^5 + 53936*b^4 + 75648*b^3 + 58416*b^2 + 19472*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 8928*b^6 + 34624*b^5 + 62136*b^4 + 61920*b^3 + 34192*b^2 + 11616*b + 2904
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 288*b^6 + 24656*b^5 + 75088*b^4 + 103424*b^3 + 79056*b^2 + 26352*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 192*b^5 + 6920*b^4 + 16432*b^3 + 15656*b^2 + 8928*b + 2976
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 10044*b^8 + 57876*b^7 + 155124*b^6 + 243576*b^5 + 244824*b^4 + 160344*b^3 + 65196*b^2 + 16740*b + 3348
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 11880*b^7 + 57552*b^6 + 129552*b^5 + 166560*b^4 + 131568*b^3 + 65184*b^2 + 16296*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 81*b^8 + 7668*b^7 + 35997*b^6 + 80043*b^5 + 102417*b^4 + 80745*b^3 + 39948*b^2 + 9987*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 81*b^7 + 7398*b^6 + 28733*b^5 + 52379*b^4 + 53357*b^3 + 30689*b^2 + 11060*b + 2765
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 3348*b^7 + 15936*b^6 + 35296*b^5 + 44632*b^4 + 34608*b^3 + 16912*b^2 + 4228*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 108*b^7 + 9984*b^6 + 38064*b^5 + 67944*b^4 + 67464*b^3 + 37104*b^2 + 12528*b + 3132
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 108*b^6 + 3216*b^5 + 9560*b^4 + 13140*b^3 + 10032*b^2 + 3344*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 39*b^7 + 1284*b^6 + 4772*b^5 + 8585*b^4 + 8822*b^3 + 5246*b^2 + 1976*b + 494
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 243000*b^9 + 1643436*b^8 + 5164956*b^7 + 9675792*b^6 + 11879784*b^5 + 9847512*b^4 + 5498568*b^3 + 2024460*b^2 + 404892*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 280800*b^8 + 1633104*b^7 + 4406928*b^6 + 6958176*b^5 + 7027200*b^4 + 4618464*b^3 + 1883616*b^2 + 486000*b + 97200
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 10800*b^8 + 374616*b^7 + 1695792*b^6 + 3728376*b^5 + 4744800*b^4 + 3728640*b^3 + 1840320*b^2 + 460080*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 181764*b^8 + 1050516*b^7 + 2821620*b^6 + 4437768*b^5 + 4466520*b^4 + 2927928*b^3 + 1191252*b^2 + 306180*b + 61236
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 209088*b^7 + 1014624*b^6 + 2286048*b^5 + 2939808*b^4 + 2322144*b^3 + 1150464*b^2 + 287616*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 486*b^8 + 136485*b^7 + 652182*b^6 + 1457382*b^5 + 1863876*b^4 + 1465170*b^3 + 723324*b^2 + 180831*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 168372*b^7 + 822384*b^6 + 1861896*b^5 + 2403336*b^4 + 1905264*b^3 + 946416*b^2 + 236604*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 13392*b^7 + 243360*b^6 + 861416*b^5 + 1507208*b^4 + 1495640*b^3 + 838280*b^2 + 291200*b + 72800
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 432*b^7 + 125064*b^6 + 491584*b^5 + 896488*b^4 + 906544*b^3 + 511696*b^2 + 179584*b + 44896
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 54*b^7 + 16767*b^6 + 160735*b^5 + 424071*b^4 + 552373*b^3 + 408405*b^2 + 136135*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 81000*b^8 + 467568*b^7 + 1255200*b^6 + 1973904*b^5 + 1986624*b^4 + 1302144*b^3 + 529656*b^2 + 136080*b + 27216
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 93600*b^7 + 452928*b^6 + 1018744*b^5 + 1309024*b^4 + 1033488*b^3 + 511840*b^2 + 127960*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 60588*b^7 + 291744*b^6 + 653912*b^5 + 838184*b^4 + 660288*b^3 + 326480*b^2 + 81620*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 56124*b^6 + 221488*b^5 + 404256*b^4 + 409368*b^3 + 231712*b^2 + 81648*b + 20412
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 26244*b^7 + 126336*b^6 + 282888*b^5 + 361944*b^4 + 284448*b^3 + 140400*b^2 + 35100*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 233352*b^7 + 1129872*b^6 + 2542320*b^5 + 3267360*b^4 + 2579952*b^3 + 1277856*b^2 + 319464*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 9000*b^7 + 301272*b^6 + 1117824*b^5 + 1989312*b^4 + 1988640*b^3 + 1116480*b^2 + 388800*b + 97200
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 648*b^7 + 173916*b^6 + 678216*b^5 + 1229544*b^4 + 1239984*b^3 + 699096*b^2 + 244944*b + 61236
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 11736*b^6 + 189928*b^5 + 537120*b^4 + 720400*b^3 + 542208*b^2 + 180736*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 75624*b^6 + 296360*b^5 + 537528*b^4 + 541608*b^3 + 304520*b^2 + 106272*b + 26568
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 8256*b^6 + 235608*b^5 + 692304*b^4 + 940152*b^3 + 712800*b^2 + 237600*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 71496*b^6 + 284448*b^5 + 522432*b^4 + 530640*b^3 + 300864*b^2 + 106272*b + 26568
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 8856*b^6 + 106152*b^5 + 290576*b^4 + 385248*b^3 + 287952*b^2 + 95984*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 576*b^6 + 52632*b^5 + 161896*b^4 + 225408*b^3 + 173352*b^2 + 57784*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 72*b^6 + 11124*b^5 + 68156*b^4 + 134476*b^3 + 118268*b^2 + 61236*b + 20412
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 23184*b^5 + 72360*b^4 + 101160*b^3 + 77976*b^2 + 25992*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 8040*b^5 + 78112*b^4 + 167360*b^3 + 151720*b^2 + 81648*b + 27216
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 96*b^5 + 7248*b^4 + 26400*b^3 + 38304*b^2 + 19152*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 30132*b^7 + 145008*b^6 + 324768*b^5 + 415848*b^4 + 327168*b^3 + 161616*b^2 + 40404*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 34344*b^6 + 134840*b^5 + 245000*b^4 + 247256*b^3 + 139352*b^2 + 48800*b + 12200
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 243*b^7 + 22572*b^6 + 86239*b^5 + 154513*b^4 + 154507*b^3 + 86227*b^2 + 29764*b + 7441
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 216*b^6 + 20236*b^5 + 61860*b^4 + 85480*b^3 + 65460*b^2 + 21820*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 10044*b^6 + 39160*b^5 + 70824*b^4 + 71472*b^3 + 40456*b^2 + 14256*b + 3564
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 324*b^6 + 28348*b^5 + 86208*b^4 + 118504*b^3 + 90480*b^2 + 30160*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 288*b^5 + 8204*b^4 + 19072*b^3 + 17636*b^2 + 9720*b + 3240
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 117*b^6 + 3658*b^5 + 10716*b^4 + 14443*b^3 + 10902*b^2 + 3634*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 83700*b^6 + 329520*b^5 + 600192*b^4 + 606888*b^3 + 342912*b^2 + 120528*b + 30132
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 6696*b^6 + 113632*b^5 + 321984*b^4 + 431272*b^3 + 324336*b^2 + 108112*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 702*b^6 + 61706*b^5 + 188442*b^4 + 260306*b^3 + 199302*b^2 + 66434*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 27*b^6 + 8789*b^5 + 70674*b^4 + 146947*b^3 + 131416*b^2 + 69531*b + 23177
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 26360*b^5 + 81704*b^4 + 113312*b^3 + 86952*b^2 + 28984*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 6356*b^5 + 83380*b^4 + 184180*b^3 + 167420*b^2 + 90396*b + 30132
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 36*b^5 + 5944*b^4 + 26736*b^3 + 41584*b^2 + 20792*b
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 338*b^5 + 9708*b^4 + 22582*b^3 + 20896*b^2 + 11526*b + 3842
c[ [4, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 13*b^5 + 4821*b^4 + 27323*b^3 + 45004*b^2 + 22502*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7657368*b^9 + 18993240*b^8 + 31829448*b^7 + 37725552*b^6 + 32238648*b^5 + 19824840*b^4 + 8584968*b^3 + 2520000*b^2 + 420000*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2011680*b^9 + 7259184*b^8 + 15810624*b^7 + 22951584*b^6 + 23101056*b^5 + 16318224*b^4 + 7979040*b^3 + 2546208*b^2 + 518400*b + 86400
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 299520*b^9 + 2043456*b^8 + 6459360*b^7 + 12153024*b^6 + 14971008*b^5 + 12440448*b^4 + 6960672*b^3 + 2567040*b^2 + 513408*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 11520*b^9 + 407424*b^8 + 2191616*b^7 + 5768800*b^6 + 9018240*b^5 + 9065280*b^4 + 5943168*b^3 + 2422752*b^2 + 624640*b + 124928
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1250352*b^9 + 4492980*b^8 + 9751932*b^7 + 14116500*b^6 + 14175720*b^5 + 9994284*b^4 + 4879980*b^3 + 1555740*b^2 + 316224*b + 52704
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1315200*b^8 + 4130904*b^7 + 7730352*b^6 + 9479904*b^5 + 7848576*b^4 + 4376664*b^3 + 1609680*b^2 + 321936*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 224640*b^8 + 1309888*b^7 + 3537008*b^6 + 5581440*b^5 + 5631072*b^4 + 3696576*b^3 + 1504944*b^2 + 387200*b + 77440
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 121248*b^9 + 816000*b^8 + 2553360*b^7 + 4763736*b^6 + 5827224*b^5 + 4814640*b^4 + 2679840*b^3 + 984120*b^2 + 196824*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 144960*b^8 + 839456*b^7 + 2256304*b^6 + 3548352*b^5 + 3569952*b^4 + 2338944*b^3 + 950736*b^2 + 244000*b + 48800
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 252*b^9 + 91410*b^8 + 521821*b^7 + 1392806*b^6 + 2180811*b^5 + 2187123*b^4 + 1430172*b^3 + 580773*b^2 + 148820*b + 29764
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1102752*b^8 + 3479220*b^7 + 6534576*b^6 + 8036856*b^5 + 6668496*b^4 + 3725604*b^3 + 1372320*b^2 + 274464*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 180000*b^8 + 1059936*b^7 + 2883384*b^6 + 4578912*b^5 + 4645392*b^4 + 3062304*b^3 + 1251576*b^2 + 324000*b + 64800
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14400*b^8 + 271104*b^7 + 1163264*b^6 + 2513984*b^5 + 3180416*b^4 + 2496128*b^3 + 1230848*b^2 + 307712*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 121248*b^8 + 705792*b^7 + 1903392*b^6 + 3000384*b^5 + 3024192*b^4 + 1983744*b^3 + 806976*b^2 + 207360*b + 41472
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 134592*b^7 + 661456*b^6 + 1502248*b^5 + 1940176*b^4 + 1537312*b^3 + 763360*b^2 + 190840*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 252*b^8 + 90702*b^7 + 438527*b^6 + 987503*b^5 + 1269569*b^4 + 1002659*b^3 + 496688*b^2 + 124172*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 103680*b^7 + 516336*b^6 + 1184664*b^5 + 1543152*b^4 + 1233312*b^3 + 616224*b^2 + 154056*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 17568*b^7 + 185904*b^6 + 608648*b^5 + 1033064*b^4 + 1011128*b^3 + 564776*b^2 + 195200*b + 48800
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 36*b^7 + 77034*b^6 + 310957*b^5 + 577645*b^4 + 589939*b^3 + 335545*b^2 + 119056*b + 29764
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216*b^7 + 21564*b^6 + 133086*b^5 + 318348*b^4 + 397434*b^3 + 285912*b^2 + 95304*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 72000*b^10 + 555600*b^9 + 1996632*b^8 + 4334256*b^7 + 6274656*b^6 + 6301152*b^5 + 4442472*b^4 + 2169120*b^3 + 691488*b^2 + 140544*b + 23424
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 584160*b^8 + 1834896*b^7 + 3434880*b^6 + 4213536*b^5 + 3489024*b^4 + 1945776*b^3 + 715680*b^2 + 143136*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 99840*b^8 + 581312*b^7 + 1569888*b^6 + 2480064*b^5 + 2505344*b^4 + 1646208*b^3 + 670752*b^2 + 172800*b + 34560
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 362784*b^8 + 1134204*b^7 + 2115168*b^6 + 2586936*b^5 + 2137488*b^4 + 1189932*b^3 + 437040*b^2 + 87408*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 373600*b^7 + 1001448*b^6 + 1572192*b^5 + 1579888*b^4 + 1034592*b^3 + 420648*b^2 + 108000*b + 21600
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 40416*b^8 + 231584*b^7 + 617616*b^6 + 964992*b^5 + 965216*b^4 + 629376*b^3 + 254544*b^2 + 64800*b + 12960
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 313584*b^7 + 844980*b^6 + 1332096*b^5 + 1343112*b^4 + 881232*b^3 + 358548*b^2 + 92160*b + 18432
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 60000*b^7 + 293312*b^6 + 664720*b^5 + 859072*b^4 + 682016*b^3 + 339136*b^2 + 84784*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40416*b^7 + 194848*b^6 + 436520*b^5 + 558272*b^4 + 438352*b^3 + 216224*b^2 + 54056*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 34560*b^6 + 137552*b^5 + 252816*b^4 + 257136*b^3 + 146192*b^2 + 51840*b + 12960
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 24000*b^9 + 161424*b^8 + 504984*b^7 + 942000*b^6 + 1152096*b^5 + 951648*b^4 + 529512*b^3 + 194400*b^2 + 38880*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^8 + 166592*b^7 + 447392*b^6 + 703040*b^5 + 706688*b^4 + 462464*b^3 + 187616*b^2 + 48000*b + 9600
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^8 + 103600*b^7 + 277660*b^6 + 436288*b^5 + 439000*b^4 + 287920*b^3 + 117340*b^2 + 30240*b + 6048
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^7 + 87704*b^6 + 198168*b^5 + 255336*b^4 + 202040*b^3 + 100224*b^2 + 25056*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 7776*b^8 + 44496*b^7 + 118352*b^6 + 184240*b^5 + 183568*b^4 + 119296*b^3 + 48064*b^2 + 12160*b + 2432
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^9 + 1460736*b^8 + 4587984*b^7 + 8587152*b^6 + 10532592*b^5 + 8721504*b^4 + 4864176*b^3 + 1789200*b^2 + 357840*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 249600*b^8 + 1454400*b^7 + 3927744*b^6 + 6202176*b^5 + 6262464*b^4 + 4114176*b^3 + 1676544*b^2 + 432000*b + 86400
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 9600*b^8 + 329920*b^7 + 1498912*b^6 + 3304544*b^5 + 4212448*b^4 + 3314720*b^3 + 1637632*b^2 + 409408*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 161664*b^8 + 933984*b^7 + 2506464*b^6 + 3937296*b^5 + 3957648*b^4 + 2591328*b^3 + 1052832*b^2 + 270000*b + 54000
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 186080*b^7 + 903872*b^6 + 2037040*b^5 + 2618432*b^4 + 2066656*b^3 + 1023296*b^2 + 255824*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 336*b^8 + 121096*b^7 + 579364*b^6 + 1294136*b^5 + 1652908*b^4 + 1296908*b^3 + 639376*b^2 + 159844*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 149664*b^7 + 733920*b^6 + 1665624*b^5 + 2152512*b^4 + 1707696*b^3 + 848736*b^2 + 212184*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 12000*b^7 + 213376*b^6 + 757584*b^5 + 1330672*b^4 + 1323696*b^3 + 743632*b^2 + 259200*b + 64800
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 336*b^7 + 111512*b^6 + 439428*b^5 + 802580*b^4 + 811932*b^3 + 458132*b^2 + 160704*b + 40176
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 14688*b^6 + 139264*b^5 + 368388*b^4 + 482284*b^3 + 357708*b^2 + 119236*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^8 + 415584*b^7 + 1114848*b^6 + 1751136*b^5 + 1760160*b^4 + 1152384*b^3 + 468096*b^2 + 120000*b + 24000
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 83200*b^7 + 403520*b^6 + 908512*b^5 + 1167168*b^4 + 920832*b^3 + 455808*b^2 + 113952*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53888*b^7 + 259360*b^6 + 581000*b^5 + 744192*b^4 + 585744*b^3 + 289440*b^2 + 72360*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 49888*b^6 + 197848*b^5 + 362392*b^4 + 367368*b^3 + 207800*b^2 + 73152*b + 18288
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23328*b^7 + 112176*b^6 + 250752*b^5 + 320016*b^4 + 250704*b^3 + 123456*b^2 + 30864*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 207552*b^7 + 1006848*b^6 + 2267232*b^5 + 2913024*b^4 + 2298432*b^3 + 1137792*b^2 + 284448*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 8000*b^7 + 265536*b^6 + 988672*b^5 + 1764736*b^4 + 1766400*b^3 + 992000*b^2 + 345600*b + 86400
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 448*b^7 + 154512*b^6 + 604064*b^5 + 1096304*b^4 + 1105536*b^3 + 622528*b^2 + 217728*b + 54432
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 10448*b^6 + 166816*b^5 + 473296*b^4 + 638048*b^3 + 481680*b^2 + 160560*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 67264*b^6 + 263840*b^5 + 478816*b^4 + 482400*b^3 + 271008*b^2 + 94464*b + 23616
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 7168*b^6 + 207536*b^5 + 611552*b^4 + 832816*b^3 + 632448*b^2 + 210816*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^8 + 421536*b^7 + 1141536*b^6 + 1805472*b^5 + 1824864*b^4 + 1199232*b^3 + 488448*b^2 + 125760*b + 25152
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 76800*b^7 + 380928*b^6 + 871392*b^5 + 1132416*b^4 + 902976*b^3 + 450432*b^2 + 112608*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 9600*b^7 + 121792*b^6 + 414176*b^5 + 716128*b^4 + 707616*b^3 + 397152*b^2 + 138240*b + 34560
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 53664*b^7 + 262176*b^6 + 592872*b^5 + 763200*b^4 + 602832*b^3 + 298656*b^2 + 74664*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 57056*b^6 + 229216*b^5 + 423968*b^4 + 431712*b^3 + 244704*b^2 + 86400*b + 21600
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 336*b^7 + 40216*b^6 + 156812*b^5 + 285292*b^4 + 288180*b^3 + 162588*b^2 + 57024*b + 14256
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 42240*b^6 + 172512*b^5 + 323472*b^4 + 332640*b^3 + 190848*b^2 + 68544*b + 17136
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 11424*b^6 + 82528*b^5 + 206704*b^4 + 264592*b^3 + 193488*b^2 + 64496*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 48*b^6 + 30920*b^5 + 98780*b^4 + 141980*b^3 + 111108*b^2 + 37036*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 288*b^6 + 13824*b^5 + 57760*b^4 + 102128*b^3 + 86704*b^2 + 42768*b + 14256
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^7 + 116736*b^6 + 263376*b^5 + 338880*b^4 + 267744*b^3 + 132672*b^2 + 33168*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 25600*b^6 + 101952*b^5 + 187456*b^4 + 190656*b^3 + 108352*b^2 + 38400*b + 9600
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17888*b^6 + 70080*b^5 + 126992*b^4 + 127680*b^3 + 71456*b^2 + 24768*b + 6192
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 14080*b^5 + 44264*b^4 + 62392*b^3 + 48312*b^2 + 16104*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 7776*b^6 + 30960*b^5 + 56880*b^4 + 57744*b^3 + 32688*b^2 + 11520*b + 2880
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 63552*b^6 + 254400*b^5 + 469440*b^4 + 477888*b^3 + 271296*b^2 + 96000*b + 24000
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 8000*b^6 + 92864*b^5 + 254592*b^4 + 339456*b^3 + 254592*b^2 + 84864*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 448*b^6 + 47152*b^5 + 145536*b^4 + 203088*b^3 + 156384*b^2 + 52128*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 9584*b^5 + 58464*b^4 + 115616*b^3 + 102448*b^2 + 53568*b + 17856
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 20608*b^5 + 64768*b^4 + 91264*b^3 + 70656*b^2 + 23552*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 7168*b^5 + 68576*b^4 + 147008*b^3 + 133984*b^2 + 72576*b + 24192
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 16320*b^5 + 52896*b^4 + 77088*b^3 + 60768*b^2 + 20256*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 7232*b^5 + 34912*b^4 + 64960*b^3 + 56480*b^2 + 28800*b + 9600
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 64*b^5 + 11552*b^4 + 28448*b^3 + 27904*b^2 + 16416*b + 5472
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 384*b^5 + 8576*b^4 + 23216*b^3 + 29280*b^2 + 14640*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 5280*b^4 + 12928*b^3 + 12384*b^2 + 7104*b + 2368
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 6064*b^4 + 22256*b^3 + 32384*b^2 + 16192*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 496*b^4 + 4992*b^3 + 8192*b^2 + 6400*b + 3200
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 27000*b^9 + 181476*b^8 + 567372*b^7 + 1057920*b^6 + 1293720*b^5 + 1068936*b^4 + 595104*b^3 + 218580*b^2 + 43716*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^8 + 187080*b^7 + 501696*b^6 + 787464*b^5 + 791016*b^4 + 517824*b^3 + 210456*b^2 + 54000*b + 10800
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 37440*b^7 + 181520*b^6 + 408128*b^5 + 522992*b^4 + 411248*b^3 + 203072*b^2 + 50768*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 20124*b^8 + 115788*b^7 + 309744*b^6 + 485208*b^5 + 486480*b^4 + 317880*b^3 + 128880*b^2 + 32940*b + 6588
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 23880*b^7 + 115648*b^6 + 260032*b^5 + 333616*b^4 + 262816*b^3 + 129952*b^2 + 32488*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 126*b^8 + 15267*b^7 + 71942*b^6 + 159890*b^5 + 204056*b^4 + 160274*b^3 + 79076*b^2 + 19769*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20124*b^7 + 97584*b^6 + 219504*b^5 + 281496*b^4 + 221568*b^3 + 109488*b^2 + 27372*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 22296*b^6 + 88448*b^5 + 161864*b^4 + 163568*b^3 + 91856*b^2 + 32000*b + 8000
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 126*b^7 + 14913*b^6 + 58201*b^5 + 106036*b^4 + 107353*b^3 + 60835*b^2 + 21472*b + 5368
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 18*b^6 + 12579*b^5 + 39723*b^4 + 56364*b^3 + 43803*b^2 + 14601*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^8 + 51492*b^7 + 137352*b^6 + 214908*b^5 + 215388*b^4 + 140784*b^3 + 57156*b^2 + 14640*b + 2928
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^7 + 51560*b^6 + 114880*b^5 + 146680*b^4 + 115160*b^3 + 56800*b^2 + 14200*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6708*b^7 + 31888*b^6 + 70592*b^5 + 89288*b^4 + 69280*b^3 + 33872*b^2 + 8468*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6708*b^6 + 25820*b^5 + 46116*b^4 + 45996*b^3 + 25580*b^2 + 8784*b + 2196
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^7 + 14444*b^6 + 32496*b^5 + 41988*b^4 + 33428*b^3 + 16656*b^2 + 4164*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26832*b^7 + 128976*b^6 + 288480*b^5 + 368784*b^4 + 289584*b^3 + 142848*b^2 + 35712*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 30640*b^6 + 120096*b^5 + 217888*b^4 + 219648*b^3 + 123616*b^2 + 43200*b + 10800
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 168*b^7 + 19964*b^6 + 76584*b^5 + 137360*b^4 + 137328*b^3 + 76520*b^2 + 26352*b + 6588
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 168*b^6 + 18172*b^5 + 55428*b^4 + 76264*b^3 + 58260*b^2 + 19420*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8944*b^6 + 34840*b^5 + 62944*b^4 + 63432*b^3 + 35816*b^2 + 12576*b + 3144
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 224*b^6 + 25144*b^5 + 76864*b^4 + 105992*b^3 + 81072*b^2 + 27024*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8832*b^6 + 34872*b^5 + 63600*b^4 + 64200*b^3 + 36072*b^2 + 12576*b + 3144
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 9328*b^5 + 29248*b^4 + 41104*b^3 + 31776*b^2 + 10592*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 168*b^6 + 6524*b^5 + 19700*b^4 + 27320*b^3 + 20964*b^2 + 6988*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^5 + 4876*b^4 + 11900*b^3 + 11440*b^2 + 6588*b + 2196
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2944*b^5 + 8912*b^4 + 12016*b^3 + 9072*b^2 + 3024*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 224*b^5 + 7464*b^4 + 17408*b^3 + 16024*b^2 + 8784*b + 2928
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 32*b^4 + 1664*b^3 + 3264*b^2 + 1632*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3312*b^7 + 15960*b^6 + 35712*b^5 + 45576*b^4 + 35688*b^3 + 17568*b^2 + 4392*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3840*b^6 + 15296*b^5 + 28088*b^4 + 28448*b^3 + 16016*b^2 + 5600*b + 1400
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 63*b^7 + 2544*b^6 + 9493*b^5 + 16927*b^4 + 17005*b^3 + 9649*b^2 + 3412*b + 853
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 63*b^6 + 2367*b^5 + 7311*b^4 + 10413*b^3 + 8109*b^2 + 2703*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1104*b^6 + 4208*b^5 + 7416*b^4 + 7248*b^3 + 3872*b^2 + 1248*b + 312
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 84*b^6 + 3208*b^5 + 9444*b^4 + 12712*b^3 + 9588*b^2 + 3196*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 84*b^5 + 988*b^4 + 2228*b^3 + 2164*b^2 + 1260*b + 420
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 30*b^6 + 417*b^5 + 1185*b^4 + 1620*b^3 + 1233*b^2 + 411*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 81000*b^8 + 470628*b^7 + 1268280*b^6 + 1999116*b^5 + 2015244*b^4 + 1322064*b^3 + 537876*b^2 + 138240*b + 27648
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 90000*b^7 + 440808*b^6 + 999696*b^5 + 1291512*b^4 + 1024440*b^3 + 509088*b^2 + 127272*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 7200*b^7 + 128352*b^6 + 455072*b^5 + 798176*b^4 + 793184*b^3 + 445088*b^2 + 154880*b + 38720
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 60372*b^7 + 292512*b^6 + 657888*b^5 + 844152*b^4 + 665040*b^3 + 328848*b^2 + 82212*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 66456*b^6 + 263824*b^5 + 483592*b^4 + 490336*b^3 + 277312*b^2 + 97600*b + 24400
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 378*b^7 + 45195*b^6 + 174419*b^5 + 314540*b^4 + 315827*b^3 + 176993*b^2 + 61472*b + 15368
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 51588*b^6 + 207060*b^5 + 383004*b^4 + 390708*b^3 + 222468*b^2 + 79056*b + 19764
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 8784*b^6 + 83760*b^5 + 221832*b^4 + 290616*b^3 + 215640*b^2 + 71880*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 270*b^6 + 37761*b^5 + 117639*b^4 + 165462*b^3 + 127971*b^2 + 42657*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^6 + 10710*b^5 + 55070*b^4 + 104088*b^3 + 90464*b^2 + 46104*b + 15368
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 27000*b^7 + 130380*b^6 + 292680*b^5 + 375300*b^4 + 295620*b^3 + 146160*b^2 + 36540*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 30000*b^6 + 118304*b^5 + 215712*b^4 + 218112*b^3 + 123104*b^2 + 43200*b + 10800
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 20124*b^6 + 78748*b^5 + 142644*b^4 + 143580*b^3 + 80620*b^2 + 28080*b + 7020
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 17196*b^5 + 53824*b^4 + 75492*b^3 + 58296*b^2 + 19432*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 8496*b^6 + 33296*b^5 + 60384*b^4 + 60816*b^3 + 34160*b^2 + 11904*b + 2976
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 74496*b^6 + 294456*b^5 + 537888*b^4 + 544392*b^3 + 307464*b^2 + 108000*b + 27000
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 6000*b^6 + 99712*b^5 + 283152*b^4 + 380896*b^3 + 287184*b^2 + 95728*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 504*b^6 + 54908*b^5 + 168588*b^4 + 233744*b^3 + 179340*b^2 + 59780*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 7680*b^5 + 61524*b^4 + 128100*b^3 + 115080*b^2 + 61236*b + 20412
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 23464*b^5 + 72824*b^4 + 101152*b^3 + 77688*b^2 + 25896*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 5528*b^5 + 73168*b^4 + 162064*b^3 + 147992*b^2 + 80352*b + 26784
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 20784*b^5 + 66048*b^4 + 94224*b^3 + 73440*b^2 + 24480*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 5712*b^5 + 35152*b^4 + 69680*b^3 + 61840*b^2 + 32400*b + 10800
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 360*b^5 + 14876*b^4 + 35404*b^3 + 33632*b^2 + 19116*b + 6372
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 144*b^5 + 6816*b^4 + 21680*b^3 + 29728*b^2 + 14864*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 6568*b^4 + 16040*b^3 + 15280*b^2 + 8712*b + 2904
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 5096*b^4 + 23144*b^3 + 36096*b^2 + 18048*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 192*b^4 + 4088*b^3 + 7352*b^2 + 6528*b + 3264
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 9936*b^6 + 38904*b^5 + 70488*b^4 + 70920*b^3 + 39768*b^2 + 13824*b + 3456
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 10728*b^5 + 33432*b^4 + 46656*b^3 + 35928*b^2 + 11976*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 189*b^6 + 7329*b^5 + 21729*b^4 + 29487*b^3 + 22347*b^2 + 7449*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 135*b^5 + 5861*b^4 + 13893*b^3 + 13049*b^2 + 7323*b + 2441
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 3312*b^5 + 10192*b^4 + 14016*b^3 + 10704*b^2 + 3568*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 252*b^5 + 8628*b^4 + 20208*b^3 + 18744*b^2 + 10368*b + 3456
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 180*b^4 + 2108*b^3 + 3856*b^2 + 1928*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 90*b^5 + 1121*b^4 + 2448*b^3 + 2189*b^2 + 1158*b + 386
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 25416*b^5 + 79464*b^4 + 111312*b^3 + 85896*b^2 + 28632*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 4392*b^5 + 36656*b^4 + 76728*b^3 + 68864*b^2 + 36600*b + 12200
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 513*b^5 + 18157*b^4 + 42729*b^3 + 39967*b^2 + 22323*b + 7441
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 54*b^5 + 5572*b^4 + 21722*b^3 + 32300*b^2 + 16150*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 7552*b^4 + 18344*b^3 + 17272*b^2 + 9720*b + 3240
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 4132*b^4 + 23816*b^3 + 39368*b^2 + 19684*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 72*b^4 + 3488*b^3 + 7052*b^2 + 7128*b + 3564
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 244*b^4 + 2609*b^3 + 4730*b^2 + 2365*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 26*b^4 + 2950*b^3 + 6792*b^2 + 7684*b + 3842
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 27000*b^7 + 132444*b^6 + 300456*b^5 + 387828*b^4 + 307188*b^3 + 152496*b^2 + 38124*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 27600*b^6 + 111576*b^5 + 207528*b^4 + 212328*b^3 + 121176*b^2 + 43200*b + 10800
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 4800*b^6 + 43904*b^5 + 116016*b^4 + 152528*b^3 + 113424*b^2 + 37808*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 19956*b^6 + 79260*b^5 + 145236*b^4 + 146988*b^3 + 82764*b^2 + 28944*b + 7236
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 20152*b^5 + 63936*b^4 + 91048*b^3 + 70896*b^2 + 23632*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 294*b^6 + 14819*b^5 + 44769*b^4 + 61682*b^3 + 47157*b^2 + 15719*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 14388*b^5 + 46392*b^4 + 67236*b^3 + 52848*b^2 + 17616*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 5568*b^5 + 28280*b^4 + 53424*b^3 + 46712*b^2 + 24000*b + 8000
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 78*b^5 + 10105*b^4 + 24774*b^3 + 24187*b^2 + 14160*b + 4720
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216*b^5 + 6498*b^4 + 18129*b^3 + 23262*b^2 + 11631*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 9000*b^6 + 35484*b^5 + 64668*b^4 + 65316*b^3 + 36780*b^2 + 12864*b + 3216
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 9200*b^5 + 28808*b^4 + 40424*b^3 + 31224*b^2 + 10408*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 6652*b^5 + 20584*b^4 + 28492*b^3 + 21840*b^2 + 7280*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 4796*b^4 + 11716*b^3 + 11168*b^2 + 6372*b + 2124
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 2664*b^5 + 8348*b^4 + 11724*b^3 + 9060*b^2 + 3020*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 22608*b^5 + 71232*b^4 + 100656*b^3 + 78048*b^2 + 26016*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 4000*b^5 + 32048*b^4 + 66896*b^3 + 60448*b^2 + 32400*b + 10800
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 392*b^5 + 16396*b^4 + 38812*b^3 + 36416*b^2 + 20412*b + 6804
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 4744*b^4 + 18548*b^3 + 27608*b^2 + 13804*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 6720*b^4 + 16392*b^3 + 15576*b^2 + 8856*b + 2952
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 3664*b^4 + 20944*b^3 + 34560*b^2 + 17280*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 5184*b^4 + 12936*b^3 + 12888*b^2 + 7704*b + 2568
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 3424*b^4 + 10944*b^3 + 15040*b^2 + 7520*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 104*b^4 + 3348*b^3 + 6488*b^2 + 3244*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 288*b^4 + 3808*b^3 + 6364*b^2 + 5112*b + 2556
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 1536*b^3 + 3072*b^2 + 1536*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 2872*b^3 + 5896*b^2 + 6048*b + 3024
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 360*b^3 + 1936*b^2 + 1936*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 3228*b^5 + 10032*b^4 + 13956*b^3 + 10728*b^2 + 3576*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 3176*b^4 + 7752*b^3 + 7376*b^2 + 4200*b + 1400
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 147*b^5 + 2287*b^4 + 5133*b^3 + 4699*b^2 + 2559*b + 853
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 39*b^4 + 1428*b^3 + 2778*b^2 + 1389*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 1076*b^4 + 2572*b^3 + 2336*b^2 + 1260*b + 420
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 196*b^4 + 2396*b^3 + 4400*b^2 + 2200*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 52*b^3 + 364*b^2 + 624*b + 312
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 69*b^4 + 306*b^3 + 474*b^2 + 237*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 6900*b^4 + 16932*b^3 + 16296*b^2 + 9396*b + 3132
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 2784*b^4 + 11088*b^3 + 16608*b^2 + 8304*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 333*b^4 + 4596*b^3 + 8526*b^2 + 4263*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 108*b^4 + 3221*b^3 + 5986*b^2 + 5530*b + 2765
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 1828*b^3 + 3656*b^2 + 1828*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 2484*b^3 + 5832*b^2 + 6696*b + 3348
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 144*b^3 + 1700*b^2 + 1700*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 155*b^3 + 541*b^2 + 772*b + 386
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 52*b^3 + 1501*b^2 + 1501*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 1464*b^3 + 2928*b^2 + 1464*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 1568*b^3 + 2968*b^2 + 2800*b + 1400
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 127*b^3 + 764*b^2 + 1274*b + 637
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 216*b^3 + 1551*b^2 + 1551*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 288*b^2 + 576*b + 288
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 1216*b^2 + 1216*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 252*b^2 + 540*b + 540
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 54*b^2 + 54*b
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 104*b^2 + 494*b + 494
c[ [4, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 156*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 398968*b^8 + 864880*b^7 + 1250016*b^6 + 1252960*b^5 + 881608*b^4 + 429600*b^3 + 136608*b^2 + 27648*b + 4608
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 117216*b^8 + 368688*b^7 + 690432*b^6 + 846816*b^5 + 700800*b^4 + 390480*b^3 + 143520*b^2 + 28704*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 19584*b^8 + 115008*b^7 + 312096*b^6 + 494400*b^5 + 500352*b^4 + 329088*b^3 + 134112*b^2 + 34560*b + 6912
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1152*b^8 + 27264*b^7 + 120896*b^6 + 265080*b^5 + 337824*b^4 + 266384*b^3 + 131808*b^2 + 32952*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72576*b^8 + 226668*b^7 + 421968*b^6 + 515016*b^5 + 424560*b^4 + 235740*b^3 + 86400*b^2 + 17280*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 75072*b^7 + 201624*b^6 + 316608*b^5 + 318000*b^4 + 208032*b^3 + 84408*b^2 + 21600*b + 4320
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 14688*b^7 + 71824*b^6 + 162384*b^5 + 208752*b^4 + 164560*b^3 + 81408*b^2 + 20352*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 8064*b^8 + 46320*b^7 + 123672*b^6 + 193296*b^5 + 193344*b^4 + 126048*b^3 + 50952*b^2 + 12960*b + 2592
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9600*b^7 + 46496*b^6 + 104520*b^5 + 134016*b^4 + 105488*b^3 + 52128*b^2 + 13032*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 36*b^8 + 6090*b^7 + 28765*b^6 + 63861*b^5 + 81315*b^4 + 63673*b^3 + 31344*b^2 + 7836*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 63216*b^7 + 171084*b^6 + 270336*b^5 + 272952*b^4 + 179184*b^3 + 72876*b^2 + 18720*b + 3744
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 11520*b^7 + 57264*b^6 + 131136*b^5 + 170448*b^4 + 135888*b^3 + 67776*b^2 + 16944*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1440*b^7 + 18096*b^6 + 61784*b^5 + 107320*b^4 + 106408*b^3 + 59960*b^2 + 20992*b + 5248
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 8064*b^7 + 39360*b^6 + 88896*b^5 + 114240*b^4 + 90048*b^3 + 44544*b^2 + 11136*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 8592*b^6 + 34552*b^5 + 63896*b^4 + 64904*b^3 + 36568*b^2 + 12800*b + 3200
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 36*b^7 + 5994*b^6 + 23525*b^5 + 42997*b^4 + 43675*b^3 + 24881*b^2 + 8848*b + 2212
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 6336*b^6 + 26016*b^5 + 48960*b^4 + 50400*b^3 + 28896*b^2 + 10368*b + 2592
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1728*b^6 + 12240*b^5 + 30728*b^4 + 39624*b^3 + 29112*b^2 + 9704*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 4656*b^5 + 15016*b^4 + 21768*b^3 + 17112*b^2 + 5704*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^6 + 2070*b^5 + 8535*b^4 + 15142*b^3 + 13101*b^2 + 6636*b + 2212
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32240*b^8 + 100712*b^7 + 187568*b^6 + 228992*b^5 + 188768*b^4 + 104792*b^3 + 38400*b^2 + 7680*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 33312*b^7 + 89472*b^6 + 140640*b^5 + 141408*b^4 + 92544*b^3 + 37536*b^2 + 9600*b + 1920
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6528*b^7 + 31808*b^6 + 71912*b^5 + 92768*b^4 + 73520*b^3 + 36512*b^2 + 9128*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20592*b^7 + 54852*b^6 + 85632*b^5 + 85608*b^4 + 55824*b^3 + 22596*b^2 + 5760*b + 1152
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20704*b^6 + 46192*b^5 + 58912*b^4 + 46144*b^3 + 22720*b^2 + 5680*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2688*b^7 + 12752*b^6 + 28160*b^5 + 35504*b^4 + 27440*b^3 + 13376*b^2 + 3344*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17472*b^6 + 39360*b^5 + 50592*b^4 + 39936*b^3 + 19776*b^2 + 4944*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 3840*b^6 + 15248*b^5 + 27984*b^4 + 28464*b^3 + 16208*b^2 + 5760*b + 1440
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2688*b^6 + 10432*b^5 + 18720*b^4 + 18624*b^3 + 10240*b^2 + 3456*b + 864
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2112*b^5 + 6560*b^4 + 9120*b^3 + 7008*b^2 + 2336*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1600*b^8 + 9184*b^7 + 24512*b^6 + 38304*b^5 + 38304*b^4 + 24960*b^3 + 10080*b^2 + 2560*b + 512
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1920*b^7 + 9296*b^6 + 20872*b^5 + 26704*b^4 + 20960*b^3 + 10336*b^2 + 2584*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1200*b^7 + 5776*b^6 + 12992*b^5 + 16784*b^4 + 13360*b^3 + 6656*b^2 + 1664*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1200*b^6 + 4820*b^5 + 8940*b^4 + 9180*b^3 + 5300*b^2 + 1920*b + 480
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 496*b^7 + 2328*b^6 + 5056*b^5 + 6216*b^4 + 4648*b^3 + 2208*b^2 + 552*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 83328*b^7 + 223776*b^6 + 351552*b^5 + 353280*b^4 + 231168*b^3 + 93792*b^2 + 24000*b + 4800
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 16320*b^7 + 79680*b^6 + 180192*b^5 + 232128*b^4 + 183552*b^3 + 91008*b^2 + 22752*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 960*b^7 + 21760*b^6 + 79304*b^5 + 140824*b^4 + 140760*b^3 + 79176*b^2 + 27648*b + 6912
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10752*b^7 + 51792*b^6 + 115944*b^5 + 148176*b^4 + 116256*b^3 + 57312*b^2 + 14328*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12080*b^6 + 47632*b^5 + 86816*b^4 + 87696*b^3 + 49392*b^2 + 17280*b + 4320
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 48*b^7 + 8008*b^6 + 30812*b^5 + 55228*b^4 + 55044*b^3 + 30444*b^2 + 10368*b + 2592
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 9552*b^6 + 38232*b^5 + 70536*b^4 + 71784*b^3 + 40728*b^2 + 14400*b + 3600
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1200*b^6 + 13816*b^5 + 37888*b^4 + 50584*b^3 + 37968*b^2 + 12656*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 48*b^6 + 7040*b^5 + 21716*b^4 + 30188*b^3 + 23196*b^2 + 7732*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 1440*b^5 + 8632*b^4 + 16976*b^3 + 14968*b^2 + 7776*b + 2592
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4800*b^7 + 23088*b^6 + 51648*b^5 + 66000*b^4 + 51792*b^3 + 25536*b^2 + 6384*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5440*b^6 + 21432*b^5 + 39016*b^4 + 39336*b^3 + 22072*b^2 + 7680*b + 1920
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3584*b^6 + 13992*b^5 + 25352*b^4 + 25656*b^3 + 14600*b^2 + 5184*b + 1296
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3184*b^5 + 10040*b^4 + 14200*b^3 + 11016*b^2 + 3672*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1488*b^6 + 5752*b^5 + 10264*b^4 + 10120*b^3 + 5464*b^2 + 1792*b + 448
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 13536*b^6 + 53280*b^5 + 96960*b^4 + 97824*b^3 + 55008*b^2 + 19200*b + 4800
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 800*b^6 + 17144*b^5 + 49776*b^4 + 67608*b^3 + 51264*b^2 + 17088*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 64*b^6 + 9952*b^5 + 30576*b^4 + 42288*b^3 + 32400*b^2 + 10800*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1064*b^5 + 10392*b^4 + 22400*b^3 + 20560*b^2 + 11232*b + 3744
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4200*b^5 + 12912*b^4 + 17736*b^3 + 13536*b^2 + 4512*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 728*b^5 + 12536*b^4 + 28224*b^3 + 25632*b^2 + 13824*b + 4608
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 23648*b^6 + 53776*b^5 + 69472*b^4 + 55040*b^3 + 27328*b^2 + 6832*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 4800*b^6 + 19584*b^5 + 36672*b^4 + 37632*b^3 + 21504*b^2 + 7680*b + 1920
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 960*b^6 + 7936*b^5 + 20712*b^4 + 27256*b^3 + 20280*b^2 + 6760*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3552*b^6 + 14160*b^5 + 26016*b^4 + 26352*b^3 + 14832*b^2 + 5184*b + 1296
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 3536*b^5 + 11280*b^4 + 16160*b^3 + 12624*b^2 + 4208*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 48*b^6 + 2632*b^5 + 8028*b^4 + 11164*b^3 + 8580*b^2 + 2860*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 2448*b^5 + 7992*b^4 + 11736*b^3 + 9288*b^2 + 3096*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1104*b^5 + 5176*b^4 + 9584*b^3 + 8392*b^2 + 4320*b + 1440
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 1736*b^4 + 4336*b^3 + 4328*b^2 + 2592*b + 864
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 48*b^5 + 1272*b^4 + 3412*b^3 + 4280*b^2 + 2140*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1600*b^6 + 6320*b^5 + 11536*b^4 + 11664*b^3 + 6576*b^2 + 2304*b + 576
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1600*b^5 + 5016*b^4 + 7048*b^3 + 5448*b^2 + 1816*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1184*b^5 + 3624*b^4 + 4952*b^3 + 3768*b^2 + 1256*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 816*b^4 + 1968*b^3 + 1824*b^2 + 1008*b + 336
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 496*b^5 + 1592*b^4 + 2296*b^3 + 1800*b^2 + 600*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 3936*b^5 + 12480*b^4 + 17760*b^3 + 13824*b^2 + 4608*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 800*b^5 + 5752*b^4 + 11824*b^3 + 10712*b^2 + 5760*b + 1920
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 64*b^5 + 2864*b^4 + 6752*b^3 + 6256*b^2 + 3456*b + 1152
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 920*b^4 + 3320*b^3 + 4800*b^2 + 2400*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1224*b^4 + 3024*b^3 + 2952*b^2 + 1728*b + 576
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 728*b^4 + 3864*b^3 + 6272*b^2 + 3136*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 864*b^4 + 2176*b^3 + 2208*b^2 + 1344*b + 448
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 672*b^4 + 2008*b^3 + 2672*b^2 + 1336*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 560*b^3 + 1120*b^2 + 560*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 64*b^4 + 728*b^3 + 1208*b^2 + 960*b + 480
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 264*b^3 + 528*b^2 + 264*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 552*b^3 + 1064*b^2 + 1024*b + 512
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 80*b^3 + 360*b^2 + 360*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10308*b^7 + 27464*b^6 + 42860*b^5 + 42828*b^4 + 27920*b^3 + 11300*b^2 + 2880*b + 576
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10392*b^6 + 23232*b^5 + 29640*b^4 + 23208*b^3 + 11424*b^2 + 2856*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2448*b^6 + 9608*b^5 + 17416*b^4 + 17464*b^3 + 9704*b^2 + 3328*b + 832
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1332*b^7 + 6384*b^6 + 14232*b^5 + 18120*b^4 + 14160*b^3 + 6960*b^2 + 1740*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1560*b^6 + 6160*b^5 + 11240*b^4 + 11360*b^3 + 6400*b^2 + 2240*b + 560
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 18*b^7 + 1011*b^6 + 3803*b^5 + 6796*b^4 + 6859*b^3 + 3929*b^2 + 1408*b + 352
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1332*b^6 + 5244*b^5 + 9540*b^4 + 9612*b^3 + 5388*b^2 + 1872*b + 468
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1416*b^5 + 4424*b^4 + 6192*b^3 + 4776*b^2 + 1592*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 18*b^6 + 963*b^5 + 2971*b^4 + 4188*b^3 + 3243*b^2 + 1081*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 744*b^4 + 1840*b^3 + 1800*b^2 + 1056*b + 352
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2836*b^6 + 6272*b^5 + 7964*b^4 + 6220*b^3 + 3056*b^2 + 764*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2744*b^5 + 4872*b^4 + 4872*b^3 + 2744*b^2 + 960*b + 240
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 444*b^6 + 1684*b^5 + 2940*b^4 + 2820*b^3 + 1444*b^2 + 432*b + 108
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 444*b^5 + 1304*b^4 + 1692*b^3 + 1248*b^2 + 416*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 200*b^6 + 792*b^5 + 1472*b^4 + 1560*b^3 + 968*b^2 + 384*b + 96
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1776*b^6 + 6888*b^5 + 12384*b^4 + 12408*b^3 + 6936*b^2 + 2400*b + 600
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 1960*b^5 + 6016*b^4 + 8248*b^3 + 6288*b^2 + 2096*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 24*b^6 + 1292*b^5 + 3836*b^4 + 5168*b^3 + 3900*b^2 + 1300*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 24*b^5 + 1108*b^4 + 2564*b^3 + 2272*b^2 + 1188*b + 396
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 592*b^5 + 1832*b^4 + 2536*b^3 + 1944*b^2 + 648*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 32*b^5 + 1560*b^4 + 3728*b^3 + 3544*b^2 + 2016*b + 672
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 576*b^5 + 1792*b^4 + 2496*b^3 + 1920*b^2 + 640*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 568*b^4 + 1376*b^3 + 1288*b^2 + 720*b + 240
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 24*b^5 + 404*b^4 + 940*b^3 + 920*b^2 + 540*b + 180
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 256*b^3 + 512*b^2 + 256*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 192*b^4 + 440*b^3 + 360*b^2 + 168*b + 56
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 32*b^4 + 416*b^3 + 768*b^2 + 384*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 64*b^2 + 128*b + 64
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 216*b^6 + 848*b^5 + 1536*b^4 + 1536*b^3 + 848*b^2 + 288*b + 72
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 240*b^5 + 776*b^4 + 1128*b^3 + 888*b^2 + 296*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 9*b^6 + 165*b^5 + 469*b^4 + 627*b^3 + 471*b^2 + 157*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 9*b^5 + 141*b^4 + 349*b^3 + 387*b^2 + 255*b + 85
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 72*b^5 + 208*b^4 + 264*b^3 + 192*b^2 + 64*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 12*b^5 + 196*b^4 + 416*b^3 + 328*b^2 + 144*b + 48
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 12*b^4 + 52*b^3 + 80*b^2 + 40*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 4*b^5 + 25*b^4 + 58*b^3 + 69*b^2 + 48*b + 16
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 26244*b^6 + 59160*b^5 + 76044*b^4 + 60012*b^3 + 29712*b^2 + 7428*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 5760*b^6 + 22992*b^5 + 42336*b^4 + 43056*b^3 + 24432*b^2 + 8640*b + 2160
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 720*b^6 + 8328*b^5 + 22784*b^4 + 30312*b^3 + 22704*b^2 + 7568*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3996*b^6 + 15708*b^5 + 28548*b^4 + 28764*b^3 + 16140*b^2 + 5616*b + 1404
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4176*b^5 + 13096*b^4 + 18408*b^3 + 14232*b^2 + 4744*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 54*b^6 + 2949*b^5 + 8831*b^4 + 12018*b^3 + 9123*b^2 + 3041*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 3132*b^5 + 9960*b^4 + 14220*b^3 + 11088*b^2 + 3696*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 864*b^5 + 5208*b^4 + 10288*b^3 + 9144*b^2 + 4800*b + 1600
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 36*b^5 + 2202*b^4 + 5276*b^3 + 4998*b^2 + 2832*b + 944
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 18*b^5 + 1017*b^4 + 3154*b^3 + 4274*b^2 + 2137*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1800*b^6 + 7032*b^5 + 12720*b^4 + 12792*b^3 + 7176*b^2 + 2496*b + 624
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 1920*b^5 + 5960*b^4 + 8280*b^3 + 6360*b^2 + 2120*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1332*b^5 + 4120*b^4 + 5700*b^3 + 4368*b^2 + 1456*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1044*b^4 + 2556*b^3 + 2448*b^2 + 1404*b + 468
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 516*b^5 + 1580*b^4 + 2160*b^3 + 1644*b^2 + 548*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 4728*b^5 + 14712*b^4 + 20496*b^3 + 15768*b^2 + 5256*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 600*b^5 + 6184*b^4 + 13328*b^3 + 12064*b^2 + 6480*b + 2160
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 72*b^5 + 3380*b^4 + 8020*b^3 + 7520*b^2 + 4212*b + 1404
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 768*b^4 + 3536*b^3 + 5536*b^2 + 2768*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1360*b^4 + 3272*b^3 + 3016*b^2 + 1656*b + 552
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 560*b^4 + 3968*b^3 + 6816*b^2 + 3408*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1176*b^4 + 2904*b^3 + 2832*b^2 + 1656*b + 552
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 552*b^4 + 2008*b^3 + 2912*b^2 + 1456*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 48*b^4 + 776*b^3 + 1456*b^2 + 728*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^4 + 612*b^3 + 1080*b^2 + 936*b + 468
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 344*b^3 + 688*b^2 + 344*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 488*b^3 + 1112*b^2 + 1248*b + 624
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 32*b^3 + 320*b^2 + 320*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 648*b^5 + 1992*b^4 + 2736*b^3 + 2088*b^2 + 696*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 648*b^4 + 1576*b^3 + 1488*b^2 + 840*b + 280
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 27*b^5 + 453*b^4 + 1001*b^3 + 873*b^2 + 447*b + 149
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 18*b^4 + 304*b^3 + 572*b^2 + 286*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 216*b^4 + 528*b^3 + 504*b^2 + 288*b + 96
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 36*b^4 + 488*b^3 + 904*b^2 + 452*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 24*b^3 + 84*b^2 + 120*b + 60
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 12*b^4 + 61*b^3 + 98*b^2 + 49*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1512*b^4 + 3672*b^3 + 3456*b^2 + 1944*b + 648
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 432*b^4 + 2080*b^3 + 3296*b^2 + 1648*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 72*b^4 + 992*b^3 + 1840*b^2 + 920*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 9*b^4 + 536*b^3 + 1089*b^2 + 1106*b + 553
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 368*b^3 + 736*b^2 + 368*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 404*b^3 + 1052*b^2 + 1296*b + 648
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 12*b^3 + 292*b^2 + 292*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 32*b^3 + 120*b^2 + 176*b + 88
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 4*b^3 + 261*b^2 + 261*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 7212*b^5 + 13308*b^4 + 13524*b^3 + 7644*b^2 + 2688*b + 672
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 1680*b^5 + 5400*b^4 + 7800*b^3 + 6120*b^2 + 2040*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 480*b^5 + 2720*b^4 + 5312*b^3 + 4736*b^2 + 2496*b + 832
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1308*b^5 + 4104*b^4 + 5772*b^3 + 4464*b^2 + 1488*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1192*b^4 + 2944*b^3 + 2872*b^2 + 1680*b + 560
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 42*b^5 + 935*b^4 + 2138*b^3 + 1949*b^2 + 1056*b + 352
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 780*b^4 + 1956*b^3 + 1968*b^2 + 1188*b + 396
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 528*b^4 + 1616*b^3 + 2176*b^2 + 1088*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 6*b^4 + 493*b^3 + 974*b^2 + 487*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^4 + 558*b^3 + 910*b^2 + 704*b + 352
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 600*b^5 + 1860*b^4 + 2580*b^3 + 1980*b^2 + 660*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 560*b^4 + 1360*b^3 + 1280*b^2 + 720*b + 240
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 436*b^4 + 1052*b^3 + 976*b^2 + 540*b + 180
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 260*b^3 + 520*b^2 + 260*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 144*b^4 + 352*b^3 + 336*b^2 + 192*b + 64
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1344*b^4 + 3288*b^3 + 3144*b^2 + 1800*b + 600
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 400*b^4 + 1824*b^3 + 2848*b^2 + 1424*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 56*b^4 + 924*b^3 + 1736*b^2 + 868*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 448*b^3 + 916*b^2 + 936*b + 468
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 328*b^3 + 656*b^2 + 328*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 360*b^3 + 936*b^2 + 1152*b + 576
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 240*b^3 + 480*b^2 + 240*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 304*b^3 + 544*b^2 + 480*b + 240
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 8*b^3 + 116*b^2 + 216*b + 108
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 48*b^3 + 280*b^2 + 280*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 56*b^2 + 112*b + 56
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 240*b^2 + 240*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 56*b^2 + 96*b + 96
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 204*b^4 + 492*b^3 + 456*b^2 + 252*b + 84
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 176*b^3 + 352*b^2 + 176*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 21*b^4 + 124*b^3 + 206*b^2 + 103*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 3*b^3 + 52*b^2 + 98*b + 49
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 68*b^3 + 136*b^2 + 68*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 28*b^3 + 112*b^2 + 168*b + 84
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 4*b^2 + 4*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^3 + 13*b^2 + 8*b + 4
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 348*b^3 + 696*b^2 + 348*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 264*b^3 + 544*b^2 + 560*b + 280
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 45*b^3 + 194*b^2 + 298*b + 149
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 18*b^3 + 268*b^2 + 268*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 60*b^2 + 120*b + 60
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 212*b^2 + 212*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 24*b^2 + 96*b + 96
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 19*b^2 + 19*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 8*b^2 + 88*b + 88
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 48*b^2 + 96*b + 48
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 128*b^2 + 128*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 13*b^2 + 13*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 36*b^2 + 85*b + 85
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 72*b + 72
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 36*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 4*b + 4
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 16*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 16
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 380*b^4 + 540*b^3 + 420*b^2 + 140*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 96*b^4 + 240*b^3 + 240*b^2 + 144*b + 48
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 48*b^4 + 152*b^3 + 208*b^2 + 104*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 84*b^4 + 204*b^3 + 192*b^2 + 108*b + 36
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 64*b^3 + 128*b^2 + 64*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 6*b^4 + 53*b^3 + 94*b^2 + 47*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 36*b^3 + 72*b^2 + 36*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 48*b^3 + 80*b^2 + 64*b + 32
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 16*b^2 + 32*b + 16
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 6*b^3 + 39*b^2 + 39*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 40*b^4 + 96*b^3 + 88*b^2 + 48*b + 16
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 28*b^3 + 56*b^2 + 28*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 12*b^2 + 24*b + 12
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 4*b^3 + 8*b^2 + 4*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 72*b^3 + 144*b^2 + 72*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 40*b^3 + 88*b^2 + 96*b + 48
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 8*b^3 + 44*b^2 + 72*b + 36
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 40*b^2 + 40*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 8*b^2 + 16*b + 8
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 32*b^2 + 32*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 8*b^2 + 16*b + 8
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 24*b^2 + 24*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 8*b^2 + 12*b + 12
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 16*b + 16
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 12*b^3 + 24*b^2 + 12*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 8*b^2 + 16*b + 8
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 3*b^3 + 4*b^2 + 2*b + 1
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 4*b^2 + 8*b + 4
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 4*b^2 + 4*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= b^2 + b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 12*b^2 + 24*b + 12
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 24*b^2 + 24*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 6*b^2 + 6*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 3*b^2 + 17*b + 17
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 12*b + 12
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 4*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 2*b + 2
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 8*b + 8
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= b + 1
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 6*b
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 4
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 2
c[ [4, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] ]= 1
c[ [3, 3] , [6] , [6] , [6] , [6] ]= 1728000*b^15 + 21974400*b^14 + 131970720*b^13 + 495190200*b^12 + 1296252744*b^11 + 2504546664*b^10 + 3686756544*b^9 + 4207278888*b^8 + 3750836184*b^7 + 2610974088*b^6 + 1407180912*b^5 + 576230784*b^4 + 173723088*b^3 + 36256944*b^2 + 4575744*b + 571968
c[ [3, 3] , [5, 1] , [6] , [6] , [6] ]= 2073600*b^14 + 24295680*b^13 + 134069184*b^12 + 460175760*b^11 + 1095487776*b^10 + 1910695680*b^9 + 2515442112*b^8 + 2537169552*b^7 + 1969124832*b^6 + 1169380512*b^5 + 523113408*b^4 + 170588160*b^3 + 38493504*b^2 + 5499072*b
c[ [3, 3] , [5, 1] , [5, 1] , [6] , [6] ]= 2488320*b^13 + 26666496*b^12 + 134199936*b^11 + 417867552*b^10 + 896133312*b^9 + 1395252000*b^8 + 1620842688*b^7 + 1420890624*b^6 + 939585600*b^5 + 462243744*b^4 + 164728512*b^3 + 40034592*b^2 + 5806080*b + 829440
c[ [3, 3] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2985984*b^12 + 29030400*b^11 + 132136704*b^10 + 369762048*b^9 + 706587120*b^8 + 969146568*b^7 + 977274864*b^6 + 728809416*b^5 + 399085200*b^4 + 155908440*b^3 + 41504400*b^2 + 6917400*b
c[ [3, 3] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 3566592*b^11 + 31159296*b^10 + 127058688*b^9 + 316012968*b^8 + 531091440*b^7 + 631219446*b^6 + 541065348*b^5 + 333410994*b^4 + 145231560*b^3 + 42181434*b^2 + 7164612*b + 1194102
c[ [3, 3] , [4, 2] , [6] , [6] , [6] ]= 1296000*b^14 + 15184800*b^13 + 83793240*b^12 + 287599716*b^11 + 684591048*b^10 + 1193822244*b^9 + 1571248872*b^8 + 1584214056*b^7 + 1228898880*b^6 + 729316764*b^5 + 325991448*b^4 + 106201908*b^3 + 23940000*b^2 + 3420000*b
c[ [3, 3] , [4, 2] , [5, 1] , [6] , [6] ]= 1555200*b^13 + 16666560*b^12 + 83885328*b^11 + 261247464*b^10 + 560371896*b^9 + 872659224*b^8 + 1013934096*b^7 + 888969240*b^6 + 587884680*b^5 + 289217592*b^4 + 103057056*b^3 + 25038576*b^2 + 3628800*b + 518400
c[ [3, 3] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1866240*b^12 + 18133632*b^11 + 82516320*b^10 + 230887440*b^9 + 441222912*b^8 + 605240352*b^7 + 610407936*b^6 + 455292720*b^5 + 249351840*b^4 + 97428384*b^3 + 25940736*b^2 + 4323456*b
c[ [3, 3] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 2239488*b^11 + 19533312*b^10 + 79569216*b^9 + 197762184*b^8 + 332211348*b^7 + 394730100*b^6 + 338293800*b^5 + 208441296*b^4 + 90790020*b^3 + 26369460*b^2 + 4478976*b + 746496
c[ [3, 3] , [4, 2] , [4, 2] , [6] , [6] ]= 972000*b^13 + 10416600*b^12 + 52428168*b^11 + 163271214*b^10 + 350171442*b^9 + 545196690*b^8 + 633243060*b^7 + 554931126*b^6 + 366747498*b^5 + 180279558*b^4 + 64175112*b^3 + 15570540*b^2 + 2249856*b + 321408
c[ [3, 3] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 1166400*b^12 + 11333520*b^11 + 51579936*b^10 + 144354276*b^9 + 275921784*b^8 + 378572976*b^7 + 381873024*b^6 + 284865588*b^5 + 156017160*b^4 + 60955704*b^3 + 16228512*b^2 + 2704752*b
c[ [3, 3] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^11 + 12200544*b^10 + 49684896*b^9 + 123475968*b^8 + 207430992*b^7 + 246498768*b^6 + 211292640*b^5 + 130214880*b^4 + 56726640*b^3 + 16477488*b^2 + 2799360*b + 466560
c[ [3, 3] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 729000*b^12 + 7083612*b^11 + 32238486*b^10 + 90219519*b^9 + 172422387*b^8 + 236505753*b^7 + 238468734*b^6 + 177785991*b^5 + 97294185*b^4 + 37973817*b^3 + 10099080*b^2 + 1683180*b
c[ [3, 3] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 874800*b^11 + 7625880*b^10 + 31062204*b^9 + 77217822*b^8 + 129762864*b^7 + 154252764*b^6 + 132258960*b^5 + 81523530*b^4 + 35513460*b^3 + 10310292*b^2 + 1749600*b + 291600
c[ [3, 3] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 546588*b^11 + 4765014*b^10 + 19409607*b^9 + 48248676*b^8 + 81072936*b^7 + 96362028*b^6 + 82617498*b^5 + 50934915*b^4 + 22207815*b^3 + 6462351*b^2 + 1102248*b + 183708
c[ [3, 3] , [4, 1, 1] , [6] , [6] , [6] ]= 1296000*b^13 + 13888800*b^12 + 69904440*b^11 + 217716156*b^10 + 467054316*b^9 + 727497828*b^8 + 845561592*b^7 + 741705228*b^6 + 490811076*b^5 + 241657092*b^4 + 86195232*b^3 + 20970288*b^2 + 3048192*b + 435456
c[ [3, 3] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1555200*b^12 + 15111360*b^11 + 68753232*b^10 + 192335688*b^9 + 367464168*b^8 + 503952408*b^7 + 508166352*b^6 + 378990792*b^5 + 207559800*b^4 + 81105624*b^3 + 21596544*b^2 + 3599424*b
c[ [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1866240*b^11 + 16288128*b^10 + 66366432*b^9 + 164954880*b^8 + 277073352*b^7 + 329161320*b^6 + 282045456*b^5 + 173749104*b^4 + 75668040*b^3 + 21976488*b^2 + 3732480*b + 622080
c[ [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2218752*b^10 + 17197056*b^9 + 62057088*b^8 + 135214020*b^7 + 196480026*b^6 + 197913546*b^5 + 140151924*b^4 + 68349096*b^3 + 22207410*b^2 + 4441482*b
c[ [3, 3] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 972000*b^12 + 9444600*b^11 + 42983568*b^10 + 120304062*b^9 + 229988592*b^8 + 315640908*b^7 + 318530664*b^6 + 237758598*b^5 + 130322520*b^4 + 50969736*b^3 + 13584672*b^2 + 2264112*b
c[ [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1166400*b^11 + 10167120*b^10 + 41397264*b^9 + 102856068*b^8 + 172748160*b^7 + 205237800*b^6 + 175896144*b^5 + 108391716*b^4 + 47221920*b^3 + 13721184*b^2 + 2332800*b + 388800
c[ [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^10 + 10816416*b^9 + 38956608*b^8 + 84762972*b^7 + 123053040*b^6 + 123865704*b^5 + 87670512*b^4 + 42740028*b^3 + 13881600*b^2 + 2776320*b
c[ [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 729000*b^11 + 6354612*b^10 + 25883442*b^9 + 64347453*b^8 + 108152226*b^7 + 128602404*b^6 + 110318652*b^5 + 68047587*b^4 + 29673000*b^3 + 8628984*b^2 + 1469664*b + 244944
c[ [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 874800*b^10 + 6751080*b^9 + 24298020*b^8 + 52851870*b^7 + 76728060*b^6 + 77254920*b^5 + 54705240*b^4 + 26687610*b^3 + 8674200*b^2 + 1734840*b
c[ [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 546588*b^10 + 4218858*b^9 + 15192693*b^8 + 33074415*b^7 + 48071367*b^6 + 48475089*b^5 + 34392384*b^4 + 16819326*b^3 + 5480820*b^2 + 1096164*b
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 972000*b^11 + 8472600*b^10 + 34485048*b^9 + 85631850*b^8 + 143713548*b^7 + 170599392*b^6 + 146079072*b^5 + 89932626*b^4 + 39144060*b^3 + 11364300*b^2 + 1928448*b + 321408
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1166400*b^10 + 9026640*b^9 + 32533056*b^8 + 70807392*b^7 + 102791376*b^6 + 103448880*b^5 + 73197216*b^4 + 35668944*b^3 + 11579760*b^2 + 2315952*b
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1373760*b^9 + 9306144*b^8 + 29306304*b^7 + 54960390*b^6 + 67604760*b^5 + 55994724*b^4 + 31479192*b^3 + 11368998*b^2 + 2332800*b + 466560
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 729000*b^10 + 5625612*b^9 + 20237958*b^8 + 43989291*b^7 + 63803754*b^6 + 64173816*b^5 + 45390348*b^4 + 22114917*b^3 + 7178220*b^2 + 1435644*b
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 874800*b^9 + 5895720*b^8 + 18503892*b^7 + 34613136*b^6 + 42501996*b^5 + 35156412*b^4 + 19740240*b^3 + 7122060*b^2 + 1458000*b + 291600
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 546588*b^9 + 3672702*b^8 + 11506095*b^7 + 21498966*b^6 + 26390313*b^5 + 21839913*b^4 + 12282084*b^3 + 4448331*b^2 + 918540*b + 183708
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 729000*b^9 + 4929012*b^8 + 15499242*b^7 + 29029158*b^6 + 35668566*b^5 + 29512890*b^4 + 16575408*b^3 + 5980932*b^2 + 1224720*b + 244944
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 842400*b^8 + 4894992*b^7 + 13232232*b^6 + 20876976*b^5 + 21154104*b^4 + 13786488*b^3 + 5772960*b^2 + 1443240*b
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 546588*b^8 + 3150522*b^7 + 8473257*b^6 + 13318389*b^5 + 13469319*b^4 + 8775117*b^3 + 3673152*b^2 + 918288*b
c[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 506412*b^7 + 2462670*b^6 + 5602923*b^5 + 7211187*b^4 + 5806053*b^3 + 2792655*b^2 + 734832*b + 183708
c[ [3, 3] , [3, 3] , [6] , [6] , [6] ]= 576000*b^14 + 6748800*b^13 + 37241376*b^12 + 127821672*b^11 + 304261440*b^10 + 530585520*b^9 + 698330592*b^8 + 704094696*b^7 + 546181056*b^6 + 324148896*b^5 + 144893760*b^4 + 47206176*b^3 + 10641792*b^2 + 1520256*b
c[ [3, 3] , [3, 3] , [5, 1] , [6] , [6] ]= 691200*b^13 + 7407360*b^12 + 37282176*b^11 + 116108784*b^10 + 249050880*b^9 + 387843264*b^8 + 450631296*b^7 + 395091216*b^6 + 261276480*b^5 + 128537568*b^4 + 45801792*b^3 + 11128032*b^2 + 1612800*b + 230400
c[ [3, 3] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 829440*b^12 + 8059392*b^11 + 36673344*b^10 + 102613248*b^9 + 196090416*b^8 + 268983864*b^7 + 271283472*b^6 + 202349016*b^5 + 110823120*b^4 + 43302312*b^3 + 11529648*b^2 + 1921608*b
c[ [3, 3] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 995328*b^11 + 8681472*b^10 + 35362368*b^9 + 87884712*b^8 + 147625704*b^7 + 175402746*b^6 + 150326460*b^5 + 92628918*b^4 + 40349520*b^3 + 11721222*b^2 + 1991628*b + 331938
c[ [3, 3] , [3, 3] , [4, 2] , [6] , [6] ]= 432000*b^13 + 4629600*b^12 + 23301288*b^11 + 72564084*b^10 + 155628756*b^9 + 242303724*b^8 + 281433384*b^7 + 246628116*b^6 + 162992988*b^5 + 80121132*b^4 + 28521216*b^3 + 6920064*b^2 + 999936*b + 142848
c[ [3, 3] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 518400*b^12 + 5037120*b^11 + 22924080*b^10 + 64155096*b^9 + 122624712*b^8 + 168242328*b^7 + 169708176*b^6 + 126597816*b^5 + 69337080*b^4 + 27090648*b^3 + 7212672*b^2 + 1202112*b
c[ [3, 3] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^11 + 5422464*b^10 + 22081248*b^9 + 54872136*b^8 + 92174364*b^7 + 109528092*b^6 + 93882168*b^5 + 57857472*b^4 + 25205580*b^3 + 7322076*b^2 + 1244160*b + 207360
c[ [3, 3] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 324000*b^12 + 3148200*b^11 + 14327280*b^10 + 40092426*b^9 + 76616280*b^8 + 105082524*b^7 + 105945192*b^6 + 78979266*b^5 + 43219440*b^4 + 16868016*b^3 + 4485888*b^2 + 747648*b
c[ [3, 3] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^11 + 3389040*b^10 + 13802544*b^9 + 34304292*b^8 + 57629952*b^7 + 68480424*b^6 + 58692240*b^5 + 36165060*b^4 + 15753600*b^3 + 4576320*b^2 + 777600*b + 129600
c[ [3, 3] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 243000*b^11 + 2118204*b^10 + 8626230*b^9 + 21433527*b^8 + 35986338*b^7 + 42715944*b^6 + 36544428*b^5 + 22451697*b^4 + 9732420*b^3 + 2801844*b^2 + 466560*b + 77760
c[ [3, 3] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 432000*b^12 + 4197600*b^11 + 19103544*b^10 + 53466876*b^9 + 102212964*b^8 + 140278860*b^7 + 141564168*b^6 + 105667884*b^5 + 57920220*b^4 + 22653036*b^3 + 6037632*b^2 + 1006272*b
c[ [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^11 + 4518720*b^10 + 18398016*b^9 + 45709488*b^8 + 76766184*b^7 + 91201896*b^6 + 78163920*b^5 + 48168000*b^4 + 20985480*b^3 + 6097896*b^2 + 1036800*b + 172800
c[ [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 622080*b^10 + 4807296*b^9 + 17311824*b^8 + 37661364*b^7 + 54665694*b^6 + 55021374*b^5 + 38944188*b^4 + 18988272*b^3 + 6168150*b^2 + 1233630*b
c[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^11 + 2824200*b^10 + 11502648*b^9 + 28593054*b^8 + 48051684*b^7 + 57130272*b^6 + 49002624*b^5 + 30224070*b^4 + 13179780*b^3 + 3833460*b^2 + 653184*b + 108864
c[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^10 + 3000240*b^9 + 10795824*b^8 + 23473980*b^7 + 34062192*b^6 + 34277832*b^5 + 24260112*b^4 + 11828988*b^3 + 3842640*b^2 + 768528*b
c[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 243000*b^10 + 1875204*b^9 + 6749586*b^8 + 14680233*b^7 + 21303414*b^6 + 21429648*b^5 + 15148980*b^4 + 7371495*b^3 + 2389500*b^2 + 477900*b
c[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^10 + 2500200*b^9 + 8993052*b^8 + 19543464*b^7 + 28340820*b^6 + 28500660*b^5 + 20157552*b^4 + 9821628*b^3 + 3188160*b^2 + 637632*b
c[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 388800*b^9 + 2620080*b^8 + 8218980*b^7 + 15363342*b^6 + 18850068*b^5 + 15581232*b^4 + 8747208*b^3 + 3158802*b^2 + 648000*b + 129600
c[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 243000*b^9 + 1632204*b^8 + 5108490*b^7 + 9527850*b^6 + 11661606*b^5 + 9609282*b^4 + 5371200*b^3 + 1926000*b^2 + 388800*b + 77760
c[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 243000*b^8 + 1400004*b^7 + 3757149*b^6 + 5883975*b^5 + 5919615*b^4 + 3828429*b^3 + 1590192*b^2 + 397548*b
c[ [3, 3] , [3, 3] , [3, 3] , [6] , [6] ]= 192000*b^13 + 2057664*b^12 + 10356672*b^11 + 32252904*b^10 + 69173712*b^9 + 107699184*b^8 + 125090976*b^7 + 109619832*b^6 + 72445872*b^5 + 35612448*b^4 + 12678432*b^3 + 3076944*b^2 + 444864*b + 63552
c[ [3, 3] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 230400*b^12 + 2238912*b^11 + 10190016*b^10 + 28519200*b^9 + 54513072*b^8 + 74793672*b^7 + 75444336*b^6 + 56276712*b^5 + 30819600*b^4 + 12039768*b^3 + 3205008*b^2 + 534168*b
c[ [3, 3] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^11 + 2410560*b^10 + 9818208*b^9 + 24402888*b^8 + 40998240*b^7 + 48721302*b^6 + 41761476*b^5 + 25734114*b^4 + 11208600*b^3 + 3254490*b^2 + 552420*b + 92070
c[ [3, 3] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 144000*b^12 + 1399392*b^11 + 6369480*b^10 + 17826804*b^9 + 34072956*b^8 + 46741140*b^7 + 47132856*b^6 + 35140644*b^5 + 19230660*b^4 + 7505172*b^3 + 1995840*b^2 + 332640*b
c[ [3, 3] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^11 + 1506816*b^10 + 6139584*b^9 + 15267672*b^8 + 25666596*b^7 + 30522852*b^6 + 26181000*b^5 + 16142400*b^4 + 7031700*b^3 + 2039940*b^2 + 345600*b + 57600
c[ [3, 3] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^11 + 941976*b^10 + 3839544*b^9 + 9553266*b^8 + 16073676*b^7 + 19140912*b^6 + 16454592*b^5 + 10183194*b^4 + 4464540*b^3 + 1311084*b^2 + 228096*b + 38016
c[ [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^11 + 1255536*b^10 + 5114952*b^9 + 12718008*b^8 + 21378672*b^7 + 25423776*b^6 + 21810672*b^5 + 13453632*b^4 + 5866200*b^3 + 1705464*b^2 + 290304*b + 48384
c[ [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^10 + 1334448*b^9 + 4805640*b^8 + 10459044*b^7 + 15192450*b^6 + 15304338*b^5 + 10841076*b^4 + 5289984*b^3 + 1719810*b^2 + 343962*b
c[ [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^10 + 834408*b^9 + 3008484*b^8 + 6560244*b^7 + 9556236*b^6 + 9666180*b^5 + 6886368*b^4 + 3385872*b^3 + 1109520*b^2 + 221904*b
c[ [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^9 + 727164*b^8 + 2283246*b^7 + 4278672*b^6 + 5271786*b^5 + 4383522*b^4 + 2479176*b^3 + 904914*b^2 + 190080*b + 38016
c[ [3, 3] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 63936*b^12 + 621216*b^11 + 2826864*b^10 + 7909632*b^9 + 15113520*b^8 + 20726712*b^7 + 20895408*b^6 + 15576840*b^5 + 8524800*b^4 + 3327768*b^3 + 885168*b^2 + 147528*b
c[ [3, 3] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 76608*b^11 + 667584*b^10 + 2717712*b^9 + 6750936*b^8 + 11334600*b^7 + 13460490*b^6 + 11530620*b^5 + 7103430*b^4 + 3096000*b^3 + 901350*b^2 + 153900*b + 25650
c[ [3, 3] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 47808*b^11 + 416304*b^10 + 1692792*b^9 + 4197024*b^8 + 7025508*b^7 + 8304372*b^6 + 7063416*b^5 + 4304448*b^4 + 1844460*b^3 + 520956*b^2 + 82944*b + 13824
c[ [3, 3] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 47664*b^10 + 367200*b^9 + 1318356*b^8 + 2857212*b^7 + 4126122*b^6 + 4123098*b^5 + 2889036*b^4 + 1389564*b^3 + 444870*b^2 + 88974*b
c[ [3, 3] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 64*b^12 + 22176*b^11 + 191408*b^10 + 779544*b^9 + 1944672*b^8 + 3288552*b^7 + 3945694*b^6 + 3427044*b^5 + 2150130*b^4 + 959640*b^3 + 289322*b^2 + 53124*b + 8854
c[ [3, 3] , [3, 2, 1] , [6] , [6] , [6] ]= 1728000*b^13 + 18518400*b^12 + 93205728*b^11 + 290273616*b^10 + 622631520*b^9 + 969614640*b^8 + 1126583712*b^7 + 987727680*b^6 + 653180544*b^5 + 321324048*b^4 + 114484320*b^3 + 27807984*b^2 + 4027968*b + 575424
c[ [3, 3] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 2073600*b^12 + 20148480*b^11 + 91684224*b^10 + 256537728*b^9 + 490237056*b^8 + 672474816*b^7 + 678222720*b^6 + 505884096*b^5 + 277067520*b^4 + 108262080*b^3 + 28826496*b^2 + 4804416*b
c[ [3, 3] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 2488320*b^11 + 21703680*b^10 + 88408512*b^9 + 219724560*b^8 + 369091944*b^7 + 438538536*b^6 + 375832656*b^5 + 231570144*b^4 + 100865160*b^3 + 29296872*b^2 + 4976640*b + 829440
c[ [3, 3] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2972160*b^10 + 22993920*b^9 + 82883160*b^8 + 180458136*b^7 + 262110978*b^6 + 263955546*b^5 + 186892164*b^4 + 91139796*b^3 + 29611170*b^2 + 5922234*b
c[ [3, 3] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 1296000*b^12 + 12592800*b^11 + 57310848*b^10 + 160392024*b^9 + 306574632*b^8 + 420628536*b^7 + 424297008*b^6 + 316516680*b^5 + 173356200*b^4 + 67732488*b^3 + 18033408*b^2 + 3005568*b
c[ [3, 3] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 1555200*b^11 + 13556160*b^10 + 55204992*b^9 + 137191824*b^8 + 230467248*b^7 + 273868560*b^6 + 234751392*b^5 + 144672048*b^4 + 63025200*b^3 + 18307440*b^2 + 3110400*b + 518400
c[ [3, 3] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1866240*b^10 + 14411520*b^9 + 51888600*b^8 + 112886964*b^7 + 163885752*b^6 + 164990304*b^5 + 116804016*b^4 + 56961324*b^3 + 18506880*b^2 + 3701376*b
c[ [3, 3] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 972000*b^11 + 8472816*b^10 + 34509816*b^9 + 85780044*b^8 + 144132588*b^7 + 171306900*b^6 + 146856024*b^5 + 90507996*b^4 + 39426660*b^3 + 11449332*b^2 + 1944000*b + 324000
c[ [3, 3] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1166400*b^10 + 9001440*b^9 + 32400936*b^8 + 70482600*b^7 + 102323304*b^6 + 103014648*b^5 + 72927648*b^4 + 35562672*b^3 + 11553840*b^2 + 2310768*b
c[ [3, 3] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 728784*b^10 + 5624856*b^9 + 20250756*b^8 + 44058240*b^7 + 63961020*b^6 + 64375884*b^5 + 45543888*b^4 + 22184892*b^3 + 7199280*b^2 + 1439856*b
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 1296000*b^11 + 11296800*b^10 + 45996336*b^9 + 114280416*b^8 + 191930904*b^7 + 228024504*b^6 + 195424272*b^5 + 120426048*b^4 + 52465320*b^3 + 15245064*b^2 + 2592000*b + 432000
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1555200*b^10 + 12018240*b^9 + 43283376*b^8 + 94171464*b^7 + 136702512*b^6 + 137598912*b^5 + 97390944*b^4 + 47481336*b^3 + 15422400*b^2 + 3084480*b
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1848960*b^9 + 12481920*b^8 + 39220956*b^7 + 73436922*b^6 + 90242604*b^5 + 74698560*b^4 + 41976216*b^3 + 15159654*b^2 + 3110400*b + 622080
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 972000*b^10 + 7500816*b^9 + 26994168*b^8 + 58708584*b^7 + 85215456*b^6 + 85783536*b^5 + 60732720*b^4 + 29622240*b^3 + 9626040*b^2 + 1925208*b
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1166400*b^9 + 7848000*b^8 + 24607692*b^7 + 45999468*b^6 + 56459844*b^5 + 46694844*b^4 + 26225568*b^3 + 9472392*b^2 + 1944000*b + 388800
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 728784*b^9 + 4896648*b^8 + 15341832*b^7 + 28661850*b^6 + 35160120*b^5 + 29055708*b^4 + 16293816*b^3 + 5866794*b^2 + 1195560*b + 239112
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 972000*b^9 + 6550416*b^8 + 20554668*b^7 + 38438496*b^6 + 47183796*b^5 + 39017268*b^4 + 21906288*b^3 + 7906572*b^2 + 1620000*b + 324000
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1144800*b^8 + 6611040*b^7 + 17794530*b^6 + 27974358*b^5 + 28274022*b^4 + 18393858*b^3 + 7687872*b^2 + 1921968*b
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 728784*b^8 + 4184640*b^7 + 11219994*b^6 + 17576262*b^5 + 17707086*b^4 + 11481642*b^3 + 4782240*b^2 + 1195560*b
c[ [3, 3] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 701784*b^7 + 3378060*b^6 + 7621650*b^5 + 9722682*b^4 + 7763742*b^3 + 3703770*b^2 + 956448*b + 239112
c[ [3, 3] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 576000*b^12 + 5596992*b^11 + 25472736*b^10 + 71289216*b^9 + 136262736*b^8 + 186955056*b^7 + 188582688*b^6 + 140673888*b^5 + 77042160*b^4 + 30098448*b^3 + 8012736*b^2 + 1335456*b
c[ [3, 3] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 691200*b^11 + 6025536*b^10 + 24539040*b^9 + 60984144*b^8 + 102447288*b^7 + 121739832*b^6 + 104350896*b^5 + 64308384*b^4 + 28014840*b^3 + 8137368*b^2 + 1382400*b + 230400
c[ [3, 3] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 829440*b^10 + 6406848*b^9 + 23071320*b^8 + 50197536*b^7 + 72877014*b^6 + 73365390*b^5 + 51932844*b^4 + 25320996*b^3 + 8225190*b^2 + 1645038*b
c[ [3, 3] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 432000*b^11 + 3766176*b^10 + 15341328*b^9 + 38137392*b^8 + 64086984*b^7 + 76177224*b^6 + 65310192*b^5 + 40253328*b^4 + 17534520*b^3 + 5090904*b^2 + 864000*b + 144000
c[ [3, 3] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 518400*b^10 + 4002048*b^9 + 14410440*b^8 + 31358844*b^7 + 45542952*b^6 + 45870048*b^5 + 32487696*b^4 + 15850404*b^3 + 5152320*b^2 + 1030464*b
c[ [3, 3] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 324000*b^10 + 2502000*b^9 + 9014256*b^8 + 19631808*b^7 + 28542312*b^6 + 28789416*b^5 + 20430000*b^4 + 9992880*b^3 + 3256920*b^2 + 651384*b
c[ [3, 3] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 432000*b^10 + 3334608*b^9 + 12002904*b^8 + 26108352*b^7 + 37900008*b^6 + 38154888*b^5 + 27012960*b^4 + 13174920*b^3 + 4281120*b^2 + 856224*b
c[ [3, 3] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 518400*b^9 + 3490704*b^8 + 10951884*b^7 + 20484342*b^6 + 25155468*b^5 + 20812536*b^4 + 11688840*b^3 + 4218210*b^2 + 864000*b + 172800
c[ [3, 3] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 324000*b^9 + 2179296*b^8 + 6837336*b^7 + 12797532*b^6 + 15739704*b^5 + 13056048*b^4 + 7362576*b^3 + 2676564*b^2 + 557280*b + 111456
c[ [3, 3] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 324000*b^8 + 1864764*b^7 + 5012226*b^6 + 7877394*b^5 + 7970238*b^4 + 5197914*b^3 + 2178144*b^2 + 544536*b
c[ [3, 3] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 191808*b^11 + 1672128*b^10 + 6810768*b^9 + 16929360*b^8 + 28445544*b^7 + 33808680*b^6 + 28983600*b^5 + 17863056*b^4 + 7781400*b^3 + 2259576*b^2 + 383616*b + 63936
c[ [3, 3] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 229824*b^10 + 1773792*b^9 + 6384312*b^8 + 13885704*b^7 + 20154546*b^6 + 20286954*b^5 + 14360292*b^4 + 7002468*b^3 + 2274930*b^2 + 454986*b
c[ [3, 3] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 143424*b^10 + 1106352*b^9 + 3979584*b^8 + 8646876*b^7 + 12529872*b^6 + 12578472*b^5 + 8867376*b^4 + 4299084*b^3 + 1388160*b^2 + 277632*b
c[ [3, 3] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 142992*b^9 + 960120*b^8 + 3004236*b^7 + 5601402*b^6 + 6852204*b^5 + 5640624*b^4 + 3146616*b^3 + 1123614*b^2 + 224640*b + 44928
c[ [3, 3] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 192*b^11 + 66048*b^10 + 505008*b^9 + 1816296*b^8 + 3959568*b^7 + 5772534*b^6 + 5848686*b^5 + 4176780*b^4 + 2060340*b^3 + 677430*b^2 + 135486*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 1728000*b^11 + 15062976*b^10 + 61342560*b^9 + 152445888*b^8 + 256093056*b^7 + 304322112*b^6 + 260860608*b^5 + 160770528*b^4 + 70045920*b^3 + 20351520*b^2 + 3459456*b + 576576
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 2073600*b^10 + 16014528*b^9 + 57664368*b^8 + 125457192*b^7 + 182134512*b^6 + 183355200*b^5 + 129795552*b^4 + 63289368*b^3 + 20560320*b^2 + 4112064*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 2476800*b^9 + 16689960*b^8 + 52392096*b^7 + 98034030*b^6 + 120420936*b^5 + 99654228*b^4 + 55988568*b^3 + 20217942*b^2 + 4147200*b + 829440
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1296000*b^10 + 10002816*b^9 + 36010368*b^8 + 78345648*b^7 + 113755392*b^6 + 114541920*b^5 + 81101376*b^4 + 39555504*b^3 + 12853440*b^2 + 2570688*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1555200*b^9 + 10460520*b^8 + 32804676*b^7 + 61344900*b^6 + 75330396*b^5 + 62330868*b^4 + 35013888*b^3 + 12641472*b^2 + 2592000*b + 518400
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 971712*b^9 + 6533640*b^8 + 20493000*b^7 + 38339784*b^6 + 47118312*b^5 + 39037608*b^4 + 21973536*b^3 + 7962264*b^2 + 1645920*b + 329184
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1296000*b^9 + 8722512*b^8 + 27357048*b^7 + 51152040*b^6 + 62797896*b^5 + 51944760*b^4 + 29173824*b^3 + 10533456*b^2 + 2160000*b + 432000
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1540800*b^8 + 8870724*b^7 + 23839506*b^6 + 37438434*b^5 + 37817118*b^4 + 24596874*b^3 + 10278144*b^2 + 2569536*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 971712*b^8 + 5577300*b^7 + 14966568*b^6 + 23486580*b^5 + 23725440*b^4 + 15444288*b^3 + 6459264*b^2 + 1614816*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 953712*b^7 + 4571982*b^6 + 10302660*b^5 + 13145814*b^4 + 10515096*b^3 + 5041224*b^2 + 1316736*b + 329184
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 575424*b^10 + 4441824*b^9 + 15991344*b^8 + 34791768*b^7 + 50516784*b^6 + 50868000*b^5 + 36021024*b^4 + 17571816*b^3 + 5711040*b^2 + 1142208*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 689472*b^9 + 4638312*b^8 + 14545368*b^7 + 27195714*b^6 + 33388704*b^5 + 27622548*b^4 + 15519240*b^3 + 5607810*b^2 + 1152000*b + 230400
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 430272*b^9 + 2891448*b^8 + 9060732*b^7 + 16927308*b^6 + 20758500*b^5 + 17141292*b^4 + 9597888*b^3 + 3444912*b^2 + 696960*b + 139392
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 428976*b^8 + 2460708*b^7 + 6594534*b^6 + 10326222*b^5 + 10398330*b^4 + 6738750*b^3 + 2805120*b^2 + 701280*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 576*b^10 + 196704*b^9 + 1310952*b^8 + 4103376*b^7 + 7677870*b^6 + 9448728*b^5 + 7849572*b^4 + 4437528*b^3 + 1620582*b^2 + 340800*b + 68160
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1726272*b^9 + 11611728*b^8 + 36414792*b^7 + 68091624*b^6 + 83605176*b^5 + 69168168*b^4 + 38852352*b^3 + 14028768*b^2 + 2877120*b + 575424
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 2058840*b^8 + 11829672*b^7 + 31760154*b^6 + 49843710*b^5 + 50325102*b^4 + 32722938*b^3 + 13669632*b^2 + 3417408*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1290456*b^8 + 7398756*b^7 + 19838088*b^6 + 31097916*b^5 + 31365072*b^4 + 20372400*b^3 + 8500608*b^2 + 2125152*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1274652*b^7 + 6082578*b^6 + 13663980*b^5 + 17377398*b^4 + 13844736*b^3 + 6598656*b^2 + 1700352*b + 425088
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1728*b^9 + 585816*b^8 + 3334704*b^7 + 8927934*b^6 + 14003682*b^5 + 14147754*b^4 + 9216078*b^3 + 3857280*b^2 + 964320*b
c[ [3, 3] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 5160*b^8 + 1736208*b^7 + 8219334*b^6 + 18426492*b^5 + 23449638*b^4 + 18723888*b^3 + 8974992*b^2 + 2343168*b + 585792
c[ [3, 3] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25471776*b^10 + 71295648*b^9 + 136319184*b^8 + 187141104*b^7 + 188939808*b^6 + 141120000*b^5 + 77419440*b^4 + 30313296*b^3 + 8088768*b^2 + 1348128*b
c[ [3, 3] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 691200*b^11 + 6024960*b^10 + 24527232*b^9 + 60924960*b^8 + 102295872*b^7 + 121504896*b^6 + 104115456*b^5 + 64152864*b^4 + 27950400*b^3 + 8124480*b^2 + 1382400*b + 230400
c[ [3, 3] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 829440*b^10 + 6414336*b^9 + 23107392*b^8 + 50277456*b^7 + 72976968*b^6 + 73441800*b^5 + 51970320*b^4 + 25331040*b^3 + 8225640*b^2 + 1645128*b
c[ [3, 3] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 981504*b^9 + 6640128*b^8 + 20890584*b^7 + 39147048*b^6 + 48125610*b^5 + 39843522*b^4 + 22393044*b^3 + 8087796*b^2 + 1659690*b + 331938
c[ [3, 3] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 432000*b^11 + 3765600*b^10 + 15337872*b^9 + 38133360*b^8 + 64104552*b^7 + 76251240*b^6 + 65444400*b^5 + 40397904*b^4 + 17633880*b^3 + 5136120*b^2 + 877824*b + 146304
c[ [3, 3] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 518400*b^10 + 4000320*b^9 + 14393952*b^8 + 31298400*b^7 + 45420768*b^6 + 45716256*b^5 + 32363136*b^4 + 15784704*b^3 + 5129280*b^2 + 1025856*b
c[ [3, 3] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^9 + 4188672*b^8 + 13138200*b^7 + 24564420*b^6 + 30153528*b^5 + 24938496*b^4 + 14004720*b^3 + 5056380*b^2 + 1036800*b + 207360
c[ [3, 3] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 324000*b^10 + 2500416*b^9 + 9003240*b^8 + 19598112*b^7 + 28481616*b^6 + 28715760*b^5 + 20366928*b^4 + 9955512*b^3 + 3242520*b^2 + 648504*b
c[ [3, 3] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^9 + 2612160*b^8 + 8184168*b^7 + 15293520*b^6 + 18773208*b^5 + 15532344*b^4 + 8727264*b^3 + 3153816*b^2 + 648000*b + 129600
c[ [3, 3] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 242784*b^9 + 1631664*b^8 + 5117040*b^7 + 9575694*b^6 + 11777328*b^5 + 9771084*b^4 + 5511816*b^3 + 2004894*b^2 + 417960*b + 83592
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 432000*b^10 + 3333600*b^9 + 11986848*b^8 + 26035704*b^7 + 37728864*b^6 + 37909008*b^5 + 26785440*b^4 + 13035960*b^3 + 4226400*b^2 + 845280*b
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^9 + 3499200*b^8 + 10988784*b^7 + 20557368*b^6 + 25234416*b^5 + 20861280*b^4 + 11708064*b^3 + 4223016*b^2 + 864000*b + 172800
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 604800*b^8 + 3506688*b^7 + 9462780*b^6 + 14905170*b^5 + 15082092*b^4 + 9816624*b^3 + 4105080*b^2 + 1026270*b
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^9 + 2176416*b^8 + 6812856*b^7 + 12713652*b^6 + 15579000*b^5 + 12862368*b^4 + 7211376*b^3 + 2599884*b^2 + 531360*b + 106272
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^8 + 2236320*b^7 + 6003468*b^6 + 9416916*b^5 + 9501732*b^4 + 6173100*b^3 + 2576448*b^2 + 644112*b
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 242784*b^8 + 1389456*b^7 + 3718044*b^6 + 5817996*b^5 + 5862996*b^4 + 3808044*b^3 + 1588896*b^2 + 397224*b
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^8 + 1874016*b^7 + 5047812*b^6 + 7937892*b^5 + 8021484*b^4 + 5214996*b^3 + 2178144*b^2 + 544536*b
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 367200*b^7 + 1780416*b^6 + 4039146*b^5 + 5180958*b^4 + 4156542*b^3 + 1990314*b^2 + 518400*b + 129600
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 242784*b^7 + 1163016*b^6 + 2618622*b^5 + 3338298*b^4 + 2668842*b^3 + 1279710*b^2 + 334368*b + 83592
c[ [3, 3] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216216*b^6 + 847188*b^5 + 1575576*b^4 + 1571868*b^3 + 940896*b^2 + 313632*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 192000*b^11 + 1673664*b^10 + 6817056*b^9 + 16948368*b^8 + 28490736*b^7 + 33889296*b^6 + 29087328*b^5 + 17956560*b^4 + 7839120*b^3 + 2283792*b^2 + 390528*b + 65088
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 230400*b^10 + 1778112*b^9 + 6397920*b^8 + 13910832*b^7 + 20185848*b^6 + 20315448*b^5 + 14380848*b^4 + 7013952*b^3 + 2279160*b^2 + 455832*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^9 + 1862208*b^8 + 5840856*b^7 + 10919088*b^6 + 13400910*b^5 + 11080710*b^4 + 6221340*b^3 + 2245860*b^2 + 460350*b + 92070
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 144000*b^10 + 1111392*b^9 + 4001760*b^8 + 8710200*b^7 + 12656448*b^6 + 12758256*b^5 + 9047520*b^4 + 4421880*b^3 + 1440000*b^2 + 288000*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^9 + 1161216*b^8 + 3638088*b^7 + 6796476*b^6 + 8338536*b^5 + 6895008*b^4 + 3873168*b^3 + 1400292*b^2 + 288000*b + 57600
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^9 + 726048*b^8 + 2277072*b^7 + 4259268*b^6 + 5231520*b^5 + 4327848*b^4 + 2427408*b^3 + 872532*b^2 + 177120*b + 35424
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^9 + 967536*b^8 + 3028536*b^7 + 5650632*b^6 + 6922440*b^5 + 5713848*b^4 + 3203136*b^3 + 1155024*b^2 + 236160*b + 47232
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^8 + 994608*b^7 + 2669292*b^6 + 4184046*b^5 + 4217868*b^4 + 2736936*b^3 + 1140840*b^2 + 285210*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^8 + 618480*b^7 + 1654704*b^6 + 2585880*b^5 + 2597904*b^4 + 1678752*b^3 + 696672*b^2 + 174168*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^7 + 518436*b^6 + 1165914*b^5 + 1480986*b^4 + 1176822*b^3 + 557586*b^2 + 141696*b + 35424
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 63936*b^10 + 493632*b^9 + 1777968*b^8 + 3871296*b^7 + 5627448*b^6 + 5674968*b^5 + 4025808*b^4 + 1968192*b^3 + 641160*b^2 + 128232*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 76608*b^9 + 515232*b^8 + 1615608*b^7 + 3021624*b^6 + 3712410*b^5 + 3074130*b^4 + 1728180*b^3 + 624420*b^2 + 128250*b + 25650
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 47808*b^9 + 321552*b^8 + 1009440*b^7 + 1891908*b^6 + 2332368*b^5 + 1942200*b^4 + 1102032*b^3 + 405108*b^2 + 86400*b + 17280
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 47664*b^8 + 273384*b^7 + 733212*b^6 + 1151082*b^5 + 1165500*b^4 + 762048*b^3 + 320184*b^2 + 80046*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 64*b^10 + 21760*b^9 + 144656*b^8 + 451144*b^7 + 839504*b^6 + 1024558*b^5 + 840134*b^4 + 465148*b^3 + 163492*b^2 + 31470*b + 6294
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 576000*b^10 + 4444992*b^9 + 15994080*b^8 + 34776864*b^7 + 50465952*b^6 + 50790240*b^5 + 35951616*b^4 + 17532864*b^3 + 5696640*b^2 + 1139328*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 691200*b^9 + 4654656*b^8 + 14600304*b^7 + 27297864*b^6 + 33507504*b^5 + 27710784*b^4 + 15560928*b^3 + 5618232*b^2 + 1152000*b + 230400
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 817920*b^8 + 4717224*b^7 + 12687120*b^6 + 19933398*b^5 + 20139768*b^4 + 13099860*b^3 + 5474232*b^2 + 1368558*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 432000*b^9 + 2902464*b^8 + 9093600*b^7 + 16991424*b^6 + 20853792*b^5 + 17250336*b^4 + 9691776*b^3 + 3502944*b^2 + 720000*b + 144000
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 518400*b^8 + 2974824*b^7 + 7976340*b^6 + 12501108*b^5 + 12607308*b^4 + 8188740*b^3 + 3416832*b^2 + 854208*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 323712*b^8 + 1853928*b^7 + 4966632*b^6 + 7780320*b^5 + 7844616*b^4 + 5095224*b^3 + 2126016*b^2 + 531504*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 432000*b^8 + 2485296*b^7 + 6671160*b^6 + 10461528*b^5 + 10551816*b^4 + 6851736*b^3 + 2858112*b^2 + 714528*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 504000*b^7 + 2422116*b^6 + 5461146*b^5 + 6965658*b^4 + 5565942*b^3 + 2661714*b^2 + 691200*b + 172800
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 323712*b^7 + 1542996*b^6 + 3461112*b^5 + 4393188*b^4 + 3492720*b^3 + 1660176*b^2 + 425088*b + 106272
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 305712*b^6 + 1183446*b^5 + 2178396*b^4 + 2146518*b^3 + 1268784*b^2 + 422928*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 191808*b^9 + 1289376*b^8 + 4041072*b^7 + 7552728*b^6 + 9271152*b^5 + 7669728*b^4 + 4308768*b^3 + 1556712*b^2 + 319680*b + 63936
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 229824*b^8 + 1320552*b^7 + 3544200*b^6 + 5560218*b^5 + 5613264*b^4 + 3650292*b^3 + 1525032*b^2 + 381258*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 143424*b^8 + 822168*b^7 + 2205324*b^6 + 3461292*b^5 + 3499668*b^4 + 2282076*b^3 + 956160*b^2 + 239040*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 142992*b^7 + 683460*b^6 + 1537182*b^5 + 1958742*b^4 + 1566882*b^3 + 753462*b^2 + 198144*b + 49536
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 192*b^9 + 64800*b^8 + 367848*b^7 + 981312*b^6 + 1531638*b^5 + 1537416*b^4 + 992868*b^3 + 411768*b^2 + 102942*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 575424*b^8 + 3303504*b^7 + 8861544*b^6 + 13895496*b^5 + 14021208*b^4 + 9112968*b^3 + 3805056*b^2 + 951264*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 679896*b^7 + 3252024*b^6 + 7315938*b^5 + 9317574*b^4 + 7436646*b^3 + 3554082*b^2 + 921600*b + 230400
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 429912*b^7 + 2046420*b^6 + 4593096*b^5 + 5843052*b^4 + 4665456*b^3 + 2237904*b^2 + 585216*b + 146304
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 416700*b^6 + 1602090*b^5 + 2942172*b^4 + 2899566*b^3 + 1714176*b^2 + 571392*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 576*b^8 + 192984*b^7 + 912000*b^6 + 2039190*b^5 + 2584506*b^4 + 2051538*b^3 + 973254*b^2 + 248064*b + 62016
c[ [3, 3] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 1704*b^7 + 566400*b^6 + 2151054*b^5 + 3924060*b^4 + 3848910*b^3 + 2264256*b^2 + 754752*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 192000*b^9 + 1289664*b^8 + 4033632*b^7 + 7517280*b^6 + 9195744*b^5 + 7576608*b^4 + 4238976*b^3 + 1524864*b^2 + 310080*b + 62016
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 230400*b^8 + 1328832*b^7 + 3571056*b^6 + 5603112*b^5 + 5650992*b^4 + 3666816*b^3 + 1528416*b^2 + 382104*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 264960*b^7 + 1280808*b^6 + 2898432*b^5 + 3708126*b^4 + 2968488*b^3 + 1419156*b^2 + 368280*b + 92070
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 144000*b^8 + 823680*b^7 + 2201184*b^6 + 3437280*b^5 + 3453984*b^4 + 2234592*b^3 + 928512*b^2 + 232128*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 172800*b^7 + 825192*b^6 + 1853028*b^5 + 2354724*b^4 + 1875132*b^3 + 893844*b^2 + 230400*b + 57600
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 107712*b^7 + 510120*b^6 + 1139112*b^5 + 1440720*b^4 + 1144584*b^3 + 546840*b^2 + 141696*b + 35424
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 144000*b^7 + 694224*b^6 + 1568088*b^5 + 2002680*b^4 + 1601064*b^3 + 764856*b^2 + 198144*b + 49536
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 158400*b^6 + 618948*b^5 + 1147554*b^4 + 1139922*b^3 + 679374*b^2 + 226458*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 107712*b^6 + 413748*b^5 + 759240*b^4 + 747540*b^3 + 441504*b^2 + 147168*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 90288*b^5 + 271710*b^4 + 398268*b^3 + 287694*b^2 + 106272*b + 35424
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 63936*b^8 + 366048*b^7 + 978480*b^6 + 1528056*b^5 + 1535472*b^4 + 993312*b^3 + 412704*b^2 + 103176*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 76608*b^7 + 366696*b^6 + 823608*b^5 + 1046034*b^4 + 832896*b^3 + 397332*b^2 + 102600*b + 25650
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 47808*b^7 + 226872*b^6 + 507132*b^5 + 641052*b^4 + 506916*b^3 + 238860*b^2 + 59904*b + 14976
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 47664*b^6 + 184356*b^5 + 338454*b^4 + 331902*b^3 + 195210*b^2 + 65070*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 64*b^8 + 21344*b^7 + 100584*b^6 + 224432*b^5 + 284414*b^4 + 227128*b^3 + 109860*b^2 + 29272*b + 7318
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 191808*b^7 + 916560*b^6 + 2058120*b^5 + 2614536*b^4 + 2081592*b^3 + 992232*b^2 + 255744*b + 63936
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 220248*b^6 + 850248*b^5 + 1562922*b^4 + 1538766*b^3 + 908766*b^2 + 302922*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 143064*b^6 + 545796*b^5 + 996408*b^4 + 975564*b^3 + 572832*b^2 + 190944*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 130716*b^5 + 388530*b^4 + 562860*b^3 + 399510*b^2 + 141696*b + 47232
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 192*b^7 + 63576*b^6 + 241872*b^5 + 441582*b^4 + 433266*b^3 + 254970*b^2 + 84990*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 552*b^6 + 181104*b^5 + 530118*b^4 + 763116*b^3 + 544278*b^2 + 195264*b + 65088
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 63936*b^6 + 248400*b^5 + 458568*b^4 + 453384*b^3 + 268920*b^2 + 89640*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 67032*b^5 + 201528*b^4 + 294642*b^3 + 211446*b^2 + 76950*b + 25650
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 47448*b^5 + 139428*b^4 + 201240*b^3 + 143820*b^2 + 51840*b + 17280
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 36108*b^4 + 78426*b^3 + 84636*b^2 + 42318*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 64*b^6 + 20952*b^5 + 62272*b^4 + 89958*b^3 + 63274*b^2 + 21954*b + 7318
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 168*b^5 + 54192*b^4 + 116238*b^3 + 124092*b^2 + 62046*b
c[ [3, 3] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 56*b^4 + 13280*b^3 + 19574*b^2 + 12588*b + 6294
c[ [3, 3] , [2, 2, 2] , [6] , [6] , [6] ]= 216000*b^13 + 2314800*b^12 + 11650740*b^11 + 36282648*b^10 + 77816160*b^9 + 121155012*b^8 + 140720256*b^7 + 123316128*b^6 + 81495300*b^5 + 40056288*b^4 + 14255784*b^3 + 3457044*b^2 + 498960*b + 71280
c[ [3, 3] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 259200*b^12 + 2518560*b^11 + 11462328*b^10 + 32079240*b^9 + 61316928*b^8 + 84128544*b^7 + 84862224*b^6 + 63305856*b^5 + 34673400*b^4 + 13547880*b^3 + 3607200*b^2 + 601200*b
c[ [3, 3] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 311040*b^11 + 2711232*b^10 + 11041488*b^9 + 27440784*b^8 + 46098792*b^7 + 54780264*b^6 + 46954800*b^5 + 28936080*b^4 + 12605400*b^3 + 3661560*b^2 + 622080*b + 103680
c[ [3, 3] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 373248*b^10 + 2882304*b^9 + 10379232*b^8 + 22584420*b^7 + 32791914*b^6 + 33015834*b^5 + 23373396*b^4 + 11397384*b^3 + 3702690*b^2 + 740538*b
c[ [3, 3] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 162000*b^12 + 1574100*b^11 + 7163874*b^10 + 20047914*b^9 + 38313864*b^8 + 52552836*b^7 + 52988148*b^6 + 39504132*b^5 + 21619170*b^4 + 8438274*b^3 + 2244240*b^2 + 374040*b
c[ [3, 3] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 194400*b^11 + 1694520*b^10 + 6901956*b^9 + 17156808*b^8 + 28829484*b^7 + 34266636*b^6 + 29376720*b^5 + 18105300*b^4 + 7886880*b^3 + 2290176*b^2 + 388800*b + 64800
c[ [3, 3] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^10 + 1800144*b^9 + 6480072*b^8 + 14098284*b^7 + 20471112*b^6 + 20613312*b^5 + 14594832*b^4 + 7117668*b^3 + 2312640*b^2 + 462528*b
c[ [3, 3] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 121500*b^11 + 1059156*b^10 + 4314195*b^9 + 10723653*b^8 + 18016632*b^7 + 21408102*b^6 + 18344358*b^5 + 11297898*b^4 + 4916475*b^3 + 1425231*b^2 + 241056*b + 40176
c[ [3, 3] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 145800*b^10 + 1125360*b^9 + 4052538*b^8 + 8821008*b^7 + 12815586*b^6 + 12913362*b^5 + 9150336*b^4 + 4466754*b^3 + 1452780*b^2 + 290556*b
c[ [3, 3] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 91044*b^10 + 702810*b^9 + 2531025*b^8 + 5509341*b^7 + 8005077*b^6 + 8069139*b^5 + 5722524*b^4 + 2797236*b^3 + 911070*b^2 + 182214*b
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 162000*b^11 + 1412100*b^10 + 5751774*b^9 + 14299128*b^8 + 24032718*b^7 + 28575702*b^6 + 24511536*b^5 + 15118506*b^4 + 6592500*b^3 + 1917252*b^2 + 326592*b + 54432
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^10 + 1500120*b^9 + 5399244*b^8 + 11744136*b^7 + 17048556*b^6 + 17163468*b^5 + 12151296*b^4 + 5926284*b^3 + 1925640*b^2 + 385128*b
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 233280*b^9 + 1569456*b^8 + 4922712*b^7 + 9206190*b^6 + 11304576*b^5 + 9352764*b^4 + 5253336*b^3 + 1896534*b^2 + 388800*b + 77760
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 121500*b^10 + 937656*b^9 + 3376323*b^8 + 7349130*b^7 + 10678149*b^6 + 10761417*b^5 + 7627284*b^4 + 3724461*b^3 + 1211760*b^2 + 242352*b
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 145800*b^9 + 979560*b^8 + 3070314*b^7 + 5740740*b^6 + 7051374*b^5 + 5837382*b^4 + 3280392*b^3 + 1184598*b^2 + 243000*b + 48600
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 91044*b^9 + 611982*b^8 + 1919907*b^7 + 3594834*b^6 + 4425381*b^5 + 3677229*b^4 + 2079972*b^3 + 760563*b^2 + 160380*b + 32076
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121500*b^9 + 816156*b^8 + 2556711*b^7 + 4776084*b^6 + 5859297*b^5 + 4843665*b^4 + 2718684*b^3 + 980991*b^2 + 200880*b + 40176
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 145800*b^8 + 837000*b^7 + 2246742*b^6 + 3526182*b^5 + 3560850*b^4 + 2316078*b^3 + 967824*b^2 + 241956*b
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 91044*b^8 + 521154*b^7 + 1396557*b^6 + 2190879*b^5 + 2216043*b^4 + 1446885*b^3 + 607032*b^2 + 151758*b
c[ [3, 3] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 91044*b^7 + 434214*b^6 + 977607*b^5 + 1249047*b^4 + 1002105*b^3 + 483723*b^2 + 128304*b + 32076
c[ [3, 3] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 72000*b^12 + 699600*b^11 + 3183900*b^10 + 8909868*b^9 + 17027424*b^8 + 23355144*b^7 + 23548248*b^6 + 17555328*b^5 + 9606780*b^4 + 3749292*b^3 + 997056*b^2 + 166176*b
c[ [3, 3] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 86400*b^11 + 753120*b^10 + 3067416*b^9 + 7624440*b^8 + 12810888*b^7 + 15226488*b^6 + 13053888*b^5 + 8045712*b^4 + 3504960*b^3 + 1017792*b^2 + 172800*b + 28800
c[ [3, 3] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^10 + 800064*b^9 + 2879712*b^8 + 6263892*b^7 + 9093150*b^6 + 9155070*b^5 + 6482844*b^4 + 3162816*b^3 + 1028070*b^2 + 205614*b
c[ [3, 3] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 54000*b^11 + 470700*b^10 + 1917018*b^9 + 4764096*b^8 + 8001954*b^7 + 9505386*b^6 + 8142624*b^5 + 5013702*b^4 + 2181780*b^3 + 632772*b^2 + 107136*b + 17856
c[ [3, 3] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^10 + 500040*b^9 + 1799892*b^8 + 3914820*b^7 + 5681412*b^6 + 5716476*b^5 + 4043376*b^4 + 1969344*b^3 + 639000*b^2 + 127800*b
c[ [3, 3] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 40500*b^10 + 312552*b^9 + 1124793*b^8 + 2444634*b^7 + 3541923*b^6 + 3552759*b^5 + 2500020*b^4 + 1208475*b^3 + 388980*b^2 + 77796*b
c[ [3, 3] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^10 + 416700*b^9 + 1500138*b^8 + 3264156*b^7 + 4740678*b^6 + 4775670*b^5 + 3383928*b^4 + 1652202*b^3 + 537480*b^2 + 107496*b
c[ [3, 3] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^9 + 435240*b^8 + 1363248*b^7 + 2545794*b^6 + 3121704*b^5 + 2579868*b^4 + 1449000*b^3 + 524250*b^2 + 108000*b + 21600
c[ [3, 3] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40500*b^9 + 272052*b^8 + 852129*b^7 + 1590336*b^6 + 1946223*b^5 + 1600839*b^4 + 889956*b^3 + 314829*b^2 + 61560*b + 12312
c[ [3, 3] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40500*b^8 + 231552*b^7 + 618480*b^6 + 963792*b^5 + 963576*b^4 + 618048*b^3 + 254448*b^2 + 63612*b
c[ [3, 3] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 24000*b^11 + 209280*b^10 + 852708*b^9 + 2120220*b^8 + 3563304*b^7 + 4235424*b^6 + 3630264*b^5 + 2236056*b^4 + 972780*b^3 + 281676*b^2 + 47520*b + 7920
c[ [3, 3] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^10 + 222480*b^9 + 801936*b^8 + 1747476*b^7 + 2541978*b^6 + 2564874*b^5 + 1820052*b^4 + 889848*b^3 + 289890*b^2 + 57978*b
c[ [3, 3] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^10 + 139140*b^9 + 502110*b^8 + 1096344*b^7 + 1600434*b^6 + 1624554*b^5 + 1163736*b^4 + 576594*b^3 + 190440*b^2 + 38088*b
c[ [3, 3] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^9 + 121320*b^8 + 382068*b^7 + 719406*b^6 + 892692*b^5 + 750240*b^4 + 431208*b^3 + 161802*b^2 + 36000*b + 7200
c[ [3, 3] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 7920*b^10 + 60912*b^9 + 218088*b^8 + 470412*b^7 + 673974*b^6 + 664902*b^5 + 456732*b^4 + 213408*b^3 + 66150*b^2 + 13230*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7668792*b^9 + 19062648*b^8 + 32031360*b^7 + 38072448*b^6 + 32640912*b^5 + 20119392*b^4 + 8766360*b^3 + 2546856*b^2 + 432864*b + 72144
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^10 + 2000160*b^9 + 7200000*b^8 + 15663816*b^7 + 22742640*b^6 + 22899456*b^5 + 16213824*b^4 + 7907976*b^3 + 2569680*b^2 + 513936*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 311040*b^9 + 2090880*b^8 + 6555132*b^7 + 12255498*b^6 + 15047244*b^5 + 12449664*b^4 + 6994008*b^3 + 2526102*b^2 + 518400*b + 103680
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 162000*b^10 + 1250208*b^9 + 4501188*b^8 + 9794340*b^7 + 14222952*b^6 + 14322528*b^5 + 10140984*b^4 + 4945536*b^3 + 1606860*b^2 + 321372*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 194400*b^9 + 1306080*b^8 + 4093380*b^7 + 7650972*b^6 + 9391788*b^5 + 7769412*b^4 + 4364928*b^3 + 1577232*b^2 + 324000*b + 64800
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 121392*b^9 + 815832*b^8 + 2557296*b^7 + 4778820*b^6 + 5860332*b^5 + 4835988*b^4 + 2702088*b^3 + 964692*b^2 + 192780*b + 38556
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 162000*b^9 + 1088208*b^8 + 3409992*b^7 + 6373080*b^6 + 7823304*b^5 + 6472440*b^4 + 3636576*b^3 + 1314144*b^2 + 270000*b + 54000
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 194400*b^8 + 1113840*b^7 + 2984922*b^6 + 4677030*b^5 + 4715982*b^4 + 3062826*b^3 + 1277856*b^2 + 319464*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 121392*b^8 + 694728*b^7 + 1859850*b^6 + 2910024*b^5 + 2928150*b^4 + 1896102*b^3 + 788616*b^2 + 197154*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 121392*b^7 + 576324*b^6 + 1289610*b^5 + 1632726*b^4 + 1293462*b^3 + 611082*b^2 + 154224*b + 38556
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^10 + 555840*b^9 + 2001888*b^8 + 4357440*b^7 + 6329736*b^6 + 6376104*b^5 + 4515984*b^4 + 2203056*b^3 + 716040*b^2 + 143208*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^9 + 581040*b^8 + 1823004*b^7 + 3411558*b^6 + 4192956*b^5 + 3472200*b^4 + 1950984*b^3 + 703746*b^2 + 144000*b + 28800
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 54000*b^9 + 363456*b^8 + 1141884*b^7 + 2141460*b^6 + 2640996*b^5 + 2200140*b^4 + 1249632*b^3 + 460368*b^2 + 98640*b + 19728
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 54000*b^8 + 309996*b^7 + 833598*b^6 + 1313154*b^5 + 1334178*b^4 + 875646*b^3 + 369360*b^2 + 92340*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23760*b^9 + 159336*b^8 + 497844*b^7 + 925866*b^6 + 1127412*b^5 + 920376*b^4 + 505656*b^3 + 175014*b^2 + 32400*b + 6480
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 216000*b^9 + 1451664*b^8 + 4551624*b^7 + 8511624*b^6 + 10453032*b^5 + 8650008*b^4 + 4858848*b^3 + 1753632*b^2 + 359280*b + 71856
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 259200*b^8 + 1485828*b^7 + 3985650*b^6 + 6253362*b^5 + 6315390*b^4 + 4109706*b^3 + 1718208*b^2 + 429552*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 161856*b^8 + 928260*b^7 + 2492352*b^6 + 3916044*b^5 + 3962664*b^4 + 2585592*b^3 + 1084032*b^2 + 271008*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 161856*b^7 + 770166*b^6 + 1730484*b^5 + 2206494*b^4 + 1767960*b^3 + 853416*b^2 + 226368*b + 56592
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 71280*b^8 + 407844*b^7 + 1091286*b^6 + 1705662*b^5 + 1712970*b^4 + 1105902*b^3 + 458496*b^2 + 114624*b
c[ [3, 3] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 213660*b^7 + 1014354*b^6 + 2272356*b^5 + 2882286*b^4 + 2287656*b^3 + 1083096*b^2 + 274752*b + 68688
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^10 + 555600*b^9 + 2000592*b^8 + 4354920*b^7 + 6328728*b^6 + 6380136*b^5 + 4524336*b^4 + 2210904*b^3 + 719880*b^2 + 143976*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^9 + 580320*b^8 + 1818288*b^7 + 3398040*b^6 + 4171248*b^5 + 3451104*b^4 + 1939104*b^3 + 700776*b^2 + 144000*b + 28800
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 103680*b^8 + 594432*b^7 + 1594044*b^6 + 2499426*b^5 + 2521836*b^4 + 1638864*b^3 + 684216*b^2 + 171054*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 54000*b^9 + 362808*b^8 + 1137744*b^7 + 2129040*b^6 + 2618064*b^5 + 2170656*b^4 + 1222272*b^3 + 442728*b^2 + 91440*b + 18288
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 64800*b^8 + 370800*b^7 + 993276*b^6 + 1556892*b^5 + 1572084*b^4 + 1023660*b^3 + 428256*b^2 + 107064*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 40392*b^8 + 231336*b^7 + 620478*b^6 + 974304*b^5 + 986130*b^4 + 644130*b^3 + 270360*b^2 + 67590*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 54000*b^8 + 308808*b^7 + 826308*b^6 + 1292904*b^5 + 1302156*b^4 + 844812*b^3 + 352080*b^2 + 88020*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 64800*b^7 + 308160*b^6 + 691578*b^5 + 879534*b^4 + 700974*b^3 + 334458*b^2 + 86400*b + 21600
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 40392*b^7 + 191232*b^6 + 427680*b^5 + 542772*b^4 + 433728*b^3 + 209592*b^2 + 55728*b + 13932
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 40392*b^6 + 153612*b^5 + 281250*b^4 + 277650*b^3 + 164430*b^2 + 54810*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^9 + 161280*b^8 + 505752*b^7 + 946104*b^6 + 1162680*b^5 + 963240*b^4 + 542112*b^3 + 196368*b^2 + 40560*b + 8112
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^8 + 164880*b^7 + 441612*b^6 + 691470*b^5 + 696492*b^4 + 451656*b^3 + 188136*b^2 + 47034*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 18000*b^8 + 103176*b^7 + 276768*b^6 + 433908*b^5 + 437184*b^4 + 283320*b^3 + 117936*b^2 + 29484*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 18000*b^7 + 85356*b^6 + 190746*b^5 + 240786*b^4 + 189414*b^3 + 88002*b^2 + 21312*b + 5328
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 7920*b^8 + 45432*b^7 + 122220*b^6 + 192978*b^5 + 197100*b^4 + 130464*b^3 + 55512*b^2 + 13878*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 72000*b^8 + 411984*b^7 + 1103544*b^6 + 1729224*b^5 + 1744776*b^4 + 1134648*b^3 + 474048*b^2 + 118512*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 86400*b^7 + 410148*b^6 + 918810*b^5 + 1166490*b^4 + 929142*b^3 + 444114*b^2 + 115200*b + 28800
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 53856*b^7 + 255492*b^6 + 572040*b^5 + 725076*b^4 + 574848*b^3 + 271584*b^2 + 68544*b + 17136
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 53856*b^6 + 204318*b^5 + 371772*b^4 + 363006*b^3 + 212544*b^2 + 70848*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 23760*b^7 + 112932*b^6 + 253854*b^5 + 324486*b^4 + 261666*b^3 + 128214*b^2 + 35136*b + 8784
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 71100*b^6 + 270090*b^5 + 493092*b^4 + 484326*b^3 + 285336*b^2 + 95112*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 24000*b^7 + 113424*b^6 + 253176*b^5 + 320136*b^4 + 253896*b^3 + 120696*b^2 + 30912*b + 7728
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 28800*b^6 + 109188*b^5 + 199170*b^4 + 195570*b^3 + 115182*b^2 + 38394*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 17856*b^6 + 67284*b^5 + 121896*b^4 + 118548*b^3 + 69120*b^2 + 23040*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 17856*b^5 + 51462*b^4 + 73692*b^3 + 53046*b^2 + 19440*b + 6480
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7920*b^6 + 29988*b^5 + 54486*b^4 + 53118*b^3 + 31050*b^2 + 10350*b
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 23580*b^5 + 68130*b^4 + 96732*b^3 + 67446*b^2 + 22896*b + 7632
c[ [3, 3] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 7740*b^4 + 15858*b^3 + 16236*b^2 + 8118*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 27000*b^11 + 235350*b^10 + 958602*b^9 + 2382678*b^8 + 4002900*b^7 + 4756128*b^6 + 4075332*b^5 + 2510142*b^4 + 1092810*b^3 + 317166*b^2 + 53784*b + 8964
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^10 + 250020*b^9 + 900216*b^8 + 1959120*b^7 + 2845512*b^6 + 2865888*b^5 + 2029248*b^4 + 989532*b^3 + 321480*b^2 + 64296*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^9 + 261144*b^8 + 818568*b^7 + 1530702*b^6 + 1880352*b^5 + 1556748*b^4 + 874872*b^3 + 315918*b^2 + 64800*b + 12960
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 20250*b^10 + 156303*b^9 + 562851*b^8 + 1224927*b^7 + 1778904*b^6 + 1791144*b^5 + 1267686*b^4 + 617769*b^3 + 200565*b^2 + 40113*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 24300*b^9 + 163350*b^8 + 512460*b^7 + 959220*b^6 + 1179540*b^5 + 977400*b^4 + 549360*b^3 + 198090*b^2 + 40500*b + 8100
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 15147*b^9 + 101844*b^8 + 319554*b^7 + 598500*b^6 + 737523*b^5 + 614853*b^4 + 350802*b^3 + 130833*b^2 + 28755*b + 5751
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20250*b^9 + 136053*b^8 + 426690*b^7 + 798498*b^6 + 981828*b^5 + 813762*b^4 + 457812*b^3 + 165483*b^2 + 34020*b + 6804
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 24300*b^8 + 139050*b^7 + 372726*b^6 + 584910*b^5 + 591606*b^4 + 386118*b^3 + 161928*b^2 + 40482*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 15147*b^8 + 86805*b^7 + 233127*b^6 + 367029*b^5 + 373185*b^4 + 245439*b^3 + 103752*b^2 + 25938*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 15147*b^7 + 71766*b^6 + 161019*b^5 + 205713*b^4 + 166347*b^3 + 82287*b^2 + 23004*b + 5751
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^10 + 69450*b^9 + 249984*b^8 + 543672*b^7 + 788868*b^6 + 793584*b^5 + 561240*b^4 + 273330*b^3 + 88680*b^2 + 17736*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^9 + 72540*b^8 + 227232*b^7 + 424242*b^6 + 519840*b^5 + 429228*b^4 + 240984*b^3 + 87246*b^2 + 18000*b + 3600
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6750*b^9 + 45351*b^8 + 141966*b^7 + 264366*b^6 + 321768*b^5 + 261522*b^4 + 141732*b^3 + 47313*b^2 + 7920*b + 1584
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6750*b^8 + 38601*b^7 + 103104*b^6 + 160344*b^5 + 159354*b^4 + 101124*b^3 + 41148*b^2 + 10287*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^9 + 20250*b^8 + 63948*b^7 + 121026*b^6 + 151644*b^5 + 129900*b^4 + 77448*b^3 + 31152*b^2 + 7860*b + 1572
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 27000*b^9 + 181404*b^8 + 568692*b^7 + 1063260*b^6 + 1305432*b^5 + 1079928*b^4 + 606456*b^3 + 218844*b^2 + 44820*b + 8964
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 32400*b^8 + 185400*b^7 + 496530*b^6 + 777438*b^5 + 782982*b^4 + 507618*b^3 + 211392*b^2 + 52848*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 20196*b^8 + 115668*b^7 + 309816*b^6 + 484740*b^5 + 487224*b^4 + 314784*b^3 + 130608*b^2 + 32652*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 20196*b^7 + 95616*b^6 + 213444*b^5 + 269010*b^4 + 210924*b^3 + 97272*b^2 + 23112*b + 5778
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 9000*b^8 + 51768*b^7 + 139662*b^6 + 221058*b^5 + 226026*b^4 + 149598*b^3 + 63648*b^2 + 15912*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 26928*b^7 + 128286*b^6 + 289224*b^5 + 371214*b^4 + 300852*b^3 + 148500*b^2 + 41328*b + 10332
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 9000*b^8 + 51504*b^7 + 138120*b^6 + 216864*b^5 + 219432*b^4 + 143256*b^3 + 60096*b^2 + 15024*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10800*b^7 + 51120*b^6 + 114426*b^5 + 145278*b^4 + 115758*b^3 + 55386*b^2 + 14400*b + 3600
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 6696*b^7 + 31770*b^6 + 71316*b^5 + 91188*b^4 + 73944*b^3 + 36828*b^2 + 10440*b + 2610
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 6696*b^6 + 25218*b^5 + 45828*b^4 + 44874*b^3 + 26352*b^2 + 8784*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 3000*b^7 + 14268*b^6 + 31998*b^5 + 40386*b^4 + 31314*b^3 + 13854*b^2 + 2928*b + 732
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 8928*b^6 + 33822*b^5 + 61632*b^4 + 60426*b^3 + 35532*b^2 + 11844*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2928*b^5 + 8358*b^4 + 11976*b^3 + 8778*b^2 + 3348*b + 1116
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3375*b^9 + 22689*b^8 + 71178*b^7 + 133206*b^6 + 163725*b^5 + 135537*b^4 + 76038*b^3 + 27312*b^2 + 5535*b + 1107
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 4050*b^8 + 23220*b^7 + 62388*b^6 + 98280*b^5 + 100008*b^4 + 65844*b^3 + 27864*b^2 + 6966*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 2511*b^8 + 14391*b^7 + 38619*b^6 + 60723*b^5 + 61641*b^4 + 40455*b^3 + 17064*b^2 + 4266*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 2511*b^7 + 11934*b^6 + 26901*b^5 + 34803*b^4 + 29025*b^3 + 15345*b^2 + 4860*b + 1215
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1125*b^8 + 6438*b^7 + 17175*b^6 + 26595*b^5 + 26187*b^4 + 16359*b^3 + 6540*b^2 + 1635*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 3348*b^7 + 15858*b^6 + 35262*b^5 + 43884*b^4 + 33318*b^3 + 14130*b^2 + 2592*b + 648
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 1098*b^6 + 4134*b^5 + 7440*b^4 + 7140*b^3 + 4104*b^2 + 1368*b
c[ [3, 3] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 414*b^7 + 1980*b^6 + 4527*b^5 + 6075*b^4 + 5481*b^3 + 3339*b^2 + 1296*b + 324
c[ [3, 3] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 648000*b^12 + 6296400*b^11 + 28655676*b^10 + 80202204*b^9 + 153324144*b^8 + 210425256*b^7 + 212352408*b^6 + 158504256*b^5 + 86879340*b^4 + 33977772*b^3 + 9055584*b^2 + 1509264*b
c[ [3, 3] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 777600*b^11 + 6778080*b^10 + 27598104*b^9 + 68569416*b^8 + 115160832*b^7 + 136818288*b^6 + 117259056*b^5 + 72259344*b^4 + 31480920*b^3 + 9147384*b^2 + 1555200*b + 259200
c[ [3, 3] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 933120*b^10 + 7210944*b^9 + 25970976*b^8 + 56506248*b^7 + 82026432*b^6 + 82563408*b^5 + 58436640*b^4 + 28489320*b^3 + 9253440*b^2 + 1850688*b
c[ [3, 3] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1109376*b^9 + 7489152*b^8 + 23535540*b^7 + 44072910*b^6 + 54161892*b^5 + 44833248*b^4 + 25193160*b^3 + 9097650*b^2 + 1866240*b + 373248
c[ [3, 3] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 486000*b^11 + 4236300*b^10 + 17254890*b^9 + 42895224*b^8 + 72093618*b^7 + 85722570*b^6 + 73533312*b^5 + 45356814*b^4 + 19778580*b^3 + 5751972*b^2 + 979776*b + 163296
c[ [3, 3] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 583200*b^10 + 4500360*b^9 + 16196436*b^8 + 35226360*b^7 + 51133140*b^6 + 51476148*b^5 + 36445248*b^4 + 17776692*b^3 + 5776920*b^2 + 1155384*b
c[ [3, 3] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 699840*b^9 + 4708368*b^8 + 14764284*b^7 + 27602964*b^6 + 33885972*b^5 + 28030140*b^4 + 15743808*b^3 + 5685552*b^2 + 1166400*b + 233280
c[ [3, 3] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 364500*b^10 + 2812968*b^9 + 10128105*b^8 + 22042206*b^7 + 32020839*b^6 + 32264595*b^5 + 22865004*b^4 + 11164311*b^3 + 3632040*b^2 + 726408*b
c[ [3, 3] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 437400*b^9 + 2938680*b^8 + 9208530*b^7 + 17209260*b^6 + 21123990*b^5 + 17475390*b^4 + 9818280*b^3 + 3548070*b^2 + 729000*b + 145800
c[ [3, 3] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 273132*b^9 + 1835514*b^8 + 5754465*b^7 + 10759500*b^6 + 13211559*b^5 + 10929771*b^4 + 6136020*b^3 + 2211975*b^2 + 451980*b + 90396
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 486000*b^10 + 3750300*b^9 + 13491306*b^8 + 29323296*b^7 + 42528510*b^6 + 42772374*b^5 + 30252312*b^4 + 14739678*b^3 + 4784400*b^2 + 956880*b
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 583200*b^9 + 3930120*b^8 + 12333600*b^7 + 23067072*b^6 + 28317168*b^5 + 23416992*b^4 + 13147488*b^3 + 4744872*b^2 + 972000*b + 194400
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 686880*b^8 + 3966192*b^7 + 10678518*b^6 + 16793874*b^5 + 16979202*b^4 + 11049174*b^3 + 4619520*b^2 + 1154880*b
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 364500*b^9 + 2448468*b^8 + 7668297*b^7 + 14320422*b^6 + 17563095*b^5 + 14515227*b^4 + 8146764*b^3 + 2940651*b^2 + 602640*b + 120528
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 437400*b^8 + 2511000*b^7 + 6734376*b^6 + 10556748*b^5 + 10648008*b^4 + 6916896*b^3 + 2886480*b^2 + 721620*b
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 273132*b^8 + 1563030*b^7 + 4182885*b^6 + 6543729*b^5 + 6587523*b^4 + 4270473*b^3 + 1778256*b^2 + 444564*b
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 364500*b^8 + 2100168*b^7 + 5644944*b^6 + 8863668*b^5 + 8949528*b^4 + 5816664*b^3 + 2428704*b^2 + 607176*b
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 421200*b^7 + 2026836*b^6 + 4576842*b^5 + 5848146*b^4 + 4679910*b^3 + 2240370*b^2 + 583200*b + 145800
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 273132*b^7 + 1302534*b^6 + 2922597*b^5 + 3711177*b^4 + 2952963*b^3 + 1406169*b^2 + 361584*b + 90396
c[ [3, 3] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 253044*b^6 + 978966*b^5 + 1803096*b^4 + 1779678*b^3 + 1053756*b^2 + 351252*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 216000*b^11 + 1882944*b^10 + 7669620*b^9 + 19066500*b^8 + 32044536*b^7 + 38101824*b^6 + 32683032*b^5 + 20157840*b^4 + 8788140*b^3 + 2554380*b^2 + 434592*b + 72432
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 259200*b^10 + 2000592*b^9 + 7200576*b^8 + 15661080*b^7 + 22732272*b^6 + 22883904*b^5 + 16201728*b^4 + 7902792*b^3 + 2568240*b^2 + 513648*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 311040*b^9 + 2093904*b^8 + 6567876*b^7 + 12280482*b^6 + 15074820*b^5 + 12467592*b^4 + 7001496*b^3 + 2527974*b^2 + 518400*b + 103680
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 162000*b^10 + 1250532*b^9 + 4503438*b^8 + 9802512*b^7 + 14241690*b^6 + 14351202*b^5 + 10170792*b^4 + 4966218*b^3 + 1615680*b^2 + 323136*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 194400*b^9 + 1307016*b^8 + 4098204*b^7 + 7663284*b^6 + 9410724*b^5 + 7787484*b^4 + 4375008*b^3 + 1579752*b^2 + 324000*b + 64800
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 121500*b^9 + 817452*b^8 + 2566611*b^7 + 4808610*b^6 + 5920389*b^5 + 4916529*b^4 + 2775348*b^3 + 1009737*b^2 + 210600*b + 42120
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 162000*b^9 + 1088856*b^8 + 3411288*b^7 + 6371676*b^6 + 7814664*b^5 + 6457968*b^4 + 3624048*b^3 + 1307772*b^2 + 267840*b + 53568
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 194400*b^8 + 1117908*b^7 + 3001446*b^6 + 4708854*b^5 + 4751514*b^4 + 3086766*b^3 + 1288224*b^2 + 322056*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 121500*b^8 + 696924*b^7 + 1870164*b^6 + 2935872*b^5 + 2967948*b^4 + 1934316*b^3 + 810000*b^2 + 202500*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 121500*b^7 + 582525*b^6 + 1313271*b^5 + 1676808*b^4 + 1342143*b^3 + 643941*b^2 + 168480*b + 42120
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 71856*b^10 + 554688*b^9 + 1997424*b^8 + 4347504*b^7 + 6316272*b^6 + 6365232*b^5 + 4511808*b^4 + 2203632*b^3 + 717120*b^2 + 143424*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 85968*b^9 + 577800*b^8 + 1810692*b^7 + 3383838*b^6 + 4153572*b^5 + 3436560*b^4 + 1931688*b^3 + 698922*b^2 + 144000*b + 28800
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 53568*b^9 + 359640*b^8 + 1125828*b^7 + 2100672*b^6 + 2572236*b^5 + 2119932*b^4 + 1184112*b^3 + 423468*b^2 + 84960*b + 16992
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 53244*b^8 + 304398*b^7 + 812988*b^6 + 1268154*b^5 + 1271880*b^4 + 820440*b^3 + 339840*b^2 + 84960*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 144*b^10 + 25344*b^9 + 167652*b^8 + 524556*b^7 + 983682*b^6 + 1215108*b^5 + 1014624*b^4 + 576936*b^3 + 212274*b^2 + 45360*b + 9072
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 648000*b^10 + 5000832*b^9 + 17998416*b^8 + 39145896*b^7 + 56821608*b^6 + 57202200*b^5 + 40500432*b^4 + 19756008*b^3 + 6420600*b^2 + 1284120*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 777600*b^9 + 5232816*b^8 + 16411464*b^7 + 30684744*b^6 + 37668024*b^5 + 31155624*b^4 + 17497728*b^3 + 6318432*b^2 + 1296000*b + 259200
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 924480*b^8 + 5320332*b^7 + 14296086*b^6 + 22448646*b^5 + 22671738*b^4 + 14742270*b^3 + 6158592*b^2 + 1539648*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 486000*b^9 + 3265920*b^8 + 10236456*b^7 + 19134576*b^6 + 23491080*b^5 + 19435464*b^4 + 10919232*b^3 + 3944808*b^2 + 810000*b + 162000
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 583200*b^8 + 3345372*b^7 + 8972568*b^6 + 14070420*b^5 + 14198976*b^4 + 9229680*b^3 + 3854304*b^2 + 963576*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 364176*b^8 + 2087460*b^7 + 5599602*b^6 + 8787132*b^5 + 8878086*b^4 + 5781510*b^3 + 2418984*b^2 + 604746*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 486000*b^8 + 2791692*b^7 + 7490880*b^6 + 11747376*b^5 + 11851272*b^4 + 7698672*b^3 + 3212784*b^2 + 803196*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 572400*b^7 + 2740482*b^6 + 6169644*b^5 + 7862922*b^4 + 6278040*b^3 + 2999880*b^2 + 777600*b + 194400
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 364176*b^7 + 1735038*b^6 + 3896442*b^5 + 4958460*b^4 + 3957930*b^3 + 1895382*b^2 + 493776*b + 123444
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 350676*b^6 + 1350576*b^5 + 2483694*b^4 + 2451582*b^3 + 1451682*b^2 + 483894*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 215568*b^9 + 1449144*b^8 + 4542912*b^7 + 8492904*b^6 + 10427616*b^5 + 8628768*b^4 + 4849632*b^3 + 1753488*b^2 + 360720*b + 72144
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 257904*b^8 + 1480284*b^7 + 3971106*b^6 + 6227802*b^5 + 6284574*b^4 + 4084650*b^3 + 1705536*b^2 + 426384*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 160704*b^8 + 920232*b^7 + 2464776*b^6 + 3859236*b^5 + 3887352*b^4 + 2521008*b^3 + 1050192*b^2 + 262548*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 159732*b^7 + 760410*b^6 + 1704528*b^5 + 2162466*b^4 + 1718604*b^3 + 816804*b^2 + 209088*b + 52272
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 432*b^9 + 74952*b^8 + 423324*b^7 + 1131102*b^6 + 1774494*b^5 + 1795266*b^4 + 1172646*b^3 + 492192*b^2 + 123048*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 646704*b^8 + 3710232*b^7 + 9952416*b^6 + 15607944*b^5 + 15749424*b^4 + 10235376*b^3 + 4273344*b^2 + 1068336*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 766548*b^7 + 3657654*b^6 + 8221284*b^5 + 10467522*b^4 + 8354016*b^3 + 3994272*b^2 + 1036800*b + 259200
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 481716*b^7 + 2290068*b^6 + 5135184*b^5 + 6523200*b^4 + 5193072*b^3 + 2474928*b^2 + 637632*b + 159408
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 469926*b^6 + 1796310*b^5 + 3286728*b^4 + 3228264*b^3 + 1901880*b^2 + 633960*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1296*b^8 + 221652*b^7 + 1041642*b^6 + 2329020*b^5 + 2961270*b^4 + 2363760*b^3 + 1134000*b^2 + 296640*b + 74160
c[ [3, 3] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 3852*b^7 + 648990*b^6 + 2449350*b^5 + 4462056*b^4 + 4384368*b^3 + 2584008*b^2 + 861336*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 216000*b^9 + 1450944*b^8 + 4542120*b^7 + 8476128*b^6 + 10385352*b^5 + 8572680*b^4 + 4804992*b^3 + 1731528*b^2 + 353520*b + 70704
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 259200*b^8 + 1490832*b^7 + 4002264*b^6 + 6277608*b^5 + 6332904*b^4 + 4112856*b^3 + 1715904*b^2 + 428976*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 302400*b^7 + 1452204*b^6 + 3274830*b^5 + 4179150*b^4 + 3340386*b^3 + 1597302*b^2 + 414720*b + 103680
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 162000*b^8 + 926856*b^7 + 2479788*b^6 + 3878928*b^5 + 3905604*b^4 + 2533140*b^3 + 1055376*b^2 + 263844*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 194400*b^7 + 925740*b^6 + 2076192*b^5 + 2636676*b^4 + 2099736*b^3 + 1002312*b^2 + 259200*b + 64800
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 121176*b^7 + 574380*b^6 + 1284228*b^5 + 1625868*b^4 + 1290276*b^3 + 613044*b^2 + 156816*b + 39204
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 162000*b^7 + 775980*b^6 + 1746468*b^5 + 2224368*b^4 + 1774980*b^3 + 847692*b^2 + 219456*b + 54864
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 183600*b^6 + 709434*b^5 + 1306332*b^4 + 1289826*b^3 + 763992*b^2 + 254664*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 121176*b^6 + 462798*b^5 + 845406*b^4 + 828108*b^3 + 486486*b^2 + 162162*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 107892*b^5 + 319662*b^4 + 462744*b^3 + 329382*b^2 + 117612*b + 39204
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 71856*b^8 + 411624*b^7 + 1102104*b^6 + 1724760*b^5 + 1736856*b^4 + 1126296*b^3 + 469152*b^2 + 117288*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 85968*b^7 + 410652*b^6 + 922842*b^5 + 1173906*b^4 + 935622*b^3 + 446274*b^2 + 115200*b + 28800
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 53568*b^7 + 254520*b^6 + 570852*b^5 + 726084*b^4 + 579996*b^3 + 278676*b^2 + 73152*b + 18288
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 53244*b^6 + 204858*b^5 + 376632*b^4 + 371826*b^3 + 220212*b^2 + 73404*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 144*b^8 + 24408*b^7 + 114012*b^6 + 252990*b^5 + 318294*b^4 + 250722*b^3 + 117846*b^2 + 29376*b + 7344
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 215568*b^7 + 1027512*b^6 + 2306448*b^5 + 2931768*b^4 + 2336256*b^3 + 1115424*b^2 + 288576*b + 72144
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 250740*b^6 + 962046*b^5 + 1764324*b^4 + 1736442*b^3 + 1025136*b^2 + 341712*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 160308*b^6 + 610596*b^5 + 1115496*b^4 + 1095048*b^3 + 644760*b^2 + 214920*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 150462*b^5 + 443358*b^4 + 640656*b^3 + 457488*b^2 + 164592*b + 54864
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 432*b^7 + 72180*b^6 + 271746*b^5 + 493164*b^4 + 481662*b^3 + 282096*b^2 + 94032*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1260*b^6 + 207126*b^5 + 598734*b^4 + 853920*b^3 + 603720*b^2 + 212112*b + 70704
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 71856*b^6 + 276120*b^5 + 506448*b^4 + 498024*b^3 + 293760*b^2 + 97920*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 78804*b^5 + 233190*b^4 + 337572*b^3 + 240786*b^2 + 86400*b + 28800
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 53172*b^5 + 155124*b^4 + 222192*b^3 + 156816*b^2 + 54864*b + 18288
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 44262*b^4 + 94446*b^3 + 100368*b^2 + 50184*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 144*b^6 + 23508*b^5 + 68634*b^4 + 98748*b^3 + 70614*b^2 + 25488*b + 8496
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 396*b^5 + 63342*b^4 + 133686*b^3 + 140688*b^2 + 70344*b
c[ [3, 3] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 108*b^4 + 16902*b^3 + 24246*b^2 + 14688*b + 7344
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 81000*b^10 + 625050*b^9 + 2250576*b^8 + 4898304*b^7 + 7116228*b^6 + 7170912*b^5 + 5082264*b^4 + 2481786*b^3 + 807480*b^2 + 161496*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 97200*b^9 + 652860*b^8 + 2045952*b^7 + 3824280*b^6 + 4695192*b^5 + 3884976*b^4 + 2182896*b^3 + 788724*b^2 + 162000*b + 32400
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 116640*b^8 + 668088*b^7 + 1790766*b^6 + 2807442*b^5 + 2833146*b^4 + 1842174*b^3 + 769536*b^2 + 192384*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 60750*b^9 + 408159*b^8 + 1279746*b^7 + 2393658*b^6 + 2941056*b^5 + 2435778*b^4 + 1369980*b^3 + 495585*b^2 + 102060*b + 20412
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 72900*b^8 + 417150*b^7 + 1117296*b^6 + 1750320*b^5 + 1765116*b^4 + 1146888*b^3 + 478728*b^2 + 119682*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 45441*b^8 + 260199*b^7 + 697185*b^6 + 1092105*b^5 + 1100367*b^4 + 713709*b^3 + 297360*b^2 + 74340*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 60750*b^8 + 347409*b^7 + 929988*b^6 + 1456110*b^5 + 1467774*b^4 + 953316*b^3 + 397764*b^2 + 99441*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 72900*b^7 + 345870*b^6 + 774648*b^5 + 983394*b^4 + 783324*b^3 + 374508*b^2 + 97200*b + 24300
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 45441*b^7 + 215082*b^6 + 480339*b^5 + 607149*b^4 + 480519*b^3 + 227079*b^2 + 57348*b + 14337
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 45441*b^6 + 171909*b^5 + 312129*b^4 + 304047*b^3 + 177579*b^2 + 59193*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 27000*b^9 + 181530*b^8 + 569520*b^7 + 1065780*b^6 + 1309968*b^5 + 1085220*b^4 + 610560*b^3 + 220950*b^2 + 45540*b + 9108
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 32400*b^8 + 185760*b^7 + 498546*b^6 + 782622*b^5 + 790614*b^4 + 514530*b^3 + 215136*b^2 + 53784*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 20250*b^8 + 116343*b^7 + 313236*b^6 + 494046*b^5 + 502362*b^4 + 329868*b^3 + 139212*b^2 + 34803*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 20250*b^7 + 96498*b^6 + 217476*b^5 + 278532*b^4 + 224316*b^3 + 109044*b^2 + 29376*b + 7344
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 8820*b^8 + 50292*b^7 + 133974*b^6 + 208134*b^5 + 207378*b^4 + 132462*b^3 + 54288*b^2 + 13572*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 81000*b^8 + 463752*b^7 + 1243080*b^6 + 1948968*b^5 + 1966680*b^4 + 1278504*b^3 + 533952*b^2 + 133488*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 97200*b^7 + 461682*b^6 + 1035540*b^5 + 1316610*b^4 + 1049328*b^3 + 500976*b^2 + 129600*b + 32400
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 60588*b^7 + 288162*b^6 + 647748*b^5 + 826596*b^4 + 662688*b^3 + 319932*b^2 + 84888*b + 21222
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 60588*b^6 + 230508*b^5 + 421650*b^4 + 415350*b^3 + 245430*b^2 + 81810*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 26460*b^7 + 125262*b^6 + 279792*b^5 + 353466*b^4 + 278964*b^3 + 130788*b^2 + 32400*b + 8100
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 79182*b^6 + 299970*b^5 + 546336*b^4 + 535068*b^3 + 314280*b^2 + 104760*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 27000*b^7 + 127692*b^6 + 285408*b^5 + 361656*b^4 + 287640*b^3 + 137376*b^2 + 35568*b + 8892
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 32400*b^6 + 122562*b^5 + 222876*b^4 + 217818*b^3 + 127656*b^2 + 42552*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 20088*b^6 + 75888*b^5 + 137736*b^4 + 134208*b^3 + 78408*b^2 + 26136*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 20088*b^5 + 57816*b^4 + 81990*b^3 + 57330*b^2 + 19602*b + 6534
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 8820*b^6 + 33498*b^5 + 61344*b^4 + 60642*b^3 + 35964*b^2 + 11988*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 26262*b^5 + 76050*b^4 + 108972*b^3 + 77976*b^2 + 28188*b + 9396
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8622*b^4 + 17874*b^3 + 18504*b^2 + 9252*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 10125*b^8 + 57942*b^7 + 155313*b^6 + 243585*b^5 + 245961*b^4 + 160065*b^3 + 66924*b^2 + 16731*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 12150*b^7 + 57510*b^6 + 128646*b^5 + 163188*b^4 + 129978*b^3 + 62226*b^2 + 16200*b + 4050
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 7533*b^7 + 35694*b^6 + 79713*b^5 + 100521*b^4 + 78921*b^3 + 36513*b^2 + 8748*b + 2187
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 7533*b^6 + 28323*b^5 + 51093*b^4 + 49329*b^3 + 28539*b^2 + 9513*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 3375*b^7 + 16164*b^6 + 36747*b^5 + 47745*b^4 + 39303*b^3 + 19863*b^2 + 5796*b + 1449
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 10044*b^6 + 38268*b^5 + 70272*b^4 + 69696*b^3 + 41472*b^2 + 13824*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 3294*b^5 + 9396*b^4 + 13140*b^3 + 8910*b^2 + 2808*b + 936
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 1242*b^6 + 4698*b^5 + 8496*b^4 + 8208*b^3 + 4752*b^2 + 1584*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 243000*b^9 + 1632474*b^8 + 5113476*b^7 + 9550116*b^6 + 11712492*b^5 + 9680256*b^4 + 5434992*b^3 + 1963818*b^2 + 403380*b + 80676
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 291600*b^8 + 1674432*b^7 + 4492800*b^6 + 7045704*b^5 + 7107264*b^4 + 4615920*b^3 + 1925856*b^2 + 481464*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 343440*b^7 + 1642518*b^6 + 3696804*b^5 + 4711662*b^4 + 3762504*b^3 + 1798488*b^2 + 466560*b + 116640
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 182250*b^8 + 1043199*b^7 + 2793798*b^6 + 4375134*b^5 + 4409640*b^4 + 2862810*b^3 + 1193940*b^2 + 298485*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 218700*b^7 + 1040472*b^6 + 2334024*b^5 + 2966112*b^4 + 2363040*b^3 + 1127880*b^2 + 291600*b + 72900
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 136323*b^7 + 647460*b^6 + 1451943*b^5 + 1846071*b^4 + 1472715*b^3 + 705231*b^2 + 183708*b + 45927
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 182250*b^7 + 869778*b^6 + 1954422*b^5 + 2486862*b^4 + 1983042*b^3 + 946782*b^2 + 244944*b + 61236
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 210600*b^6 + 808488*b^5 + 1483686*b^4 + 1461618*b^3 + 863730*b^2 + 287910*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 136323*b^6 + 520101*b^5 + 951201*b^4 + 934713*b^3 + 550935*b^2 + 183645*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 126279*b^5 + 372069*b^4 + 537507*b^3 + 383571*b^2 + 137781*b + 45927
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 80676*b^8 + 462240*b^7 + 1238652*b^6 + 1940652*b^5 + 1956636*b^4 + 1270620*b^3 + 530064*b^2 + 132516*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 96228*b^7 + 458622*b^6 + 1029960*b^5 + 1310310*b^4 + 1045116*b^3 + 499572*b^2 + 129600*b + 32400
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 59778*b^7 + 283446*b^6 + 634266*b^5 + 803898*b^4 + 638550*b^3 + 303570*b^2 + 77760*b + 19440
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 59049*b^6 + 225207*b^5 + 411291*b^4 + 403083*b^3 + 236925*b^2 + 78975*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 324*b^8 + 28782*b^7 + 133488*b^6 + 297018*b^5 + 377064*b^4 + 300978*b^3 + 144846*b^2 + 38160*b + 9540
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 242028*b^7 + 1151928*b^6 + 2585412*b^5 + 3287412*b^4 + 2619540*b^3 + 1249668*b^2 + 322704*b + 80676
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 283338*b^6 + 1082466*b^5 + 1981872*b^4 + 1949976*b^3 + 1150848*b^2 + 383616*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 178902*b^6 + 679662*b^5 + 1239822*b^4 + 1215666*b^3 + 714906*b^2 + 238302*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 170154*b^5 + 496656*b^4 + 712782*b^3 + 505836*b^2 + 179334*b + 59778
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 972*b^7 + 83970*b^6 + 313398*b^5 + 568044*b^4 + 556992*b^3 + 327564*b^2 + 109188*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 2862*b^6 + 239940*b^5 + 687384*b^4 + 977508*b^3 + 695304*b^2 + 247860*b + 82620
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 80676*b^6 + 308124*b^5 + 563652*b^4 + 553716*b^3 + 326268*b^2 + 108756*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 90882*b^5 + 266418*b^4 + 383472*b^3 + 272736*b^2 + 97200*b + 32400
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 59346*b^5 + 172710*b^4 + 247626*b^3 + 176058*b^2 + 62694*b + 20898
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 52164*b^4 + 110646*b^3 + 116964*b^2 + 58482*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 324*b^6 + 26730*b^5 + 76446*b^4 + 108324*b^3 + 76392*b^2 + 26676*b + 8892
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 918*b^5 + 73188*b^4 + 151812*b^3 + 157248*b^2 + 78624*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 270*b^4 + 20412*b^3 + 29304*b^2 + 17784*b + 8892
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 30375*b^7 + 143856*b^6 + 322083*b^5 + 408807*b^4 + 325215*b^3 + 154899*b^2 + 39852*b + 9963
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 36450*b^6 + 138078*b^5 + 251676*b^4 + 246888*b^3 + 145260*b^2 + 48420*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 22599*b^6 + 85833*b^5 + 156915*b^4 + 154575*b^3 + 91341*b^2 + 30447*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 22599*b^5 + 65511*b^4 + 93843*b^3 + 66969*b^2 + 24057*b + 8019
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 9720*b^6 + 36612*b^5 + 66366*b^4 + 64638*b^3 + 37746*b^2 + 12582*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 28944*b^5 + 83178*b^4 + 118188*b^3 + 83394*b^2 + 29160*b + 9720
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 9504*b^4 + 19764*b^3 + 20520*b^2 + 10260*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3726*b^5 + 10863*b^4 + 15732*b^3 + 11511*b^2 + 4374*b + 1458
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 90396*b^6 + 344088*b^5 + 628884*b^4 + 618192*b^3 + 364500*b^2 + 121500*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 103194*b^5 + 300600*b^4 + 431262*b^3 + 306756*b^2 + 109350*b + 36450
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 65691*b^5 + 190125*b^4 + 271467*b^3 + 192231*b^2 + 67797*b + 22599
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 59310*b^4 + 124524*b^3 + 130428*b^2 + 65214*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 729*b^6 + 31671*b^5 + 89388*b^4 + 125883*b^3 + 89064*b^2 + 31347*b + 10449
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 2106*b^5 + 86094*b^4 + 176490*b^3 + 180792*b^2 + 90396*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 648*b^4 + 23850*b^3 + 33570*b^2 + 19440*b + 9720
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 10305*b^4 + 21195*b^3 + 21780*b^2 + 10890*b
c[ [3, 3] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 1521*b^4 + 28701*b^3 + 40365*b^2 + 23328*b + 11664
c[ [3, 3] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7669044*b^9 + 19068588*b^8 + 32062248*b^7 + 38152512*b^6 + 32765976*b^5 + 20244456*b^4 + 8847900*b^3 + 2582172*b^2 + 443232*b + 73872
c[ [3, 3] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2000160*b^9 + 7195608*b^8 + 15641712*b^7 + 22692024*b^6 + 22832856*b^5 + 16160832*b^4 + 7881768*b^3 + 2561040*b^2 + 512208*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 311040*b^9 + 2096064*b^8 + 6576624*b^7 + 12296736*b^6 + 15091344*b^5 + 12476880*b^4 + 7004736*b^3 + 2528784*b^2 + 518400*b + 103680
c[ [3, 3] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 366336*b^8 + 2117376*b^7 + 5702832*b^6 + 8969256*b^5 + 9066096*b^4 + 5896512*b^3 + 2463840*b^2 + 615960*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1250100*b^9 + 4501278*b^8 + 9799452*b^7 + 14245074*b^6 + 14368626*b^5 + 10198152*b^4 + 4989798*b^3 + 1626840*b^2 + 325368*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1305720*b^8 + 4089708*b^7 + 7639668*b^6 + 9374580*b^5 + 7753932*b^4 + 4356576*b^3 + 1575144*b^2 + 324000*b + 64800
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^8 + 1338768*b^7 + 3589704*b^6 + 5626440*b^5 + 5675256*b^4 + 3687336*b^3 + 1539072*b^2 + 384768*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 121500*b^9 + 816264*b^8 + 2559591*b^7 + 4789818*b^6 + 5891121*b^5 + 4886613*b^4 + 2754180*b^3 + 999585*b^2 + 207360*b + 41472
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 145800*b^8 + 834120*b^7 + 2232954*b^6 + 3496626*b^5 + 3526398*b^4 + 2292498*b^3 + 957456*b^2 + 239364*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 90936*b^8 + 520560*b^7 + 1395252*b^6 + 2188098*b^5 + 2209860*b^4 + 1438776*b^3 + 601848*b^2 + 150462*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1088100*b^8 + 3404322*b^7 + 6347754*b^6 + 7770222*b^5 + 6407370*b^4 + 3588192*b^3 + 1292328*b^2 + 263520*b + 52704
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^8 + 1119960*b^7 + 3008556*b^6 + 4719924*b^5 + 4760532*b^4 + 3089772*b^3 + 1288224*b^2 + 322056*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 224640*b^7 + 1083312*b^6 + 2448936*b^5 + 3131208*b^4 + 2505816*b^3 + 1198152*b^2 + 311040*b + 77760
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 121500*b^8 + 694764*b^7 + 1857195*b^6 + 2901933*b^5 + 2918673*b^4 + 1890675*b^3 + 786672*b^2 + 196668*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 145800*b^7 + 694800*b^6 + 1558458*b^5 + 1978974*b^4 + 1575774*b^3 + 752058*b^2 + 194400*b + 48600
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 90936*b^7 + 430128*b^6 + 959508*b^5 + 1211724*b^4 + 960012*b^3 + 456084*b^2 + 116640*b + 29160
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121500*b^7 + 584064*b^6 + 1317141*b^5 + 1680075*b^4 + 1341927*b^3 + 640845*b^2 + 165888*b + 41472
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 135000*b^6 + 524952*b^5 + 970668*b^4 + 962244*b^3 + 572292*b^2 + 190764*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 90936*b^6 + 347472*b^5 + 634698*b^4 + 621414*b^3 + 364878*b^2 + 121626*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 77760*b^5 + 231732*b^4 + 337104*b^3 + 241452*b^2 + 87480*b + 29160
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 72000*b^10 + 555696*b^9 + 2000988*b^8 + 4356144*b^7 + 6332148*b^6 + 6387156*b^5 + 4533840*b^4 + 2218860*b^3 + 723600*b^2 + 144720*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 580608*b^8 + 1818792*b^7 + 3397392*b^6 + 4168152*b^5 + 3446712*b^4 + 1936224*b^3 + 700056*b^2 + 144000*b + 28800
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^8 + 595872*b^7 + 1598544*b^6 + 2505816*b^5 + 2527056*b^4 + 1641024*b^3 + 684576*b^2 + 171144*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 362988*b^8 + 1138662*b^7 + 2131254*b^6 + 2621322*b^5 + 2174094*b^4 + 1225152*b^3 + 444528*b^2 + 92160*b + 18432
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 371304*b^7 + 995220*b^6 + 1559916*b^5 + 1573740*b^4 + 1022868*b^3 + 427104*b^2 + 106776*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 40500*b^8 + 232452*b^7 + 625113*b^6 + 984555*b^5 + 999531*b^4 + 655065*b^3 + 275904*b^2 + 68976*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 309204*b^7 + 827010*b^6 + 1292490*b^5 + 1299726*b^4 + 841482*b^3 + 349920*b^2 + 87480*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^7 + 310032*b^6 + 696600*b^5 + 885240*b^4 + 704808*b^3 + 335736*b^2 + 86400*b + 21600
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40500*b^7 + 192600*b^6 + 432135*b^5 + 549513*b^4 + 438237*b^3 + 209583*b^2 + 54432*b + 13608
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40500*b^6 + 156834*b^5 + 289044*b^4 + 285462*b^3 + 169128*b^2 + 56376*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 23904*b^9 + 160704*b^8 + 504108*b^7 + 943632*b^6 + 1160964*b^5 + 963396*b^4 + 543312*b^3 + 197388*b^2 + 41040*b + 8208
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 28512*b^8 + 163296*b^7 + 437328*b^6 + 685080*b^5 + 691344*b^4 + 449856*b^3 + 188064*b^2 + 47016*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 17712*b^8 + 101196*b^7 + 270486*b^6 + 422622*b^5 + 424890*b^4 + 275022*b^3 + 114336*b^2 + 28584*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 17496*b^7 + 82620*b^6 + 183672*b^5 + 230868*b^4 + 182160*b^3 + 86256*b^2 + 21888*b + 5472
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 96*b^9 + 8784*b^8 + 49080*b^7 + 131208*b^6 + 206904*b^5 + 210888*b^4 + 139176*b^3 + 59040*b^2 + 14760*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^9 + 1451088*b^8 + 4545432*b^7 + 8490816*b^6 + 10417464*b^5 + 8614296*b^4 + 4838400*b^3 + 1748520*b^2 + 359280*b + 71856
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^8 + 1488384*b^7 + 3992256*b^6 + 6258672*b^5 + 6312960*b^4 + 4100832*b^3 + 1711296*b^2 + 427824*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 305280*b^7 + 1461744*b^6 + 3289896*b^5 + 4191048*b^4 + 3345624*b^3 + 1599048*b^2 + 414720*b + 103680
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 162000*b^8 + 927216*b^7 + 2483388*b^6 + 3890448*b^5 + 3924324*b^4 + 2551140*b^3 + 1065456*b^2 + 266364*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 194400*b^7 + 924624*b^6 + 2073312*b^5 + 2633616*b^4 + 2097792*b^3 + 1001664*b^2 + 259200*b + 64800
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 121248*b^7 + 575712*b^6 + 1291248*b^5 + 1642572*b^4 + 1311552*b^3 + 629208*b^2 + 164592*b + 41148
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 162000*b^7 + 773064*b^6 + 1735344*b^5 + 2204712*b^4 + 1755648*b^3 + 837216*b^2 + 216000*b + 54000
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 187200*b^6 + 720720*b^5 + 1323432*b^4 + 1302696*b^3 + 769176*b^2 + 256392*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 121248*b^6 + 462312*b^5 + 844938*b^4 + 829494*b^3 + 488430*b^2 + 162810*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 112248*b^5 + 332910*b^4 + 482472*b^3 + 344106*b^2 + 123444*b + 41148
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 71712*b^8 + 410832*b^7 + 1100880*b^6 + 1725192*b^5 + 1740528*b^4 + 1131552*b^3 + 472608*b^2 + 118152*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 85536*b^7 + 407520*b^6 + 914616*b^5 + 1162728*b^4 + 927144*b^3 + 443448*b^2 + 115200*b + 28800
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53136*b^7 + 251784*b^6 + 563184*b^5 + 713736*b^4 + 567360*b^3 + 270432*b^2 + 69696*b + 17424
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 52488*b^6 + 199908*b^5 + 364284*b^4 + 355752*b^3 + 208332*b^2 + 69444*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 288*b^8 + 25632*b^7 + 118968*b^6 + 265032*b^5 + 336912*b^4 + 269064*b^3 + 129336*b^2 + 33984*b + 8496
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 215136*b^7 + 1023696*b^6 + 2296656*b^5 + 2919312*b^4 + 2327184*b^3 + 1112400*b^2 + 288576*b + 72144
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 251856*b^6 + 962856*b^5 + 1762560*b^4 + 1732680*b^3 + 1021680*b^2 + 340560*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 159120*b^6 + 603720*b^5 + 1099872*b^4 + 1076616*b^3 + 632016*b^2 + 210672*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 151344*b^5 + 442296*b^4 + 635040*b^3 + 450360*b^2 + 159408*b + 53136
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 864*b^7 + 74784*b^6 + 279096*b^5 + 506112*b^4 + 496776*b^3 + 292464*b^2 + 97488*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 2544*b^6 + 213864*b^5 + 612312*b^4 + 869904*b^3 + 617472*b^2 + 219024*b + 73008
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^8 + 411696*b^7 + 1099152*b^6 + 1713960*b^5 + 1719216*b^4 + 1109664*b^3 + 459936*b^2 + 114984*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^7 + 413568*b^6 + 929520*b^5 + 1181520*b^4 + 940752*b^3 + 447984*b^2 + 115200*b + 28800
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 97920*b^6 + 379440*b^5 + 699624*b^4 + 691272*b^3 + 409752*b^2 + 136584*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 54000*b^7 + 255240*b^6 + 568800*b^5 + 717336*b^4 + 567504*b^3 + 269136*b^2 + 68544*b + 17136
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 64800*b^6 + 246816*b^5 + 450072*b^4 + 440136*b^3 + 258120*b^2 + 86040*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 40248*b^6 + 151560*b^5 + 273942*b^4 + 265266*b^3 + 153954*b^2 + 51318*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 54000*b^6 + 208656*b^5 + 383940*b^4 + 378540*b^3 + 223884*b^2 + 74628*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 57600*b^5 + 171792*b^4 + 249984*b^3 + 178992*b^2 + 64800*b + 21600
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 40248*b^5 + 117432*b^4 + 168300*b^3 + 118980*b^2 + 41796*b + 13932
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 31680*b^4 + 67914*b^3 + 72468*b^2 + 36234*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 23904*b^7 + 113328*b^6 + 252936*b^5 + 319320*b^4 + 252792*b^3 + 119880*b^2 + 30528*b + 7632
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28512*b^6 + 109440*b^5 + 200232*b^4 + 196056*b^3 + 115128*b^2 + 38376*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17712*b^6 + 67104*b^5 + 122220*b^4 + 119700*b^3 + 70308*b^2 + 23436*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 17496*b^5 + 52164*b^4 + 75816*b^3 + 54108*b^2 + 19440*b + 6480
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 96*b^7 + 8160*b^6 + 30024*b^5 + 53520*b^4 + 51240*b^3 + 29376*b^2 + 9792*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 71712*b^6 + 273744*b^5 + 499680*b^4 + 488880*b^3 + 286848*b^2 + 95616*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 80784*b^5 + 237960*b^4 + 343152*b^3 + 243576*b^2 + 86400*b + 28800
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 52848*b^5 + 153432*b^4 + 219456*b^3 + 155448*b^2 + 54864*b + 18288
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 46368*b^4 + 99360*b^3 + 105984*b^2 + 52992*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 288*b^6 + 23808*b^5 + 67896*b^4 + 95904*b^3 + 67272*b^2 + 23184*b + 7728
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 816*b^5 + 65352*b^4 + 135600*b^3 + 140496*b^2 + 70248*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 23904*b^5 + 70992*b^4 + 102960*b^3 + 73440*b^2 + 26352*b + 8784
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 23760*b^4 + 51192*b^3 + 54864*b^2 + 27432*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 17424*b^4 + 36576*b^3 + 38304*b^2 + 19152*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 11880*b^3 + 17208*b^2 + 10656*b + 5328
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 96*b^5 + 7584*b^4 + 16296*b^3 + 17424*b^2 + 8712*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 240*b^4 + 18144*b^3 + 26256*b^2 + 16224*b + 8112
c[ [3, 3] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 72*b^3 + 3744*b^2 + 3744*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 27000*b^9 + 181350*b^8 + 568728*b^7 + 1064412*b^6 + 1309176*b^5 + 1085796*b^4 + 611712*b^3 + 221778*b^2 + 45900*b + 9180
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^8 + 185220*b^7 + 495972*b^6 + 777096*b^5 + 784116*b^4 + 510012*b^3 + 213120*b^2 + 53280*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^7 + 184248*b^6 + 412704*b^5 + 524232*b^4 + 417744*b^3 + 199728*b^2 + 51840*b + 12960
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 20250*b^8 + 115857*b^7 + 310644*b^6 + 487656*b^5 + 493326*b^4 + 321984*b^3 + 135036*b^2 + 33759*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 24300*b^7 + 114930*b^6 + 256950*b^5 + 325800*b^4 + 259470*b^3 + 124290*b^2 + 32400*b + 8100
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 15093*b^7 + 71496*b^6 + 159984*b^5 + 202878*b^4 + 161298*b^3 + 76824*b^2 + 19764*b + 4941
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20250*b^7 + 95607*b^6 + 213435*b^5 + 270108*b^4 + 214515*b^3 + 102249*b^2 + 26352*b + 6588
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 24300*b^6 + 91710*b^5 + 166770*b^4 + 163260*b^3 + 95850*b^2 + 31950*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 15093*b^6 + 56655*b^5 + 102177*b^4 + 98721*b^3 + 57159*b^2 + 19053*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 15093*b^5 + 43002*b^4 + 60759*b^3 + 42732*b^2 + 14823*b + 4941
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^8 + 51570*b^7 + 138438*b^6 + 217476*b^5 + 219942*b^4 + 143370*b^3 + 60048*b^2 + 15012*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^7 + 51300*b^6 + 115164*b^5 + 146592*b^4 + 116892*b^3 + 55764*b^2 + 14400*b + 3600
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6750*b^7 + 32229*b^6 + 72909*b^5 + 93852*b^4 + 75933*b^3 + 37071*b^2 + 10080*b + 2520
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6750*b^6 + 25749*b^5 + 47367*b^4 + 47106*b^3 + 28107*b^2 + 9369*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 2880*b^7 + 13518*b^6 + 29898*b^5 + 37332*b^4 + 29178*b^3 + 13590*b^2 + 3312*b + 828
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 27000*b^7 + 127836*b^6 + 286272*b^5 + 363672*b^4 + 289944*b^3 + 138816*b^2 + 36144*b + 9036
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 32400*b^6 + 122616*b^5 + 223272*b^4 + 218736*b^3 + 128520*b^2 + 42840*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 20124*b^6 + 76428*b^5 + 139896*b^4 + 138168*b^3 + 81864*b^2 + 27288*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 20124*b^5 + 58266*b^4 + 83358*b^3 + 59364*b^2 + 21222*b + 7074
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8640*b^6 + 32472*b^5 + 58680*b^4 + 56880*b^3 + 33048*b^2 + 11016*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 25776*b^5 + 73944*b^4 + 104868*b^3 + 73764*b^2 + 25596*b + 8532
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 9000*b^6 + 33696*b^5 + 60840*b^4 + 59040*b^3 + 34344*b^2 + 11448*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10800*b^5 + 30816*b^4 + 43632*b^3 + 30816*b^2 + 10800*b + 3600
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 6624*b^5 + 18846*b^4 + 26478*b^3 + 18324*b^2 + 6102*b + 2034
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 6624*b^4 + 13428*b^3 + 13608*b^2 + 6804*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2880*b^5 + 8316*b^4 + 11916*b^3 + 8568*b^2 + 3132*b + 1044
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 8496*b^4 + 17712*b^3 + 18432*b^2 + 9216*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2736*b^3 + 3780*b^2 + 2088*b + 1044
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3375*b^7 + 15966*b^6 + 35775*b^5 + 45531*b^4 + 36423*b^3 + 17559*b^2 + 4644*b + 1161
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 4050*b^6 + 15210*b^5 + 27558*b^4 + 26874*b^3 + 15714*b^2 + 5238*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 2484*b^6 + 9342*b^5 + 16830*b^4 + 16200*b^3 + 9342*b^2 + 3114*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 2484*b^5 + 6984*b^4 + 9702*b^3 + 6606*b^2 + 2106*b + 702
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1125*b^6 + 4347*b^5 + 8181*b^4 + 8433*b^3 + 5211*b^2 + 1737*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 3312*b^5 + 9612*b^4 + 13878*b^3 + 10134*b^2 + 3834*b + 1278
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 1062*b^4 + 2106*b^3 + 2088*b^2 + 1044*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 405*b^5 + 1152*b^4 + 1575*b^3 + 990*b^2 + 243*b + 81
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 81000*b^8 + 463266*b^7 + 1238814*b^6 + 1936116*b^5 + 1946862*b^4 + 1260306*b^3 + 524016*b^2 + 131004*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 97200*b^7 + 463428*b^6 + 1040364*b^5 + 1322352*b^4 + 1053324*b^3 + 502308*b^2 + 129600*b + 32400
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 112320*b^6 + 431208*b^5 + 791280*b^4 + 779400*b^3 + 460512*b^2 + 153504*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 60750*b^7 + 287469*b^6 + 642249*b^5 + 812916*b^4 + 645489*b^3 + 307395*b^2 + 79056*b + 19764
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 72900*b^6 + 277002*b^5 + 504882*b^4 + 494136*b^3 + 290034*b^2 + 96678*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 45279*b^6 + 171333*b^5 + 311787*b^4 + 305091*b^3 + 179037*b^2 + 59679*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 60750*b^6 + 232605*b^5 + 425925*b^4 + 418500*b^3 + 246645*b^2 + 82215*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 67500*b^5 + 198684*b^4 + 286668*b^3 + 204084*b^2 + 72900*b + 24300
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 45279*b^5 + 131904*b^4 + 189045*b^3 + 134010*b^2 + 47385*b + 15795
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 38691*b^4 + 82413*b^3 + 87444*b^2 + 43722*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 26784*b^7 + 127062*b^6 + 284310*b^5 + 360288*b^4 + 286254*b^3 + 136242*b^2 + 34992*b + 8748
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 31752*b^6 + 121248*b^5 + 221760*b^4 + 217800*b^3 + 128304*b^2 + 42768*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 19602*b^6 + 73935*b^5 + 134127*b^4 + 130716*b^3 + 76383*b^2 + 25461*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 19116*b^5 + 55800*b^4 + 80064*b^3 + 56772*b^2 + 20088*b + 6696
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 216*b^7 + 9936*b^6 + 36324*b^5 + 65160*b^4 + 63540*b^3 + 37152*b^2 + 12384*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 80352*b^6 + 305640*b^5 + 557928*b^4 + 547344*b^3 + 322056*b^2 + 107352*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 91728*b^5 + 267624*b^4 + 384192*b^3 + 273096*b^2 + 97200*b + 32400
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 58500*b^5 + 168858*b^4 + 240642*b^3 + 170136*b^2 + 59778*b + 19926
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 52794*b^4 + 111060*b^3 + 116532*b^2 + 58266*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 648*b^6 + 28260*b^5 + 79668*b^4 + 112140*b^3 + 79380*b^2 + 27972*b + 9324
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1872*b^5 + 77040*b^4 + 157788*b^3 + 161496*b^2 + 80748*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 26784*b^5 + 78300*b^4 + 112428*b^3 + 79704*b^2 + 28188*b + 9396
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 28224*b^4 + 59760*b^3 + 63072*b^2 + 31536*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 19296*b^4 + 40464*b^3 + 42336*b^2 + 21168*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 14778*b^3 + 21312*b^2 + 13068*b + 6534
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 216*b^5 + 8604*b^4 + 17640*b^3 + 18072*b^2 + 9036*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 576*b^4 + 21456*b^3 + 30348*b^2 + 17784*b + 8892
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 144*b^3 + 4896*b^2 + 4896*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 10125*b^6 + 38043*b^5 + 68985*b^4 + 67365*b^3 + 39447*b^2 + 13149*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 12150*b^5 + 34794*b^4 + 49338*b^3 + 34794*b^2 + 12150*b + 4050
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 7452*b^5 + 21474*b^4 + 30636*b^3 + 21798*b^2 + 7776*b + 2592
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 7452*b^4 + 15480*b^3 + 16056*b^2 + 8028*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 3105*b^5 + 8793*b^4 + 12375*b^3 + 8685*b^2 + 2997*b + 999
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 9162*b^4 + 18720*b^3 + 19116*b^2 + 9558*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 2952*b^3 + 4194*b^2 + 2484*b + 1242
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 1215*b^4 + 2547*b^3 + 2664*b^2 + 1332*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 29889*b^5 + 86643*b^4 + 123957*b^3 + 88101*b^2 + 31347*b + 10449
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 32400*b^4 + 67860*b^3 + 70920*b^2 + 35460*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 21006*b^4 + 43596*b^3 + 45180*b^2 + 22590*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 16992*b^3 + 24282*b^2 + 14580*b + 7290
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 486*b^5 + 10476*b^4 + 21114*b^3 + 21276*b^2 + 10638*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 1350*b^4 + 25830*b^3 + 36036*b^2 + 20412*b + 10206
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 378*b^3 + 5886*b^2 + 5886*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 3087*b^3 + 4302*b^2 + 2430*b + 1215
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 936*b^3 + 7245*b^2 + 7245*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 27000*b^7 + 127494*b^6 + 283734*b^5 + 357120*b^4 + 281790*b^3 + 133074*b^2 + 33552*b + 8388
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 32400*b^6 + 123732*b^5 + 225936*b^4 + 221148*b^3 + 129816*b^2 + 43272*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 36000*b^5 + 106056*b^4 + 153072*b^3 + 108936*b^2 + 38880*b + 12960
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 20250*b^6 + 75915*b^5 + 136863*b^4 + 132264*b^3 + 76599*b^2 + 25533*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 24300*b^5 + 70110*b^4 + 99720*b^3 + 70110*b^2 + 24300*b + 8100
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 14967*b^5 + 42714*b^4 + 60273*b^3 + 42084*b^2 + 14337*b + 4779
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 20250*b^5 + 59589*b^4 + 85914*b^3 + 61047*b^2 + 21708*b + 7236
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 20700*b^4 + 44118*b^3 + 46836*b^2 + 23418*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 14967*b^4 + 31347*b^3 + 32760*b^2 + 16380*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 10791*b^3 + 15570*b^2 + 9558*b + 4779
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 8856*b^6 + 33426*b^5 + 60516*b^4 + 58698*b^3 + 34128*b^2 + 11376*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 10368*b^5 + 30348*b^4 + 43560*b^3 + 30780*b^2 + 10800*b + 3600
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 6318*b^5 + 17919*b^4 + 25218*b^3 + 17649*b^2 + 6048*b + 2016
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 5994*b^4 + 12789*b^3 + 13590*b^2 + 6795*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 144*b^6 + 3456*b^5 + 9426*b^4 + 12936*b^3 + 8958*b^2 + 2988*b + 996
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 26568*b^5 + 76860*b^4 + 109548*b^3 + 77184*b^2 + 26892*b + 8964
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 28800*b^4 + 60624*b^3 + 63648*b^2 + 31824*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 18756*b^4 + 38664*b^3 + 39816*b^2 + 19908*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 15120*b^3 + 21762*b^2 + 13284*b + 6642
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 432*b^5 + 9384*b^4 + 18792*b^3 + 18816*b^2 + 9408*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1200*b^4 + 23352*b^3 + 32532*b^2 + 18360*b + 9180
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 8856*b^4 + 18864*b^3 + 20016*b^2 + 10008*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 8064*b^3 + 11664*b^2 + 7200*b + 3600
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 6120*b^3 + 8730*b^2 + 5220*b + 2610
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 3456*b^2 + 3456*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 144*b^4 + 2616*b^3 + 3732*b^2 + 2232*b + 1116
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 336*b^3 + 5292*b^2 + 5292*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 84*b^2 + 732*b + 732
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 3375*b^5 + 9459*b^4 + 13203*b^3 + 9189*b^2 + 3105*b + 1035
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 4050*b^4 + 8172*b^3 + 8244*b^2 + 4122*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 2421*b^4 + 4959*b^3 + 5076*b^2 + 2538*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 2421*b^3 + 3366*b^2 + 1890*b + 945
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 945*b^4 + 1872*b^3 + 1854*b^2 + 927*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 2736*b^3 + 3816*b^2 + 2160*b + 1080
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 846*b^2 + 846*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 387*b^3 + 540*b^2 + 306*b + 153
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 9801*b^4 + 20412*b^3 + 21222*b^2 + 10611*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 9522*b^3 + 13572*b^2 + 8100*b + 4050
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 6435*b^3 + 9108*b^2 + 5346*b + 2673
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 4113*b^2 + 4113*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 324*b^4 + 3303*b^3 + 4536*b^2 + 2466*b + 1233
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 828*b^3 + 6678*b^2 + 6678*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 180*b^2 + 936*b + 936
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 819*b^2 + 819*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 522*b^2 + 1215*b + 1215
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 3159*b^3 + 4536*b^2 + 2754*b + 1377
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 2394*b^2 + 2394*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 1818*b^2 + 1818*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 648*b + 648
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 216*b^3 + 921*b^2 + 921*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 456*b^2 + 1134*b + 1134
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 78*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 162*b + 162
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 216*b
c[ [3, 3] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 54
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 400140*b^8 + 871344*b^7 + 1267380*b^6 + 1279764*b^5 + 909936*b^4 + 446364*b^3 + 145920*b^2 + 29184*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 116064*b^8 + 363384*b^7 + 678384*b^6 + 831816*b^5 + 687528*b^4 + 386208*b^3 + 139752*b^2 + 28800*b + 5760
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 20736*b^8 + 119232*b^7 + 319968*b^6 + 501624*b^5 + 505728*b^4 + 328176*b^3 + 136800*b^2 + 34200*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 24192*b^7 + 116352*b^6 + 262620*b^5 + 335322*b^4 + 267948*b^3 + 127872*b^2 + 33048*b + 8262
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72540*b^8 + 227502*b^7 + 425934*b^6 + 524322*b^5 + 435510*b^4 + 245952*b^3 + 89568*b^2 + 18720*b + 3744
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 74088*b^7 + 198252*b^6 + 310356*b^5 + 312948*b^4 + 203436*b^3 + 84960*b^2 + 21240*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 15552*b^7 + 73872*b^6 + 165492*b^5 + 210060*b^4 + 167292*b^3 + 79956*b^2 + 20736*b + 5184
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 8100*b^8 + 46332*b^7 + 124245*b^6 + 195147*b^5 + 197631*b^4 + 129213*b^3 + 54288*b^2 + 13572*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9720*b^7 + 45936*b^6 + 102618*b^5 + 130014*b^4 + 103518*b^3 + 49626*b^2 + 12960*b + 3240
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 6048*b^7 + 28620*b^6 + 64026*b^5 + 81162*b^4 + 64422*b^3 + 30546*b^2 + 7776*b + 1944
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 61740*b^7 + 164862*b^6 + 257166*b^5 + 258066*b^4 + 166662*b^3 + 69120*b^2 + 17280*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 12960*b^7 + 61992*b^6 + 139320*b^5 + 177120*b^4 + 141048*b^3 + 67176*b^2 + 17280*b + 4320
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14688*b^6 + 56880*b^5 + 104922*b^4 + 103806*b^3 + 61614*b^2 + 20538*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 8100*b^7 + 38232*b^6 + 85185*b^5 + 107487*b^4 + 85131*b^3 + 40473*b^2 + 10368*b + 2592
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9720*b^6 + 36864*b^5 + 67068*b^4 + 65484*b^3 + 38340*b^2 + 12780*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 6048*b^6 + 22644*b^5 + 40716*b^4 + 39168*b^3 + 22572*b^2 + 7524*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 8100*b^6 + 31212*b^5 + 57348*b^4 + 56484*b^3 + 33372*b^2 + 11124*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 8640*b^5 + 25668*b^4 + 37296*b^3 + 26748*b^2 + 9720*b + 3240
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 6048*b^5 + 17424*b^4 + 24696*b^3 + 17208*b^2 + 5832*b + 1944
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 4752*b^4 + 10008*b^3 + 10512*b^2 + 5256*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32256*b^8 + 101172*b^7 + 189408*b^6 + 233148*b^5 + 193692*b^4 + 109488*b^3 + 39972*b^2 + 8400*b + 1680
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 32976*b^7 + 88272*b^6 + 138168*b^5 + 139248*b^4 + 90432*b^3 + 37728*b^2 + 9432*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6912*b^7 + 32976*b^6 + 73980*b^5 + 93942*b^4 + 74844*b^3 + 35784*b^2 + 9288*b + 2322
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20628*b^7 + 55386*b^6 + 87066*b^5 + 88182*b^4 + 57618*b^3 + 24192*b^2 + 6048*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20520*b^6 + 46044*b^5 + 58572*b^4 + 46692*b^3 + 22284*b^2 + 5760*b + 1440
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2700*b^7 + 12888*b^6 + 29187*b^5 + 37701*b^4 + 30753*b^3 + 15291*b^2 + 4320*b + 1080
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17064*b^6 + 38088*b^5 + 48096*b^4 + 38088*b^3 + 18072*b^2 + 4608*b + 1152
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4320*b^6 + 16596*b^5 + 30366*b^4 + 29718*b^3 + 17442*b^2 + 5814*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2700*b^6 + 10296*b^5 + 18936*b^4 + 18828*b^3 + 11232*b^2 + 3744*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2700*b^5 + 8145*b^4 + 11970*b^3 + 8685*b^2 + 3240*b + 1080
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1584*b^8 + 9072*b^7 + 24336*b^6 + 38232*b^5 + 38736*b^4 + 25344*b^3 + 10656*b^2 + 2664*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1872*b^7 + 8856*b^6 + 19764*b^5 + 25002*b^4 + 19908*b^3 + 9576*b^2 + 2520*b + 630
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1152*b^7 + 5400*b^6 + 11916*b^5 + 14796*b^4 + 11412*b^3 + 5148*b^2 + 1152*b + 288
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1116*b^6 + 4122*b^5 + 7254*b^4 + 6732*b^3 + 3726*b^2 + 1242*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 16*b^8 + 656*b^7 + 3012*b^6 + 6824*b^5 + 8998*b^4 + 7560*b^3 + 3948*b^2 + 1224*b + 306
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 82368*b^7 + 220464*b^6 + 345096*b^5 + 347760*b^4 + 225792*b^3 + 94176*b^2 + 23544*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 17280*b^7 + 82224*b^6 + 184392*b^5 + 234216*b^4 + 186552*b^3 + 89064*b^2 + 23040*b + 5760
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 20160*b^6 + 77220*b^5 + 141426*b^4 + 138978*b^3 + 81918*b^2 + 27306*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10800*b^7 + 51120*b^6 + 114408*b^5 + 145224*b^4 + 115704*b^3 + 55368*b^2 + 14400*b + 3600
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12960*b^6 + 49140*b^5 + 89568*b^4 + 87804*b^3 + 51624*b^2 + 17208*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 8064*b^6 + 30564*b^5 + 55890*b^4 + 55170*b^3 + 32670*b^2 + 10890*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10800*b^6 + 41148*b^5 + 75060*b^4 + 73440*b^3 + 43092*b^2 + 14364*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 12240*b^5 + 35982*b^4 + 51804*b^3 + 36702*b^2 + 12960*b + 4320
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 8064*b^5 + 23418*b^4 + 33624*b^3 + 24102*b^2 + 8748*b + 2916
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 7164*b^4 + 15426*b^3 + 16524*b^2 + 8262*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4752*b^7 + 22536*b^6 + 50472*b^5 + 64080*b^4 + 51048*b^3 + 24408*b^2 + 6336*b + 1584
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5616*b^6 + 21348*b^5 + 38934*b^4 + 38142*b^3 + 22410*b^2 + 7470*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3456*b^6 + 12960*b^5 + 23364*b^4 + 22572*b^3 + 13068*b^2 + 4356*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3348*b^5 + 9594*b^4 + 13500*b^3 + 9270*b^2 + 3024*b + 1008
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 48*b^7 + 1848*b^6 + 6780*b^5 + 12330*b^4 + 12330*b^3 + 7398*b^2 + 2466*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 14256*b^6 + 54072*b^5 + 98640*b^4 + 96840*b^3 + 57024*b^2 + 19008*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 16380*b^5 + 47538*b^4 + 68076*b^3 + 48438*b^2 + 17280*b + 5760
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 10332*b^5 + 29556*b^4 + 41760*b^3 + 29160*b^2 + 9936*b + 3312
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 9450*b^4 + 19602*b^3 + 20304*b^2 + 10152*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 144*b^6 + 5196*b^5 + 14622*b^4 + 20724*b^3 + 15042*b^2 + 5616*b + 1872
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 420*b^5 + 14154*b^4 + 28770*b^3 + 29232*b^2 + 14616*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 22656*b^6 + 50376*b^5 + 63336*b^4 + 49944*b^3 + 23592*b^2 + 5952*b + 1488
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 5760*b^6 + 22032*b^5 + 40248*b^4 + 39384*b^3 + 23112*b^2 + 7704*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 6336*b^5 + 18756*b^4 + 27162*b^3 + 19386*b^2 + 6966*b + 2322
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3600*b^6 + 13464*b^5 + 24228*b^4 + 23364*b^3 + 13500*b^2 + 4500*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 4320*b^5 + 12420*b^4 + 17640*b^3 + 12420*b^2 + 4320*b + 1440
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 2664*b^5 + 7524*b^4 + 10476*b^3 + 7128*b^2 + 2268*b + 756
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 3600*b^5 + 10620*b^4 + 15336*b^3 + 10908*b^2 + 3888*b + 1296
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 3600*b^4 + 7686*b^3 + 8172*b^2 + 4086*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 2664*b^4 + 5490*b^3 + 5652*b^2 + 2826*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1836*b^3 + 2592*b^2 + 1512*b + 756
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1584*b^6 + 5976*b^5 + 10800*b^4 + 10440*b^3 + 6048*b^2 + 2016*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1872*b^5 + 5508*b^4 + 7902*b^3 + 5526*b^2 + 1890*b + 630
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1152*b^5 + 3312*b^4 + 4752*b^3 + 3456*b^2 + 1296*b + 432
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 1116*b^4 + 2466*b^3 + 2700*b^2 + 1350*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 16*b^6 + 552*b^5 + 1484*b^4 + 1978*b^3 + 1274*b^2 + 342*b + 114
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 4752*b^5 + 13752*b^4 + 19584*b^3 + 13752*b^2 + 4752*b + 1584
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 5148*b^4 + 10890*b^3 + 11484*b^2 + 5742*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 3420*b^4 + 7092*b^3 + 7344*b^2 + 3672*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 2754*b^3 + 4050*b^2 + 2592*b + 1296
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 48*b^5 + 1548*b^4 + 3078*b^3 + 3060*b^2 + 1530*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 132*b^4 + 3954*b^3 + 5442*b^2 + 2976*b + 1488
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1584*b^4 + 3384*b^3 + 3600*b^2 + 1800*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1404*b^3 + 2034*b^2 + 1260*b + 630
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1116*b^3 + 1548*b^2 + 864*b + 432
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 594*b^2 + 594*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 16*b^4 + 460*b^3 + 702*b^2 + 484*b + 242
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 36*b^3 + 930*b^2 + 930*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 12*b^2 + 114*b + 114
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10290*b^7 + 27606*b^6 + 43380*b^5 + 43926*b^4 + 28698*b^3 + 12048*b^2 + 3012*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10188*b^6 + 22788*b^5 + 28944*b^4 + 23076*b^3 + 11052*b^2 + 2880*b + 720
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2592*b^6 + 9720*b^5 + 17658*b^4 + 17334*b^3 + 10206*b^2 + 3402*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1350*b^7 + 6381*b^6 + 14301*b^5 + 18216*b^4 + 14589*b^3 + 7047*b^2 + 1872*b + 468
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1620*b^6 + 6066*b^5 + 10962*b^4 + 10656*b^3 + 6210*b^2 + 2070*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 999*b^6 + 3753*b^5 + 6777*b^4 + 6561*b^3 + 3807*b^2 + 1269*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1350*b^6 + 5031*b^5 + 9081*b^4 + 8838*b^3 + 5157*b^2 + 1719*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1620*b^5 + 4554*b^4 + 6408*b^3 + 4554*b^2 + 1620*b + 540
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 999*b^5 + 2790*b^4 + 3825*b^3 + 2520*b^2 + 729*b + 243
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 999*b^4 + 1935*b^3 + 1872*b^2 + 936*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2850*b^6 + 6414*b^5 + 8196*b^4 + 6558*b^3 + 3138*b^2 + 816*b + 204
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2736*b^5 + 5022*b^4 + 4986*b^3 + 2970*b^2 + 990*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 450*b^6 + 1737*b^5 + 3267*b^4 + 3366*b^3 + 2079*b^2 + 693*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 450*b^5 + 1332*b^4 + 1980*b^3 + 1530*b^2 + 648*b + 216
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 180*b^6 + 648*b^5 + 1098*b^4 + 954*b^3 + 486*b^2 + 162*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1800*b^6 + 6768*b^5 + 12312*b^4 + 12096*b^3 + 7128*b^2 + 2376*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 2160*b^5 + 6174*b^4 + 8748*b^3 + 6174*b^2 + 2160*b + 720
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 1332*b^5 + 3870*b^4 + 5634*b^3 + 4212*b^2 + 1674*b + 558
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 1332*b^4 + 2790*b^3 + 2916*b^2 + 1458*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 540*b^5 + 1494*b^4 + 2016*b^3 + 1278*b^2 + 324*b + 108
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 1602*b^4 + 3222*b^3 + 3240*b^2 + 1620*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 600*b^5 + 1668*b^4 + 2316*b^3 + 1608*b^2 + 540*b + 180
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 720*b^4 + 1422*b^3 + 1404*b^2 + 702*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 432*b^4 + 864*b^3 + 864*b^2 + 432*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 432*b^3 + 558*b^2 + 252*b + 126
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 180*b^4 + 378*b^3 + 396*b^2 + 198*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 522*b^3 + 774*b^2 + 504*b + 252
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 162*b^2 + 162*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 225*b^6 + 843*b^5 + 1533*b^4 + 1509*b^3 + 891*b^2 + 297*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 270*b^5 + 756*b^4 + 1062*b^3 + 756*b^2 + 270*b + 90
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 162*b^5 + 450*b^4 + 594*b^3 + 342*b^2 + 54*b + 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 162*b^4 + 306*b^3 + 288*b^2 + 144*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 75*b^5 + 231*b^4 + 375*b^3 + 345*b^2 + 189*b + 63
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 216*b^4 + 450*b^3 + 468*b^2 + 234*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 66*b^3 + 72*b^2 + 12*b + 6
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 27*b^4 + 57*b^3 + 60*b^2 + 30*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 25506*b^6 + 56898*b^5 + 71856*b^4 + 56826*b^3 + 26838*b^2 + 6768*b + 1692
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 6480*b^6 + 24624*b^5 + 44928*b^4 + 44064*b^3 + 25920*b^2 + 8640*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 7344*b^5 + 21402*b^4 + 30708*b^3 + 21834*b^2 + 7776*b + 2592
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 4050*b^6 + 15201*b^5 + 27513*b^4 + 26784*b^3 + 15633*b^2 + 5211*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4860*b^5 + 13968*b^4 + 19836*b^3 + 13968*b^2 + 4860*b + 1620
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 2997*b^5 + 8604*b^4 + 12267*b^3 + 8766*b^2 + 3159*b + 1053
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 4050*b^5 + 11772*b^4 + 16848*b^3 + 11934*b^2 + 4212*b + 1404
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 4320*b^4 + 9090*b^3 + 9540*b^2 + 4770*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 2997*b^4 + 6273*b^3 + 6552*b^2 + 3276*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 2349*b^3 + 3402*b^2 + 2106*b + 1053
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1764*b^6 + 6660*b^5 + 12096*b^4 + 11808*b^3 + 6912*b^2 + 2304*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 2052*b^5 + 5958*b^4 + 8532*b^3 + 6066*b^2 + 2160*b + 720
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1242*b^5 + 3492*b^4 + 4860*b^3 + 3330*b^2 + 1080*b + 360
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1161*b^4 + 2394*b^3 + 2466*b^2 + 1233*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 36*b^6 + 738*b^5 + 2034*b^4 + 2844*b^3 + 2052*b^2 + 756*b + 252
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 5292*b^5 + 15228*b^4 + 21708*b^3 + 15444*b^2 + 5508*b + 1836
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 5814*b^4 + 12078*b^3 + 12528*b^2 + 6264*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 3690*b^4 + 7524*b^3 + 7668*b^2 + 3834*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 3060*b^3 + 4302*b^2 + 2484*b + 1242
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 108*b^5 + 1962*b^4 + 3942*b^3 + 3960*b^2 + 1980*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 306*b^4 + 4860*b^3 + 6768*b^2 + 3816*b + 1908
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1764*b^4 + 3672*b^3 + 3816*b^2 + 1908*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1710*b^3 + 2430*b^2 + 1440*b + 720
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1206*b^3 + 1728*b^2 + 1044*b + 522
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 774*b^2 + 774*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 36*b^4 + 522*b^3 + 702*b^2 + 360*b + 180
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 90*b^3 + 1116*b^2 + 1116*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 18*b^2 + 180*b + 180
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 675*b^5 + 1899*b^4 + 2673*b^3 + 1899*b^2 + 675*b + 225
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 810*b^4 + 1638*b^3 + 1656*b^2 + 828*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 486*b^4 + 1008*b^3 + 1044*b^2 + 522*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 486*b^3 + 702*b^2 + 432*b + 216
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 180*b^4 + 342*b^3 + 324*b^2 + 162*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 522*b^3 + 684*b^2 + 324*b + 162
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 162*b^2 + 162*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 81*b^3 + 126*b^2 + 90*b + 45
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1944*b^4 + 3996*b^3 + 4104*b^2 + 2052*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 1944*b^3 + 2754*b^2 + 1620*b + 810
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1242*b^3 + 1728*b^2 + 972*b + 486
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 828*b^2 + 828*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 81*b^4 + 702*b^3 + 981*b^2 + 558*b + 279
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 216*b^3 + 1404*b^2 + 1404*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 54*b^2 + 198*b + 198
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 153*b^2 + 153*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 144*b^2 + 243*b + 243
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 6714*b^5 + 12060*b^4 + 11610*b^3 + 6696*b^2 + 2232*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 2160*b^5 + 6228*b^4 + 8856*b^3 + 6228*b^2 + 2160*b + 720
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 2304*b^4 + 4824*b^3 + 5040*b^2 + 2520*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1350*b^5 + 3771*b^4 + 5238*b^3 + 3609*b^2 + 1188*b + 396
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1620*b^4 + 3294*b^3 + 3348*b^2 + 1674*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 981*b^4 + 1989*b^3 + 2016*b^2 + 1008*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1350*b^4 + 2835*b^3 + 2970*b^2 + 1485*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1260*b^3 + 1800*b^2 + 1080*b + 540
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 981*b^3 + 1386*b^2 + 810*b + 405
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 585*b^2 + 585*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 576*b^5 + 1638*b^4 + 2304*b^3 + 1602*b^2 + 540*b + 180
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 648*b^4 + 1368*b^3 + 1440*b^2 + 720*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 378*b^4 + 729*b^3 + 702*b^2 + 351*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 324*b^3 + 468*b^2 + 288*b + 144
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 24*b^5 + 264*b^4 + 516*b^3 + 504*b^2 + 252*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1728*b^4 + 3528*b^3 + 3600*b^2 + 1800*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1728*b^3 + 2448*b^2 + 1440*b + 720
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1116*b^3 + 1530*b^2 + 828*b + 414
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 738*b^2 + 738*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 72*b^4 + 636*b^3 + 864*b^2 + 456*b + 228
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 192*b^3 + 1320*b^2 + 1320*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 576*b^3 + 828*b^2 + 504*b + 252
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 432*b^2 + 432*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 360*b^2 + 360*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 126*b + 126
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 24*b^3 + 132*b^2 + 132*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 48*b^2 + 180*b + 180
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 12*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 225*b^4 + 432*b^3 + 414*b^2 + 207*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 270*b^3 + 360*b^2 + 180*b + 90
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 153*b^3 + 216*b^2 + 126*b + 63
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 153*b^2 + 153*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 45*b^3 + 54*b^2 + 18*b + 9
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 126*b^2 + 126*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 36*b + 36
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 27*b^2 + 27*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 621*b^3 + 864*b^2 + 486*b + 243
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 504*b^2 + 504*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 333*b^2 + 333*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 135*b + 135
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 54*b^3 + 198*b^2 + 198*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 126*b^2 + 252*b + 252
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 18*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 27*b + 27
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 72*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 189*b^2 + 189*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 90*b + 90
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 72*b + 72
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 36*b^2 + 39*b + 39
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 60*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 6
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 330*b^4 + 456*b^3 + 318*b^2 + 108*b + 36
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 144*b^4 + 288*b^3 + 288*b^2 + 144*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 144*b^3 + 198*b^2 + 108*b + 54
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 90*b^4 + 171*b^3 + 162*b^2 + 81*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 108*b^3 + 144*b^2 + 72*b + 36
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 63*b^3 + 90*b^2 + 54*b + 27
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 90*b^3 + 126*b^2 + 72*b + 36
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 72*b^2 + 72*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 63*b^2 + 63*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 27*b + 27
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 36*b^4 + 72*b^3 + 72*b^2 + 36*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 36*b^3 + 54*b^2 + 36*b + 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 18*b^3 + 18*b^2
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 9*b^2 + 9*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 4*b^4 + 22*b^3 + 32*b^2 + 20*b + 10
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 108*b^3 + 144*b^2 + 72*b + 36
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 90*b^2 + 90*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 54*b^2 + 54*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 18*b + 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 12*b^3 + 42*b^2 + 42*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 30*b^2 + 60*b + 60
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 36*b^2 + 36*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 18*b + 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 18*b + 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 4*b^2 + 2*b + 2
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 6*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 15*b^3 + 18*b^2 + 6*b + 3
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 18*b^2 + 18*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 9*b^2 + 9*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 9*b + 9
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b + 3
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 36*b^2 + 36*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 18*b + 18
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 9*b + 9
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 9*b^2 + 9*b + 9
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 18*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 9
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 9*b + 9
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 6*b
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 6
c[ [3, 3] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] ]= 1
c[ [3, 2, 1] , [6] , [6] , [6] , [6] ]= 1728000*b^15 + 21974400*b^14 + 131970720*b^13 + 495204240*b^12 + 1296386928*b^11 + 2505154560*b^10 + 3688450656*b^9 + 4210509168*b^8 + 3755231376*b^7 + 2615385120*b^6 + 1410361920*b^5 + 578042976*b^4 + 174213408*b^3 + 36654336*b^2 + 4581792*b
c[ [3, 2, 1] , [5, 1] , [6] , [6] , [6] ]= 2073600*b^14 + 24295680*b^13 + 134055360*b^12 + 460056672*b^11 + 1095002976*b^10 + 1909493472*b^9 + 2513423712*b^8 + 2534798976*b^7 + 1967093952*b^6 + 1168220256*b^5 + 522494112*b^4 + 170641632*b^3 + 38201376*b^2 + 5529600*b + 691200
c[ [3, 2, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 2488320*b^13 + 26680320*b^12 + 134305920*b^11 + 418250496*b^10 + 896965344*b^9 + 1396460352*b^8 + 1622034336*b^7 + 1421747328*b^6 + 939917856*b^5 + 462498624*b^4 + 164512992*b^3 + 40352256*b^2 + 5764608*b
c[ [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2972160*b^12 + 28938240*b^11 + 131848320*b^10 + 369231792*b^9 + 705949656*b^8 + 968660304*b^7 + 976993656*b^6 + 728807568*b^5 + 398916552*b^4 + 156199536*b^3 + 41129064*b^2 + 6967296*b + 995328
c[ [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 13824*b^12 + 3644928*b^11 + 31369344*b^10 + 127386888*b^9 + 316365624*b^8 + 531354066*b^7 + 631447308*b^6 + 541108206*b^5 + 333675840*b^4 + 144913422*b^3 + 42642684*b^2 + 7107114*b
c[ [3, 2, 1] , [4, 2] , [6] , [6] , [6] ]= 1296000*b^14 + 15184800*b^13 + 83793024*b^12 + 287609256*b^11 + 684678432*b^10 + 1194184488*b^9 + 1572152592*b^8 + 1585750704*b^7 + 1230718920*b^6 + 730929768*b^5 + 326903232*b^4 + 106749048*b^3 + 23889864*b^2 + 3456000*b + 432000
c[ [3, 2, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 1555200*b^13 + 16666560*b^12 + 83874240*b^11 + 261165360*b^10 + 560078784*b^9 + 872027904*b^8 + 1013008080*b^7 + 888054960*b^6 + 587186400*b^5 + 288977184*b^4 + 102806544*b^3 + 25220160*b^2 + 3602880*b
c[ [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1866240*b^12 + 18144000*b^11 + 82583040*b^10 + 231095472*b^9 + 441606480*b^8 + 605721120*b^7 + 610782720*b^6 + 455558640*b^5 + 249331152*b^4 + 97623360*b^3 + 25705440*b^2 + 4354560*b + 622080
c[ [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 2229120*b^11 + 19474560*b^10 + 79403688*b^9 + 197486124*b^8 + 331884972*b^7 + 394497816*b^6 + 338093088*b^5 + 208500540*b^4 + 90554892*b^3 + 26648064*b^2 + 4441344*b
c[ [3, 2, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 972000*b^13 + 10416816*b^12 + 52429176*b^11 + 163282044*b^10 + 350235216*b^9 + 545415384*b^8 + 633702468*b^7 + 555608820*b^6 + 367396464*b^5 + 180808272*b^4 + 64319772*b^3 + 15777720*b^2 + 2253960*b
c[ [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 1166400*b^12 + 11334240*b^11 + 51575376*b^10 + 144312072*b^9 + 275774208*b^8 + 378293856*b^7 + 381505416*b^6 + 284594280*b^5 + 155785008*b^4 + 61003152*b^3 + 16063992*b^2 + 2721600*b + 388800
c[ [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^11 + 12210720*b^10 + 49739208*b^9 + 123622560*b^8 + 207653712*b^7 + 246746016*b^6 + 211415688*b^5 + 130357920*b^4 + 56610048*b^3 + 16657344*b^2 + 2776224*b
c[ [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 728784*b^12 + 7082424*b^11 + 32234412*b^10 + 90217140*b^9 + 172446558*b^8 + 236612652*b^7 + 238670610*b^6 + 178068300*b^5 + 97478562*b^4 + 38167092*b^3 + 10046682*b^2 + 1701000*b + 243000
c[ [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 874080*b^11 + 7622064*b^10 + 31043448*b^9 + 77158464*b^8 + 129626352*b^7 + 154067136*b^6 + 132047016*b^5 + 81448080*b^4 + 35384208*b^3 + 10415232*b^2 + 1735872*b
c[ [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 216*b^12 + 547956*b^11 + 4770258*b^10 + 19422015*b^9 + 48275064*b^8 + 81117240*b^7 + 96437340*b^6 + 82679391*b^5 + 51014550*b^4 + 22170756*b^3 + 6527916*b^2 + 1087986*b
c[ [3, 2, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 1296000*b^13 + 13888800*b^12 + 69886944*b^11 + 217573272*b^10 + 466498368*b^9 + 726177600*b^8 + 843426504*b^7 + 739289880*b^6 + 488786256*b^5 + 240552144*b^4 + 85584744*b^3 + 20996640*b^2 + 2999520*b
c[ [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1555200*b^12 + 15128640*b^11 + 68878080*b^10 + 192765312*b^9 + 368354736*b^8 + 505197216*b^7 + 509343120*b^6 + 379831680*b^5 + 207848592*b^4 + 81370656*b^3 + 21424176*b^2 + 3628800*b + 518400
c[ [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1848960*b^11 + 16179840*b^10 + 66042720*b^9 + 164383704*b^8 + 276401016*b^7 + 328659696*b^6 + 281728080*b^5 + 173757240*b^4 + 75466584*b^3 + 22208256*b^2 + 3701376*b
c[ [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 17280*b^11 + 2309760*b^10 + 17427360*b^9 + 62390484*b^8 + 135540294*b^7 + 196663110*b^6 + 198060972*b^5 + 140067024*b^4 + 68579310*b^3 + 21927318*b^2 + 4478976*b + 746496
c[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 972000*b^12 + 9444816*b^11 + 42970824*b^10 + 120210372*b^9 + 229665240*b^8 + 314978112*b^7 + 317599596*b^6 + 236897460*b^5 + 129673440*b^4 + 50784408*b^3 + 13378068*b^2 + 2268000*b + 324000
c[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1166400*b^11 + 10180800*b^10 + 41479056*b^9 + 103096656*b^8 + 173163456*b^7 + 205735104*b^6 + 176249376*b^5 + 108657360*b^4 + 47178432*b^3 + 13880160*b^2 + 2313360*b
c[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1386720*b^10 + 10750560*b^9 + 38787300*b^8 + 84513504*b^7 + 122785320*b^6 + 123728880*b^5 + 87520260*b^4 + 42857520*b^3 + 13703664*b^2 + 2799360*b + 466560
c[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 728784*b^11 + 6354216*b^10 + 25872876*b^9 + 64286820*b^8 + 107967348*b^7 + 128285784*b^6 + 109922868*b^5 + 67789260*b^4 + 29446164*b^3 + 8666352*b^2 + 1444392*b
c[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 874080*b^10 + 6759624*b^9 + 24347520*b^8 + 52985220*b^7 + 76910532*b^6 + 77452152*b^5 + 54759408*b^4 + 26805180*b^3 + 8568636*b^2 + 1749600*b + 291600
c[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 216*b^11 + 547164*b^10 + 4220214*b^9 + 15185457*b^8 + 33034557*b^7 + 47954271*b^6 + 48314298*b^5 + 34189005*b^4 + 16761075*b^3 + 5373003*b^2 + 1102248*b + 183708
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 972000*b^11 + 8494416*b^10 + 34632792*b^9 + 86113584*b^8 + 144658440*b^7 + 171859536*b^6 + 147200544*b^5 + 90720000*b^4 + 39373560*b^3 + 11579760*b^2 + 1929960*b
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1144800*b^10 + 8900640*b^9 + 32176800*b^8 + 70214472*b^7 + 102122280*b^6 + 102986640*b^5 + 72889200*b^4 + 35705160*b^3 + 11417832*b^2 + 2332800*b + 388800
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 21600*b^10 + 1478880*b^9 + 9557616*b^8 + 29645898*b^7 + 55276632*b^6 + 67748076*b^5 + 56134440*b^4 + 31356090*b^3 + 11548320*b^2 + 2309664*b
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 728784*b^10 + 5642208*b^9 + 20333448*b^8 + 44258562*b^7 + 64240434*b^6 + 64677636*b^5 + 45712404*b^4 + 22368330*b^3 + 7146666*b^2 + 1458000*b + 243000
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 857880*b^9 + 5817372*b^8 + 18315264*b^7 + 34359300*b^6 + 42238260*b^5 + 35052912*b^4 + 19595268*b^3 + 7221360*b^2 + 1444272*b
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 216*b^10 + 546372*b^9 + 3684738*b^8 + 11562981*b^7 + 21641688*b^6 + 26560818*b^5 + 22020408*b^4 + 12301767*b^3 + 4531110*b^2 + 906222*b
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 701784*b^9 + 4781628*b^8 + 15105150*b^7 + 28412316*b^6 + 35000136*b^5 + 29090664*b^4 + 16283106*b^3 + 6006960*b^2 + 1201392*b
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 27000*b^9 + 963252*b^8 + 5168514*b^7 + 13575558*b^6 + 21184734*b^5 + 21261666*b^4 + 13921104*b^3 + 5667276*b^2 + 1458000*b + 291600
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 216*b^9 + 525816*b^8 + 3061068*b^7 + 8267577*b^6 + 13062804*b^5 + 13202646*b^4 + 8686572*b^3 + 3549453*b^2 + 918540*b + 183708
c[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 33480*b^8 + 643644*b^7 + 2757126*b^6 + 5945016*b^5 + 7508226*b^4 + 5883546*b^3 + 2897832*b^2 + 724458*b
c[ [3, 2, 1] , [3, 3] , [6] , [6] , [6] ]= 576000*b^14 + 6748800*b^13 + 37241376*b^12 + 127826448*b^11 + 304301712*b^10 + 530748720*b^9 + 698732784*b^8 + 704770464*b^7 + 546969408*b^6 + 324834864*b^5 + 145269456*b^4 + 47430768*b^3 + 10611984*b^2 + 1534464*b + 191808
c[ [3, 2, 1] , [3, 3] , [5, 1] , [6] , [6] ]= 691200*b^13 + 7407360*b^12 + 37277568*b^11 + 116073984*b^10 + 248924928*b^9 + 387570624*b^8 + 450232512*b^7 + 394702272*b^6 + 260983872*b^5 + 128443200*b^4 + 45696192*b^3 + 11210304*b^2 + 1601472*b
c[ [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 829440*b^12 + 8064000*b^11 + 36704064*b^10 + 102711024*b^9 + 196272168*b^8 + 269210160*b^7 + 271457064*b^6 + 202467600*b^5 + 110811768*b^4 + 43387344*b^3 + 11424504*b^2 + 1935360*b + 276480
c[ [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 990720*b^11 + 8655360*b^10 + 35292360*b^9 + 87780432*b^8 + 147523038*b^7 + 175355508*b^6 + 150282570*b^5 + 92677320*b^4 + 40250322*b^3 + 11844468*b^2 + 1974078*b
c[ [3, 2, 1] , [3, 3] , [4, 2] , [6] , [6] ]= 432000*b^13 + 4629600*b^12 + 23301216*b^11 + 72567624*b^10 + 155655552*b^9 + 242401056*b^8 + 281641848*b^7 + 246937896*b^6 + 163290960*b^5 + 80362896*b^4 + 28588632*b^3 + 7012992*b^2 + 1001856*b
c[ [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 518400*b^12 + 5037120*b^11 + 22920384*b^10 + 64132272*b^9 + 122553024*b^8 + 168111936*b^7 + 169539984*b^6 + 126474480*b^5 + 69232416*b^4 + 27110880*b^3 + 7139280*b^2 + 1209600*b + 172800
c[ [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^11 + 5425920*b^10 + 22100040*b^9 + 54925188*b^8 + 92257572*b^7 + 109625352*b^6 + 93931440*b^5 + 57921780*b^4 + 25156068*b^3 + 7402752*b^2 + 1233792*b
c[ [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 324000*b^12 + 3148272*b^11 + 14327544*b^10 + 40096620*b^9 + 76637544*b^8 + 105146496*b^7 + 106054308*b^6 + 79121340*b^5 + 43311552*b^4 + 16958664*b^3 + 4464444*b^2 + 756000*b + 108000
c[ [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^11 + 3389280*b^10 + 13800792*b^9 + 34294512*b^8 + 57601968*b^7 + 68445984*b^6 + 58647432*b^5 + 36163440*b^4 + 15705504*b^3 + 4621536*b^2 + 770256*b
c[ [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 242928*b^11 + 2117880*b^10 + 8625204*b^9 + 21436332*b^8 + 36006420*b^7 + 42778968*b^6 + 36639924*b^5 + 22576260*b^4 + 9794724*b^3 + 2879712*b^2 + 479952*b
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 432000*b^12 + 4197600*b^11 + 19097712*b^10 + 53425584*b^9 + 102070440*b^8 + 139985136*b^7 + 141149592*b^6 + 105283440*b^5 + 57630456*b^4 + 22570128*b^3 + 5945688*b^2 + 1008000*b + 144000
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^11 + 4524480*b^10 + 18433872*b^9 + 45818280*b^8 + 76957992*b^7 + 91433808*b^6 + 78329952*b^5 + 48290760*b^4 + 20967912*b^3 + 6168960*b^2 + 1028160*b
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 616320*b^10 + 4776960*b^9 + 17234292*b^8 + 37552626*b^7 + 54559842*b^6 + 54980388*b^5 + 38891592*b^4 + 19045290*b^3 + 6090018*b^2 + 1244160*b + 207360
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^11 + 2824272*b^10 + 11498328*b^9 + 28567584*b^8 + 47974680*b^7 + 56999664*b^6 + 48838752*b^5 + 30118320*b^4 + 13082760*b^3 + 3850416*b^2 + 641736*b
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^10 + 3004800*b^9 + 10818564*b^8 + 23535720*b^7 + 34153104*b^6 + 34384896*b^5 + 24306804*b^4 + 11899320*b^3 + 3805464*b^2 + 777600*b + 129600
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 242928*b^10 + 1875144*b^9 + 6746160*b^8 + 14667894*b^7 + 21273990*b^6 + 21405276*b^5 + 15116508*b^4 + 7386870*b^3 + 2354118*b^2 + 478224*b + 79704
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^10 + 2507472*b^9 + 9035028*b^8 + 19664388*b^7 + 28540764*b^6 + 28733688*b^5 + 20307852*b^4 + 9937620*b^3 + 3175524*b^2 + 648000*b + 108000
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 381600*b^9 + 2585280*b^8 + 8135190*b^7 + 15256296*b^6 + 18749460*b^5 + 15555960*b^4 + 8693910*b^3 + 3203280*b^2 + 640656*b
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 242928*b^9 + 1637808*b^8 + 5134878*b^7 + 9598752*b^6 + 11761116*b^5 + 9729576*b^4 + 5421294*b^3 + 1992600*b^2 + 398520*b
c[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 233928*b^8 + 1359948*b^7 + 3666570*b^6 + 5781444*b^5 + 5828808*b^4 + 3822504*b^3 + 1553406*b^2 + 398520*b + 79704
c[ [3, 2, 1] , [3, 3] , [3, 3] , [6] , [6] ]= 192000*b^13 + 2057664*b^12 + 10356576*b^11 + 32253984*b^10 + 69183984*b^9 + 107739264*b^8 + 125179248*b^7 + 109752192*b^6 + 72572016*b^5 + 35713536*b^4 + 12703728*b^3 + 3116064*b^2 + 445152*b
c[ [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 230400*b^12 + 2238912*b^11 + 10188192*b^10 + 28507728*b^9 + 54477144*b^8 + 74729040*b^7 + 75363576*b^6 + 56219760*b^5 + 30774408*b^4 + 12050736*b^3 + 3173256*b^2 + 537600*b + 76800
c[ [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^11 + 2412096*b^10 + 9826056*b^9 + 24422952*b^8 + 41024850*b^7 + 48747468*b^6 + 41766078*b^5 + 25751280*b^4 + 11182062*b^3 + 3290076*b^2 + 548346*b
c[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 144000*b^12 + 1399392*b^11 + 6369168*b^10 + 17826240*b^9 + 34074792*b^8 + 46754736*b^7 + 47162472*b^6 + 35187840*b^5 + 19262616*b^4 + 7541808*b^3 + 1984968*b^2 + 336000*b + 48000
c[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^11 + 1506816*b^10 + 6137496*b^9 + 15256428*b^8 + 25633932*b^7 + 30471000*b^6 + 26119248*b^5 + 16112700*b^4 + 7000908*b^3 + 2060928*b^2 + 343488*b
c[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^11 + 942000*b^10 + 3838752*b^9 + 9548688*b^8 + 16058040*b^7 + 19110576*b^6 + 16406472*b^5 + 10140960*b^4 + 4416600*b^3 + 1302768*b^2 + 217128*b
c[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^11 + 1255536*b^10 + 5112504*b^9 + 12703752*b^8 + 21336120*b^7 + 25351632*b^6 + 21722616*b^5 + 13395960*b^4 + 5818680*b^3 + 1712448*b^2 + 285408*b
c[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^10 + 1336368*b^9 + 4814196*b^8 + 10478742*b^7 + 15213270*b^6 + 15322668*b^5 + 10833792*b^4 + 5302350*b^3 + 1694070*b^2 + 345600*b + 57600
c[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^10 + 834432*b^9 + 3005544*b^8 + 6544956*b^7 + 9512412*b^6 + 9598584*b^5 + 6806208*b^4 + 3346380*b^3 + 1077948*b^2 + 222912*b + 37152
c[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^9 + 729588*b^8 + 2292330*b^7 + 4296540*b^6 + 5282544*b^5 + 4389384*b^4 + 2458686*b^3 + 907560*b^2 + 181512*b
c[ [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 63936*b^12 + 621312*b^11 + 2827632*b^10 + 7913376*b^9 + 15124968*b^8 + 20751408*b^7 + 20930760*b^6 + 15615552*b^5 + 8548152*b^4 + 3346992*b^3 + 881064*b^2 + 149184*b + 21312
c[ [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 76608*b^11 + 667872*b^10 + 2719368*b^9 + 6756672*b^8 + 11346750*b^7 + 13480500*b^6 + 11549082*b^5 + 7120920*b^4 + 3092466*b^3 + 909972*b^2 + 151662*b
c[ [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 47808*b^11 + 416592*b^10 + 1695312*b^9 + 4208820*b^8 + 7058916*b^7 + 8369448*b^6 + 7148616*b^5 + 4388820*b^4 + 1895748*b^3 + 555264*b^2 + 92544*b
c[ [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 47664*b^10 + 367704*b^9 + 1321452*b^8 + 2868546*b^7 + 4151202*b^6 + 4164276*b^5 + 2929080*b^4 + 1423410*b^3 + 449418*b^2 + 89856*b + 14976
c[ [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 64*b^12 + 22080*b^11 + 190352*b^10 + 773768*b^9 + 1925288*b^8 + 3244034*b^7 + 3873740*b^6 + 3341822*b^5 + 2079040*b^4 + 912590*b^3 + 270972*b^2 + 45162*b
c[ [3, 2, 1] , [3, 2, 1] , [6] , [6] , [6] ]= 1728000*b^13 + 18518400*b^12 + 93193920*b^11 + 290185152*b^10 + 622313088*b^9 + 968928384*b^8 + 1125587712*b^7 + 986774976*b^6 + 652493952*b^5 + 321143808*b^4 + 114262464*b^3 + 28033152*b^2 + 4004736*b
c[ [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 2073600*b^12 + 20160000*b^11 + 91760064*b^10 + 256777632*b^9 + 490681056*b^8 + 673023168*b^7 + 678631104*b^6 + 506149920*b^5 + 277013856*b^4 + 108461952*b^3 + 28560192*b^2 + 4838400*b + 691200
c[ [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 2476800*b^11 + 21638400*b^10 + 88230288*b^9 + 219449880*b^8 + 368810136*b^7 + 438398640*b^6 + 375717888*b^5 + 231699000*b^4 + 100626648*b^3 + 29611008*b^2 + 4935168*b
c[ [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 11520*b^11 + 3025920*b^10 + 23115192*b^9 + 83024880*b^8 + 180569070*b^7 + 262112934*b^6 + 264023964*b^5 + 186728004*b^4 + 91429950*b^3 + 29234598*b^2 + 5971968*b + 995328
c[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 1296000*b^12 + 12593088*b^11 + 57302880*b^10 + 160337088*b^9 + 306395472*b^8 + 420295392*b^7 + 423859536*b^6 + 316186560*b^5 + 173077680*b^4 + 67775328*b^3 + 17847888*b^2 + 3024000*b + 432000
c[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 1555200*b^11 + 13565760*b^10 + 55256016*b^9 + 137331360*b^8 + 230679936*b^7 + 274109184*b^6 + 234865296*b^5 + 144821280*b^4 + 62893536*b^3 + 18506880*b^2 + 3084480*b
c[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1857600*b^10 + 14374392*b^9 + 51803964*b^8 + 112792440*b^7 + 163792560*b^6 + 165004752*b^5 + 116697108*b^4 + 57140160*b^3 + 18270912*b^2 + 3732480*b + 622080
c[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 971712*b^11 + 8471904*b^10 + 34500720*b^9 + 85743288*b^8 + 144035352*b^7 + 171175536*b^6 + 146693088*b^5 + 90469560*b^4 + 39297336*b^3 + 11565504*b^2 + 1927584*b
c[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1165440*b^10 + 9005064*b^9 + 32422920*b^8 + 70547976*b^7 + 102401112*b^6 + 103129632*b^5 + 72924048*b^4 + 35704560*b^3 + 11417712*b^2 + 2332800*b + 388800
c[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 288*b^11 + 729936*b^10 + 5628480*b^9 + 20251188*b^8 + 44050044*b^7 + 63926868*b^6 + 64367688*b^5 + 45495228*b^4 + 22253820*b^3 + 7102380*b^2 + 1446336*b + 241056
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 1296000*b^11 + 11311488*b^10 + 46086192*b^9 + 114550416*b^8 + 192405456*b^7 + 228599712*b^6 + 195838128*b^5 + 120733200*b^4 + 52421040*b^3 + 15422400*b^2 + 2570400*b
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1540800*b^10 + 11943360*b^9 + 43090056*b^8 + 93891456*b^7 + 136415376*b^6 + 137469024*b^5 + 97242696*b^4 + 47619360*b^3 + 15226272*b^2 + 3110400*b + 518400
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14400*b^10 + 1910400*b^9 + 12615564*b^8 + 39372606*b^7 + 73573644*b^6 + 90255528*b^5 + 74816616*b^4 + 41798874*b^3 + 15396480*b^2 + 3079296*b
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 971712*b^10 + 7511760*b^9 + 27050328*b^8 + 58857048*b^7 + 85422024*b^6 + 86014512*b^5 + 60809688*b^4 + 29768040*b^3 + 9517608*b^2 + 1944000*b + 324000
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1154640*b^9 + 7802556*b^8 + 24510276*b^7 + 45906324*b^6 + 56364444*b^5 + 46735872*b^4 + 26108448*b^3 + 9616320*b^2 + 1923264*b
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 288*b^10 + 728880*b^9 + 4905624*b^8 + 15375024*b^7 + 28749216*b^6 + 35252352*b^5 + 29198928*b^4 + 16295592*b^3 + 5997240*b^2 + 1199448*b
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 953712*b^9 + 6464016*b^8 + 20345904*b^7 + 38163024*b^6 + 46909008*b^5 + 38925504*b^4 + 21758256*b^3 + 8017920*b^2 + 1603584*b
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 18000*b^9 + 1213440*b^8 + 6751734*b^7 + 17938722*b^6 + 28114242*b^5 + 28269174*b^4 + 18530880*b^3 + 7548720*b^2 + 1944000*b + 388800
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 288*b^9 + 714324*b^8 + 4132884*b^7 + 11112540*b^6 + 17491764*b^5 + 17614500*b^4 + 11546832*b^3 + 4694628*b^2 + 1205280*b + 241056
c[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 22788*b^8 + 779226*b^7 + 3528720*b^6 + 7759770*b^5 + 9870732*b^4 + 7750644*b^3 + 3823200*b^2 + 955800*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 576000*b^12 + 5596992*b^11 + 25468512*b^10 + 71262816*b^9 + 136179648*b^8 + 186805056*b^7 + 188394240*b^6 + 140543712*b^5 + 76938816*b^4 + 30132480*b^3 + 7936992*b^2 + 1345344*b + 192192
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 691200*b^11 + 6029376*b^10 + 24559632*b^9 + 61040520*b^8 + 102530568*b^7 + 121829904*b^6 + 104383584*b^5 + 64361640*b^4 + 27949896*b^3 + 8224128*b^2 + 1370688*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 825600*b^10 + 6388920*b^9 + 23027352*b^8 + 50142042*b^7 + 72818322*b^6 + 73358388*b^5 + 51880932*b^4 + 25402170*b^3 + 8121714*b^2 + 1658880*b + 276480
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 432000*b^11 + 3766272*b^10 + 15337728*b^9 + 38118672*b^8 + 64033680*b^7 + 76099104*b^6 + 65214432*b^5 + 40218960*b^4 + 17469648*b^3 + 5141376*b^2 + 856896*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 518400*b^10 + 4005240*b^9 + 14421732*b^8 + 31383192*b^7 + 45558432*b^6 + 45887088*b^5 + 32448252*b^4 + 15885120*b^3 + 5077824*b^2 + 1036800*b + 172800
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 323904*b^10 + 2501784*b^9 + 9008880*b^8 + 19610928*b^7 + 28486032*b^6 + 28718640*b^5 + 20337048*b^4 + 9978600*b^3 + 3202728*b^2 + 658368*b + 109728
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 432000*b^10 + 3339504*b^9 + 12026520*b^8 + 26169696*b^7 + 37983312*b^6 + 38247552*b^5 + 27039528*b^4 + 13235760*b^3 + 4231152*b^2 + 864000*b + 144000
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 513600*b^9 + 3470508*b^8 + 10903410*b^7 + 20425980*b^6 + 25085184*b^5 + 20804664*b^4 + 11625006*b^3 + 4282560*b^2 + 856512*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 323904*b^9 + 2183004*b^8 + 6847956*b^7 + 12817716*b^6 + 15737340*b^5 + 13056576*b^4 + 7301184*b^3 + 2691360*b^2 + 538272*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 317904*b^8 + 1841898*b^7 + 4958214*b^6 + 7816158*b^5 + 7886970*b^4 + 5185440*b^3 + 2119320*b^2 + 548640*b + 109728
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 191808*b^11 + 1672416*b^10 + 6811056*b^9 + 16927704*b^8 + 28436184*b^7 + 33794928*b^6 + 28963008*b^5 + 17864280*b^4 + 7760952*b^3 + 2284416*b^2 + 380736*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 229824*b^10 + 1775928*b^9 + 6394560*b^8 + 13913694*b^7 + 20194806*b^6 + 20337084*b^5 + 14380596*b^4 + 7042350*b^3 + 2253270*b^2 + 460800*b + 76800
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 143424*b^10 + 1107240*b^9 + 3984060*b^8 + 8662680*b^7 + 12561936*b^6 + 12633264*b^5 + 8913060*b^4 + 4347600*b^3 + 1380624*b^2 + 278784*b + 46464
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 142992*b^9 + 963228*b^8 + 3018414*b^7 + 5640252*b^6 + 6908184*b^5 + 5712360*b^4 + 3181290*b^3 + 1168800*b^2 + 233760*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 192*b^11 + 65760*b^10 + 502552*b^9 + 1804776*b^8 + 3927082*b^7 + 5708866*b^6 + 5766100*b^5 + 4095700*b^4 + 2019370*b^3 + 653794*b^2 + 136320*b + 22720
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 1728000*b^11 + 15072960*b^10 + 61396128*b^9 + 152593056*b^8 + 256311744*b^7 + 304553088*b^6 + 260929728*b^5 + 160873440*b^4 + 69853824*b^3 + 20552256*b^2 + 3425376*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 2064000*b^10 + 15970992*b^9 + 57560664*b^8 + 125335632*b^7 + 182019840*b^6 + 183376992*b^5 + 129694728*b^4 + 63503520*b^3 + 20303904*b^2 + 4147200*b + 691200
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 9600*b^10 + 2512008*b^9 + 16759944*b^8 + 52444890*b^7 + 98079504*b^6 + 120346356*b^5 + 99765672*b^4 + 55734378*b^3 + 20528640*b^2 + 4105728*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1295616*b^10 + 10009680*b^9 + 36039648*b^8 + 78420576*b^7 + 113834976*b^6 + 114651552*b^5 + 81073488*b^4 + 39692400*b^3 + 12690480*b^2 + 2592000*b + 432000
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1546728*b^9 + 10433196*b^8 + 32742060*b^7 + 61291476*b^6 + 75235452*b^5 + 62382528*b^4 + 34854192*b^3 + 12839040*b^2 + 2567808*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 384*b^10 + 972360*b^9 + 6541416*b^8 + 20505096*b^7 + 38363208*b^6 + 47081352*b^5 + 39041952*b^4 + 21819768*b^3 + 8039520*b^2 + 1607904*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1283616*b^9 + 8672328*b^8 + 27241704*b^7 + 51025176*b^6 + 62655336*b^5 + 51958080*b^4 + 29029680*b^3 + 10693440*b^2 + 2138688*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 12000*b^9 + 1578756*b^8 + 8943630*b^7 + 23884470*b^6 + 37498194*b^5 + 37726278*b^4 + 24733440*b^3 + 10071360*b^2 + 2592000*b + 518400
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 384*b^9 + 961980*b^8 + 5549664*b^7 + 14900004*b^6 + 23441976*b^5 + 23613384*b^4 + 15501888*b^3 + 6324912*b^2 + 1632960*b + 326592
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 15384*b^8 + 994698*b^7 + 4646292*b^6 + 10327074*b^5 + 13202064*b^4 + 10396272*b^3 + 5139072*b^2 + 1284768*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 575424*b^10 + 4446000*b^9 + 16008840*b^8 + 34835472*b^7 + 50565600*b^6 + 50924448*b^5 + 36006840*b^4 + 17627040*b^3 + 5635296*b^2 + 1150848*b + 191808
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 686280*b^9 + 4629504*b^8 + 14529942*b^7 + 27201288*b^6 + 33389604*b^5 + 27682680*b^4 + 15464190*b^3 + 5695680*b^2 + 1139136*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 430152*b^9 + 2896404*b^8 + 9078948*b^7 + 16978668*b^6 + 20820996*b^5 + 17245824*b^4 + 9624336*b^3 + 3541920*b^2 + 708384*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 424884*b^8 + 2452410*b^7 + 6582186*b^6 + 10347126*b^5 + 10407378*b^4 + 6814464*b^3 + 2766336*b^2 + 708480*b + 141696
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 576*b^10 + 195848*b^9 + 1306840*b^8 + 4087546*b^7 + 7643872*b^6 + 9383812*b^5 + 7787944*b^4 + 4357786*b^3 + 1607200*b^2 + 321440*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1717776*b^9 + 11585592*b^8 + 36359208*b^7 + 68068296*b^6 + 83562552*b^5 + 69294528*b^4 + 38720592*b^3 + 14264640*b^2 + 2852928*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 7992*b^9 + 2078592*b^8 + 11872902*b^7 + 31772394*b^6 + 49913058*b^5 + 50227830*b^4 + 32938752*b^3 + 13418688*b^2 + 3456000*b + 691200
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 504*b^9 + 1284204*b^8 + 7392768*b^7 + 19819548*b^6 + 31143624*b^5 + 31326552*b^4 + 20524416*b^3 + 8345184*b^2 + 2142720*b + 428544
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 10476*b^8 + 1295502*b^7 + 6135396*b^6 + 13681410*b^5 + 17497440*b^4 + 13767456*b^3 + 6801408*b^2 + 1700352*b
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1720*b^9 + 580456*b^8 + 3318514*b^7 + 8881942*b^6 + 13958710*b^5 + 14057842*b^4 + 9232960*b^3 + 3772720*b^2 + 976320*b + 195264
c[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 8*b^9 + 12408*b^8 + 1738274*b^7 + 8230716*b^6 + 18342914*b^5 + 23457336*b^4 + 18459560*b^3 + 9120384*b^2 + 2280096*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25459968*b^10 + 71209440*b^9 + 136015968*b^8 + 186497280*b^7 + 188008704*b^6 + 140210208*b^5 + 76738848*b^4 + 30052800*b^3 + 7917888*b^2 + 1342656*b + 191808
c[ [3, 2, 1] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 691200*b^11 + 6036480*b^10 + 24600768*b^9 + 61151712*b^8 + 102709920*b^7 + 122017344*b^6 + 104515008*b^5 + 64422240*b^4 + 27966240*b^3 + 8226432*b^2 + 1371072*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 817920*b^10 + 6351360*b^9 + 22939920*b^8 + 50021688*b^7 + 72711480*b^6 + 73294320*b^5 + 51856320*b^4 + 25396440*b^3 + 8120568*b^2 + 1658880*b + 276480
c[ [3, 2, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 11520*b^10 + 1032960*b^9 + 6752952*b^8 + 21021696*b^7 + 39252678*b^6 + 48141822*b^5 + 39903180*b^4 + 22293060*b^3 + 8211510*b^2 + 1642302*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 432000*b^11 + 3765888*b^10 + 15329760*b^9 + 38079312*b^8 + 63935760*b^7 + 75950880*b^6 + 65069376*b^5 + 40125840*b^4 + 17429904*b^3 + 5129856*b^2 + 854976*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 518400*b^10 + 4009920*b^9 + 14442768*b^8 + 31424736*b^7 + 45602688*b^6 + 45910272*b^5 + 32450448*b^4 + 15882720*b^3 + 5077344*b^2 + 1036800*b + 172800
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 613440*b^9 + 4153272*b^8 + 13060908*b^7 + 24478776*b^6 + 30068304*b^5 + 24937488*b^4 + 13932612*b^3 + 5132160*b^2 + 1026432*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 323712*b^10 + 2499648*b^9 + 8994528*b^8 + 19560720*b^7 + 28382448*b^6 + 28579296*b^5 + 20208864*b^4 + 9897360*b^3 + 3167472*b^2 + 648000*b + 108000
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 387840*b^9 + 2616264*b^8 + 8207352*b^7 + 15354744*b^6 + 18836904*b^5 + 15610560*b^4 + 8717280*b^3 + 3209760*b^2 + 641952*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 288*b^10 + 243792*b^9 + 1634784*b^8 + 5116572*b^7 + 9562536*b^6 + 11727456*b^5 + 9721440*b^4 + 5432220*b^3 + 2001240*b^2 + 400248*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 432000*b^10 + 3348288*b^9 + 12073680*b^8 + 26287200*b^7 + 38156544*b^6 + 38409984*b^5 + 27139536*b^4 + 13275360*b^3 + 4239072*b^2 + 864000*b + 144000
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 504000*b^9 + 3427200*b^8 + 10809864*b^7 + 20306016*b^6 + 24985584*b^5 + 20746656*b^4 + 11601864*b^3 + 4276800*b^2 + 855360*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14400*b^9 + 663360*b^8 + 3628332*b^7 + 9594054*b^6 + 15014028*b^5 + 15090360*b^4 + 9889032*b^3 + 4027458*b^2 + 1036800*b + 207360
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 323712*b^9 + 2187504*b^8 + 6868008*b^7 + 12852576*b^6 + 15764976*b^5 + 13057344*b^4 + 7285176*b^3 + 2680560*b^2 + 536112*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 377040*b^8 + 2192220*b^7 + 5911524*b^6 + 9324276*b^5 + 9406524*b^4 + 6176256*b^3 + 2516064*b^2 + 648000*b + 129600
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 288*b^9 + 242736*b^8 + 1397808*b^7 + 3748680*b^6 + 5890368*b^5 + 5926128*b^4 + 3886464*b^3 + 1583976*b^2 + 408240*b + 81648
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 305712*b^8 + 1790064*b^7 + 4851216*b^6 + 7682256*b^5 + 7776144*b^4 + 5118336*b^3 + 2089584*b^2 + 540000*b + 108000
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 18000*b^8 + 433536*b^7 + 1911054*b^6 + 4167834*b^5 + 5289354*b^4 + 4154094*b^3 + 2049408*b^2 + 512352*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 288*b^8 + 228828*b^7 + 1114404*b^6 + 2519976*b^5 + 3249828*b^4 + 2574108*b^3 + 1277856*b^2 + 319464*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 22140*b^7 + 289770*b^6 + 985020*b^5 + 1698558*b^4 + 1675872*b^3 + 939648*b^2 + 326592*b + 81648
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 192000*b^11 + 1673664*b^10 + 6813024*b^9 + 16923648*b^8 + 28414272*b^7 + 33752064*b^6 + 28913952*b^5 + 17828160*b^4 + 7743168*b^3 + 2278656*b^2 + 379776*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 230400*b^10 + 1781952*b^9 + 6418320*b^8 + 13966056*b^7 + 20268456*b^6 + 20406096*b^5 + 14423904*b^4 + 7059720*b^3 + 2256744*b^2 + 460800*b + 76800
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 272640*b^9 + 1845048*b^8 + 5801448*b^7 + 10873506*b^6 + 13357722*b^5 + 11079876*b^4 + 6191364*b^3 + 2280930*b^2 + 456186*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 144000*b^10 + 1111488*b^9 + 3998688*b^8 + 8695008*b^7 + 12615072*b^6 + 12701376*b^5 + 8980704*b^4 + 4398240*b^3 + 1407648*b^2 + 288000*b + 48000
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^9 + 1164408*b^8 + 3650388*b^7 + 6825816*b^6 + 8369472*b^5 + 6932016*b^4 + 3868524*b^3 + 1423680*b^2 + 284736*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 107904*b^9 + 725880*b^8 + 2273520*b^7 + 4248984*b^6 + 5208312*b^5 + 4313280*b^4 + 2407080*b^3 + 885840*b^2 + 177168*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^9 + 972432*b^8 + 3052152*b^7 + 5710896*b^6 + 7004448*b^5 + 5801184*b^4 + 3236616*b^3 + 1190880*b^2 + 238176*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 168000*b^8 + 975372*b^7 + 2627754*b^6 + 4142268*b^5 + 4177200*b^4 + 2742552*b^3 + 1117638*b^2 + 288000*b + 57600
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 107904*b^8 + 622236*b^7 + 1668036*b^6 + 2618100*b^5 + 2628636*b^4 + 1717632*b^3 + 695088*b^2 + 177120*b + 35424
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 101904*b^7 + 496386*b^6 + 1120614*b^5 + 1441638*b^4 + 1138434*b^3 + 563904*b^2 + 140976*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 63936*b^10 + 493728*b^9 + 1776816*b^8 + 3864600*b^7 + 5607960*b^6 + 5646960*b^5 + 3992832*b^4 + 1955160*b^3 + 625464*b^2 + 127872*b + 21312
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 76608*b^9 + 516792*b^8 + 1621584*b^7 + 3034806*b^6 + 3724494*b^5 + 3087852*b^4 + 1725108*b^3 + 635430*b^2 + 127086*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 47808*b^9 + 321864*b^8 + 1009164*b^7 + 1888872*b^6 + 2320320*b^5 + 1927248*b^4 + 1079412*b^3 + 398400*b^2 + 79680*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 47664*b^8 + 275484*b^7 + 740214*b^6 + 1165308*b^5 + 1175208*b^4 + 773448*b^3 + 317202*b^2 + 82560*b + 16512
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 64*b^10 + 21664*b^9 + 144216*b^8 + 449720*b^7 + 837650*b^6 + 1023018*b^5 + 843428*b^4 + 468212*b^3 + 171570*b^2 + 34314*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 576000*b^10 + 4454976*b^9 + 16046112*b^8 + 34916256*b^7 + 50675232*b^6 + 51023808*b^5 + 36069984*b^4 + 17656800*b^3 + 5645472*b^2 + 1153152*b + 192192
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 681600*b^9 + 4613040*b^8 + 14504760*b^7 + 27184368*b^6 + 33393120*b^5 + 27697440*b^4 + 15476520*b^3 + 5701440*b^2 + 1140288*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 9600*b^9 + 851208*b^8 + 4782072*b^7 + 12742962*b^6 + 19992192*b^5 + 20109972*b^4 + 13183944*b^3 + 5369586*b^2 + 1382400*b + 276480
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 431616*b^9 + 2909520*b^8 + 9123264*b^7 + 17062608*b^6 + 20926032*b^5 + 17337216*b^4 + 9678864*b^3 + 3563040*b^2 + 712608*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 509928*b^8 + 2949564*b^7 + 7926924*b^6 + 12473412*b^5 + 12560940*b^4 + 8239488*b^3 + 3355872*b^2 + 864000*b + 172800
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 384*b^9 + 324168*b^8 + 1861464*b^7 + 4983792*b^6 + 7822104*b^5 + 7859496*b^4 + 5144640*b^3 + 2089680*b^2 + 535680*b + 107136
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 419616*b^8 + 2437704*b^7 + 6570072*b^6 + 10359576*b^5 + 10448712*b^4 + 6860160*b^3 + 2795040*b^2 + 720000*b + 144000
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 12000*b^8 + 539556*b^7 + 2486262*b^6 + 5502990*b^5 + 7021386*b^4 + 5523054*b^3 + 2727936*b^2 + 681984*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 384*b^8 + 313788*b^7 + 1515624*b^6 + 3405804*b^5 + 4370256*b^4 + 3444528*b^3 + 1703808*b^2 + 425952*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 15384*b^7 + 345450*b^6 + 1252260*b^5 + 2213586*b^4 + 2204928*b^3 + 1234944*b^2 + 428544*b + 107136
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 191808*b^9 + 1292976*b^8 + 4055016*b^7 + 7585680*b^6 + 9305568*b^5 + 7711392*b^4 + 4306008*b^3 + 1585440*b^2 + 317088*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 226632*b^8 + 1310640*b^7 + 3522654*b^6 + 5544504*b^5 + 5584740*b^4 + 3663576*b^3 + 1491894*b^2 + 384000*b + 76800
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 143304*b^8 + 825444*b^7 + 2213172*b^6 + 3478716*b^5 + 3502836*b^4 + 2301120*b^3 + 941040*b^2 + 243840*b + 48768
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 138900*b^7 + 672930*b^6 + 1514754*b^5 + 1947246*b^4 + 1537914*b^3 + 761856*b^2 + 190464*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 192*b^9 + 64520*b^8 + 368328*b^7 + 983730*b^6 + 1541232*b^5 + 1545348*b^4 + 1008264*b^3 + 407106*b^2 + 103360*b + 20672
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 566928*b^8 + 3277464*b^7 + 8805672*b^6 + 13854312*b^5 + 13950168*b^4 + 9149760*b^3 + 3726000*b^2 + 959040*b + 191808
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 7992*b^8 + 698064*b^7 + 3288030*b^6 + 7324770*b^5 + 9367818*b^4 + 7374126*b^3 + 3644160*b^2 + 911040*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 504*b^8 + 423420*b^7 + 2036592*b^6 + 4564764*b^5 + 5850552*b^4 + 4608168*b^3 + 2278272*b^2 + 569568*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 10476*b^7 + 435366*b^6 + 1638228*b^5 + 2935386*b^4 + 2945952*b^3 + 1659360*b^2 + 580608*b + 145152
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 568*b^8 + 189368*b^7 + 905818*b^6 + 2025038*b^5 + 2590990*b^4 + 2037722*b^3 + 1006336*b^2 + 251584*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 8*b^8 + 8936*b^7 + 572154*b^6 + 2177236*b^5 + 3906274*b^4 + 3915024*b^3 + 2194736*b^2 + 762624*b + 190656
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 192000*b^9 + 1299648*b^8 + 4083744*b^7 + 7644384*b^6 + 9375648*b^5 + 7761600*b^4 + 4327200*b^3 + 1591200*b^2 + 318240*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 220800*b^8 + 1289136*b^7 + 3485592*b^6 + 5508144*b^5 + 5564640*b^4 + 3656736*b^3 + 1490184*b^2 + 384000*b + 76800
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 9600*b^8 + 296328*b^7 + 1337448*b^6 + 2942730*b^5 + 3748080*b^4 + 2948148*b^3 + 1456104*b^2 + 364026*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 143616*b^8 + 830928*b^7 + 2231712*b^6 + 3507120*b^5 + 3525744*b^4 + 2308032*b^3 + 937008*b^2 + 240000*b + 48000
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 164328*b^7 + 800268*b^6 + 1806876*b^5 + 2325684*b^4 + 1837884*b^3 + 910848*b^2 + 227712*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 384*b^8 + 107976*b^7 + 516648*b^6 + 1155024*b^5 + 1476552*b^4 + 1159704*b^3 + 572160*b^2 + 143040*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 131616*b^7 + 647496*b^6 + 1472760*b^5 + 1906200*b^4 + 1514376*b^3 + 753408*b^2 + 188352*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 12000*b^7 + 193284*b^6 + 678990*b^5 + 1188150*b^4 + 1179666*b^3 + 662022*b^2 + 230400*b + 57600
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 384*b^7 + 98460*b^6 + 388824*b^5 + 712380*b^4 + 723168*b^3 + 410400*b^2 + 145152*b + 36288
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 14520*b^6 + 127554*b^5 + 333204*b^4 + 434442*b^3 + 321408*b^2 + 107136*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 63936*b^8 + 369456*b^7 + 991560*b^6 + 1557552*b^5 + 1565376*b^4 + 1024608*b^3 + 415992*b^2 + 106560*b + 21312
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 73416*b^7 + 356832*b^6 + 804390*b^5 + 1033896*b^4 + 815844*b^3 + 403896*b^2 + 100974*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 47688*b^7 + 229620*b^6 + 514068*b^5 + 657324*b^4 + 516132*b^3 + 254592*b^2 + 63648*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 43572*b^6 + 173082*b^5 + 317130*b^4 + 320790*b^3 + 180402*b^2 + 62976*b + 15744
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 64*b^8 + 21256*b^7 + 101816*b^6 + 227818*b^5 + 291616*b^4 + 229412*b^3 + 113320*b^2 + 28330*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 183312*b^7 + 891768*b^6 + 2011800*b^5 + 2587656*b^4 + 2043480*b^3 + 1012224*b^2 + 253056*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 7992*b^7 + 236832*b^6 + 877734*b^5 + 1565802*b^4 + 1567362*b^3 + 880854*b^2 + 307200*b + 76800
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 504*b^7 + 136332*b^6 + 533160*b^5 + 967956*b^4 + 974976*b^3 + 547200*b^2 + 190464*b + 47616
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 10476*b^6 + 149718*b^5 + 420180*b^4 + 564330*b^3 + 425088*b^2 + 141696*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 184*b^7 + 60552*b^6 + 237074*b^5 + 431078*b^4 + 435798*b^3 + 246514*b^2 + 86784*b + 21696
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 8*b^7 + 7768*b^6 + 187050*b^5 + 546820*b^4 + 744050*b^3 + 564768*b^2 + 188256*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 55440*b^6 + 222984*b^5 + 413064*b^4 + 421560*b^3 + 239976*b^2 + 85248*b + 21312
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 7992*b^6 + 84288*b^5 + 228222*b^4 + 303186*b^3 + 226890*b^2 + 75630*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 504*b^6 + 41604*b^5 + 128376*b^4 + 179628*b^3 + 138528*b^2 + 46176*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 9348*b^5 + 53430*b^4 + 104292*b^3 + 92466*b^2 + 48384*b + 16128
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 56*b^6 + 18120*b^5 + 56810*b^4 + 80110*b^3 + 62046*b^2 + 20682*b
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 8*b^6 + 7392*b^5 + 62450*b^4 + 131300*b^3 + 118610*b^2 + 63552*b + 21184
c[ [3, 2, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 5824*b^4 + 20266*b^3 + 28884*b^2 + 14442*b
c[ [3, 2, 1] , [2, 2, 2] , [6] , [6] , [6] ]= 216000*b^13 + 2314800*b^12 + 11650632*b^11 + 36284016*b^10 + 77828448*b^9 + 121201896*b^8 + 140823696*b^7 + 123474792*b^6 + 81654648*b^5 + 40190616*b^4 + 14299848*b^3 + 3508344*b^2 + 501192*b
c[ [3, 2, 1] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 259200*b^12 + 2518560*b^11 + 11460240*b^10 + 32066592*b^9 + 61277904*b^8 + 84057504*b^7 + 84769440*b^6 + 63234240*b^5 + 34613232*b^4 + 13554144*b^3 + 3569424*b^2 + 604800*b + 86400
c[ [3, 2, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 311040*b^11 + 2712960*b^10 + 11050080*b^9 + 27463512*b^8 + 46132536*b^7 + 54819696*b^6 + 46972560*b^5 + 28964280*b^4 + 12578712*b^3 + 3701376*b^2 + 616896*b
c[ [3, 2, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 371520*b^10 + 2874240*b^9 + 10357044*b^8 + 22548630*b^7 + 32743830*b^6 + 32987532*b^5 + 23331504*b^4 + 11424990*b^3 + 3653574*b^2 + 746496*b + 124416
c[ [3, 2, 1] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 162000*b^12 + 1574208*b^11 + 7164324*b^10 + 20050440*b^9 + 38323836*b^8 + 52581048*b^7 + 53035080*b^6 + 39566040*b^5 + 21658236*b^4 + 8480088*b^3 + 2232348*b^2 + 378000*b + 54000
c[ [3, 2, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 194400*b^11 + 1694880*b^10 + 6902088*b^9 + 17153328*b^8 + 28814808*b^7 + 34244112*b^6 + 29345808*b^5 + 18097680*b^4 + 7860696*b^3 + 2313360*b^2 + 385560*b
c[ [3, 2, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^10 + 1802640*b^9 + 6490644*b^8 + 14123088*b^7 + 20500344*b^6 + 20646576*b^5 + 14599044*b^4 + 7146960*b^3 + 2284752*b^2 + 466560*b + 77760
c[ [3, 2, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 121392*b^11 + 1058616*b^10 + 4312500*b^9 + 10721622*b^8 + 18017220*b^7 + 21419184*b^6 + 18360282*b^5 + 11324910*b^4 + 4919568*b^3 + 1447956*b^2 + 241326*b
c[ [3, 2, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 145440*b^10 + 1123632*b^9 + 4046208*b^8 + 8806728*b^7 + 12788544*b^6 + 12885888*b^5 + 9115752*b^4 + 4464120*b^3 + 1427424*b^2 + 291600*b + 48600
c[ [3, 2, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 108*b^11 + 91674*b^10 + 705045*b^9 + 2535810*b^8 + 5517873*b^7 + 8014617*b^6 + 8081784*b^5 + 5726205*b^4 + 2812650*b^3 + 904674*b^2 + 186624*b + 31104
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 162000*b^11 + 1412208*b^10 + 5749668*b^9 + 14285736*b^8 + 23992092*b^7 + 28507176*b^6 + 24426504*b^5 + 15063480*b^4 + 6543036*b^3 + 1925640*b^2 + 320940*b
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^10 + 1502640*b^9 + 5410728*b^8 + 11772432*b^7 + 17085888*b^6 + 17204832*b^5 + 12163608*b^4 + 5954400*b^3 + 1903680*b^2 + 388800*b + 64800
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 231120*b^9 + 1561440*b^8 + 4904250*b^7 + 9184536*b^6 + 11276460*b^5 + 9350280*b^4 + 5223690*b^3 + 1924080*b^2 + 384816*b
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 121392*b^10 + 937512*b^9 + 3374424*b^8 + 7340868*b^7 + 10654776*b^6 + 10731312*b^5 + 7589268*b^4 + 3716460*b^3 + 1188792*b^2 + 243000*b + 40500
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 145440*b^9 + 980772*b^8 + 3076824*b^7 + 5757624*b^6 + 7065720*b^5 + 5857992*b^4 + 3272868*b^3 + 1205580*b^2 + 241116*b
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 108*b^10 + 91278*b^9 + 612471*b^8 + 1918437*b^7 + 3588876*b^6 + 4406310*b^5 + 3657366*b^4 + 2046744*b^3 + 754935*b^2 + 150987*b
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121392*b^9 + 819108*b^8 + 2570022*b^7 + 4808430*b^6 + 5898402*b^5 + 4886892*b^4 + 2727918*b^3 + 1004130*b^2 + 200826*b
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 142740*b^8 + 826986*b^7 + 2225406*b^6 + 3505710*b^5 + 3533394*b^4 + 2318592*b^3 + 944148*b^2 + 243000*b + 48600
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 108*b^9 + 90882*b^8 + 523131*b^7 + 1403394*b^6 + 2207337*b^5 + 2224329*b^4 + 1462524*b^3 + 598911*b^2 + 155520*b + 31104
c[ [3, 2, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^8 + 87354*b^7 + 423219*b^6 + 954282*b^5 + 1229601*b^4 + 973857*b^3 + 483420*b^2 + 120855*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 72000*b^12 + 699600*b^11 + 3183864*b^10 + 8910480*b^9 + 17031336*b^8 + 23367936*b^7 + 23571120*b^6 + 17586768*b^5 + 9628584*b^4 + 3771072*b^3 + 993240*b^2 + 168336*b + 24048
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 86400*b^11 + 753120*b^10 + 3066720*b^9 + 7621272*b^8 + 12802152*b^7 + 15214032*b^6 + 13037760*b^5 + 8040600*b^4 + 3492552*b^3 + 1027872*b^2 + 171312*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^10 + 800640*b^9 + 2882004*b^8 + 6270210*b^7 + 9100914*b^6 + 9165636*b^5 + 6481224*b^4 + 3173370*b^3 + 1014834*b^2 + 207360*b + 34560
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 54000*b^11 + 470736*b^10 + 1917132*b^9 + 4765176*b^8 + 8005764*b^7 + 9515160*b^6 + 8154504*b^5 + 5028840*b^4 + 2184132*b^3 + 642744*b^2 + 107124*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^10 + 500160*b^9 + 1799820*b^8 + 3914784*b^7 + 5680920*b^6 + 5720400*b^5 + 4044780*b^4 + 1980720*b^3 + 633744*b^2 + 129600*b + 21600
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 40464*b^10 + 312408*b^9 + 1124376*b^8 + 2445372*b^7 + 3546384*b^6 + 3565440*b^5 + 2512692*b^4 + 1222260*b^3 + 385824*b^2 + 77112*b + 12852
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^10 + 416736*b^9 + 1499400*b^8 + 3261024*b^7 + 4732128*b^6 + 4765248*b^5 + 3369672*b^4 + 1650240*b^3 + 528048*b^2 + 108000*b + 18000
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^9 + 436080*b^8 + 1366254*b^7 + 2553984*b^6 + 3131004*b^5 + 2592936*b^4 + 1446894*b^3 + 532440*b^2 + 106488*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40464*b^9 + 272040*b^8 + 851526*b^7 + 1589958*b^6 + 1946058*b^5 + 1608084*b^4 + 894906*b^3 + 328590*b^2 + 65718*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40464*b^8 + 232572*b^7 + 621978*b^6 + 974112*b^5 + 975396*b^4 + 634848*b^3 + 255102*b^2 + 64260*b + 12852
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 24000*b^11 + 209280*b^10 + 852576*b^9 + 2119776*b^8 + 3562392*b^7 + 4235280*b^6 + 3630696*b^5 + 2239680*b^4 + 973032*b^3 + 286416*b^2 + 47736*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^10 + 222480*b^9 + 801348*b^8 + 1744854*b^7 + 2534838*b^6 + 2555052*b^5 + 1807728*b^4 + 884910*b^3 + 282582*b^2 + 57600*b + 9600
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^10 + 139152*b^9 + 501780*b^8 + 1094448*b^7 + 1594152*b^6 + 1613712*b^5 + 1149924*b^4 + 570000*b^3 + 186336*b^2 + 39456*b + 6576
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^9 + 121332*b^8 + 381198*b^7 + 715584*b^6 + 882444*b^5 + 736608*b^4 + 415002*b^3 + 153900*b^2 + 30780*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 7920*b^10 + 61032*b^9 + 219060*b^8 + 474570*b^7 + 684426*b^6 + 682596*b^5 + 475344*b^4 + 226890*b^3 + 69138*b^2 + 12960*b + 2160
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 216000*b^11 + 1882944*b^10 + 7667616*b^9 + 19055520*b^8 + 32009424*b^7 + 38038752*b^6 + 32594544*b^5 + 20098080*b^4 + 8727792*b^3 + 2568096*b^2 + 428016*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^10 + 2002080*b^9 + 7207512*b^8 + 15682176*b^7 + 22763952*b^6 + 22927968*b^5 + 16213752*b^4 + 7938240*b^3 + 2538048*b^2 + 518400*b + 86400
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 309600*b^9 + 2087196*b^8 + 6547614*b^7 + 12253308*b^6 + 15038232*b^5 + 12468264*b^4 + 6966186*b^3 + 2566080*b^2 + 513216*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 161856*b^10 + 1249824*b^9 + 4499088*b^8 + 9789624*b^7 + 14212008*b^6 + 14316624*b^5 + 10125936*b^4 + 4958520*b^3 + 1585704*b^2 + 324000*b + 54000
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 193920*b^9 + 1305972*b^8 + 4094124*b^7 + 7657740*b^6 + 9393540*b^5 + 7784352*b^4 + 4346928*b^3 + 1600560*b^2 + 320112*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 144*b^10 + 121896*b^9 + 817296*b^8 + 2558328*b^7 + 4781652*b^6 + 5862372*b^5 + 4855560*b^4 + 2709960*b^3 + 997380*b^2 + 199476*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 161856*b^9 + 1090152*b^8 + 3417336*b^7 + 6391152*b^6 + 7839360*b^5 + 6496560*b^4 + 3628080*b^3 + 1335960*b^2 + 267192*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 192120*b^8 + 1108518*b^7 + 2974746*b^6 + 4676802*b^5 + 4707030*b^4 + 3087168*b^3 + 1257792*b^2 + 324000*b + 64800
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 144*b^9 + 121368*b^8 + 696432*b^7 + 1863672*b^6 + 2923464*b^5 + 2934600*b^4 + 1917264*b^3 + 775776*b^2 + 197640*b + 39528
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^8 + 118590*b^7 + 570276*b^6 + 1277250*b^5 + 1634760*b^4 + 1285296*b^3 + 634608*b^2 + 158652*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^10 + 555888*b^9 + 2001096*b^8 + 4354416*b^7 + 6321552*b^6 + 6367680*b^5 + 4502952*b^4 + 2204160*b^3 + 704304*b^2 + 143712*b + 23952
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^9 + 581676*b^8 + 1823826*b^7 + 3413004*b^6 + 4189584*b^5 + 3475032*b^4 + 1942638*b^3 + 715920*b^2 + 143184*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53952*b^9 + 363372*b^8 + 1140204*b^7 + 2136132*b^6 + 2626236*b^5 + 2182752*b^4 + 1223208*b^3 + 451680*b^2 + 90336*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 53952*b^8 + 310674*b^7 + 833550*b^6 + 1312326*b^5 + 1324818*b^4 + 873792*b^3 + 359928*b^2 + 94320*b + 18864
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23760*b^9 + 159708*b^8 + 499710*b^7 + 932316*b^6 + 1139544*b^5 + 939624*b^4 + 521466*b^3 + 191040*b^2 + 38208*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 215808*b^9 + 1452792*b^8 + 4554240*b^7 + 8520144*b^6 + 10455600*b^5 + 8669616*b^4 + 4844904*b^3 + 1785000*b^2 + 357000*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 257364*b^8 + 1482486*b^7 + 3975126*b^6 + 6247626*b^5 + 6286686*b^4 + 4121952*b^3 + 1678488*b^2 + 432000*b + 86400
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 192*b^9 + 162084*b^8 + 930108*b^7 + 2491692*b^6 + 3917580*b^5 + 3947772*b^4 + 2596272*b^3 + 1063788*b^2 + 276480*b + 55296
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 192*b^8 + 159894*b^7 + 767760*b^6 + 1719618*b^5 + 2204460*b^4 + 1737444*b^3 + 859392*b^2 + 214848*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 71220*b^8 + 409338*b^7 + 1095570*b^6 + 1718214*b^5 + 1723314*b^4 + 1123584*b^3 + 452616*b^2 + 114480*b + 22896
c[ [3, 2, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 252*b^8 + 212406*b^7 + 1017024*b^6 + 2272398*b^5 + 2906532*b^4 + 2285292*b^3 + 1128384*b^2 + 282096*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^10 + 555744*b^9 + 1999344*b^8 + 4347744*b^7 + 6308784*b^6 + 6353376*b^5 + 4493472*b^4 + 2201280*b^3 + 704784*b^2 + 144288*b + 24048
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^9 + 582240*b^8 + 1825272*b^7 + 3413040*b^6 + 4185312*b^5 + 3467328*b^4 + 1935672*b^3 + 712560*b^2 + 142512*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 102240*b^8 + 591036*b^7 + 1587798*b^6 + 2497788*b^5 + 2514696*b^4 + 1649160*b^3 + 671490*b^2 + 172800*b + 34560
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 53856*b^9 + 362496*b^8 + 1135800*b^7 + 2123592*b^6 + 2604696*b^5 + 2159088*b^4 + 1206312*b^3 + 444360*b^2 + 88872*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 64320*b^8 + 370932*b^7 + 994932*b^6 + 1563420*b^5 + 1572708*b^4 + 1030944*b^3 + 419736*b^2 + 108000*b + 21600
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 144*b^9 + 40824*b^8 + 232584*b^7 + 621216*b^6 + 974952*b^5 + 981528*b^4 + 645696*b^3 + 265104*b^2 + 69120*b + 13824
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 53856*b^8 + 310824*b^7 + 833832*b^6 + 1309896*b^5 + 1316952*b^4 + 862560*b^3 + 350640*b^2 + 90000*b + 18000
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 62520*b^7 + 302790*b^6 + 681306*b^5 + 875394*b^4 + 690966*b^3 + 342144*b^2 + 85536*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 144*b^8 + 40296*b^7 + 192660*b^6 + 430788*b^5 + 551340*b^4 + 433764*b^3 + 214272*b^2 + 53568*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^7 + 37842*b^6 + 148272*b^5 + 270150*b^4 + 273924*b^3 + 155820*b^2 + 55296*b + 13824
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^9 + 161328*b^8 + 505176*b^7 + 944256*b^6 + 1158000*b^5 + 959808*b^4 + 536232*b^3 + 197520*b^2 + 39504*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^8 + 165516*b^7 + 442986*b^6 + 695100*b^5 + 698544*b^4 + 457752*b^3 + 186438*b^2 + 48000*b + 9600
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17952*b^8 + 103116*b^7 + 275844*b^6 + 432372*b^5 + 433308*b^4 + 282144*b^3 + 113376*b^2 + 28560*b + 5712
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 17952*b^7 + 86058*b^6 + 192030*b^5 + 244926*b^4 + 191850*b^3 + 94464*b^2 + 23616*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 7920*b^8 + 45564*b^7 + 122262*b^6 + 192780*b^5 + 195384*b^4 + 129960*b^3 + 54450*b^2 + 14640*b + 2928
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 71808*b^8 + 413208*b^7 + 1106640*b^6 + 1736952*b^5 + 1745688*b^4 + 1143744*b^3 + 465576*b^2 + 119760*b + 23952
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 84564*b^7 + 407358*b^6 + 912774*b^5 + 1168770*b^4 + 919350*b^3 + 454080*b^2 + 113520*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 192*b^8 + 53988*b^7 + 257268*b^6 + 573936*b^5 + 733476*b^4 + 576348*b^3 + 284448*b^2 + 71112*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 192*b^7 + 51798*b^6 + 201492*b^5 + 364014*b^4 + 365112*b^3 + 203688*b^2 + 70272*b + 17568
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 23700*b^7 + 113730*b^6 + 254394*b^5 + 325806*b^4 + 256554*b^3 + 126816*b^2 + 31704*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 252*b^7 + 69726*b^6 + 270936*b^5 + 490062*b^4 + 494460*b^3 + 279732*b^2 + 98496*b + 24624
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 23808*b^7 + 114744*b^6 + 257088*b^5 + 328968*b^4 + 258504*b^3 + 127584*b^2 + 31896*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 26964*b^6 + 106086*b^5 + 193038*b^4 + 194874*b^3 + 109758*b^2 + 38400*b + 9600
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 192*b^7 + 17892*b^6 + 68604*b^5 + 123456*b^4 + 124188*b^3 + 70068*b^2 + 24576*b + 6144
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 192*b^6 + 16134*b^5 + 49308*b^4 + 68214*b^3 + 52272*b^2 + 17424*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7860*b^6 + 30570*b^5 + 54954*b^4 + 54726*b^3 + 30114*b^2 + 10176*b + 2544
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 252*b^6 + 22086*b^5 + 67380*b^4 + 92970*b^3 + 71136*b^2 + 23712*b
c[ [3, 2, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 252*b^5 + 6690*b^4 + 15612*b^3 + 14646*b^2 + 8208*b + 2736
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 27000*b^11 + 235404*b^10 + 958800*b^9 + 2383368*b^8 + 4004484*b^7 + 4759584*b^6 + 4078608*b^5 + 2514660*b^4 + 1091784*b^3 + 321192*b^2 + 53532*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^10 + 250200*b^9 + 900624*b^8 + 1959576*b^7 + 2844744*b^6 + 2865696*b^5 + 2026824*b^4 + 992400*b^3 + 317280*b^2 + 64800*b + 10800
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^9 + 261960*b^8 + 821322*b^7 + 1536168*b^6 + 1884252*b^5 + 1561368*b^4 + 871842*b^3 + 321000*b^2 + 64200*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 20196*b^10 + 156060*b^9 + 562170*b^8 + 1224096*b^7 + 1778298*b^6 + 1792500*b^5 + 1268340*b^4 + 621060*b^3 + 198462*b^2 + 40500*b + 6750
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 24120*b^9 + 162576*b^8 + 510180*b^7 + 955524*b^6 + 1174188*b^5 + 975288*b^4 + 546132*b^3 + 201540*b^2 + 40308*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 54*b^10 + 15435*b^9 + 102768*b^8 + 321210*b^7 + 600546*b^6 + 737292*b^5 + 612084*b^4 + 342651*b^3 + 126420*b^2 + 25284*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20196*b^9 + 136008*b^8 + 426348*b^7 + 797472*b^6 + 978480*b^5 + 811296*b^4 + 453384*b^3 + 167040*b^2 + 33408*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 24120*b^8 + 139206*b^7 + 373638*b^6 + 587478*b^5 + 591186*b^4 + 387480*b^3 + 157620*b^2 + 40500*b + 8100
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 54*b^9 + 15237*b^8 + 86955*b^7 + 232701*b^6 + 366198*b^5 + 370230*b^4 + 245274*b^3 + 102021*b^2 + 27135*b + 5427
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 54*b^8 + 15039*b^7 + 72084*b^6 + 161670*b^5 + 207714*b^4 + 164172*b^3 + 81372*b^2 + 20343*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^10 + 69468*b^9 + 250032*b^8 + 543984*b^7 + 789564*b^6 + 795120*b^5 + 562128*b^4 + 275100*b^3 + 87888*b^2 + 17928*b + 2988
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^9 + 72600*b^8 + 227310*b^7 + 424656*b^6 + 520140*b^5 + 430200*b^4 + 239670*b^3 + 88080*b^2 + 17616*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6732*b^9 + 45288*b^8 + 141828*b^7 + 264852*b^6 + 323988*b^5 + 267336*b^4 + 148464*b^3 + 54420*b^2 + 10884*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6732*b^8 + 38604*b^7 + 103020*b^6 + 160818*b^5 + 159978*b^4 + 102732*b^3 + 40128*b^2 + 9630*b + 1926
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^9 + 20256*b^8 + 63810*b^7 + 120240*b^6 + 149028*b^5 + 125208*b^4 + 71082*b^3 + 26520*b^2 + 5304*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26928*b^9 + 181248*b^8 + 568164*b^7 + 1063008*b^6 + 1304712*b^5 + 1082160*b^4 + 604980*b^3 + 222960*b^2 + 44592*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 32160*b^8 + 185106*b^7 + 496014*b^6 + 779142*b^5 + 783762*b^4 + 513984*b^3 + 209496*b^2 + 54000*b + 10800
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 72*b^9 + 20412*b^8 + 116190*b^7 + 309870*b^6 + 484794*b^5 + 484830*b^4 + 314640*b^3 + 125640*b^2 + 31320*b + 6264
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 72*b^8 + 20148*b^7 + 95940*b^6 + 213792*b^5 + 272772*b^4 + 213900*b^3 + 105408*b^2 + 26352*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8976*b^8 + 51738*b^7 + 139170*b^6 + 220146*b^5 + 224022*b^4 + 149784*b^3 + 63276*b^2 + 17220*b + 3444
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 96*b^8 + 26994*b^7 + 128598*b^6 + 287046*b^5 + 367374*b^4 + 289254*b^3 + 142968*b^2 + 35742*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8928*b^8 + 51384*b^7 + 137652*b^6 + 216132*b^5 + 217308*b^4 + 142440*b^3 + 58020*b^2 + 14940*b + 2988
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10560*b^7 + 50946*b^6 + 114378*b^5 + 146838*b^4 + 115866*b^3 + 57360*b^2 + 14340*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 72*b^8 + 6876*b^7 + 32202*b^6 + 71364*b^5 + 90894*b^4 + 71262*b^3 + 35112*b^2 + 8778*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 72*b^7 + 6612*b^6 + 25422*b^5 + 45978*b^4 + 46674*b^3 + 26814*b^2 + 9648*b + 2412
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2976*b^7 + 14250*b^6 + 31818*b^5 + 40686*b^4 + 31986*b^3 + 15792*b^2 + 3948*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 96*b^7 + 8946*b^6 + 34122*b^5 + 60912*b^4 + 60450*b^3 + 33198*b^2 + 11184*b + 2796
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 96*b^6 + 2898*b^5 + 8454*b^4 + 11352*b^3 + 8550*b^2 + 2850*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3348*b^9 + 22578*b^8 + 70890*b^7 + 132846*b^6 + 163338*b^5 + 135744*b^4 + 76056*b^3 + 28080*b^2 + 5616*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3960*b^8 + 22860*b^7 + 61398*b^6 + 96642*b^5 + 97398*b^4 + 63972*b^3 + 26118*b^2 + 6750*b + 1350
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 27*b^9 + 2646*b^8 + 14817*b^7 + 39468*b^6 + 62211*b^5 + 63381*b^4 + 42708*b^3 + 18372*b^2 + 5130*b + 1026
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 27*b^8 + 2547*b^7 + 11982*b^6 + 26679*b^5 + 34158*b^4 + 26940*b^3 + 13332*b^2 + 3333*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1116*b^8 + 6402*b^7 + 17040*b^6 + 26382*b^5 + 25734*b^4 + 15816*b^3 + 5574*b^2 + 1080*b + 216
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 36*b^8 + 3456*b^7 + 16203*b^6 + 35949*b^5 + 45849*b^4 + 36003*b^3 + 17760*b^2 + 4440*b
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 36*b^7 + 1188*b^6 + 4419*b^5 + 7956*b^4 + 8181*b^3 + 4869*b^2 + 1836*b + 459
c[ [3, 2, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 12*b^8 + 456*b^7 + 2034*b^6 + 4380*b^5 + 5430*b^4 + 4134*b^3 + 1992*b^2 + 498*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 648000*b^12 + 6296400*b^11 + 28646712*b^10 + 80139168*b^9 + 153107640*b^8 + 209981088*b^7 + 211730256*b^6 + 157936032*b^5 + 86461560*b^4 + 33870528*b^3 + 8927640*b^2 + 1515024*b + 216432
c[ [3, 2, 1] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 777600*b^11 + 6786720*b^10 + 27651168*b^9 + 68729328*b^8 + 115441056*b^7 + 137154240*b^6 + 117493488*b^5 + 72429840*b^4 + 31445856*b^3 + 9250848*b^2 + 1541808*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 924480*b^10 + 7165440*b^9 + 25852248*b^8 + 56333376*b^7 + 81850608*b^6 + 82485792*b^5 + 58350168*b^4 + 28573920*b^3 + 9136224*b^2 + 1866240*b + 311040
c[ [3, 2, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 8640*b^10 + 1146240*b^9 + 7567428*b^8 + 23616186*b^7 + 44131716*b^6 + 54140760*b^5 + 44881848*b^4 + 25076142*b^3 + 9237120*b^2 + 1847424*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 486000*b^11 + 4236624*b^10 + 17249148*b^9 + 42857280*b^8 + 71974404*b^7 + 85515768*b^6 + 73271376*b^5 + 45183600*b^4 + 19625364*b^3 + 5775624*b^2 + 962604*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 583200*b^10 + 4507920*b^9 + 16232832*b^8 + 35320032*b^7 + 51262272*b^6 + 51618528*b^5 + 36492912*b^4 + 17863920*b^3 + 5711184*b^2 + 1166400*b + 194400
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 693360*b^9 + 4684308*b^8 + 14713500*b^7 + 27557100*b^6 + 33836004*b^5 + 28057824*b^4 + 15675696*b^3 + 5774160*b^2 + 1154832*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 364176*b^10 + 2811960*b^9 + 10120320*b^8 + 22015080*b^7 + 31951908*b^6 + 32180040*b^5 + 22757580*b^4 + 11144880*b^3 + 3565476*b^2 + 729000*b + 121500
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 436320*b^9 + 2940384*b^8 + 9220524*b^7 + 17248284*b^6 + 21159396*b^5 + 17535528*b^4 + 9792612*b^3 + 3605820*b^2 + 721164*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 324*b^10 + 274410*b^9 + 1839561*b^8 + 5757051*b^7 + 10758582*b^6 + 13190292*b^5 + 10927422*b^4 + 6101028*b^3 + 2246115*b^2 + 449223*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 486000*b^10 + 3761424*b^9 + 13554216*b^8 + 29502360*b^7 + 42822648*b^6 + 43114896*b^5 + 30473064*b^4 + 14911560*b^3 + 4764312*b^2 + 972000*b + 162000
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 572400*b^9 + 3878640*b^8 + 12207456*b^7 + 22897944*b^6 + 28146456*b^5 + 23356944*b^4 + 13056336*b^3 + 4811400*b^2 + 962280*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 10800*b^9 + 728640*b^8 + 4052514*b^7 + 10765542*b^6 + 16872582*b^5 + 16966434*b^4 + 11121600*b^3 + 4530000*b^2 + 1166400*b + 233280
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 364176*b^9 + 2456748*b^8 + 7707366*b^7 + 14419350*b^6 + 17687178*b^5 + 14653548*b^4 + 8179542*b^3 + 3010770*b^2 + 602154*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 428220*b^8 + 2479956*b^7 + 6671004*b^6 + 10505292*b^5 + 10585932*b^4 + 6946944*b^3 + 2830236*b^2 + 729000*b + 145800
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 324*b^9 + 273222*b^8 + 1569873*b^7 + 4204434*b^6 + 6599847*b^5 + 6631887*b^4 + 4341180*b^3 + 1763265*b^2 + 451980*b + 90396
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 350676*b^8 + 2040750*b^7 + 5508396*b^6 + 8697798*b^5 + 8784054*b^4 + 5773104*b^3 + 2354526*b^2 + 607500*b + 121500
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 13500*b^8 + 467406*b^7 + 2117820*b^6 + 4659294*b^5 + 5931480*b^4 + 4662192*b^3 + 2301456*b^2 + 575364*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 324*b^8 + 262152*b^7 + 1268241*b^6 + 2853438*b^5 + 3665175*b^4 + 2891715*b^3 + 1431420*b^2 + 357855*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 16956*b^7 + 304128*b^6 + 1075266*b^5 + 1880334*b^4 + 1864350*b^3 + 1043298*b^2 + 361584*b + 90396
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 216000*b^11 + 1882944*b^10 + 7666416*b^9 + 19048104*b^8 + 31989168*b^7 + 38007936*b^6 + 32567544*b^5 + 20085480*b^4 + 8725536*b^3 + 2568240*b^2 + 428040*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 259200*b^10 + 2003472*b^9 + 7214760*b^8 + 15698736*b^7 + 22784256*b^6 + 22941216*b^5 + 16217784*b^4 + 7938720*b^3 + 2538144*b^2 + 518400*b + 86400
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 308160*b^9 + 2081604*b^8 + 6538806*b^7 + 12248244*b^6 + 15040128*b^5 + 12471336*b^4 + 6966954*b^3 + 2566080*b^2 + 513216*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 162000*b^10 + 1250640*b^9 + 4500792*b^8 + 9790344*b^7 + 14208552*b^6 + 14308848*b^5 + 10118232*b^4 + 4954680*b^3 + 1584936*b^2 + 324000*b + 54000
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 194400*b^9 + 1309524*b^8 + 4105980*b^7 + 7680996*b^6 + 9423132*b^5 + 7809552*b^4 + 4361328*b^3 + 1605960*b^2 + 321192*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 121392*b^9 + 817212*b^8 + 2562354*b^7 + 4795578*b^6 + 5888406*b^5 + 4886532*b^4 + 2733498*b^3 + 1007910*b^2 + 201582*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 162000*b^9 + 1092564*b^8 + 3427524*b^7 + 6412752*b^6 + 7866216*b^5 + 6516648*b^4 + 3637152*b^3 + 1338660*b^2 + 267732*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 190800*b^8 + 1104294*b^7 + 2970042*b^6 + 4677522*b^5 + 4713654*b^4 + 3092640*b^3 + 1259160*b^2 + 324000*b + 64800
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 121392*b^8 + 699738*b^7 + 1877160*b^6 + 2951634*b^5 + 2972130*b^4 + 1951104*b^3 + 796386*b^2 + 205740*b + 41148
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 116892*b^7 + 567084*b^6 + 1278090*b^5 + 1645092*b^4 + 1301088*b^3 + 645192*b^2 + 161298*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 71856*b^10 + 554904*b^9 + 1997352*b^8 + 4345272*b^7 + 6306840*b^6 + 6352128*b^5 + 4492800*b^4 + 2201040*b^3 + 704736*b^2 + 144288*b + 24048
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 85968*b^9 + 579396*b^8 + 1817130*b^7 + 3399636*b^6 + 4170792*b^5 + 3456408*b^4 + 1930062*b^3 + 710640*b^2 + 142128*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 53568*b^9 + 360312*b^8 + 1128336*b^7 + 2108004*b^6 + 2582196*b^5 + 2136120*b^4 + 1190400*b^3 + 437580*b^2 + 87516*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 53244*b^8 + 306714*b^7 + 821646*b^6 + 1288998*b^5 + 1293690*b^4 + 845136*b^3 + 341964*b^2 + 87120*b + 17424
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 144*b^10 + 25128*b^9 + 166092*b^8 + 518142*b^7 + 968532*b^6 + 1189920*b^5 + 989304*b^4 + 554946*b^3 + 205080*b^2 + 41016*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 648000*b^10 + 5008464*b^9 + 18035712*b^8 + 39244176*b^7 + 56957472*b^6 + 57349728*b^5 + 40538880*b^4 + 19838880*b^3 + 6339024*b^2 + 1293408*b + 215568
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 770400*b^9 + 5203512*b^8 + 16344216*b^7 + 30614328*b^6 + 37594152*b^5 + 31177440*b^4 + 17420400*b^3 + 6417360*b^2 + 1283472*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 7200*b^9 + 948012*b^8 + 5366634*b^7 + 14326482*b^6 + 22488630*b^5 + 22624050*b^4 + 14832960*b^3 + 6041040*b^2 + 1555200*b + 311040
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 485568*b^9 + 3270960*b^8 + 10255608*b^7 + 19183968*b^6 + 23534352*b^5 + 19504512*b^4 + 10892808*b^3 + 4011120*b^2 + 802224*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 576372*b^8 + 3326736*b^7 + 8930868*b^6 + 14046456*b^5 + 14141112*b^4 + 9274080*b^3 + 3776520*b^2 + 972000*b + 194400
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 432*b^9 + 364884*b^8 + 2094180*b^7 + 5608308*b^6 + 8810412*b^5 + 8865804*b^4 + 5816832*b^3 + 2372748*b^2 + 612360*b + 122472
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 476568*b^8 + 2758032*b^7 + 7416864*b^6 + 11679120*b^5 + 11768544*b^4 + 7722432*b^3 + 3145608*b^2 + 810000*b + 162000
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 9000*b^8 + 596814*b^7 + 2786724*b^6 + 6189630*b^5 + 7907400*b^4 + 6222264*b^3 + 3074112*b^2 + 768528*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 432*b^8 + 356592*b^7 + 1716948*b^6 + 3851832*b^5 + 4941036*b^4 + 3895356*b^3 + 1927152*b^2 + 481788*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 11682*b^7 + 376926*b^6 + 1398564*b^5 + 2491944*b^4 + 2494116*b^3 + 1402908*b^2 + 489888*b + 122472
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 215568*b^9 + 1452312*b^8 + 4554216*b^7 + 8520120*b^6 + 10452456*b^5 + 8661600*b^4 + 4836240*b^3 + 1780560*b^2 + 356112*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 255516*b^8 + 1474734*b^7 + 3959646*b^6 + 6229602*b^5 + 6273846*b^4 + 4116096*b^3 + 1677024*b^2 + 432000*b + 86400
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 160572*b^8 + 923928*b^7 + 2475084*b^6 + 3886128*b^5 + 3905424*b^4 + 2556000*b^3 + 1037520*b^2 + 265680*b + 53136
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 156642*b^7 + 755412*b^6 + 1694346*b^5 + 2171664*b^4 + 1710048*b^3 + 845280*b^2 + 211320*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 432*b^9 + 74316*b^8 + 421098*b^7 + 1123554*b^6 + 1763430*b^5 + 1775010*b^4 + 1165920*b^3 + 476880*b^2 + 123600*b + 24720
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 640152*b^8 + 3693240*b^7 + 9913968*b^6 + 15595272*b^5 + 15705144*b^4 + 10304352*b^3 + 4199328*b^2 + 1082160*b + 216432
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 5988*b^8 + 778410*b^7 + 3686604*b^6 + 8220246*b^5 + 10515456*b^4 + 8277024*b^3 + 4090176*b^2 + 1022544*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 564*b^8 + 476928*b^7 + 2288136*b^6 + 5120004*b^5 + 6555888*b^4 + 5159904*b^3 + 2549664*b^2 + 637416*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 8022*b^7 + 481974*b^6 + 1830840*b^5 + 3283464*b^4 + 3291624*b^3 + 1847160*b^2 + 642816*b + 160704
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1284*b^8 + 217614*b^7 + 1032780*b^6 + 2303802*b^5 + 2948808*b^4 + 2322792*b^3 + 1148448*b^2 + 287112*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 12*b^8 + 9474*b^7 + 648246*b^6 + 2464236*b^5 + 4416144*b^4 + 4429260*b^3 + 2490468*b^2 + 869184*b + 217296
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 216000*b^9 + 1458576*b^8 + 4578192*b^7 + 8567280*b^6 + 10509840*b^5 + 8706816*b^4 + 4859424*b^3 + 1788480*b^2 + 357696*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 252000*b^8 + 1462968*b^7 + 3941640*b^6 + 6214248*b^5 + 6267384*b^4 + 4114944*b^3 + 1676736*b^2 + 432000*b + 86400
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 7200*b^8 + 324492*b^7 + 1493922*b^6 + 3304842*b^5 + 4216158*b^4 + 3316554*b^3 + 1638144*b^2 + 409536*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 161568*b^8 + 932112*b^7 + 2499912*b^6 + 3926592*b^5 + 3947472*b^4 + 2585664*b^3 + 1051416*b^2 + 270000*b + 54000
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 187572*b^7 + 908232*b^6 + 2042580*b^5 + 2622240*b^4 + 2067552*b^3 + 1022976*b^2 + 255744*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 432*b^8 + 121668*b^7 + 580512*b^6 + 1295628*b^5 + 1655208*b^4 + 1299672*b^3 + 641088*b^2 + 160272*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 152568*b^7 + 743688*b^6 + 1680768*b^5 + 2165832*b^4 + 1713816*b^3 + 850176*b^2 + 212544*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 9000*b^7 + 206862*b^6 + 750876*b^5 + 1328118*b^4 + 1324656*b^3 + 743952*b^2 + 259200*b + 64800
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 432*b^7 + 113700*b^6 + 445476*b^5 + 810264*b^4 + 817524*b^3 + 459996*b^2 + 160704*b + 40176
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 11358*b^6 + 133026*b^5 + 363000*b^4 + 480660*b^3 + 358992*b^2 + 119664*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 71856*b^8 + 414360*b^7 + 1111320*b^6 + 1746072*b^5 + 1756008*b^4 + 1150560*b^3 + 468000*b^2 + 120240*b + 24048
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 83580*b^7 + 404262*b^6 + 908790*b^5 + 1166922*b^4 + 920526*b^3 + 455616*b^2 + 113904*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 53436*b^7 + 256968*b^6 + 575364*b^5 + 736848*b^4 + 579936*b^3 + 286560*b^2 + 71640*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 50154*b^6 + 197940*b^5 + 361338*b^4 + 366048*b^3 + 207360*b^2 + 73152*b + 18288
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 144*b^8 + 24204*b^7 + 114642*b^6 + 254970*b^5 + 324942*b^4 + 254586*b^3 + 125376*b^2 + 31344*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 209016*b^7 + 1010664*b^6 + 2270952*b^5 + 2914056*b^4 + 2296872*b^3 + 1136160*b^2 + 284040*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 5988*b^7 + 261426*b^6 + 984276*b^5 + 1762038*b^4 + 1765800*b^3 + 991800*b^2 + 345600*b + 86400
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 564*b^7 + 155256*b^6 + 604836*b^5 + 1095480*b^4 + 1104084*b^3 + 622044*b^2 + 217728*b + 54432
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 8022*b^6 + 161802*b^5 + 467256*b^4 + 632868*b^3 + 479088*b^2 + 159696*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 420*b^7 + 69462*b^6 + 268620*b^5 + 484218*b^4 + 485880*b^3 + 271944*b^2 + 94272*b + 23568
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 12*b^7 + 6858*b^6 + 209142*b^5 + 617016*b^4 + 839628*b^3 + 637344*b^2 + 212448*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 65304*b^6 + 259416*b^5 + 475776*b^4 + 482616*b^3 + 273096*b^2 + 96192*b + 24048
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 5988*b^6 + 89178*b^5 + 251196*b^4 + 337638*b^3 + 254448*b^2 + 84816*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 564*b^6 + 48288*b^5 + 148080*b^4 + 205620*b^3 + 157896*b^2 + 52632*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 7590*b^5 + 55470*b^4 + 113616*b^3 + 101448*b^2 + 53568*b + 17856
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 132*b^6 + 21246*b^5 + 65676*b^4 + 91458*b^3 + 70344*b^2 + 23448*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 12*b^6 + 5970*b^5 + 66726*b^4 + 145656*b^3 + 133188*b^2 + 72432*b + 24144
c[ [3, 2, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 12*b^5 + 5130*b^4 + 21306*b^3 + 32352*b^2 + 16176*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 81000*b^10 + 625212*b^9 + 2249784*b^8 + 4893624*b^7 + 7101972*b^6 + 7151904*b^5 + 5056488*b^4 + 2474820*b^3 + 790776*b^2 + 161352*b + 26892
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 97200*b^9 + 654480*b^8 + 2051424*b^7 + 3836664*b^6 + 4706424*b^5 + 3900816*b^4 + 2178864*b^3 + 802440*b^2 + 160488*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 115560*b^8 + 666354*b^7 + 1787574*b^6 + 2809830*b^5 + 2827506*b^4 + 1854048*b^3 + 755112*b^2 + 194400*b + 38880
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 60588*b^9 + 407736*b^8 + 1277820*b^7 + 2390004*b^6 + 2932452*b^5 + 2431368*b^4 + 1358712*b^3 + 500580*b^2 + 100116*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 72360*b^8 + 416652*b^7 + 1116744*b^6 + 1754448*b^5 + 1764960*b^4 + 1157352*b^3 + 471588*b^2 + 121500*b + 24300
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 162*b^9 + 45999*b^8 + 261795*b^7 + 698475*b^6 + 1094286*b^5 + 1097886*b^4 + 717330*b^3 + 290505*b^2 + 74115*b + 14823
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 60588*b^8 + 348930*b^7 + 935082*b^6 + 1468440*b^5 + 1476396*b^4 + 967428*b^3 + 393732*b^2 + 101250*b + 20250
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 71010*b^7 + 342408*b^6 + 767946*b^5 + 984252*b^4 + 775020*b^3 + 383088*b^2 + 95772*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 162*b^8 + 45405*b^7 + 216348*b^6 + 482406*b^5 + 615894*b^4 + 483324*b^3 + 238308*b^2 + 59577*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 162*b^7 + 43245*b^6 + 168318*b^5 + 304362*b^4 + 305748*b^3 + 171090*b^2 + 59292*b + 14823
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 27000*b^9 + 181584*b^8 + 568944*b^7 + 1064016*b^6 + 1305216*b^5 + 1081728*b^4 + 604152*b^3 + 222480*b^2 + 44496*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 32400*b^8 + 186294*b^7 + 499074*b^6 + 784050*b^5 + 788646*b^4 + 516768*b^3 + 210192*b^2 + 54000*b + 10800
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 20196*b^8 + 116250*b^7 + 311970*b^6 + 491448*b^5 + 496428*b^4 + 327540*b^3 + 134940*b^2 + 35370*b + 7074
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 20196*b^7 + 97032*b^6 + 217386*b^5 + 279000*b^4 + 220260*b^3 + 109080*b^2 + 27270*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 8820*b^8 + 50574*b^7 + 135018*b^6 + 211086*b^5 + 210810*b^4 + 136584*b^3 + 54396*b^2 + 13500*b + 2700
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 80784*b^8 + 464580*b^7 + 1244520*b^6 + 1954944*b^5 + 1966752*b^4 + 1289880*b^3 + 525780*b^2 + 135540*b + 27108
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 95586*b^7 + 459504*b^6 + 1028778*b^5 + 1317780*b^4 + 1037508*b^3 + 512784*b^2 + 128196*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 216*b^8 + 60834*b^7 + 289746*b^6 + 646662*b^5 + 827586*b^4 + 651594*b^3 + 322056*b^2 + 80514*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 216*b^7 + 58938*b^6 + 229014*b^5 + 414168*b^4 + 417654*b^3 + 235986*b^2 + 82944*b + 20736
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 26394*b^7 + 126384*b^6 + 282102*b^5 + 360468*b^4 + 283116*b^3 + 139680*b^2 + 34920*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 282*b^7 + 78144*b^6 + 302028*b^5 + 543018*b^4 + 543888*b^3 + 303768*b^2 + 104976*b + 26244
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 26784*b^7 + 128628*b^6 + 287532*b^5 + 367452*b^4 + 288468*b^3 + 142272*b^2 + 35568*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 30786*b^6 + 120588*b^5 + 218634*b^4 + 220248*b^3 + 123816*b^2 + 43200*b + 10800
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 216*b^7 + 20226*b^6 + 77232*b^5 + 138234*b^4 + 137988*b^3 + 76740*b^2 + 26352*b + 6588
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 216*b^6 + 18492*b^5 + 56316*b^4 + 77568*b^3 + 59292*b^2 + 19764*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 8754*b^6 + 34104*b^5 + 61674*b^4 + 62316*b^3 + 35388*b^2 + 12528*b + 3132
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 282*b^6 + 25092*b^5 + 76314*b^4 + 104892*b^3 + 80082*b^2 + 26694*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 282*b^5 + 7536*b^4 + 17424*b^3 + 16002*b^2 + 8748*b + 2916
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 10044*b^8 + 57762*b^7 + 154746*b^6 + 243144*b^5 + 244764*b^4 + 160740*b^3 + 65700*b^2 + 17010*b + 3402
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 11880*b^7 + 57072*b^6 + 127650*b^5 + 163272*b^4 + 128316*b^3 + 63336*b^2 + 15834*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 81*b^8 + 7785*b^7 + 36393*b^6 + 80520*b^5 + 102399*b^4 + 80151*b^3 + 39444*b^2 + 9861*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 81*b^7 + 7488*b^6 + 28548*b^5 + 50958*b^4 + 50598*b^3 + 27828*b^2 + 9396*b + 2349
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 3348*b^7 + 16104*b^6 + 36180*b^5 + 46656*b^4 + 37056*b^3 + 18432*b^2 + 4608*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 108*b^7 + 10167*b^6 + 38925*b^5 + 70071*b^4 + 70785*b^3 + 40353*b^2 + 14364*b + 3591
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 108*b^6 + 3363*b^5 + 9894*b^4 + 13407*b^3 + 10152*b^2 + 3384*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 36*b^7 + 1314*b^6 + 4806*b^5 + 8352*b^4 + 8046*b^3 + 4194*b^2 + 1296*b + 324
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 243000*b^9 + 1638360*b^8 + 5139288*b^7 + 9615240*b^6 + 11794248*b^5 + 9770112*b^4 + 5452488*b^3 + 2006640*b^2 + 401328*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 286200*b^8 + 1655136*b^7 + 4449888*b^6 + 7007328*b^5 + 7061616*b^4 + 4633920*b^3 + 1887480*b^2 + 486000*b + 97200
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 5400*b^8 + 358938*b^7 + 1673508*b^6 + 3713610*b^5 + 4742400*b^4 + 3731088*b^3 + 1843104*b^2 + 460776*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 181764*b^8 + 1046862*b^7 + 2806146*b^6 + 4408272*b^5 + 4433364*b^4 + 2905020*b^3 + 1181880*b^2 + 303750*b + 60750
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 213048*b^7 + 1027536*b^6 + 2305536*b^5 + 2956992*b^4 + 2330448*b^3 + 1152672*b^2 + 288168*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 486*b^8 + 137097*b^7 + 653250*b^6 + 1457688*b^5 + 1864056*b^4 + 1465986*b^3 + 723972*b^2 + 180993*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 175014*b^7 + 847404*b^6 + 1906740*b^5 + 2450520*b^4 + 1934964*b^3 + 958392*b^2 + 239598*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 6750*b^7 + 225954*b^6 + 838368*b^5 + 1491984*b^4 + 1491480*b^3 + 837360*b^2 + 291600*b + 72900
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 486*b^7 + 130437*b^6 + 508662*b^5 + 922158*b^4 + 929988*b^3 + 524322*b^2 + 183708*b + 45927
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 8802*b^6 + 142446*b^5 + 402840*b^4 + 540300*b^3 + 406656*b^2 + 135552*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 80676*b^8 + 464652*b^7 + 1245780*b^6 + 1957608*b^5 + 1968984*b^4 + 1289736*b^3 + 524124*b^2 + 134460*b + 26892
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 94446*b^7 + 455268*b^6 + 1021446*b^5 + 1310616*b^4 + 1033608*b^3 + 511488*b^2 + 127872*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 59634*b^7 + 286188*b^6 + 639828*b^5 + 818496*b^4 + 643524*b^3 + 317736*b^2 + 79434*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 56718*b^6 + 222270*b^5 + 403146*b^4 + 406206*b^3 + 228390*b^2 + 79704*b + 19926
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 324*b^8 + 28314*b^7 + 132456*b^6 + 293814*b^5 + 375012*b^4 + 294852*b^3 + 145584*b^2 + 36396*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 236916*b^7 + 1141200*b^6 + 2559240*b^5 + 3282984*b^4 + 2588688*b^3 + 1280880*b^2 + 320220*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 4482*b^7 + 289842*b^6 + 1101636*b^5 + 1975308*b^4 + 1981548*b^3 + 1114116*b^2 + 388800*b + 97200
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 630*b^7 + 175206*b^6 + 679518*b^5 + 1225938*b^4 + 1232154*b^3 + 691950*b^2 + 241056*b + 60264
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 6192*b^6 + 176706*b^5 + 519228*b^4 + 705114*b^3 + 534600*b^2 + 178200*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 954*b^7 + 80934*b^6 + 309108*b^5 + 554964*b^4 + 557604*b^3 + 314388*b^2 + 110160*b + 27540
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 18*b^7 + 7266*b^6 + 237660*b^5 + 700494*b^4 + 949512*b^3 + 719118*b^2 + 239706*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 75564*b^6 + 297252*b^5 + 540828*b^4 + 545940*b^3 + 307476*b^2 + 107568*b + 26892
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 4482*b^6 + 96846*b^5 + 280524*b^4 + 379752*b^3 + 287388*b^2 + 95796*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 630*b^6 + 55524*b^5 + 169458*b^4 + 233904*b^3 + 179010*b^2 + 59670*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 6030*b^5 + 58584*b^4 + 125520*b^3 + 113790*b^2 + 61236*b + 20412
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 306*b^6 + 24702*b^5 + 75000*b^4 + 103020*b^3 + 78624*b^2 + 26208*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 18*b^6 + 5286*b^5 + 73470*b^4 + 163260*b^3 + 148860*b^2 + 80676*b + 26892
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 18*b^5 + 4386*b^4 + 22080*b^3 + 35388*b^2 + 17694*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 30132*b^7 + 144432*b^6 + 322758*b^5 + 412992*b^4 + 324900*b^3 + 160488*b^2 + 40122*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 34974*b^6 + 136404*b^5 + 246492*b^4 + 247968*b^3 + 139356*b^2 + 48600*b + 12150
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 243*b^7 + 22905*b^6 + 87453*b^5 + 156825*b^4 + 157491*b^3 + 88785*b^2 + 31104*b + 7776
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 243*b^6 + 21261*b^5 + 64656*b^4 + 88878*b^3 + 67860*b^2 + 22620*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 9648*b^6 + 37374*b^5 + 67122*b^4 + 67194*b^3 + 37518*b^2 + 12960*b + 3240
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 315*b^6 + 28215*b^5 + 85257*b^4 + 116271*b^3 + 88371*b^2 + 29457*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 315*b^5 + 8706*b^4 + 20265*b^3 + 18840*b^2 + 10449*b + 3483
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 108*b^6 + 3783*b^5 + 11160*b^4 + 15105*b^3 + 11430*b^2 + 3810*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 86346*b^6 + 337410*b^5 + 611118*b^4 + 616626*b^3 + 348426*b^2 + 122472*b + 30618
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 3348*b^6 + 106212*b^5 + 312876*b^4 + 424308*b^3 + 321444*b^2 + 107148*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 702*b^6 + 62988*b^5 + 191133*b^4 + 261969*b^3 + 199683*b^2 + 66561*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 4767*b^5 + 62535*b^4 + 138135*b^3 + 125565*b^2 + 67797*b + 22599
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 702*b^6 + 29400*b^5 + 87528*b^4 + 119094*b^3 + 90396*b^2 + 30132*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 27*b^6 + 5595*b^5 + 83757*b^4 + 186699*b^3 + 169287*b^2 + 91125*b + 30375
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 27*b^5 + 4008*b^4 + 23853*b^3 + 39690*b^2 + 19845*b
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 312*b^5 + 9687*b^4 + 22395*b^3 + 20310*b^2 + 10935*b + 3645
c[ [3, 2, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 39*b^5 + 4182*b^4 + 26892*b^3 + 45420*b^2 + 22710*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7663032*b^9 + 19030728*b^8 + 31944096*b^7 + 37935552*b^6 + 32490192*b^5 + 20029080*b^4 + 8697360*b^3 + 2559024*b^2 + 426504*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2005920*b^9 + 7226832*b^8 + 15726480*b^7 + 22822512*b^6 + 22975008*b^5 + 16237392*b^4 + 7946160*b^3 + 2539632*b^2 + 518400*b + 86400
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 305280*b^9 + 2069760*b^8 + 6515328*b^7 + 12220608*b^6 + 15019968*b^5 + 12461952*b^4 + 6964608*b^3 + 2566080*b^2 + 513216*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 5760*b^9 + 386880*b^8 + 2155344*b^7 + 5731896*b^6 + 8989584*b^5 + 9043968*b^4 + 5930016*b^3 + 2415624*b^2 + 622080*b + 124416
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1250352*b^9 + 4497348*b^8 + 9777084*b^7 + 14182404*b^6 + 14277768*b^5 + 10094892*b^4 + 4944300*b^3 + 1582860*b^2 + 324000*b + 54000
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1310880*b^8 + 4110600*b^7 + 7686840*b^6 + 9425640*b^5 + 7807440*b^4 + 4357560*b^3 + 1603800*b^2 + 320760*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 228960*b^8 + 1326144*b^7 + 3566640*b^6 + 5614464*b^5 + 5655072*b^4 + 3709632*b^3 + 1510608*b^2 + 388800*b + 77760
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 121248*b^9 + 815664*b^8 + 2554536*b^7 + 4774278*b^6 + 5854062*b^5 + 4851516*b^4 + 2710164*b^3 + 998190*b^2 + 199638*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 144960*b^8 + 835512*b^7 + 2239752*b^6 + 3517440*b^5 + 3536688*b^4 + 2318064*b^3 + 944016*b^2 + 243000*b + 48600
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 252*b^9 + 91746*b^8 + 523101*b^7 + 1396155*b^6 + 2187759*b^5 + 2196705*b^4 + 1438608*b^3 + 585642*b^2 + 150660*b + 30132
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1095552*b^8 + 3440988*b^7 + 6440364*b^6 + 7899444*b^5 + 6541128*b^4 + 3648132*b^3 + 1341900*b^2 + 268380*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 187200*b^8 + 1090800*b^7 + 2945808*b^6 + 4651632*b^5 + 4696848*b^4 + 3085632*b^3 + 1257408*b^2 + 324000*b + 64800
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 7200*b^8 + 247440*b^7 + 1124184*b^6 + 2478408*b^5 + 3159336*b^4 + 2486040*b^3 + 1228224*b^2 + 307056*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 121248*b^8 + 700488*b^7 + 1879848*b^6 + 2952972*b^5 + 2968236*b^4 + 1943496*b^3 + 789624*b^2 + 202500*b + 40500
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 139560*b^7 + 677904*b^6 + 1527780*b^5 + 1963824*b^4 + 1549992*b^3 + 767472*b^2 + 191868*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 252*b^8 + 90822*b^7 + 434523*b^6 + 970602*b^5 + 1239681*b^4 + 972681*b^3 + 479532*b^2 + 119883*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 112248*b^7 + 550440*b^6 + 1249218*b^5 + 1614384*b^4 + 1280772*b^3 + 636552*b^2 + 159138*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 9000*b^7 + 160032*b^6 + 568188*b^5 + 998004*b^4 + 992772*b^3 + 557724*b^2 + 194400*b + 48600
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 252*b^7 + 83634*b^6 + 329571*b^5 + 601935*b^4 + 608949*b^3 + 343599*b^2 + 120528*b + 30132
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 11016*b^6 + 104448*b^5 + 276291*b^4 + 361713*b^3 + 268281*b^2 + 89427*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 72000*b^10 + 555696*b^9 + 1998840*b^8 + 4345416*b^7 + 6302760*b^6 + 6343920*b^5 + 4484232*b^4 + 2195640*b^3 + 702600*b^2 + 143712*b + 23952
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 582528*b^8 + 1826880*b^7 + 3416976*b^6 + 4190544*b^5 + 3471264*b^4 + 1937376*b^3 + 713040*b^2 + 142608*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 101760*b^8 + 589008*b^7 + 1583880*b^6 + 2493648*b^5 + 2512224*b^4 + 1648224*b^3 + 671256*b^2 + 172800*b + 34560
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 363072*b^8 + 1136868*b^7 + 2124612*b^6 + 2604924*b^5 + 2158488*b^4 + 1205532*b^3 + 443940*b^2 + 88788*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 373008*b^7 + 999312*b^6 + 1568976*b^5 + 1577136*b^4 + 1033152*b^3 + 420288*b^2 + 108000*b + 21600
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 40416*b^8 + 232320*b^7 + 622320*b^6 + 977940*b^5 + 984708*b^4 + 646920*b^3 + 264600*b^2 + 68580*b + 13716
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 311688*b^7 + 836136*b^6 + 1313352*b^5 + 1320120*b^4 + 864288*b^3 + 351072*b^2 + 90000*b + 18000
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 62400*b^7 + 302640*b^6 + 681384*b^5 + 875376*b^4 + 690624*b^3 + 341856*b^2 + 85464*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40416*b^7 + 194520*b^6 + 435750*b^5 + 558144*b^4 + 439308*b^3 + 217080*b^2 + 54270*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 37416*b^6 + 148386*b^5 + 271794*b^4 + 275526*b^3 + 155850*b^2 + 54864*b + 13716
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 23904*b^9 + 160848*b^8 + 503904*b^7 + 942024*b^6 + 1155240*b^5 + 957360*b^4 + 534720*b^3 + 196920*b^2 + 39384*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 28512*b^8 + 164352*b^7 + 440712*b^6 + 692448*b^5 + 696624*b^4 + 456864*b^3 + 186216*b^2 + 48000*b + 9600
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 17712*b^8 + 101640*b^7 + 271656*b^6 + 425640*b^5 + 427032*b^4 + 279264*b^3 + 113376*b^2 + 29040*b + 5808
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 17496*b^7 + 84132*b^6 + 188064*b^5 + 240012*b^4 + 188028*b^3 + 92592*b^2 + 23148*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 96*b^9 + 8640*b^8 + 48200*b^7 + 128000*b^6 + 200648*b^5 + 201992*b^4 + 132800*b^3 + 54440*b^2 + 14160*b + 2832
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^9 + 1456224*b^8 + 4566720*b^7 + 8541792*b^6 + 10477152*b^5 + 8681472*b^4 + 4847328*b^3 + 1784640*b^2 + 356928*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 254400*b^8 + 1472352*b^7 + 3958608*b^6 + 6231264*b^5 + 6276864*b^4 + 4118208*b^3 + 1677552*b^2 + 432000*b + 86400
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 4800*b^8 + 317616*b^7 + 1484520*b^6 + 3299016*b^5 + 4214808*b^4 + 3316104*b^3 + 1638144*b^2 + 409536*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 161664*b^8 + 930768*b^7 + 2493552*b^6 + 3914592*b^5 + 3934848*b^4 + 2578272*b^3 + 1049568*b^2 + 270000*b + 54000
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 189696*b^7 + 915336*b^6 + 2053704*b^5 + 2632536*b^4 + 2073000*b^3 + 1024704*b^2 + 256176*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 336*b^8 + 121560*b^7 + 580200*b^6 + 1295292*b^5 + 1656504*b^4 + 1302624*b^3 + 643248*b^2 + 160812*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 155664*b^7 + 755136*b^6 + 1700424*b^5 + 2184768*b^4 + 1723824*b^3 + 853344*b^2 + 213336*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 6000*b^7 + 199152*b^6 + 741504*b^5 + 1323552*b^4 + 1324800*b^3 + 744000*b^2 + 259200*b + 64800
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 336*b^7 + 115884*b^6 + 453048*b^5 + 822228*b^4 + 829152*b^3 + 466896*b^2 + 163296*b + 40824
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 7836*b^6 + 125112*b^5 + 354972*b^4 + 478536*b^3 + 361260*b^2 + 120420*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 71712*b^8 + 412944*b^7 + 1106784*b^6 + 1738656*b^5 + 1748832*b^4 + 1146528*b^3 + 466992*b^2 + 120240*b + 24048
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 83952*b^7 + 404904*b^6 + 908472*b^5 + 1165080*b^4 + 918120*b^3 + 454080*b^2 + 113520*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53040*b^7 + 254280*b^6 + 567864*b^5 + 725496*b^4 + 569544*b^3 + 280896*b^2 + 70224*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 50448*b^6 + 197880*b^5 + 359112*b^4 + 361800*b^3 + 203256*b^2 + 70848*b + 17712
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 288*b^8 + 25216*b^7 + 117960*b^6 + 261736*b^5 + 334296*b^4 + 263080*b^3 + 129984*b^2 + 32496*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 210720*b^7 + 1015440*b^6 + 2276472*b^5 + 2917008*b^4 + 2296512*b^3 + 1135008*b^2 + 283752*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 3984*b^7 + 256872*b^6 + 978408*b^5 + 1757184*b^4 + 1763496*b^3 + 991032*b^2 + 345600*b + 86400
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 432*b^7 + 155640*b^6 + 604764*b^5 + 1091820*b^4 + 1097316*b^3 + 615756*b^2 + 214272*b + 53568
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 5376*b^6 + 155652*b^5 + 458664*b^4 + 624612*b^3 + 474336*b^2 + 158112*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 848*b^7 + 72136*b^6 + 275392*b^5 + 494072*b^4 + 495792*b^3 + 278832*b^2 + 97344*b + 24336
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 16*b^7 + 6280*b^6 + 211072*b^5 + 624144*b^4 + 848472*b^3 + 643680*b^2 + 214560*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^8 + 416832*b^7 + 1119600*b^6 + 1758864*b^5 + 1767216*b^4 + 1155936*b^3 + 468624*b^2 + 119760*b + 23952
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 81600*b^7 + 398496*b^6 + 901296*b^5 + 1161120*b^4 + 918144*b^3 + 455232*b^2 + 113808*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 4800*b^7 + 109296*b^6 + 398088*b^5 + 706344*b^4 + 705528*b^3 + 396456*b^2 + 138240*b + 34560
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 53664*b^7 + 258960*b^6 + 580392*b^5 + 742224*b^4 + 582624*b^3 + 287328*b^2 + 71832*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 60096*b^6 + 237480*b^5 + 433560*b^4 + 438264*b^3 + 246888*b^2 + 86400*b + 21600
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 336*b^7 + 40392*b^6 + 155304*b^5 + 279024*b^4 + 279144*b^3 + 155544*b^2 + 53568*b + 13392
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 47664*b^6 + 190800*b^5 + 352080*b^4 + 358416*b^3 + 203472*b^2 + 72000*b + 18000
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 6000*b^6 + 69648*b^5 + 190944*b^4 + 254592*b^3 + 190944*b^2 + 63648*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 336*b^6 + 35364*b^5 + 109152*b^4 + 152316*b^3 + 117288*b^2 + 39096*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 7188*b^5 + 43848*b^4 + 86712*b^3 + 76836*b^2 + 40176*b + 13392
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 23904*b^7 + 115152*b^6 + 257808*b^5 + 329520*b^4 + 258576*b^3 + 127488*b^2 + 31872*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 26928*b^6 + 106248*b^5 + 193704*b^4 + 195576*b^3 + 109992*b^2 + 38400*b + 9600
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17616*b^6 + 68760*b^5 + 124296*b^4 + 124968*b^3 + 70104*b^2 + 24384*b + 6096
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 15456*b^5 + 48576*b^4 + 68448*b^3 + 52992*b^2 + 17664*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 96*b^7 + 8032*b^6 + 30568*b^5 + 54600*b^4 + 54392*b^3 + 30152*b^2 + 10304*b + 2576
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 67296*b^6 + 265584*b^5 + 484320*b^4 + 489168*b^3 + 275280*b^2 + 96192*b + 24048
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 3984*b^6 + 85032*b^5 + 247104*b^4 + 336072*b^3 + 255024*b^2 + 85008*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 432*b^6 + 49176*b^5 + 150792*b^4 + 208656*b^3 + 159912*b^2 + 53304*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 5376*b^5 + 51432*b^4 + 110256*b^3 + 100488*b^2 + 54432*b + 18144
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 272*b^6 + 22056*b^5 + 66984*b^4 + 92032*b^3 + 70248*b^2 + 23416*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 16*b^6 + 4520*b^5 + 64420*b^4 + 143560*b^3 + 131180*b^2 + 71280*b + 23760
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 19488*b^5 + 61848*b^4 + 88104*b^3 + 68616*b^2 + 22872*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 3984*b^5 + 28896*b^4 + 59424*b^3 + 53712*b^2 + 28800*b + 9600
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 432*b^5 + 14388*b^4 + 33864*b^3 + 31812*b^2 + 17856*b + 5952
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 4548*b^4 + 16692*b^3 + 24288*b^2 + 12144*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 80*b^5 + 6128*b^4 + 14800*b^3 + 14160*b^2 + 8112*b + 2704
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 16*b^5 + 3948*b^4 + 19676*b^3 + 31456*b^2 + 15728*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 4*b^4 + 2740*b^3 + 5380*b^2 + 5280*b + 2640
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 27000*b^9 + 181476*b^8 + 568140*b^7 + 1061760*b^6 + 1302168*b^5 + 1079688*b^4 + 603552*b^3 + 222420*b^2 + 44484*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^8 + 186360*b^7 + 498912*b^6 + 782808*b^5 + 786552*b^4 + 515328*b^3 + 209832*b^2 + 54000*b + 10800
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38160*b^7 + 183792*b^6 + 411816*b^5 + 527376*b^4 + 414912*b^3 + 204960*b^2 + 51240*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 20124*b^8 + 115620*b^7 + 309426*b^6 + 485610*b^5 + 488238*b^4 + 320244*b^3 + 130686*b^2 + 33750*b + 6750
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 23880*b^7 + 114756*b^6 + 256752*b^5 + 328524*b^4 + 258300*b^3 + 127536*b^2 + 31884*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 126*b^8 + 15435*b^7 + 72471*b^6 + 160536*b^5 + 204231*b^4 + 159861*b^3 + 78672*b^2 + 19668*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20124*b^7 + 96732*b^6 + 216360*b^5 + 276588*b^4 + 217188*b^3 + 107136*b^2 + 26784*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 22980*b^6 + 90072*b^5 + 163416*b^4 + 164736*b^3 + 92712*b^2 + 32400*b + 8100
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 126*b^7 + 14973*b^6 + 57438*b^5 + 103020*b^4 + 102996*b^3 + 57390*b^2 + 19764*b + 4941
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 126*b^6 + 13629*b^5 + 41571*b^4 + 57198*b^3 + 43695*b^2 + 14565*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^8 + 51612*b^7 + 138036*b^6 + 216648*b^5 + 217872*b^4 + 142920*b^3 + 58320*b^2 + 15060*b + 3012
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^7 + 51672*b^6 + 115296*b^5 + 147336*b^4 + 115752*b^3 + 57120*b^2 + 14280*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6708*b^7 + 32184*b^6 + 72108*b^5 + 92688*b^4 + 73344*b^3 + 36384*b^2 + 9096*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6708*b^6 + 26130*b^5 + 47208*b^4 + 47574*b^3 + 26862*b^2 + 9432*b + 2358
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 2880*b^7 + 13704*b^6 + 30384*b^5 + 38520*b^4 + 29976*b^3 + 14688*b^2 + 3672*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26832*b^7 + 128496*b^6 + 286764*b^5 + 366240*b^4 + 287448*b^3 + 141744*b^2 + 35436*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 31248*b^6 + 121932*b^5 + 220356*b^4 + 221508*b^3 + 124236*b^2 + 43200*b + 10800
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 168*b^7 + 20196*b^6 + 77466*b^5 + 139170*b^4 + 139878*b^3 + 78882*b^2 + 27648*b + 6912
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 168*b^6 + 18858*b^5 + 57648*b^4 + 79494*b^3 + 60804*b^2 + 20268*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8592*b^6 + 33240*b^5 + 59604*b^4 + 59544*b^3 + 33120*b^2 + 11376*b + 2844
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 216*b^6 + 24924*b^5 + 75678*b^4 + 103494*b^3 + 78786*b^2 + 26262*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8832*b^6 + 34440*b^5 + 62172*b^4 + 62376*b^3 + 34848*b^2 + 12048*b + 3012
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 9648*b^5 + 29868*b^4 + 41364*b^3 + 31716*b^2 + 10572*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 168*b^6 + 6612*b^5 + 19554*b^4 + 26442*b^3 + 19998*b^2 + 6666*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 168*b^5 + 5598*b^4 + 13056*b^3 + 12018*b^2 + 6588*b + 2196
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2832*b^5 + 8736*b^4 + 12048*b^3 + 9216*b^2 + 3072*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 216*b^5 + 7548*b^4 + 17724*b^3 + 16512*b^2 + 9180*b + 3060
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 216*b^4 + 2106*b^3 + 3780*b^2 + 1890*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3312*b^7 + 15870*b^6 + 35436*b^5 + 45282*b^4 + 35562*b^3 + 17544*b^2 + 4386*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3840*b^6 + 14994*b^5 + 27132*b^4 + 27342*b^3 + 15414*b^2 + 5400*b + 1350
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 63*b^7 + 2637*b^6 + 9765*b^5 + 17208*b^4 + 16983*b^3 + 9315*b^2 + 3132*b + 783
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 63*b^6 + 2406*b^5 + 7083*b^4 + 9534*b^3 + 7191*b^2 + 2397*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1104*b^6 + 4308*b^5 + 7830*b^4 + 8004*b^3 + 4656*b^2 + 1704*b + 426
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 84*b^6 + 3360*b^5 + 10023*b^4 + 13689*b^3 + 10413*b^2 + 3471*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 84*b^5 + 1068*b^4 + 2313*b^3 + 2019*b^2 + 1035*b + 345
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 27*b^6 + 441*b^5 + 1224*b^4 + 1602*b^3 + 1188*b^2 + 396*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 81000*b^8 + 467244*b^7 + 1253268*b^6 + 1968984*b^5 + 1980000*b^4 + 1297224*b^3 + 527616*b^2 + 135540*b + 27108
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 93600*b^7 + 453240*b^6 + 1019592*b^5 + 1309608*b^4 + 1033272*b^3 + 511488*b^2 + 127872*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 3600*b^7 + 120144*b^6 + 446256*b^5 + 794928*b^4 + 795024*b^3 + 446448*b^2 + 155520*b + 38880
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 60372*b^7 + 290124*b^6 + 648864*b^5 + 829548*b^4 + 651492*b^3 + 321408*b^2 + 80352*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 68964*b^6 + 270612*b^5 + 491316*b^4 + 495252*b^3 + 278484*b^2 + 97200*b + 24300
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 378*b^7 + 45615*b^6 + 174996*b^5 + 314112*b^4 + 314802*b^3 + 176376*b^2 + 61236*b + 15309
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 55872*b^6 + 220842*b^5 + 403416*b^4 + 408294*b^3 + 230598*b^2 + 81000*b + 20250
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 4500*b^6 + 74784*b^5 + 212364*b^4 + 285672*b^3 + 215388*b^2 + 71796*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 378*b^6 + 41181*b^5 + 126441*b^4 + 175308*b^3 + 134505*b^2 + 44835*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 5760*b^5 + 46143*b^4 + 96075*b^3 + 86310*b^2 + 45927*b + 15309
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 26784*b^7 + 128664*b^6 + 287856*b^5 + 368424*b^4 + 289800*b^3 + 143136*b^2 + 35784*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 30576*b^6 + 119784*b^5 + 217272*b^4 + 219096*b^3 + 123432*b^2 + 43200*b + 10800
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 19500*b^6 + 75786*b^5 + 136500*b^4 + 136926*b^3 + 76638*b^2 + 26568*b + 6642
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 17598*b^5 + 54618*b^4 + 75864*b^3 + 58266*b^2 + 19422*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 216*b^7 + 9636*b^6 + 35976*b^5 + 63936*b^4 + 63840*b^3 + 35784*b^2 + 12432*b + 3108
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 76896*b^6 + 300852*b^5 + 544968*b^4 + 548748*b^3 + 308412*b^2 + 107568*b + 26892
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 2976*b^6 + 93900*b^5 + 277428*b^4 + 377664*b^3 + 286740*b^2 + 95580*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 480*b^6 + 55734*b^5 + 169854*b^4 + 233292*b^3 + 178038*b^2 + 59346*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 4146*b^5 + 54876*b^4 + 121548*b^3 + 110994*b^2 + 60264*b + 20088
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 624*b^6 + 26304*b^5 + 78276*b^4 + 106428*b^3 + 80748*b^2 + 26916*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 24*b^6 + 4764*b^5 + 73986*b^4 + 165768*b^3 + 151194*b^2 + 81972*b + 27324
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 23328*b^5 + 72972*b^4 + 102276*b^3 + 78948*b^2 + 26316*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 2976*b^5 + 30492*b^4 + 65832*b^3 + 59916*b^2 + 32400*b + 10800
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 480*b^5 + 16650*b^4 + 39144*b^3 + 36582*b^2 + 20412*b + 6804
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 3822*b^4 + 17358*b^3 + 27072*b^2 + 13536*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 192*b^5 + 7344*b^4 + 17268*b^3 + 16044*b^2 + 8892*b + 2964
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 24*b^5 + 3420*b^4 + 20706*b^3 + 34572*b^2 + 17286*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 24*b^4 + 2580*b^3 + 5616*b^2 + 6072*b + 3036
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 9936*b^6 + 38538*b^5 + 69282*b^4 + 69390*b^3 + 38754*b^2 + 13392*b + 3348
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 11082*b^5 + 34164*b^4 + 47082*b^3 + 36000*b^2 + 12000*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 189*b^6 + 7566*b^5 + 22428*b^4 + 30399*b^3 + 23022*b^2 + 7674*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 189*b^5 + 6471*b^4 + 15156*b^3 + 14058*b^2 + 7776*b + 2592
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 3054*b^5 + 9294*b^4 + 12612*b^3 + 9558*b^2 + 3186*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 240*b^5 + 8553*b^4 + 19947*b^3 + 18276*b^2 + 9963*b + 3321
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 240*b^4 + 2391*b^3 + 4302*b^2 + 2151*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 81*b^5 + 1215*b^4 + 2727*b^3 + 2511*b^2 + 1377*b + 459
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 27144*b^5 + 83826*b^4 + 115758*b^3 + 88614*b^2 + 29538*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 2214*b^5 + 32976*b^4 + 73674*b^3 + 67212*b^2 + 36450*b + 12150
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 531*b^5 + 19008*b^4 + 44487*b^3 + 41076*b^2 + 22599*b + 7533
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 3099*b^4 + 17862*b^3 + 29526*b^2 + 14763*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 450*b^5 + 9060*b^4 + 20622*b^3 + 18816*b^2 + 10206*b + 3402
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 36*b^5 + 3591*b^4 + 23733*b^3 + 40284*b^2 + 20142*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 36*b^4 + 2397*b^3 + 5718*b^2 + 6642*b + 3321
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 228*b^4 + 2634*b^3 + 4812*b^2 + 2406*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 51*b^4 + 2517*b^3 + 6405*b^2 + 7776*b + 3888
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 27000*b^7 + 130188*b^6 + 291504*b^5 + 372324*b^4 + 291828*b^3 + 143760*b^2 + 35940*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 30000*b^6 + 118728*b^5 + 216984*b^4 + 219384*b^3 + 123528*b^2 + 43200*b + 10800
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 2400*b^6 + 39552*b^5 + 112584*b^4 + 151992*b^3 + 114840*b^2 + 38280*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 19956*b^6 + 77868*b^5 + 140574*b^4 + 140868*b^3 + 78456*b^2 + 27000*b + 6750
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 21552*b^5 + 66996*b^4 + 93228*b^3 + 71676*b^2 + 23892*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 294*b^6 + 15027*b^5 + 44868*b^4 + 60939*b^3 + 46206*b^2 + 15402*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 16956*b^5 + 53424*b^4 + 75492*b^3 + 58536*b^2 + 19512*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 3000*b^5 + 24036*b^4 + 50172*b^3 + 45336*b^2 + 24300*b + 8100
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 294*b^5 + 12297*b^4 + 29109*b^3 + 27312*b^2 + 15309*b + 5103
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 3558*b^4 + 13911*b^3 + 20706*b^2 + 10353*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 8856*b^6 + 34476*b^5 + 62136*b^4 + 62244*b^3 + 34692*b^2 + 11952*b + 2988
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 9600*b^5 + 29808*b^4 + 41424*b^3 + 31824*b^2 + 10608*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 6252*b^5 + 19140*b^4 + 26160*b^3 + 19908*b^2 + 6636*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 5040*b^4 + 12294*b^3 + 11682*b^2 + 6642*b + 2214
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 144*b^6 + 3272*b^5 + 9392*b^4 + 12536*b^3 + 9408*b^2 + 3136*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 24240*b^5 + 75192*b^4 + 104376*b^3 + 80136*b^2 + 26712*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1968*b^5 + 28896*b^4 + 64656*b^3 + 59328*b^2 + 32400*b + 10800
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 360*b^5 + 16704*b^4 + 39384*b^3 + 36432*b^2 + 20088*b + 6696
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 2748*b^4 + 15708*b^3 + 25920*b^2 + 12960*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 400*b^5 + 8184*b^4 + 18628*b^3 + 16964*b^2 + 9180*b + 3060
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 32*b^5 + 3016*b^4 + 20638*b^3 + 35244*b^2 + 17622*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 6528*b^4 + 16044*b^3 + 15492*b^2 + 8964*b + 2988
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1968*b^4 + 9012*b^3 + 14088*b^2 + 7044*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 360*b^4 + 4530*b^3 + 8340*b^2 + 4170*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 2154*b^3 + 4422*b^2 + 4536*b + 2268
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 112*b^4 + 1876*b^3 + 3528*b^2 + 1764*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 32*b^4 + 2142*b^3 + 5130*b^2 + 5976*b + 2988
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 14*b^3 + 1178*b^2 + 1178*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 3228*b^5 + 9882*b^4 + 13506*b^3 + 10278*b^2 + 3426*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 3276*b^4 + 7902*b^3 + 7326*b^2 + 4050*b + 1350
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 147*b^5 + 2418*b^4 + 5406*b^3 + 4863*b^2 + 2592*b + 864
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 147*b^4 + 1797*b^3 + 3300*b^2 + 1650*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 912*b^4 + 2184*b^3 + 1992*b^2 + 1080*b + 360
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 180*b^4 + 2250*b^3 + 4140*b^2 + 2070*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 180*b^3 + 567*b^2 + 774*b + 387
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 60*b^4 + 363*b^3 + 606*b^2 + 303*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 7956*b^4 + 19314*b^3 + 18162*b^2 + 10206*b + 3402
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 1452*b^4 + 9294*b^3 + 15684*b^2 + 7842*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 393*b^4 + 5097*b^3 + 9408*b^2 + 4704*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 1863*b^3 + 4374*b^2 + 5022*b + 2511
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 276*b^4 + 2502*b^3 + 4452*b^2 + 2226*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 48*b^4 + 2154*b^3 + 5529*b^2 + 6750*b + 3375
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 48*b^3 + 1218*b^2 + 1218*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 162*b^3 + 567*b^2 + 810*b + 405
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 66*b^3 + 1272*b^2 + 1272*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 1944*b^3 + 3888*b^2 + 1944*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 936*b^3 + 2286*b^2 + 2700*b + 1350
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 279*b^3 + 1116*b^2 + 1674*b + 837
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 912*b^2 + 912*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 152*b^3 + 530*b^2 + 756*b + 378
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 64*b^3 + 1161*b^2 + 1161*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 37*b^2 + 369*b + 369
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 111*b^2 + 111*b
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 84*b^2 + 432*b + 432
c[ [3, 2, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 66*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 399528*b^8 + 868104*b^7 + 1258440*b^6 + 1265904*b^5 + 894168*b^4 + 437400*b^3 + 139752*b^2 + 28512*b + 4752
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 116640*b^8 + 365952*b^7 + 684528*b^6 + 839472*b^5 + 695328*b^4 + 388032*b^3 + 142800*b^2 + 28560*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 20160*b^8 + 117120*b^7 + 315624*b^6 + 497568*b^5 + 501744*b^4 + 329376*b^3 + 134184*b^2 + 34560*b + 6912
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 576*b^8 + 25728*b^7 + 118764*b^6 + 263262*b^5 + 336300*b^4 + 264840*b^3 + 130920*b^2 + 32730*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72576*b^8 + 227100*b^7 + 424140*b^6 + 519828*b^5 + 430728*b^4 + 240612*b^3 + 88620*b^2 + 17724*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 74640*b^7 + 199920*b^6 + 313680*b^5 + 315120*b^4 + 206400*b^3 + 84000*b^2 + 21600*b + 4320
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 15120*b^7 + 73116*b^6 + 164244*b^5 + 210612*b^4 + 165852*b^3 + 81984*b^2 + 20496*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 8064*b^8 + 46272*b^7 + 123708*b^6 + 193980*b^5 + 194916*b^4 + 127848*b^3 + 52212*b^2 + 13500*b + 2700
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9600*b^7 + 46080*b^6 + 102972*b^5 + 131568*b^4 + 103272*b^3 + 50928*b^2 + 12732*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 36*b^8 + 6138*b^7 + 28917*b^6 + 64092*b^5 + 81543*b^4 + 63819*b^3 + 31404*b^2 + 7851*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 62496*b^7 + 167832*b^6 + 263664*b^5 + 264960*b^4 + 173376*b^3 + 70344*b^2 + 18000*b + 3600
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 12240*b^7 + 59760*b^6 + 135144*b^5 + 174096*b^4 + 137664*b^3 + 68256*b^2 + 17064*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 720*b^7 + 16320*b^6 + 59478*b^5 + 105618*b^4 + 105570*b^3 + 59382*b^2 + 20736*b + 5184
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 8064*b^7 + 38844*b^6 + 86958*b^5 + 111132*b^4 + 87192*b^3 + 42984*b^2 + 10746*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9060*b^6 + 35724*b^5 + 65112*b^4 + 65772*b^3 + 37044*b^2 + 12960*b + 3240
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 36*b^7 + 6006*b^6 + 23109*b^5 + 41421*b^4 + 41283*b^3 + 22833*b^2 + 7776*b + 1944
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 7164*b^6 + 28674*b^5 + 52902*b^4 + 53838*b^3 + 30546*b^2 + 10800*b + 2700
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 900*b^6 + 10362*b^5 + 28416*b^4 + 37938*b^3 + 28476*b^2 + 9492*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 36*b^6 + 5280*b^5 + 16287*b^4 + 22641*b^3 + 17397*b^2 + 5799*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1080*b^5 + 6474*b^4 + 12732*b^3 + 11226*b^2 + 5832*b + 1944
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32256*b^8 + 100944*b^7 + 188520*b^6 + 230952*b^5 + 191184*b^4 + 106656*b^3 + 39240*b^2 + 7848*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 33168*b^7 + 88872*b^6 + 139536*b^5 + 140256*b^4 + 91872*b^3 + 37368*b^2 + 9600*b + 1920
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6720*b^7 + 32460*b^6 + 72882*b^5 + 93468*b^4 + 73632*b^3 + 36408*b^2 + 9102*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20640*b^7 + 55176*b^6 + 86544*b^5 + 86976*b^4 + 57024*b^3 + 23256*b^2 + 6000*b + 1200
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20700*b^6 + 46236*b^5 + 59124*b^4 + 46476*b^3 + 22944*b^2 + 5736*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2688*b^7 + 12876*b^6 + 28818*b^5 + 37020*b^4 + 29280*b^3 + 14520*b^2 + 3630*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17316*b^6 + 38736*b^5 + 49500*b^4 + 38844*b^3 + 19152*b^2 + 4788*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4080*b^6 + 16074*b^5 + 29262*b^4 + 29502*b^3 + 16554*b^2 + 5760*b + 1440
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2688*b^6 + 10494*b^5 + 19014*b^4 + 19242*b^3 + 10950*b^2 + 3888*b + 972
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2388*b^5 + 7530*b^4 + 10650*b^3 + 8262*b^2 + 2754*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1584*b^8 + 9096*b^7 + 24336*b^6 + 38184*b^5 + 38376*b^4 + 25152*b^3 + 10248*b^2 + 2640*b + 528
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1872*b^7 + 8988*b^6 + 20094*b^5 + 25692*b^4 + 20184*b^3 + 9960*b^2 + 2490*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1152*b^7 + 5472*b^6 + 12108*b^5 + 15312*b^4 + 11880*b^3 + 5808*b^2 + 1452*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1116*b^6 + 4314*b^5 + 7698*b^4 + 7590*b^3 + 4098*b^2 + 1344*b + 336
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 16*b^8 + 632*b^7 + 2876*b^6 + 6370*b^5 + 8220*b^4 + 6576*b^3 + 3288*b^2 + 822*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 82896*b^7 + 222096*b^6 + 348768*b^5 + 350784*b^4 + 230112*b^3 + 93888*b^2 + 24240*b + 4848
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 16800*b^7 + 81096*b^6 + 181992*b^5 + 233304*b^4 + 183720*b^3 + 90816*b^2 + 22704*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 480*b^7 + 20964*b^6 + 78894*b^5 + 141174*b^4 + 141426*b^3 + 79398*b^2 + 27648*b + 6912
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10752*b^7 + 51504*b^6 + 114960*b^5 + 146832*b^4 + 115248*b^3 + 56832*b^2 + 14208*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12444*b^6 + 48624*b^5 + 87972*b^4 + 88488*b^3 + 49656*b^2 + 17280*b + 4320
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 48*b^7 + 8076*b^6 + 31068*b^5 + 55872*b^4 + 56268*b^3 + 31860*b^2 + 11232*b + 2808
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10152*b^6 + 39960*b^5 + 72720*b^4 + 73368*b^3 + 41256*b^2 + 14400*b + 3600
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 600*b^6 + 12858*b^5 + 37332*b^4 + 50706*b^3 + 38448*b^2 + 12816*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 48*b^6 + 7464*b^5 + 22932*b^4 + 31716*b^3 + 24300*b^2 + 8100*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 798*b^5 + 7794*b^4 + 16800*b^3 + 15420*b^2 + 8424*b + 2808
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4752*b^7 + 22776*b^6 + 50904*b^5 + 65160*b^4 + 51288*b^3 + 25344*b^2 + 6336*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5460*b^6 + 21306*b^5 + 38538*b^4 + 38838*b^3 + 21906*b^2 + 7680*b + 1920
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3444*b^6 + 13296*b^5 + 23772*b^4 + 23640*b^3 + 13032*b^2 + 4416*b + 1104
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3150*b^5 + 9684*b^4 + 13302*b^3 + 10152*b^2 + 3384*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 48*b^7 + 1780*b^6 + 6606*b^5 + 11782*b^4 + 11922*b^3 + 6886*b^2 + 2496*b + 624
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 13800*b^6 + 53736*b^5 + 96960*b^4 + 97416*b^3 + 54648*b^2 + 19008*b + 4752
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 396*b^6 + 16494*b^5 + 49140*b^4 + 66930*b^3 + 50832*b^2 + 16944*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 60*b^6 + 9936*b^5 + 30240*b^4 + 41340*b^3 + 31464*b^2 + 10488*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 546*b^5 + 9402*b^4 + 21168*b^3 + 19224*b^2 + 10368*b + 3456
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 140*b^6 + 4858*b^5 + 14308*b^4 + 19334*b^3 + 14616*b^2 + 4872*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 4*b^6 + 790*b^5 + 13378*b^4 + 30216*b^3 + 27708*b^2 + 15120*b + 5040
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 23184*b^6 + 51936*b^5 + 66288*b^4 + 51888*b^3 + 25536*b^2 + 6384*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 5280*b^6 + 21000*b^5 + 38520*b^4 + 39000*b^3 + 21960*b^2 + 7680*b + 1920
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 480*b^6 + 7044*b^5 + 19926*b^4 + 26958*b^3 + 20394*b^2 + 6798*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3552*b^6 + 13872*b^5 + 25056*b^4 + 25104*b^3 + 13968*b^2 + 4800*b + 1200
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 3804*b^5 + 11832*b^4 + 16476*b^3 + 12672*b^2 + 4224*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 48*b^6 + 2652*b^5 + 7920*b^4 + 10740*b^3 + 8136*b^2 + 2712*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 2952*b^5 + 9360*b^4 + 13320*b^3 + 10368*b^2 + 3456*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 600*b^5 + 4314*b^4 + 8868*b^3 + 8034*b^2 + 4320*b + 1440
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 48*b^5 + 2148*b^4 + 5064*b^3 + 4692*b^2 + 2592*b + 864
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 690*b^4 + 2490*b^3 + 3600*b^2 + 1800*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1584*b^6 + 6168*b^5 + 11112*b^4 + 11112*b^3 + 6168*b^2 + 2112*b + 528
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1716*b^5 + 5346*b^4 + 7458*b^3 + 5742*b^2 + 1914*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1140*b^5 + 3504*b^4 + 4812*b^3 + 3672*b^2 + 1224*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 918*b^4 + 2268*b^3 + 2214*b^2 + 1296*b + 432
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 16*b^6 + 532*b^5 + 1542*b^4 + 2046*b^3 + 1530*b^2 + 510*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 4296*b^5 + 13368*b^4 + 18624*b^3 + 14328*b^2 + 4776*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 396*b^5 + 5190*b^4 + 11508*b^3 + 10554*b^2 + 5760*b + 1920
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 60*b^5 + 3000*b^4 + 7128*b^3 + 6684*b^2 + 3744*b + 1248
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 546*b^4 + 2898*b^3 + 4704*b^2 + 2352*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 44*b^5 + 1362*b^4 + 3132*b^3 + 2806*b^2 + 1488*b + 496
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 4*b^5 + 494*b^4 + 3550*b^3 + 6112*b^2 + 3056*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1128*b^4 + 2784*b^3 + 2712*b^2 + 1584*b + 528
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 396*b^4 + 1638*b^3 + 2484*b^2 + 1242*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 60*b^4 + 804*b^3 + 1488*b^2 + 744*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 414*b^3 + 798*b^2 + 768*b + 384
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 12*b^4 + 322*b^3 + 620*b^2 + 310*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 4*b^4 + 402*b^3 + 962*b^2 + 1120*b + 560
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 222*b^2 + 222*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10308*b^7 + 27540*b^6 + 43200*b^5 + 43464*b^4 + 28584*b^3 + 11736*b^2 + 3060*b + 612
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10320*b^6 + 22992*b^5 + 29328*b^4 + 22992*b^3 + 11328*b^2 + 2832*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2520*b^6 + 9798*b^5 + 17658*b^4 + 17730*b^3 + 9942*b^2 + 3456*b + 864
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1332*b^7 + 6360*b^6 + 14172*b^5 + 18096*b^4 + 14208*b^3 + 7008*b^2 + 1752*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1560*b^6 + 6060*b^5 + 10920*b^4 + 10980*b^3 + 6180*b^2 + 2160*b + 540
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 18*b^7 + 1035*b^6 + 3858*b^5 + 6786*b^4 + 6660*b^3 + 3606*b^2 + 1188*b + 297
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1332*b^6 + 5166*b^5 + 9288*b^4 + 9306*b^3 + 5202*b^2 + 1800*b + 450
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1470*b^5 + 4512*b^4 + 6186*b^3 + 4716*b^2 + 1572*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 18*b^6 + 969*b^5 + 2877*b^4 + 3876*b^3 + 2925*b^2 + 975*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 18*b^5 + 831*b^4 + 1923*b^3 + 1704*b^2 + 891*b + 297
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2856*b^6 + 6360*b^5 + 8136*b^4 + 6408*b^3 + 3168*b^2 + 792*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2778*b^5 + 4974*b^4 + 4974*b^3 + 2778*b^2 + 960*b + 240
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 444*b^6 + 1734*b^5 + 3168*b^4 + 3282*b^3 + 1962*b^2 + 744*b + 186
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 444*b^5 + 1374*b^4 + 1902*b^3 + 1458*b^2 + 486*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 180*b^6 + 678*b^5 + 1170*b^4 + 1098*b^3 + 534*b^2 + 144*b + 36
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1776*b^6 + 6852*b^5 + 12264*b^4 + 12252*b^3 + 6828*b^2 + 2352*b + 588
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 2022*b^5 + 6216*b^4 + 8538*b^3 + 6516*b^2 + 2172*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 24*b^6 + 1326*b^5 + 3966*b^4 + 5388*b^3 + 4086*b^2 + 1362*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 24*b^5 + 1170*b^4 + 2796*b^3 + 2658*b^2 + 1512*b + 504
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 534*b^5 + 1608*b^4 + 2154*b^3 + 1620*b^2 + 540*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 30*b^5 + 1488*b^4 + 3456*b^3 + 3078*b^2 + 1620*b + 540
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 576*b^5 + 1764*b^4 + 2412*b^3 + 1836*b^2 + 612*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 582*b^4 + 1404*b^3 + 1302*b^2 + 720*b + 240
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 24*b^5 + 414*b^4 + 912*b^3 + 786*b^2 + 396*b + 132
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^4 + 312*b^3 + 576*b^2 + 288*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 174*b^4 + 432*b^3 + 426*b^2 + 252*b + 84
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 30*b^4 + 396*b^3 + 732*b^2 + 366*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 30*b^3 + 90*b^2 + 120*b + 60
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 216*b^6 + 834*b^5 + 1494*b^4 + 1494*b^3 + 834*b^2 + 288*b + 72
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 240*b^5 + 732*b^4 + 996*b^3 + 756*b^2 + 252*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 9*b^6 + 180*b^5 + 510*b^4 + 675*b^3 + 504*b^2 + 168*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 9*b^5 + 147*b^4 + 312*b^3 + 246*b^2 + 108*b + 36
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 72*b^5 + 222*b^4 + 306*b^3 + 234*b^2 + 78*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 12*b^5 + 225*b^4 + 531*b^3 + 528*b^2 + 315*b + 105
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 12*b^4 + 69*b^3 + 114*b^2 + 57*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 3*b^5 + 24*b^4 + 42*b^3 + 21*b^2
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 25920*b^6 + 57960*b^5 + 74160*b^4 + 58320*b^3 + 28800*b^2 + 7200*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 6120*b^6 + 23976*b^5 + 43488*b^4 + 43848*b^3 + 24696*b^2 + 8640*b + 2160
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 360*b^6 + 7806*b^5 + 22548*b^4 + 30414*b^3 + 22968*b^2 + 7656*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3996*b^6 + 15498*b^5 + 27864*b^4 + 27918*b^3 + 15606*b^2 + 5400*b + 1350
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4416*b^5 + 13632*b^4 + 18816*b^3 + 14400*b^2 + 4800*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 54*b^6 + 3009*b^5 + 8985*b^4 + 12180*b^3 + 9225*b^2 + 3075*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 3546*b^5 + 11034*b^4 + 15372*b^3 + 11826*b^2 + 3942*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 450*b^5 + 4638*b^4 + 9996*b^3 + 9048*b^2 + 4860*b + 1620
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 54*b^5 + 2535*b^4 + 6015*b^3 + 5640*b^2 + 3159*b + 1053
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 576*b^4 + 2652*b^3 + 4152*b^2 + 2076*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1764*b^6 + 6840*b^5 + 12312*b^4 + 12384*b^3 + 6984*b^2 + 2448*b + 612
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 1938*b^5 + 5964*b^4 + 8202*b^3 + 6264*b^2 + 2088*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1230*b^5 + 3738*b^4 + 5064*b^3 + 3834*b^2 + 1278*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1020*b^4 + 2454*b^3 + 2262*b^2 + 1242*b + 414
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 36*b^6 + 690*b^5 + 1968*b^4 + 2634*b^3 + 1980*b^2 + 660*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 4932*b^5 + 15120*b^4 + 20700*b^3 + 15768*b^2 + 5256*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 294*b^5 + 5742*b^4 + 13056*b^3 + 11928*b^2 + 6480*b + 2160
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 66*b^5 + 3366*b^4 + 7896*b^3 + 7188*b^2 + 3888*b + 1296
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 420*b^4 + 2976*b^3 + 5112*b^2 + 2556*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 102*b^5 + 1722*b^4 + 3876*b^3 + 3528*b^2 + 1908*b + 636
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 6*b^5 + 582*b^4 + 4248*b^3 + 7332*b^2 + 3666*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1404*b^4 + 3420*b^3 + 3240*b^2 + 1836*b + 612
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 294*b^4 + 1698*b^3 + 2808*b^2 + 1404*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 66*b^4 + 912*b^3 + 1692*b^2 + 846*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 366*b^3 + 834*b^2 + 936*b + 468
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 30*b^4 + 402*b^3 + 744*b^2 + 372*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 6*b^4 + 354*b^3 + 918*b^2 + 1128*b + 564
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 6*b^3 + 222*b^2 + 222*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 648*b^5 + 1962*b^4 + 2646*b^3 + 1998*b^2 + 666*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 678*b^4 + 1626*b^3 + 1488*b^2 + 810*b + 270
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 27*b^5 + 492*b^4 + 1119*b^3 + 1032*b^2 + 567*b + 189
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 27*b^4 + 366*b^3 + 678*b^2 + 339*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 174*b^4 + 402*b^3 + 336*b^2 + 162*b + 54
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 33*b^4 + 465*b^3 + 864*b^2 + 432*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 33*b^3 + 114*b^2 + 162*b + 81
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^4 + 69*b^3 + 120*b^2 + 60*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1656*b^4 + 3960*b^3 + 3600*b^2 + 1944*b + 648
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 216*b^4 + 1806*b^3 + 3180*b^2 + 1590*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 72*b^4 + 1029*b^3 + 1914*b^2 + 957*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 303*b^3 + 789*b^2 + 972*b + 486
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 72*b^4 + 540*b^3 + 936*b^2 + 468*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 9*b^4 + 417*b^3 + 1146*b^2 + 1458*b + 729
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 9*b^3 + 216*b^2 + 216*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 24*b^3 + 105*b^2 + 162*b + 81
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 12*b^3 + 249*b^2 + 249*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 6996*b^5 + 12576*b^4 + 12540*b^3 + 6924*b^2 + 2352*b + 588
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 1920*b^5 + 5976*b^4 + 8328*b^3 + 6408*b^2 + 2136*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 240*b^5 + 2448*b^4 + 5280*b^3 + 4800*b^2 + 2592*b + 864
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1308*b^5 + 3996*b^4 + 5448*b^3 + 4140*b^2 + 1380*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1308*b^4 + 3156*b^3 + 2928*b^2 + 1620*b + 540
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 42*b^5 + 963*b^4 + 2193*b^3 + 1974*b^2 + 1053*b + 351
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1008*b^4 + 2466*b^3 + 2358*b^2 + 1350*b + 450
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 300*b^4 + 1368*b^3 + 2136*b^2 + 1068*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 42*b^4 + 693*b^3 + 1302*b^2 + 651*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 336*b^3 + 687*b^2 + 702*b + 351
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 576*b^5 + 1752*b^4 + 2376*b^3 + 1800*b^2 + 600*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 576*b^4 + 1392*b^3 + 1296*b^2 + 720*b + 240
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 372*b^4 + 882*b^3 + 786*b^2 + 414*b + 138
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 246*b^3 + 492*b^2 + 246*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 24*b^5 + 236*b^4 + 500*b^3 + 440*b^2 + 228*b + 76
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1488*b^4 + 3588*b^3 + 3324*b^2 + 1836*b + 612
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 192*b^4 + 1572*b^3 + 2760*b^2 + 1380*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 48*b^4 + 882*b^3 + 1668*b^2 + 834*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 270*b^3 + 702*b^2 + 864*b + 432
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 64*b^4 + 504*b^3 + 880*b^2 + 440*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 8*b^4 + 340*b^3 + 952*b^2 + 1224*b + 612
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 336*b^3 + 672*b^2 + 336*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 192*b^3 + 432*b^2 + 480*b + 240
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 48*b^3 + 204*b^2 + 312*b + 156
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 180*b^2 + 180*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 16*b^3 + 76*b^2 + 120*b + 60
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 8*b^3 + 198*b^2 + 198*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2*b^2 + 68*b + 68
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 204*b^4 + 486*b^3 + 438*b^2 + 234*b + 78
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 174*b^3 + 348*b^2 + 174*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 21*b^4 + 147*b^3 + 252*b^2 + 126*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 21*b^3 + 84*b^2 + 126*b + 63
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 42*b^3 + 84*b^2 + 42*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 24*b^3 + 87*b^2 + 126*b + 63
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 24*b^2 + 24*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 6*b^3 + 18*b^2 + 24*b + 12
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 432*b^3 + 864*b^2 + 432*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 138*b^3 + 408*b^2 + 540*b + 270
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 51*b^3 + 213*b^2 + 324*b + 162
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 159*b^2 + 159*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 42*b^3 + 126*b^2 + 168*b + 84
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 12*b^3 + 213*b^2 + 213*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 12*b^2 + 75*b + 75
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 15*b^2 + 15*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 15*b^2 + 81*b + 81
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 72*b^2 + 144*b + 72
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 84*b^2 + 84*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 33*b^2 + 33*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 54*b + 54
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 20*b^2 + 20*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 16*b^2 + 81*b + 81
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 7*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 9*b + 9
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 18*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 9
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 360*b^4 + 480*b^3 + 360*b^2 + 120*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 120*b^4 + 288*b^3 + 264*b^2 + 144*b + 48
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 24*b^4 + 138*b^3 + 228*b^2 + 114*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 84*b^4 + 198*b^3 + 174*b^2 + 90*b + 30
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 6*b^4 + 57*b^3 + 102*b^2 + 51*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 30*b^3 + 66*b^2 + 72*b + 36
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 6*b^3 + 33*b^2 + 54*b + 27
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 30*b^2 + 30*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 36*b^4 + 84*b^3 + 72*b^2 + 36*b + 12
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 30*b^3 + 60*b^2 + 30*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 6*b^2 + 12*b + 6
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 4*b^4 + 18*b^3 + 28*b^2 + 14*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 84*b^3 + 168*b^2 + 84*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 18*b^3 + 66*b^2 + 96*b + 48
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 6*b^3 + 30*b^2 + 48*b + 24
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 24*b^2 + 24*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 10*b^3 + 30*b^2 + 40*b + 20
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 2*b^3 + 34*b^2 + 34*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 12*b^2 + 24*b + 12
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 18*b^2 + 18*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 6*b^2 + 6*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 12*b + 12
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 2*b^2 + 2*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 2*b^2 + 12*b + 12
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 12*b^3 + 24*b^2 + 12*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 6*b^2 + 12*b + 6
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 3*b^3 + 9*b^2 + 12*b + 6
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 3*b^2 + 3*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 3*b^2 + 3*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 3*b + 3
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 18*b^2 + 36*b + 18
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 12*b^2 + 12*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 6*b^2 + 6*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 9*b + 9
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 6*b^2 + 6*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 3*b^2 + 15*b + 15
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 3*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 3*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 6*b + 6
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 3*b + 3
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 2*b + 2
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 4*b
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 1
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 3
c[ [3, 2, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] ]= 1
c[ [3, 1, 1, 1] , [6] , [6] , [6] , [6] ]= 1728000*b^15 + 21974400*b^14 + 131970720*b^13 + 495232320*b^12 + 1296655296*b^11 + 2506370352*b^10 + 3691849248*b^9 + 4217035968*b^8 + 3764234112*b^7 + 2624593344*b^6 + 1417249344*b^5 + 581968128*b^4 + 175701888*b^3 + 36900432*b^2 + 5272128*b + 585792
c[ [3, 1, 1, 1] , [5, 1] , [6] , [6] , [6] ]= 2073600*b^14 + 24295680*b^13 + 134027712*b^12 + 459818496*b^11 + 1094033376*b^10 + 1907078688*b^9 + 2509330464*b^8 + 2529900576*b^7 + 1962798624*b^6 + 1165610016*b^5 + 521222688*b^4 + 170341344*b^3 + 38352384*b^2 + 4794048*b
c[ [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 2488320*b^13 + 26707968*b^12 + 134517888*b^11 + 419016384*b^10 + 898639776*b^9 + 1398923424*b^8 + 1624527648*b^7 + 1423583136*b^6 + 940736736*b^5 + 462903264*b^4 + 164507616*b^3 + 40089888*b^2 + 6635520*b + 829440
c[ [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2944512*b^12 + 28753920*b^11 + 131271552*b^10 + 368160912*b^9 + 704638584*b^8 + 967615128*b^7 + 976379832*b^6 + 728704440*b^5 + 398742696*b^4 + 156275208*b^3 + 41454504*b^2 + 5922072*b
c[ [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 41472*b^12 + 3801600*b^11 + 31789440*b^10 + 128053656*b^9 + 317096784*b^8 + 531925110*b^7 + 631912914*b^6 + 541278342*b^5 + 333988578*b^4 + 144859698*b^3 + 42253830*b^2 + 8358714*b + 1194102
c[ [3, 1, 1, 1] , [4, 2] , [6] , [6] , [6] ]= 1296000*b^14 + 15184800*b^13 + 83792592*b^12 + 287628336*b^11 + 684853200*b^10 + 1194903792*b^9 + 1573932096*b^8 + 1588745664*b^7 + 1234244880*b^6 + 734006160*b^5 + 328727952*b^4 + 107602416*b^3 + 24256512*b^2 + 3032064*b
c[ [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 1555200*b^13 + 16666560*b^12 + 83852064*b^11 + 261001152*b^10 + 559497744*b^9 + 870788304*b^8 + 1011211632*b^7 + 886287024*b^6 + 585875952*b^5 + 288424944*b^4 + 102567024*b^3 + 25020432*b^2 + 4147200*b + 518400
c[ [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1866240*b^12 + 18164736*b^11 + 82716480*b^10 + 231506352*b^9 + 442355616*b^8 + 606645648*b^7 + 611508096*b^6 + 456034896*b^5 + 249401376*b^4 + 97704432*b^3 + 25909632*b^2 + 3701376*b
c[ [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 2208384*b^11 + 19357056*b^10 + 79077816*b^9 + 196946892*b^8 + 331255656*b^7 + 394035516*b^6 + 337738536*b^5 + 208480068*b^4 + 90458424*b^3 + 26398260*b^2 + 5225472*b + 746496
c[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 972000*b^13 + 10417248*b^12 + 52431192*b^11 + 163303704*b^10 + 350365356*b^9 + 545864148*b^8 + 634649220*b^7 + 556992972*b^6 + 368740980*b^5 + 181816524*b^4 + 64767780*b^3 + 15836220*b^2 + 2633472*b + 329184
c[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 1166400*b^12 + 11335680*b^11 + 51566256*b^10 + 144225072*b^9 + 275470128*b^8 + 377716752*b^7 + 380759616*b^6 + 284018976*b^5 + 155390832*b^4 + 60905808*b^3 + 16157232*b^2 + 2308176*b
c[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^11 + 12231072*b^10 + 49850424*b^9 + 123922152*b^8 + 208111248*b^7 + 247240512*b^6 + 211694040*b^5 + 130562856*b^4 + 56613600*b^3 + 16511760*b^2 + 3265920*b + 466560
c[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 728352*b^12 + 7080048*b^11 + 32226264*b^10 + 90211086*b^9 + 172490508*b^8 + 236816658*b^7 + 239069448*b^6 + 178612650*b^5 + 97892172*b^4 + 38438190*b^3 + 10210536*b^2 + 1458648*b
c[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 872640*b^11 + 7614432*b^10 + 31007232*b^9 + 77042916*b^8 + 129359592*b^7 + 153693612*b^6 + 131637600*b^5 + 81232524*b^4 + 35255304*b^3 + 10298484*b^2 + 2041200*b + 291600
c[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 648*b^12 + 550692*b^11 + 4780746*b^10 + 19447479*b^9 + 48329388*b^8 + 81209520*b^7 + 96588531*b^6 + 82821663*b^5 + 51155586*b^4 + 22211442*b^3 + 6488145*b^2 + 1285956*b + 183708
c[ [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 1296000*b^13 + 13888800*b^12 + 69851952*b^11 + 217287504*b^10 + 465391656*b^9 + 723560472*b^8 + 839212056*b^7 + 734521896*b^6 + 484817112*b^5 + 238287816*b^4 + 84587832*b^3 + 20585736*b^2 + 3400704*b + 425088
c[ [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1555200*b^12 + 15163200*b^11 + 69127776*b^10 + 193619376*b^9 + 370117728*b^8 + 507650544*b^7 + 511672032*b^6 + 381465936*b^5 + 208516896*b^4 + 81638928*b^3 + 21639744*b^2 + 3091392*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1814400*b^11 + 15963264*b^10 + 65400480*b^9 + 163254312*b^8 + 275079024*b^7 + 327660984*b^6 + 281136960*b^5 + 173665944*b^4 + 75379248*b^3 + 21998088*b^2 + 4354560*b + 622080
c[ [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 51840*b^11 + 2491776*b^10 + 17882784*b^9 + 63049500*b^8 + 136178262*b^7 + 197036244*b^6 + 198311886*b^5 + 140038740*b^4 + 68677938*b^3 + 22183740*b^2 + 3697290*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 972000*b^12 + 9445248*b^11 + 42945336*b^10 + 120020400*b^9 + 229009464*b^8 + 313633728*b^7 + 315725040*b^6 + 235146024*b^5 + 128432952*b^4 + 50250672*b^3 + 13313160*b^2 + 1901880*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1166400*b^11 + 10208160*b^10 + 41645232*b^9 + 103584312*b^8 + 174005712*b^7 + 206730360*b^6 + 176979600*b^5 + 109116072*b^4 + 47287152*b^3 + 13777992*b^2 + 2721600*b + 388800
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1360800*b^10 + 10616256*b^9 + 38444796*b^8 + 84007116*b^7 + 122255064*b^6 + 123428376*b^5 + 87301260*b^4 + 42851772*b^3 + 13849920*b^2 + 2308320*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 728352*b^11 + 6353424*b^10 + 25853040*b^9 + 64168794*b^8 + 107603748*b^7 + 127652382*b^6 + 109147392*b^5 + 67228542*b^4 + 29114964*b^3 + 8479026*b^2 + 1673784*b + 239112
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 872640*b^10 + 6775416*b^9 + 24444576*b^8 + 53248032*b^7 + 77279040*b^6 + 77830056*b^5 + 54924480*b^4 + 26902512*b^3 + 8682336*b^2 + 1447056*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 648*b^11 + 548316*b^10 + 4222278*b^9 + 15170013*b^8 + 32952735*b^7 + 47722590*b^6 + 47981250*b^5 + 33811965*b^4 + 16540623*b^3 + 5333580*b^2 + 888930*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 972000*b^11 + 8538048*b^10 + 34930872*b^9 + 87083532*b^8 + 146559240*b^7 + 174380796*b^6 + 149463144*b^5 + 92235780*b^4 + 39996504*b^3 + 11658708*b^2 + 2304288*b + 329184
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1101600*b^10 + 8646048*b^9 + 31460400*b^8 + 69021504*b^7 + 100787328*b^6 + 102037968*b^5 + 72340560*b^4 + 35581248*b^3 + 11516256*b^2 + 1919376*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 64800*b^10 + 1691712*b^9 + 10061856*b^8 + 30330918*b^7 + 55901502*b^6 + 68059260*b^5 + 56326140*b^4 + 31339710*b^3 + 11400102*b^2 + 2799360*b + 466560
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 728352*b^10 + 5674104*b^9 + 20522484*b^8 + 44793540*b^7 + 65116872*b^6 + 65672208*b^5 + 46400580*b^4 + 22752036*b^3 + 7348320*b^2 + 1224720*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 825336*b^9 + 5661324*b^8 + 17940924*b^7 + 33847092*b^6 + 41727384*b^5 + 34795836*b^4 + 19450260*b^3 + 7097652*b^2 + 1749600*b + 291600
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 648*b^10 + 546588*b^9 + 3709134*b^8 + 11678211*b^7 + 21924135*b^6 + 26911638*b^5 + 22347180*b^4 + 12433635*b^3 + 4507515*b^2 + 1102248*b + 183708
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 648648*b^9 + 4487508*b^8 + 14319882*b^7 + 27175554*b^6 + 33677748*b^5 + 28205064*b^4 + 15820650*b^3 + 5794362*b^2 + 1434672*b + 239112
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 79704*b^9 + 1205604*b^8 + 5711994*b^7 + 14268852*b^6 + 21785688*b^5 + 21529368*b^4 + 14048262*b^3 + 5777280*b^2 + 1155456*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 484596*b^8 + 2880378*b^7 + 7859538*b^6 + 12541086*b^5 + 12700260*b^4 + 8420490*b^3 + 3496950*b^2 + 699390*b
c[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 648*b^9 + 99468*b^8 + 920862*b^7 + 3339963*b^6 + 6639282*b^5 + 8070624*b^4 + 6122988*b^3 + 2908557*b^2 + 918540*b + 183708
c[ [3, 1, 1, 1] , [3, 3] , [6] , [6] , [6] ]= 576000*b^14 + 6748800*b^13 + 37241376*b^12 + 127836000*b^11 + 304382256*b^10 + 531075120*b^9 + 699541200*b^8 + 706140720*b^7 + 548599248*b^6 + 326272176*b^5 + 146134800*b^4 + 47838960*b^3 + 10785024*b^2 + 1348128*b
c[ [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] , [6] ]= 691200*b^13 + 7407360*b^12 + 37268352*b^11 + 116004384*b^10 + 248673024*b^9 + 387021600*b^8 + 449421120*b^7 + 393888672*b^6 + 260371584*b^5 + 128178144*b^4 + 45581760*b^3 + 11119680*b^2 + 1843200*b + 230400
c[ [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 829440*b^12 + 8073216*b^11 + 36765504*b^10 + 102906576*b^9 + 196639272*b^8 + 269673192*b^7 + 271830888*b^6 + 202713480*b^5 + 110858040*b^4 + 43427448*b^3 + 11515896*b^2 + 1645128*b
c[ [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 981504*b^11 + 8603136*b^10 + 35152344*b^9 + 87568344*b^8 + 147310290*b^7 + 175241790*b^6 + 150205698*b^5 + 92717406*b^4 + 40228326*b^3 + 11739114*b^2 + 2323566*b + 331938
c[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] , [6] ]= 432000*b^13 + 4629600*b^12 + 23301072*b^11 + 72574704*b^10 + 155709144*b^9 + 242593704*b^8 + 282051432*b^7 + 247537944*b^6 + 163874088*b^5 + 80801784*b^4 + 28783944*b^3 + 7038072*b^2 + 1170432*b + 146304
c[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 518400*b^12 + 5037120*b^11 + 22912992*b^10 + 64086624*b^9 + 122411520*b^8 + 167856192*b^7 + 169216416*b^6 + 126227232*b^5 + 69061824*b^4 + 27069120*b^3 + 7180992*b^2 + 1025856*b
c[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^11 + 5432832*b^10 + 22137624*b^9 + 55029492*b^8 + 92420568*b^7 + 109809972*b^6 + 94035240*b^5 + 58004316*b^4 + 25154280*b^3 + 7337340*b^2 + 1451520*b + 207360
c[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 324000*b^12 + 3148416*b^11 + 14328072*b^10 + 40105008*b^9 + 76681080*b^8 + 105277104*b^7 + 106280064*b^6 + 79405128*b^5 + 43520472*b^4 + 17089056*b^3 + 4539528*b^2 + 648504*b
c[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^11 + 3389760*b^10 + 13797288*b^9 + 34274016*b^8 + 57544416*b^7 + 68372280*b^6 + 58565160*b^5 + 36140688*b^4 + 15682896*b^3 + 4579416*b^2 + 907200*b + 129600
c[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 242784*b^11 + 2117232*b^10 + 8623152*b^9 + 21441438*b^8 + 36045756*b^7 + 42901434*b^6 + 36831312*b^5 + 22799610*b^4 + 9939564*b^3 + 2924406*b^2 + 585144*b + 83592
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 432000*b^12 + 4197600*b^11 + 19086048*b^10 + 53343000*b^9 + 101787120*b^8 + 139402440*b^7 + 140332320*b^6 + 104515848*b^5 + 57083760*b^4 + 22334040*b^3 + 5916960*b^2 + 845280*b
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^11 + 4536000*b^10 + 18505584*b^9 + 46034136*b^8 + 77337936*b^7 + 91887480*b^6 + 78665040*b^5 + 48500424*b^4 + 21018096*b^3 + 6123816*b^2 + 1209600*b + 172800
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 604800*b^10 + 4716288*b^9 + 17080956*b^8 + 37337418*b^7 + 54355212*b^6 + 54885978*b^5 + 38820420*b^4 + 19053054*b^3 + 6157620*b^2 + 1026270*b
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^11 + 2824416*b^10 + 11489688*b^9 + 28515780*b^8 + 47819160*b^7 + 56734020*b^6 + 48515112*b^5 + 29885004*b^4 + 12942504*b^3 + 3768876*b^2 + 743904*b + 106272
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^10 + 3013920*b^9 + 10864908*b^8 + 23660172*b^7 + 34339032*b^6 + 34593480*b^5 + 24424380*b^4 + 11970108*b^3 + 3864672*b^2 + 644112*b
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 242784*b^10 + 1875024*b^9 + 6739740*b^8 + 14643540*b^7 + 21217032*b^6 + 21352032*b^5 + 15067980*b^4 + 7383060*b^3 + 2383344*b^2 + 397224*b
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^10 + 2522016*b^9 + 9119844*b^8 + 19907532*b^7 + 28945080*b^6 + 29195856*b^5 + 20629620*b^4 + 10115820*b^3 + 3267216*b^2 + 544536*b
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 367200*b^9 + 2514816*b^8 + 7967178*b^7 + 15039666*b^6 + 18557604*b^5 + 15484356*b^4 + 8655570*b^3 + 3156714*b^2 + 777600*b + 129600
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 242784*b^9 + 1648584*b^8 + 5187438*b^7 + 9738558*b^6 + 11964060*b^5 + 9955692*b^4 + 5562630*b^3 + 2032038*b^2 + 501552*b + 83592
c[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216216*b^8 + 1279620*b^7 + 3486168*b^6 + 5570208*b^5 + 5660208*b^4 + 3767292*b^3 + 1568160*b^2 + 313632*b
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] , [6] ]= 192000*b^13 + 2057664*b^12 + 10356384*b^11 + 32256144*b^10 + 69204528*b^9 + 107819136*b^8 + 125356656*b^7 + 110020512*b^6 + 72839568*b^5 + 35918592*b^4 + 12797232*b^3 + 3129936*b^2 + 520704*b + 65088
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 230400*b^12 + 2238912*b^11 + 10184544*b^10 + 28484784*b^9 + 54405432*b^8 + 74597976*b^7 + 75197592*b^6 + 56091096*b^5 + 30687912*b^4 + 12028104*b^3 + 3190824*b^2 + 455832*b
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^11 + 2415168*b^10 + 9841752*b^9 + 24463008*b^8 + 41079942*b^7 + 48801618*b^6 + 41783670*b^5 + 25769250*b^4 + 11173410*b^3 + 3258630*b^2 + 644490*b + 92070
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 144000*b^12 + 1399392*b^11 + 6368544*b^10 + 17825112*b^9 + 34078608*b^8 + 46781352*b^7 + 47220480*b^6 + 35275176*b^5 + 19331280*b^4 + 7589880*b^3 + 2016000*b^2 + 288000*b
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^11 + 1506816*b^10 + 6133320*b^9 + 15233868*b^8 + 25569576*b^7 + 30368556*b^6 + 26001720*b^5 + 16041636*b^4 + 6961752*b^3 + 2033892*b^2 + 403200*b + 57600
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^11 + 942048*b^10 + 3837168*b^9 + 9539460*b^8 + 16027128*b^7 + 19050156*b^6 + 16314624*b^5 + 10055196*b^4 + 4349592*b^3 + 1262196*b^2 + 247968*b + 35424
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^11 + 1255536*b^10 + 5107608*b^9 + 12675240*b^8 + 21252240*b^7 + 25209360*b^6 + 21553272*b^5 + 13275144*b^4 + 5749344*b^3 + 1674576*b^2 + 330624*b + 47232
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^10 + 1340208*b^9 + 4831308*b^8 + 10517238*b^7 + 15255252*b^6 + 15356718*b^5 + 10832580*b^4 + 5303826*b^3 + 1711260*b^2 + 285210*b
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^10 + 834480*b^9 + 2999664*b^8 + 6513768*b^7 + 9424368*b^6 + 9460440*b^5 + 6652080*b^4 + 3246264*b^3 + 1045008*b^2 + 174168*b
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^9 + 734436*b^8 + 2310786*b^7 + 4331250*b^6 + 5304708*b^5 + 4392216*b^4 + 2433690*b^3 + 876402*b^2 + 212544*b + 35424
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 63936*b^12 + 621504*b^11 + 2829168*b^10 + 7920864*b^9 + 15148008*b^8 + 20801160*b^7 + 21003192*b^6 + 15694776*b^5 + 8603352*b^4 + 3378744*b^3 + 897624*b^2 + 128232*b
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 76608*b^11 + 668448*b^10 + 2722680*b^9 + 6768072*b^8 + 11371266*b^7 + 13520574*b^6 + 11588850*b^5 + 7154910*b^4 + 3105270*b^3 + 906570*b^2 + 179550*b + 25650
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 47808*b^11 + 417168*b^10 + 1700352*b^9 + 4232340*b^8 + 7125624*b^7 + 8498844*b^6 + 7318800*b^5 + 4551372*b^4 + 1998648*b^3 + 595188*b^2 + 120960*b + 17280
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 47664*b^10 + 368712*b^9 + 1327644*b^8 + 2890890*b^7 + 4200876*b^6 + 4244130*b^5 + 3009780*b^4 + 1482462*b^3 + 480276*b^2 + 80046*b
c[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 64*b^12 + 21888*b^11 + 188240*b^10 + 762216*b^9 + 1886448*b^8 + 3154710*b^7 + 3728754*b^6 + 3169974*b^5 + 1933922*b^4 + 823602*b^3 + 232726*b^2 + 44058*b + 6294
c[ [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] , [6] ]= 1728000*b^13 + 18518400*b^12 + 93170304*b^11 + 290008224*b^10 + 621676224*b^9 + 967539744*b^8 + 1123517952*b^7 + 984656736*b^6 + 650847168*b^5 + 320374944*b^4 + 113912064*b^3 + 27781632*b^2 + 4603392*b + 575424
c[ [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 2073600*b^12 + 20183040*b^11 + 91911744*b^10 + 257257440*b^9 + 491584896*b^8 + 674181792*b^7 + 679597056*b^6 + 506811744*b^5 + 277165440*b^4 + 108578016*b^3 + 28792512*b^2 + 4113216*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 2453760*b^11 + 21507840*b^10 + 87873840*b^9 + 218884824*b^8 + 368199504*b^7 + 438017400*b^6 + 375451920*b^5 + 231758280*b^4 + 100551024*b^3 + 29338344*b^2 + 5806080*b + 829440
c[ [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 34560*b^11 + 3133440*b^10 + 23357736*b^9 + 83323944*b^8 + 180823122*b^7 + 262183500*b^6 + 264135006*b^5 + 186588720*b^4 + 91513710*b^3 + 29561436*b^2 + 4926906*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 1296000*b^12 + 12593664*b^11 + 57286944*b^10 + 160227216*b^9 + 306045216*b^8 + 419659920*b^7 + 423060768*b^6 + 315585648*b^5 + 172667232*b^4 + 67679280*b^3 + 17954496*b^2 + 2564928*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 1555200*b^11 + 13584960*b^10 + 55358064*b^9 + 137602512*b^8 + 231082272*b^7 + 274538880*b^6 + 235082160*b^5 + 144999504*b^4 + 62880192*b^3 + 18342432*b^2 + 3628800*b + 518400
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1840320*b^10 + 14300136*b^9 + 51642540*b^8 + 112619052*b^7 + 163641240*b^6 + 165017376*b^5 + 116610300*b^4 + 57194316*b^3 + 18475776*b^2 + 3079296*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 971136*b^11 + 8470080*b^10 + 34482528*b^9 + 85665744*b^8 + 143829504*b^7 + 170885232*b^6 + 146364480*b^5 + 90318672*b^4 + 39194496*b^3 + 11446416*b^2 + 2268000*b + 324000
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1163520*b^10 + 9012312*b^9 + 32470848*b^8 + 70686288*b^7 + 102574944*b^6 + 103342392*b^5 + 72983520*b^4 + 35781120*b^3 + 11555136*b^2 + 1925856*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 864*b^11 + 732240*b^10 + 5635728*b^9 + 20254068*b^8 + 44037324*b^7 + 63869976*b^6 + 64346688*b^5 + 45460980*b^4 + 22300380*b^3 + 7204464*b^2 + 1200744*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 1296000*b^11 + 11340864*b^10 + 46265904*b^9 + 115082640*b^8 + 193331232*b^7 + 229699584*b^6 + 196648560*b^5 + 121244688*b^4 + 52543296*b^3 + 15309216*b^2 + 3024000*b + 432000
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1512000*b^10 + 11793600*b^9 + 42711192*b^8 + 93347640*b^7 + 135874800*b^6 + 137196720*b^5 + 97045560*b^4 + 47635992*b^3 + 15396480*b^2 + 2566080*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 43200*b^10 + 2033280*b^9 + 12875076*b^8 + 39667158*b^7 + 73824246*b^6 + 90313164*b^5 + 74938176*b^4 + 41749470*b^3 + 15192774*b^2 + 3732480*b + 622080
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 971136*b^10 + 7533648*b^9 + 27166536*b^8 + 59161752*b^7 + 85852656*b^6 + 86466960*b^5 + 61027560*b^4 + 29897208*b^3 + 9650016*b^2 + 1608336*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1131120*b^9 + 7707780*b^8 + 24311232*b^7 + 45707400*b^6 + 56192400*b^5 + 46748340*b^4 + 26076960*b^3 + 9492192*b^2 + 2332800*b + 388800
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 864*b^10 + 729072*b^9 + 4921632*b^8 + 15439464*b^7 + 28917144*b^6 + 35449488*b^5 + 29437776*b^4 + 16411320*b^3 + 5976648*b^2 + 1469664*b + 244944
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 917136*b^9 + 6287328*b^8 + 19923840*b^7 + 37600416*b^6 + 46375200*b^5 + 38683440*b^4 + 21623760*b^3 + 7888752*b^2 + 1944000*b + 324000
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 54000*b^9 + 1354608*b^8 + 7033770*b^7 + 18236664*b^6 + 28371564*b^5 + 28330344*b^4 + 18610506*b^3 + 7685280*b^2 + 1537056*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 864*b^9 + 687348*b^8 + 4029696*b^7 + 10903140*b^6 + 17309412*b^5 + 17471808*b^4 + 11555892*b^3 + 4791960*b^2 + 958392*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 66420*b^8 + 935730*b^7 + 3824370*b^6 + 8050734*b^5 + 10123290*b^4 + 7846560*b^3 + 3798720*b^2 + 1224720*b + 244944
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 576000*b^12 + 5596992*b^11 + 25460064*b^10 + 71210016*b^9 + 136013760*b^8 + 186499008*b^7 + 187998048*b^6 + 140226336*b^5 + 76713984*b^4 + 30065472*b^3 + 7975296*b^2 + 1139328*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 691200*b^11 + 6037056*b^10 + 24600816*b^9 + 61153128*b^8 + 102703536*b^7 + 122023656*b^6 + 104490000*b^5 + 64450872*b^4 + 27949392*b^3 + 8152632*b^2 + 1612800*b + 230400
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 817920*b^10 + 6353064*b^9 + 22939488*b^8 + 50024862*b^7 + 72693684*b^6 + 73312794*b^5 + 51813720*b^4 + 25416882*b^3 + 8211348*b^2 + 1368558*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 432000*b^11 + 3766464*b^10 + 15330528*b^9 + 38081088*b^8 + 63930240*b^7 + 75949344*b^6 + 65046240*b^5 + 40136832*b^4 + 17417664*b^3 + 5086944*b^2 + 1008000*b + 144000
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 518400*b^10 + 4011624*b^9 + 14444388*b^8 + 31428612*b^7 + 45585864*b^6 + 45904464*b^5 + 32401620*b^4 + 15876612*b^3 + 5125248*b^2 + 854208*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 323712*b^10 + 2501352*b^9 + 8998200*b^8 + 19567512*b^7 + 28371888*b^6 + 28564776*b^5 + 20161080*b^4 + 9878760*b^3 + 3189024*b^2 + 531504*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 432000*b^10 + 3349296*b^9 + 12073752*b^8 + 26289144*b^7 + 38146032*b^6 + 38416896*b^5 + 27113400*b^4 + 13282488*b^3 + 4287168*b^2 + 714528*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 504000*b^9 + 3430116*b^8 + 10809378*b^7 + 20310066*b^6 + 24958404*b^5 + 20759256*b^4 + 11580570*b^3 + 4216914*b^2 + 1036800*b + 172800
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 323712*b^9 + 2190420*b^8 + 6870816*b^7 + 12858408*b^6 + 15740208*b^5 + 13038804*b^4 + 7238160*b^3 + 2616624*b^2 + 637632*b + 106272
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 305712*b^8 + 1794870*b^7 + 4851000*b^6 + 7686756*b^5 + 7740216*b^4 + 5107014*b^3 + 2114640*b^2 + 422928*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 191808*b^11 + 1672992*b^10 + 6811632*b^9 + 16924248*b^8 + 28417680*b^7 + 33764760*b^6 + 28919376*b^5 + 17843976*b^4 + 7741872*b^3 + 2260008*b^2 + 447552*b + 63936
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 229824*b^10 + 1780200*b^9 + 6415128*b^8 + 13969170*b^7 + 20277900*b^6 + 20437038*b^5 + 14438880*b^4 + 7081614*b^3 + 2287548*b^2 + 381258*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 143424*b^10 + 1109016*b^9 + 3993084*b^8 + 8694108*b^7 + 12627576*b^6 + 12742704*b^5 + 9019980*b^4 + 4433436*b^3 + 1434240*b^2 + 239040*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 142992*b^9 + 969444*b^8 + 3047094*b^7 + 5716566*b^6 + 7021548*b^5 + 5845968*b^4 + 3271950*b^3 + 1199286*b^2 + 297216*b + 49536
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 192*b^11 + 65184*b^10 + 497640*b^9 + 1781808*b^8 + 3862110*b^7 + 5582004*b^6 + 5599338*b^5 + 3934920*b^4 + 1919346*b^3 + 617652*b^2 + 102942*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 1728000*b^11 + 15092928*b^10 + 61503264*b^9 + 152887104*b^8 + 256774464*b^7 + 305097120*b^6 + 261281376*b^5 + 161180352*b^4 + 69906816*b^3 + 20395872*b^2 + 4036032*b + 576576
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 2044800*b^10 + 15883920*b^9 + 57353400*b^8 + 125067384*b^7 + 181732464*b^6 + 183271680*b^5 + 129521880*b^4 + 63533880*b^3 + 20525184*b^2 + 3420864*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 28800*b^10 + 2582424*b^9 + 16899840*b^8 + 52575102*b^7 + 98205462*b^6 + 120306492*b^5 + 99881748*b^4 + 55660590*b^3 + 20255958*b^2 + 4976640*b + 829440
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1294848*b^10 + 10023408*b^9 + 36098352*b^8 + 78557616*b^7 + 113965920*b^6 + 114789744*b^5 + 81048240*b^4 + 39725712*b^3 + 12826944*b^2 + 2137824*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1529784*b^9 + 10378476*b^8 + 32629464*b^7 + 61201008*b^6 + 75103056*b^5 + 62401284*b^4 + 34786080*b^3 + 12659616*b^2 + 3110400*b + 518400
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1152*b^10 + 973656*b^9 + 6556896*b^8 + 20535768*b^7 + 38417688*b^6 + 47044800*b^5 + 39012408*b^4 + 21702960*b^3 + 7876080*b^2 + 1928448*b + 321408
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1258848*b^9 + 8571960*b^8 + 27023328*b^7 + 50788944*b^6 + 62424864*b^5 + 51926616*b^4 + 28965600*b^3 + 10545120*b^2 + 2592000*b + 432000
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 36000*b^9 + 1654668*b^8 + 9077454*b^7 + 23967756*b^6 + 37573128*b^5 + 37633320*b^4 + 24752970*b^3 + 10229760*b^2 + 2045952*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1152*b^9 + 942516*b^8 + 5488236*b^7 + 14764284*b^6 + 23328180*b^5 + 23444352*b^4 + 15445008*b^3 + 6389280*b^2 + 1277856*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 46152*b^8 + 1082502*b^7 + 4793130*b^6 + 10397538*b^5 + 13255542*b^4 + 10319616*b^3 + 4990464*b^2 + 1607040*b + 321408
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 575424*b^10 + 4454352*b^9 + 16043976*b^8 + 34922088*b^7 + 50673744*b^6 + 51050880*b^5 + 36052200*b^4 + 17674344*b^3 + 5707584*b^2 + 951264*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 679896*b^9 + 4611816*b^8 + 14499882*b^7 + 27201474*b^6 + 33387732*b^5 + 27744948*b^4 + 15466410*b^3 + 5627682*b^2 + 1382400*b + 230400
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 429912*b^9 + 2906244*b^8 + 9115848*b^7 + 17075664*b^6 + 20944656*b^5 + 17411868*b^4 + 9726480*b^3 + 3554640*b^2 + 877824*b + 146304
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 416700*b^8 + 2435490*b^7 + 6563052*b^6 + 10386000*b^5 + 10455480*b^4 + 6899310*b^3 + 2856960*b^2 + 571392*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 576*b^10 + 194136*b^9 + 1298544*b^8 + 4056174*b^7 + 7574886*b^6 + 9259740*b^5 + 7660836*b^4 + 4246110*b^3 + 1531398*b^2 + 372096*b + 62016
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1700784*b^9 + 11533176*b^8 + 36249408*b^7 + 67979952*b^6 + 83413440*b^5 + 69299784*b^4 + 38627280*b^3 + 14055120*b^2 + 3452544*b + 575424
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 23976*b^9 + 2118168*b^8 + 11958282*b^7 + 31838400*b^6 + 50077764*b^5 + 50225832*b^4 + 33054858*b^3 + 13665600*b^2 + 2733120*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1512*b^9 + 1271772*b^8 + 7380036*b^7 + 19804068*b^6 + 31245948*b^5 + 31376160*b^4 + 20659320*b^3 + 8543520*b^2 + 1708704*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 31428*b^8 + 1337526*b^7 + 6220782*b^6 + 13720842*b^5 + 17644014*b^4 + 13815936*b^3 + 6719904*b^2 + 2177280*b + 435456
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1704*b^9 + 569808*b^8 + 3285558*b^7 + 8792568*b^6 + 13848084*b^5 + 13886136*b^4 + 9132174*b^3 + 3773760*b^2 + 754752*b
c[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 24*b^9 + 26832*b^8 + 1743270*b^7 + 8248170*b^6 + 18250530*b^5 + 23463894*b^4 + 18329280*b^3 + 8872080*b^2 + 2859840*b + 571968
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25436352*b^10 + 71037024*b^9 + 135416448*b^8 + 185241888*b^7 + 186228864*b^6 + 138493152*b^5 + 75517824*b^4 + 29496288*b^3 + 7804608*b^2 + 1114944*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 691200*b^11 + 6059520*b^10 + 24747840*b^9 + 61598304*b^8 + 103512384*b^7 + 122986080*b^6 + 105266880*b^5 + 64876320*b^4 + 28096704*b^3 + 8177184*b^2 + 1612800*b + 230400
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 794880*b^10 + 6225408*b^9 + 22611888*b^8 + 49529016*b^7 + 72216720*b^6 + 73012248*b^5 + 51693840*b^4 + 25393896*b^3 + 8211888*b^2 + 1368648*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 34560*b^10 + 1135872*b^9 + 6971688*b^8 + 21271896*b^7 + 39440682*b^6 + 48180636*b^5 + 39957462*b^4 + 22259520*b^3 + 8103222*b^2 + 1991628*b + 331938
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 432000*b^11 + 3766464*b^10 + 15313536*b^9 + 37967760*b^8 + 63585504*b^7 + 75321648*b^6 + 64297152*b^5 + 39533040*b^4 + 17086176*b^3 + 4961808*b^2 + 975744*b + 139392
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 518400*b^10 + 4029120*b^9 + 14543856*b^8 + 31686768*b^7 + 45985248*b^6 + 46303200*b^5 + 32664240*b^4 + 15992496*b^3 + 5159808*b^2 + 859968*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 596160*b^9 + 4079016*b^8 + 12900348*b^7 + 24295356*b^6 + 29903544*b^5 + 24898176*b^4 + 13895820*b^3 + 5060124*b^2 + 1244160*b + 207360
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 323136*b^10 + 2498112*b^9 + 8978832*b^8 + 19490544*b^7 + 28193760*b^6 + 28306944*b^5 + 19915920*b^4 + 9726768*b^3 + 3132864*b^2 + 522144*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 385920*b^9 + 2622744*b^8 + 8250768*b^7 + 15470784*b^6 + 18968256*b^5 + 15739704*b^4 + 8757360*b^3 + 3177072*b^2 + 777600*b + 129600
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 864*b^10 + 245808*b^9 + 1640160*b^8 + 5114196*b^7 + 9532836*b^6 + 11632104*b^5 + 9610776*b^4 + 5323860*b^3 + 1920132*b^2 + 466560*b + 77760
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 432000*b^10 + 3377664*b^9 + 12250800*b^8 + 26799696*b^7 + 39030048*b^6 + 39417984*b^5 + 27880560*b^4 + 13683024*b^3 + 4421952*b^2 + 736992*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 475200*b^9 + 3279744*b^8 + 10445976*b^7 + 19791864*b^6 + 24491376*b^5 + 20484144*b^4 + 11475000*b^3 + 4195800*b^2 + 1036800*b + 172800
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 43200*b^9 + 783936*b^8 + 3874212*b^7 + 9865134*b^6 + 15222510*b^5 + 15142716*b^4 + 9927504*b^3 + 4094550*b^2 + 818910*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 323136*b^9 + 2207952*b^8 + 6975288*b^7 + 13124376*b^6 + 16139952*b^5 + 13427424*b^4 + 7487640*b^3 + 2723544*b^2 + 668736*b + 111456
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 355248*b^8 + 2105316*b^7 + 5732064*b^6 + 9132840*b^5 + 9238608*b^4 + 6119892*b^3 + 2540160*b^2 + 508032*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 864*b^9 + 243504*b^8 + 1415160*b^7 + 3812328*b^6 + 6031224*b^5 + 6067152*b^4 + 4000248*b^3 + 1655640*b^2 + 331128*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 270864*b^8 + 1623456*b^7 + 4462128*b^6 + 7166448*b^5 + 7304256*b^4 + 4871664*b^3 + 2030400*b^2 + 406080*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 52272*b^8 + 566640*b^7 + 2167794*b^6 + 4432824*b^5 + 5485500*b^4 + 4212936*b^3 + 2025234*b^2 + 648000*b + 129600
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 201132*b^7 + 1014912*b^6 + 2327220*b^5 + 3059028*b^4 + 2423664*b^3 + 1189116*b^2 + 388800*b + 77760
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 864*b^8 + 65340*b^7 + 440226*b^6 + 1254258*b^5 + 1957662*b^4 + 1847034*b^3 + 1023840*b^2 + 255960*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 192000*b^11 + 1673664*b^10 + 6804960*b^9 + 16874208*b^8 + 28263936*b^7 + 33485376*b^6 + 28587936*b^5 + 17579424*b^4 + 7598784*b^3 + 2207040*b^2 + 434112*b + 62016
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 230400*b^10 + 1789632*b^9 + 6459120*b^8 + 14074056*b^7 + 20428272*b^6 + 20571912*b^5 + 14513040*b^4 + 7105752*b^3 + 2292624*b^2 + 382104*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 264960*b^9 + 1810728*b^8 + 5725008*b^7 + 10785798*b^6 + 13283172*b^5 + 11064258*b^4 + 6175080*b^3 + 2247786*b^2 + 552420*b + 92070
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 144000*b^10 + 1111680*b^9 + 3992544*b^8 + 8663328*b^7 + 12529728*b^6 + 12579840*b^5 + 8851680*b^4 + 4323744*b^3 + 1392768*b^2 + 232128*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^9 + 1170792*b^8 + 3676212*b^7 + 6885972*b^6 + 8437608*b^5 + 6998832*b^4 + 3893220*b^3 + 1412244*b^2 + 345600*b + 57600
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 107712*b^9 + 725544*b^8 + 2267064*b^7 + 4229064*b^6 + 5165136*b^5 + 4276728*b^4 + 2379960*b^3 + 865656*b^2 + 212544*b + 35424
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^9 + 982224*b^8 + 3100536*b^7 + 5833080*b^6 + 7174512*b^5 + 5969664*b^4 + 3328920*b^3 + 1210680*b^2 + 297216*b + 49536
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 158400*b^8 + 935748*b^7 + 2543850*b^6 + 4053978*b^5 + 4106772*b^4 + 2725128*b^3 + 1132290*b^2 + 226458*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 107712*b^8 + 629172*b^7 + 1694448*b^6 + 2679768*b^5 + 2695824*b^4 + 1777716*b^3 + 735840*b^2 + 147168*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 90288*b^7 + 452286*b^6 + 1031976*b^5 + 1355940*b^4 + 1079928*b^3 + 535662*b^2 + 177120*b + 35424
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 63936*b^10 + 493920*b^9 + 1774512*b^8 + 3851064*b^7 + 5570064*b^6 + 5592312*b^5 + 3934800*b^4 + 1921896*b^3 + 619056*b^2 + 103176*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 76608*b^9 + 519912*b^8 + 1633608*b^7 + 3059946*b^6 + 3748572*b^5 + 3109158*b^4 + 1730160*b^3 + 628182*b^2 + 153900*b + 25650
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 47808*b^9 + 322488*b^8 + 1008684*b^7 + 1882188*b^6 + 2296152*b^5 + 1893744*b^4 + 1044540*b^3 + 373644*b^2 + 89856*b + 14976
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 47664*b^8 + 279684*b^7 + 754830*b^6 + 1193166*b^5 + 1197468*b^4 + 787392*b^3 + 325350*b^2 + 65070*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 64*b^10 + 21472*b^9 + 143336*b^8 + 446944*b^7 + 833862*b^6 + 1020388*b^5 + 848530*b^4 + 476120*b^3 + 175722*b^2 + 43908*b + 7318
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 576000*b^10 + 4474944*b^9 + 16150176*b^8 + 35184384*b^7 + 51060096*b^6 + 51411744*b^5 + 36266400*b^4 + 17755200*b^3 + 5728320*b^2 + 954720*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 662400*b^9 + 4529808*b^8 + 14324184*b^7 + 26981208*b^6 + 33218352*b^5 + 27664128*b^4 + 15440760*b^3 + 5622552*b^2 + 1382400*b + 230400
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 28800*b^9 + 917784*b^8 + 4901328*b^7 + 12840534*b^6 + 20072430*b^5 + 20088684*b^4 + 13212756*b^3 + 5460390*b^2 + 1092078*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 430848*b^9 + 2923632*b^8 + 9187920*b^7 + 17216496*b^6 + 21098592*b^5 + 17501328*b^4 + 9735120*b^3 + 3531024*b^2 + 864000*b + 144000
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 492984*b^8 + 2893788*b^7 + 7821432*b^6 + 12397680*b^5 + 12490704*b^4 + 8246196*b^3 + 3415680*b^2 + 683136*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1152*b^9 + 325080*b^8 + 1873872*b^7 + 5015016*b^6 + 7894728*b^5 + 7908768*b^4 + 5195592*b^3 + 2145600*b^2 + 429120*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 394848*b^8 + 2337336*b^7 + 6360768*b^6 + 10136880*b^5 + 10261728*b^4 + 6803352*b^3 + 2825280*b^2 + 565056*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 36000*b^8 + 615852*b^7 + 2616822*b^6 + 5601420*b^5 + 7103448*b^4 + 5525064*b^3 + 2677266*b^2 + 864000*b + 172800
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1152*b^8 + 296532*b^7 + 1461852*b^6 + 3303612*b^5 + 4306644*b^4 + 3400704*b^3 + 1666656*b^2 + 544320*b + 108864
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 43560*b^7 + 426222*b^6 + 1382274*b^5 + 2302938*b^4 + 2267550*b^3 + 1285632*b^2 + 321408*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 191808*b^9 + 1300176*b^8 + 4083048*b^7 + 7647336*b^6 + 9368784*b^5 + 7769952*b^4 + 4321800*b^3 + 1567656*b^2 + 383616*b + 63936
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 220248*b^8 + 1290744*b^7 + 3483666*b^6 + 5514858*b^5 + 5549220*b^4 + 3659220*b^3 + 1514610*b^2 + 302922*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 143064*b^8 + 831924*b^7 + 2231064*b^6 + 3514176*b^5 + 3520368*b^4 + 2312172*b^3 + 954720*b^2 + 190944*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 130716*b^7 + 649962*b^6 + 1470636*b^5 + 1913760*b^4 + 1503576*b^3 + 730134*b^2 + 236160*b + 47232
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 192*b^9 + 63960*b^8 + 369216*b^7 + 988902*b^6 + 1558302*b^5 + 1563084*b^4 + 1028196*b^3 + 424950*b^2 + 84990*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 549936*b^8 + 3225240*b^7 + 8710704*b^6 + 13798368*b^5 + 13893408*b^4 + 9167112*b^3 + 3795840*b^2 + 759168*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 23976*b^8 + 734472*b^7 + 3343698*b^6 + 7330608*b^5 + 9399492*b^4 + 7344648*b^3 + 3564162*b^2 + 1152000*b + 230400
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1512*b^8 + 410508*b^7 + 2008476*b^6 + 4503348*b^5 + 5828796*b^4 + 4566528*b^3 + 2212992*b^2 + 714240*b + 142848
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 31428*b^7 + 480582*b^6 + 1709694*b^5 + 2953530*b^4 + 2968254*b^3 + 1700352*b^2 + 425088*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 552*b^8 + 182208*b^7 + 892878*b^6 + 2004456*b^5 + 2600628*b^4 + 2046936*b^3 + 999894*b^2 + 325440*b + 65088
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 24*b^8 + 23328*b^7 + 584454*b^6 + 2201610*b^5 + 3872610*b^4 + 3926454*b^3 + 2259072*b^2 + 564768*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 192000*b^9 + 1319616*b^8 + 4188576*b^7 + 7912416*b^6 + 9764544*b^5 + 8147136*b^4 + 4553760*b^3 + 1660512*b^2 + 408960*b + 68160
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 201600*b^8 + 1205136*b^7 + 3305304*b^6 + 5299416*b^5 + 5392944*b^4 + 3591936*b^3 + 1495800*b^2 + 299160*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 28800*b^8 + 363672*b^7 + 1455552*b^6 + 3044430*b^5 + 3817638*b^4 + 2954844*b^3 + 1429236*b^2 + 460350*b + 92070
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 142848*b^8 + 843120*b^7 + 2288160*b^6 + 3636864*b^5 + 3671424*b^4 + 2427696*b^3 + 1006560*b^2 + 201312*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 149688*b^7 + 752796*b^6 + 1721592*b^5 + 2260080*b^4 + 1790928*b^3 + 879732*b^2 + 288000*b + 57600
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 1152*b^8 + 109656*b^7 + 530856*b^6 + 1190664*b^5 + 1543320*b^4 + 1210752*b^3 + 587808*b^2 + 190080*b + 38016
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 109152*b^7 + 556488*b^6 + 1288512*b^5 + 1707984*b^4 + 1365408*b^3 + 678312*b^2 + 224640*b + 44928
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 33696*b^7 + 262908*b^6 + 793134*b^5 + 1278108*b^4 + 1232856*b^3 + 691560*b^2 + 172890*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 79884*b^6 + 335844*b^5 + 624420*b^4 + 657036*b^3 + 384768*b^2 + 96192*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1152*b^7 + 42480*b^6 + 205974*b^5 + 449298*b^4 + 522018*b^3 + 351414*b^2 + 152064*b + 38016
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 63936*b^8 + 376272*b^7 + 1019304*b^6 + 1618920*b^5 + 1634256*b^4 + 1080864*b^3 + 448200*b^2 + 89640*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 67032*b^7 + 335592*b^6 + 764730*b^5 + 1002258*b^4 + 794484*b^3 + 390996*b^2 + 128250*b + 25650
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 47448*b^7 + 234324*b^6 + 527544*b^5 + 685728*b^4 + 540720*b^3 + 264780*b^2 + 86400*b + 17280
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 36108*b^6 + 150642*b^5 + 277596*b^4 + 290016*b^3 + 169272*b^2 + 42318*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 64*b^8 + 21080*b^7 + 104240*b^6 + 235454*b^5 + 305462*b^4 + 238460*b^3 + 114500*b^2 + 36590*b + 7318
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 166320*b^7 + 835272*b^6 + 1908144*b^5 + 2503872*b^4 + 1984608*b^3 + 975672*b^2 + 319680*b + 63936
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 23976*b^7 + 276840*b^6 + 937530*b^5 + 1594224*b^4 + 1590228*b^3 + 907560*b^2 + 226890*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1512*b^7 + 126324*b^6 + 509940*b^5 + 924012*b^4 + 954468*b^3 + 554112*b^2 + 138528*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 28044*b^6 + 188334*b^5 + 473166*b^4 + 590274*b^3 + 422550*b^2 + 193536*b + 48384
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 168*b^7 + 54528*b^6 + 224790*b^5 + 410760*b^4 + 426468*b^3 + 248184*b^2 + 62046*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 24*b^7 + 22200*b^6 + 209526*b^5 + 581250*b^4 + 749730*b^3 + 546486*b^2 + 254208*b + 63552
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 41472*b^6 + 176328*b^5 + 332064*b^4 + 352944*b^3 + 207648*b^2 + 51912*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 20952*b^6 + 117576*b^5 + 273618*b^4 + 329616*b^3 + 229572*b^2 + 102600*b + 25650
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 29340*b^5 + 101844*b^4 + 143316*b^3 + 112284*b^2 + 55296*b + 13824
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 1512*b^6 + 27180*b^5 + 92502*b^4 + 149166*b^3 + 123498*b^2 + 41166*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 56*b^6 + 13392*b^5 + 46190*b^4 + 65016*b^3 + 51044*b^2 + 25176*b + 6294
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 17472*b^5 + 78270*b^4 + 147450*b^3 + 129978*b^2 + 43326*b
c[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b^6 + 1944*b^5 + 17088*b^4 + 39142*b^3 + 41706*b^2 + 26562*b + 8854
c[ [3, 1, 1, 1] , [2, 2, 2] , [6] , [6] , [6] ]= 216000*b^13 + 2314800*b^12 + 11650416*b^11 + 36286752*b^10 + 77853024*b^9 + 121293072*b^8 + 141016656*b^7 + 123752640*b^6 + 81916800*b^5 + 40383504*b^4 + 14381472*b^3 + 3514656*b^2 + 584064*b + 73008
c[ [3, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 259200*b^12 + 2518560*b^11 + 11456064*b^10 + 32041296*b^9 + 61202448*b^8 + 83926944*b^7 + 84611952*b^6 + 63120384*b^5 + 34536816*b^4 + 13537728*b^3 + 3591504*b^2 + 513072*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 311040*b^11 + 2716416*b^10 + 11067264*b^9 + 27506376*b^8 + 46191024*b^7 + 54880056*b^6 + 46997280*b^5 + 28991160*b^4 + 12573360*b^3 + 3668040*b^2 + 725760*b + 103680
c[ [3, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 368064*b^10 + 2858112*b^9 + 10315260*b^8 + 22483494*b^7 + 32659380*b^6 + 32932350*b^5 + 23276340*b^4 + 11419938*b^3 + 3689820*b^2 + 614970*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 162000*b^12 + 1574424*b^11 + 7165224*b^10 + 20055492*b^9 + 38345076*b^8 + 52643088*b^7 + 53143092*b^6 + 39703968*b^5 + 21760668*b^4 + 8544600*b^3 + 2269764*b^2 + 324252*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 194400*b^11 + 1695600*b^10 + 6902352*b^9 + 17145072*b^8 + 28780992*b^7 + 34189200*b^6 + 29278800*b^5 + 18065232*b^4 + 7839072*b^3 + 2289312*b^2 + 453600*b + 64800
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^10 + 1807632*b^9 + 6513084*b^8 + 14175900*b^7 + 20564856*b^6 + 20710872*b^5 + 14620140*b^4 + 7164396*b^3 + 2312928*b^2 + 385488*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 121176*b^11 + 1057536*b^10 + 4309110*b^9 + 10716912*b^8 + 18016308*b^7 + 21436614*b^6 + 18390618*b^5 + 11368800*b^4 + 4943808*b^3 + 1448046*b^2 + 288036*b + 41148
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 144720*b^10 + 1120176*b^9 + 4034196*b^8 + 8779752*b^7 + 12738240*b^6 + 12831876*b^5 + 9061380*b^4 + 4442112*b^3 + 1434456*b^2 + 239076*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 324*b^11 + 92934*b^10 + 709515*b^9 + 2545704*b^8 + 5535549*b^7 + 8034642*b^6 + 8102898*b^5 + 5731470*b^4 + 2814939*b^3 + 910170*b^2 + 151695*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 162000*b^11 + 1412424*b^10 + 5745456*b^9 + 14257656*b^8 + 23906304*b^7 + 28360656*b^6 + 24250896*b^5 + 14938200*b^4 + 6469632*b^3 + 1884168*b^2 + 371952*b + 53136
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^10 + 1507680*b^9 + 5434992*b^8 + 11832264*b^7 + 17166384*b^6 + 17287560*b^5 + 12201840*b^4 + 5978232*b^3 + 1929744*b^2 + 321624*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 226800*b^9 + 1544112*b^8 + 4865382*b^7 + 9137502*b^6 + 11222748*b^5 + 9331452*b^4 + 5205870*b^3 + 1896534*b^2 + 466560*b + 77760
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 121176*b^10 + 937224*b^9 + 3371274*b^8 + 7325964*b^7 + 10611216*b^6 + 10670346*b^5 + 7520850*b^4 + 3679992*b^3 + 1186812*b^2 + 197802*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 144720*b^9 + 982548*b^8 + 3088872*b^7 + 5789448*b^6 + 7096752*b^5 + 5888988*b^4 + 3277800*b^3 + 1190160*b^2 + 291600*b + 48600
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 324*b^10 + 91746*b^9 + 613125*b^8 + 1915011*b^7 + 3575745*b^6 + 4369878*b^5 + 3613797*b^4 + 2001645*b^3 + 721089*b^2 + 174960*b + 29160
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121176*b^9 + 824364*b^8 + 2595672*b^7 + 4871340*b^6 + 5978232*b^5 + 4966056*b^4 + 2766960*b^3 + 1006020*b^2 + 246888*b + 41148
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 137268*b^8 + 807282*b^7 + 2184192*b^6 + 3462516*b^5 + 3486672*b^4 + 2300238*b^3 + 952380*b^2 + 190476*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 324*b^9 + 90882*b^8 + 527247*b^7 + 1417797*b^6 + 2238615*b^5 + 2246994*b^4 + 1478331*b^3 + 611055*b^2 + 122211*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 80136*b^7 + 400338*b^6 + 909288*b^5 + 1185516*b^4 + 931320*b^3 + 451530*b^2 + 145800*b + 29160
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 72000*b^12 + 699600*b^11 + 3183792*b^10 + 8911704*b^9 + 17039160*b^8 + 23392512*b^7 + 23613336*b^6 + 17639712*b^5 + 9666024*b^4 + 3794640*b^3 + 1007832*b^2 + 143976*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 86400*b^11 + 753120*b^10 + 3065328*b^9 + 7614936*b^8 + 12785616*b^7 + 15191640*b^6 + 13012560*b^5 + 8030088*b^4 + 3484656*b^3 + 1017576*b^2 + 201600*b + 28800
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^10 + 801792*b^9 + 2886588*b^8 + 6281946*b^7 + 9114732*b^6 + 9181962*b^5 + 6483780*b^4 + 3178350*b^3 + 1026324*b^2 + 171054*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 54000*b^11 + 470808*b^10 + 1917360*b^9 + 4767336*b^8 + 8013888*b^7 + 9535824*b^6 + 8181648*b^5 + 5057928*b^4 + 2199168*b^3 + 643896*b^2 + 128016*b + 18288
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^10 + 500400*b^9 + 1799676*b^8 + 3914244*b^7 + 5679144*b^6 + 5724720*b^5 + 4047660*b^4 + 1987236*b^3 + 642384*b^2 + 107064*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 40392*b^10 + 312120*b^9 + 1123542*b^8 + 2446596*b^7 + 3555216*b^6 + 3590694*b^5 + 2544750*b^4 + 1252440*b^3 + 405540*b^2 + 67590*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^10 + 416808*b^9 + 1497924*b^8 + 3254328*b^7 + 4714272*b^6 + 4742028*b^5 + 3343860*b^4 + 1636992*b^3 + 528120*b^2 + 88020*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^9 + 437760*b^8 + 1372698*b^7 + 2570850*b^6 + 3151620*b^5 + 2615940*b^4 + 1456290*b^3 + 528858*b^2 + 129600*b + 21600
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40392*b^9 + 272016*b^8 + 850536*b^7 + 1589364*b^6 + 1946952*b^5 + 1619820*b^4 + 908640*b^3 + 334980*b^2 + 83592*b + 13932
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40392*b^8 + 234396*b^7 + 628866*b^6 + 993762*b^5 + 1000980*b^4 + 661320*b^3 + 274050*b^2 + 54810*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 24000*b^11 + 209280*b^10 + 852312*b^9 + 2118888*b^8 + 3560640*b^7 + 4234704*b^6 + 3631272*b^5 + 2243832*b^4 + 975408*b^3 + 285600*b^2 + 56784*b + 8112
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^10 + 222480*b^9 + 800172*b^8 + 1739574*b^7 + 2521044*b^6 + 2536110*b^5 + 1787940*b^4 + 874962*b^3 + 282204*b^2 + 47034*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^10 + 139176*b^9 + 501120*b^8 + 1090620*b^7 + 1581768*b^6 + 1591596*b^5 + 1121760*b^4 + 548676*b^3 + 176904*b^2 + 29484*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^9 + 121356*b^8 + 379458*b^7 + 707634*b^6 + 861732*b^5 + 707616*b^4 + 386730*b^3 + 135954*b^2 + 31968*b + 5328
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 7920*b^10 + 61272*b^9 + 221004*b^8 + 482850*b^7 + 705276*b^6 + 717642*b^5 + 513540*b^4 + 255366*b^3 + 83268*b^2 + 13878*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 216000*b^11 + 1883232*b^10 + 7665264*b^9 + 19041264*b^8 + 31969584*b^7 + 37986480*b^6 + 32540544*b^5 + 20084256*b^4 + 8718192*b^3 + 2547216*b^2 + 505008*b + 72144
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^10 + 2005920*b^9 + 7222536*b^8 + 15714936*b^7 + 22795056*b^6 + 22957920*b^5 + 16209000*b^4 + 7944696*b^3 + 2565216*b^2 + 427536*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 306720*b^9 + 2079828*b^8 + 6536502*b^7 + 12256758*b^6 + 15037452*b^5 + 12491568*b^4 + 6961950*b^3 + 2532870*b^2 + 622080*b + 103680
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 161568*b^10 + 1249056*b^9 + 4494888*b^8 + 9778176*b^7 + 14184864*b^6 + 14291352*b^5 + 10096200*b^4 + 4952016*b^3 + 1599696*b^2 + 266616*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 192960*b^9 + 1305756*b^8 + 4097592*b^7 + 7675056*b^6 + 9408384*b^5 + 7810956*b^4 + 4352040*b^3 + 1583208*b^2 + 388800*b + 64800
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 432*b^10 + 122904*b^9 + 820224*b^8 + 2561400*b^7 + 4788504*b^6 + 5869440*b^5 + 4881672*b^4 + 2732400*b^3 + 1002672*b^2 + 248832*b + 41472
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 161568*b^9 + 1094040*b^8 + 3433968*b^7 + 6431184*b^6 + 7880544*b^5 + 6538536*b^4 + 3639600*b^3 + 1321920*b^2 + 324000*b + 54000
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 187560*b^8 + 1095930*b^7 + 2952288*b^6 + 4670100*b^5 + 4699080*b^4 + 3099330*b^3 + 1283040*b^2 + 256608*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 432*b^9 + 121320*b^8 + 698868*b^7 + 1870344*b^6 + 2946384*b^5 + 2955312*b^4 + 1944108*b^3 + 803520*b^2 + 160704*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 432*b^8 + 113958*b^7 + 558342*b^6 + 1255266*b^5 + 1632222*b^4 + 1289232*b^3 + 633348*b^2 + 207360*b + 41472
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^10 + 555984*b^9 + 1999512*b^8 + 4348296*b^7 + 6306768*b^6 + 6353424*b^5 + 4488120*b^4 + 2201256*b^3 + 711072*b^2 + 118512*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^9 + 582948*b^8 + 1825506*b^7 + 3414258*b^6 + 4180932*b^5 + 3468888*b^4 + 1932570*b^3 + 703314*b^2 + 172800*b + 28800
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53856*b^9 + 363204*b^8 + 1136880*b^7 + 2124648*b^6 + 2597040*b^5 + 2146356*b^4 + 1186560*b^3 + 425808*b^2 + 102816*b + 17136
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 53856*b^8 + 312030*b^7 + 834264*b^6 + 1310868*b^5 + 1310328*b^4 + 858942*b^3 + 354240*b^2 + 70848*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23760*b^9 + 160452*b^8 + 503478*b^7 + 945126*b^6 + 1164492*b^5 + 976032*b^4 + 553230*b^3 + 207270*b^2 + 52704*b + 8784
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 215424*b^9 + 1455048*b^8 + 4559544*b^7 + 8530776*b^6 + 10447920*b^5 + 8668296*b^4 + 4827960*b^3 + 1756008*b^2 + 431136*b + 71856
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 253692*b^8 + 1475766*b^7 + 3960396*b^6 + 6244632*b^5 + 6264360*b^4 + 4120290*b^3 + 1702800*b^2 + 340560*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 576*b^9 + 162540*b^8 + 933768*b^7 + 2493612*b^6 + 3922236*b^5 + 3929472*b^4 + 2582388*b^3 + 1066680*b^2 + 213336*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 576*b^8 + 155970*b^7 + 759870*b^6 + 1696518*b^5 + 2187378*b^4 + 1706400*b^3 + 821880*b^2 + 263520*b + 52704
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 71100*b^8 + 412290*b^7 + 1104372*b^6 + 1740600*b^5 + 1747080*b^4 + 1150110*b^3 + 475560*b^2 + 95112*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 756*b^8 + 209934*b^7 + 1021986*b^6 + 2282994*b^5 + 2953566*b^4 + 2322576*b^3 + 1134684*b^2 + 369360*b + 73872
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^10 + 556032*b^9 + 1996848*b^8 + 4331664*b^7 + 6262560*b^6 + 6285312*b^5 + 4421040*b^4 + 2158800*b^3 + 695232*b^2 + 115872*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^9 + 586080*b^8 + 1840968*b^7 + 3447720*b^6 + 4222800*b^5 + 3501360*b^4 + 1947240*b^3 + 706248*b^2 + 172800*b + 28800
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 99360*b^8 + 582516*b^7 + 1572318*b^6 + 2488446*b^5 + 2502684*b^4 + 1649376*b^3 + 682470*b^2 + 136494*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 53568*b^9 + 361872*b^8 + 1132776*b^7 + 2115000*b^6 + 2583216*b^5 + 2136528*b^4 + 1185480*b^3 + 428760*b^2 + 104544*b + 17424
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 63360*b^8 + 370332*b^7 + 996768*b^6 + 1573272*b^5 + 1577808*b^4 + 1037052*b^3 + 428400*b^2 + 85680*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 432*b^9 + 41688*b^8 + 234648*b^7 + 621972*b^6 + 973908*b^5 + 972216*b^4 + 636984*b^3 + 262620*b^2 + 52524*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 53568*b^8 + 313992*b^7 + 847368*b^6 + 1340856*b^5 + 1348272*b^4 + 888408*b^3 + 367560*b^2 + 73512*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 58824*b^7 + 292698*b^6 + 662976*b^5 + 864180*b^4 + 680904*b^3 + 332226*b^2 + 108000*b + 21600
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 432*b^8 + 40536*b^7 + 195840*b^6 + 438192*b^5 + 566064*b^4 + 441648*b^3 + 212472*b^2 + 68040*b + 13608
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 32850*b^6 + 136458*b^5 + 250182*b^4 + 260298*b^3 + 151632*b^2 + 37908*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^9 + 161424*b^8 + 504024*b^7 + 939912*b^6 + 1147344*b^5 + 948624*b^4 + 526200*b^3 + 190248*b^2 + 46368*b + 7728
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^8 + 166788*b^7 + 446346*b^6 + 703098*b^5 + 705492*b^4 + 464328*b^3 + 191970*b^2 + 38394*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17856*b^8 + 102996*b^7 + 274320*b^6 + 429624*b^5 + 428112*b^4 + 279828*b^3 + 115200*b^2 + 23040*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 17856*b^7 + 87174*b^6 + 194472*b^5 + 251892*b^4 + 199224*b^3 + 98406*b^2 + 32400*b + 6480
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 7920*b^8 + 45828*b^7 + 122382*b^6 + 192078*b^5 + 191772*b^4 + 125568*b^3 + 51750*b^2 + 10350*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 71424*b^8 + 415656*b^7 + 1115496*b^6 + 1758168*b^5 + 1762416*b^4 + 1158264*b^3 + 478440*b^2 + 95688*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 80892*b^7 + 399150*b^6 + 897372*b^5 + 1163736*b^4 + 913896*b^3 + 444474*b^2 + 144000*b + 28800
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 576*b^8 + 54252*b^7 + 259488*b^6 + 576180*b^5 + 742932*b^4 + 582768*b^3 + 283932*b^2 + 92160*b + 18432
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 576*b^7 + 48978*b^6 + 196326*b^5 + 352566*b^4 + 361458*b^3 + 209088*b^2 + 52272*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 23580*b^7 + 115290*b^6 + 256572*b^5 + 329040*b^4 + 254520*b^3 + 120870*b^2 + 38160*b + 7632
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 756*b^7 + 67014*b^6 + 268398*b^5 + 481050*b^4 + 492318*b^3 + 284544*b^2 + 71136*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 23424*b^7 + 116232*b^6 + 262608*b^5 + 341664*b^4 + 268800*b^3 + 130920*b^2 + 42480*b + 8496
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 24444*b^6 + 101070*b^5 + 184284*b^4 + 190872*b^3 + 110952*b^2 + 27738*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 576*b^7 + 18540*b^6 + 71820*b^5 + 128484*b^4 + 131868*b^3 + 76320*b^2 + 19080*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 12654*b^5 + 43434*b^4 + 59850*b^3 + 45486*b^2 + 21888*b + 5472
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7740*b^6 + 31338*b^5 + 55692*b^4 + 56448*b^3 + 32472*b^2 + 8118*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 756*b^6 + 20826*b^5 + 66906*b^4 + 90774*b^3 + 68562*b^2 + 32832*b + 8208
c[ [3, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 4302*b^4 + 12906*b^3 + 12906*b^2 + 4302*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 27000*b^11 + 235512*b^10 + 959196*b^9 + 2384748*b^8 + 4008324*b^7 + 4769292*b^6 + 4092240*b^5 + 2530488*b^4 + 1100916*b^3 + 322716*b^2 + 64260*b + 9180
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^10 + 250560*b^9 + 901440*b^8 + 1959840*b^7 + 2841120*b^6 + 2860560*b^5 + 2019600*b^4 + 990000*b^3 + 319680*b^2 + 53280*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^9 + 263592*b^8 + 827478*b^7 + 1548702*b^6 + 1895868*b^5 + 1571652*b^4 + 874350*b^3 + 317430*b^2 + 77760*b + 12960
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 20088*b^10 + 155574*b^9 + 560808*b^8 + 1222074*b^7 + 1775916*b^6 + 1792440*b^5 + 1268640*b^4 + 623394*b^3 + 201636*b^2 + 33606*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 23760*b^9 + 161028*b^8 + 505944*b^7 + 948708*b^6 + 1164312*b^5 + 967968*b^4 + 540360*b^3 + 197172*b^2 + 48600*b + 8100
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 162*b^10 + 16011*b^9 + 104616*b^8 + 324738*b^7 + 605349*b^6 + 739296*b^5 + 610128*b^4 + 336105*b^3 + 119790*b^2 + 28674*b + 4779
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20088*b^9 + 135918*b^8 + 425988*b^7 + 796194*b^6 + 973548*b^5 + 806364*b^4 + 448380*b^3 + 162738*b^2 + 39852*b + 6642
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 23760*b^8 + 139194*b^7 + 374976*b^6 + 591444*b^5 + 592056*b^4 + 388314*b^3 + 160200*b^2 + 32040*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 162*b^9 + 15417*b^8 + 87093*b^7 + 231660*b^6 + 363870*b^5 + 364338*b^4 + 239382*b^3 + 98865*b^2 + 19773*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 162*b^8 + 14985*b^7 + 72801*b^6 + 163386*b^5 + 210492*b^4 + 162414*b^3 + 76446*b^2 + 23895*b + 4779
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^10 + 69504*b^9 + 250128*b^8 + 544608*b^7 + 791280*b^6 + 798984*b^5 + 566040*b^4 + 278472*b^3 + 90144*b^2 + 15024*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^9 + 72720*b^8 + 227466*b^7 + 425250*b^6 + 520740*b^5 + 432180*b^4 + 240930*b^3 + 87786*b^2 + 21600*b + 3600
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6696*b^9 + 45162*b^8 + 141552*b^7 + 265590*b^6 + 327636*b^5 + 275904*b^4 + 158040*b^3 + 60318*b^2 + 15660*b + 2610
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6696*b^8 + 38610*b^7 + 102960*b^6 + 161748*b^5 + 161928*b^4 + 106362*b^3 + 43920*b^2 + 8784*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^9 + 20268*b^8 + 63534*b^7 + 118650*b^6 + 144084*b^5 + 116868*b^4 + 61950*b^3 + 20442*b^2 + 4392*b + 732
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26784*b^9 + 180936*b^8 + 567108*b^7 + 1061352*b^6 + 1300320*b^5 + 1079244*b^4 + 601380*b^3 + 218880*b^2 + 53784*b + 8964
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 31680*b^8 + 184518*b^7 + 495972*b^6 + 783648*b^5 + 788112*b^4 + 519678*b^3 + 215100*b^2 + 43020*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 216*b^9 + 20844*b^8 + 117234*b^7 + 310698*b^6 + 486774*b^5 + 486468*b^4 + 319122*b^3 + 131670*b^2 + 26334*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 216*b^8 + 20052*b^7 + 96102*b^6 + 214200*b^5 + 277956*b^4 + 220464*b^3 + 109386*b^2 + 36180*b + 7236
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8928*b^8 + 51678*b^7 + 138204*b^6 + 217512*b^5 + 218016*b^4 + 143334*b^3 + 59220*b^2 + 11844*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 288*b^8 + 27126*b^7 + 129204*b^6 + 285102*b^5 + 364086*b^4 + 280944*b^3 + 133146*b^2 + 41940*b + 8388
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8784*b^8 + 51144*b^7 + 137148*b^6 + 215676*b^5 + 215448*b^4 + 141072*b^3 + 58140*b^2 + 11628*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10080*b^7 + 50166*b^6 + 113544*b^5 + 147636*b^4 + 115704*b^3 + 55926*b^2 + 18000*b + 3600
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 216*b^8 + 7236*b^7 + 32850*b^6 + 71316*b^5 + 90216*b^4 + 69048*b^3 + 32382*b^2 + 10080*b + 2016
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 216*b^7 + 6660*b^6 + 25992*b^5 + 47052*b^4 + 48780*b^3 + 28368*b^2 + 7092*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2928*b^7 + 14214*b^6 + 31620*b^5 + 41088*b^4 + 32880*b^3 + 16590*b^2 + 5580*b + 1116
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 288*b^7 + 8982*b^6 + 34056*b^5 + 59418*b^4 + 59706*b^3 + 34200*b^2 + 8550*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 288*b^6 + 3126*b^5 + 8934*b^4 + 11634*b^3 + 8526*b^2 + 3984*b + 996
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3294*b^9 + 22356*b^8 + 70326*b^7 + 132012*b^6 + 162180*b^5 + 134964*b^4 + 75420*b^3 + 27558*b^2 + 6804*b + 1134
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3780*b^8 + 22140*b^7 + 59652*b^6 + 94140*b^5 + 94320*b^4 + 61920*b^3 + 25560*b^2 + 5112*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 81*b^9 + 2916*b^8 + 15651*b^7 + 41103*b^6 + 64647*b^5 + 65322*b^4 + 43398*b^3 + 18045*b^2 + 3609*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 81*b^8 + 2619*b^7 + 11979*b^6 + 26127*b^5 + 32859*b^4 + 24588*b^3 + 11007*b^2 + 3240*b + 648
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1098*b^8 + 6330*b^7 + 16806*b^6 + 26154*b^5 + 25824*b^4 + 16716*b^3 + 6840*b^2 + 1368*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 108*b^8 + 3672*b^7 + 16821*b^6 + 37125*b^5 + 48411*b^4 + 39150*b^3 + 20115*b^2 + 6885*b + 1377
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 108*b^7 + 1368*b^6 + 4809*b^5 + 8436*b^4 + 8622*b^3 + 4980*b^2 + 1245*b
c[ [3, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 36*b^8 + 546*b^7 + 2202*b^6 + 4452*b^5 + 5208*b^4 + 3516*b^3 + 1284*b^2 + 270*b + 54
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 648000*b^12 + 6296400*b^11 + 28628784*b^10 + 80013096*b^9 + 152677224*b^8 + 209095776*b^7 + 210481128*b^6 + 156746304*b^5 + 85598136*b^4 + 33484464*b^3 + 8869896*b^2 + 1267128*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 777600*b^11 + 6804000*b^10 + 27757296*b^9 + 69046560*b^8 + 116000640*b^7 + 137831760*b^6 + 118007280*b^5 + 72760896*b^4 + 31531680*b^3 + 9186480*b^2 + 1814400*b + 259200
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 907200*b^10 + 7074432*b^9 + 25617384*b^8 + 55986120*b^7 + 81493776*b^6 + 82292112*b^5 + 58215240*b^4 + 28579176*b^3 + 9237888*b^2 + 1539648*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 25920*b^10 + 1219968*b^9 + 7721388*b^8 + 23781474*b^7 + 44251650*b^6 + 54131364*b^5 + 44917344*b^4 + 25028730*b^3 + 9111474*b^2 + 2239488*b + 373248
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 486000*b^11 + 4237272*b^10 + 17237664*b^9 + 42780096*b^8 + 71735760*b^7 + 85104648*b^6 + 72772128*b^5 + 44825616*b^4 + 19412784*b^3 + 5653152*b^2 + 1115856*b + 159408
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 583200*b^10 + 4523040*b^9 + 16306920*b^8 + 35506512*b^7 + 51518592*b^6 + 51882120*b^5 + 36615240*b^4 + 17936640*b^3 + 5789232*b^2 + 964872*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 680400*b^9 + 4634892*b^8 + 14613984*b^7 + 27465912*b^6 + 33754608*b^5 + 28073052*b^4 + 15655680*b^3 + 5697216*b^2 + 1399680*b + 233280
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 363528*b^10 + 2809944*b^9 + 10105398*b^8 + 21960288*b^7 + 31813560*b^6 + 31999050*b^5 + 22561470*b^4 + 11043324*b^3 + 3562380*b^2 + 593730*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 434160*b^9 + 2943144*b^8 + 9245592*b^7 + 17326224*b^6 + 21242016*b^5 + 17632224*b^4 + 9818280*b^3 + 3567456*b^2 + 874800*b + 145800
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 972*b^10 + 276966*b^9 + 1847331*b^8 + 5762817*b^7 + 10756071*b^6 + 13153338*b^5 + 10903023*b^4 + 6070815*b^3 + 2208519*b^2 + 542376*b + 90396
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 486000*b^10 + 3783672*b^9 + 13681332*b^8 + 29859840*b^7 + 43408656*b^6 + 43780932*b^5 + 30934980*b^4 + 15169464*b^3 + 4899528*b^2 + 816588*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 550800*b^9 + 3774384*b^8 + 11957112*b^7 + 22560984*b^6 + 27822096*b^5 + 23205744*b^4 + 12971880*b^3 + 4732776*b^2 + 1166400*b + 194400
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 32400*b^9 + 813456*b^8 + 4221918*b^7 + 10941048*b^6 + 17014356*b^5 + 16983000*b^4 + 11152350*b^3 + 4604400*b^2 + 920880*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 363528*b^9 + 2472660*b^8 + 7786476*b^7 + 14617368*b^6 + 17944848*b^5 + 14909616*b^4 + 8306820*b^3 + 3019248*b^2 + 740664*b + 123444
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 410508*b^8 + 2416248*b^7 + 6545232*b^6 + 10392912*b^5 + 10487016*b^4 + 6932844*b^3 + 2874060*b^2 + 574812*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 972*b^9 + 273726*b^8 + 1582749*b^7 + 4248261*b^6 + 6706323*b^5 + 6737634*b^4 + 4438341*b^3 + 1835955*b^2 + 367191*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 323676*b^8 + 1920294*b^7 + 5235786*b^6 + 8357742*b^5 + 8474004*b^4 + 5626206*b^3 + 2338470*b^2 + 467694*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 39852*b^8 + 562086*b^7 + 2297034*b^6 + 4833090*b^5 + 6071598*b^4 + 4698144*b^3 + 2268036*b^2 + 729000*b + 145800
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 648*b^8 + 241326*b^7 + 1198278*b^6 + 2720646*b^5 + 3557250*b^4 + 2814120*b^3 + 1381500*b^2 + 451980*b + 90396
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 324*b^8 + 49410*b^7 + 409131*b^6 + 1261674*b^5 + 2051721*b^4 + 1989225*b^3 + 1118844*b^2 + 279711*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 216000*b^11 + 1882944*b^10 + 7660008*b^9 + 19011312*b^8 + 31879728*b^7 + 37819512*b^6 + 32335704*b^5 + 19914192*b^4 + 8621568*b^3 + 2509272*b^2 + 494928*b + 70704
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 259200*b^10 + 2009232*b^9 + 7243128*b^8 + 15772968*b^7 + 22890384*b^6 + 23056272*b^5 + 16274520*b^4 + 7973640*b^3 + 2573856*b^2 + 428976*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 302400*b^9 + 2057004*b^8 + 6481638*b^7 + 12181014*b^6 + 14973516*b^5 + 12457224*b^4 + 6949710*b^3 + 2530422*b^2 + 622080*b + 103680
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 162000*b^10 + 1250856*b^9 + 4495500*b^8 + 9765360*b^7 + 14143248*b^6 + 14223276*b^5 + 10027260*b^4 + 4907736*b^3 + 1583064*b^2 + 263844*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 194400*b^9 + 1314540*b^8 + 4122072*b^7 + 7714800*b^6 + 9449280*b^5 + 7838460*b^4 + 4363560*b^3 + 1585512*b^2 + 388800*b + 64800
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 121176*b^9 + 816732*b^8 + 2554164*b^7 + 4768704*b^6 + 5826240*b^5 + 4819464*b^4 + 2673180*b^3 + 965880*b^2 + 235224*b + 39204
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 162000*b^9 + 1099980*b^8 + 3460428*b^7 + 6493284*b^6 + 7970184*b^5 + 6622020*b^4 + 3689820*b^3 + 1341468*b^2 + 329184*b + 54864
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 183600*b^8 + 1076634*b^7 + 2908800*b^6 + 4611924*b^5 + 4649976*b^4 + 3072474*b^3 + 1273320*b^2 + 254664*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 121176*b^8 + 705150*b^7 + 1892178*b^6 + 2981718*b^5 + 2988108*b^4 + 1963242*b^3 + 810810*b^2 + 162162*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 107892*b^7 + 535446*b^6 + 1209960*b^5 + 1574532*b^4 + 1239120*b^3 + 603810*b^2 + 196020*b + 39204
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 71856*b^10 + 555336*b^9 + 1997208*b^8 + 4340592*b^7 + 6288480*b^6 + 6324768*b^5 + 4458600*b^4 + 2181888*b^3 + 703728*b^2 + 117288*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 85968*b^9 + 582588*b^8 + 1830114*b^7 + 3430242*b^6 + 4206276*b^5 + 3491424*b^4 + 1943370*b^3 + 705474*b^2 + 172800*b + 28800
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 53568*b^9 + 361656*b^8 + 1133460*b^7 + 2122308*b^6 + 2603016*b^5 + 2164752*b^4 + 1210500*b^3 + 443268*b^2 + 109728*b + 18288
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 53244*b^8 + 311346*b^7 + 839592*b^6 + 1329948*b^5 + 1340496*b^4 + 885654*b^3 + 367020*b^2 + 73404*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 144*b^10 + 24696*b^9 + 162972*b^8 + 505422*b^7 + 938286*b^6 + 1140300*b^5 + 937584*b^4 + 515790*b^3 + 183942*b^2 + 44064*b + 7344
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 648000*b^10 + 5023728*b^9 + 18110304*b^8 + 39436416*b^7 + 57231360*b^6 + 57649968*b^5 + 40698720*b^4 + 19943712*b^3 + 6438528*b^2 + 1073088*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 756000*b^9 + 5144904*b^8 + 16213824*b^7 + 30467664*b^6 + 37444896*b^5 + 31146984*b^4 + 17375040*b^3 + 6326208*b^2 + 1555200*b + 259200
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 21600*b^9 + 995076*b^8 + 5455242*b^7 + 14396292*b^6 + 22563000*b^5 + 22598136*b^4 + 14864094*b^3 + 6143040*b^2 + 1228608*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 484704*b^9 + 3281040*b^8 + 10296072*b^7 + 19279512*b^6 + 23622192*b^5 + 19599408*b^4 + 10911240*b^3 + 3964248*b^2 + 972000*b + 162000
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 562716*b^8 + 3287412*b^7 + 8852436*b^6 + 13994460*b^5 + 14069376*b^4 + 9271584*b^3 + 3836160*b^2 + 767232*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1296*b^9 + 366300*b^8 + 2106540*b^7 + 5628420*b^6 + 8852508*b^5 + 8864640*b^4 + 5822280*b^3 + 2404080*b^2 + 480816*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 457704*b^8 + 2688768*b^7 + 7273368*b^6 + 11539800*b^5 + 11638944*b^4 + 7691976*b^3 + 3188160*b^2 + 637632*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 27000*b^8 + 647586*b^7 + 2873214*b^6 + 6236982*b^5 + 7958322*b^4 + 6205824*b^3 + 3009456*b^2 + 972000*b + 194400
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1296*b^8 + 342396*b^7 + 1677528*b^6 + 3767220*b^5 + 4883364*b^4 + 3832560*b^3 + 1862100*b^2 + 602640*b + 120528
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 34074*b^7 + 433152*b^6 + 1488078*b^5 + 2530980*b^4 + 2518956*b^3 + 1435968*b^2 + 358992*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 215568*b^9 + 1458648*b^8 + 4577040*b^7 + 8572176*b^6 + 10506240*b^5 + 8719704*b^4 + 4855680*b^3 + 1764720*b^2 + 432864*b + 72144
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 250740*b^8 + 1463526*b^7 + 3939156*b^6 + 6227136*b^5 + 6262344*b^4 + 4128426*b^3 + 1708560*b^2 + 341712*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 160308*b^8 + 931212*b^7 + 2496996*b^6 + 3936636*b^5 + 3950352*b^4 + 2599488*b^3 + 1074600*b^2 + 214920*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 150462*b^7 + 744282*b^6 + 1677834*b^5 + 2182158*b^4 + 1720224*b^3 + 841536*b^2 + 274320*b + 54864
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 432*b^9 + 73044*b^8 + 416538*b^7 + 1108836*b^6 + 1739736*b^5 + 1738584*b^4 + 1139886*b^3 + 470160*b^2 + 94032*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 627048*b^8 + 3659040*b^7 + 9844848*b^6 + 15555024*b^5 + 15632784*b^4 + 10299096*b^3 + 4260600*b^2 + 852120*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 17964*b^8 + 802242*b^7 + 3737106*b^6 + 8238942*b^5 + 10583514*b^4 + 8272800*b^3 + 4012200*b^2 + 1296000*b + 259200
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1692*b^8 + 467460*b^7 + 2280276*b^6 + 5100948*b^5 + 6598692*b^4 + 5178384*b^3 + 2519316*b^2 + 816480*b + 163296
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 24066*b^7 + 509472*b^6 + 1887174*b^5 + 3300372*b^4 + 3335868*b^3 + 1916352*b^2 + 479088*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1260*b^8 + 209646*b^7 + 1014246*b^6 + 2258514*b^5 + 2910294*b^4 + 2273472*b^3 + 1098648*b^2 + 353520*b + 70704
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 36*b^8 + 20610*b^7 + 648000*b^6 + 2478474*b^5 + 4369932*b^4 + 4430916*b^3 + 2549376*b^2 + 637344*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 216000*b^9 + 1473840*b^8 + 4652064*b^7 + 8748720*b^6 + 10755360*b^5 + 8945280*b^4 + 4986720*b^3 + 1813104*b^2 + 444960*b + 74160
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 237600*b^8 + 1405512*b^7 + 3822768*b^6 + 6089472*b^5 + 6162048*b^4 + 4083912*b^3 + 1695600*b^2 + 339120*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 21600*b^8 + 370404*b^7 + 1573362*b^6 + 3365892*b^5 + 4266504*b^4 + 3317400*b^3 + 1606950*b^2 + 518400*b + 103680
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 160704*b^8 + 941760*b^7 + 2541456*b^6 + 4022352*b^5 + 4046112*b^4 + 2667168*b^3 + 1103760*b^2 + 220752*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 174780*b^7 + 871164*b^6 + 1976436*b^5 + 2579724*b^4 + 2035296*b^3 + 994824*b^2 + 324000*b + 64800
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 1296*b^8 + 123084*b^7 + 591696*b^6 + 1319292*b^5 + 1704636*b^4 + 1336896*b^3 + 650124*b^2 + 210600*b + 42120
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 134568*b^7 + 677160*b^6 + 1549800*b^5 + 2036664*b^4 + 1616544*b^3 + 796176*b^2 + 261360*b + 52272
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 26136*b^7 + 256194*b^6 + 831006*b^5 + 1384182*b^4 + 1362546*b^3 + 772416*b^2 + 193104*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 864*b^7 + 100152*b^6 + 409212*b^5 + 747576*b^4 + 776880*b^3 + 452304*b^2 + 113076*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 432*b^7 + 32238*b^6 + 186264*b^5 + 441882*b^4 + 536436*b^3 + 375372*b^2 + 168480*b + 42120
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 71856*b^8 + 419832*b^7 + 1130544*b^6 + 1787040*b^5 + 1796256*b^4 + 1183464*b^3 + 489600*b^2 + 97920*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 78804*b^7 + 390798*b^6 + 882756*b^5 + 1149120*b^4 + 905544*b^3 + 442386*b^2 + 144000*b + 28800
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 53172*b^7 + 261468*b^6 + 585612*b^5 + 756324*b^4 + 590688*b^3 + 284832*b^2 + 91440*b + 18288
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 44262*b^6 + 182970*b^5 + 333522*b^4 + 345366*b^3 + 200736*b^2 + 50184*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 144*b^8 + 23796*b^7 + 115794*b^6 + 259524*b^5 + 336744*b^4 + 265464*b^3 + 130086*b^2 + 42480*b + 8496
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 195912*b^7 + 974160*b^6 + 2205576*b^5 + 2875176*b^4 + 2267136*b^3 + 1107864*b^2 + 360720*b + 72144
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 17964*b^7 + 285498*b^6 + 1021122*b^5 + 1766502*b^4 + 1776258*b^3 + 1017792*b^2 + 254448*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1692*b^7 + 146556*b^6 + 589104*b^5 + 1061100*b^4 + 1090548*b^3 + 631584*b^2 + 157896*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 22770*b^6 + 189180*b^5 + 507258*b^4 + 645192*b^3 + 465048*b^2 + 214272*b + 53568
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 396*b^7 + 64134*b^6 + 260766*b^5 + 471402*b^4 + 485406*b^3 + 281376*b^2 + 70344*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 36*b^7 + 17946*b^6 + 218088*b^5 + 637146*b^4 + 836532*b^3 + 616860*b^2 + 289728*b + 72432
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 53352*b^6 + 223776*b^5 + 414936*b^4 + 435672*b^3 + 254880*b^2 + 63720*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 16812*b^6 + 113202*b^5 + 284346*b^4 + 353934*b^3 + 252378*b^2 + 115200*b + 28800
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1116*b^6 + 40212*b^5 + 132048*b^4 + 181908*b^3 + 139932*b^2 + 67968*b + 16992
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 576*b^6 + 20610*b^5 + 80964*b^4 + 142722*b^3 + 122688*b^2 + 40896*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 108*b^6 + 17118*b^5 + 58158*b^4 + 80082*b^3 + 60966*b^2 + 29376*b + 7344
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 36*b^6 + 15426*b^5 + 79308*b^4 + 160974*b^3 + 145584*b^2 + 48528*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 756*b^5 + 12726*b^4 + 33012*b^3 + 39186*b^2 + 27216*b + 9072
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 81000*b^10 + 625536*b^9 + 2248200*b^8 + 4883616*b^7 + 7073424*b^6 + 7114896*b^5 + 5017680*b^4 + 2456856*b^3 + 792720*b^2 + 132120*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 97200*b^9 + 657720*b^8 + 2063016*b^7 + 3861000*b^6 + 4728240*b^5 + 3921480*b^4 + 2182680*b^3 + 792936*b^2 + 194400*b + 32400
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 113400*b^8 + 662238*b^7 + 1782216*b^6 + 2814948*b^5 + 2826792*b^4 + 1860678*b^3 + 769320*b^2 + 153864*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 60264*b^9 + 406890*b^8 + 1274292*b^7 + 2382318*b^6 + 2915028*b^5 + 2416068*b^4 + 1344060*b^3 + 487998*b^2 + 119556*b + 19926
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 71280*b^8 + 415332*b^7 + 1116180*b^6 + 1762092*b^5 + 1769688*b^4 + 1165212*b^3 + 481860*b^2 + 96372*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 486*b^9 + 47115*b^8 + 264825*b^7 + 701514*b^6 + 1098828*b^5 + 1098090*b^4 + 720360*b^3 + 297225*b^2 + 59445*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 60264*b^8 + 351648*b^7 + 945756*b^6 + 1493100*b^5 + 1498824*b^4 + 986256*b^3 + 407700*b^2 + 81540*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 67554*b^7 + 334674*b^6 + 755010*b^5 + 981126*b^4 + 771048*b^3 + 375012*b^2 + 121500*b + 24300
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 486*b^8 + 45495*b^7 + 218475*b^6 + 487044*b^5 + 630018*b^4 + 495630*b^3 + 242370*b^2 + 78975*b + 15795
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 324*b^7 + 39420*b^6 + 160452*b^5 + 291564*b^4 + 301644*b^3 + 175248*b^2 + 43812*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 27000*b^9 + 181692*b^8 + 567792*b^7 + 1060164*b^6 + 1296360*b^5 + 1074312*b^4 + 597960*b^3 + 217404*b^2 + 53352*b + 8892
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 32400*b^8 + 187362*b^7 + 500400*b^6 + 786132*b^5 + 786168*b^4 + 515682*b^3 + 212760*b^2 + 42552*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 20088*b^8 + 116064*b^7 + 309600*b^6 + 485568*b^5 + 484560*b^4 + 317160*b^3 + 130680*b^2 + 26136*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 20088*b^7 + 97992*b^6 + 217710*b^5 + 279126*b^4 + 216252*b^3 + 103068*b^2 + 32670*b + 6534
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 8820*b^8 + 51138*b^7 + 137160*b^6 + 216828*b^5 + 218592*b^4 + 144558*b^3 + 59940*b^2 + 11988*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 80352*b^8 + 466236*b^7 + 1248480*b^6 + 1964952*b^5 + 1967760*b^4 + 1292220*b^3 + 533520*b^2 + 106704*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 92358*b^7 + 454122*b^6 + 1017666*b^5 + 1316646*b^4 + 1032192*b^3 + 501048*b^2 + 162000*b + 32400
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 648*b^8 + 61326*b^7 + 292374*b^6 + 646398*b^5 + 828666*b^4 + 644184*b^3 + 309276*b^2 + 98820*b + 19764
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 648*b^7 + 56124*b^6 + 224424*b^5 + 401652*b^4 + 410580*b^3 + 237168*b^2 + 59292*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 26262*b^7 + 128574*b^6 + 287334*b^5 + 371970*b^4 + 293112*b^3 + 143748*b^2 + 46980*b + 9396
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 846*b^7 + 76122*b^6 + 304218*b^5 + 543618*b^4 + 554922*b^3 + 320328*b^2 + 80082*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 26352*b^7 + 130068*b^6 + 292428*b^5 + 379044*b^4 + 297288*b^3 + 144252*b^2 + 46620*b + 9324
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 27990*b^6 + 115614*b^5 + 210546*b^4 + 217854*b^3 + 126576*b^2 + 31644*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 648*b^7 + 20718*b^6 + 79380*b^5 + 140130*b^4 + 142218*b^3 + 81864*b^2 + 20466*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 432*b^6 + 16002*b^5 + 52542*b^4 + 72198*b^3 + 55314*b^2 + 26784*b + 6696
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 8622*b^6 + 35118*b^5 + 62874*b^4 + 64134*b^3 + 37008*b^2 + 9252*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 846*b^6 + 23454*b^5 + 74880*b^4 + 100278*b^3 + 74250*b^2 + 34992*b + 8748
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 558*b^5 + 6210*b^4 + 15840*b^3 + 15282*b^2 + 5094*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 9882*b^8 + 57402*b^7 + 153810*b^6 + 242118*b^5 + 242424*b^4 + 159156*b^3 + 65700*b^2 + 13140*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 11340*b^7 + 56034*b^6 + 126126*b^5 + 163674*b^4 + 128556*b^3 + 62514*b^2 + 20250*b + 4050
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 243*b^8 + 8289*b^7 + 37656*b^6 + 82098*b^5 + 105192*b^4 + 82746*b^3 + 40734*b^2 + 13365*b + 2673
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 243*b^7 + 7479*b^6 + 28746*b^5 + 51075*b^4 + 52137*b^3 + 30096*b^2 + 7524*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 3294*b^7 + 15984*b^6 + 35226*b^5 + 44586*b^4 + 33768*b^3 + 15462*b^2 + 4680*b + 936
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 324*b^7 + 10413*b^6 + 39771*b^5 + 69903*b^4 + 70677*b^3 + 40608*b^2 + 10152*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 324*b^6 + 3609*b^5 + 10440*b^4 + 13815*b^3 + 10359*b^2 + 4932*b + 1233
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 108*b^7 + 1476*b^6 + 5076*b^5 + 8532*b^4 + 8388*b^3 + 4752*b^2 + 1188*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 243000*b^9 + 1650132*b^8 + 5191560*b^7 + 9742572*b^6 + 11960568*b^5 + 9940752*b^4 + 5542560*b^3 + 2017332*b^2 + 495720*b + 82620
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 275400*b^8 + 1615896*b^7 + 4367304*b^6 + 6925176*b^5 + 6981984*b^4 + 4612896*b^3 + 1911600*b^2 + 382320*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 16200*b^8 + 390582*b^7 + 1731762*b^6 + 3755250*b^5 + 4787478*b^4 + 3730464*b^3 + 1807416*b^2 + 583200*b + 116640
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 180792*b^8 + 1053864*b^7 + 2832624*b^6 + 4471200*b^5 + 4488912*b^4 + 2954448*b^3 + 1221480*b^2 + 244296*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 202068*b^7 + 999720*b^6 + 2253168*b^5 + 2927664*b^4 + 2303064*b^3 + 1122516*b^2 + 364500*b + 72900
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 1458*b^8 + 138807*b^7 + 663777*b^6 + 1472184*b^5 + 1893402*b^4 + 1477854*b^3 + 713916*b^2 + 229635*b + 45927
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 160866*b^7 + 800874*b^6 + 1815480*b^5 + 2369412*b^4 + 1870884*b^3 + 916056*b^2 + 298890*b + 59778
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 19926*b^7 + 258768*b^6 + 892638*b^5 + 1520604*b^4 + 1514700*b^3 + 863856*b^2 + 215964*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 1296*b^7 + 119718*b^6 + 482688*b^5 + 871434*b^4 + 897210*b^3 + 520056*b^2 + 130014*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 162*b^7 + 25191*b^6 + 178380*b^5 + 455922*b^4 + 568674*b^3 + 403884*b^2 + 183708*b + 45927
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 80676*b^8 + 469476*b^7 + 1260576*b^6 + 1989144*b^5 + 1997352*b^4 + 1315008*b^3 + 543780*b^2 + 108756*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 90882*b^7 + 448182*b^6 + 1007190*b^5 + 1306098*b^4 + 1026144*b^3 + 499536*b^2 + 162000*b + 32400
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 59346*b^7 + 291402*b^6 + 652392*b^5 + 844020*b^4 + 662436*b^3 + 322344*b^2 + 104490*b + 20898
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 52164*b^6 + 214974*b^5 + 390420*b^4 + 403056*b^3 + 233928*b^2 + 58482*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 324*b^8 + 27378*b^7 + 130230*b^6 + 287946*b^5 + 369486*b^4 + 287784*b^3 + 138636*b^2 + 44460*b + 8892
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 226692*b^7 + 1118448*b^6 + 2514240*b^5 + 3260304*b^4 + 2560248*b^3 + 1245132*b^2 + 403380*b + 80676
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 13446*b^7 + 303984*b^6 + 1132110*b^5 + 1980828*b^4 + 2001420*b^3 + 1149552*b^2 + 287388*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 1890*b^7 + 168462*b^6 + 674946*b^5 + 1210086*b^4 + 1238742*b^3 + 716040*b^2 + 179010*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 18090*b^6 + 193842*b^5 + 552312*b^4 + 717930*b^3 + 525078*b^2 + 244944*b + 61236
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 918*b^7 + 75024*b^6 + 299106*b^5 + 534060*b^4 + 544932*b^3 + 314496*b^2 + 78624*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 54*b^7 + 15912*b^6 + 236268*b^5 + 710190*b^4 + 936360*b^3 + 688608*b^2 + 322704*b + 80676
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 65772*b^6 + 272916*b^5 + 499716*b^4 + 519372*b^3 + 302400*b^2 + 75600*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 13014*b^6 + 111636*b^5 + 302238*b^4 + 386424*b^3 + 280008*b^2 + 129600*b + 32400
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1674*b^6 + 49392*b^5 + 159246*b^4 + 215892*b^3 + 162684*b^2 + 77760*b + 19440
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 216*b^6 + 16524*b^5 + 75708*b^4 + 145584*b^3 + 129276*b^2 + 43092*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 270*b^6 + 20952*b^5 + 70398*b^4 + 96804*b^3 + 73764*b^2 + 35568*b + 8892
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 54*b^6 + 13212*b^5 + 79398*b^4 + 172404*b^3 + 159246*b^2 + 53082*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 342*b^5 + 10728*b^4 + 30312*b^3 + 39006*b^2 + 28620*b + 9540
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 29646*b^7 + 145422*b^6 + 325080*b^5 + 419580*b^4 + 327996*b^3 + 158544*b^2 + 51030*b + 10206
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 32184*b^6 + 132102*b^5 + 238752*b^4 + 245484*b^3 + 142200*b^2 + 35550*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 729*b^7 + 23598*b^6 + 90027*b^5 + 157932*b^4 + 159408*b^3 + 91512*b^2 + 22878*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 648*b^6 + 19107*b^5 + 61371*b^4 + 82593*b^3 + 61551*b^2 + 29160*b + 7290
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 9504*b^6 + 38772*b^5 + 69552*b^4 + 71064*b^3 + 41040*b^2 + 10260*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 945*b^6 + 27063*b^5 + 86913*b^4 + 117315*b^3 + 87867*b^2 + 41796*b + 10449
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 837*b^5 + 7830*b^4 + 19305*b^3 + 18468*b^2 + 6156*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 324*b^6 + 3987*b^5 + 11556*b^4 + 14877*b^3 + 10629*b^2 + 4860*b + 1215
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 78408*b^6 + 322218*b^5 + 583200*b^4 + 600372*b^3 + 347976*b^2 + 86994*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 9882*b^6 + 114012*b^5 + 329076*b^4 + 428544*b^3 + 312948*b^2 + 145800*b + 36450
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 2025*b^6 + 58572*b^5 + 188190*b^4 + 253962*b^3 + 190116*b^2 + 90396*b + 22599
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 81*b^6 + 13455*b^5 + 73530*b^4 + 153720*b^3 + 140346*b^2 + 46782*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 648*b^6 + 25146*b^5 + 81918*b^4 + 110430*b^3 + 82170*b^2 + 38880*b + 9720
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 81*b^6 + 12105*b^5 + 83583*b^4 + 190629*b^3 + 178605*b^2 + 59535*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 189*b^5 + 9414*b^4 + 28899*b^3 + 40572*b^2 + 31347*b + 10449
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 900*b^5 + 9027*b^4 + 22581*b^3 + 21681*b^2 + 7227*b
c[ [3, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 153*b^5 + 8712*b^4 + 28782*b^3 + 43551*b^2 + 34992*b + 11664
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7651008*b^9 + 18955008*b^8 + 31712976*b^7 + 37521216*b^6 + 31984848*b^5 + 19635408*b^4 + 8471088*b^3 + 2453616*b^2 + 480816*b + 68688
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2017440*b^9 + 7289280*b^8 + 15890832*b^7 + 23068512*b^6 + 23227920*b^5 + 16381440*b^4 + 8017200*b^3 + 2585952*b^2 + 430992*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 293760*b^9 + 2017152*b^8 + 6397920*b^7 + 12078432*b^6 + 14897088*b^5 + 12422592*b^4 + 6939360*b^3 + 2528352*b^2 + 622080*b + 103680
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 17280*b^9 + 427968*b^8 + 2226096*b^7 + 5784984*b^6 + 9016920*b^5 + 9018288*b^4 + 5932512*b^3 + 2451960*b^2 + 490392*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1250856*b^9 + 4489488*b^8 + 9729756*b^7 + 14049864*b^6 + 14079996*b^5 + 9886320*b^4 + 4818564*b^3 + 1549800*b^2 + 258300*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1321200*b^8 + 4154976*b^7 + 7786080*b^6 + 9538560*b^5 + 7907760*b^4 + 4394880*b^3 + 1591776*b^2 + 388800*b + 64800
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 220320*b^8 + 1298304*b^7 + 3518064*b^6 + 5583024*b^5 + 5626656*b^4 + 3714624*b^3 + 1538640*b^2 + 307728*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 120744*b^9 + 814464*b^8 + 2545722*b^7 + 4745502*b^6 + 5785884*b^5 + 4776192*b^4 + 2643930*b^3 + 952902*b^2 + 231336*b + 38556
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 143280*b^8 + 837000*b^7 + 2252196*b^6 + 3554820*b^5 + 3565800*b^4 + 2344320*b^3 + 968580*b^2 + 193716*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 756*b^9 + 93366*b^8 + 527535*b^7 + 1397457*b^6 + 2184291*b^5 + 2175138*b^4 + 1421487*b^3 + 585135*b^2 + 117027*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1110456*b^8 + 3516912*b^7 + 6630768*b^6 + 8168256*b^5 + 6804216*b^4 + 3797280*b^3 + 1381968*b^2 + 339552*b + 56592
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 172800*b^8 + 1029888*b^7 + 2817720*b^6 + 4508568*b^5 + 4579632*b^4 + 3045168*b^3 + 1266840*b^2 + 253368*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 21600*b^8 + 295632*b^7 + 1205928*b^6 + 2543184*b^5 + 3203424*b^4 + 2485728*b^3 + 1204632*b^2 + 388800*b + 77760
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 120744*b^8 + 710640*b^7 + 1923858*b^6 + 3051162*b^5 + 3073572*b^4 + 2028348*b^3 + 839970*b^2 + 167994*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 128376*b^7 + 644112*b^6 + 1469664*b^5 + 1925280*b^4 + 1521936*b^3 + 744984*b^2 + 243000*b + 48600
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 756*b^8 + 91242*b^7 + 443313*b^6 + 994734*b^5 + 1290312*b^4 + 1014228*b^3 + 494127*b^2 + 160380*b + 32076
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 95040*b^7 + 483192*b^6 + 1115964*b^5 + 1476252*b^4 + 1177848*b^3 + 583632*b^2 + 192780*b + 38556
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 25704*b^7 + 211392*b^6 + 650772*b^5 + 1060416*b^4 + 1030680*b^3 + 580464*b^2 + 145116*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 108*b^7 + 69678*b^6 + 291825*b^5 + 541710*b^4 + 569448*b^3 + 333324*b^2 + 83331*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 648*b^7 + 31752*b^6 + 161064*b^5 + 359748*b^4 + 424872*b^3 + 291312*b^2 + 128304*b + 32076
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 72000*b^10 + 555696*b^9 + 1994544*b^8 + 4323960*b^7 + 6246288*b^6 + 6262056*b^5 + 4398480*b^4 + 2144520*b^3 + 689904*b^2 + 114984*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 586368*b^8 + 1843056*b^7 + 3454128*b^6 + 4233312*b^5 + 3511008*b^4 + 1951920*b^3 + 707184*b^2 + 172800*b + 28800
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 97920*b^8 + 575280*b^7 + 1556424*b^6 + 2469960*b^5 + 2491920*b^4 + 1647360*b^3 + 682920*b^2 + 136584*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 363240*b^8 + 1133280*b^7 + 2110176*b^6 + 2570976*b^5 + 2121480*b^4 + 1174320*b^3 + 423360*b^2 + 102816*b + 17136
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 376416*b^7 + 1008504*b^6 + 1587096*b^5 + 1588464*b^4 + 1042416*b^3 + 430200*b^2 + 86040*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 40248*b^8 + 232056*b^7 + 617310*b^6 + 964710*b^5 + 958428*b^4 + 624492*b^3 + 256590*b^2 + 51318*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 316656*b^7 + 855252*b^6 + 1355076*b^5 + 1364904*b^4 + 900936*b^3 + 373140*b^2 + 74628*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 57600*b^7 + 286992*b^6 + 651168*b^5 + 850752*b^4 + 672768*b^3 + 330192*b^2 + 108000*b + 21600
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40248*b^7 + 197928*b^6 + 443412*b^5 + 573012*b^4 + 448056*b^3 + 216504*b^2 + 69660*b + 13932
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 31680*b^6 + 131274*b^5 + 239976*b^4 + 249084*b^3 + 144936*b^2 + 36234*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 23904*b^9 + 161136*b^8 + 503496*b^7 + 938520*b^6 + 1144368*b^5 + 944784*b^4 + 523080*b^3 + 188568*b^2 + 45792*b + 7632
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 28512*b^8 + 166464*b^7 + 447624*b^6 + 705960*b^5 + 707472*b^4 + 464688*b^3 + 191880*b^2 + 38376*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 17712*b^8 + 102528*b^7 + 274140*b^6 + 431244*b^5 + 431928*b^4 + 283752*b^3 + 117180*b^2 + 23436*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 17496*b^7 + 87156*b^6 + 197640*b^5 + 257904*b^4 + 203472*b^3 + 99468*b^2 + 32400*b + 6480
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 96*b^9 + 8352*b^8 + 46440*b^7 + 121728*b^6 + 188304*b^5 + 185376*b^4 + 119784*b^3 + 48960*b^2 + 9792*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^9 + 1466496*b^8 + 4609296*b^7 + 8635392*b^6 + 10578240*b^5 + 8769456*b^4 + 4873680*b^3 + 1765152*b^2 + 431136*b + 71856
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 244800*b^8 + 1440288*b^7 + 3899376*b^6 + 6187248*b^5 + 6237792*b^4 + 4120128*b^3 + 1707120*b^2 + 341424*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 14400*b^8 + 342288*b^7 + 1522152*b^6 + 3313296*b^5 + 4235616*b^4 + 3305952*b^3 + 1604088*b^2 + 518400*b + 103680
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 160992*b^8 + 937872*b^7 + 2518056*b^6 + 3967848*b^5 + 3974544*b^4 + 2609856*b^3 + 1077480*b^2 + 215496*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 180288*b^7 + 892728*b^6 + 2013120*b^5 + 2615472*b^4 + 2055456*b^3 + 999864*b^2 + 324000*b + 64800
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1008*b^8 + 122184*b^7 + 587088*b^6 + 1302984*b^5 + 1674504*b^4 + 1304064*b^3 + 627336*b^2 + 200880*b + 40176
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 142992*b^7 + 715392*b^6 + 1628640*b^5 + 2131488*b^4 + 1685664*b^3 + 826416*b^2 + 270000*b + 54000
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 18000*b^7 + 226944*b^6 + 781776*b^5 + 1336608*b^4 + 1336608*b^3 + 763776*b^2 + 190944*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1008*b^7 + 107100*b^6 + 433548*b^5 + 784404*b^4 + 808812*b^3 + 469152*b^2 + 117288*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 21564*b^6 + 153108*b^5 + 391680*b^4 + 490644*b^3 + 351036*b^2 + 160704*b + 40176
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 71712*b^8 + 417168*b^7 + 1118880*b^6 + 1761984*b^5 + 1764288*b^4 + 1158192*b^3 + 478080*b^2 + 95616*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 80784*b^7 + 399528*b^6 + 899856*b^5 + 1167840*b^4 + 916704*b^3 + 445176*b^2 + 144000*b + 28800
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 52848*b^7 + 259128*b^6 + 579168*b^5 + 747792*b^4 + 585216*b^3 + 283464*b^2 + 91440*b + 18288
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 46368*b^6 + 192096*b^5 + 351072*b^4 + 364320*b^3 + 211968*b^2 + 52992*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 288*b^8 + 24384*b^7 + 115800*b^6 + 255504*b^5 + 326976*b^4 + 253632*b^3 + 121368*b^2 + 38640*b + 7728
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 201888*b^7 + 998640*b^6 + 2249712*b^5 + 2920464*b^4 + 2293344*b^3 + 1114416*b^2 + 360720*b + 72144
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 11952*b^7 + 267048*b^6 + 996408*b^5 + 1749528*b^4 + 1773288*b^3 + 1020096*b^2 + 255024*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1296*b^7 + 148824*b^6 + 599904*b^5 + 1078344*b^4 + 1105704*b^3 + 639648*b^2 + 159912*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 16128*b^6 + 170424*b^5 + 485064*b^4 + 632232*b^3 + 464760*b^2 + 217728*b + 54432
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 816*b^7 + 66984*b^6 + 267120*b^5 + 477048*b^4 + 486840*b^3 + 280992*b^2 + 70248*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 48*b^7 + 13608*b^6 + 206820*b^5 + 623940*b^4 + 824220*b^3 + 607380*b^2 + 285120*b + 71280
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^8 + 427104*b^7 + 1163952*b^6 + 1856304*b^5 + 1879776*b^4 + 1246464*b^3 + 517680*b^2 + 103536*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 72000*b^7 + 364896*b^6 + 840384*b^5 + 1109376*b^4 + 883584*b^3 + 436896*b^2 + 144000*b + 28800
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 14400*b^7 + 135504*b^6 + 436536*b^5 + 728208*b^4 + 718848*b^3 + 408096*b^2 + 102024*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 52992*b^7 + 264672*b^6 + 601488*b^5 + 785808*b^4 + 620064*b^3 + 302976*b^2 + 98640*b + 19728
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 52416*b^6 + 219312*b^5 + 405504*b^4 + 424800*b^3 + 248256*b^2 + 62064*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 1008*b^7 + 41544*b^6 + 162972*b^5 + 292104*b^4 + 299808*b^3 + 173520*b^2 + 43380*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 36720*b^6 + 155736*b^5 + 292464*b^4 + 310176*b^3 + 182304*b^2 + 45576*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 16272*b^6 + 94824*b^5 + 224712*b^4 + 273240*b^3 + 191880*b^2 + 86400*b + 21600
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 144*b^6 + 26136*b^5 + 90000*b^4 + 126792*b^3 + 99720*b^2 + 49248*b + 12312
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 864*b^6 + 20160*b^5 + 71532*b^4 + 118116*b^3 + 98820*b^2 + 32940*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 23904*b^7 + 118800*b^6 + 268848*b^5 + 350352*b^4 + 276192*b^3 + 134928*b^2 + 43920*b + 8784
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 23760*b^6 + 98712*b^5 + 181008*b^4 + 188352*b^3 + 109728*b^2 + 27432*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17424*b^6 + 71424*b^5 + 128880*b^4 + 132336*b^3 + 76608*b^2 + 19152*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 11880*b^5 + 40968*b^4 + 56952*b^3 + 43848*b^2 + 21312*b + 5328
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 96*b^7 + 7776*b^6 + 31560*b^5 + 57600*b^4 + 59856*b^3 + 34848*b^2 + 8712*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 58464*b^6 + 244008*b^5 + 449856*b^4 + 470160*b^3 + 274464*b^2 + 68616*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 11952*b^6 + 98640*b^5 + 264960*b^4 + 339408*b^3 + 247536*b^2 + 115200*b + 28800
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1296*b^6 + 44460*b^5 + 144756*b^4 + 197028*b^3 + 149004*b^2 + 71424*b + 17856
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 13644*b^5 + 63720*b^4 + 122940*b^3 + 109296*b^2 + 36432*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 240*b^6 + 18624*b^5 + 62784*b^4 + 86880*b^3 + 66816*b^2 + 32448*b + 8112
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 48*b^6 + 11892*b^5 + 70872*b^4 + 153396*b^3 + 141552*b^2 + 47184*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 12888*b^5 + 45144*b^4 + 64584*b^3 + 51768*b^2 + 25920*b + 6480
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 9720*b^5 + 39672*b^4 + 70416*b^3 + 60696*b^2 + 20232*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 180*b^5 + 8640*b^4 + 25020*b^3 + 24840*b^2 + 8280*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 1116*b^5 + 12348*b^4 + 29664*b^3 + 32832*b^2 + 21600*b + 7200
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 72*b^5 + 3888*b^4 + 11304*b^3 + 11232*b^2 + 3744*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 12*b^5 + 8232*b^4 + 24360*b^3 + 31980*b^2 + 23760*b + 7920
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 12*b^5 + 1392*b^4 + 7224*b^3 + 11664*b^2 + 5832*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 27000*b^9 + 181728*b^8 + 566964*b^7 + 1055160*b^6 + 1284624*b^5 + 1059228*b^4 + 585900*b^3 + 211032*b^2 + 51192*b + 8532
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^8 + 188640*b^7 + 506088*b^6 + 796680*b^5 + 797040*b^4 + 522720*b^3 + 215640*b^2 + 43128*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 36720*b^7 + 181584*b^6 + 408816*b^5 + 530064*b^4 + 415296*b^3 + 201024*b^2 + 64800*b + 12960
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 19872*b^8 + 115146*b^7 + 307638*b^6 + 482562*b^5 + 481140*b^4 + 314550*b^3 + 129510*b^2 + 25902*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 23040*b^7 + 113760*b^6 + 255780*b^5 + 331380*b^4 + 259560*b^3 + 125640*b^2 + 40500*b + 8100
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 378*b^8 + 16119*b^7 + 74097*b^6 + 161550*b^5 + 205848*b^4 + 159930*b^3 + 77040*b^2 + 24705*b + 4941
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 19872*b^7 + 98334*b^6 + 221562*b^5 + 287550*b^4 + 225612*b^3 + 109458*b^2 + 35370*b + 7074
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 20988*b^6 + 86796*b^5 + 158292*b^4 + 163980*b^3 + 95328*b^2 + 23832*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 378*b^7 + 15057*b^6 + 59004*b^5 + 105795*b^4 + 108639*b^3 + 62892*b^2 + 15723*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 54*b^6 + 11025*b^5 + 37746*b^4 + 52515*b^3 + 40563*b^2 + 19764*b + 4941
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^8 + 51696*b^7 + 137232*b^6 + 214416*b^5 + 213264*b^4 + 139176*b^3 + 57240*b^2 + 11448*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^7 + 52416*b^6 + 116064*b^5 + 148896*b^4 + 116064*b^3 + 56016*b^2 + 18000*b + 3600
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6624*b^7 + 32094*b^6 + 70794*b^5 + 90126*b^4 + 69228*b^3 + 32562*b^2 + 10170*b + 2034
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6624*b^6 + 26676*b^5 + 47088*b^4 + 47448*b^3 + 27216*b^2 + 6804*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 2880*b^7 + 14076*b^6 + 31428*b^5 + 40716*b^4 + 32184*b^3 + 15876*b^2 + 5220*b + 1044
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26496*b^7 + 129816*b^6 + 289836*b^5 + 373644*b^4 + 291672*b^3 + 140688*b^2 + 45180*b + 9036
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 28944*b^6 + 118548*b^5 + 213696*b^4 + 219240*b^3 + 126864*b^2 + 31716*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 504*b^7 + 20340*b^6 + 78498*b^5 + 137988*b^4 + 139320*b^3 + 79992*b^2 + 19998*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 504*b^6 + 17298*b^5 + 55962*b^4 + 75222*b^3 + 55818*b^2 + 26352*b + 6588
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8496*b^6 + 34704*b^5 + 62352*b^4 + 63792*b^3 + 36864*b^2 + 9216*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 648*b^6 + 23292*b^5 + 75816*b^4 + 102708*b^3 + 77076*b^2 + 36720*b + 9180
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8496*b^6 + 35064*b^5 + 63792*b^4 + 65952*b^3 + 38304*b^2 + 9576*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 8208*b^5 + 28224*b^4 + 39024*b^3 + 29808*b^2 + 14400*b + 3600
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 504*b^6 + 7020*b^5 + 21060*b^4 + 28116*b^3 + 21132*b^2 + 10080*b + 2520
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 72*b^5 + 3816*b^4 + 11088*b^3 + 11016*b^2 + 3672*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2736*b^5 + 9252*b^4 + 12384*b^3 + 9000*b^2 + 4176*b + 1044
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 648*b^5 + 6966*b^4 + 17658*b^3 + 17010*b^2 + 5670*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 90*b^4 + 1008*b^3 + 2574*b^2 + 2484*b + 828
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3186*b^7 + 15678*b^6 + 35118*b^5 + 45306*b^4 + 35280*b^3 + 16920*b^2 + 5400*b + 1080
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3420*b^6 + 14238*b^5 + 26172*b^4 + 27288*b^3 + 15912*b^2 + 3978*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 189*b^7 + 2943*b^6 + 10395*b^5 + 17739*b^4 + 17631*b^3 + 10044*b^2 + 2511*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 189*b^6 + 2412*b^5 + 7236*b^4 + 9882*b^3 + 7704*b^2 + 3780*b + 945
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1062*b^6 + 4230*b^5 + 7362*b^4 + 7326*b^3 + 4176*b^2 + 1044*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 252*b^6 + 3456*b^5 + 10143*b^4 + 12996*b^3 + 9162*b^2 + 4140*b + 1035
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 252*b^5 + 1296*b^4 + 2628*b^3 + 2376*b^2 + 792*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 81*b^6 + 531*b^5 + 1350*b^4 + 1755*b^3 + 1341*b^2 + 648*b + 162
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 81000*b^8 + 475200*b^7 + 1283472*b^6 + 2032560*b^5 + 2045520*b^4 + 1348920*b^3 + 558360*b^2 + 111672*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 86400*b^7 + 431568*b^6 + 981072*b^5 + 1282608*b^4 + 1013472*b^3 + 496368*b^2 + 162000*b + 32400
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 10800*b^7 + 137088*b^6 + 472248*b^5 + 806400*b^4 + 805392*b^3 + 459936*b^2 + 114984*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 59616*b^7 + 294786*b^6 + 663822*b^5 + 861354*b^4 + 675972*b^3 + 328158*b^2 + 106110*b + 21222
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 61740*b^6 + 255672*b^5 + 467028*b^4 + 484452*b^3 + 281808*b^2 + 70452*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 1134*b^7 + 46611*b^6 + 181134*b^5 + 320913*b^4 + 326169*b^3 + 187884*b^2 + 46971*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 46764*b^6 + 195372*b^5 + 360612*b^4 + 377244*b^3 + 220320*b^2 + 55080*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 12852*b^6 + 91944*b^5 + 235872*b^4 + 295920*b^3 + 212040*b^2 + 97200*b + 24300
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 810*b^6 + 34281*b^5 + 113130*b^4 + 155331*b^3 + 118683*b^2 + 57348*b + 14337
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 324*b^6 + 15660*b^5 + 64116*b^4 + 115668*b^3 + 100332*b^2 + 33444*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 26784*b^7 + 131868*b^6 + 295812*b^5 + 382860*b^4 + 300024*b^3 + 145476*b^2 + 46980*b + 9396
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 28224*b^6 + 116208*b^5 + 210816*b^4 + 217440*b^3 + 126144*b^2 + 31536*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 19296*b^6 + 79056*b^5 + 142560*b^4 + 146304*b^3 + 84672*b^2 + 21168*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 14778*b^5 + 50868*b^4 + 70470*b^3 + 53982*b^2 + 26136*b + 6534
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 216*b^7 + 9036*b^6 + 35064*b^5 + 61956*b^4 + 62820*b^3 + 36144*b^2 + 9036*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 69984*b^6 + 288900*b^5 + 525744*b^4 + 543672*b^3 + 315792*b^2 + 78948*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 8928*b^6 + 100404*b^5 + 288972*b^4 + 377244*b^3 + 276948*b^2 + 129600*b + 32400
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 1440*b^6 + 51390*b^5 + 167382*b^4 + 227178*b^3 + 170982*b^2 + 81648*b + 20412
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 11466*b^5 + 63540*b^4 + 133290*b^3 + 121824*b^2 + 40608*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 576*b^6 + 22608*b^5 + 73836*b^4 + 99936*b^3 + 74808*b^2 + 35568*b + 8892
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 72*b^6 + 10332*b^5 + 72378*b^4 + 165834*b^3 + 155574*b^2 + 51858*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 17280*b^5 + 59940*b^4 + 84240*b^3 + 65880*b^2 + 32400*b + 8100
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 8064*b^5 + 38052*b^4 + 73836*b^3 + 65772*b^2 + 21924*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1008*b^5 + 12978*b^4 + 33894*b^3 + 32886*b^2 + 10962*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 432*b^5 + 9630*b^4 + 25740*b^3 + 31230*b^2 + 22032*b + 7344
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 144*b^5 + 5184*b^4 + 14832*b^3 + 14688*b^2 + 4896*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 72*b^5 + 7812*b^4 + 24588*b^3 + 35064*b^2 + 27324*b + 9108
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 576*b^4 + 5454*b^3 + 9756*b^2 + 4878*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 9558*b^6 + 39204*b^5 + 70794*b^4 + 72738*b^3 + 42120*b^2 + 10530*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 9270*b^5 + 31860*b^4 + 44010*b^3 + 33570*b^2 + 16200*b + 4050
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 567*b^6 + 7956*b^5 + 23625*b^4 + 30834*b^3 + 22374*b^2 + 10368*b + 2592
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 405*b^5 + 5148*b^4 + 13419*b^3 + 13014*b^2 + 4338*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 2952*b^5 + 10098*b^4 + 13824*b^3 + 10404*b^2 + 4968*b + 1242
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 720*b^5 + 7893*b^4 + 20079*b^3 + 19359*b^2 + 6453*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 504*b^4 + 2007*b^3 + 3501*b^2 + 2997*b + 999
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 243*b^5 + 1341*b^4 + 2808*b^3 + 2565*b^2 + 855*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 21978*b^5 + 75654*b^4 + 104814*b^3 + 80298*b^2 + 38880*b + 9720
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 6318*b^5 + 36684*b^4 + 78462*b^3 + 72144*b^2 + 24048*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1431*b^5 + 16425*b^4 + 42120*b^3 + 40689*b^2 + 13563*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 162*b^5 + 8010*b^4 + 23715*b^3 + 31905*b^2 + 24057*b + 8019
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 378*b^5 + 6642*b^4 + 18036*b^3 + 17658*b^2 + 5886*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 108*b^5 + 7299*b^4 + 24345*b^3 + 37080*b^2 + 29889*b + 9963
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 324*b^4 + 4941*b^3 + 9234*b^2 + 4617*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 612*b^4 + 2439*b^3 + 4257*b^2 + 3645*b + 1215
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 225*b^4 + 4536*b^3 + 8622*b^2 + 4311*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 27000*b^7 + 135576*b^6 + 309636*b^5 + 406116*b^4 + 321624*b^3 + 157896*b^2 + 51660*b + 10332
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 25200*b^6 + 106128*b^5 + 197712*b^4 + 208368*b^3 + 122112*b^2 + 30528*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 7200*b^6 + 49248*b^5 + 124704*b^4 + 156384*b^3 + 112608*b^2 + 51840*b + 12960
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 19368*b^6 + 80478*b^5 + 147600*b^4 + 153612*b^3 + 89496*b^2 + 22374*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 17352*b^5 + 60156*b^4 + 84456*b^3 + 65952*b^2 + 32400*b + 8100
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 882*b^6 + 15795*b^5 + 48726*b^4 + 65097*b^3 + 48537*b^2 + 23004*b + 5751
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 11664*b^5 + 40770*b^4 + 58104*b^3 + 46332*b^2 + 23112*b + 5778
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 7704*b^5 + 32328*b^4 + 58464*b^3 + 50760*b^2 + 16920*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 234*b^5 + 7767*b^4 + 22131*b^3 + 21897*b^2 + 7299*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 648*b^5 + 9216*b^4 + 22887*b^3 + 25821*b^2 + 17253*b + 5751
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 8856*b^6 + 36576*b^5 + 66600*b^4 + 68904*b^3 + 40032*b^2 + 10008*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 8064*b^5 + 27792*b^4 + 38592*b^3 + 29664*b^2 + 14400*b + 3600
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 6120*b^5 + 20970*b^4 + 28800*b^3 + 21780*b^2 + 10440*b + 2610
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 3456*b^4 + 10368*b^3 + 10368*b^2 + 3456*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 144*b^6 + 2904*b^5 + 9108*b^4 + 12312*b^3 + 9312*b^2 + 4464*b + 1116
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 19584*b^5 + 67716*b^4 + 94608*b^3 + 73368*b^2 + 35856*b + 8964
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 5904*b^5 + 32940*b^4 + 69300*b^3 + 63396*b^2 + 21132*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1080*b^5 + 14670*b^4 + 38610*b^3 + 37530*b^2 + 12510*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 6462*b^4 + 19728*b^3 + 26874*b^2 + 20412*b + 6804
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 336*b^5 + 5964*b^4 + 16212*b^3 + 15876*b^2 + 5292*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 96*b^5 + 6522*b^4 + 21816*b^3 + 33318*b^2 + 26892*b + 8964
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 3492*b^4 + 10476*b^3 + 10476*b^2 + 3492*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 4284*b^4 + 12168*b^3 + 15084*b^2 + 10800*b + 3600
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 270*b^4 + 2124*b^3 + 5022*b^2 + 4752*b + 1584
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 810*b^4 + 5166*b^3 + 8712*b^2 + 4356*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 84*b^4 + 900*b^3 + 2280*b^2 + 2196*b + 732
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 42*b^4 + 3576*b^3 + 7068*b^2 + 3534*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 18*b^4 + 960*b^3 + 2532*b^2 + 3144*b + 1572
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 2934*b^5 + 10080*b^4 + 13914*b^3 + 10602*b^2 + 5112*b + 1278
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 2376*b^4 + 7128*b^3 + 7128*b^2 + 2376*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 441*b^5 + 2736*b^4 + 6003*b^3 + 5562*b^2 + 1854*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 117*b^4 + 936*b^3 + 2223*b^2 + 2106*b + 702
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 846*b^4 + 2538*b^3 + 2538*b^2 + 846*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 540*b^4 + 2241*b^3 + 4023*b^2 + 3483*b + 1161
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 135*b^3 + 270*b^2 + 135*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 180*b^4 + 513*b^3 + 639*b^2 + 459*b + 153
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 4914*b^4 + 14742*b^3 + 14742*b^2 + 4914*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 3708*b^4 + 11466*b^3 + 15858*b^2 + 12150*b + 4050
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 855*b^4 + 3897*b^3 + 7416*b^2 + 6561*b + 2187
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 324*b^4 + 4149*b^3 + 7650*b^2 + 3825*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 180*b^4 + 1296*b^3 + 2988*b^2 + 2808*b + 936
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 144*b^4 + 3798*b^3 + 7308*b^2 + 3654*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 468*b^3 + 1917*b^2 + 2898*b + 1449
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 342*b^3 + 684*b^2 + 342*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 342*b^3 + 1800*b^2 + 2916*b + 1458
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 648*b^3 + 1944*b^2 + 1944*b + 648
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 1674*b^3 + 3348*b^2 + 1674*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 270*b^3 + 540*b^2 + 270*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 567*b^3 + 1782*b^2 + 2430*b + 1215
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 78*b^3 + 156*b^2 + 78*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 111*b^3 + 1218*b^2 + 2214*b + 1107
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 27*b^3 + 630*b^2 + 630*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 81*b^2 + 162*b + 81
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 387*b^2 + 387*b
c[ [3, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 39*b^2 + 324*b + 324
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 398304*b^8 + 861624*b^7 + 1241424*b^6 + 1240920*b^5 + 868800*b^4 + 422184*b^3 + 135504*b^2 + 22584*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 117792*b^8 + 371088*b^7 + 695952*b^6 + 852768*b^5 + 706752*b^4 + 392400*b^3 + 141840*b^2 + 34560*b + 5760
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 19008*b^8 + 112896*b^7 + 307800*b^6 + 490680*b^5 + 496368*b^4 + 328752*b^3 + 136440*b^2 + 27288*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1728*b^8 + 28800*b^7 + 122724*b^6 + 264150*b^5 + 336438*b^4 + 262476*b^3 + 127584*b^2 + 41310*b + 8262
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72648*b^8 + 226296*b^7 + 420120*b^6 + 509904*b^5 + 418968*b^4 + 230760*b^3 + 82584*b^2 + 19872*b + 3312
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 75744*b^7 + 203688*b^6 + 320904*b^5 + 320976*b^4 + 210384*b^3 + 86760*b^2 + 17352*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 14256*b^7 + 71172*b^6 + 161568*b^5 + 210600*b^4 + 165456*b^3 + 80244*b^2 + 25920*b + 5184
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 7992*b^8 + 46152*b^7 + 122850*b^6 + 191898*b^5 + 190404*b^4 + 123876*b^3 + 50850*b^2 + 10170*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9360*b^7 + 46152*b^6 + 103608*b^5 + 133992*b^4 + 104688*b^3 + 50472*b^2 + 16200*b + 3240
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 108*b^8 + 6318*b^7 + 29403*b^6 + 64206*b^5 + 81756*b^4 + 63396*b^3 + 30429*b^2 + 9720*b + 1944
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 64008*b^7 + 174204*b^6 + 277308*b^5 + 280152*b^4 + 185328*b^3 + 76860*b^2 + 15372*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 10800*b^7 + 54864*b^6 + 126576*b^5 + 167184*b^4 + 133056*b^3 + 65664*b^2 + 21600*b + 4320
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 2160*b^7 + 20016*b^6 + 64458*b^5 + 107928*b^4 + 106956*b^3 + 60840*b^2 + 15210*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 7992*b^7 + 39852*b^6 + 90396*b^5 + 117828*b^4 + 92664*b^3 + 45036*b^2 + 14580*b + 2916
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 7956*b^6 + 33336*b^5 + 61740*b^4 + 64764*b^3 + 37872*b^2 + 9468*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 108*b^7 + 6030*b^6 + 23985*b^5 + 43182*b^4 + 44424*b^3 + 25740*b^2 + 6435*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 5508*b^6 + 23490*b^5 + 44388*b^4 + 47304*b^3 + 27864*b^2 + 6966*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 2484*b^6 + 14130*b^5 + 33210*b^4 + 40446*b^3 + 28602*b^2 + 12960*b + 3240
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 3906*b^5 + 13662*b^4 + 19494*b^3 + 15570*b^2 + 7776*b + 1944
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^6 + 2970*b^5 + 10539*b^4 + 17307*b^3 + 14445*b^2 + 4815*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32256*b^8 + 100488*b^7 + 186744*b^6 + 226992*b^5 + 186816*b^4 + 103080*b^3 + 36984*b^2 + 8928*b + 1488
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 33552*b^7 + 90072*b^6 + 141912*b^5 + 142128*b^4 + 93312*b^3 + 38520*b^2 + 7704*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6336*b^7 + 31428*b^6 + 71010*b^5 + 92466*b^4 + 72900*b^3 + 35640*b^2 + 11610*b + 2322
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20664*b^7 + 54756*b^6 + 85284*b^5 + 84456*b^4 + 54864*b^3 + 22500*b^2 + 4500*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 21060*b^6 + 46800*b^5 + 60120*b^4 + 46800*b^3 + 22500*b^2 + 7200*b + 1440
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2664*b^7 + 12852*b^6 + 28188*b^5 + 35604*b^4 + 27000*b^3 + 12420*b^2 + 3780*b + 756
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17820*b^6 + 40176*b^5 + 52200*b^4 + 41040*b^3 + 19980*b^2 + 6480*b + 1296
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 3600*b^6 + 14886*b^5 + 27144*b^4 + 28116*b^3 + 16344*b^2 + 4086*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2664*b^6 + 10818*b^5 + 19296*b^4 + 19620*b^3 + 11304*b^2 + 2826*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 1836*b^5 + 6264*b^4 + 8532*b^3 + 6372*b^2 + 3024*b + 756
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1584*b^8 + 9144*b^7 + 24336*b^6 + 38016*b^5 + 37728*b^4 + 24552*b^3 + 10080*b^2 + 2016*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1872*b^7 + 9252*b^6 + 20790*b^5 + 26838*b^4 + 20844*b^3 + 9936*b^2 + 3150*b + 630
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1152*b^7 + 5616*b^6 + 12528*b^5 + 16272*b^4 + 12960*b^3 + 6480*b^2 + 2160*b + 432
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1116*b^6 + 4698*b^5 + 8748*b^4 + 9216*b^3 + 5400*b^2 + 1350*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 16*b^8 + 584*b^7 + 2604*b^6 + 5498*b^5 + 6714*b^4 + 4868*b^3 + 2072*b^2 + 570*b + 114
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 83952*b^7 + 225360*b^6 + 354672*b^5 + 354528*b^4 + 232272*b^3 + 95760*b^2 + 19152*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 15840*b^7 + 78840*b^6 + 178560*b^5 + 232560*b^4 + 182880*b^3 + 88920*b^2 + 28800*b + 5760
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 1440*b^7 + 22572*b^6 + 80910*b^5 + 140652*b^4 + 142056*b^3 + 81576*b^2 + 20394*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10656*b^7 + 52272*b^6 + 116784*b^5 + 150480*b^4 + 117216*b^3 + 56304*b^2 + 18000*b + 3600
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 11412*b^6 + 46908*b^5 + 84924*b^4 + 87444*b^3 + 50688*b^2 + 12672*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 144*b^7 + 8100*b^6 + 31716*b^5 + 55980*b^4 + 56628*b^3 + 32544*b^2 + 8136*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 8856*b^6 + 36936*b^5 + 68040*b^4 + 71064*b^3 + 41472*b^2 + 10368*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1800*b^6 + 14742*b^5 + 39546*b^4 + 50706*b^3 + 37062*b^2 + 17280*b + 4320
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 144*b^6 + 6588*b^5 + 21636*b^4 + 29268*b^3 + 21852*b^2 + 10368*b + 2592
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 2070*b^5 + 9540*b^4 + 18270*b^3 + 16200*b^2 + 5400*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4752*b^7 + 23256*b^6 + 51840*b^5 + 66672*b^4 + 51840*b^3 + 24840*b^2 + 7920*b + 1584
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5148*b^6 + 21186*b^5 + 38412*b^4 + 39600*b^3 + 22968*b^2 + 5742*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3420*b^6 + 13932*b^5 + 24948*b^4 + 25452*b^3 + 14688*b^2 + 3672*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 2754*b^5 + 9558*b^4 + 13446*b^3 + 10530*b^2 + 5184*b + 1296
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 48*b^7 + 1644*b^6 + 6222*b^5 + 10764*b^4 + 10728*b^3 + 6120*b^2 + 1530*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 12888*b^6 + 52992*b^5 + 95976*b^4 + 98856*b^3 + 57312*b^2 + 14328*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 1188*b^6 + 16758*b^5 + 50094*b^4 + 66186*b^3 + 48942*b^2 + 23040*b + 5760
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 180*b^6 + 9180*b^5 + 30384*b^4 + 41436*b^3 + 31284*b^2 + 14976*b + 3744
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1638*b^5 + 10332*b^4 + 22806*b^3 + 21168*b^2 + 7056*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 132*b^6 + 4218*b^5 + 13482*b^4 + 17814*b^3 + 12882*b^2 + 5952*b + 1488
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 12*b^6 + 1494*b^5 + 12132*b^4 + 28986*b^3 + 27504*b^2 + 9168*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 24240*b^6 + 55632*b^5 + 73200*b^4 + 58080*b^3 + 28560*b^2 + 9360*b + 1872
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 4320*b^6 + 18360*b^5 + 34560*b^4 + 36720*b^3 + 21600*b^2 + 5400*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 1440*b^6 + 9036*b^5 + 22230*b^4 + 27756*b^3 + 20088*b^2 + 9288*b + 2322
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3456*b^6 + 14400*b^5 + 26496*b^4 + 27648*b^3 + 16128*b^2 + 4032*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 3060*b^5 + 10620*b^4 + 14940*b^3 + 11700*b^2 + 5760*b + 1440
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 144*b^6 + 2772*b^5 + 8676*b^4 + 11772*b^3 + 8964*b^2 + 4320*b + 1080
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 1944*b^5 + 6840*b^4 + 9864*b^3 + 7992*b^2 + 4032*b + 1008
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1512*b^5 + 6030*b^4 + 10530*b^3 + 9018*b^2 + 3006*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 1260*b^4 + 3780*b^3 + 3780*b^2 + 1260*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^5 + 1782*b^4 + 4356*b^3 + 4878*b^2 + 3240*b + 1080
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1584*b^6 + 6552*b^5 + 11952*b^4 + 12384*b^3 + 7200*b^2 + 1800*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1404*b^5 + 4842*b^4 + 6732*b^3 + 5184*b^2 + 2520*b + 630
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1116*b^5 + 3780*b^4 + 5076*b^3 + 3708*b^2 + 1728*b + 432
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 594*b^4 + 1782*b^3 + 1782*b^2 + 594*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 16*b^6 + 492*b^5 + 1638*b^4 + 2348*b^3 + 1912*b^2 + 968*b + 242
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 3384*b^5 + 11736*b^4 + 16488*b^3 + 12888*b^2 + 6336*b + 1584
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1188*b^5 + 6102*b^4 + 12366*b^3 + 11178*b^2 + 3726*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 180*b^5 + 2592*b^4 + 6876*b^3 + 6696*b^2 + 2232*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1242*b^4 + 3636*b^3 + 4698*b^2 + 3456*b + 1152
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 36*b^5 + 1002*b^4 + 2826*b^3 + 2790*b^2 + 930*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 12*b^5 + 1218*b^4 + 4092*b^3 + 6246*b^2 + 5040*b + 1680
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 576*b^4 + 1728*b^3 + 1728*b^2 + 576*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 828*b^4 + 2286*b^3 + 2718*b^2 + 1890*b + 630
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 288*b^3 + 864*b^2 + 864*b + 288
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 180*b^4 + 990*b^3 + 1620*b^2 + 810*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 12*b^4 + 138*b^3 + 354*b^2 + 342*b + 114
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 666*b^3 + 1332*b^2 + 666*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 4*b^4 + 208*b^3 + 514*b^2 + 612*b + 306
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10344*b^7 + 27408*b^6 + 42624*b^5 + 42096*b^4 + 27264*b^3 + 11160*b^2 + 2232*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10584*b^6 + 23616*b^5 + 30384*b^4 + 23616*b^3 + 11304*b^2 + 3600*b + 720
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2376*b^6 + 9738*b^5 + 17568*b^4 + 18036*b^3 + 10440*b^2 + 2610*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1296*b^7 + 6318*b^6 + 14022*b^5 + 17946*b^4 + 13860*b^3 + 6570*b^2 + 2070*b + 414
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1440*b^6 + 5940*b^5 + 10800*b^4 + 11160*b^3 + 6480*b^2 + 1620*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 54*b^7 + 1107*b^6 + 4014*b^5 + 6849*b^4 + 6777*b^3 + 3852*b^2 + 963*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1296*b^6 + 5328*b^5 + 9648*b^4 + 9936*b^3 + 5760*b^2 + 1440*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1278*b^5 + 4374*b^4 + 5994*b^3 + 4518*b^2 + 2160*b + 540
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 54*b^6 + 963*b^5 + 3024*b^4 + 4185*b^3 + 3285*b^2 + 1620*b + 405
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 576*b^4 + 1728*b^3 + 1728*b^2 + 576*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2868*b^6 + 6252*b^5 + 7908*b^4 + 6072*b^3 + 2868*b^2 + 900*b + 180
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2862*b^5 + 4968*b^4 + 4932*b^3 + 2808*b^2 + 702*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 432*b^6 + 1728*b^5 + 3024*b^4 + 3024*b^3 + 1728*b^2 + 432*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 432*b^5 + 1422*b^4 + 1800*b^3 + 1188*b^2 + 504*b + 126
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 180*b^6 + 738*b^5 + 1332*b^4 + 1368*b^3 + 792*b^2 + 198*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1728*b^6 + 7020*b^5 + 12528*b^4 + 12744*b^3 + 7344*b^2 + 1836*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 1746*b^5 + 5958*b^4 + 8118*b^3 + 6066*b^2 + 2880*b + 720
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 72*b^6 + 1314*b^5 + 3978*b^4 + 5094*b^3 + 3546*b^2 + 1584*b + 396
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 72*b^5 + 1008*b^4 + 2664*b^3 + 2592*b^2 + 864*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 522*b^5 + 1818*b^4 + 2574*b^3 + 2034*b^2 + 1008*b + 252
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 90*b^5 + 1278*b^4 + 3384*b^3 + 3294*b^2 + 1098*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 528*b^5 + 1812*b^4 + 2496*b^3 + 1896*b^2 + 912*b + 228
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 450*b^4 + 1350*b^3 + 1350*b^2 + 450*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 72*b^5 + 450*b^4 + 990*b^3 + 918*b^2 + 306*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 162*b^4 + 486*b^3 + 486*b^2 + 162*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 90*b^4 + 360*b^3 + 630*b^2 + 540*b + 180
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 198*b^6 + 816*b^5 + 1482*b^4 + 1530*b^3 + 888*b^2 + 222*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 180*b^5 + 630*b^4 + 900*b^3 + 720*b^2 + 360*b + 90
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 27*b^6 + 216*b^5 + 585*b^4 + 774*b^3 + 594*b^2 + 288*b + 72
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 27*b^5 + 144*b^4 + 297*b^3 + 270*b^2 + 90*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 66*b^5 + 204*b^4 + 222*b^3 + 102*b^2 + 24*b + 6
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 36*b^5 + 243*b^4 + 549*b^3 + 513*b^2 + 171*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 36*b^4 + 111*b^3 + 153*b^2 + 117*b + 39
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 9*b^5 + 24*b^4 + 27*b^3 + 18*b^2 + 6*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 26748*b^6 + 60300*b^5 + 78228*b^4 + 61272*b^3 + 29628*b^2 + 9540*b + 1908
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 5400*b^6 + 22464*b^5 + 41256*b^4 + 42984*b^3 + 25056*b^2 + 6264*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 1080*b^6 + 8946*b^5 + 24030*b^4 + 30726*b^3 + 22338*b^2 + 10368*b + 2592
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3888*b^6 + 15984*b^5 + 28944*b^4 + 29808*b^3 + 17280*b^2 + 4320*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 3636*b^5 + 12528*b^4 + 17388*b^3 + 13356*b^2 + 6480*b + 1620
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 162*b^6 + 3087*b^5 + 9504*b^4 + 12501*b^3 + 9081*b^2 + 4212*b + 1053
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 2646*b^5 + 9180*b^4 + 12906*b^3 + 10098*b^2 + 4968*b + 1242
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 1242*b^5 + 5760*b^4 + 11070*b^3 + 9828*b^2 + 3276*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 108*b^5 + 1854*b^4 + 5022*b^3 + 4914*b^2 + 1638*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 54*b^5 + 1431*b^4 + 3807*b^3 + 4536*b^2 + 3159*b + 1053
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1764*b^6 + 7200*b^5 + 12924*b^4 + 13212*b^3 + 7632*b^2 + 1908*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 1710*b^5 + 5850*b^4 + 8010*b^3 + 6030*b^2 + 2880*b + 720
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1206*b^5 + 4140*b^4 + 5706*b^3 + 4338*b^2 + 2088*b + 522
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 774*b^4 + 2322*b^3 + 2322*b^2 + 774*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 36*b^6 + 594*b^5 + 1782*b^4 + 2286*b^3 + 1602*b^2 + 720*b + 180
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 4212*b^5 + 14472*b^4 + 19980*b^3 + 15228*b^2 + 7344*b + 1836
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 882*b^5 + 5976*b^4 + 13518*b^3 + 12636*b^2 + 4212*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 198*b^5 + 2934*b^4 + 7812*b^3 + 7614*b^2 + 2538*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1098*b^4 + 3600*b^3 + 5310*b^2 + 4212*b + 1404
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 90*b^5 + 1296*b^4 + 3438*b^3 + 3348*b^2 + 1116*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 18*b^5 + 1080*b^4 + 3816*b^3 + 6138*b^2 + 5076*b + 1692
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 828*b^4 + 2484*b^3 + 2484*b^2 + 828*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 738*b^4 + 2196*b^3 + 2898*b^2 + 2160*b + 720
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 126*b^4 + 612*b^3 + 1206*b^2 + 1080*b + 360
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 72*b^4 + 792*b^3 + 1440*b^2 + 720*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 18*b^4 + 216*b^3 + 558*b^2 + 540*b + 180
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 18*b^4 + 684*b^3 + 1332*b^2 + 666*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 90*b^3 + 342*b^2 + 504*b + 252
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 594*b^5 + 2034*b^4 + 2790*b^3 + 2106*b^2 + 1008*b + 252
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 468*b^4 + 1404*b^3 + 1404*b^2 + 468*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 81*b^5 + 531*b^4 + 1188*b^3 + 1107*b^2 + 369*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 54*b^4 + 243*b^3 + 459*b^2 + 405*b + 135
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 162*b^4 + 486*b^3 + 486*b^2 + 162*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 99*b^4 + 441*b^3 + 828*b^2 + 729*b + 243
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 63*b^3 + 126*b^2 + 63*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 27*b^4 + 72*b^3 + 81*b^2 + 54*b + 18
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1134*b^4 + 3402*b^3 + 3402*b^2 + 1134*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 594*b^4 + 1998*b^3 + 3024*b^2 + 2430*b + 810
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 189*b^4 + 864*b^3 + 1647*b^2 + 1458*b + 486
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 27*b^4 + 684*b^3 + 1314*b^2 + 657*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 54*b^4 + 306*b^3 + 648*b^2 + 594*b + 198
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 27*b^4 + 675*b^3 + 1296*b^2 + 648*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 63*b^3 + 342*b^2 + 558*b + 279
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 63*b^3 + 126*b^2 + 63*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 45*b^3 + 288*b^2 + 486*b + 243
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 7560*b^5 + 14040*b^4 + 14760*b^3 + 8640*b^2 + 2160*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 1440*b^5 + 5040*b^4 + 7200*b^3 + 5760*b^2 + 2880*b + 720
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 720*b^5 + 3168*b^4 + 5904*b^3 + 5184*b^2 + 1728*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1224*b^5 + 4230*b^4 + 5904*b^3 + 4572*b^2 + 2232*b + 558
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 900*b^4 + 2700*b^3 + 2700*b^2 + 900*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 126*b^5 + 1035*b^4 + 2475*b^3 + 2349*b^2 + 783*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 540*b^4 + 1620*b^3 + 1620*b^2 + 540*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 684*b^4 + 1908*b^3 + 2304*b^2 + 1620*b + 540
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 18*b^4 + 279*b^3 + 747*b^2 + 729*b + 243
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^4 + 738*b^3 + 1260*b^2 + 630*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 576*b^5 + 1980*b^4 + 2736*b^3 + 2088*b^2 + 1008*b + 252
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 432*b^4 + 1296*b^3 + 1296*b^2 + 432*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 126*b^3 + 378*b^2 + 378*b + 126
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 24*b^5 + 180*b^4 + 420*b^3 + 396*b^2 + 132*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1008*b^4 + 3024*b^3 + 3024*b^2 + 1008*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 576*b^4 + 1872*b^3 + 2736*b^2 + 2160*b + 720
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 144*b^4 + 756*b^3 + 1548*b^2 + 1404*b + 468
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 540*b^3 + 1080*b^2 + 540*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 48*b^4 + 276*b^3 + 588*b^2 + 540*b + 180
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 24*b^4 + 618*b^3 + 1188*b^2 + 594*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 108*b^3 + 324*b^2 + 324*b + 108
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 324*b^3 + 648*b^2 + 324*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 126*b^3 + 342*b^2 + 432*b + 216
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 12*b^3 + 24*b^2 + 12*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 6*b^3 + 210*b^2 + 408*b + 204
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 6*b^3 + 126*b^2 + 126*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 162*b^4 + 486*b^3 + 486*b^2 + 162*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 90*b^3 + 270*b^2 + 270*b + 90
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 63*b^4 + 189*b^3 + 252*b^2 + 189*b + 63
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 9*b^3 + 18*b^2 + 9*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 72*b^3 + 144*b^2 + 72*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 9*b^2 + 18*b + 9
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 162*b^3 + 486*b^2 + 486*b + 162
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 306*b^3 + 612*b^2 + 306*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 99*b^3 + 198*b^2 + 99*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 54*b^3 + 270*b^2 + 432*b + 216
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 36*b^3 + 261*b^2 + 450*b + 225
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 72*b^2 + 72*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 27*b^2 + 54*b + 27
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 63*b^2 + 63*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 90*b^2 + 180*b + 90
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 18*b^2 + 36*b + 18
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 81*b^2 + 81*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 6*b^2 + 12*b + 6
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 21*b^2 + 21*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 9*b^2 + 63*b + 63
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 45*b + 45
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 12*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 420*b^4 + 600*b^3 + 480*b^2 + 240*b + 60
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 72*b^4 + 198*b^3 + 234*b^2 + 162*b + 54
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 18*b^4 + 63*b^3 + 99*b^2 + 81*b + 27
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 18*b^3 + 45*b^2 + 54*b + 27
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 36*b^4 + 108*b^3 + 108*b^2 + 36*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 18*b^3 + 54*b^2 + 54*b + 18
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 4*b^4 + 10*b^3 + 10*b^2 + 6*b + 2
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 36*b^3 + 108*b^2 + 108*b + 36
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 36*b^2 + 72*b + 36
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 6*b^3 + 12*b^2 + 6*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 6*b^3 + 42*b^2 + 72*b + 36
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 18*b^2 + 36*b + 18
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 18*b^2 + 18*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 2*b^2 + 4*b + 2
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2*b^2 + 10*b + 10
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 9*b^3 + 18*b^2 + 9*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 9*b^2 + 18*b + 9
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 18*b^2 + 36*b + 18
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 9*b^2 + 18*b + 9
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 9*b^2 + 9*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 9*b^2 + 9*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 9*b + 9
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 9*b + 9
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 9*b + 9
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 3*b + 3
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 3*b
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 3
c[ [3, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 1
c[ [2, 2, 2] , [6] , [6] , [6] , [6] ]= 1728000*b^15 + 21974400*b^14 + 131970720*b^13 + 495190784*b^12 + 1296255264*b^11 + 2504553344*b^10 + 3686764544*b^9 + 4207280192*b^8 + 3750786656*b^7 + 2610880128*b^6 + 1406977184*b^5 + 576174144*b^4 + 173479872*b^3 + 36467712*b^2 + 4558464*b
c[ [2, 2, 2] , [5, 1] , [6] , [6] , [6] ]= 2073600*b^14 + 24295680*b^13 + 134069184*b^12 + 460177728*b^11 + 1095495936*b^10 + 1910716992*b^9 + 2515476672*b^8 + 2537241984*b^7 + 1969194432*b^6 + 1169524032*b^5 + 523065216*b^4 + 170804928*b^3 + 38224704*b^2 + 5529600*b + 691200
c[ [2, 2, 2] , [5, 1] , [5, 1] , [6] , [6] ]= 2488320*b^13 + 26666496*b^12 + 134199936*b^11 + 417874176*b^10 + 896159616*b^9 + 1395309312*b^8 + 1620889344*b^7 + 1420946688*b^6 + 939528576*b^5 + 462373632*b^4 + 164492160*b^3 + 40352256*b^2 + 5764608*b
c[ [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2985984*b^12 + 29030400*b^11 + 132136704*b^10 + 369784320*b^9 + 706681920*b^8 + 969376128*b^7 + 977530560*b^6 + 729124608*b^5 + 399058368*b^4 + 156242304*b^3 + 41136192*b^2 + 6967296*b + 995328
c[ [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 3566592*b^11 + 31159296*b^10 + 127058688*b^9 + 316077408*b^8 + 531356208*b^7 + 631859616*b^6 + 541764720*b^5 + 334267680*b^4 + 145254672*b^3 + 42764256*b^2 + 7127376*b
c[ [2, 2, 2] , [4, 2] , [6] , [6] , [6] ]= 1296000*b^14 + 15184800*b^13 + 83792592*b^12 + 287596176*b^11 + 684580176*b^10 + 1193803968*b^9 + 1571228688*b^8 + 1584219408*b^7 + 1228912560*b^6 + 729388128*b^5 + 325953600*b^4 + 106332576*b^3 + 23761248*b^2 + 3428352*b + 428544
c[ [2, 2, 2] , [4, 2] , [5, 1] , [6] , [6] ]= 1555200*b^13 + 16666560*b^12 + 83883168*b^11 + 261236160*b^10 + 560338080*b^9 + 872599680*b^8 + 1013846400*b^7 + 888908736*b^6 + 587796768*b^5 + 289279872*b^4 + 102909408*b^3 + 25244352*b^2 + 3606336*b
c[ [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1866240*b^12 + 18133632*b^11 + 82509120*b^10 + 230851392*b^9 + 441122880*b^8 + 605086080*b^7 + 610206144*b^6 + 455194560*b^5 + 249172800*b^4 + 97576704*b^3 + 25697664*b^2 + 4354560*b + 622080
c[ [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 2239488*b^11 + 19533312*b^10 + 79545216*b^9 + 197642208*b^8 + 331881312*b^7 + 394228416*b^6 + 337661760*b^5 + 208122720*b^4 + 90344160*b^3 + 26574336*b^2 + 4429056*b
c[ [2, 2, 2] , [4, 2] , [4, 2] , [6] , [6] ]= 972000*b^13 + 10417248*b^12 + 52432056*b^11 + 163283832*b^10 + 350195208*b^9 + 545228784*b^8 + 633263688*b^7 + 554951928*b^6 + 366724440*b^5 + 180328608*b^4 + 64085856*b^3 + 15706656*b^2 + 2243808*b
c[ [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 1166400*b^12 + 11335680*b^11 + 51592464*b^10 + 144394368*b^9 + 275999088*b^8 + 378687840*b^7 + 381971904*b^6 + 284975040*b^5 + 155996592*b^4 + 61077024*b^3 + 16076304*b^2 + 2721600*b + 388800
c[ [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^11 + 12207744*b^10 + 49725216*b^9 + 123600672*b^8 + 207664224*b^7 + 246843072*b^6 + 211594464*b^5 + 130542240*b^4 + 56728224*b^3 + 16701696*b^2 + 2783616*b
c[ [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 728352*b^12 + 7079184*b^11 + 32221512*b^10 + 90176856*b^9 + 172339392*b^8 + 236388768*b^7 + 238327152*b^6 + 177693096*b^5 + 97192176*b^4 + 38016432*b^3 + 9992088*b^2 + 1687392*b + 241056
c[ [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 872640*b^11 + 7611552*b^10 + 31008144*b^9 + 77083536*b^8 + 129505728*b^7 + 153903360*b^6 + 131858688*b^5 + 81279600*b^4 + 35280288*b^3 + 10376928*b^2 + 1729488*b
c[ [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 648*b^12 + 551556*b^11 + 4786218*b^10 + 19467864*b^9 + 48360906*b^8 + 81209994*b^7 + 96459552*b^6 + 82584630*b^5 + 50855340*b^4 + 22046580*b^3 + 6477552*b^2 + 1079592*b
c[ [2, 2, 2] , [4, 1, 1] , [6] , [6] , [6] ]= 1296000*b^13 + 13888800*b^12 + 69903792*b^11 + 217714848*b^10 + 467052048*b^9 + 727496160*b^8 + 845545344*b^7 + 741699456*b^6 + 490760880*b^5 + 241717536*b^4 + 86071632*b^3 + 21131712*b^2 + 3018816*b
c[ [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1555200*b^12 + 15111360*b^11 + 68751072*b^10 + 192331872*b^9 + 367462944*b^8 + 503974080*b^7 + 508175712*b^6 + 379049760*b^5 + 207484704*b^4 + 81257472*b^3 + 21405312*b^2 + 3628800*b + 518400
c[ [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1866240*b^11 + 16288128*b^10 + 66359232*b^9 + 164938752*b^8 + 277052544*b^7 + 329195520*b^6 + 282040128*b^5 + 173888640*b^4 + 75505536*b^3 + 22215168*b^2 + 3702528*b
c[ [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2218752*b^10 + 17197056*b^9 + 62038272*b^8 + 135180720*b^7 + 196447344*b^6 + 198046944*b^5 + 140170464*b^4 + 68684400*b^3 + 21982128*b^2 + 4497408*b + 749568
c[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 972000*b^12 + 9445248*b^11 + 42985080*b^10 + 120305376*b^9 + 229983336*b^8 + 315634608*b^7 + 318507840*b^6 + 237772512*b^5 + 130264488*b^4 + 51058512*b^3 + 13463064*b^2 + 2286144*b + 326592
c[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1166400*b^11 + 10169280*b^10 + 41401872*b^9 + 102857616*b^8 + 172722960*b^7 + 205204896*b^6 + 175817232*b^5 + 108421200*b^4 + 47094768*b^3 + 13860288*b^2 + 2310048*b
c[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^10 + 10823616*b^9 + 38973120*b^8 + 84774816*b^7 + 122989728*b^6 + 123784128*b^5 + 87463872*b^4 + 42789600*b^3 + 13668960*b^2 + 2787840*b + 464640
c[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 728352*b^11 + 6352560*b^10 + 25879320*b^9 + 64343664*b^8 + 108141840*b^7 + 128597184*b^6 + 110284920*b^5 + 68074560*b^4 + 29599056*b^3 + 8718624*b^2 + 1453104*b
c[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 872640*b^10 + 6744672*b^9 + 24286512*b^8 + 52845552*b^7 + 76709328*b^6 + 77265504*b^5 + 54653616*b^4 + 26778960*b^3 + 8576592*b^2 + 1756800*b + 292800
c[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 648*b^11 + 549180*b^10 + 4225230*b^9 + 15197442*b^8 + 33060492*b^7 + 47984952*b^6 + 48312612*b^5 + 34126632*b^4 + 16663410*b^3 + 5297106*b^2 + 1071504*b + 178584
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 972000*b^11 + 8473248*b^10 + 34484184*b^9 + 85627656*b^8 + 143700408*b^7 + 170601840*b^6 + 146052360*b^5 + 89985960*b^4 + 39048552*b^3 + 11482560*b^2 + 1913760*b
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1166400*b^10 + 9028800*b^9 + 32532336*b^8 + 70802352*b^7 + 102765456*b^6 + 103470624*b^5 + 73136016*b^4 + 35789040*b^3 + 11434608*b^2 + 2332800*b + 388800
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1373760*b^9 + 9310752*b^8 + 29297712*b^7 + 54939552*b^6 + 67532928*b^5 + 56065344*b^4 + 31362576*b^3 + 11564160*b^2 + 2312832*b
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 728352*b^10 + 5625936*b^9 + 20239272*b^8 + 43990632*b^7 + 63779832*b^6 + 64159632*b^5 + 45319464*b^4 + 22171320*b^3 + 7085880*b^2 + 1446336*b + 241056
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 872640*b^9 + 5895936*b^8 + 18505248*b^7 + 34615056*b^6 + 42437136*b^5 + 35127840*b^4 + 19585920*b^3 + 7202640*b^2 + 1440528*b
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 648*b^10 + 546804*b^9 + 3672306*b^8 + 11498988*b^7 + 21482214*b^6 + 26311254*b^5 + 21759720*b^4 + 12121170*b^3 + 4454160*b^2 + 890832*b
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 728352*b^9 + 4930416*b^8 + 15496632*b^7 + 29024352*b^6 + 35629776*b^5 + 29534976*b^4 + 16493544*b^3 + 6073200*b^2 + 1214640*b
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 841536*b^8 + 4901184*b^7 + 13224864*b^6 + 20863104*b^5 + 21056064*b^4 + 13843968*b^3 + 5656992*b^2 + 1464000*b + 292800
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 648*b^9 + 545076*b^8 + 3151746*b^7 + 8468052*b^6 + 13307070*b^5 + 13365534*b^4 + 8725656*b^3 + 3520794*b^2 + 892920*b + 178584
c[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 504144*b^7 + 2469528*b^6 + 5589936*b^5 + 7192008*b^4 + 5673672*b^3 + 2808288*b^2 + 702072*b
c[ [2, 2, 2] , [3, 3] , [6] , [6] , [6] ]= 576000*b^14 + 6748800*b^13 + 37241440*b^12 + 127822368*b^11 + 304263488*b^10 + 530589792*b^9 + 698334048*b^8 + 704097024*b^7 + 546163808*b^6 + 324137568*b^5 + 144832192*b^4 + 47234208*b^3 + 10549344*b^2 + 1520640*b + 190080
c[ [2, 2, 2] , [3, 3] , [5, 1] , [6] , [6] ]= 691200*b^13 + 7407360*b^12 + 37282368*b^11 + 116110848*b^10 + 249056448*b^9 + 387854592*b^8 + 450642048*b^7 + 395114880*b^6 + 261278016*b^5 + 128590080*b^4 + 45746880*b^3 + 11222400*b^2 + 1603200*b
c[ [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 829440*b^12 + 8059392*b^11 + 36673920*b^10 + 102619392*b^9 + 196105536*b^8 + 269010816*b^7 + 271293504*b^6 + 202375680*b^5 + 110777280*b^4 + 43378560*b^3 + 11423040*b^2 + 1935360*b + 276480
c[ [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 995328*b^11 + 8681472*b^10 + 35364096*b^9 + 87903072*b^8 + 147670224*b^7 + 175487328*b^6 + 150371280*b^5 + 92722080*b^4 + 40266864*b^3 + 11848608*b^2 + 1974768*b
c[ [2, 2, 2] , [3, 3] , [4, 2] , [6] , [6] ]= 432000*b^13 + 4629600*b^12 + 23301264*b^11 + 72564768*b^10 + 155631408*b^9 + 242311200*b^8 + 281442624*b^7 + 246646080*b^6 + 162995472*b^5 + 80153184*b^4 + 28486704*b^3 + 6982080*b^2 + 997440*b
c[ [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 518400*b^12 + 5037120*b^11 + 22923936*b^10 + 64156704*b^9 + 122630112*b^8 + 168256320*b^7 + 169715616*b^6 + 126618720*b^5 + 69312480*b^4 + 27138816*b^3 + 7143936*b^2 + 1209600*b + 172800
c[ [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^11 + 5422464*b^10 + 22080576*b^9 + 54875616*b^8 + 92185056*b^7 + 109558464*b^6 + 93888384*b^5 + 57900000*b^4 + 25147488*b^3 + 7400448*b^2 + 1233408*b
c[ [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 324000*b^12 + 3148416*b^11 + 14328936*b^10 + 40100928*b^9 + 76640760*b^8 + 105132624*b^7 + 106006560*b^6 + 79046016*b^5 + 43238328*b^4 + 16911216*b^3 + 4443432*b^2 + 749952*b + 107136
c[ [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^11 + 3389760*b^10 + 13807728*b^9 + 34329456*b^8 + 57697584*b^7 + 68610528*b^6 + 58836528*b^5 + 36312240*b^4 + 15785424*b^3 + 4648896*b^2 + 774816*b
c[ [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 242784*b^11 + 2116944*b^10 + 8623560*b^9 + 21440976*b^8 + 36038448*b^7 + 42864576*b^6 + 36777768*b^5 + 22719360*b^4 + 9888816*b^3 + 2915424*b^2 + 485904*b
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 432000*b^12 + 4197600*b^11 + 19103664*b^10 + 53469072*b^9 + 102218256*b^8 + 140289120*b^7 + 141565968*b^6 + 105680112*b^5 + 57896016*b^4 + 22692672*b^3 + 5983584*b^2 + 1016064*b + 145152
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^11 + 4518720*b^10 + 18398304*b^9 + 45715680*b^8 + 76780512*b^7 + 91232064*b^6 + 78172704*b^5 + 48206880*b^4 + 20938464*b^3 + 6162048*b^2 + 1027008*b
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 622080*b^10 + 4807296*b^9 + 17312448*b^8 + 37677072*b^7 + 54695376*b^6 + 55086240*b^5 + 38949600*b^4 + 19066320*b^3 + 6094224*b^2 + 1244160*b + 207360
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^11 + 2824416*b^10 + 11503944*b^9 + 28601208*b^8 + 48072744*b^7 + 57172176*b^6 + 49036536*b^5 + 30271320*b^4 + 13163256*b^3 + 3877632*b^2 + 646272*b
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^10 + 3000960*b^9 + 10799664*b^8 + 23496144*b^7 + 34112304*b^6 + 34370016*b^5 + 24314064*b^4 + 11906640*b^3 + 3806928*b^2 + 777600*b + 129600
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 242784*b^10 + 1874736*b^9 + 6751704*b^8 + 14705976*b^7 + 21387240*b^6 + 21606960*b^5 + 15352536*b^4 + 7574760*b^3 + 2455848*b^2 + 513216*b + 85536
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^10 + 2500416*b^9 + 8994312*b^8 + 19554120*b^7 + 28361016*b^6 + 28541232*b^5 + 20166264*b^4 + 9865800*b^3 + 3151656*b^2 + 642816*b + 107136
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 388800*b^9 + 2620800*b^8 + 8223312*b^7 + 15394464*b^6 + 18898752*b^5 + 15671808*b^4 + 8757072*b^3 + 3226080*b^2 + 645216*b
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 242784*b^9 + 1632528*b^8 + 5113896*b^7 + 9566496*b^6 + 11751792*b^5 + 9767808*b^4 + 5477112*b^3 + 2023440*b^2 + 404688*b
c[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 242784*b^8 + 1400688*b^7 + 3764856*b^6 + 5937744*b^5 + 6003072*b^4 + 3962208*b^3 + 1632072*b^2 + 427680*b + 85536
c[ [2, 2, 2] , [3, 3] , [3, 3] , [6] , [6] ]= 192000*b^13 + 2057600*b^12 + 10356000*b^11 + 32250048*b^10 + 69166112*b^9 + 107686848*b^8 + 125075712*b^7 + 109609536*b^6 + 72432288*b^5 + 35616192*b^4 + 12656928*b^3 + 3101952*b^2 + 443136*b
c[ [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 230400*b^12 + 2238720*b^11 + 10188096*b^10 + 28511616*b^9 + 54494208*b^8 + 74766336*b^7 + 75414336*b^6 + 56265600*b^5 + 30801792*b^4 + 12060672*b^3 + 3174912*b^2 + 537600*b + 76800
c[ [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^11 + 2409984*b^10 + 9812736*b^9 + 24382944*b^8 + 40952112*b^7 + 48661920*b^6 + 41701104*b^5 + 25721760*b^4 + 11175696*b^3 + 3289824*b^2 + 548304*b
c[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 144000*b^12 + 1399200*b^11 + 6367248*b^10 + 17816304*b^9 + 34042800*b^8 + 46686240*b^7 + 47061360*b^6 + 35083536*b^5 + 19187952*b^4 + 7505472*b^3 + 1973088*b^2 + 333312*b + 47616
c[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^11 + 1506240*b^10 + 6133152*b^9 + 15239232*b^8 + 25589952*b^7 + 30394368*b^6 + 26026272*b^5 + 16033920*b^4 + 6955584*b^3 + 2044800*b^2 + 340800*b
c[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^11 + 941472*b^10 + 3832920*b^9 + 9518472*b^8 + 15964152*b^7 + 18919152*b^6 + 16140744*b^5 + 9889320*b^4 + 4259880*b^3 + 1244736*b^2 + 207456*b
c[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^11 + 1255200*b^10 + 5111568*b^9 + 12704784*b^8 + 21346224*b^7 + 25376928*b^6 + 21758928*b^5 + 13429680*b^4 + 5839152*b^3 + 1719936*b^2 + 286656*b
c[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^10 + 1333440*b^9 + 4795968*b^8 + 10424112*b^7 + 15113328*b^6 + 15204192*b^5 + 10743648*b^4 + 5262000*b^3 + 1686000*b^2 + 345600*b + 57600
c[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^10 + 833472*b^9 + 2997816*b^8 + 6513240*b^7 + 9430824*b^6 + 9458832*b^5 + 6642120*b^4 + 3212760*b^3 + 1003704*b^2 + 196992*b + 32832
c[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^9 + 725472*b^8 + 2266752*b^7 + 4219392*b^6 + 5139648*b^5 + 4217664*b^4 + 2326656*b^3 + 848160*b^2 + 169632*b
c[ [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 64000*b^12 + 622080*b^11 + 2831968*b^10 + 7927808*b^9 + 15156064*b^8 + 20796608*b^7 + 20975168*b^6 + 15643520*b^5 + 8556896*b^4 + 3345216*b^3 + 877856*b^2 + 147840*b + 21120
c[ [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 76800*b^11 + 670080*b^10 + 2731776*b^9 + 6798432*b^8 + 11438544*b^7 + 13618272*b^6 + 11693136*b^5 + 7226400*b^4 + 3145968*b^3 + 927648*b^2 + 154608*b
c[ [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 48000*b^11 + 419040*b^10 + 1710000*b^9 + 4262544*b^8 + 7191408*b^7 + 8599968*b^6 + 7435440*b^5 + 4640880*b^4 + 2045424*b^3 + 609408*b^2 + 101568*b
c[ [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 48000*b^10 + 371520*b^9 + 1342368*b^8 + 2937264*b^7 + 4298928*b^6 + 4381152*b^5 + 3150528*b^4 + 1581360*b^3 + 527472*b^2 + 115200*b + 19200
c[ [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 21120*b^11 + 183552*b^10 + 744000*b^9 + 1836000*b^8 + 3051696*b^7 + 3570336*b^6 + 2991024*b^5 + 1787040*b^4 + 745488*b^3 + 211680*b^2 + 35280*b
c[ [2, 2, 2] , [3, 2, 1] , [6] , [6] , [6] ]= 1728000*b^13 + 18518400*b^12 + 93205056*b^11 + 290272128*b^10 + 622627584*b^9 + 969615168*b^8 + 1126589568*b^7 + 987798336*b^6 + 653237184*b^5 + 321524928*b^4 + 114398784*b^3 + 28066752*b^2 + 4009536*b
c[ [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 2073600*b^12 + 20148480*b^11 + 91681920*b^10 + 256532736*b^9 + 490223232*b^8 + 672460032*b^7 + 678155520*b^6 + 505873920*b^5 + 276905856*b^4 + 108433152*b^3 + 28555392*b^2 + 4838400*b + 691200
c[ [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 2488320*b^11 + 21703680*b^10 + 88400640*b^9 + 219708096*b^8 + 369060288*b^7 + 438557568*b^6 + 375780480*b^5 + 231714240*b^4 + 100629696*b^3 + 29611008*b^2 + 4935168*b
c[ [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2972160*b^10 + 22993920*b^9 + 82856352*b^8 + 180389040*b^7 + 261950640*b^6 + 263900256*b^5 + 186652032*b^4 + 91399920*b^3 + 29228592*b^2 + 5971968*b + 995328
c[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 1296000*b^12 + 12593664*b^11 + 57314592*b^10 + 160403520*b^9 + 306590688*b^8 + 420648384*b^7 + 424280640*b^6 + 316528320*b^5 + 173265888*b^4 + 67840704*b^3 + 17858784*b^2 + 3024000*b + 432000
c[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 1555200*b^11 + 13559040*b^10 + 55216704*b^9 + 137226624*b^8 + 230518464*b^7 + 273952896*b^6 + 234766464*b^5 + 144781440*b^4 + 62885568*b^3 + 18506880*b^2 + 3084480*b
c[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1866240*b^10 + 14421120*b^9 + 51925152*b^8 + 112984704*b^7 + 164002752*b^6 + 165172608*b^5 + 116792352*b^4 + 57175680*b^3 + 18278016*b^2 + 3732480*b + 622080
c[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 971136*b^11 + 8468928*b^10 + 34500000*b^9 + 85772976*b^8 + 144137760*b^7 + 171353472*b^6 + 146882256*b^5 + 90599280*b^4 + 39356544*b^3 + 11583648*b^2 + 1930608*b
c[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1163520*b^10 + 8989056*b^9 + 32369664*b^8 + 70453824*b^7 + 102308352*b^6 + 103087104*b^5 + 72926016*b^4 + 35712960*b^3 + 11419392*b^2 + 2332800*b + 388800
c[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 864*b^11 + 733392*b^10 + 5640360*b^9 + 20286480*b^8 + 44142984*b^7 + 64116936*b^6 + 64654272*b^5 + 45809640*b^4 + 22501200*b^3 + 7237392*b^2 + 1492992*b + 248832
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 1296000*b^11 + 11297664*b^10 + 45997344*b^9 + 114285888*b^8 + 191936736*b^7 + 228057408*b^6 + 195412032*b^5 + 120507840*b^4 + 52344288*b^3 + 15405120*b^2 + 2567520*b
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1555200*b^10 + 12021120*b^9 + 43285824*b^8 + 94179456*b^7 + 136687104*b^6 + 137638656*b^5 + 97308864*b^4 + 47635200*b^3 + 15229440*b^2 + 3110400*b + 518400
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1848960*b^9 + 12491520*b^8 + 39234000*b^7 + 73476288*b^6 + 90211680*b^5 + 74802240*b^4 + 41789520*b^3 + 15392640*b^2 + 3078528*b
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 971136*b^10 + 7500096*b^9 + 26995392*b^8 + 58726944*b^7 + 85238208*b^6 + 85850496*b^5 + 60714144*b^4 + 29731680*b^3 + 9510336*b^2 + 1944000*b + 324000
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1163520*b^9 + 7846176*b^8 + 24614592*b^7 + 46060992*b^6 + 56525760*b^5 + 46863936*b^4 + 26182944*b^3 + 9644640*b^2 + 1928928*b
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 864*b^10 + 730224*b^9 + 4899768*b^8 + 15347496*b^7 + 28711008*b^6 + 35250480*b^5 + 29258928*b^4 + 16373952*b^3 + 6039480*b^2 + 1207896*b
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 971136*b^9 + 6552864*b^8 + 20560176*b^7 + 38467440*b^6 + 47187216*b^5 + 39095136*b^4 + 21823344*b^3 + 8033040*b^2 + 1606608*b
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1141920*b^8 + 6615888*b^7 + 17803248*b^6 + 28045680*b^5 + 28267152*b^4 + 18548736*b^3 + 7553184*b^2 + 1944000*b + 388800
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 864*b^9 + 727056*b^8 + 4185048*b^7 + 11227152*b^6 + 17658696*b^5 + 17794632*b^4 + 11700192*b^3 + 4791288*b^2 + 1244160*b + 248832
c[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 864*b^8 + 698832*b^7 + 3385752*b^6 + 7634256*b^5 + 9836808*b^4 + 7790856*b^3 + 3867360*b^2 + 966840*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25470912*b^10 + 71283840*b^9 + 136250688*b^8 + 186943488*b^7 + 188568960*b^6 + 140694144*b^5 + 77028672*b^4 + 30168576*b^3 + 7945920*b^2 + 1346688*b + 192384
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 691200*b^11 + 6024960*b^10 + 24533760*b^9 + 60970176*b^8 + 102417216*b^7 + 121712256*b^6 + 104302080*b^5 + 64324800*b^4 + 27940416*b^3 + 8222976*b^2 + 1370496*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 829440*b^10 + 6405120*b^9 + 23056032*b^8 + 50161680*b^7 + 72807312*b^6 + 73325088*b^5 + 51849792*b^4 + 25386960*b^3 + 8118672*b^2 + 1658880*b + 276480
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 432000*b^11 + 3765888*b^10 + 15337056*b^9 + 38121408*b^8 + 64046112*b^7 + 76121280*b^6 + 65236032*b^5 + 40230720*b^4 + 17473056*b^3 + 5141952*b^2 + 856992*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 518400*b^10 + 4001280*b^9 + 14398560*b^8 + 31318272*b^7 + 45447360*b^6 + 45763200*b^5 + 32358240*b^4 + 15845760*b^3 + 5069952*b^2 + 1036800*b + 172800
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 323712*b^10 + 2499264*b^9 + 8995008*b^8 + 19562976*b^7 + 28371072*b^6 + 28523520*b^5 + 20101536*b^4 + 9778080*b^3 + 3086592*b^2 + 616896*b + 102816
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 432000*b^10 + 3333888*b^9 + 11995200*b^8 + 26088192*b^7 + 37857024*b^6 + 38121984*b^5 + 26957376*b^4 + 13201920*b^3 + 4224384*b^2 + 864000*b + 144000
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 518400*b^9 + 3488640*b^8 + 10930032*b^7 + 20431872*b^6 + 25048032*b^5 + 20743488*b^4 + 11575152*b^3 + 4259520*b^2 + 851904*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 323712*b^9 + 2176320*b^8 + 6812208*b^7 + 12719664*b^6 + 15568464*b^5 + 12864672*b^4 + 7159248*b^3 + 2628720*b^2 + 525744*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 323712*b^8 + 1860576*b^7 + 4975824*b^6 + 7792896*b^5 + 7803168*b^4 + 5078784*b^3 + 2040816*b^2 + 514080*b + 102816
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 192000*b^11 + 1674240*b^10 + 6820608*b^9 + 16958208*b^8 + 28499136*b^7 + 33882240*b^6 + 29045568*b^5 + 17917440*b^4 + 7784256*b^3 + 2291328*b^2 + 381888*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 230400*b^10 + 1779840*b^9 + 6410784*b^8 + 13958832*b^7 + 20278704*b^6 + 20440416*b^5 + 14461824*b^4 + 7079280*b^3 + 2260656*b^2 + 460800*b + 76800
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 144000*b^10 + 1113216*b^9 + 4014240*b^8 + 8755584*b^7 + 12753216*b^6 + 12909696*b^5 + 9199392*b^4 + 4560000*b^3 + 1490688*b^2 + 315648*b + 52608
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 144000*b^9 + 970656*b^8 + 3049584*b^7 + 5724672*b^6 + 7059552*b^5 + 5892864*b^4 + 3320016*b^3 + 1231200*b^2 + 246240*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 63360*b^10 + 488256*b^9 + 1752480*b^8 + 3796560*b^7 + 5475408*b^6 + 5460768*b^5 + 3802752*b^4 + 1815120*b^3 + 553104*b^2 + 103680*b + 17280
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 1728000*b^11 + 15063552*b^10 + 61340928*b^9 + 152444160*b^8 + 256075392*b^7 + 304310016*b^6 + 260756352*b^5 + 160784640*b^4 + 69822336*b^3 + 20544768*b^2 + 3424128*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 2073600*b^10 + 16016640*b^9 + 57660096*b^8 + 125457408*b^7 + 182111616*b^6 + 183423744*b^5 + 129710016*b^4 + 63505920*b^3 + 20304384*b^2 + 4147200*b + 691200
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 2476800*b^9 + 16697568*b^8 + 52380912*b^7 + 98026464*b^6 + 120305856*b^5 + 99746112*b^4 + 55729488*b^3 + 20528640*b^2 + 4105728*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1294848*b^10 + 9998592*b^9 + 35992704*b^8 + 78316992*b^7 + 113696064*b^6 + 114532992*b^5 + 81007488*b^4 + 39668160*b^3 + 12685632*b^2 + 2592000*b + 432000
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1551360*b^9 + 10447776*b^8 + 32752992*b^7 + 61261920*b^6 + 75148320*b^5 + 62274816*b^4 + 34775424*b^3 + 12804480*b^2 + 2560896*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1152*b^10 + 975168*b^9 + 6538368*b^8 + 20466624*b^7 + 38253216*b^6 + 46898976*b^5 + 38844480*b^4 + 21679680*b^3 + 7979040*b^2 + 1595808*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1294848*b^9 + 8721216*b^8 + 27338688*b^7 + 51129216*b^6 + 62714880*b^5 + 51972480*b^4 + 29024640*b^3 + 10687680*b^2 + 2137536*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1536960*b^8 + 8868144*b^7 + 23797968*b^6 + 37414416*b^5 + 37656240*b^4 + 24697344*b^3 + 10062336*b^2 + 2592000*b + 518400
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1152*b^9 + 970944*b^8 + 5571456*b^7 + 14909376*b^6 + 23387712*b^5 + 23476800*b^4 + 15338112*b^3 + 6206208*b^2 + 1581120*b + 316224
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 1152*b^8 + 948720*b^7 + 4562208*b^6 + 10218000*b^5 + 13078080*b^4 + 10282368*b^3 + 5076864*b^2 + 1269216*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 576000*b^10 + 4447104*b^9 + 16008768*b^8 + 34835328*b^7 + 50572416*b^6 + 50941440*b^5 + 36023616*b^4 + 17633280*b^3 + 5634432*b^2 + 1149696*b + 191616
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 691200*b^9 + 4653408*b^8 + 14590608*b^7 + 27304032*b^6 + 33516672*b^5 + 27800256*b^4 + 15541104*b^3 + 5727360*b^2 + 1145472*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 431616*b^9 + 2906976*b^8 + 9121632*b^7 + 17089056*b^6 + 21009888*b^5 + 17462016*b^4 + 9785664*b^3 + 3613440*b^2 + 722688*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 431616*b^8 + 2485392*b^7 + 6668400*b^6 + 10498608*b^5 + 10598544*b^4 + 6990336*b^3 + 2879424*b^2 + 754560*b + 150912
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 190080*b^9 + 1277664*b^8 + 3997680*b^7 + 7458528*b^6 + 9116352*b^5 + 7516992*b^4 + 4171728*b^3 + 1528320*b^2 + 305664*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1726464*b^9 + 11622336*b^8 + 36433920*b^7 + 68161152*b^6 + 83644800*b^5 + 69356928*b^4 + 38759232*b^3 + 14280000*b^2 + 2856000*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 2058912*b^8 + 11859888*b^7 + 31801008*b^6 + 49981008*b^5 + 50293488*b^4 + 32975616*b^3 + 13427904*b^2 + 3456000*b + 691200
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1536*b^9 + 1296672*b^8 + 7440864*b^7 + 19933536*b^6 + 31340640*b^5 + 31582176*b^4 + 20770176*b^3 + 8510304*b^2 + 2211840*b + 442368
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1536*b^8 + 1279152*b^7 + 6142080*b^6 + 13756944*b^5 + 17635680*b^4 + 13899552*b^3 + 6875136*b^2 + 1718784*b
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 569760*b^8 + 3274704*b^7 + 8764560*b^6 + 13745712*b^5 + 13786512*b^4 + 8988672*b^3 + 3620928*b^2 + 915840*b + 183168
c[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 2016*b^8 + 1699248*b^7 + 8136192*b^6 + 18179184*b^5 + 23252256*b^4 + 18282336*b^3 + 9027072*b^2 + 2256768*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25470976*b^10 + 71293696*b^9 + 136314368*b^8 + 187133824*b^7 + 188910592*b^6 + 141096448*b^5 + 77348352*b^4 + 30340992*b^3 + 8009600*b^2 + 1362816*b + 194688
c[ [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 691200*b^11 + 6024960*b^10 + 24524544*b^9 + 60918912*b^8 + 102287616*b^7 + 121517568*b^6 + 104114304*b^5 + 64206720*b^4 + 27891456*b^3 + 8209152*b^2 + 1368192*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 829440*b^10 + 6414336*b^9 + 23098368*b^8 + 50251968*b^7 + 72924096*b^6 + 73422720*b^5 + 51903360*b^4 + 25406400*b^3 + 8122560*b^2 + 1658880*b + 276480
c[ [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 981504*b^9 + 6640128*b^8 + 20867232*b^7 + 39088752*b^6 + 48002928*b^5 + 39816672*b^4 + 22253568*b^3 + 8199600*b^2 + 1639920*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 432000*b^11 + 3766464*b^10 + 15340800*b^9 + 38140512*b^8 + 64113024*b^7 + 76268544*b^6 + 65446368*b^5 + 40430880*b^4 + 17597568*b^3 + 5188032*b^2 + 864672*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 518400*b^10 + 4003200*b^9 + 14403072*b^8 + 31317120*b^7 + 45432192*b^6 + 45739008*b^5 + 32337792*b^4 + 15836160*b^3 + 5068032*b^2 + 1036800*b + 172800
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^9 + 4198272*b^8 + 13169952*b^7 + 24632448*b^6 + 30207168*b^5 + 25021824*b^4 + 13965216*b^3 + 5139840*b^2 + 1027968*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 323136*b^10 + 2496960*b^9 + 8994000*b^8 + 19584432*b^7 + 28459056*b^6 + 28705248*b^5 + 20336400*b^4 + 9980400*b^3 + 3203088*b^2 + 658368*b + 109728
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 385920*b^9 + 2601216*b^8 + 8156640*b^7 + 15256032*b^6 + 18712608*b^5 + 15505728*b^4 + 8657952*b^3 + 3187680*b^2 + 637536*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 864*b^10 + 246960*b^9 + 1645080*b^8 + 5143464*b^7 + 9618000*b^6 + 11807712*b^5 + 9800016*b^4 + 5483904*b^3 + 2022600*b^2 + 404520*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 432000*b^10 + 3334464*b^9 + 11986752*b^8 + 26033664*b^7 + 37716480*b^6 + 37911936*b^5 + 26757120*b^4 + 13078080*b^3 + 4174272*b^2 + 850176*b + 141696
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^9 + 3502080*b^8 + 10991232*b^7 + 20561472*b^6 + 25215552*b^5 + 20884608*b^4 + 11653632*b^3 + 4288320*b^2 + 857664*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 604800*b^8 + 3512832*b^7 + 9461520*b^6 + 14905152*b^5 + 15022176*b^4 + 9861696*b^3 + 4020624*b^2 + 1036800*b + 207360
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 323136*b^9 + 2176128*b^8 + 6813936*b^7 + 12721968*b^6 + 15574608*b^5 + 12879648*b^4 + 7175952*b^3 + 2637360*b^2 + 527472*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 385920*b^8 + 2234208*b^7 + 6002784*b^6 + 9435744*b^5 + 9488928*b^4 + 6215040*b^3 + 2525760*b^2 + 648000*b + 129600
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 864*b^9 + 243792*b^8 + 1391208*b^7 + 3715488*b^6 + 5819832*b^5 + 5833176*b^4 + 3803616*b^3 + 1534104*b^2 + 388800*b + 77760
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 323136*b^8 + 1875168*b^7 + 5046624*b^6 + 7943616*b^5 + 7998336*b^4 + 5244480*b^3 + 2134080*b^2 + 548640*b + 109728
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 366048*b^7 + 1786704*b^6 + 4037808*b^5 + 5195568*b^4 + 4102224*b^3 + 2031744*b^2 + 507936*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 864*b^8 + 241488*b^7 + 1164504*b^6 + 2616288*b^5 + 3353352*b^4 + 2638632*b^3 + 1303584*b^2 + 325896*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 213696*b^6 + 853872*b^5 + 1570896*b^4 + 1590480*b^3 + 893040*b^2 + 311040*b + 77760
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 192000*b^11 + 1673600*b^10 + 6816512*b^9 + 16948032*b^8 + 28489728*b^7 + 33890304*b^6 + 29078592*b^5 + 17960640*b^4 + 7815424*b^3 + 2303616*b^2 + 383936*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 230400*b^10 + 1777920*b^9 + 6396288*b^8 + 13910208*b^7 + 20184768*b^6 + 20326272*b^5 + 14373888*b^4 + 7039680*b^3 + 2252736*b^2 + 460800*b + 76800
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^9 + 1861632*b^8 + 5835936*b^7 + 10915920*b^6 + 13390032*b^5 + 11095200*b^4 + 6194880*b^3 + 2280720*b^2 + 456144*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 144000*b^10 + 1111488*b^9 + 4001472*b^8 + 8711424*b^7 + 12658944*b^6 + 12769920*b^5 + 9047808*b^4 + 4440000*b^3 + 1424448*b^2 + 292608*b + 48768
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^9 + 1161600*b^8 + 3637536*b^7 + 6800448*b^6 + 8343936*b^5 + 6921984*b^4 + 3871776*b^3 + 1427520*b^2 + 285504*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 107712*b^9 + 724608*b^8 + 2271504*b^7 + 4252752*b^6 + 5227824*b^5 + 4347360*b^4 + 2438640*b^3 + 901200*b^2 + 180240*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^9 + 967488*b^8 + 3026976*b^7 + 5651232*b^6 + 6920160*b^5 + 5725248*b^4 + 3191712*b^3 + 1173600*b^2 + 234720*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^8 + 994560*b^7 + 2665968*b^6 + 4189632*b^5 + 4214688*b^4 + 2761152*b^3 + 1122288*b^2 + 288000*b + 57600
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 107712*b^8 + 617664*b^7 + 1650432*b^6 + 2587872*b^5 + 2604000*b^4 + 1715520*b^3 + 707520*b^2 + 185760*b + 37152
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 107712*b^7 + 517344*b^6 + 1159632*b^5 + 1490400*b^4 + 1178880*b^3 + 584640*b^2 + 146160*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 64000*b^10 + 494080*b^9 + 1778752*b^8 + 3871616*b^7 + 5623424*b^6 + 5669120*b^5 + 4014272*b^4 + 1969280*b^3 + 631808*b^2 + 129792*b + 21632
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 76800*b^9 + 516480*b^8 + 1617312*b^7 + 3021552*b^6 + 3701232*b^5 + 3061728*b^4 + 1706112*b^3 + 627120*b^2 + 125424*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 48000*b^9 + 323136*b^8 + 1013184*b^7 + 1895136*b^6 + 2322912*b^5 + 1921344*b^4 + 1070016*b^3 + 393120*b^2 + 78624*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 48000*b^8 + 275616*b^7 + 736272*b^6 + 1150752*b^5 + 1147200*b^4 + 739776*b^3 + 291504*b^2 + 71040*b + 14208
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 21120*b^9 + 142272*b^8 + 447072*b^7 + 840528*b^6 + 1040208*b^5 + 873504*b^4 + 495936*b^3 + 185040*b^2 + 37008*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 576000*b^10 + 4445952*b^9 + 15994752*b^8 + 34781952*b^7 + 50470272*b^6 + 50827008*b^5 + 35947776*b^4 + 17610240*b^3 + 5638272*b^2 + 1154304*b + 192384
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 691200*b^9 + 4657920*b^8 + 14602176*b^7 + 27304320*b^6 + 33482496*b^5 + 27738624*b^4 + 15485376*b^3 + 5700480*b^2 + 1140096*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 817920*b^8 + 4728288*b^7 + 12702384*b^6 + 19982304*b^5 + 20117568*b^4 + 13193280*b^3 + 5371920*b^2 + 1382400*b + 276480
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 430848*b^9 + 2899968*b^8 + 9086400*b^7 + 16988736*b^6 + 20837568*b^5 + 17272704*b^4 + 9650496*b^3 + 3554880*b^2 + 710976*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 514560*b^8 + 2967456*b^7 + 7959456*b^6 + 12507360*b^5 + 12581664*b^4 + 8247552*b^3 + 3357888*b^2 + 864000*b + 172800
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1152*b^9 + 326592*b^8 + 1860672*b^7 + 4969728*b^6 + 7799616*b^5 + 7852224*b^4 + 5165568*b^3 + 2120832*b^2 + 552960*b + 110592
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 430848*b^8 + 2486592*b^7 + 6670656*b^6 + 10479168*b^5 + 10535616*b^4 + 6900480*b^3 + 2805120*b^2 + 720000*b + 144000
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 500160*b^7 + 2422320*b^6 + 5450448*b^5 + 7003152*b^4 + 5527728*b^3 + 2737152*b^2 + 684288*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1152*b^8 + 322368*b^7 + 1541280*b^6 + 3446304*b^5 + 4410720*b^4 + 3470112*b^3 + 1714176*b^2 + 428544*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 1152*b^7 + 302736*b^6 + 1186176*b^5 + 2161200*b^4 + 2191392*b^3 + 1246560*b^2 + 442368*b + 110592
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 192000*b^9 + 1290624*b^8 + 4041408*b^7 + 7554048*b^6 + 9264000*b^5 + 7678464*b^4 + 4289856*b^3 + 1580160*b^2 + 316032*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 230400*b^8 + 1324128*b^7 + 3543888*b^6 + 5560800*b^5 + 5588352*b^4 + 3662016*b^3 + 1491504*b^2 + 384000*b + 76800
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 143616*b^8 + 824928*b^7 + 2206752*b^6 + 3458976*b^5 + 3466464*b^4 + 2257152*b^3 + 907008*b^2 + 228480*b + 45696
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 143616*b^7 + 688464*b^6 + 1536240*b^5 + 1959408*b^4 + 1534800*b^3 + 755712*b^2 + 188928*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 63360*b^8 + 364512*b^7 + 978096*b^6 + 1542240*b^5 + 1563072*b^4 + 1039680*b^3 + 435600*b^2 + 117120*b + 23424
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 574464*b^8 + 3305664*b^7 + 8853120*b^6 + 13895616*b^5 + 13965504*b^4 + 9149952*b^3 + 3724608*b^2 + 958080*b + 191616
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 676512*b^7 + 3258864*b^6 + 7302192*b^5 + 9350160*b^4 + 7354800*b^3 + 3632640*b^2 + 908160*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1536*b^8 + 431904*b^7 + 2058144*b^6 + 4591488*b^5 + 5867808*b^4 + 4610784*b^3 + 2275584*b^2 + 568896*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1536*b^7 + 414384*b^6 + 1611936*b^5 + 2912112*b^4 + 2920896*b^3 + 1629504*b^2 + 562176*b + 140544
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 189600*b^7 + 909840*b^6 + 2035152*b^5 + 2606448*b^4 + 2052432*b^3 + 1014528*b^2 + 253632*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 2016*b^7 + 557808*b^6 + 2167488*b^5 + 3920496*b^4 + 3955680*b^3 + 2237856*b^2 + 787968*b + 196992
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 192000*b^9 + 1290752*b^8 + 4034176*b^7 + 7516928*b^6 + 9183232*b^5 + 7577600*b^4 + 4211840*b^3 + 1544960*b^2 + 308992*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 230400*b^8 + 1332480*b^7 + 3576768*b^6 + 5617152*b^5 + 5643648*b^4 + 3693312*b^3 + 1499328*b^2 + 384000*b + 76800
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 264960*b^7 + 1288416*b^6 + 2904432*b^5 + 3731424*b^4 + 2942400*b^3 + 1455936*b^2 + 363984*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 142848*b^8 + 822144*b^7 + 2198592*b^6 + 3441408*b^5 + 3447168*b^4 + 2250240*b^3 + 911040*b^2 + 232320*b + 46464
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 168960*b^7 + 818592*b^6 + 1839456*b^5 + 2355936*b^4 + 1851552*b^3 + 913920*b^2 + 228480*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 1152*b^8 + 110016*b^7 + 515712*b^6 + 1142880*b^5 + 1454208*b^4 + 1138368*b^3 + 560256*b^2 + 140064*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 142848*b^7 + 694464*b^6 + 1565184*b^5 + 2010432*b^4 + 1584960*b^3 + 784128*b^2 + 196032*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 156864*b^6 + 623664*b^5 + 1144272*b^4 + 1160208*b^3 + 655536*b^2 + 230400*b + 57600
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 1152*b^7 + 106944*b^6 + 415296*b^5 + 753216*b^4 + 756288*b^3 + 421440*b^2 + 145152*b + 36288
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 87600*b^5 + 276288*b^4 + 390864*b^3 + 303264*b^2 + 101088*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 64000*b^8 + 366464*b^7 + 977600*b^6 + 1528832*b^5 + 1530752*b^4 + 998912*b^3 + 404288*b^2 + 103040*b + 20608
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 76800*b^7 + 367968*b^6 + 822288*b^5 + 1052640*b^4 + 828672*b^3 + 409536*b^2 + 102384*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 47616*b^7 + 227040*b^6 + 504480*b^5 + 641184*b^4 + 500448*b^3 + 245760*b^2 + 61440*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 47616*b^6 + 184848*b^5 + 333744*b^4 + 337968*b^3 + 193296*b^2 + 69120*b + 17280
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 21120*b^7 + 101088*b^6 + 225264*b^5 + 286944*b^4 + 224448*b^3 + 110400*b^2 + 27600*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 190464*b^7 + 917952*b^6 + 2056704*b^5 + 2631744*b^4 + 2068032*b^3 + 1020672*b^2 + 255168*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 215712*b^6 + 848688*b^5 + 1544304*b^4 + 1558992*b^3 + 878064*b^2 + 307200*b + 76800
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1536*b^7 + 143136*b^6 + 548832*b^5 + 987648*b^4 + 993504*b^3 + 560544*b^2 + 196608*b + 49152
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1536*b^6 + 129072*b^5 + 394464*b^4 + 545712*b^3 + 418176*b^2 + 139392*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 62880*b^6 + 244560*b^5 + 439632*b^4 + 437808*b^3 + 240912*b^2 + 81408*b + 20352
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 2016*b^6 + 176688*b^5 + 539040*b^4 + 743760*b^3 + 569088*b^2 + 189696*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 62464*b^6 + 247488*b^5 + 452800*b^4 + 458304*b^3 + 258496*b^2 + 90624*b + 22656
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 65184*b^5 + 204336*b^4 + 287088*b^3 + 221904*b^2 + 73968*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1536*b^6 + 47904*b^5 + 143616*b^4 + 199008*b^3 + 152640*b^2 + 50880*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 33744*b^4 + 82080*b^3 + 77520*b^2 + 43776*b + 14592
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 20640*b^5 + 62928*b^4 + 85584*b^3 + 64944*b^2 + 21648*b
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 2016*b^5 + 53520*b^4 + 124896*b^3 + 117168*b^2 + 65664*b + 21888
c[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 11472*b^3 + 22944*b^2 + 11472*b
c[ [2, 2, 2] , [2, 2, 2] , [6] , [6] , [6] ]= 216000*b^13 + 2314800*b^12 + 11650416*b^11 + 36281056*b^10 + 77811840*b^9 + 121148992*b^8 + 140715424*b^7 + 123323824*b^6 + 81506992*b^5 + 40088544*b^4 + 14251168*b^3 + 3493728*b^2 + 499104*b
c[ [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 259200*b^12 + 2518560*b^11 + 11461248*b^10 + 32074176*b^9 + 61303584*b^8 + 84108288*b^7 + 84834048*b^6 + 63289440*b^5 + 34644864*b^4 + 13565376*b^3 + 3571296*b^2 + 604800*b + 86400
c[ [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 311040*b^11 + 2711232*b^10 + 11037888*b^9 + 27424704*b^8 + 46060224*b^7 + 54732288*b^6 + 46900992*b^5 + 28924800*b^4 + 12564480*b^3 + 3697920*b^2 + 616320*b
c[ [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 373248*b^10 + 2882304*b^9 + 10367232*b^8 + 22530864*b^7 + 32664048*b^6 + 32855520*b^5 + 23201760*b^4 + 11343600*b^3 + 3620400*b^2 + 737280*b + 122880
c[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 162000*b^12 + 1574424*b^11 + 7165656*b^10 + 20053152*b^9 + 38322480*b^8 + 52562736*b^7 + 52991280*b^6 + 39507288*b^5 + 21607704*b^4 + 8451072*b^3 + 2220960*b^2 + 374976*b + 53568
c[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 194400*b^11 + 1695600*b^10 + 6907680*b^9 + 17173344*b^8 + 28857552*b^7 + 34303872*b^6 + 29402400*b^5 + 18134160*b^4 + 7876704*b^3 + 2318112*b^2 + 386352*b
c[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^10 + 1803744*b^9 + 6498432*b^8 + 14149056*b^7 + 20553024*b^6 + 20717760*b^5 + 14665440*b^4 + 7189920*b^3 + 2303904*b^2 + 472320*b + 78720
c[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 121176*b^11 + 1057104*b^10 + 4306968*b^9 + 10707312*b^8 + 17988360*b^7 + 21374256*b^6 + 18308136*b^5 + 11281200*b^4 + 4894392*b^3 + 1438992*b^2 + 239832*b
c[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 144720*b^10 + 1118736*b^9 + 4029648*b^8 + 8770080*b^7 + 12729696*b^6 + 12816480*b^5 + 9057360*b^4 + 4430160*b^3 + 1414032*b^2 + 288000*b + 48000
c[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 324*b^11 + 93366*b^10 + 712008*b^9 + 2553984*b^8 + 5548224*b^7 + 8042124*b^6 + 8080320*b^5 + 5685690*b^4 + 2755260*b^3 + 862572*b^2 + 169920*b + 28320
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 162000*b^11 + 1412424*b^10 + 5752368*b^9 + 14299344*b^8 + 24030360*b^7 + 28574784*b^6 + 24505776*b^5 + 15126840*b^4 + 6577488*b^3 + 1937520*b^2 + 322920*b
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^10 + 1501200*b^9 + 5401008*b^8 + 11743488*b^7 + 17036928*b^6 + 17152992*b^5 + 12127968*b^4 + 5939280*b^3 + 1900656*b^2 + 388800*b + 64800
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 233280*b^9 + 1573056*b^8 + 4929168*b^7 + 9207456*b^6 + 11276736*b^5 + 9329280*b^4 + 5200080*b^3 + 1911840*b^2 + 382368*b
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 121176*b^10 + 936792*b^9 + 3374928*b^8 + 7348464*b^7 + 10674936*b^6 + 10760832*b^5 + 7616952*b^4 + 3733560*b^3 + 1195776*b^2 + 244944*b + 40824
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 144720*b^9 + 976896*b^8 + 3066720*b^7 + 5741184*b^6 + 7046688*b^5 + 5841408*b^4 + 3262512*b^3 + 1201440*b^2 + 240288*b
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 324*b^10 + 92178*b^9 + 614358*b^8 + 1920558*b^7 + 3587712*b^6 + 4394904*b^5 + 3634476*b^4 + 2024214*b^3 + 743730*b^2 + 148746*b
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121176*b^9 + 816480*b^8 + 2557440*b^7 + 4776480*b^6 + 5850288*b^5 + 4841280*b^4 + 2699640*b^3 + 992880*b^2 + 198576*b
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 144720*b^8 + 837648*b^7 + 2247600*b^6 + 3525648*b^5 + 3537744*b^4 + 2313024*b^3 + 938256*b^2 + 240000*b + 48000
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 324*b^9 + 90990*b^8 + 520740*b^7 + 1393548*b^6 + 2185176*b^5 + 2188956*b^4 + 1421832*b^3 + 567858*b^2 + 141600*b + 28320
c[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 324*b^8 + 90126*b^7 + 435204*b^6 + 975636*b^5 + 1242936*b^4 + 969804*b^3 + 476136*b^2 + 119034*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 72000*b^12 + 699600*b^11 + 3183872*b^10 + 8910080*b^9 + 17028208*b^8 + 23357408*b^7 + 23550560*b^6 + 17561264*b^5 + 9607872*b^4 + 3759936*b^3 + 989200*b^2 + 167328*b + 23904
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 86400*b^11 + 753120*b^10 + 3067296*b^9 + 7624896*b^8 + 12812352*b^7 + 15230400*b^6 + 13053696*b^5 + 8050080*b^4 + 3496032*b^3 + 1028736*b^2 + 171456*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^10 + 800064*b^9 + 2879232*b^8 + 6264720*b^7 + 9096144*b^6 + 9165600*b^5 + 6484320*b^4 + 3175440*b^3 + 1015248*b^2 + 207360*b + 34560
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 54000*b^11 + 470808*b^10 + 1917744*b^9 + 4767408*b^8 + 8010216*b^7 + 9520128*b^6 + 8156880*b^5 + 5027880*b^4 + 2182224*b^3 + 641808*b^2 + 106968*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^10 + 500400*b^9 + 1802160*b^8 + 3924480*b^7 + 5703360*b^6 + 5751840*b^5 + 4071360*b^4 + 1993200*b^3 + 636240*b^2 + 129600*b + 21600
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 40392*b^10 + 311976*b^9 + 1123728*b^8 + 2448144*b^7 + 3562728*b^6 + 3606336*b^5 + 2575080*b^4 + 1284360*b^3 + 425568*b^2 + 92016*b + 15336
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^10 + 416808*b^9 + 1500648*b^8 + 3267168*b^7 + 4747536*b^6 + 4788240*b^5 + 3390864*b^4 + 1662120*b^3 + 532008*b^2 + 108864*b + 18144
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^9 + 435600*b^8 + 1364736*b^7 + 2553696*b^6 + 3137376*b^5 + 2607264*b^4 + 1461456*b^3 + 539760*b^2 + 107952*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40392*b^9 + 271872*b^8 + 853152*b^7 + 1600416*b^6 + 1973904*b^5 + 1649664*b^4 + 931176*b^3 + 345840*b^2 + 69168*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40392*b^8 + 231768*b^7 + 620760*b^6 + 977952*b^5 + 992160*b^4 + 663024*b^3 + 280776*b^2 + 76680*b + 15336
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 24000*b^11 + 209200*b^10 + 851824*b^9 + 2116416*b^8 + 3553440*b^7 + 4219872*b^6 + 3612864*b^5 + 2225520*b^4 + 965360*b^3 + 283776*b^2 + 47296*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^10 + 222240*b^9 + 799392*b^8 + 1737264*b^7 + 2517552*b^6 + 2530848*b^5 + 1787232*b^4 + 875280*b^3 + 280656*b^2 + 57600*b + 9600
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^10 + 138936*b^9 + 499512*b^8 + 1083552*b^7 + 1563024*b^6 + 1555440*b^5 + 1075344*b^4 + 504120*b^3 + 147288*b^2 + 25344*b + 4224
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^9 + 120936*b^8 + 377880*b^7 + 702528*b^6 + 852528*b^5 + 694608*b^4 + 379392*b^3 + 137160*b^2 + 27432*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 8000*b^10 + 62000*b^9 + 224528*b^8 + 493264*b^7 + 727120*b^6 + 750784*b^5 + 552928*b^4 + 289600*b^3 + 104032*b^2 + 25152*b + 4192
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 216000*b^11 + 1883232*b^10 + 7670400*b^9 + 19066944*b^8 + 32035872*b^7 + 38076672*b^6 + 32628864*b^5 + 20117280*b^4 + 8734272*b^3 + 2569536*b^2 + 428256*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^10 + 2001600*b^9 + 7204992*b^8 + 15676608*b^7 + 22757952*b^6 + 22925568*b^5 + 16214592*b^4 + 7939200*b^3 + 2538240*b^2 + 518400*b + 86400
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 311040*b^9 + 2095680*b^8 + 6570576*b^7 + 12289344*b^6 + 15074016*b^5 + 12490944*b^4 + 6974736*b^3 + 2568000*b^2 + 513600*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 161568*b^10 + 1248480*b^9 + 4497360*b^8 + 9792768*b^7 + 14226384*b^6 + 14340000*b^5 + 10146720*b^4 + 4968480*b^3 + 1587696*b^2 + 324000*b + 54000
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 192960*b^9 + 1300608*b^8 + 4081440*b^7 + 7644192*b^6 + 9393504*b^5 + 7802304*b^4 + 4369056*b^3 + 1612320*b^2 + 322464*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 432*b^10 + 123480*b^9 + 822144*b^8 + 2569680*b^7 + 4804368*b^6 + 5898336*b^5 + 4896672*b^4 + 2741208*b^3 + 1011360*b^2 + 202272*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 161568*b^9 + 1088064*b^8 + 3410784*b^7 + 6379776*b^6 + 7827840*b^5 + 6490368*b^4 + 3627072*b^3 + 1336320*b^2 + 267264*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 192960*b^8 + 1113648*b^7 + 2989104*b^6 + 4699824*b^5 + 4729488*b^4 + 3099840*b^3 + 1260960*b^2 + 324000*b + 64800
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 432*b^9 + 121896*b^8 + 695640*b^7 + 1861608*b^6 + 2929584*b^5 + 2961840*b^4 + 1962192*b^3 + 816168*b^2 + 217080*b + 43416
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 432*b^8 + 120312*b^7 + 576672*b^6 + 1293360*b^5 + 1661712*b^4 + 1313376*b^3 + 650976*b^2 + 162744*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^10 + 555744*b^9 + 2000256*b^8 + 4351872*b^7 + 6316512*b^6 + 6360960*b^5 + 4497024*b^4 + 2200800*b^3 + 703104*b^2 + 143424*b + 23904
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^9 + 580800*b^8 + 1818480*b^7 + 3397248*b^6 + 4161120*b^5 + 3441600*b^4 + 1917360*b^3 + 704640*b^2 + 140928*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53856*b^9 + 362304*b^8 + 1134624*b^7 + 2118816*b^6 + 2591904*b^5 + 2138688*b^4 + 1187712*b^3 + 435360*b^2 + 87072*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 53856*b^8 + 308832*b^7 + 824160*b^6 + 1286544*b^5 + 1279824*b^4 + 821856*b^3 + 321024*b^2 + 77040*b + 15408
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 24000*b^9 + 162048*b^8 + 510480*b^7 + 961920*b^6 + 1192224*b^5 + 1001664*b^4 + 568656*b^3 + 212160*b^2 + 42432*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 215424*b^9 + 1449984*b^8 + 4545312*b^7 + 8504064*b^6 + 10437696*b^5 + 8657280*b^4 + 4839840*b^3 + 1783680*b^2 + 356736*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 257280*b^8 + 1480848*b^7 + 3968112*b^6 + 6233136*b^5 + 6270096*b^4 + 4111872*b^3 + 1675968*b^2 + 432000*b + 86400
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 576*b^9 + 163296*b^8 + 929520*b^7 + 2478960*b^6 + 3878352*b^5 + 3878640*b^4 + 2517120*b^3 + 1005120*b^2 + 250560*b + 50112
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 576*b^8 + 161184*b^7 + 767520*b^6 + 1710336*b^5 + 2182176*b^4 + 1711200*b^3 + 843264*b^2 + 210816*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 71808*b^8 + 413904*b^7 + 1113360*b^6 + 1761168*b^5 + 1792176*b^4 + 1198272*b^3 + 506208*b^2 + 137760*b + 27552
c[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 768*b^8 + 215952*b^7 + 1028784*b^6 + 2296368*b^5 + 2938992*b^4 + 2314032*b^3 + 1143744*b^2 + 285936*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^10 + 556032*b^9 + 2001824*b^8 + 4357504*b^7 + 6331360*b^6 + 6386752*b^5 + 4525888*b^4 + 2222080*b^3 + 713696*b^2 + 146880*b + 24480
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^9 + 581760*b^8 + 1822080*b^7 + 3404160*b^6 + 4172160*b^5 + 3456000*b^4 + 1929600*b^3 + 710400*b^2 + 142080*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 103680*b^8 + 599232*b^7 + 1607376*b^6 + 2522496*b^5 + 2533152*b^4 + 1657920*b^3 + 673680*b^2 + 172800*b + 34560
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 53568*b^9 + 361296*b^8 + 1134192*b^7 + 2124672*b^6 + 2611104*b^5 + 2168736*b^4 + 1214304*b^3 + 448080*b^2 + 89616*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 63360*b^8 + 366048*b^7 + 983136*b^6 + 1546752*b^5 + 1558080*b^4 + 1023168*b^3 + 417792*b^2 + 108000*b + 21600
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 432*b^9 + 42264*b^8 + 236712*b^7 + 629256*b^6 + 985008*b^5 + 986448*b^4 + 640560*b^3 + 255720*b^2 + 63720*b + 12744
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 53568*b^8 + 308880*b^7 + 827088*b^6 + 1296096*b^5 + 1300032*b^4 + 850272*b^3 + 345408*b^2 + 88560*b + 17712
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 63360*b^7 + 307824*b^6 + 692112*b^5 + 885072*b^4 + 693744*b^3 + 341760*b^2 + 85440*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 432*b^8 + 40680*b^7 + 191568*b^6 + 426192*b^5 + 544128*b^4 + 427440*b^3 + 210912*b^2 + 52728*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 432*b^7 + 39528*b^6 + 154608*b^5 + 281088*b^4 + 280224*b^3 + 152880*b^2 + 50976*b + 12744
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^9 + 161344*b^8 + 505664*b^7 + 946624*b^6 + 1163456*b^5 + 967168*b^4 + 542272*b^3 + 200320*b^2 + 40064*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^8 + 165120*b^7 + 441456*b^6 + 692544*b^5 + 696096*b^4 + 456384*b^3 + 186096*b^2 + 48000*b + 9600
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17856*b^8 + 102576*b^7 + 274896*b^6 + 433344*b^5 + 440352*b^4 + 295392*b^3 + 126048*b^2 + 34800*b + 6960
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 17856*b^7 + 85104*b^6 + 189456*b^5 + 241872*b^4 + 189936*b^3 + 93696*b^2 + 23424*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 8000*b^8 + 46048*b^7 + 123376*b^6 + 193024*b^5 + 191200*b^4 + 120448*b^3 + 44752*b^2 + 9760*b + 1952
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 71424*b^8 + 411072*b^7 + 1101216*b^6 + 1729056*b^5 + 1738464*b^4 + 1139520*b^3 + 464160*b^2 + 119520*b + 23904
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 84480*b^7 + 407568*b^6 + 915024*b^5 + 1174704*b^4 + 926928*b^3 + 458880*b^2 + 114720*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 576*b^8 + 55008*b^7 + 257616*b^6 + 570912*b^5 + 727152*b^4 + 570096*b^3 + 280896*b^2 + 70224*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 576*b^7 + 52896*b^6 + 203376*b^5 + 367824*b^4 + 373392*b^3 + 214512*b^2 + 77184*b + 19296
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 23808*b^7 + 114000*b^6 + 254544*b^5 + 325488*b^4 + 255888*b^3 + 126336*b^2 + 31584*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 768*b^7 + 71568*b^6 + 272976*b^5 + 487296*b^4 + 483600*b^3 + 265584*b^2 + 89472*b + 22368
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 23424*b^7 + 112960*b^6 + 252768*b^5 + 322368*b^4 + 252160*b^3 + 124032*b^2 + 31008*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 26880*b^6 + 106896*b^5 + 195888*b^4 + 197808*b^3 + 110736*b^2 + 38400*b + 9600
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 576*b^7 + 18720*b^6 + 68880*b^5 + 121296*b^4 + 119280*b^3 + 64848*b^2 + 21504*b + 5376
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 576*b^6 + 17184*b^5 + 52128*b^4 + 73344*b^3 + 56736*b^2 + 18912*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7808*b^6 + 30096*b^5 + 54224*b^4 + 55344*b^3 + 32336*b^2 + 11904*b + 2976
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 768*b^6 + 23184*b^5 + 67632*b^4 + 90816*b^3 + 68400*b^2 + 22800*b
c[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 768*b^5 + 7568*b^4 + 16256*b^3 + 14768*b^2 + 7968*b + 2656
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 27000*b^11 + 235512*b^10 + 959416*b^9 + 2384816*b^8 + 4005872*b^7 + 4758800*b^6 + 4074680*b^5 + 2509400*b^4 + 1087960*b^3 + 319680*b^2 + 53280*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^10 + 250560*b^9 + 902832*b^8 + 1965888*b^7 + 2855472*b^6 + 2877408*b^5 + 2035152*b^4 + 996000*b^3 + 318000*b^2 + 64800*b + 10800
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^9 + 262944*b^8 + 826992*b^7 + 1551648*b^6 + 1909824*b^5 + 1588800*b^4 + 891120*b^3 + 329280*b^2 + 65856*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 20088*b^10 + 155352*b^9 + 559776*b^8 + 1218672*b^7 + 1769352*b^6 + 1781856*b^5 + 1259640*b^4 + 616440*b^3 + 196944*b^2 + 40176*b + 6696
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 23760*b^9 + 160272*b^8 + 502608*b^7 + 939024*b^6 + 1148304*b^5 + 946368*b^4 + 524592*b^3 + 192000*b^2 + 38400*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 162*b^10 + 16236*b^9 + 105894*b^8 + 329058*b^7 + 613938*b^6 + 752802*b^5 + 624144*b^4 + 348906*b^3 + 128580*b^2 + 25716*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20088*b^9 + 135696*b^8 + 426288*b^7 + 798672*b^6 + 981120*b^5 + 814080*b^4 + 455160*b^3 + 167760*b^2 + 33552*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 23760*b^8 + 137952*b^7 + 371856*b^6 + 586896*b^5 + 593232*b^4 + 391200*b^3 + 160800*b^2 + 42000*b + 8400
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 162*b^9 + 15642*b^8 + 87660*b^7 + 232728*b^6 + 362514*b^5 + 358698*b^4 + 226812*b^3 + 85368*b^2 + 19110*b + 3822
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 162*b^8 + 15048*b^7 + 71442*b^6 + 159678*b^5 + 204138*b^4 + 160362*b^3 + 79128*b^2 + 19782*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^10 + 69504*b^9 + 250312*b^8 + 545024*b^7 + 791816*b^6 + 798032*b^5 + 564200*b^4 + 275600*b^3 + 87592*b^2 + 17712*b + 2952
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^9 + 72720*b^8 + 228288*b^7 + 428448*b^6 + 528768*b^5 + 442272*b^4 + 249888*b^3 + 92880*b^2 + 18576*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6696*b^9 + 45072*b^8 + 141360*b^7 + 264912*b^6 + 326304*b^5 + 272256*b^4 + 153384*b^3 + 56880*b^2 + 11376*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6696*b^8 + 38520*b^7 + 103560*b^6 + 164544*b^5 + 170208*b^4 + 118320*b^3 + 53880*b^2 + 16200*b + 3240
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^9 + 20168*b^8 + 62968*b^7 + 116720*b^6 + 140752*b^5 + 113456*b^4 + 61064*b^3 + 21800*b^2 + 4360*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26784*b^9 + 180624*b^8 + 567120*b^7 + 1062768*b^6 + 1306704*b^5 + 1085952*b^4 + 608448*b^3 + 224640*b^2 + 44928*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 31680*b^8 + 182880*b^7 + 491184*b^6 + 773136*b^5 + 779184*b^4 + 511776*b^3 + 208944*b^2 + 54000*b + 10800
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 216*b^9 + 21168*b^8 + 118536*b^7 + 315744*b^6 + 497688*b^5 + 507048*b^4 + 341664*b^3 + 146976*b^2 + 41040*b + 8208
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 216*b^8 + 20376*b^7 + 95856*b^6 + 213432*b^5 + 273264*b^4 + 215520*b^3 + 106656*b^2 + 26664*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8928*b^8 + 51216*b^7 + 136320*b^6 + 211056*b^5 + 205872*b^4 + 126528*b^3 + 44592*b^2 + 8640*b + 1728
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 288*b^8 + 27648*b^7 + 129624*b^6 + 287592*b^5 + 366792*b^4 + 288024*b^3 + 142080*b^2 + 35520*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8784*b^8 + 50832*b^7 + 136704*b^6 + 215328*b^5 + 217152*b^4 + 142752*b^3 + 58368*b^2 + 15120*b + 3024
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10080*b^7 + 48960*b^6 + 110112*b^5 + 140928*b^4 + 110592*b^3 + 54528*b^2 + 13632*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 216*b^8 + 7560*b^7 + 34176*b^6 + 75432*b^5 + 96960*b^4 + 77232*b^3 + 38496*b^2 + 9624*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 216*b^7 + 6768*b^6 + 25176*b^5 + 44496*b^4 + 43128*b^3 + 22440*b^2 + 6912*b + 1728
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2928*b^7 + 13952*b^6 + 30864*b^5 + 38880*b^4 + 29984*b^3 + 14592*b^2 + 3648*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 288*b^7 + 9504*b^6 + 35352*b^5 + 63648*b^4 + 65448*b^3 + 38952*b^2 + 14688*b + 3672
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 288*b^6 + 3360*b^5 + 9464*b^4 + 13032*b^3 + 9960*b^2 + 3320*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3296*b^9 + 22272*b^8 + 69992*b^7 + 131136*b^6 + 160976*b^5 + 133344*b^4 + 74376*b^3 + 27360*b^2 + 5472*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3792*b^8 + 21936*b^7 + 58944*b^6 + 92640*b^5 + 92928*b^4 + 60384*b^3 + 24096*b^2 + 6000*b + 1200
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 78*b^9 + 2976*b^8 + 15852*b^7 + 41202*b^6 + 63096*b^5 + 60792*b^4 + 36384*b^3 + 11976*b^2 + 1920*b + 384
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 78*b^8 + 2706*b^7 + 12234*b^6 + 26982*b^5 + 34614*b^4 + 27498*b^3 + 13680*b^2 + 3420*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1104*b^8 + 6384*b^7 + 17352*b^6 + 28272*b^5 + 30816*b^4 + 23520*b^3 + 12360*b^2 + 4320*b + 864
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 96*b^8 + 3648*b^7 + 16272*b^6 + 35040*b^5 + 43440*b^4 + 33072*b^3 + 15936*b^2 + 3984*b
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 96*b^7 + 1360*b^6 + 4512*b^5 + 7360*b^4 + 6528*b^3 + 2848*b^2 + 576*b + 144
c[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= b^9 + 54*b^8 + 736*b^7 + 3052*b^6 + 6754*b^5 + 9096*b^4 + 7736*b^3 + 4032*b^2 + 1008*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 648000*b^12 + 6296400*b^11 + 28654848*b^10 + 80200032*b^9 + 153318384*b^8 + 210420960*b^7 + 212341632*b^6 + 158529552*b^5 + 86870400*b^4 + 34068096*b^3 + 8993328*b^2 + 1530144*b + 218592
c[ [2, 2, 2] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 777600*b^11 + 6778080*b^10 + 27595296*b^9 + 68562432*b^8 + 115144704*b^7 + 136809792*b^6 + 117219456*b^5 + 72280800*b^4 + 31392288*b^3 + 9237888*b^2 + 1539648*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 933120*b^10 + 7210944*b^9 + 25961472*b^8 + 56481408*b^7 + 81972864*b^6 + 82546560*b^5 + 58363200*b^4 + 28572480*b^3 + 9135936*b^2 + 1866240*b + 311040
c[ [2, 2, 2] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1109376*b^9 + 7489152*b^8 + 23506032*b^7 + 43993536*b^6 + 53985696*b^5 + 44746944*b^4 + 24990576*b^3 + 9202560*b^2 + 1840512*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 486000*b^11 + 4237272*b^10 + 17258832*b^9 + 42906240*b^8 + 72107496*b^7 + 85741632*b^6 + 73525536*b^5 + 45378360*b^4 + 19727280*b^3 + 5809968*b^2 + 968328*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 583200*b^10 + 4503600*b^9 + 16208784*b^8 + 35258688*b^7 + 51171264*b^6 + 51533856*b^5 + 36441504*b^4 + 17843760*b^3 + 5707152*b^2 + 1166400*b + 194400
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 699840*b^9 + 4719168*b^8 + 14804160*b^7 + 27700896*b^6 + 33989664*b^5 + 28173504*b^4 + 15735936*b^3 + 5795040*b^2 + 1159008*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 363528*b^10 + 2808648*b^9 + 10116576*b^8 + 22028112*b^7 + 32004936*b^6 + 32270400*b^5 + 22847832*b^4 + 11200680*b^3 + 3587328*b^2 + 734832*b + 122472
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 434160*b^9 + 2924928*b^8 + 9172704*b^7 + 17164320*b^6 + 21067008*b^5 + 17471040*b^4 + 9764880*b^3 + 3598080*b^2 + 719616*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 972*b^10 + 278262*b^9 + 1852722*b^8 + 5792046*b^7 + 10832988*b^6 + 13306332*b^5 + 11053740*b^4 + 6192750*b^3 + 2286210*b^2 + 457242*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 486000*b^10 + 3751272*b^9 + 13492008*b^8 + 29325600*b^7 + 42524208*b^6 + 42787152*b^5 + 30228912*b^4 + 14789160*b^3 + 4725576*b^2 + 964224*b + 160704
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 583200*b^9 + 3933360*b^8 + 12336336*b^7 + 23073120*b^6 + 28296576*b^5 + 23441184*b^4 + 13084416*b^3 + 4816080*b^2 + 963216*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 686880*b^8 + 3975696*b^7 + 10686288*b^6 + 16812528*b^5 + 16925136*b^4 + 11097600*b^3 + 4516800*b^2 + 1161600*b + 232320
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 363528*b^9 + 2447712*b^8 + 7669152*b^7 + 14334192*b^6 + 17570592*b^5 + 14550624*b^4 + 8119656*b^3 + 2988000*b^2 + 597600*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 434160*b^8 + 2508480*b^7 + 6737280*b^6 + 10597440*b^5 + 10668000*b^4 + 6994560*b^3 + 2846640*b^2 + 732000*b + 146400
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 972*b^9 + 274698*b^8 + 1566180*b^7 + 4185156*b^6 + 6569376*b^5 + 6611244*b^4 + 4343064*b^3 + 1777326*b^2 + 461040*b + 92208
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 363528*b^8 + 2102328*b^7 + 5647464*b^6 + 8880768*b^5 + 8936352*b^4 + 5857200*b^3 + 2382840*b^2 + 612360*b + 122472
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 418608*b^7 + 2033280*b^6 + 4581936*b^5 + 5888736*b^4 + 4646880*b^3 + 2300544*b^2 + 575136*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 972*b^8 + 271458*b^7 + 1303560*b^6 + 2925972*b^5 + 3758652*b^4 + 2968920*b^3 + 1470888*b^2 + 367722*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 648*b^7 + 249588*b^6 + 987132*b^5 + 1808904*b^4 + 1836588*b^3 + 1042500*b^2 + 368832*b + 92208
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7668336*b^9 + 19063680*b^8 + 32038752*b^7 + 38099040*b^6 + 32675136*b^5 + 20170800*b^4 + 8771376*b^3 + 2583936*b^2 + 430656*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 259200*b^10 + 2000160*b^9 + 7196832*b^8 + 15653952*b^7 + 22718592*b^6 + 22880448*b^5 + 16180992*b^4 + 7924320*b^3 + 2535264*b^2 + 518400*b + 86400
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 311040*b^9 + 2092608*b^8 + 6556944*b^7 + 12261888*b^6 + 15041568*b^5 + 12467520*b^4 + 6964560*b^3 + 2565120*b^2 + 513024*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 162000*b^10 + 1250424*b^9 + 4501080*b^8 + 9795744*b^7 + 14225904*b^6 + 14338224*b^5 + 10148688*b^4 + 4974840*b^3 + 1593720*b^2 + 326592*b + 54432
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 194400*b^9 + 1306800*b^8 + 4091856*b^7 + 7646976*b^6 + 9374496*b^5 + 7765344*b^4 + 4334976*b^3 + 1595760*b^2 + 319152*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 121176*b^9 + 815040*b^8 + 2553024*b^7 + 4771440*b^6 + 5846592*b^5 + 4837536*b^4 + 2696184*b^3 + 991200*b^2 + 198240*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 162000*b^9 + 1088424*b^8 + 3406392*b^7 + 6362928*b^6 + 7797024*b^5 + 6456240*b^4 + 3602880*b^3 + 1325880*b^2 + 265176*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 194400*b^8 + 1116720*b^7 + 2988048*b^6 + 4688112*b^5 + 4711248*b^4 + 3087552*b^3 + 1257888*b^2 + 324000*b + 64800
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 121176*b^8 + 694728*b^7 + 1854456*b^6 + 2899968*b^5 + 2900448*b^4 + 1886928*b^3 + 758472*b^2 + 191160*b + 38232
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 121176*b^7 + 579600*b^6 + 1290768*b^5 + 1643136*b^4 + 1284336*b^3 + 631392*b^2 + 157848*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 72000*b^10 + 556080*b^9 + 2002800*b^8 + 4360800*b^7 + 6335328*b^6 + 6387168*b^5 + 4522080*b^4 + 2217360*b^3 + 710640*b^2 + 145728*b + 24288
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 86400*b^9 + 581760*b^8 + 1824816*b^7 + 3416448*b^6 + 4195296*b^5 + 3480384*b^4 + 1945776*b^3 + 717120*b^2 + 143424*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 54000*b^9 + 364248*b^8 + 1145544*b^7 + 2152752*b^6 + 2657088*b^5 + 2219280*b^4 + 1250880*b^3 + 464040*b^2 + 92808*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 54000*b^8 + 311328*b^7 + 837264*b^6 + 1322688*b^5 + 1340928*b^4 + 888960*b^3 + 369120*b^2 + 97920*b + 19584
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 23520*b^9 + 157632*b^8 + 491376*b^7 + 912288*b^6 + 1108032*b^5 + 906240*b^4 + 498000*b^3 + 180960*b^2 + 36192*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 648000*b^10 + 5001696*b^9 + 17998272*b^8 + 39148992*b^7 + 56815776*b^6 + 57215232*b^5 + 40451904*b^4 + 19798560*b^3 + 6326208*b^2 + 1290816*b + 215136
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 777600*b^9 + 5235840*b^8 + 16411392*b^7 + 30693312*b^6 + 37651392*b^5 + 31206528*b^4 + 17430912*b^3 + 6419520*b^2 + 1283904*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 924480*b^8 + 5330832*b^7 + 14300592*b^6 + 22478640*b^5 + 22620048*b^4 + 14832384*b^3 + 6040896*b^2 + 1555200*b + 311040
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 484704*b^9 + 3261888*b^8 + 10222560*b^7 + 19120032*b^6 + 23459616*b^5 + 19450944*b^4 + 10869696*b^3 + 4004640*b^2 + 800928*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 578880*b^8 + 3333216*b^7 + 8933952*b^6 + 14035584*b^5 + 14119680*b^4 + 9258816*b^3 + 3772704*b^2 + 972000*b + 194400
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1296*b^9 + 367992*b^8 + 2094360*b^7 + 5587800*b^6 + 8754288*b^5 + 8783088*b^4 + 5738640*b^3 + 2324040*b^2 + 592920*b + 118584
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 484704*b^8 + 2791440*b^7 + 7480656*b^6 + 11747520*b^5 + 11811168*b^4 + 7739424*b^3 + 3149856*b^2 + 810000*b + 162000
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 568080*b^7 + 2739264*b^6 + 6143568*b^5 + 7874016*b^4 + 6200160*b^3 + 3064704*b^2 + 766176*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1296*b^8 + 363240*b^7 + 1730784*b^6 + 3859248*b^5 + 4927152*b^4 + 3866592*b^3 + 1906464*b^2 + 476616*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 1296*b^7 + 345960*b^6 + 1346544*b^5 + 2434896*b^4 + 2445984*b^3 + 1368720*b^2 + 474336*b + 118584
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 216000*b^9 + 1452672*b^8 + 4551552*b^7 + 8512128*b^6 + 10441728*b^5 + 8653824*b^4 + 4833216*b^3 + 1779840*b^2 + 355968*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 259200*b^8 + 1490352*b^7 + 3992592*b^6 + 6272400*b^5 + 6309168*b^4 + 4134144*b^3 + 1681536*b^2 + 432000*b + 86400
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 161568*b^8 + 930000*b^7 + 2495760*b^6 + 3931584*b^5 + 3971424*b^4 + 2620320*b^3 + 1079520*b^2 + 282960*b + 56592
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 161568*b^7 + 776256*b^6 + 1739088*b^5 + 2232000*b^4 + 1762080*b^3 + 872640*b^2 + 218160*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 70560*b^8 + 404592*b^7 + 1080144*b^6 + 1688688*b^5 + 1686480*b^4 + 1092672*b^3 + 435168*b^2 + 108000*b + 21600
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 646272*b^8 + 3716640*b^7 + 9956160*b^6 + 15639552*b^5 + 15734016*b^4 + 10319040*b^3 + 4206240*b^2 + 1084320*b + 216864
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 764688*b^7 + 3676032*b^6 + 8230224*b^5 + 10542240*b^4 + 8300064*b^3 + 4102272*b^2 + 1025568*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1728*b^8 + 486672*b^7 + 2317968*b^6 + 5173296*b^5 + 6620688*b^4 + 5212752*b^3 + 2576448*b^2 + 644112*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1728*b^7 + 471504*b^6 + 1832112*b^5 + 3313344*b^4 + 3341232*b^3 + 1887888*b^2 + 663552*b + 165888
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 211152*b^7 + 1011072*b^6 + 2256816*b^5 + 2883744*b^4 + 2264928*b^3 + 1117440*b^2 + 279360*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 2256*b^7 + 625152*b^6 + 2416224*b^5 + 4344144*b^4 + 4351104*b^3 + 2430144*b^2 + 839808*b + 209952
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 216000*b^9 + 1452096*b^8 + 4543104*b^7 + 8479872*b^6 + 10382592*b^5 + 8590464*b^4 + 4790016*b^3 + 1761600*b^2 + 352320*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 259200*b^8 + 1494720*b^7 + 4006656*b^6 + 6289344*b^5 + 6319296*b^4 + 4137984*b^3 + 1682496*b^2 + 432000*b + 86400
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 302400*b^7 + 1463568*b^6 + 3289008*b^5 + 4217520*b^4 + 3320592*b^3 + 1641216*b^2 + 410304*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 160704*b^8 + 924336*b^7 + 2473776*b^6 + 3879072*b^5 + 3894336*b^4 + 2548512*b^3 + 1035648*b^2 + 265680*b + 53136
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 190080*b^7 + 917472*b^6 + 2059008*b^5 + 2639904*b^4 + 2079264*b^3 + 1027968*b^2 + 256992*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 1296*b^8 + 124344*b^7 + 581856*b^6 + 1288848*b^5 + 1641360*b^4 + 1286880*b^3 + 634080*b^2 + 158520*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 160704*b^7 + 777024*b^6 + 1744992*b^5 + 2236608*b^4 + 1760256*b^3 + 869760*b^2 + 217440*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 180144*b^6 + 712320*b^5 + 1301040*b^4 + 1315296*b^3 + 740832*b^2 + 259200*b + 64800
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 1296*b^7 + 120024*b^6 + 462576*b^5 + 836208*b^4 + 843840*b^3 + 477840*b^2 + 168480*b + 42120
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 864*b^6 + 104256*b^5 + 323616*b^4 + 453888*b^3 + 350496*b^2 + 116832*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 72000*b^8 + 412512*b^7 + 1101600*b^6 + 1725504*b^5 + 1731456*b^4 + 1133376*b^3 + 461184*b^2 + 118560*b + 23712
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 86400*b^7 + 413232*b^6 + 921168*b^5 + 1175184*b^4 + 921264*b^3 + 453888*b^2 + 113472*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 53568*b^7 + 255936*b^6 + 569664*b^5 + 725184*b^4 + 566976*b^3 + 278784*b^2 + 69696*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 53568*b^6 + 207744*b^5 + 372816*b^4 + 371520*b^3 + 205152*b^2 + 69696*b + 17424
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 23520*b^7 + 112848*b^6 + 252912*b^5 + 325296*b^4 + 257616*b^3 + 127872*b^2 + 31968*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 214272*b^7 + 1029024*b^6 + 2300256*b^5 + 2939616*b^4 + 2307744*b^3 + 1138176*b^2 + 284544*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 246288*b^6 + 964704*b^5 + 1749072*b^4 + 1761984*b^3 + 990528*b^2 + 345600*b + 86400
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1728*b^7 + 161808*b^6 + 617856*b^5 + 1105872*b^4 + 1103904*b^3 + 613920*b^2 + 210816*b + 52704
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1728*b^6 + 147936*b^5 + 450528*b^4 + 620544*b^3 + 474336*b^2 + 158112*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 70032*b^6 + 272832*b^5 + 493392*b^4 + 498528*b^3 + 283104*b^2 + 100224*b + 25056
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 2256*b^6 + 200736*b^5 + 610512*b^4 + 839136*b^3 + 640656*b^2 + 213552*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 70272*b^6 + 276576*b^5 + 503232*b^4 + 507552*b^3 + 285216*b^2 + 99456*b + 24864
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 74640*b^5 + 233664*b^4 + 327792*b^3 + 253152*b^2 + 84384*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1728*b^6 + 53520*b^5 + 158160*b^4 + 215520*b^3 + 163728*b^2 + 54576*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 1152*b^5 + 41520*b^4 + 98592*b^3 + 93936*b^2 + 53568*b + 17856
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 22992*b^5 + 70656*b^4 + 97008*b^3 + 74016*b^2 + 24672*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 2256*b^5 + 60288*b^4 + 139392*b^3 + 128016*b^2 + 69984*b + 23328
c[ [2, 2, 2] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1488*b^4 + 15072*b^3 + 27168*b^2 + 13584*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 81000*b^10 + 625536*b^9 + 2252280*b^8 + 4902432*b^7 + 7120248*b^6 + 7176048*b^5 + 5077032*b^4 + 2485680*b^3 + 794136*b^2 + 162000*b + 27000
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 97200*b^9 + 654480*b^8 + 2051280*b^7 + 3836160*b^6 + 4705920*b^5 + 3900960*b^4 + 2179440*b^3 + 802800*b^2 + 160560*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 116640*b^8 + 673488*b^7 + 1808112*b^6 + 2843376*b^5 + 2862096*b^4 + 1876992*b^3 + 764448*b^2 + 196800*b + 39360
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 60264*b^9 + 406224*b^8 + 1275120*b^7 + 2388960*b^6 + 2936304*b^5 + 2439072*b^4 + 1365768*b^3 + 504000*b^2 + 100800*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 71280*b^8 + 410976*b^7 + 1102848*b^6 + 1734528*b^5 + 1746336*b^4 + 1145280*b^3 + 466320*b^2 + 120000*b + 24000
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 486*b^9 + 47790*b^8 + 267480*b^7 + 711732*b^6 + 1118454*b^5 + 1130694*b^4 + 749148*b^3 + 311712*b^2 + 82950*b + 16590
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 60264*b^8 + 347256*b^7 + 930744*b^6 + 1461456*b^5 + 1468944*b^4 + 962064*b^3 + 391176*b^2 + 100440*b + 20088
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 71280*b^7 + 345312*b^6 + 777312*b^5 + 999360*b^4 + 789408*b^3 + 391104*b^2 + 97776*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 486*b^8 + 46008*b^7 + 215982*b^6 + 480258*b^5 + 614502*b^4 + 484470*b^3 + 239688*b^2 + 59922*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 486*b^7 + 44388*b^6 + 172398*b^5 + 314274*b^4 + 320142*b^3 + 184134*b^2 + 66360*b + 16590
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 27000*b^9 + 181512*b^8 + 568680*b^7 + 1063728*b^6 + 1305456*b^5 + 1082736*b^4 + 605304*b^3 + 223080*b^2 + 44616*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 32400*b^8 + 185760*b^7 + 496416*b^6 + 778224*b^5 + 781776*b^4 + 512544*b^3 + 209136*b^2 + 54000*b + 10800
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 20088*b^8 + 115272*b^7 + 307752*b^6 + 480624*b^5 + 478512*b^4 + 307824*b^3 + 120696*b^2 + 29160*b + 5832
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 20088*b^7 + 95616*b^6 + 211776*b^5 + 267792*b^4 + 207648*b^3 + 101472*b^2 + 25368*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 9000*b^8 + 52104*b^7 + 141096*b^6 + 225312*b^5 + 232128*b^4 + 157776*b^3 + 68424*b^2 + 19320*b + 3864
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 80352*b^8 + 462096*b^7 + 1237968*b^6 + 1945152*b^5 + 1958112*b^4 + 1285920*b^3 + 525600*b^2 + 136080*b + 27216
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 95040*b^7 + 456576*b^6 + 1021200*b^5 + 1306176*b^4 + 1026528*b^3 + 506688*b^2 + 126672*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 648*b^8 + 62280*b^7 + 291144*b^6 + 644160*b^5 + 819192*b^4 + 641208*b^3 + 315552*b^2 + 78888*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 648*b^7 + 59904*b^6 + 228384*b^5 + 407664*b^4 + 404784*b^3 + 222624*b^2 + 75168*b + 18792
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 26784*b^7 + 128832*b^6 + 289440*b^5 + 373248*b^4 + 296448*b^3 + 147456*b^2 + 36864*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 864*b^7 + 81336*b^6 + 311400*b^5 + 560568*b^4 + 566280*b^3 + 322824*b^2 + 114912*b + 28728
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 26352*b^7 + 126720*b^6 + 283440*b^5 + 362208*b^4 + 284256*b^3 + 140160*b^2 + 35040*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 30240*b^6 + 119184*b^5 + 217152*b^4 + 219312*b^3 + 123504*b^2 + 43200*b + 10800
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 648*b^7 + 21456*b^6 + 78960*b^5 + 139968*b^4 + 140544*b^3 + 80112*b^2 + 28512*b + 7128
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 648*b^6 + 19296*b^5 + 57360*b^4 + 78840*b^3 + 60192*b^2 + 20064*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 8784*b^6 + 33840*b^5 + 60096*b^4 + 58800*b^3 + 31248*b^2 + 9984*b + 2496
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 864*b^6 + 26904*b^5 + 79152*b^4 + 107256*b^3 + 81216*b^2 + 27072*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 864*b^5 + 8760*b^4 + 19080*b^3 + 17760*b^2 + 9864*b + 3288
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 9888*b^8 + 57120*b^7 + 153624*b^6 + 242304*b^5 + 244848*b^4 + 161376*b^3 + 66264*b^2 + 17280*b + 3456
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 11376*b^7 + 55008*b^6 + 123840*b^5 + 159552*b^4 + 126432*b^3 + 62784*b^2 + 15696*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 234*b^8 + 8514*b^7 + 38286*b^6 + 83862*b^5 + 106794*b^4 + 84150*b^3 + 41616*b^2 + 10404*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 234*b^7 + 7704*b^6 + 28632*b^5 + 51510*b^4 + 52932*b^3 + 31476*b^2 + 11856*b + 2964
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 3312*b^7 + 15840*b^6 + 35184*b^5 + 44544*b^4 + 34560*b^3 + 16896*b^2 + 4224*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 288*b^7 + 10512*b^6 + 38448*b^5 + 66816*b^4 + 64368*b^3 + 33552*b^2 + 10368*b + 2592
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 288*b^6 + 3648*b^5 + 9888*b^4 + 12864*b^3 + 9504*b^2 + 3168*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 3*b^8 + 147*b^7 + 1833*b^6 + 6186*b^5 + 10860*b^4 + 11370*b^3 + 7206*b^2 + 2928*b + 732
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 243000*b^9 + 1633608*b^8 + 5114376*b^7 + 9555120*b^6 + 11709360*b^5 + 9695088*b^4 + 5409432*b^3 + 1990440*b^2 + 398088*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 291600*b^8 + 1678320*b^7 + 4496400*b^6 + 7060320*b^5 + 7097760*b^4 + 4649760*b^3 + 1891440*b^2 + 486000*b + 97200
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 343440*b^7 + 1655136*b^6 + 3711312*b^5 + 4757184*b^4 + 3746880*b^3 + 1852416*b^2 + 463104*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 180792*b^8 + 1039176*b^7 + 2782152*b^6 + 4367376*b^5 + 4390416*b^4 + 2876976*b^3 + 1171224*b^2 + 301320*b + 60264
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 213840*b^7 + 1027872*b^6 + 2300688*b^5 + 2945664*b^4 + 2317824*b^3 + 1145088*b^2 + 286272*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 1458*b^8 + 140616*b^7 + 656802*b^6 + 1452726*b^5 + 1847898*b^4 + 1447146*b^3 + 712440*b^2 + 178110*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 180792*b^7 + 870048*b^6 + 1948608*b^5 + 2495088*b^4 + 1963008*b^3 + 969696*b^2 + 242424*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 206064*b^6 + 809040*b^5 + 1470000*b^4 + 1483536*b^3 + 836112*b^2 + 292800*b + 73200
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 1458*b^7 + 135432*b^6 + 517434*b^5 + 927078*b^4 + 927042*b^3 + 517362*b^2 + 178584*b + 44646
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1296*b^6 + 121416*b^5 + 371160*b^4 + 512880*b^3 + 392760*b^2 + 130920*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 81000*b^8 + 464616*b^7 + 1242504*b^6 + 1949040*b^5 + 1957392*b^4 + 1280304*b^3 + 519336*b^2 + 132840*b + 26568
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 97200*b^7 + 465408*b^6 + 1039344*b^5 + 1329504*b^4 + 1045728*b^3 + 516480*b^2 + 129120*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 60264*b^7 + 289152*b^6 + 647328*b^5 + 830640*b^4 + 655776*b^3 + 324768*b^2 + 81192*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 60264*b^6 + 234960*b^5 + 424944*b^4 + 428832*b^3 + 242736*b^2 + 85536*b + 21384
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 25920*b^7 + 123552*b^6 + 274608*b^5 + 349344*b^4 + 273024*b^3 + 134208*b^2 + 33552*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 241056*b^7 + 1155456*b^6 + 2582064*b^5 + 3303936*b^4 + 2599200*b^3 + 1283904*b^2 + 320976*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 279792*b^6 + 1091232*b^5 + 1971936*b^4 + 1983744*b^3 + 1114848*b^2 + 388800*b + 97200
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 1944*b^7 + 183240*b^6 + 699624*b^5 + 1254600*b^4 + 1259928*b^3 + 710280*b^2 + 248832*b + 62208
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1944*b^6 + 170088*b^5 + 517248*b^4 + 711024*b^3 + 542880*b^2 + 180960*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 77184*b^6 + 298992*b^5 + 536976*b^4 + 537552*b^3 + 300144*b^2 + 103680*b + 25920
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 2520*b^6 + 225720*b^5 + 682056*b^4 + 930168*b^3 + 706968*b^2 + 235656*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 79056*b^6 + 308736*b^5 + 558144*b^4 + 560736*b^3 + 313920*b^2 + 108864*b + 27216
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 85824*b^5 + 266448*b^4 + 370224*b^3 + 284400*b^2 + 94800*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1944*b^6 + 60984*b^5 + 179088*b^4 + 242064*b^3 + 183024*b^2 + 61008*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 1728*b^5 + 49224*b^4 + 114432*b^3 + 105816*b^2 + 58320*b + 19440
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 25344*b^5 + 78048*b^4 + 107424*b^3 + 82080*b^2 + 27360*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 2520*b^5 + 69648*b^4 + 162120*b^3 + 150720*b^2 + 83592*b + 27864
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2232*b^4 + 18648*b^3 + 32832*b^2 + 16416*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 29664*b^7 + 142272*b^6 + 318096*b^5 + 407232*b^4 + 320544*b^3 + 158400*b^2 + 39600*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 34128*b^6 + 133248*b^5 + 241104*b^4 + 242976*b^3 + 136992*b^2 + 48000*b + 12000
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 702*b^7 + 24300*b^6 + 88872*b^5 + 155706*b^4 + 153348*b^3 + 84156*b^2 + 28320*b + 7080
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 702*b^6 + 21948*b^5 + 64296*b^4 + 86658*b^3 + 65412*b^2 + 21804*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 9936*b^6 + 38904*b^5 + 70920*b^4 + 72648*b^3 + 42360*b^2 + 15552*b + 3888
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 864*b^6 + 30264*b^5 + 89280*b^4 + 120840*b^3 + 91440*b^2 + 30480*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 864*b^5 + 9768*b^4 + 21048*b^3 + 18624*b^2 + 9720*b + 3240
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^7 + 396*b^6 + 4596*b^5 + 12240*b^4 + 15720*b^3 + 11520*b^2 + 3840*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 88992*b^6 + 345672*b^5 + 623160*b^4 + 627480*b^3 + 354312*b^2 + 124416*b + 31104
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 98592*b^5 + 303552*b^4 + 417696*b^3 + 319104*b^2 + 106368*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 2106*b^6 + 69348*b^5 + 203508*b^4 + 274314*b^3 + 207072*b^2 + 69024*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 2028*b^5 + 58248*b^4 + 135492*b^3 + 125376*b^2 + 69156*b + 23052
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 27480*b^5 + 84000*b^4 + 114600*b^3 + 87120*b^2 + 29040*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 2496*b^5 + 77496*b^4 + 179160*b^3 + 162480*b^2 + 87480*b + 29160
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 2400*b^4 + 21672*b^3 + 38544*b^2 + 19272*b
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 27*b^6 + 1056*b^5 + 11808*b^4 + 25530*b^3 + 22830*b^2 + 12078*b + 4026
c[ [2, 2, 2] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 78*b^5 + 2628*b^4 + 24816*b^3 + 44376*b^2 + 22188*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7668384*b^9 + 19067280*b^8 + 32058576*b^7 + 38148288*b^6 + 32746704*b^5 + 20237760*b^4 + 8812224*b^3 + 2598912*b^2 + 433152*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2000160*b^9 + 7193376*b^8 + 15637632*b^7 + 22685376*b^6 + 22841664*b^5 + 16152576*b^4 + 7911840*b^3 + 2532768*b^2 + 518400*b + 86400
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 311040*b^9 + 2096064*b^8 + 6569088*b^7 + 12278976*b^6 + 15053760*b^5 + 12470784*b^4 + 6962496*b^3 + 2563200*b^2 + 512640*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 366336*b^8 + 2117376*b^7 + 5682624*b^6 + 8925696*b^5 + 8972160*b^4 + 5877504*b^3 + 2390976*b^2 + 614400*b + 122880
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1250856*b^9 + 4503744*b^8 + 9805848*b^7 + 14252088*b^6 + 14382240*b^5 + 10196376*b^4 + 5008800*b^3 + 1610016*b^2 + 331776*b + 55296
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1308240*b^8 + 4097328*b^7 + 7656576*b^6 + 9386208*b^5 + 7776672*b^4 + 4342848*b^3 + 1599120*b^2 + 319824*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^8 + 1347168*b^7 + 3615744*b^6 + 5683104*b^5 + 5718048*b^4 + 3749760*b^3 + 1527840*b^2 + 393600*b + 78720
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 120744*b^9 + 813456*b^8 + 2552568*b^7 + 4782048*b^6 + 5879808*b^5 + 4888320*b^4 + 2740560*b^3 + 1012320*b^2 + 202464*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 143280*b^8 + 825264*b^7 + 2212080*b^6 + 3474864*b^5 + 3494832*b^4 + 2290752*b^3 + 932688*b^2 + 240000*b + 48000
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 756*b^9 + 94374*b^8 + 531390*b^7 + 1416504*b^6 + 2226366*b^5 + 2247738*b^4 + 1483776*b^3 + 612504*b^2 + 161040*b + 32208
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1088856*b^8 + 3404232*b^7 + 6347520*b^6 + 7762320*b^5 + 6413616*b^4 + 3570624*b^3 + 1311480*b^2 + 262296*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^8 + 1122480*b^7 + 3010176*b^6 + 4724784*b^5 + 4746096*b^4 + 3106944*b^3 + 1262736*b^2 + 324000*b + 64800
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 224640*b^7 + 1089120*b^6 + 2448768*b^5 + 3137952*b^4 + 2467488*b^3 + 1218432*b^2 + 304608*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 120744*b^8 + 694728*b^7 + 1858464*b^6 + 2911248*b^5 + 2918880*b^4 + 1907280*b^3 + 773280*b^2 + 197640*b + 39528
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 143280*b^7 + 693888*b^6 + 1560192*b^5 + 2001696*b^4 + 1576896*b^3 + 779712*b^2 + 194928*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 756*b^8 + 91602*b^7 + 431652*b^6 + 959340*b^5 + 1224336*b^4 + 961644*b^3 + 474456*b^2 + 118614*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 120744*b^7 + 585504*b^6 + 1317024*b^5 + 1688976*b^4 + 1329408*b^3 + 656928*b^2 + 164232*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 133776*b^6 + 530688*b^5 + 971184*b^4 + 981408*b^3 + 551136*b^2 + 192000*b + 48000
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 756*b^7 + 89478*b^6 + 349206*b^5 + 636216*b^4 + 644118*b^3 + 365010*b^2 + 128832*b + 32208
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^6 + 75474*b^5 + 238338*b^4 + 338184*b^3 + 262818*b^2 + 87606*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 72000*b^10 + 555600*b^9 + 2000208*b^8 + 4355040*b^7 + 6329568*b^6 + 6386592*b^5 + 4526688*b^4 + 2222640*b^3 + 713808*b^2 + 146880*b + 24480
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 580320*b^8 + 1816512*b^7 + 3394848*b^6 + 4163232*b^5 + 3451008*b^4 + 1928352*b^3 + 710400*b^2 + 142080*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^8 + 595008*b^7 + 1591872*b^6 + 2498496*b^5 + 2511936*b^4 + 1646592*b^3 + 670848*b^2 + 172800*b + 34560
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 362952*b^8 + 1137336*b^7 + 2128800*b^6 + 2615952*b^5 + 2174160*b^4 + 1218720*b^3 + 450120*b^2 + 90024*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 371280*b^7 + 991680*b^6 + 1554000*b^5 + 1560720*b^4 + 1023360*b^3 + 417840*b^2 + 108000*b + 21600
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 40248*b^8 + 230904*b^7 + 617280*b^6 + 967632*b^5 + 971136*b^4 + 634992*b^3 + 257568*b^2 + 65880*b + 13176
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 308952*b^7 + 824112*b^6 + 1289448*b^5 + 1292328*b^4 + 844704*b^3 + 342936*b^2 + 87840*b + 17568
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^7 + 309360*b^6 + 689280*b^5 + 880080*b^4 + 690960*b^3 + 340800*b^2 + 85200*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40248*b^7 + 191328*b^6 + 423552*b^5 + 535728*b^4 + 415680*b^3 + 203232*b^2 + 50808*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40248*b^6 + 154920*b^5 + 276696*b^4 + 275976*b^3 + 153480*b^2 + 52704*b + 13176
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 24000*b^9 + 161520*b^8 + 506688*b^7 + 949104*b^6 + 1166448*b^5 + 968832*b^4 + 542448*b^3 + 200160*b^2 + 40032*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^8 + 165600*b^7 + 443904*b^6 + 698016*b^5 + 702624*b^4 + 460416*b^3 + 187104*b^2 + 48000*b + 9600
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^8 + 103944*b^7 + 280368*b^6 + 444696*b^5 + 452760*b^4 + 301344*b^3 + 125736*b^2 + 33600*b + 6720
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^7 + 86664*b^6 + 194976*b^5 + 251928*b^4 + 200568*b^3 + 99936*b^2 + 24984*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 7680*b^8 + 43728*b^7 + 115776*b^6 + 179280*b^5 + 177360*b^4 + 114048*b^3 + 45072*b^2 + 11040*b + 2208
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^9 + 1451808*b^8 + 4545120*b^7 + 8494080*b^6 + 10417344*b^5 + 8637504*b^4 + 4828416*b^3 + 1779360*b^2 + 355872*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^8 + 1490880*b^7 + 3991296*b^6 + 6262464*b^5 + 6292416*b^4 + 4122624*b^3 + 1678656*b^2 + 432000*b + 86400
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 305280*b^7 + 1470336*b^6 + 3294528*b^5 + 4219008*b^4 + 3319296*b^3 + 1639680*b^2 + 409920*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 160992*b^8 + 924960*b^7 + 2475408*b^6 + 3884880*b^5 + 3905904*b^4 + 2561952*b^3 + 1045488*b^2 + 270000*b + 54000
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 191040*b^7 + 918048*b^6 + 2054016*b^5 + 2628192*b^4 + 2066400*b^3 + 1020288*b^2 + 255072*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1008*b^8 + 123480*b^7 + 579768*b^6 + 1284288*b^5 + 1633848*b^4 + 1278888*b^3 + 629376*b^2 + 157344*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 160992*b^7 + 773856*b^6 + 1730880*b^5 + 2212704*b^4 + 1737504*b^3 + 857088*b^2 + 214272*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 183840*b^6 + 720576*b^5 + 1307328*b^4 + 1317888*b^3 + 741696*b^2 + 259200*b + 64800
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1008*b^7 + 119784*b^6 + 459504*b^5 + 824160*b^4 + 823968*b^3 + 459120*b^2 + 158112*b + 39528
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 1008*b^6 + 109032*b^5 + 332568*b^4 + 457584*b^3 + 349560*b^2 + 116520*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^8 + 412896*b^7 + 1104288*b^6 + 1733184*b^5 + 1742976*b^4 + 1143360*b^3 + 466560*b^2 + 120480*b + 24096
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^7 + 413376*b^6 + 922368*b^5 + 1178688*b^4 + 926016*b^3 + 456960*b^2 + 114240*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53664*b^7 + 257472*b^6 + 576864*b^5 + 741504*b^4 + 586752*b^3 + 291072*b^2 + 72768*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 53664*b^6 + 209040*b^5 + 377664*b^4 + 380592*b^3 + 214896*b^2 + 75456*b + 18864
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23040*b^7 + 109632*b^6 + 243072*b^5 + 308160*b^4 + 239808*b^3 + 117504*b^2 + 29376*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 214656*b^7 + 1027968*b^6 + 2294112*b^5 + 2929920*b^4 + 2299584*b^3 + 1133952*b^2 + 283488*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 249984*b^6 + 975456*b^5 + 1762848*b^4 + 1772064*b^3 + 993888*b^2 + 345600*b + 86400
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1344*b^7 + 161568*b^6 + 619728*b^5 + 1113360*b^4 + 1119024*b^3 + 631056*b^2 + 221184*b + 55296
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1344*b^6 + 150864*b^5 + 461184*b^4 + 635952*b^3 + 486432*b^2 + 162144*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 68736*b^6 + 265920*b^5 + 476832*b^4 + 476352*b^3 + 264960*b^2 + 91008*b + 22752
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 1728*b^6 + 199392*b^5 + 605424*b^4 + 827952*b^3 + 630288*b^2 + 210096*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^8 + 412608*b^7 + 1099296*b^6 + 1714464*b^5 + 1711200*b^4 + 1113408*b^3 + 448992*b^2 + 113760*b + 22752
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^7 + 416640*b^6 + 932928*b^5 + 1191552*b^4 + 933888*b^3 + 460032*b^2 + 115008*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 97920*b^6 + 386304*b^5 + 703872*b^4 + 709632*b^3 + 397824*b^2 + 138240*b + 34560
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 52992*b^7 + 254064*b^6 + 566304*b^5 + 720528*b^4 + 562512*b^3 + 276288*b^2 + 69072*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 61440*b^6 + 241920*b^5 + 440160*b^4 + 443520*b^3 + 248640*b^2 + 86400*b + 21600
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 1008*b^7 + 41976*b^6 + 155616*b^5 + 275184*b^4 + 273744*b^3 + 152736*b^2 + 52704*b + 13176
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 52992*b^6 + 209232*b^5 + 381600*b^4 + 385200*b^3 + 216432*b^2 + 75456*b + 18864
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 55968*b^5 + 175488*b^4 + 246624*b^3 + 190656*b^2 + 63552*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 1008*b^6 + 39144*b^5 + 118200*b^4 + 163920*b^3 + 125784*b^2 + 41928*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^5 + 29256*b^4 + 71400*b^3 + 68640*b^2 + 39528*b + 13176
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^7 + 113856*b^6 + 252096*b^5 + 319680*b^4 + 249024*b^3 + 122112*b^2 + 30528*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^6 + 110976*b^5 + 198528*b^4 + 198528*b^3 + 110976*b^2 + 38400*b + 9600
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17664*b^6 + 67920*b^5 + 120864*b^4 + 119472*b^3 + 65136*b^2 + 21696*b + 5424
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 17664*b^5 + 53472*b^4 + 72096*b^3 + 54432*b^2 + 18144*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 7680*b^6 + 29856*b^5 + 53952*b^4 + 54624*b^3 + 31200*b^2 + 11136*b + 2784
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 70656*b^6 + 275520*b^5 + 497376*b^4 + 499008*b^3 + 278784*b^2 + 96384*b + 24096
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 77184*b^5 + 238944*b^4 + 330912*b^3 + 253728*b^2 + 84576*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1344*b^6 + 52896*b^5 + 156432*b^4 + 211536*b^3 + 159984*b^2 + 53328*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1344*b^5 + 44784*b^4 + 104448*b^3 + 96144*b^2 + 52704*b + 17568
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 22656*b^5 + 69888*b^4 + 96384*b^3 + 73728*b^2 + 24576*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1728*b^5 + 60384*b^4 + 141792*b^3 + 132096*b^2 + 73440*b + 24480
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 22656*b^5 + 70848*b^4 + 99264*b^3 + 76608*b^2 + 25536*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 21888*b^4 + 53376*b^3 + 50688*b^2 + 28800*b + 9600
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1344*b^5 + 17376*b^4 + 38784*b^3 + 36192*b^2 + 20160*b + 6720
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 192*b^4 + 9984*b^3 + 19584*b^2 + 9792*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7296*b^4 + 17376*b^3 + 15648*b^2 + 8352*b + 2784
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1728*b^4 + 16848*b^3 + 30240*b^2 + 15120*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 240*b^3 + 2448*b^2 + 4416*b + 2208
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 27000*b^9 + 181728*b^8 + 569760*b^7 + 1066704*b^6 + 1311264*b^5 + 1090464*b^4 + 611736*b^3 + 226080*b^2 + 45216*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^8 + 186480*b^7 + 499152*b^6 + 782688*b^5 + 785952*b^4 + 514848*b^3 + 209712*b^2 + 54000*b + 10800
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^7 + 188448*b^6 + 423840*b^5 + 543648*b^4 + 428064*b^3 + 211584*b^2 + 52896*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 19872*b^8 + 114624*b^7 + 307920*b^6 + 485184*b^5 + 489888*b^4 + 322752*b^3 + 132528*b^2 + 34560*b + 6912
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 23040*b^7 + 111024*b^6 + 248928*b^5 + 319056*b^4 + 251280*b^3 + 124224*b^2 + 31056*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 378*b^8 + 16650*b^7 + 76002*b^6 + 167934*b^5 + 215526*b^4 + 171186*b^3 + 85152*b^2 + 21288*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 19872*b^7 + 95760*b^6 + 214272*b^5 + 273456*b^4 + 214128*b^3 + 105408*b^2 + 26352*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 23040*b^6 + 91776*b^5 + 168528*b^4 + 170688*b^3 + 96096*b^2 + 33600*b + 8400
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 378*b^7 + 15264*b^6 + 56958*b^5 + 101562*b^4 + 102030*b^3 + 57894*b^2 + 20472*b + 5118
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 378*b^6 + 14202*b^5 + 43866*b^4 + 62478*b^3 + 48654*b^2 + 16218*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^8 + 51576*b^7 + 137976*b^6 + 216816*b^5 + 218544*b^4 + 143952*b^3 + 59208*b^2 + 15480*b + 3096
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^7 + 51360*b^6 + 114048*b^5 + 145152*b^4 + 113568*b^3 + 55872*b^2 + 13968*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6624*b^7 + 31536*b^6 + 69792*b^5 + 88080*b^4 + 68112*b^3 + 33216*b^2 + 8304*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6624*b^6 + 25248*b^5 + 44496*b^4 + 43488*b^3 + 23232*b^2 + 7488*b + 1872
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^7 + 14592*b^6 + 33408*b^5 + 44304*b^4 + 36384*b^3 + 18528*b^2 + 4632*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26496*b^7 + 126960*b^6 + 283488*b^5 + 362256*b^4 + 284496*b^3 + 140352*b^2 + 35088*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 30720*b^6 + 119952*b^5 + 217056*b^4 + 218736*b^3 + 123312*b^2 + 43200*b + 10800
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 504*b^7 + 21096*b^6 + 78120*b^5 + 137664*b^4 + 135864*b^3 + 74520*b^2 + 25056*b + 6264
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 504*b^6 + 19248*b^5 + 56664*b^4 + 76272*b^3 + 57528*b^2 + 19176*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8832*b^6 + 34464*b^5 + 62640*b^4 + 64032*b^3 + 37248*b^2 + 13632*b + 3408
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 672*b^6 + 26880*b^5 + 80184*b^4 + 109512*b^3 + 83304*b^2 + 27768*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8496*b^6 + 33312*b^5 + 60336*b^4 + 60480*b^3 + 33600*b^2 + 11520*b + 2880
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 9120*b^5 + 28848*b^4 + 40944*b^3 + 31824*b^2 + 10608*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 504*b^6 + 7344*b^5 + 20376*b^4 + 26928*b^3 + 20088*b^2 + 6696*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 504*b^5 + 5928*b^4 + 13368*b^3 + 12984*b^2 + 7560*b + 2520
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2832*b^5 + 8448*b^4 + 11184*b^3 + 8352*b^2 + 2784*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 672*b^5 + 8544*b^4 + 18504*b^3 + 16152*b^2 + 8280*b + 2760
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 672*b^4 + 2784*b^3 + 4224*b^2 + 2112*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3192*b^7 + 15456*b^6 + 34800*b^5 + 44784*b^4 + 35424*b^3 + 17568*b^2 + 4392*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3456*b^6 + 13680*b^5 + 24960*b^4 + 25104*b^3 + 13968*b^2 + 4800*b + 1200
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 180*b^7 + 3114*b^6 + 10920*b^5 + 19230*b^4 + 19716*b^3 + 11892*b^2 + 4560*b + 1140
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 180*b^6 + 2502*b^5 + 7110*b^4 + 9720*b^3 + 7398*b^2 + 2466*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1080*b^6 + 4152*b^5 + 7272*b^4 + 6840*b^3 + 3288*b^2 + 864*b + 216
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 216*b^6 + 3528*b^5 + 9792*b^4 + 12816*b^3 + 9504*b^2 + 3168*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 216*b^5 + 1200*b^4 + 2400*b^3 + 2280*b^2 + 1296*b + 432
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 3*b^7 + 114*b^6 + 771*b^5 + 1908*b^4 + 2439*b^3 + 1782*b^2 + 594*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 81000*b^8 + 464184*b^7 + 1239048*b^6 + 1939104*b^5 + 1944000*b^4 + 1271664*b^3 + 517176*b^2 + 132840*b + 26568
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 97200*b^7 + 466560*b^6 + 1042272*b^5 + 1330848*b^4 + 1043712*b^3 + 514368*b^2 + 128592*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 112320*b^6 + 440544*b^5 + 799392*b^4 + 805152*b^3 + 452064*b^2 + 157440*b + 39360
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 59616*b^7 + 285264*b^6 + 636048*b^5 + 811440*b^4 + 636048*b^3 + 313344*b^2 + 78336*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 69120*b^6 + 269808*b^5 + 487824*b^4 + 490704*b^3 + 275568*b^2 + 96000*b + 24000
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 1134*b^7 + 47808*b^6 + 176718*b^5 + 311430*b^4 + 308694*b^3 + 171246*b^2 + 58584*b + 14646
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 59616*b^6 + 233424*b^5 + 422928*b^4 + 425520*b^3 + 238608*b^2 + 82944*b + 20736
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 64368*b^5 + 200592*b^4 + 279936*b^3 + 215568*b^2 + 71856*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 1134*b^6 + 43974*b^5 + 130374*b^4 + 176922*b^3 + 134082*b^2 + 44694*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 810*b^5 + 35166*b^4 + 83358*b^3 + 78294*b^2 + 43938*b + 14646
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 27000*b^7 + 128448*b^6 + 285408*b^5 + 363600*b^4 + 284832*b^3 + 140256*b^2 + 35064*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 32400*b^6 + 125184*b^5 + 224352*b^4 + 224352*b^3 + 125184*b^2 + 43200*b + 10800
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 19872*b^6 + 77136*b^5 + 138960*b^4 + 139824*b^3 + 78864*b^2 + 27648*b + 6912
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 19872*b^5 + 61152*b^4 + 84096*b^3 + 64224*b^2 + 21408*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 8280*b^6 + 31728*b^5 + 56448*b^4 + 56160*b^3 + 31152*b^2 + 10656*b + 2664
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 79488*b^6 + 308304*b^5 + 554256*b^4 + 555120*b^3 + 310032*b^2 + 107136*b + 26784
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 88656*b^5 + 273312*b^4 + 376656*b^3 + 288000*b^2 + 96000*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 1512*b^6 + 60528*b^5 + 179424*b^4 + 243192*b^3 + 184176*b^2 + 61392*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1512*b^5 + 51768*b^4 + 121248*b^3 + 112464*b^2 + 62208*b + 20736
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 24432*b^5 + 74352*b^4 + 100896*b^3 + 76464*b^2 + 25488*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1920*b^5 + 68424*b^4 + 159576*b^3 + 146208*b^2 + 79704*b + 26568
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 25488*b^5 + 79056*b^4 + 109728*b^3 + 84240*b^2 + 28080*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 24720*b^4 + 60240*b^3 + 57120*b^2 + 32400*b + 10800
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1512*b^5 + 19704*b^4 + 43296*b^3 + 38928*b^2 + 20736*b + 6912
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 1080*b^4 + 12648*b^3 + 23136*b^2 + 11568*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7872*b^4 + 19056*b^3 + 17808*b^2 + 9936*b + 3312
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1920*b^4 + 19128*b^3 + 34416*b^2 + 17208*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1344*b^3 + 4008*b^2 + 5328*b + 2664
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 9576*b^6 + 37224*b^5 + 67032*b^4 + 67176*b^3 + 37512*b^2 + 12960*b + 3240
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 10368*b^5 + 32112*b^4 + 44496*b^3 + 34128*b^2 + 11376*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 540*b^6 + 8406*b^5 + 23166*b^4 + 30168*b^3 + 22302*b^2 + 7434*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 540*b^5 + 6726*b^4 + 14688*b^3 + 13134*b^2 + 6948*b + 2316
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 3240*b^5 + 10032*b^4 + 13896*b^3 + 10656*b^2 + 3552*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 648*b^5 + 9720*b^4 + 21816*b^3 + 20088*b^2 + 11016*b + 3672
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 648*b^4 + 2928*b^3 + 4560*b^2 + 2280*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^6 + 297*b^5 + 1650*b^4 + 3087*b^3 + 2496*b^2 + 1143*b + 381
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 28728*b^5 + 87984*b^4 + 120312*b^3 + 91584*b^2 + 30528*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 28848*b^4 + 69696*b^3 + 64848*b^2 + 36000*b + 12000
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1620*b^5 + 22686*b^4 + 50184*b^3 + 45222*b^2 + 24156*b + 8052
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 1464*b^4 + 15654*b^3 + 28380*b^2 + 14190*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 8232*b^4 + 19704*b^3 + 17952*b^2 + 9720*b + 3240
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 1824*b^4 + 21072*b^3 + 38496*b^2 + 19248*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 1632*b^3 + 4872*b^2 + 6480*b + 3240
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 27*b^5 + 762*b^4 + 3711*b^3 + 5898*b^2 + 2949*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 75*b^4 + 1716*b^3 + 5499*b^2 + 7566*b + 3783
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 27000*b^7 + 128232*b^6 + 283488*b^5 + 357864*b^4 + 276984*b^3 + 135168*b^2 + 33792*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 32400*b^6 + 126240*b^5 + 227520*b^4 + 227520*b^3 + 126240*b^2 + 43200*b + 10800
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 36000*b^5 + 111936*b^4 + 155808*b^3 + 119808*b^2 + 39936*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 19368*b^6 + 74904*b^5 + 134136*b^4 + 133560*b^3 + 73752*b^2 + 25056*b + 6264
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 21360*b^5 + 66000*b^4 + 91200*b^3 + 69840*b^2 + 23280*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 882*b^6 + 16308*b^5 + 45552*b^4 + 59526*b^3 + 44100*b^2 + 14700*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 19368*b^5 + 60192*b^4 + 83736*b^3 + 64368*b^2 + 21456*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 19056*b^4 + 46512*b^3 + 44256*b^2 + 25200*b + 8400
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 882*b^5 + 13722*b^4 + 30798*b^3 + 28194*b^2 + 15354*b + 5118
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 234*b^4 + 8568*b^3 + 16668*b^2 + 8334*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 9000*b^6 + 34224*b^5 + 60432*b^4 + 59712*b^3 + 32784*b^2 + 11040*b + 2760
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 10800*b^5 + 32592*b^4 + 43776*b^3 + 32976*b^2 + 10992*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 6456*b^5 + 19680*b^4 + 26760*b^3 + 20304*b^2 + 6768*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 6456*b^4 + 15432*b^3 + 14016*b^2 + 7560*b + 2520
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 2520*b^5 + 7512*b^4 + 9936*b^3 + 7416*b^2 + 2472*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 25824*b^5 + 79056*b^4 + 108048*b^3 + 82224*b^2 + 27408*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 26208*b^4 + 63216*b^3 + 58608*b^2 + 32400*b + 10800
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1176*b^5 + 19344*b^4 + 43248*b^3 + 38904*b^2 + 20736*b + 6912
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1176*b^4 + 14376*b^3 + 26400*b^2 + 13200*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 7296*b^4 + 17472*b^3 + 15936*b^2 + 8640*b + 2880
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1440*b^4 + 18000*b^3 + 33120*b^2 + 16560*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 7824*b^4 + 19056*b^3 + 18048*b^2 + 10224*b + 3408
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 6336*b^3 + 12672*b^2 + 6336*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1176*b^4 + 6120*b^3 + 9888*b^2 + 4944*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 312*b^3 + 2184*b^2 + 3744*b + 1872
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 2256*b^3 + 4512*b^2 + 2256*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1440*b^3 + 4536*b^2 + 6192*b + 3096
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 360*b^2 + 360*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 2952*b^5 + 9120*b^4 + 12600*b^3 + 9648*b^2 + 3216*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 2688*b^4 + 6576*b^3 + 6288*b^2 + 3600*b + 1200
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 414*b^5 + 2898*b^4 + 5784*b^3 + 4932*b^2 + 2448*b + 816
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 414*b^4 + 1836*b^3 + 2844*b^2 + 1422*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 1032*b^4 + 2472*b^3 + 2256*b^2 + 1224*b + 408
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 480*b^4 + 2904*b^3 + 4848*b^2 + 2424*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 480*b^3 + 888*b^2 + 816*b + 408
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^5 + 216*b^4 + 546*b^3 + 660*b^2 + 330*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 8856*b^4 + 21384*b^3 + 19872*b^2 + 11016*b + 3672
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 7056*b^3 + 14112*b^2 + 7056*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1242*b^4 + 7056*b^3 + 11628*b^2 + 5814*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 930*b^3 + 3246*b^2 + 4632*b + 2316
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 2184*b^3 + 4368*b^2 + 2184*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 1296*b^3 + 4536*b^2 + 6480*b + 3240
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 912*b^2 + 912*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 27*b^4 + 525*b^3 + 1041*b^2 + 1032*b + 516
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 69*b^3 + 978*b^2 + 978*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 2400*b^3 + 4800*b^2 + 2400*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 1200*b^2 + 2400*b + 1200
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 948*b^3 + 2088*b^2 + 2280*b + 1140
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 324*b^2 + 324*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 432*b^2 + 864*b + 432
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 888*b^2 + 888*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 216*b + 216
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 27*b^3 + 336*b^2 + 336*b
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 57*b^2 + 381*b + 381
c[ [2, 2, 2] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 36*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 400048*b^8 + 871232*b^7 + 1266944*b^6 + 1279328*b^5 + 907328*b^4 + 445520*b^3 + 142960*b^2 + 29376*b + 4896
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 116064*b^8 + 363072*b^7 + 678048*b^6 + 831264*b^5 + 689280*b^4 + 385440*b^3 + 142080*b^2 + 28416*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 20736*b^8 + 119232*b^7 + 318912*b^6 + 499776*b^5 + 501696*b^4 + 328704*b^3 + 134016*b^2 + 34560*b + 6912
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 24192*b^7 + 116352*b^6 + 259920*b^5 + 331200*b^4 + 258912*b^3 + 127296*b^2 + 31824*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72648*b^8 + 227784*b^7 + 426672*b^6 + 524928*b^5 + 437040*b^4 + 245520*b^3 + 90840*b^2 + 18168*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 74448*b^7 + 199104*b^6 + 312144*b^5 + 313488*b^4 + 205440*b^3 + 83760*b^2 + 21600*b + 4320
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 15552*b^7 + 75072*b^6 + 168480*b^5 + 216000*b^4 + 170112*b^3 + 84096*b^2 + 21024*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 7992*b^8 + 46008*b^7 + 123504*b^6 + 194640*b^5 + 196704*b^4 + 129840*b^3 + 53520*b^2 + 14040*b + 2808
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9360*b^7 + 44928*b^6 + 100512*b^5 + 128736*b^4 + 101376*b^3 + 50112*b^2 + 12528*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 108*b^8 + 6462*b^7 + 29856*b^6 + 66204*b^5 + 85068*b^4 + 67584*b^3 + 33624*b^2 + 8406*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 61848*b^7 + 164784*b^6 + 257160*b^5 + 256968*b^4 + 167520*b^3 + 67800*b^2 + 17280*b + 3456
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 12960*b^7 + 62352*b^6 + 139392*b^5 + 177840*b^4 + 139248*b^3 + 68544*b^2 + 17136*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14688*b^6 + 57648*b^5 + 104496*b^4 + 104784*b^3 + 58224*b^2 + 19968*b + 4992
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 7992*b^7 + 38304*b^6 + 85392*b^5 + 108720*b^4 + 84960*b^3 + 41760*b^2 + 10440*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9360*b^6 + 36960*b^5 + 67440*b^4 + 68160*b^3 + 38400*b^2 + 13440*b + 3360
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 108*b^7 + 6066*b^6 + 22818*b^5 + 40776*b^4 + 41154*b^3 + 23574*b^2 + 8448*b + 2112
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 7992*b^6 + 31464*b^5 + 57240*b^4 + 57672*b^3 + 32328*b^2 + 11232*b + 2808
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 8496*b^5 + 26544*b^4 + 37152*b^3 + 28656*b^2 + 9552*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 108*b^6 + 5778*b^5 + 17826*b^4 + 25128*b^3 + 19458*b^2 + 6486*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 4464*b^4 + 11040*b^3 + 10800*b^2 + 6336*b + 2112
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32240*b^8 + 101056*b^7 + 189296*b^6 + 232816*b^5 + 193664*b^4 + 108656*b^3 + 40160*b^2 + 8032*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 32928*b^7 + 87936*b^6 + 137952*b^5 + 138720*b^4 + 91008*b^3 + 37152*b^2 + 9600*b + 1920
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6912*b^7 + 32832*b^6 + 73008*b^5 + 93312*b^4 + 73440*b^3 + 36288*b^2 + 9072*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20616*b^7 + 55152*b^6 + 86712*b^5 + 87480*b^4 + 57696*b^3 + 23784*b^2 + 6240*b + 1248
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 20496*b^6 + 45408*b^5 + 57648*b^4 + 44976*b^3 + 22080*b^2 + 5520*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2664*b^7 + 12672*b^6 + 28080*b^5 + 35568*b^4 + 27648*b^3 + 13536*b^2 + 3384*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17016*b^6 + 37632*b^5 + 47784*b^4 + 37320*b^3 + 18336*b^2 + 4584*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4320*b^6 + 16464*b^5 + 29232*b^4 + 29232*b^3 + 16464*b^2 + 5760*b + 1440
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2664*b^6 + 10104*b^5 + 17640*b^4 + 16920*b^3 + 8664*b^2 + 2592*b + 648
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2664*b^5 + 7824*b^4 + 10152*b^3 + 7488*b^2 + 2496*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1600*b^8 + 9200*b^7 + 24704*b^6 + 38960*b^5 + 39344*b^4 + 25856*b^3 + 10544*b^2 + 2720*b + 544
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1920*b^7 + 9216*b^6 + 20688*b^5 + 26688*b^4 + 21216*b^3 + 10560*b^2 + 2640*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1200*b^7 + 5832*b^6 + 13344*b^5 + 17688*b^4 + 14520*b^3 + 7392*b^2 + 1848*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1200*b^6 + 4752*b^5 + 8832*b^4 + 9360*b^3 + 5808*b^2 + 2304*b + 576
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 480*b^7 + 2208*b^6 + 4656*b^5 + 5472*b^4 + 3840*b^3 + 1728*b^2 + 432*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 82464*b^7 + 220320*b^6 + 345600*b^5 + 347712*b^4 + 228672*b^3 + 93888*b^2 + 24480*b + 4896
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 17280*b^7 + 82560*b^6 + 183936*b^5 + 234624*b^4 + 183936*b^3 + 90624*b^2 + 22656*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 20160*b^6 + 78384*b^5 + 141264*b^4 + 141840*b^3 + 79536*b^2 + 27648*b + 6912
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10656*b^7 + 50880*b^6 + 113376*b^5 + 144768*b^4 + 113664*b^3 + 56064*b^2 + 14016*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12480*b^6 + 48480*b^5 + 87360*b^4 + 87840*b^3 + 49440*b^2 + 17280*b + 4320
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 144*b^7 + 8280*b^6 + 30864*b^5 + 54288*b^4 + 53280*b^3 + 28848*b^2 + 9504*b + 2376
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10656*b^6 + 41328*b^5 + 74304*b^4 + 74448*b^3 + 41616*b^2 + 14400*b + 3600
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 11760*b^5 + 36096*b^4 + 49488*b^3 + 37728*b^2 + 12576*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 144*b^6 + 7752*b^5 + 23016*b^4 + 31008*b^3 + 23400*b^2 + 7800*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^5 + 6648*b^4 + 15384*b^3 + 13632*b^2 + 7128*b + 2376
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4800*b^7 + 22848*b^6 + 50880*b^5 + 65088*b^4 + 51264*b^3 + 25344*b^2 + 6336*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5760*b^6 + 22224*b^5 + 39792*b^4 + 39792*b^3 + 22224*b^2 + 7680*b + 1920
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3552*b^6 + 13872*b^5 + 25344*b^4 + 26256*b^3 + 15696*b^2 + 5952*b + 1488
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3552*b^5 + 10992*b^4 + 15216*b^3 + 11664*b^2 + 3888*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1440*b^6 + 5424*b^5 + 9360*b^4 + 8784*b^3 + 4272*b^2 + 1152*b + 288
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 14208*b^6 + 54816*b^5 + 98112*b^4 + 98016*b^3 + 54624*b^2 + 18816*b + 4704
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 16176*b^5 + 49728*b^4 + 68304*b^3 + 52128*b^2 + 17376*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 192*b^6 + 10608*b^5 + 31728*b^4 + 43104*b^3 + 32688*b^2 + 10896*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 192*b^5 + 9360*b^4 + 22368*b^3 + 21264*b^2 + 12096*b + 4032
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4272*b^5 + 12864*b^4 + 17232*b^3 + 12960*b^2 + 4320*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 240*b^5 + 11904*b^4 + 27648*b^3 + 24624*b^2 + 12960*b + 4320
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 22784*b^6 + 50304*b^5 + 63360*b^4 + 48896*b^3 + 23808*b^2 + 5952*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 5760*b^6 + 22464*b^5 + 40512*b^4 + 40512*b^3 + 22464*b^2 + 7680*b + 1920
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 6336*b^5 + 19632*b^4 + 27216*b^3 + 20880*b^2 + 6960*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3456*b^6 + 13392*b^5 + 24000*b^4 + 23856*b^3 + 13104*b^2 + 4416*b + 1104
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 3840*b^5 + 12000*b^4 + 16800*b^3 + 12960*b^2 + 4320*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 144*b^6 + 2808*b^5 + 7896*b^4 + 10368*b^3 + 7704*b^2 + 2568*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 3456*b^5 + 10752*b^4 + 14976*b^3 + 11520*b^2 + 3840*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 3408*b^4 + 8256*b^3 + 7728*b^2 + 4320*b + 1440
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 144*b^5 + 2424*b^4 + 5640*b^3 + 5520*b^2 + 3240*b + 1080
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1536*b^3 + 3072*b^2 + 1536*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1600*b^6 + 6048*b^5 + 10624*b^4 + 10464*b^3 + 5728*b^2 + 1920*b + 480
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1920*b^5 + 5712*b^4 + 7536*b^3 + 5616*b^2 + 1872*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1152*b^5 + 3456*b^4 + 4608*b^3 + 3456*b^2 + 1152*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 1152*b^4 + 2640*b^3 + 2160*b^2 + 1008*b + 336
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 480*b^5 + 1488*b^4 + 2064*b^3 + 1584*b^2 + 528*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 4608*b^5 + 14112*b^4 + 19296*b^3 + 14688*b^2 + 4896*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 4656*b^4 + 11232*b^3 + 10416*b^2 + 5760*b + 1920
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 192*b^5 + 3312*b^4 + 7296*b^3 + 6288*b^2 + 3168*b + 1056
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 192*b^4 + 2496*b^3 + 4608*b^2 + 2304*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1392*b^4 + 3456*b^3 + 3408*b^2 + 2016*b + 672
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 240*b^4 + 3168*b^3 + 5856*b^2 + 2928*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1408*b^4 + 3424*b^3 + 3232*b^2 + 1824*b + 608
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1200*b^3 + 2400*b^2 + 1200*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 192*b^4 + 1008*b^3 + 1632*b^2 + 816*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 384*b^2 + 768*b + 384
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 432*b^3 + 864*b^2 + 432*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 240*b^3 + 720*b^2 + 960*b + 480
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10344*b^7 + 27720*b^6 + 43632*b^5 + 44112*b^4 + 29232*b^3 + 12168*b^2 + 3240*b + 648
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10368*b^6 + 23136*b^5 + 29472*b^4 + 23040*b^3 + 11328*b^2 + 2832*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2592*b^6 + 10320*b^5 + 18960*b^4 + 19248*b^3 + 10896*b^2 + 3840*b + 960
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1296*b^7 + 6240*b^6 + 14016*b^5 + 18048*b^4 + 14304*b^3 + 7104*b^2 + 1776*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1440*b^6 + 5616*b^5 + 10128*b^4 + 10128*b^3 + 5616*b^2 + 1920*b + 480
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 54*b^7 + 1188*b^6 + 4290*b^5 + 7710*b^4 + 8106*b^3 + 5082*b^2 + 2040*b + 510
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1296*b^6 + 5088*b^5 + 9216*b^4 + 9216*b^3 + 5088*b^2 + 1728*b + 432
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1440*b^5 + 4656*b^4 + 6768*b^3 + 5328*b^2 + 1776*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 54*b^6 + 990*b^5 + 2814*b^4 + 3762*b^3 + 2826*b^2 + 942*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 54*b^5 + 846*b^4 + 2094*b^3 + 2322*b^2 + 1530*b + 510
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2848*b^6 + 6336*b^5 + 8112*b^4 + 6400*b^3 + 3168*b^2 + 792*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2736*b^5 + 4848*b^4 + 4848*b^3 + 2736*b^2 + 960*b + 240
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 432*b^6 + 1632*b^5 + 2784*b^4 + 2496*b^3 + 1056*b^2 + 192*b + 48
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 432*b^5 + 1248*b^4 + 1584*b^3 + 1152*b^2 + 384*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 200*b^6 + 816*b^5 + 1616*b^4 + 1920*b^3 + 1424*b^2 + 672*b + 168
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1728*b^6 + 6672*b^5 + 11952*b^4 + 11952*b^3 + 6672*b^2 + 2304*b + 576
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 1920*b^5 + 5856*b^4 + 7968*b^3 + 6048*b^2 + 2016*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 72*b^6 + 1440*b^5 + 4080*b^4 + 5400*b^3 + 4032*b^2 + 1344*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 72*b^5 + 1176*b^4 + 2496*b^3 + 1968*b^2 + 864*b + 288
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 576*b^5 + 1776*b^4 + 2448*b^3 + 1872*b^2 + 624*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 96*b^5 + 1800*b^4 + 4248*b^3 + 4224*b^2 + 2520*b + 840
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 528*b^5 + 1648*b^4 + 2304*b^3 + 1776*b^2 + 592*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 480*b^4 + 1200*b^3 + 1200*b^2 + 720*b + 240
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 72*b^5 + 504*b^4 + 1056*b^3 + 1008*b^2 + 576*b + 192
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 72*b^4 + 312*b^3 + 480*b^2 + 240*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 176*b^4 + 368*b^3 + 224*b^2 + 48*b + 16
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 96*b^4 + 552*b^3 + 912*b^2 + 456*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 96*b^3 + 200*b^2 + 208*b + 104
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 200*b^6 + 792*b^5 + 1448*b^4 + 1464*b^3 + 824*b^2 + 288*b + 72
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 192*b^5 + 624*b^4 + 912*b^3 + 720*b^2 + 240*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 24*b^6 + 222*b^5 + 570*b^4 + 720*b^3 + 522*b^2 + 174*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 24*b^5 + 150*b^4 + 348*b^3 + 414*b^2 + 288*b + 96
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 72*b^5 + 224*b^4 + 312*b^3 + 240*b^2 + 80*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 24*b^5 + 192*b^4 + 336*b^3 + 168*b^2
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 24*b^4 + 40*b^3 + 32*b^2 + 16*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= b^6 + 21*b^5 + 92*b^4 + 193*b^3 + 224*b^2 + 153*b + 51
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 25632*b^6 + 56832*b^5 + 72240*b^4 + 56448*b^3 + 27744*b^2 + 6936*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 6480*b^6 + 25056*b^5 + 44928*b^4 + 44928*b^3 + 25056*b^2 + 8640*b + 2160
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 7344*b^5 + 22656*b^4 + 31248*b^3 + 23904*b^2 + 7968*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3888*b^6 + 14976*b^5 + 26784*b^4 + 26784*b^3 + 14976*b^2 + 5184*b + 1296
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 4320*b^5 + 13200*b^4 + 18000*b^3 + 13680*b^2 + 4560*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 162*b^6 + 3258*b^5 + 9138*b^4 + 11934*b^3 + 8838*b^2 + 2946*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 3888*b^5 + 11952*b^4 + 16416*b^3 + 12528*b^2 + 4176*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 3888*b^4 + 9456*b^3 + 8928*b^2 + 5040*b + 1680
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 162*b^5 + 2718*b^4 + 6006*b^3 + 5238*b^2 + 2682*b + 894
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^4 + 1824*b^3 + 3432*b^2 + 1716*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1800*b^6 + 6864*b^5 + 12192*b^4 + 12192*b^3 + 6864*b^2 + 2400*b + 600
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 2160*b^5 + 6528*b^4 + 8784*b^3 + 6624*b^2 + 2208*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1296*b^5 + 3984*b^4 + 5472*b^3 + 4176*b^2 + 1392*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1296*b^4 + 3168*b^3 + 3024*b^2 + 1728*b + 576
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 480*b^5 + 1392*b^4 + 1776*b^3 + 1296*b^2 + 432*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 5184*b^5 + 15696*b^4 + 21168*b^3 + 15984*b^2 + 5328*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 5424*b^4 + 13008*b^3 + 11904*b^2 + 6480*b + 2160
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 216*b^5 + 3936*b^4 + 8952*b^3 + 8256*b^2 + 4536*b + 1512
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 216*b^4 + 2928*b^3 + 5424*b^2 + 2712*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1392*b^4 + 3216*b^3 + 2688*b^2 + 1296*b + 432
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 264*b^4 + 3720*b^3 + 6912*b^2 + 3456*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1584*b^4 + 3840*b^3 + 3600*b^2 + 2016*b + 672
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 1248*b^3 + 2496*b^2 + 1248*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 216*b^4 + 1200*b^3 + 1968*b^2 + 984*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 144*b^3 + 504*b^2 + 720*b + 360
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 432*b^3 + 864*b^2 + 432*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 264*b^3 + 912*b^2 + 1296*b + 648
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 168*b^2 + 168*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 600*b^5 + 1824*b^4 + 2472*b^3 + 1872*b^2 + 624*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 576*b^4 + 1392*b^3 + 1296*b^2 + 720*b + 240
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 72*b^5 + 558*b^4 + 1092*b^3 + 846*b^2 + 360*b + 120
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 72*b^4 + 366*b^3 + 588*b^2 + 294*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 216*b^4 + 552*b^3 + 576*b^2 + 360*b + 120
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 72*b^4 + 552*b^3 + 960*b^2 + 480*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 72*b^3 + 120*b^2 + 96*b + 48
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b^5 + 48*b^4 + 141*b^3 + 186*b^2 + 93*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1800*b^4 + 4248*b^3 + 3744*b^2 + 1944*b + 648
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 1536*b^3 + 3072*b^2 + 1536*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 216*b^4 + 1398*b^3 + 2364*b^2 + 1182*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 192*b^3 + 720*b^2 + 1056*b + 528
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 408*b^3 + 816*b^2 + 408*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 192*b^3 + 840*b^2 + 1296*b + 648
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 168*b^2 + 168*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 9*b^4 + 102*b^3 + 243*b^2 + 282*b + 141
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 24*b^3 + 162*b^2 + 162*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 6816*b^5 + 11952*b^4 + 11664*b^3 + 6240*b^2 + 2016*b + 504
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 2160*b^5 + 6576*b^4 + 8928*b^3 + 6768*b^2 + 2256*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 2304*b^4 + 5568*b^3 + 5184*b^2 + 2880*b + 960
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1224*b^5 + 3696*b^4 + 4968*b^3 + 3744*b^2 + 1248*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1200*b^4 + 2880*b^3 + 2640*b^2 + 1440*b + 480
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 126*b^5 + 1098*b^4 + 2238*b^3 + 1854*b^2 + 882*b + 294
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1224*b^4 + 2952*b^3 + 2736*b^2 + 1512*b + 504
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1056*b^3 + 2112*b^2 + 1056*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 126*b^4 + 744*b^3 + 1236*b^2 + 618*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 18*b^3 + 312*b^2 + 588*b + 294
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 600*b^5 + 1752*b^4 + 2256*b^3 + 1656*b^2 + 552*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 720*b^4 + 1680*b^3 + 1440*b^2 + 720*b + 240
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 408*b^4 + 984*b^3 + 912*b^2 + 504*b + 168
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 408*b^3 + 816*b^2 + 408*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 120*b^4 + 264*b^3 + 192*b^2 + 72*b + 24
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1632*b^4 + 3888*b^3 + 3504*b^2 + 1872*b + 624
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1392*b^3 + 2784*b^2 + 1392*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 168*b^4 + 1176*b^3 + 2016*b^2 + 1008*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 168*b^3 + 672*b^2 + 1008*b + 504
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 336*b^3 + 672*b^2 + 336*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 192*b^3 + 696*b^2 + 1008*b + 504
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 432*b^3 + 864*b^2 + 432*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 240*b^2 + 480*b + 240
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 168*b^3 + 336*b^2 + 336*b + 168
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 96*b^2 + 192*b + 96
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 192*b^2 + 192*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 24*b + 24
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 168*b^4 + 408*b^3 + 384*b^2 + 216*b + 72
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 54*b^4 + 180*b^3 + 252*b^2 + 126*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 54*b^3 + 78*b^2 + 48*b + 24
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 48*b^3 + 144*b^2 + 192*b + 96
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 48*b^2 + 48*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b^4 + 33*b^3 + 39*b^2 + 12*b + 6
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 504*b^3 + 1008*b^2 + 504*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 240*b^2 + 480*b + 240
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 162*b^3 + 390*b^2 + 456*b + 228
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 114*b^2 + 114*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 72*b^2 + 144*b + 72
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 120*b^2 + 120*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 72*b + 72
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 9*b^3 + 60*b^2 + 60*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 21*b^2 + 60*b + 60
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 96*b^2 + 192*b + 96
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 120*b^2 + 120*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 24*b + 24
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 72*b + 72
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 9*b^2 + 27*b + 27
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 15*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 6
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 344*b^4 + 432*b^3 + 312*b^2 + 104*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 144*b^4 + 336*b^3 + 288*b^2 + 144*b + 48
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 72*b^4 + 168*b^3 + 144*b^2 + 72*b + 24
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 18*b^4 + 72*b^3 + 108*b^2 + 54*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 72*b^3 + 144*b^2 + 72*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 18*b^3 + 24*b^2 + 12*b + 6
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 40*b^4 + 88*b^3 + 64*b^2 + 24*b + 8
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 24*b^3 + 48*b^2 + 24*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 24*b^3 + 72*b^2 + 96*b + 48
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 24*b^2 + 24*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 24*b^2 + 24*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 24*b + 24
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 6*b^3 + 6*b^2
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= b^3 + 6*b^2 + 6*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 18*b^2 + 18*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 12*b + 12
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 3*b^2 + 6*b + 6
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 6*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 12*b + 12
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 3*b
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 3
c[ [2, 2, 2] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] ]= 1
c[ [2, 2, 1, 1] , [6] , [6] , [6] , [6] ]= 1728000*b^15 + 21974400*b^14 + 131970720*b^13 + 495218560*b^12 + 1296522080*b^11 + 2505765216*b^10 + 3690150784*b^9 + 4213763552*b^8 + 3759678432*b^7 + 2619893504*b^6 + 1413624352*b^5 + 579883104*b^4 + 174816512*b^3 + 36628192*b^2 + 5215104*b + 579456
c[ [2, 2, 1, 1] , [5, 1] , [6] , [6] , [6] ]= 2073600*b^14 + 24295680*b^13 + 134041536*b^12 + 459938496*b^11 + 1094521152*b^10 + 1908296256*b^9 + 2511397248*b^8 + 2532403968*b^7 + 1965007680*b^6 + 1167033792*b^5 + 521887296*b^4 + 170563008*b^3 + 38403072*b^2 + 4800384*b
c[ [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 2488320*b^13 + 26694144*b^12 + 134411904*b^11 + 418636416*b^10 + 897810048*b^9 + 1397706624*b^8 + 1623275520*b^7 + 1422667008*b^6 + 940263552*b^5 + 462732672*b^4 + 164465280*b^3 + 40083840*b^2 + 6635520*b + 829440
c[ [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2958336*b^12 + 28846080*b^11 + 131559936*b^10 + 368707776*b^9 + 705332352*b^8 + 968234304*b^7 + 976778496*b^6 + 728896320*b^5 + 398817408*b^4 + 156298944*b^3 + 41459712*b^2 + 5922816*b
c[ [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 27648*b^12 + 3723264*b^11 + 31579392*b^10 + 127718560*b^9 + 316754896*b^8 + 531720800*b^7 + 631904144*b^6 + 541401312*b^5 + 334135536*b^4 + 144961568*b^3 + 42300080*b^2 + 8372224*b + 1196032
c[ [2, 2, 1, 1] , [4, 2] , [6] , [6] , [6] ]= 1296000*b^14 + 15184800*b^13 + 83792592*b^12 + 287617872*b^11 + 684762768*b^10 + 1194540624*b^9 + 1573040832*b^8 + 1587266208*b^7 + 1232504784*b^6 + 732528048*b^5 + 327824784*b^4 + 107219952*b^3 + 24155136*b^2 + 3019392*b
c[ [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 1555200*b^13 + 16666560*b^12 + 83862432*b^11 + 261080256*b^10 + 559777536*b^9 + 871388640*b^8 + 1012071840*b^7 + 887144832*b^6 + 586478016*b^5 + 288715296*b^4 + 102654720*b^3 + 25032960*b^2 + 4147200*b + 518400
c[ [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1866240*b^12 + 18154368*b^11 + 82647360*b^10 + 231292032*b^9 + 441954048*b^8 + 606148032*b^7 + 611084352*b^6 + 455785728*b^5 + 249304704*b^4 + 97682496*b^3 + 25906944*b^2 + 3700992*b
c[ [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 2218752*b^11 + 19415808*b^10 + 79231904*b^9 + 197180960*b^8 + 331464256*b^7 + 394117696*b^6 + 337696032*b^5 + 208394400*b^4 + 90397696*b^3 + 26372608*b^2 + 5218304*b + 745472
c[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 972000*b^13 + 10417248*b^12 + 52431480*b^11 + 163297848*b^10 + 350310168*b^9 + 545654952*b^8 + 634183872*b^7 + 556311024*b^6 + 368051832*b^5 + 181327656*b^4 + 64522584*b^3 + 15749352*b^2 + 2612736*b + 326592
c[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 1166400*b^12 + 11335680*b^11 + 51574992*b^10 + 144284640*b^9 + 275655648*b^8 + 378062256*b^7 + 381180528*b^6 + 284365152*b^5 + 155585280*b^4 + 60981168*b^3 + 16177056*b^2 + 2311008*b
c[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^11 + 12223296*b^10 + 49807840*b^9 + 123819520*b^8 + 207974528*b^7 + 247143776*b^6 + 211678560*b^5 + 130595136*b^4 + 56644544*b^3 + 16526624*b^2 + 3270400*b + 467200
c[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 728352*b^12 + 7079760*b^11 + 32224680*b^10 + 90202344*b^9 + 172450416*b^8 + 236700768*b^7 + 238854792*b^6 + 178347048*b^5 + 97670688*b^4 + 38317920*b^3 + 10172064*b^2 + 1453152*b
c[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 872640*b^11 + 7613472*b^10 + 31007120*b^9 + 77061920*b^8 + 129429376*b^7 + 153818992*b^6 + 131770320*b^5 + 81314112*b^4 + 35278048*b^3 + 10296208*b^2 + 2038400*b + 291200
c[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 648*b^12 + 550980*b^11 + 4782570*b^10 + 19454128*b^9 + 48346402*b^8 + 81241964*b^7 + 96639512*b^6 + 82892076*b^5 + 51235926*b^4 + 22278668*b^3 + 6525254*b^2 + 1297912*b + 185416
c[ [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 1296000*b^13 + 13888800*b^12 + 69869232*b^11 + 217430400*b^10 + 465943776*b^9 + 724866576*b^8 + 841303248*b^7 + 736895424*b^6 + 486761664*b^5 + 239433456*b^4 + 85063776*b^3 + 20722848*b^2 + 3428352*b + 428544
c[ [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1555200*b^12 + 15145920*b^11 + 69002208*b^10 + 193193280*b^9 + 369239616*b^8 + 506441952*b^7 + 510513696*b^6 + 380685888*b^5 + 208154880*b^4 + 81526176*b^3 + 21615552*b^2 + 3087936*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1831680*b^11 + 16071552*b^10 + 65718336*b^9 + 163815360*b^8 + 275730816*b^7 + 328179072*b^6 + 281417280*b^5 + 173765568*b^4 + 75403008*b^3 + 22002048*b^2 + 4354560*b + 622080
c[ [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 34560*b^11 + 2400768*b^10 + 17655936*b^9 + 62715088*b^8 + 135861264*b^7 + 196843552*b^6 + 198254752*b^5 + 140050960*b^4 + 68698576*b^3 + 22193664*b^2 + 3698944*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 972000*b^12 + 9445248*b^11 + 42958584*b^10 + 120117600*b^9 + 229339584*b^8 + 314313768*b^7 + 316659960*b^6 + 236039472*b^5 + 129034512*b^4 + 50531112*b^3 + 13396320*b^2 + 1913760*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1166400*b^11 + 10195200*b^10 + 41563248*b^9 + 103343808*b^8 + 173580288*b^7 + 206235600*b^6 + 176588400*b^5 + 108905568*b^4 + 47215008*b^3 + 13765968*b^2 + 2721600*b + 388800
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1373760*b^10 + 10686240*b^9 + 38622272*b^8 + 84276480*b^7 + 122514560*b^6 + 123584480*b^5 + 87349760*b^4 + 42849152*b^3 + 13843200*b^2 + 2307200*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 728352*b^11 + 6353136*b^10 + 25861368*b^9 + 64229856*b^8 + 107791680*b^7 + 127991352*b^6 + 109543416*b^5 + 67536912*b^4 + 29275344*b^3 + 8535240*b^2 + 1687392*b + 241056
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 872640*b^10 + 6765600*b^9 + 24392608*b^8 + 53126256*b^7 + 77116576*b^6 + 77702800*b^5 + 54873760*b^4 + 26899408*b^3 + 8686176*b^2 + 1447696*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 648*b^11 + 548604*b^10 + 4223478*b^9 + 15179606*b^8 + 33000714*b^7 + 47850284*b^6 + 48186686*b^5 + 34023890*b^4 + 16679258*b^3 + 5386080*b^2 + 897680*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 972000*b^11 + 8516448*b^10 + 34781112*b^9 + 86598432*b^8 + 145604448*b^7 + 173126952*b^6 + 148317912*b^5 + 91501200*b^4 + 39673584*b^3 + 11565576*b^2 + 2286144*b + 326592
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1123200*b^10 + 8774496*b^9 + 31819008*b^8 + 69623904*b^7 + 101451072*b^6 + 102536256*b^5 + 72593280*b^4 + 35662944*b^3 + 11533248*b^2 + 1922208*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 43200*b^10 + 1584864*b^9 + 9811056*b^8 + 29984896*b^7 + 55598688*b^6 + 67889536*b^5 + 56276944*b^4 + 31342240*b^3 + 11407648*b^2 + 2803200*b + 467200
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 728352*b^10 + 5658480*b^9 + 20428728*b^8 + 44533464*b^7 + 64681584*b^6 + 65193504*b^5 + 46043640*b^4 + 22570296*b^3 + 7288128*b^2 + 1214688*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 840672*b^9 + 5739312*b^8 + 18128384*b^7 + 34121568*b^6 + 41988224*b^5 + 34957136*b^4 + 19509920*b^3 + 7105184*b^2 + 1747200*b + 291200
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 648*b^10 + 546444*b^9 + 3696750*b^8 + 11618362*b^7 + 21795942*b^6 + 26757988*b^5 + 22244758*b^4 + 12409750*b^3 + 4521526*b^2 + 1112496*b + 185416
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 674784*b^9 + 4634928*b^8 + 14711160*b^7 + 27801816*b^6 + 34333680*b^5 + 28671456*b^4 + 16043640*b^3 + 5860344*b^2 + 1446336*b + 241056
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 53568*b^9 + 1084032*b^8 + 5442912*b^7 + 13920528*b^6 + 21504912*b^5 + 21386784*b^4 + 14010816*b^3 + 5776080*b^2 + 1155216*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 432*b^9 + 504648*b^8 + 2971428*b^7 + 8062992*b^6 + 12826968*b^5 + 12969216*b^4 + 8590284*b^3 + 3565320*b^2 + 713064*b
c[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216*b^9 + 66636*b^8 + 781038*b^7 + 3051628*b^6 + 6292466*b^5 + 7818962*b^4 + 6016616*b^3 + 2894774*b^2 + 927080*b + 185416
c[ [2, 2, 1, 1] , [3, 3] , [6] , [6] , [6] ]= 576000*b^14 + 6748800*b^13 + 37241312*b^12 + 127831072*b^11 + 304341536*b^10 + 530911776*b^9 + 699135168*b^8 + 705452736*b^7 + 547769120*b^6 + 325547296*b^5 + 145680416*b^4 + 47642848*b^3 + 10732544*b^2 + 1341568*b
c[ [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] , [6] ]= 691200*b^13 + 7407360*b^12 + 37272768*b^11 + 116038848*b^10 + 248798016*b^9 + 387297216*b^8 + 449827968*b^7 + 394307328*b^6 + 260674368*b^5 + 128327616*b^4 + 45627456*b^3 + 11126208*b^2 + 1843200*b + 230400
c[ [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 829440*b^12 + 8068608*b^11 + 36734208*b^10 + 102808128*b^9 + 196453248*b^8 + 269442240*b^7 + 271635456*b^6 + 202600896*b^5 + 110816640*b^4 + 43419456*b^3 + 11515392*b^2 + 1645056*b
c[ [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 986112*b^11 + 8629248*b^10 + 35220640*b^9 + 87673904*b^8 + 147416224*b^7 + 175315504*b^6 + 150241376*b^5 + 92726416*b^4 + 40226400*b^3 + 11736336*b^2 + 2322432*b + 331776
c[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] , [6] ]= 432000*b^13 + 4629600*b^12 + 23300880*b^11 + 72570048*b^10 + 155679072*b^9 + 242493360*b^8 + 281841840*b^7 + 247240896*b^6 + 163578240*b^5 + 80591952*b^4 + 28677600*b^3 + 6999840*b^2 + 1161216*b + 145152
c[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 518400*b^12 + 5037120*b^11 + 22915872*b^10 + 64106304*b^9 + 122473152*b^8 + 167972256*b^7 + 169360608*b^6 + 126349632*b^5 + 69133824*b^4 + 27098592*b^3 + 7189056*b^2 + 1027008*b
c[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^11 + 5429376*b^10 + 22116320*b^9 + 54968800*b^8 + 92316608*b^7 + 109693376*b^6 + 93946720*b^5 + 57958496*b^4 + 25138944*b^3 + 7334784*b^2 + 1451520*b + 207360
c[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 324000*b^12 + 3148416*b^11 + 14327592*b^10 + 40099008*b^9 + 76651872*b^8 + 105198648*b^7 + 106146696*b^6 + 79252368*b^5 + 43400592*b^4 + 17026488*b^3 + 4519872*b^2 + 645696*b
c[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^11 + 3389760*b^10 + 13798480*b^9 + 34280000*b^8 + 57556480*b^7 + 68384560*b^6 + 58571600*b^5 + 36142240*b^4 + 15683040*b^3 + 4579440*b^2 + 907200*b + 129600
c[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 242784*b^11 + 2117136*b^10 + 8621000*b^9 + 21425728*b^8 + 35986688*b^7 + 42766568*b^6 + 36628552*b^5 + 22590032*b^4 + 9788400*b^3 + 2850072*b^2 + 562464*b + 80352
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 432000*b^12 + 4197600*b^11 + 19091472*b^10 + 53383296*b^9 + 101925696*b^8 + 139691280*b^7 + 140733840*b^6 + 104903712*b^5 + 57347616*b^4 + 22458096*b^3 + 5953920*b^2 + 850560*b
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^11 + 4530240*b^10 + 18468480*b^9 + 45923904*b^8 + 77142144*b^7 + 91660800*b^6 + 78487680*b^5 + 48406080*b^4 + 20985984*b^3 + 6118464*b^2 + 1209600*b + 172800
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 610560*b^10 + 4746624*b^9 + 17153584*b^8 + 37437424*b^7 + 54440416*b^6 + 54934624*b^5 + 38841840*b^4 + 19060528*b^3 + 6159360*b^2 + 1026560*b
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^11 + 2824416*b^10 + 11493096*b^9 + 28538208*b^8 + 47886432*b^7 + 56854968*b^6 + 48658056*b^5 + 29999472*b^4 + 13005072*b^3 + 3792408*b^2 + 749952*b + 107136
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^10 + 3009600*b^9 + 10838912*b^8 + 23588000*b^7 + 34218560*b^6 + 34461920*b^5 + 24327360*b^4 + 11921312*b^3 + 3848640*b^2 + 641440*b
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 242784*b^10 + 1874928*b^9 + 6739624*b^8 + 14642248*b^7 + 21206992*b^6 + 21323776*b^5 + 15028200*b^4 + 7352488*b^3 + 2371008*b^2 + 395168*b
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^10 + 2514816*b^9 + 9075360*b^8 + 19781088*b^7 + 28730496*b^6 + 28959456*b^5 + 20454720*b^4 + 10027776*b^3 + 3238272*b^2 + 539712*b
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 374400*b^9 + 2550432*b^8 + 8045968*b^7 + 15136592*b^6 + 18624928*b^5 + 15509632*b^4 + 8661200*b^3 + 3157840*b^2 + 777600*b + 129600
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 242784*b^9 + 1643376*b^8 + 5156264*b^7 + 9652360*b^6 + 11820368*b^5 + 9798464*b^4 + 5446120*b^3 + 1973096*b^2 + 482112*b + 80352
c[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 224928*b^8 + 1320048*b^7 + 3568064*b^6 + 5657632*b^5 + 5703296*b^4 + 3767504*b^3 + 1561120*b^2 + 312224*b
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] , [6] ]= 192000*b^13 + 2057728*b^12 + 10356896*b^11 + 32256608*b^10 + 69197472*b^9 + 107784352*b^8 + 125272192*b^7 + 109889536*b^6 + 72699424*b^5 + 35812000*b^4 + 12739104*b^3 + 3107552*b^2 + 515072*b + 64384
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 230400*b^12 + 2239104*b^11 + 10187520*b^10 + 28500288*b^9 + 54448896*b^8 + 74675136*b^7 + 75290496*b^6 + 56169024*b^5 + 30733824*b^4 + 12047040*b^3 + 3196032*b^2 + 456576*b
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^11 + 2414208*b^10 + 9837088*b^9 + 24453456*b^8 + 41069920*b^7 + 48797968*b^6 + 41788000*b^5 + 25776496*b^4 + 11178528*b^3 + 3260848*b^2 + 645120*b + 92160
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 144000*b^12 + 1399584*b^11 + 6370224*b^10 + 17831040*b^9 + 34089024*b^8 + 46788528*b^7 + 47213232*b^6 + 35252448*b^5 + 19305696*b^4 + 7573968*b^3 + 2010624*b^2 + 287232*b
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^11 + 1507392*b^10 + 6139232*b^9 + 15259296*b^8 + 25631552*b^7 + 30464192*b^6 + 26098400*b^5 + 16104224*b^4 + 6985344*b^3 + 2037824*b^2 + 403200*b + 57600
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^11 + 942624*b^10 + 3842680*b^9 + 9563808*b^8 + 16092640*b^7 + 19169704*b^6 + 16470040*b^5 + 10201744*b^4 + 4449264*b^3 + 1309384*b^2 + 262080*b + 37440
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^11 + 1255872*b^10 + 5112000*b^9 + 12696096*b^8 + 21306048*b^7 + 25296864*b^6 + 21648576*b^5 + 13345632*b^4 + 5784384*b^3 + 1686240*b^2 + 333312*b + 47616
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^10 + 1339296*b^9 + 4828144*b^8 + 10515248*b^7 + 15262816*b^6 + 15376576*b^5 + 10856240*b^4 + 5320240*b^3 + 1717632*b^2 + 286272*b
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^10 + 835488*b^9 + 3009344*b^8 + 6553888*b^7 + 9519872*b^6 + 9605408*b^5 + 6796960*b^4 + 3339392*b^3 + 1080000*b^2 + 180000*b
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^9 + 733800*b^8 + 2310952*b^7 + 4343000*b^6 + 5341360*b^5 + 4448920*b^4 + 2487560*b^3 + 909352*b^2 + 224640*b + 37440
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 63872*b^12 + 620800*b^11 + 2825472*b^10 + 7908480*b^9 + 15118848*b^8 + 20751360*b^7 + 20940928*b^6 + 15637760*b^5 + 8565504*b^4 + 3361152*b^3 + 892416*b^2 + 127488*b
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 76416*b^11 + 666432*b^10 + 2713120*b^9 + 6740464*b^8 + 11317280*b^7 + 13446704*b^6 + 11518560*b^5 + 7110096*b^4 + 3087584*b^3 + 902864*b^2 + 179200*b + 25600
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 47616*b^11 + 414912*b^10 + 1687712*b^9 + 4188416*b^8 + 7021696*b^7 + 8324512*b^6 + 7107744*b^5 + 4365888*b^4 + 1880896*b^3 + 542560*b^2 + 105728*b + 15104
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 47328*b^10 + 365232*b^9 + 1311136*b^8 + 2843136*b^7 + 4107712*b^6 + 4117648*b^5 + 2891200*b^4 + 1408960*b^3 + 453120*b^2 + 75520*b
c[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 128*b^12 + 22784*b^11 + 194208*b^10 + 786848*b^9 + 1955952*b^8 + 3295136*b^7 + 3936464*b^6 + 3396704*b^5 + 2116240*b^4 + 930528*b^3 + 277392*b^2 + 56448*b + 8064
c[ [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] , [6] ]= 1728000*b^13 + 18518400*b^12 + 93181632*b^11 + 290095680*b^10 + 621991488*b^9 + 968236608*b^8 + 1124563584*b^7 + 985776768*b^6 + 651726912*b^5 + 320885568*b^4 + 114128448*b^3 + 27847104*b^2 + 4617216*b + 577152
c[ [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 2073600*b^12 + 20171520*b^11 + 91834368*b^10 + 257014656*b^9 + 491121024*b^8 + 673587456*b^7 + 679060608*b^6 + 506462208*b^5 + 277001856*b^4 + 108524544*b^3 + 28780416*b^2 + 4111488*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 2465280*b^11 + 21573120*b^10 + 88047168*b^9 + 219161664*b^8 + 368490624*b^7 + 438230400*b^6 + 375562560*b^5 + 231797568*b^4 + 100560384*b^3 + 29339904*b^2 + 5806080*b + 829440
c[ [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 23040*b^11 + 3079680*b^10 + 23236448*b^9 + 83156304*b^8 + 180661072*b^7 + 262059936*b^6 + 264060288*b^5 + 186554640*b^4 + 91502032*b^3 + 29558784*b^2 + 4926464*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 1296000*b^12 + 12593664*b^11 + 57295392*b^10 + 160283808*b^9 + 306217824*b^8 + 419973792*b^7 + 423432384*b^6 + 315879936*b^5 + 172823904*b^4 + 67735968*b^3 + 17968608*b^2 + 2566944*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 1555200*b^11 + 13576320*b^10 + 55308672*b^9 + 137474304*b^8 + 230886144*b^7 + 274348800*b^6 + 234963840*b^5 + 144951552*b^4 + 62866944*b^3 + 18340224*b^2 + 3628800*b + 518400
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1848960*b^10 + 14340448*b^9 + 51727488*b^8 + 112721600*b^7 + 163714944*b^6 + 165050208*b^5 + 116622720*b^4 + 57199616*b^3 + 18477312*b^2 + 3079552*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 971136*b^11 + 8469696*b^10 + 34486080*b^9 + 85694400*b^8 + 143911968*b^7 + 171018528*b^6 + 146500320*b^5 + 90406560*b^4 + 39227616*b^3 + 11451936*b^2 + 2268000*b + 324000
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1163520*b^10 + 9004544*b^9 + 32429088*b^8 + 70583488*b^7 + 102420480*b^6 + 103186464*b^5 + 72875040*b^4 + 35729152*b^3 + 11538624*b^2 + 1923104*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 864*b^11 + 732624*b^10 + 5637256*b^9 + 20257632*b^8 + 44041688*b^7 + 63863664*b^6 + 64313904*b^5 + 45409200*b^4 + 22259048*b^3 + 7187568*b^2 + 1197928*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 1296000*b^11 + 11326464*b^10 + 46175040*b^9 + 114817536*b^8 + 192866688*b^7 + 229166784*b^6 + 196234560*b^5 + 121025664*b^4 + 52468992*b^3 + 15296832*b^2 + 3024000*b + 432000
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1526400*b^10 + 11869440*b^9 + 42896256*b^8 + 93614400*b^7 + 136118400*b^6 + 137342400*b^5 + 97102080*b^4 + 47647296*b^3 + 15396480*b^2 + 2566080*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 28800*b^10 + 1971840*b^9 + 12749744*b^8 + 39514816*b^7 + 73701664*b^6 + 90237376*b^5 + 74901424*b^4 + 41737600*b^3 + 15190400*b^2 + 3732480*b + 622080
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 971136*b^10 + 7522464*b^9 + 27104304*b^8 + 59004576*b^7 + 85617408*b^6 + 86241936*b^5 + 60888240*b^4 + 29840832*b^3 + 9634464*b^2 + 1605744*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1141920*b^9 + 7755136*b^8 + 24402560*b^7 + 45803456*b^6 + 56243264*b^5 + 46754336*b^4 + 26072480*b^3 + 9491296*b^2 + 2332800*b + 388800
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 864*b^10 + 729456*b^9 + 4914920*b^8 + 15398152*b^7 + 28811416*b^6 + 35284624*b^5 + 29261512*b^4 + 16278520*b^3 + 5907320*b^2 + 1446336*b + 241056
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 935136*b^9 + 6377136*b^8 + 20131056*b^7 + 37883184*b^6 + 46618272*b^5 + 38819088*b^4 + 21673680*b^3 + 7898736*b^2 + 1944000*b + 324000
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 36000*b^9 + 1282416*b^8 + 6893936*b^7 + 18072304*b^6 + 28242064*b^5 + 28249792*b^4 + 18569728*b^3 + 7671520*b^2 + 1534304*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 864*b^9 + 699936*b^8 + 4081048*b^7 + 10991144*b^6 + 17382968*b^5 + 17485040*b^4 + 11528360*b^3 + 4771400*b^2 + 954280*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 45216*b^8 + 856224*b^7 + 3678384*b^6 + 7881600*b^5 + 9985824*b^4 + 7753728*b^3 + 3746352*b^2 + 1205280*b + 241056
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 576000*b^12 + 5597184*b^11 + 25464960*b^10 + 71238720*b^9 + 136099392*b^8 + 186658944*b^7 + 188201280*b^6 + 140408064*b^5 + 76829376*b^4 + 30116736*b^3 + 7990080*b^2 + 1141440*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 691200*b^11 + 6033792*b^10 + 24581952*b^9 + 61102656*b^8 + 102621312*b^7 + 121934592*b^6 + 104424000*b^5 + 64417344*b^4 + 27938304*b^3 + 8150784*b^2 + 1612800*b + 230400
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 821760*b^10 + 6372704*b^9 + 22987760*b^8 + 50098800*b^7 + 72768992*b^6 + 73363904*b^5 + 51835440*b^4 + 25421424*b^3 + 8211456*b^2 + 1368576*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 432000*b^11 + 3767040*b^10 + 15337152*b^9 + 38109696*b^8 + 63997056*b^7 + 76046400*b^6 + 65138880*b^5 + 40194432*b^4 + 17438976*b^3 + 5090496*b^2 + 1008000*b + 144000
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 518400*b^10 + 4010464*b^9 + 14441344*b^8 + 31431936*b^7 + 45611008*b^6 + 45953824*b^5 + 32455680*b^4 + 15912768*b^3 + 5139072*b^2 + 856512*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 323712*b^10 + 2502944*b^9 + 9012176*b^8 + 19621152*b^7 + 28490624*b^6 + 28733168*b^5 + 20320080*b^4 + 9977088*b^3 + 3225312*b^2 + 537552*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 432000*b^10 + 3345504*b^9 + 12053568*b^8 + 26240736*b^7 + 38077248*b^6 + 38354304*b^5 + 27076800*b^4 + 13268832*b^3 + 4283712*b^2 + 713952*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 508800*b^9 + 3453584*b^8 + 10864896*b^7 + 20393504*b^6 + 25043136*b^5 + 20816784*b^4 + 11604800*b^3 + 4221760*b^2 + 1036800*b + 172800
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 323712*b^9 + 2189680*b^8 + 6871728*b^7 + 12876784*b^6 + 15796704*b^5 + 13128624*b^4 + 7326640*b^3 + 2672336*b^2 + 658368*b + 109728
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 311712*b^8 + 1823936*b^7 + 4920464*b^6 + 7795152*b^5 + 7856480*b^4 + 5190080*b^3 + 2150640*b^2 + 430128*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 191616*b^11 + 1671360*b^10 + 6806016*b^9 + 16913664*b^8 + 28405632*b^7 + 33757248*b^6 + 28919808*b^5 + 17850240*b^4 + 7748736*b^3 + 2264064*b^2 + 448896*b + 64128
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 229248*b^10 + 1774304*b^9 + 6390736*b^8 + 13911376*b^7 + 20187808*b^6 + 20339200*b^5 + 14363920*b^4 + 7041872*b^3 + 2274048*b^2 + 379008*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 142848*b^10 + 1103680*b^9 + 3969728*b^8 + 8630240*b^7 + 12507200*b^6 + 12582176*b^5 + 8870720*b^4 + 4341280*b^3 + 1400256*b^2 + 233376*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 141984*b^9 + 959888*b^8 + 3008960*b^7 + 5628384*b^6 + 6887168*b^5 + 5703536*b^4 + 3165600*b^3 + 1144224*b^2 + 278784*b + 46464
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 384*b^11 + 67392*b^10 + 509920*b^9 + 1824624*b^8 + 3964464*b^7 + 5755872*b^6 + 5811264*b^5 + 4118000*b^4 + 2026736*b^3 + 656256*b^2 + 109376*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 1728000*b^11 + 15083904*b^10 + 61451136*b^9 + 152746368*b^8 + 256537728*b^7 + 304819200*b^6 + 261036288*b^5 + 161007360*b^4 + 69807744*b^3 + 20353152*b^2 + 4023936*b + 574848
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 2054400*b^10 + 15930432*b^9 + 57460608*b^8 + 125222784*b^7 + 181889280*b^6 + 183390912*b^5 + 129594240*b^4 + 63567360*b^3 + 20535552*b^2 + 3422592*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 19200*b^10 + 2547232*b^9 + 16839056*b^8 + 52514976*b^7 + 98173632*b^6 + 120300480*b^5 + 99885360*b^4 + 55664000*b^3 + 20256640*b^2 + 4976640*b + 829440
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1294848*b^10 + 10017408*b^9 + 36070848*b^8 + 78505536*b^7 + 113915520*b^6 + 114770304*b^5 + 81059520*b^4 + 39743808*b^3 + 12835584*b^2 + 2139264*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1536992*b^9 + 10408288*b^8 + 32686944*b^7 + 61272864*b^6 + 75166848*b^5 + 62440512*b^4 + 34801600*b^3 + 12662720*b^2 + 3110400*b + 518400
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1152*b^10 + 974176*b^9 + 6557504*b^8 + 20539968*b^7 + 38449920*b^6 + 47136576*b^5 + 39153696*b^4 + 21838880*b^3 + 7960288*b^2 + 1959552*b + 326592
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1270848*b^9 + 8625600*b^8 + 27133056*b^7 + 50922624*b^6 + 62527104*b^5 + 51975936*b^4 + 28981440*b^3 + 10548288*b^2 + 2592000*b + 432000
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 24000*b^9 + 1615504*b^8 + 9022768*b^7 + 23936944*b^6 + 37592080*b^5 + 37679104*b^4 + 24790336*b^3 + 10247040*b^2 + 2049408*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1152*b^9 + 952064*b^8 + 5529440*b^7 + 14850080*b^6 + 23447648*b^5 + 23563712*b^4 + 15526688*b^3 + 6423840*b^2 + 1284768*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 31152*b^8 + 1036288*b^7 + 4734640*b^6 + 10374688*b^5 + 13296160*b^4 + 10392064*b^3 + 5047456*b^2 + 1632960*b + 326592
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 574848*b^10 + 4447680*b^9 + 16017408*b^8 + 34864896*b^7 + 50593536*b^6 + 50970816*b^5 + 35994240*b^4 + 17644800*b^3 + 5697792*b^2 + 949632*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 681376*b^9 + 4614000*b^8 + 14491680*b^7 + 27171328*b^6 + 33342528*b^5 + 27706512*b^4 + 15448320*b^3 + 5624064*b^2 + 1382400*b + 230400
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 428192*b^9 + 2892000*b^8 + 9064032*b^7 + 16963232*b^6 + 20777472*b^5 + 17230464*b^4 + 9582720*b^3 + 3475200*b^2 + 850176*b + 141696
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 417712*b^8 + 2432144*b^7 + 6532688*b^6 + 10309360*b^5 + 10351232*b^4 + 6814208*b^3 + 2817600*b^2 + 563520*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1152*b^10 + 199328*b^9 + 1321104*b^8 + 4119072*b^7 + 7698624*b^6 + 9435840*b^5 + 7842480*b^4 + 4380800*b^3 + 1601280*b^2 + 395520*b + 65920
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1707072*b^9 + 11555712*b^8 + 36285888*b^7 + 68024640*b^6 + 83467776*b^5 + 69358656*b^4 + 38676480*b^3 + 14083968*b^2 + 3462912*b + 577152
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 15968*b^9 + 2091728*b^8 + 11906704*b^7 + 31751600*b^6 + 49961872*b^5 + 50113280*b^4 + 32979200*b^3 + 13633920*b^2 + 2726784*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1504*b^9 + 1273312*b^8 + 7373504*b^7 + 19755040*b^6 + 31135712*b^5 + 31242112*b^4 + 20558848*b^3 + 8498880*b^2 + 1699776*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 21392*b^8 + 1306656*b^7 + 6167504*b^6 + 13638144*b^5 + 17533568*b^4 + 13703424*b^3 + 6639936*b^2 + 2142720*b + 428544
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 3424*b^9 + 583728*b^8 + 3334384*b^7 + 8897552*b^6 + 14006960*b^5 + 14057600*b^4 + 9256640*b^3 + 3828160*b^2 + 765632*b
c[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 32*b^9 + 25296*b^8 + 1753920*b^7 + 8299952*b^6 + 18347680*b^5 + 23587744*b^4 + 18452608*b^3 + 8959072*b^2 + 2897280*b + 579456
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25447808*b^10 + 71122752*b^9 + 135713088*b^8 + 185862912*b^7 + 187094336*b^6 + 139330048*b^5 + 76087232*b^4 + 29763968*b^3 + 7884352*b^2 + 1126336*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 691200*b^11 + 6048000*b^10 + 24673152*b^9 + 61374720*b^8 + 103111680*b^7 + 122517120*b^6 + 104895360*b^5 + 64676352*b^4 + 28028160*b^3 + 8165760*b^2 + 1612800*b + 230400
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 806400*b^10 + 6288384*b^9 + 22771008*b^8 + 49765440*b^7 + 72438912*b^6 + 73148544*b^5 + 51746880*b^4 + 25403712*b^3 + 8211456*b^2 + 1368576*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 23040*b^10 + 1084416*b^9 + 6863456*b^8 + 21139088*b^7 + 39334800*b^6 + 48116768*b^5 + 39926528*b^4 + 22247760*b^3 + 8099088*b^2 + 1990656*b + 331776
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 432000*b^11 + 3766464*b^10 + 15322368*b^9 + 38026752*b^8 + 63765120*b^7 + 75648576*b^6 + 64686336*b^5 + 39844992*b^4 + 17255808*b^3 + 5025024*b^2 + 991872*b + 141696
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 518400*b^10 + 4020480*b^9 + 14495040*b^8 + 31561344*b^7 + 45794304*b^6 + 46117440*b^5 + 32546880*b^4 + 15943680*b^3 + 5145984*b^2 + 857664*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 604800*b^9 + 4119904*b^8 + 12990208*b^7 + 24414144*b^6 + 30004096*b^5 + 24953824*b^4 + 13916160*b^3 + 5064192*b^2 + 1244160*b + 207360
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 323136*b^10 + 2497728*b^9 + 8982576*b^8 + 19520256*b^7 + 28278720*b^6 + 28443600*b^5 + 20054640*b^4 + 9816288*b^3 + 3166560*b^2 + 527760*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 385920*b^9 + 2616128*b^8 + 8218304*b^7 + 15401088*b^6 + 18881792*b^5 + 15673088*b^4 + 8727360*b^3 + 3171072*b^2 + 777600*b + 129600
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 864*b^10 + 246192*b^9 + 1642072*b^8 + 5122504*b^7 + 9560952*b^6 + 11691856*b^5 + 9691576*b^4 + 5396280*b^3 + 1963128*b^2 + 482112*b + 80352
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 432000*b^10 + 3363264*b^9 + 12161184*b^8 + 26542080*b^7 + 38585472*b^6 + 38916384*b^5 + 27497760*b^4 + 13483968*b^3 + 4355136*b^2 + 725856*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 489600*b^9 + 3355008*b^8 + 10628544*b^7 + 20054208*b^6 + 24730752*b^5 + 20627328*b^4 + 11530560*b^3 + 4206912*b^2 + 1036800*b + 172800
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 28800*b^9 + 723072*b^8 + 3752816*b^7 + 9725376*b^6 + 15123872*b^5 + 15096000*b^4 + 9913200*b^3 + 4092800*b^2 + 818560*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 323136*b^9 + 2197920*b^8 + 6921312*b^7 + 12993216*b^6 + 15950976*b^5 + 13252992*b^4 + 7383840*b^3 + 2683776*b^2 + 658368*b + 109728
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 364896*b^8 + 2147776*b^7 + 5817984*b^6 + 9238144*b^5 + 9321792*b^4 + 6162528*b^3 + 2554720*b^2 + 510944*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 864*b^9 + 243312*b^8 + 1406888*b^7 + 3776232*b^6 + 5961176*b^5 + 5989008*b^4 + 3945192*b^3 + 1631960*b^2 + 326392*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 287712*b^8 + 1706928*b^7 + 4654032*b^6 + 7429104*b^5 + 7532448*b^4 + 5001072*b^3 + 2078640*b^2 + 415728*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 35424*b^8 + 499632*b^7 + 2041808*b^6 + 4296080*b^5 + 5396976*b^4 + 4176128*b^3 + 2016032*b^2 + 648000*b + 129600
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 576*b^8 + 214512*b^7 + 1065136*b^6 + 2418352*b^5 + 3162000*b^4 + 2501440*b^3 + 1228000*b^2 + 401760*b + 80352
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 288*b^8 + 43920*b^7 + 363672*b^6 + 1121488*b^5 + 1823752*b^4 + 1768200*b^3 + 994528*b^2 + 248632*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 192000*b^11 + 1673728*b^10 + 6808896*b^9 + 16898944*b^8 + 28337536*b^7 + 33617344*b^6 + 28742848*b^5 + 17701504*b^4 + 7663616*b^3 + 2230464*b^2 + 439936*b + 62848
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 230400*b^10 + 1785984*b^9 + 6438336*b^8 + 14020416*b^7 + 20347008*b^6 + 20494464*b^5 + 14466240*b^4 + 7087680*b^3 + 2287872*b^2 + 381312*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 268800*b^9 + 1828448*b^8 + 5761456*b^7 + 10827568*b^6 + 13309792*b^5 + 11073088*b^4 + 6177520*b^3 + 2249264*b^2 + 552960*b + 92160
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 144000*b^10 + 1111872*b^9 + 3996000*b^8 + 8680320*b^7 + 12571776*b^6 + 12642912*b^5 + 8913120*b^4 + 4362432*b^3 + 1407168*b^2 + 234528*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^9 + 1168480*b^8 + 3664064*b^7 + 6857600*b^6 + 8399360*b^5 + 6967520*b^4 + 3878720*b^3 + 1409344*b^2 + 345600*b + 57600
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 107712*b^9 + 725984*b^8 + 2270368*b^7 + 4238848*b^6 + 5178880*b^5 + 4283968*b^4 + 2376160*b^3 + 858560*b^2 + 209088*b + 34848
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^9 + 977760*b^8 + 3075936*b^7 + 5771808*b^6 + 7084608*b^5 + 5886240*b^4 + 3279840*b^3 + 1192416*b^2 + 292608*b + 48768
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 163200*b^8 + 957008*b^7 + 2585600*b^6 + 4099488*b^5 + 4133312*b^4 + 2731088*b^3 + 1131840*b^2 + 226368*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 107712*b^8 + 626800*b^7 + 1681936*b^6 + 2650416*b^5 + 2656096*b^4 + 1745104*b^3 + 720720*b^2 + 144144*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 95904*b^7 + 475952*b^6 + 1075520*b^5 + 1399584*b^4 + 1101440*b^3 + 536720*b^2 + 174240*b + 34848
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 63872*b^10 + 493632*b^9 + 1775296*b^8 + 3858304*b^7 + 5589760*b^6 + 5622016*b^5 + 3963200*b^4 + 1939456*b^3 + 625536*b^2 + 104256*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 76416*b^9 + 517856*b^8 + 1626768*b^7 + 3049104*b^6 + 3738912*b^5 + 3103488*b^4 + 1727440*b^3 + 627088*b^2 + 153600*b + 25600
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 47616*b^9 + 321472*b^8 + 1007520*b^7 + 1886496*b^6 + 2313792*b^5 + 1924224*b^4 + 1076000*b^3 + 394016*b^2 + 97536*b + 16256
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 47328*b^8 + 276752*b^7 + 746304*b^6 + 1182176*b^5 + 1191552*b^4 + 787248*b^3 + 326240*b^2 + 65248*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 128*b^10 + 21952*b^9 + 144864*b^8 + 449264*b^7 + 834032*b^6 + 1013600*b^5 + 833408*b^4 + 458480*b^3 + 163504*b^2 + 39168*b + 6528
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 576000*b^10 + 4465536*b^9 + 16098048*b^8 + 35054592*b^7 + 50872320*b^6 + 51244416*b^5 + 36176640*b^4 + 17727744*b^3 + 5723136*b^2 + 953856*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 672000*b^9 + 4573248*b^8 + 14412288*b^7 + 27082368*b^6 + 33284352*b^5 + 27686208*b^4 + 15444480*b^3 + 5623296*b^2 + 1382400*b + 230400
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 19200*b^9 + 884512*b^8 + 4849104*b^7 + 12796704*b^6 + 20056000*b^5 + 20087232*b^4 + 13212528*b^3 + 5460480*b^2 + 1092096*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 430848*b^9 + 2916480*b^8 + 9152064*b^7 + 17137344*b^6 + 20997504*b^5 + 17421696*b^4 + 9698880*b^3 + 3523776*b^2 + 864000*b + 144000
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 500192*b^8 + 2922144*b^7 + 7868832*b^6 + 12439520*b^5 + 12506112*b^4 + 8241408*b^3 + 3409920*b^2 + 681984*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1152*b^9 + 325600*b^8 + 1872480*b^7 + 5003040*b^6 + 7868896*b^5 + 7879680*b^4 + 5175360*b^3 + 2136960*b^2 + 427392*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 406848*b^8 + 2390016*b^7 + 6465216*b^6 + 10257600*b^5 + 10345728*b^4 + 6837312*b^3 + 2833920*b^2 + 566784*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 24000*b^8 + 575632*b^7 + 2553968*b^6 + 5543984*b^5 + 7074064*b^4 + 5516288*b^3 + 2675072*b^2 + 864000*b + 172800
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1152*b^8 + 304352*b^7 + 1491136*b^6 + 3348640*b^5 + 4340768*b^4 + 3406720*b^3 + 1655200*b^2 + 535680*b + 107136
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 30288*b^7 + 385024*b^6 + 1322736*b^5 + 2249760*b^4 + 2239072*b^3 + 1276416*b^2 + 319104*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 191616*b^9 + 1296576*b^8 + 4068480*b^7 + 7619712*b^6 + 9338880*b^5 + 7750848*b^4 + 4316160*b^3 + 1568640*b^2 + 384768*b + 64128
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 222880*b^8 + 1300912*b^7 + 3501472*b^6 + 5535232*b^5 + 5566528*b^4 + 3669712*b^3 + 1518720*b^2 + 303744*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 142496*b^8 + 827744*b^7 + 2219552*b^6 + 3499232*b^5 + 3511424*b^4 + 2310656*b^3 + 955200*b^2 + 191040*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 133744*b^7 + 661584*b^6 + 1491408*b^5 + 1939696*b^4 + 1529088*b^3 + 748032*b^2 + 243840*b + 48768
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 384*b^9 + 64928*b^8 + 370256*b^7 + 985632*b^6 + 1546432*b^5 + 1545408*b^4 + 1013232*b^3 + 417920*b^2 + 83584*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 557376*b^8 + 3252480*b^7 + 8750976*b^6 + 13826688*b^5 + 13895808*b^4 + 9154752*b^3 + 3787200*b^2 + 757440*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 15968*b^8 + 713104*b^7 + 3321872*b^6 + 7323504*b^5 + 9407568*b^4 + 7353600*b^3 + 3566400*b^2 + 1152000*b + 230400
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1504*b^8 + 415520*b^7 + 2026912*b^6 + 4534176*b^5 + 5865504*b^4 + 4603008*b^3 + 2239392*b^2 + 725760*b + 145152
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 21392*b^7 + 452864*b^6 + 1677488*b^5 + 2933664*b^4 + 2965216*b^3 + 1703424*b^2 + 425856*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1120*b^8 + 186352*b^7 + 901552*b^6 + 2007568*b^5 + 2586928*b^4 + 2020864*b^3 + 976576*b^2 + 314240*b + 62848
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 32*b^8 + 18320*b^7 + 576000*b^6 + 2203088*b^5 + 3884384*b^4 + 3938592*b^3 + 2266112*b^2 + 566528*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 192000*b^9 + 1310080*b^8 + 4135168*b^7 + 7776640*b^6 + 9560320*b^5 + 7951360*b^4 + 4432640*b^3 + 1611648*b^2 + 395520*b + 65920
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 211200*b^8 + 1249344*b^7 + 3398016*b^6 + 5412864*b^5 + 5477376*b^4 + 3630144*b^3 + 1507200*b^2 + 301440*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 19200*b^8 + 329248*b^7 + 1398544*b^6 + 2991904*b^5 + 3792448*b^4 + 2948800*b^3 + 1428400*b^2 + 460800*b + 92160
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 142848*b^8 + 837120*b^7 + 2259072*b^6 + 3575424*b^5 + 3596544*b^4 + 2370816*b^3 + 981120*b^2 + 196224*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 155360*b^7 + 774368*b^6 + 1756832*b^5 + 2293088*b^4 + 1809152*b^3 + 884288*b^2 + 288000*b + 57600
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 1152*b^8 + 109408*b^7 + 525952*b^6 + 1172704*b^5 + 1515232*b^4 + 1188352*b^3 + 577888*b^2 + 187200*b + 37440
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 119616*b^7 + 601920*b^6 + 1377600*b^5 + 1810368*b^4 + 1436928*b^3 + 707712*b^2 + 232320*b + 46464
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 23232*b^7 + 227728*b^6 + 738672*b^5 + 1230384*b^4 + 1211152*b^3 + 686592*b^2 + 171648*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 768*b^7 + 89024*b^6 + 363744*b^5 + 664512*b^4 + 690560*b^3 + 402048*b^2 + 100512*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 384*b^7 + 28656*b^6 + 165568*b^5 + 392784*b^4 + 476832*b^3 + 333664*b^2 + 149760*b + 37440
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 63872*b^8 + 373184*b^7 + 1004928*b^6 + 1588480*b^5 + 1596672*b^4 + 1051968*b^3 + 435200*b^2 + 87040*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 70048*b^7 + 347376*b^6 + 784672*b^5 + 1021440*b^4 + 804928*b^3 + 393232*b^2 + 128000*b + 25600
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 47264*b^7 + 232416*b^6 + 520544*b^5 + 672288*b^4 + 525056*b^3 + 253184*b^2 + 81280*b + 16256
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 39344*b^6 + 162640*b^5 + 296464*b^4 + 306992*b^3 + 178432*b^2 + 44608*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 128*b^8 + 21152*b^7 + 102928*b^6 + 230688*b^5 + 299328*b^4 + 235968*b^3 + 115632*b^2 + 37760*b + 7552
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 174144*b^7 + 865920*b^6 + 1960512*b^5 + 2555712*b^4 + 2015232*b^3 + 984768*b^2 + 320640*b + 64128
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 15968*b^7 + 253776*b^6 + 907664*b^5 + 1570224*b^4 + 1578896*b^3 + 904704*b^2 + 226176*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1504*b^7 + 130272*b^6 + 523648*b^5 + 943200*b^4 + 969376*b^3 + 561408*b^2 + 140352*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 20240*b^6 + 168160*b^5 + 450896*b^4 + 573504*b^3 + 413376*b^2 + 190464*b + 47616
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 352*b^7 + 57008*b^6 + 231792*b^5 + 419024*b^4 + 431472*b^3 + 250112*b^2 + 62528*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 32*b^7 + 15952*b^6 + 193856*b^5 + 566352*b^4 + 743584*b^3 + 548320*b^2 + 257536*b + 64384
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 47424*b^6 + 198912*b^5 + 368832*b^4 + 387264*b^3 + 226560*b^2 + 56640*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 14944*b^6 + 100624*b^5 + 252752*b^4 + 314608*b^3 + 224336*b^2 + 102400*b + 25600
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 992*b^6 + 35744*b^5 + 117376*b^4 + 161696*b^3 + 124384*b^2 + 60416*b + 15104
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 512*b^6 + 18320*b^5 + 71968*b^4 + 126864*b^3 + 109056*b^2 + 36352*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 96*b^6 + 15216*b^5 + 51696*b^4 + 71184*b^3 + 54192*b^2 + 26112*b + 6528
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 32*b^6 + 13712*b^5 + 70496*b^4 + 143088*b^3 + 129408*b^2 + 43136*b
c[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 672*b^5 + 11312*b^4 + 29344*b^3 + 34832*b^2 + 24192*b + 8064
c[ [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] , [6] ]= 216000*b^13 + 2314800*b^12 + 11650416*b^11 + 36284960*b^10 + 77839472*b^9 + 121246448*b^8 + 140920864*b^7 + 123623728*b^6 + 81799984*b^5 + 40312832*b^4 + 14353808*b^3 + 3507824*b^2 + 582912*b + 72864
c[ [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 259200*b^12 + 2518560*b^11 + 11457792*b^10 + 32052576*b^9 + 61235712*b^8 + 83984832*b^7 + 84676416*b^6 + 63166752*b^5 + 34557696*b^4 + 13543392*b^3 + 3592512*b^2 + 513216*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 311040*b^11 + 2714688*b^10 + 11057472*b^9 + 27480960*b^8 + 46151424*b^7 + 54839808*b^6 + 46969920*b^5 + 28978560*b^4 + 12569472*b^3 + 3667392*b^2 + 725760*b + 103680
c[ [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 369792*b^10 + 2866176*b^9 + 10331728*b^8 + 22499856*b^7 + 32659744*b^6 + 32910880*b^5 + 23245840*b^4 + 11397712*b^3 + 3681024*b^2 + 613504*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 162000*b^12 + 1574424*b^11 + 7165368*b^10 + 20055024*b^9 + 38337912*b^8 + 52616376*b^7 + 53089056*b^6 + 39634632*b^5 + 21701880*b^4 + 8512416*b^3 + 2259432*b^2 + 322776*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 194400*b^11 + 1695600*b^10 + 6904128*b^9 + 17155824*b^8 + 28809984*b^7 + 34235040*b^6 + 29325120*b^5 + 18095088*b^4 + 7850304*b^3 + 2291184*b^2 + 453600*b + 64800
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^10 + 1806336*b^9 + 6507776*b^8 + 14168352*b^7 + 20563520*b^6 + 20721056*b^5 + 14636480*b^4 + 7176992*b^3 + 2318016*b^2 + 386336*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 121176*b^11 + 1057392*b^10 + 4308408*b^9 + 10714896*b^8 + 18011016*b^7 + 21425112*b^6 + 18372744*b^5 + 11349504*b^4 + 4929336*b^3 + 1440720*b^2 + 285768*b + 40824
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 144720*b^10 + 1119696*b^9 + 4032544*b^8 + 8779008*b^7 + 12743776*b^6 + 12846016*b^5 + 9078640*b^4 + 4454320*b^3 + 1439232*b^2 + 239872*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 324*b^11 + 93078*b^10 + 710328*b^9 + 2548256*b^8 + 5541678*b^7 + 8046440*b^6 + 8120024*b^5 + 5748830*b^4 + 2826320*b^3 + 914484*b^2 + 152414*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 162000*b^11 + 1412424*b^10 + 5747760*b^9 + 14272536*b^8 + 23949936*b^7 + 28437120*b^6 + 24338688*b^5 + 15006024*b^4 + 6504912*b^3 + 1896600*b^2 + 374976*b + 53568
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^10 + 1505520*b^9 + 5423232*b^8 + 11803152*b^7 + 17123232*b^6 + 17245920*b^5 + 12175200*b^4 + 5966832*b^3 + 1926432*b^2 + 321072*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 228960*b^9 + 1554192*b^8 + 4887328*b^7 + 9166272*b^6 + 11245888*b^5 + 9340912*b^4 + 5204800*b^3 + 1892800*b^2 + 464640*b + 77440
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 121176*b^10 + 937080*b^9 + 3372288*b^8 + 7334448*b^7 + 10634928*b^6 + 10707072*b^5 + 7556760*b^4 + 3702552*b^3 + 1195200*b^2 + 199200*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 144720*b^9 + 980880*b^8 + 3081920*b^7 + 5778240*b^6 + 7088480*b^5 + 5887520*b^4 + 3280400*b^3 + 1192880*b^2 + 292800*b + 48800
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 324*b^10 + 91890*b^9 + 613626*b^8 + 1917112*b^7 + 3584844*b^6 + 4393540*b^5 + 3651436*b^4 + 2040130*b^3 + 746122*b^2 + 184416*b + 30736
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121176*b^9 + 821952*b^8 + 2583264*b^7 + 4842744*b^6 + 5939040*b^5 + 4931184*b^4 + 2746680*b^3 + 998400*b^2 + 244944*b + 40824
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 139536*b^8 + 817296*b^7 + 2205072*b^6 + 3490224*b^5 + 3511872*b^4 + 2315808*b^3 + 958560*b^2 + 191712*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 324*b^9 + 90810*b^8 + 525006*b^7 + 1409844*b^6 + 2228208*b^5 + 2242524*b^4 + 1479936*b^3 + 612870*b^2 + 122574*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216*b^8 + 83412*b^7 + 412240*b^6 + 932012*b^5 + 1215164*b^4 + 959696*b^3 + 470444*b^2 + 153680*b + 30736
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 72000*b^12 + 699600*b^11 + 3183712*b^10 + 8910672*b^9 + 17034144*b^8 + 23379264*b^7 + 23591392*b^6 + 17615312*b^5 + 9647392*b^4 + 3785104*b^3 + 1004864*b^2 + 143552*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 86400*b^11 + 753120*b^10 + 3065664*b^9 + 7616928*b^8 + 12790848*b^7 + 15199680*b^6 + 13020480*b^5 + 8035104*b^4 + 3486528*b^3 + 1017888*b^2 + 201600*b + 28800
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^10 + 801216*b^9 + 2883184*b^8 + 6272944*b^7 + 9101152*b^6 + 9169696*b^5 + 6477360*b^4 + 3176560*b^3 + 1026048*b^2 + 171008*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 54000*b^11 + 470808*b^10 + 1917168*b^9 + 4765608*b^8 + 8007216*b^7 + 9521376*b^6 + 8162304*b^5 + 5041176*b^4 + 2189520*b^3 + 640104*b^2 + 127008*b + 18144
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^10 + 500400*b^9 + 1799552*b^8 + 3912944*b^7 + 5673824*b^6 + 5713280*b^5 + 4033440*b^4 + 1976912*b^3 + 638304*b^2 + 106384*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 40392*b^10 + 312072*b^9 + 1122688*b^8 + 2441488*b^7 + 3539344*b^6 + 3561376*b^5 + 2511240*b^4 + 1229128*b^3 + 396480*b^2 + 66080*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^10 + 416808*b^9 + 1498272*b^8 + 3256440*b^7 + 4719984*b^6 + 4751088*b^5 + 3353040*b^4 + 1642920*b^3 + 530352*b^2 + 88392*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^9 + 437040*b^8 + 1368256*b^7 + 2558720*b^6 + 3133120*b^5 + 2599600*b^4 + 1448480*b^3 + 527296*b^2 + 129600*b + 21600
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40392*b^9 + 271968*b^8 + 849728*b^7 + 1584808*b^6 + 1933472*b^5 + 1595792*b^4 + 881800*b^3 + 316544*b^2 + 76464*b + 12744
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40392*b^8 + 233592*b^7 + 623456*b^6 + 977968*b^5 + 975824*b^4 + 638576*b^3 + 263080*b^2 + 52616*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 24000*b^11 + 209360*b^10 + 852960*b^9 + 2121200*b^8 + 3565376*b^7 + 4240832*b^6 + 3636416*b^5 + 2246480*b^4 + 976000*b^3 + 285456*b^2 + 56672*b + 8096
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^10 + 222720*b^9 + 802192*b^8 + 1747088*b^7 + 2537248*b^6 + 2558560*b^5 + 1808720*b^4 + 887632*b^3 + 286848*b^2 + 47808*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^10 + 139416*b^9 + 503264*b^8 + 1099432*b^7 + 1603280*b^6 + 1625456*b^5 + 1156720*b^4 + 571640*b^3 + 185616*b^2 + 30936*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^9 + 121776*b^8 + 382864*b^7 + 719984*b^6 + 887872*b^5 + 743296*b^4 + 419360*b^3 + 155680*b^2 + 39168*b + 6528
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 7840*b^10 + 60384*b^9 + 216336*b^8 + 467888*b^7 + 673440*b^6 + 671424*b^5 + 468080*b^4 + 226320*b^3 + 72384*b^2 + 12064*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 216000*b^11 + 1883232*b^10 + 7666656*b^9 + 19049088*b^8 + 31988256*b^7 + 38010336*b^6 + 32555712*b^5 + 20083488*b^4 + 8708256*b^3 + 2539008*b^2 + 501984*b + 71712
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^10 + 2004480*b^9 + 7215744*b^8 + 15701568*b^7 + 22781568*b^6 + 22952640*b^5 + 16212480*b^4 + 7950144*b^3 + 2567808*b^2 + 427968*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 308160*b^9 + 2085104*b^8 + 6543808*b^7 + 12259744*b^6 + 15032896*b^5 + 12484144*b^4 + 6957760*b^3 + 2532032*b^2 + 622080*b + 103680
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 161568*b^10 + 1248864*b^9 + 4494816*b^8 + 9780864*b^7 + 14193216*b^6 + 14303520*b^5 + 10106880*b^4 + 4958112*b^3 + 1601856*b^2 + 266976*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 192960*b^9 + 1304032*b^8 + 4089056*b^7 + 7656512*b^6 + 9385088*b^5 + 7792832*b^4 + 4343840*b^3 + 1581568*b^2 + 388800*b + 64800
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 432*b^10 + 123096*b^9 + 820784*b^8 + 2560720*b^7 + 4780696*b^6 + 5845792*b^5 + 4840576*b^4 + 2687560*b^3 + 972320*b^2 + 237168*b + 39528
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 161568*b^9 + 1092048*b^8 + 3424032*b^7 + 6409392*b^6 + 7852896*b^5 + 6516864*b^4 + 3629760*b^3 + 1319952*b^2 + 324000*b + 54000
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 189360*b^8 + 1102448*b^7 + 2960944*b^6 + 4672528*b^5 + 4691392*b^4 + 3088288*b^3 + 1276960*b^2 + 255392*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 432*b^9 + 121512*b^8 + 698008*b^7 + 1863344*b^6 + 2928800*b^5 + 2931248*b^4 + 1924352*b^3 + 794360*b^2 + 158872*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 432*b^8 + 115752*b^7 + 564168*b^6 + 1260480*b^5 + 1626960*b^4 + 1271568*b^3 + 614352*b^2 + 197640*b + 39528
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^10 + 556224*b^9 + 2001408*b^8 + 4354560*b^7 + 6317952*b^6 + 6365184*b^5 + 4495680*b^4 + 2204352*b^3 + 711936*b^2 + 118656*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^9 + 583184*b^8 + 1827648*b^7 + 3421664*b^6 + 4193856*b^5 + 3481104*b^4 + 1938560*b^3 + 704512*b^2 + 172800*b + 28800
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53856*b^9 + 363856*b^8 + 1141920*b^7 + 2142448*b^6 + 2634336*b^5 + 2197248*b^4 + 1233280*b^3 + 454160*b^2 + 113184*b + 18864
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 53856*b^8 + 312608*b^7 + 838448*b^6 + 1323696*b^5 + 1331360*b^4 + 878240*b^3 + 363600*b^2 + 72720*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23520*b^9 + 158384*b^8 + 494912*b^7 + 922944*b^6 + 1125056*b^5 + 926384*b^4 + 509280*b^3 + 181056*b^2 + 43200*b + 7200
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 215424*b^9 + 1454304*b^8 + 4557600*b^7 + 8531904*b^6 + 10457856*b^5 + 8684352*b^4 + 4841760*b^3 + 1763520*b^2 + 433728*b + 72288
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 254896*b^8 + 1480240*b^7 + 3968752*b^6 + 6257488*b^5 + 6280768*b^4 + 4134112*b^3 + 1709280*b^2 + 341856*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 576*b^9 + 162800*b^8 + 934880*b^7 + 2497088*b^6 + 3931328*b^5 + 3944480*b^4 + 2596400*b^3 + 1073520*b^2 + 214704*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 576*b^8 + 157744*b^7 + 767872*b^6 + 1715152*b^5 + 2218192*b^4 + 1743040*b^3 + 850480*b^2 + 276480*b + 55296
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 70384*b^8 + 407408*b^7 + 1089296*b^6 + 1713520*b^5 + 1716224*b^4 + 1127456*b^3 + 465600*b^2 + 93120*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 752*b^8 + 209136*b^7 + 1013792*b^6 + 2253456*b^5 + 2898416*b^4 + 2260416*b^3 + 1089984*b^2 + 349920*b + 69984
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^10 + 556032*b^9 + 1998400*b^8 + 4340992*b^7 + 6287488*b^6 + 6324352*b^5 + 4460160*b^4 + 2183872*b^3 + 704640*b^2 + 117440*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^9 + 584640*b^8 + 1833792*b^7 + 3432000*b^6 + 4202880*b^5 + 3485760*b^4 + 1940160*b^3 + 704832*b^2 + 172800*b + 28800
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 100800*b^8 + 588656*b^7 + 1584192*b^6 + 2502176*b^5 + 2512704*b^4 + 1653936*b^3 + 683840*b^2 + 136768*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 53568*b^9 + 361680*b^8 + 1132704*b^7 + 2117616*b^6 + 2591136*b^5 + 2147616*b^4 + 1194720*b^3 + 433776*b^2 + 106272*b + 17712
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 63360*b^8 + 369184*b^7 + 992160*b^6 + 1566304*b^5 + 1573056*b^4 + 1035744*b^3 + 428320*b^2 + 85664*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 432*b^9 + 41880*b^8 + 235400*b^7 + 623568*b^6 + 976736*b^5 + 976080*b^4 + 640320*b^3 + 264200*b^2 + 52840*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 53568*b^8 + 312576*b^7 + 840672*b^6 + 1327200*b^5 + 1332288*b^4 + 876672*b^3 + 362400*b^2 + 72480*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 60048*b^7 + 297488*b^6 + 671120*b^5 + 872112*b^4 + 685376*b^3 + 333344*b^2 + 108000*b + 21600
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 432*b^8 + 40440*b^7 + 194200*b^6 + 432928*b^5 + 560016*b^4 + 440560*b^3 + 215440*b^2 + 70200*b + 14040
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 288*b^7 + 35040*b^6 + 142624*b^5 + 259168*b^4 + 268128*b^3 + 155776*b^2 + 38944*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^9 + 161504*b^8 + 504704*b^7 + 942368*b^6 + 1152320*b^5 + 954944*b^4 + 531520*b^3 + 193248*b^2 + 47424*b + 7904
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^8 + 166544*b^7 + 444800*b^6 + 698784*b^5 + 698816*b^4 + 458384*b^3 + 189120*b^2 + 37824*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17856*b^8 + 103168*b^7 + 275200*b^6 + 431616*b^5 + 430720*b^4 + 281920*b^3 + 116160*b^2 + 23232*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 17856*b^7 + 87104*b^6 + 193520*b^5 + 248112*b^4 + 192224*b^3 + 91616*b^2 + 29040*b + 5808
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 7840*b^8 + 45456*b^7 + 121920*b^6 + 192736*b^5 + 194304*b^4 + 128496*b^3 + 53280*b^2 + 10656*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 71424*b^8 + 414432*b^7 + 1109760*b^6 + 1746624*b^5 + 1749120*b^4 + 1148640*b^3 + 474240*b^2 + 94848*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 82096*b^7 + 403664*b^6 + 904592*b^5 + 1170352*b^4 + 917504*b^3 + 445376*b^2 + 144000*b + 28800
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 576*b^8 + 54512*b^7 + 259888*b^6 + 574576*b^5 + 736592*b^4 + 572608*b^3 + 274912*b^2 + 87840*b + 17568
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 576*b^7 + 49888*b^6 + 199488*b^5 + 357024*b^4 + 364960*b^3 + 210816*b^2 + 52704*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 23344*b^7 + 114288*b^6 + 255408*b^5 + 330640*b^4 + 260544*b^3 + 127776*b^2 + 41760*b + 8352
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 752*b^7 + 67664*b^6 + 270416*b^5 + 483216*b^4 + 493264*b^3 + 284736*b^2 + 71184*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 23424*b^7 + 115616*b^6 + 259936*b^5 + 336928*b^4 + 264256*b^3 + 128224*b^2 + 41440*b + 8288
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 24880*b^6 + 102768*b^5 + 187152*b^4 + 193648*b^3 + 112512*b^2 + 28128*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 576*b^7 + 18416*b^6 + 70560*b^5 + 124560*b^4 + 126416*b^3 + 72768*b^2 + 18192*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 384*b^6 + 14224*b^5 + 46704*b^4 + 64176*b^3 + 49168*b^2 + 23808*b + 5952
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7664*b^6 + 31216*b^5 + 55888*b^4 + 57008*b^3 + 32896*b^2 + 8224*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 752*b^6 + 20848*b^5 + 66560*b^4 + 89136*b^3 + 66000*b^2 + 31104*b + 7776
c[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 496*b^5 + 5520*b^4 + 14080*b^3 + 13584*b^2 + 4528*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 27000*b^11 + 235512*b^10 + 959272*b^9 + 2384904*b^8 + 4007560*b^7 + 4765432*b^6 + 4084360*b^5 + 2520904*b^4 + 1093272*b^3 + 318712*b^2 + 63000*b + 9000
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^10 + 250560*b^9 + 901920*b^8 + 1962480*b^7 + 2847360*b^6 + 2868960*b^5 + 2026800*b^4 + 994080*b^3 + 321120*b^2 + 53520*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^9 + 263376*b^8 + 827200*b^7 + 1550496*b^6 + 1901824*b^5 + 1579696*b^4 + 880480*b^3 + 320416*b^2 + 78720*b + 13120
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 20088*b^10 + 155496*b^9 + 560448*b^8 + 1221360*b^7 + 1775088*b^6 + 1791792*b^5 + 1268280*b^4 + 623256*b^3 + 201600*b^2 + 33600*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 23760*b^9 + 160752*b^8 + 504608*b^7 + 945792*b^6 + 1160288*b^5 + 963872*b^4 + 537200*b^3 + 195440*b^2 + 48000*b + 8000
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 162*b^10 + 16092*b^9 + 105090*b^8 + 326404*b^7 + 610062*b^6 + 749716*b^5 + 626614*b^4 + 353620*b^3 + 131554*b^2 + 33180*b + 5530
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 20088*b^9 + 135840*b^8 + 426000*b^7 + 797400*b^6 + 976800*b^5 + 810336*b^4 + 451080*b^3 + 163872*b^2 + 40176*b + 6696
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 23760*b^8 + 138864*b^7 + 374208*b^6 + 592224*b^5 + 596256*b^4 + 393504*b^3 + 162960*b^2 + 32592*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 162*b^9 + 15498*b^8 + 87330*b^7 + 232080*b^6 + 364920*b^5 + 366324*b^4 + 241386*b^3 + 99870*b^2 + 19974*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 162*b^8 + 14958*b^7 + 72262*b^6 + 162224*b^5 + 211472*b^4 + 168092*b^3 + 83498*b^2 + 27650*b + 5530
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^10 + 69504*b^9 + 250064*b^8 + 544136*b^7 + 789728*b^6 + 796064*b^5 + 562680*b^4 + 276128*b^3 + 89232*b^2 + 14872*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^9 + 72720*b^8 + 227392*b^7 + 424880*b^6 + 520000*b^5 + 431440*b^4 + 240560*b^3 + 87712*b^2 + 21600*b + 3600
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6696*b^9 + 45120*b^8 + 141008*b^7 + 262792*b^6 + 319712*b^5 + 262112*b^4 + 142840*b^3 + 49952*b^2 + 11664*b + 1944
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6696*b^8 + 38568*b^7 + 102464*b^6 + 159856*b^5 + 158480*b^4 + 103040*b^3 + 42280*b^2 + 8456*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^9 + 20368*b^8 + 64400*b^7 + 122136*b^6 + 152480*b^5 + 129968*b^4 + 75400*b^3 + 29248*b^2 + 7728*b + 1288
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26784*b^9 + 180816*b^8 + 566688*b^7 + 1061040*b^6 + 1301088*b^5 + 1081344*b^4 + 603840*b^3 + 220560*b^2 + 54432*b + 9072
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 31680*b^8 + 183872*b^7 + 492592*b^6 + 775792*b^5 + 777568*b^4 + 511072*b^3 + 211120*b^2 + 42224*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 216*b^9 + 20976*b^8 + 117808*b^7 + 311768*b^6 + 487784*b^5 + 486800*b^4 + 318920*b^3 + 131480*b^2 + 26296*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 216*b^8 + 20184*b^7 + 96096*b^6 + 212016*b^5 + 270816*b^4 + 209136*b^3 + 99264*b^2 + 31320*b + 6264
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8928*b^8 + 51872*b^7 + 139424*b^6 + 220896*b^5 + 223232*b^4 + 147968*b^3 + 61440*b^2 + 12288*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 288*b^8 + 27400*b^7 + 130912*b^6 + 290656*b^5 + 375616*b^4 + 296368*b^3 + 145912*b^2 + 47880*b + 9576
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8784*b^8 + 51024*b^7 + 136720*b^6 + 215216*b^5 + 215488*b^4 + 141472*b^3 + 58400*b^2 + 11680*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10080*b^7 + 49808*b^6 + 112112*b^5 + 145488*b^4 + 114272*b^3 + 55568*b^2 + 18000*b + 3600
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 216*b^8 + 7368*b^7 + 33472*b^6 + 72976*b^5 + 93504*b^4 + 73552*b^3 + 36208*b^2 + 11880*b + 2376
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 216*b^7 + 6648*b^6 + 25552*b^5 + 45400*b^4 + 46344*b^3 + 26752*b^2 + 6688*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2928*b^7 + 14208*b^6 + 31312*b^5 + 39632*b^4 + 30016*b^3 + 13744*b^2 + 4160*b + 832
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 288*b^7 + 9256*b^6 + 35352*b^5 + 62136*b^4 + 62824*b^3 + 36096*b^2 + 9024*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 288*b^6 + 3208*b^5 + 9280*b^4 + 12280*b^3 + 9208*b^2 + 4384*b + 1096
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3296*b^9 + 22336*b^8 + 70248*b^7 + 131976*b^6 + 162384*b^5 + 135408*b^4 + 75880*b^3 + 27848*b^2 + 6912*b + 1152
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3792*b^8 + 22128*b^7 + 59616*b^6 + 94464*b^5 + 95328*b^4 + 63072*b^3 + 26160*b^2 + 5232*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 78*b^9 + 2916*b^8 + 15600*b^7 + 40716*b^6 + 63552*b^5 + 63648*b^4 + 41922*b^3 + 17340*b^2 + 3468*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 78*b^8 + 2646*b^7 + 12112*b^6 + 26714*b^5 + 34814*b^4 + 28136*b^3 + 14444*b^2 + 4940*b + 988
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1104*b^8 + 6384*b^7 + 17008*b^6 + 26576*b^5 + 26368*b^4 + 17152*b^3 + 7040*b^2 + 1408*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 96*b^8 + 3600*b^7 + 16320*b^6 + 35088*b^5 + 43728*b^4 + 32640*b^3 + 14640*b^2 + 4320*b + 864
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 96*b^7 + 1312*b^6 + 4512*b^5 + 7584*b^4 + 7456*b^3 + 4224*b^2 + 1056*b
c[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= b^9 + 50*b^8 + 660*b^7 + 2673*b^6 + 5682*b^5 + 7410*b^4 + 6192*b^3 + 3378*b^2 + 1220*b + 244
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 648000*b^12 + 6296400*b^11 + 28637280*b^10 + 80075280*b^9 + 152889120*b^8 + 209537280*b^7 + 211100640*b^6 + 157355280*b^5 + 86021280*b^4 + 33687120*b^3 + 8930880*b^2 + 1275840*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 777600*b^11 + 6795360*b^10 + 27702720*b^9 + 68885856*b^8 + 115713216*b^7 + 137491200*b^6 + 117731520*b^5 + 72609120*b^4 + 31478976*b^3 + 9177696*b^2 + 1814400*b + 259200
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 915840*b^10 + 7119936*b^9 + 25729536*b^8 + 56151552*b^7 + 81649920*b^6 + 82387776*b^5 + 58250880*b^4 + 28584192*b^3 + 9236736*b^2 + 1539456*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 17280*b^10 + 1183104*b^9 + 7644816*b^8 + 23683648*b^7 + 44164704*b^6 + 54068032*b^5 + 44876944*b^4 + 25006720*b^3 + 9101440*b^2 + 2236416*b + 372736
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 486000*b^11 + 4237272*b^10 + 17244144*b^9 + 42821640*b^8 + 71856720*b^7 + 85315680*b^6 + 73014624*b^5 + 45014616*b^4 + 19513008*b^3 + 5689512*b^2 + 1124928*b + 160704
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 583200*b^10 + 4516560*b^9 + 16272096*b^8 + 35421936*b^7 + 51396576*b^6 + 51768960*b^5 + 36547200*b^4 + 17910096*b^3 + 5782176*b^2 + 963696*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 686880*b^9 + 4663392*b^8 + 14671904*b^7 + 27538272*b^6 + 33815168*b^5 + 28109312*b^4 + 15673280*b^3 + 5704256*b^2 + 1401600*b + 233600
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 363528*b^10 + 2809512*b^9 + 10107264*b^8 + 21978912*b^7 + 31867248*b^6 + 32083248*b^5 + 22644360*b^4 + 11095608*b^3 + 3581856*b^2 + 596976*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 434160*b^9 + 2937264*b^8 + 9216256*b^7 + 17261664*b^6 + 21159136*b^5 + 17565184*b^4 + 9785200*b^3 + 3558640*b^2 + 873600*b + 145600
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 972*b^10 + 277398*b^9 + 1849158*b^8 + 5767304*b^7 + 10764420*b^6 + 13162508*b^5 + 10905164*b^4 + 6064070*b^3 + 2200526*b^2 + 538752*b + 89792
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 486000*b^10 + 3772872*b^9 + 13616784*b^8 + 29681496*b^7 + 43111152*b^6 + 43454592*b^5 + 30692160*b^4 + 15046056*b^3 + 4858704*b^2 + 809784*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 561600*b^9 + 3827808*b^8 + 12080064*b^7 + 22730208*b^6 + 27970752*b^5 + 23291328*b^4 + 13004160*b^3 + 4739232*b^2 + 1166400*b + 194400
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 21600*b^9 + 770832*b^8 + 4140816*b^7 + 10848336*b^6 + 16946352*b^5 + 16946880*b^4 + 11137920*b^3 + 4600800*b^2 + 920160*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 363528*b^9 + 2464560*b^8 + 7744272*b^7 + 14518776*b^6 + 17808576*b^5 + 14788896*b^4 + 8238360*b^3 + 2994864*b^2 + 734832*b + 122472
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 418176*b^8 + 2447424*b^7 + 6601344*b^6 + 10451712*b^5 + 10523904*b^4 + 6945216*b^3 + 2876160*b^2 + 575232*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 972*b^9 + 273942*b^8 + 1577334*b^7 + 4219128*b^6 + 6642516*b^5 + 6658092*b^4 + 4376988*b^3 + 1808310*b^2 + 361662*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 336744*b^8 + 1981512*b^7 + 5368560*b^6 + 8530464*b^5 + 8617200*b^4 + 5703360*b^3 + 2366040*b^2 + 473208*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 26784*b^8 + 513504*b^7 + 2209552*b^6 + 4737248*b^5 + 6005696*b^4 + 4667840*b^3 + 2258960*b^2 + 728000*b + 145600
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 864*b^8 + 250992*b^7 + 1233296*b^6 + 2776144*b^5 + 3606064*b^4 + 2836480*b^3 + 1382560*b^2 + 448960*b + 89792
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^8 + 33642*b^7 + 355004*b^6 + 1169612*b^5 + 1952888*b^4 + 1921556*b^3 + 1089080*b^2 + 272270*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 216000*b^11 + 1883088*b^10 + 7663488*b^9 + 19030704*b^8 + 31934400*b^7 + 37915872*b^6 + 32451552*b^5 + 20012496*b^4 + 8680896*b^3 + 2534448*b^2 + 501984*b + 71712
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 259200*b^10 + 2006784*b^9 + 7229568*b^8 + 15738432*b^7 + 22836864*b^6 + 23001024*b^5 + 16235520*b^4 + 7954752*b^3 + 2567808*b^2 + 427968*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 305280*b^9 + 2070576*b^8 + 6511360*b^7 + 12220256*b^6 + 15006784*b^5 + 12475696*b^4 + 6956480*b^3 + 2531776*b^2 + 622080*b + 103680
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 162000*b^10 + 1251288*b^9 + 4499952*b^8 + 9783048*b^7 + 14181072*b^6 + 14273088*b^5 + 10070400*b^4 + 4932600*b^3 + 1591920*b^2 + 265320*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 194400*b^9 + 1313664*b^8 + 4118816*b^7 + 7710784*b^6 + 9448256*b^5 + 7840064*b^4 + 4364800*b^3 + 1585760*b^2 + 388800*b + 64800
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 121176*b^9 + 817872*b^8 + 2562832*b^7 + 4797704*b^6 + 5881600*b^5 + 4885984*b^4 + 2726120*b^3 + 994288*b^2 + 244944*b + 40824
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 162000*b^9 + 1097136*b^8 + 3445536*b^7 + 6458208*b^6 + 7921056*b^5 + 6577536*b^4 + 3663600*b^3 + 1331472*b^2 + 326592*b + 54432
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 187200*b^8 + 1093056*b^7 + 2943344*b^6 + 4655536*b^5 + 4685024*b^4 + 3090656*b^3 + 1279600*b^2 + 255920*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 121176*b^8 + 704664*b^7 + 1891312*b^6 + 2984192*b^5 + 2996944*b^4 + 1973536*b^3 + 816200*b^2 + 163240*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 112248*b^7 + 555224*b^6 + 1251488*b^5 + 1627248*b^4 + 1282160*b^3 + 626720*b^2 + 204120*b + 40824
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 71712*b^10 + 554304*b^9 + 1994496*b^8 + 4337952*b^7 + 6290304*b^6 + 6332928*b^5 + 4469280*b^4 + 2189568*b^3 + 706752*b^2 + 117792*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 85536*b^9 + 578736*b^8 + 1816384*b^7 + 3403424*b^6 + 4173952*b^5 + 3466768*b^4 + 1932320*b^3 + 703264*b^2 + 172800*b + 28800
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 53136*b^9 + 358224*b^8 + 1120832*b^7 + 2094112*b^6 + 2560544*b^5 + 2119616*b^4 + 1176400*b^3 + 425360*b^2 + 103680*b + 17280
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 52488*b^8 + 305160*b^7 + 818448*b^6 + 1289664*b^5 + 1292784*b^4 + 849696*b^3 + 351000*b^2 + 70200*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 288*b^10 + 26160*b^9 + 170112*b^8 + 526912*b^7 + 981856*b^6 + 1201888*b^5 + 998992*b^4 + 558960*b^3 + 205072*b^2 + 50880*b + 8480
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 648000*b^10 + 5016960*b^9 + 18073728*b^8 + 39345408*b^7 + 57091968*b^6 + 57504960*b^5 + 40593600*b^4 + 19891008*b^3 + 6421248*b^2 + 1070208*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 763200*b^9 + 5176896*b^8 + 16280064*b^7 + 30552576*b^6 + 37517184*b^5 + 31188096*b^4 + 17390400*b^3 + 6329280*b^2 + 1555200*b + 259200
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 14400*b^9 + 971568*b^8 + 5419856*b^7 + 14365648*b^6 + 22549360*b^5 + 22595968*b^4 + 14864512*b^3 + 6143680*b^2 + 1228736*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 484704*b^9 + 3276336*b^8 + 10274688*b^7 + 19238448*b^6 + 23577696*b^5 + 19569024*b^4 + 10898400*b^3 + 3961680*b^2 + 972000*b + 162000
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 568128*b^8 + 3308224*b^7 + 8888192*b^6 + 14033408*b^5 + 14099840*b^4 + 9288320*b^3 + 3842240*b^2 + 768448*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1296*b^9 + 366888*b^8 + 2107592*b^7 + 5629168*b^6 + 8857984*b^5 + 8880112*b^4 + 5839888*b^3 + 2413240*b^2 + 482648*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 466704*b^8 + 2726448*b^7 + 7344384*b^6 + 11619360*b^5 + 11694624*b^4 + 7715616*b^3 + 3194640*b^2 + 638928*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 18000*b^8 + 620544*b^7 + 2838192*b^6 + 6214272*b^5 + 7955904*b^4 + 6210240*b^3 + 3010560*b^2 + 972000*b + 194400
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1296*b^8 + 349128*b^7 + 1704264*b^6 + 3815520*b^5 + 4939056*b^4 + 3878160*b^3 + 1888080*b^2 + 612360*b + 122472
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 23472*b^7 + 403328*b^6 + 1454096*b^5 + 2515040*b^4 + 2525216*b^3 + 1445888*b^2 + 361472*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 215136*b^9 + 1454208*b^8 + 4561152*b^7 + 8542368*b^6 + 10470912*b^5 + 8689920*b^4 + 4836960*b^3 + 1756224*b^2 + 430272*b + 71712
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 251856*b^8 + 1465904*b^7 + 3937904*b^6 + 6218832*b^5 + 6251264*b^4 + 4120256*b^3 + 1704960*b^2 + 340992*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 159024*b^8 + 922192*b^7 + 2469376*b^6 + 3888864*b^5 + 3898720*b^4 + 2563360*b^3 + 1059120*b^2 + 211824*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 151248*b^7 + 743968*b^6 + 1667776*b^5 + 2158272*b^4 + 1692256*b^3 + 821584*b^2 + 265680*b + 53136
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 864*b^9 + 76368*b^8 + 428720*b^7 + 1136720*b^6 + 1783536*b^5 + 1786304*b^4 + 1174496*b^3 + 485280*b^2 + 97056*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 631776*b^8 + 3674976*b^7 + 9867840*b^6 + 15579264*b^5 + 15657792*b^4 + 10318848*b^3 + 4269600*b^2 + 853920*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 11952*b^8 + 784864*b^7 + 3710608*b^6 + 8205184*b^5 + 10551616*b^4 + 8255104*b^3 + 4007776*b^2 + 1296000*b + 259200
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1680*b^8 + 468896*b^7 + 2279264*b^6 + 5081216*b^5 + 6554912*b^4 + 5130944*b^3 + 2488016*b^2 + 803520*b + 160704
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 16512*b^7 + 487728*b^6 + 1855824*b^5 + 3264912*b^4 + 3305904*b^3 + 1900800*b^2 + 475200*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 2544*b^8 + 218368*b^7 + 1040112*b^6 + 2304192*b^5 + 2966848*b^4 + 2325312*b^3 + 1132128*b^2 + 367200*b + 73440
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 48*b^8 + 19424*b^7 + 653136*b^6 + 2501744*b^5 + 4400016*b^4 + 4449680*b^3 + 2556864*b^2 + 639216*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 216000*b^9 + 1466784*b^8 + 4614720*b^7 + 8660064*b^6 + 10631616*b^5 + 8836224*b^4 + 4926720*b^3 + 1793184*b^2 + 440640*b + 73440
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 244800*b^8 + 1436352*b^7 + 3882048*b^6 + 6155712*b^5 + 6206208*b^4 + 4100352*b^3 + 1699200*b^2 + 339840*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 14400*b^8 + 347184*b^7 + 1539344*b^6 + 3338000*b^5 + 4255536*b^4 + 3315968*b^3 + 1606592*b^2 + 518400*b + 103680
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 160704*b^8 + 936768*b^7 + 2517888*b^6 + 3974400*b^5 + 3990144*b^4 + 2626176*b^3 + 1085760*b^2 + 217152*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 179616*b^7 + 888640*b^6 + 2002816*b^5 + 2602368*b^4 + 2047168*b^3 + 997792*b^2 + 324000*b + 64800
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 1296*b^8 + 123384*b^7 + 590024*b^6 + 1308608*b^5 + 1683024*b^4 + 1313648*b^3 + 634592*b^2 + 204120*b + 40824
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 142992*b^7 + 711888*b^6 + 1613760*b^5 + 2106144*b^4 + 1663008*b^3 + 814272*b^2 + 265680*b + 53136
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 17712*b^7 + 230016*b^6 + 793456*b^5 + 1351648*b^4 + 1346400*b^3 + 767872*b^2 + 191968*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 1152*b^7 + 106416*b^6 + 429056*b^5 + 774608*b^4 + 797520*b^3 + 462272*b^2 + 115568*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^7 + 22392*b^6 + 158560*b^5 + 405264*b^4 + 505488*b^3 + 359008*b^2 + 163296*b + 40824
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 71712*b^8 + 417312*b^7 + 1120512*b^6 + 1768128*b^5 + 1775424*b^4 + 1168896*b^3 + 483360*b^2 + 96672*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 80784*b^7 + 398384*b^6 + 895280*b^5 + 1160976*b^4 + 912128*b^3 + 444032*b^2 + 144000*b + 28800
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 52752*b^7 + 259024*b^6 + 579904*b^5 + 750240*b^4 + 588832*b^3 + 286528*b^2 + 92880*b + 18576
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 46368*b^6 + 191088*b^5 + 347040*b^4 + 358272*b^3 + 207936*b^2 + 51984*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 288*b^8 + 24336*b^7 + 115760*b^6 + 255952*b^5 + 328432*b^4 + 255808*b^3 + 123232*b^2 + 39520*b + 7904
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 201504*b^7 + 994176*b^6 + 2234880*b^5 + 2898048*b^4 + 2275776*b^3 + 1106784*b^2 + 358560*b + 71712
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 11952*b^7 + 270208*b^6 + 1006320*b^5 + 1760736*b^4 + 1779040*b^3 + 1021824*b^2 + 255456*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1680*b^7 + 149744*b^6 + 599952*b^5 + 1075632*b^4 + 1101104*b^3 + 636480*b^2 + 159120*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 16080*b^6 + 172304*b^5 + 490944*b^4 + 638160*b^3 + 466736*b^2 + 217728*b + 54432
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 816*b^7 + 66688*b^6 + 265872*b^5 + 474720*b^4 + 484384*b^3 + 279552*b^2 + 69888*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 48*b^7 + 14144*b^6 + 210016*b^5 + 631280*b^4 + 832320*b^3 + 612096*b^2 + 286848*b + 71712
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 58464*b^6 + 242592*b^5 + 444192*b^4 + 461664*b^3 + 268800*b^2 + 67200*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 11568*b^6 + 99232*b^5 + 268656*b^4 + 343488*b^3 + 248896*b^2 + 115200*b + 28800
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1488*b^6 + 43904*b^5 + 141552*b^4 + 191904*b^3 + 144608*b^2 + 69120*b + 17280
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 192*b^6 + 14688*b^5 + 67296*b^4 + 129408*b^3 + 114912*b^2 + 38304*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 240*b^6 + 18624*b^5 + 62576*b^4 + 86048*b^3 + 65568*b^2 + 31616*b + 7904
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 48*b^6 + 11744*b^5 + 70576*b^4 + 153248*b^3 + 141552*b^2 + 47184*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 304*b^5 + 9536*b^4 + 26944*b^3 + 34672*b^2 + 25440*b + 8480
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 81000*b^10 + 625536*b^9 + 2249328*b^8 + 4889832*b^7 + 7088160*b^6 + 7134816*b^5 + 5034840*b^4 + 2466624*b^3 + 796176*b^2 + 132696*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 97200*b^9 + 656640*b^8 + 2058240*b^7 + 3852240*b^6 + 4719360*b^5 + 3915840*b^4 + 2180400*b^3 + 792480*b^2 + 194400*b + 32400
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 114480*b^8 + 666192*b^7 + 1788816*b^6 + 2822832*b^5 + 2834688*b^4 + 1866432*b^3 + 771840*b^2 + 154368*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 60264*b^9 + 406656*b^8 + 1273776*b^7 + 2383176*b^6 + 2919264*b^5 + 2422464*b^4 + 1349400*b^3 + 490848*b^2 + 120528*b + 20088
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 71280*b^8 + 413904*b^7 + 1109520*b^6 + 1748784*b^5 + 1754496*b^4 + 1154304*b^3 + 477120*b^2 + 95424*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 486*b^9 + 47358*b^8 + 265806*b^7 + 703176*b^6 + 1100208*b^5 + 1098348*b^4 + 719862*b^3 + 296850*b^2 + 59370*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 60264*b^8 + 350280*b^7 + 939552*b^6 + 1481232*b^5 + 1486032*b^4 + 977568*b^3 + 404040*b^2 + 80808*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 68688*b^7 + 338368*b^6 + 759680*b^5 + 984512*b^4 + 773216*b^3 + 376304*b^2 + 122000*b + 24400
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 486*b^8 + 45630*b^7 + 217622*b^6 + 481504*b^5 + 618040*b^4 + 481468*b^3 + 231982*b^2 + 74410*b + 14882
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 432*b^7 + 40904*b^6 + 164192*b^5 + 294680*b^4 + 301880*b^3 + 174560*b^2 + 43640*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 27000*b^9 + 181872*b^8 + 569040*b^7 + 1063848*b^6 + 1302144*b^5 + 1079232*b^4 + 599880*b^3 + 217392*b^2 + 53136*b + 8856
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 32400*b^8 + 187536*b^7 + 501584*b^6 + 789616*b^5 + 791744*b^4 + 520736*b^3 + 215200*b^2 + 43040*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 20088*b^8 + 116472*b^7 + 312160*b^6 + 492656*b^5 + 495472*b^4 + 326848*b^3 + 135320*b^2 + 27064*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 20088*b^7 + 98408*b^6 + 219968*b^5 + 284592*b^4 + 223856*b^3 + 109424*b^2 + 35640*b + 7128
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 8640*b^8 + 49824*b^7 + 132720*b^6 + 207984*b^5 + 207456*b^4 + 135744*b^3 + 55920*b^2 + 11184*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 80352*b^8 + 465504*b^7 + 1245840*b^6 + 1962000*b^5 + 1967712*b^4 + 1294368*b^3 + 534960*b^2 + 106992*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 93264*b^7 + 457008*b^6 + 1021056*b^5 + 1318560*b^4 + 1032864*b^3 + 501216*b^2 + 162000*b + 32400
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 648*b^8 + 61728*b^7 + 294288*b^6 + 651408*b^5 + 838176*b^4 + 656736*b^3 + 319704*b^2 + 103680*b + 20736
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 648*b^7 + 57344*b^6 + 229112*b^5 + 409424*b^4 + 417968*b^3 + 241280*b^2 + 60320*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 25728*b^7 + 125392*b^6 + 278656*b^5 + 358176*b^4 + 279232*b^3 + 134608*b^2 + 43200*b + 8640
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 840*b^7 + 76080*b^6 + 302592*b^5 + 537408*b^4 + 545712*b^3 + 314208*b^2 + 78552*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 26352*b^7 + 129264*b^6 + 288960*b^5 + 372960*b^4 + 291552*b^3 + 140928*b^2 + 45360*b + 9072
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 28608*b^6 + 117424*b^5 + 212224*b^4 + 218208*b^3 + 126400*b^2 + 31600*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 648*b^7 + 20976*b^6 + 80024*b^5 + 140384*b^4 + 141696*b^3 + 81344*b^2 + 20336*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 576*b^6 + 16984*b^5 + 54552*b^4 + 73416*b^3 + 54712*b^2 + 25920*b + 6480
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 8448*b^6 + 34464*b^5 + 61824*b^4 + 63168*b^3 + 36480*b^2 + 9120*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 840*b^6 + 24056*b^5 + 77256*b^4 + 104280*b^3 + 78104*b^2 + 37152*b + 9288
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 744*b^5 + 6960*b^4 + 17160*b^3 + 16416*b^2 + 5472*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 9888*b^8 + 57312*b^7 + 153456*b^6 + 241776*b^5 + 242592*b^4 + 159648*b^3 + 66000*b^2 + 13200*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 11376*b^7 + 55792*b^6 + 124784*b^5 + 161360*b^4 + 126656*b^3 + 61664*b^2 + 20000*b + 4000
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 234*b^8 + 8334*b^7 + 37724*b^6 + 81526*b^5 + 103018*b^4 + 79168*b^3 + 37492*b^2 + 11800*b + 2360
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 234*b^7 + 7550*b^6 + 28748*b^5 + 50318*b^4 + 50690*b^3 + 29072*b^2 + 7268*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 3312*b^7 + 16280*b^6 + 36608*b^5 + 47856*b^4 + 38336*b^3 + 19304*b^2 + 6480*b + 1296
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 288*b^7 + 10376*b^6 + 39848*b^5 + 70040*b^4 + 70760*b^3 + 40640*b^2 + 10160*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 288*b^6 + 3544*b^5 + 10272*b^4 + 13224*b^3 + 9448*b^2 + 4320*b + 1080
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 3*b^8 + 135*b^7 + 1664*b^6 + 5612*b^5 + 9320*b^4 + 9080*b^3 + 5120*b^2 + 1280*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 243000*b^9 + 1645056*b^8 + 5165712*b^7 + 9682776*b^6 + 11875104*b^5 + 9855936*b^4 + 5482440*b^3 + 1987488*b^2 + 486000*b + 81000
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 280800*b^8 + 1638144*b^7 + 4409376*b^6 + 6975264*b^5 + 7022976*b^4 + 4635744*b^3 + 1920000*b^2 + 384000*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 10800*b^8 + 374688*b^7 + 1710736*b^6 + 3738752*b^5 + 4781120*b^4 + 3730688*b^3 + 1808672*b^2 + 584000*b + 116800
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 180792*b^8 + 1050264*b^7 + 2816688*b^6 + 4441920*b^5 + 4459152*b^4 + 2935488*b^3 + 1213800*b^2 + 242760*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 205920*b^7 + 1012976*b^6 + 2271424*b^5 + 2941216*b^4 + 2308864*b^3 + 1123216*b^2 + 364000*b + 72800
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 1458*b^8 + 139446*b^7 + 665302*b^6 + 1472960*b^5 + 1893824*b^4 + 1480556*b^3 + 717794*b^2 + 231770*b + 46354
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 167400*b^7 + 826440*b^6 + 1859424*b^5 + 2414160*b^4 + 1899600*b^3 + 926880*b^2 + 301320*b + 60264
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 13392*b^7 + 240656*b^6 + 871232*b^5 + 1506512*b^4 + 1511216*b^3 + 864896*b^2 + 216224*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 1404*b^7 + 124816*b^6 + 500296*b^5 + 897496*b^4 + 919216*b^3 + 531472*b^2 + 132868*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 54*b^7 + 17632*b^6 + 158926*b^5 + 435242*b^4 + 556726*b^3 + 401894*b^2 + 185416*b + 46354
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 80352*b^8 + 466560*b^7 + 1251072*b^6 + 1973376*b^5 + 1982016*b^4 + 1305504*b^3 + 540000*b^2 + 108000*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 91728*b^7 + 450656*b^6 + 1009472*b^5 + 1306560*b^4 + 1025888*b^3 + 499472*b^2 + 162000*b + 32400
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 58392*b^7 + 285784*b^6 + 637696*b^5 + 822480*b^4 + 643312*b^3 + 311488*b^2 + 100440*b + 20088
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 52720*b^6 + 216128*b^5 + 390032*b^4 + 400528*b^3 + 231872*b^2 + 57968*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 648*b^8 + 29448*b^7 + 136408*b^6 + 298960*b^5 + 382416*b^4 + 298096*b^3 + 144184*b^2 + 46440*b + 9288
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 230256*b^7 + 1130016*b^6 + 2529408*b^5 + 3273984*b^4 + 2573472*b^3 + 1255728*b^2 + 408240*b + 81648
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 8928*b^7 + 292160*b^6 + 1117568*b^5 + 1965824*b^4 + 1988672*b^3 + 1142912*b^2 + 285728*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 1872*b^7 + 169840*b^6 + 677656*b^5 + 1208272*b^4 + 1231072*b^3 + 709984*b^2 + 177496*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 12712*b^6 + 179472*b^5 + 535120*b^4 + 703200*b^3 + 515632*b^2 + 241056*b + 60264
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1872*b^7 + 80272*b^6 + 311808*b^5 + 550992*b^4 + 558640*b^3 + 321408*b^2 + 80352*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 72*b^7 + 14992*b^6 + 238272*b^5 + 721216*b^4 + 949296*b^3 + 694432*b^2 + 324000*b + 81000
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 69696*b^6 + 286416*b^5 + 518400*b^4 + 533664*b^3 + 309312*b^2 + 77328*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 8784*b^6 + 101344*b^5 + 292512*b^4 + 380928*b^3 + 278176*b^2 + 129600*b + 32400
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1800*b^6 + 52064*b^5 + 167280*b^4 + 225744*b^3 + 168992*b^2 + 80352*b + 20088
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 72*b^6 + 11960*b^5 + 65360*b^4 + 136640*b^3 + 124752*b^2 + 41584*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 576*b^6 + 22352*b^5 + 72816*b^4 + 98160*b^3 + 73040*b^2 + 34560*b + 8640
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 72*b^6 + 10760*b^5 + 74296*b^4 + 169448*b^3 + 158760*b^2 + 52920*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 168*b^5 + 8368*b^4 + 25688*b^3 + 36064*b^2 + 27864*b + 9288
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 29664*b^7 + 144888*b^6 + 322944*b^5 + 416880*b^4 + 327264*b^3 + 159576*b^2 + 51840*b + 10368
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 32864*b^6 + 134048*b^5 + 240416*b^4 + 245600*b^3 + 141824*b^2 + 35456*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 702*b^7 + 23818*b^6 + 90952*b^5 + 159274*b^4 + 160462*b^3 + 92032*b^2 + 23008*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 676*b^6 + 20092*b^5 + 64580*b^4 + 86956*b^3 + 64844*b^2 + 30736*b + 7684
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 9160*b^6 + 37160*b^5 + 66200*b^4 + 67240*b^3 + 38720*b^2 + 9680*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 832*b^6 + 26664*b^5 + 85552*b^4 + 113880*b^3 + 83320*b^2 + 38880*b + 9720
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 800*b^5 + 8024*b^4 + 20072*b^3 + 19272*b^2 + 6424*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^7 + 361*b^6 + 4288*b^5 + 12446*b^4 + 16120*b^3 + 11636*b^2 + 5368*b + 1342
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 81048*b^6 + 330504*b^5 + 592584*b^4 + 605208*b^3 + 349440*b^2 + 87360*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 6592*b^6 + 106240*b^5 + 322160*b^4 + 424768*b^3 + 311456*b^2 + 145600*b + 36400
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1976*b^6 + 59600*b^5 + 191368*b^4 + 256736*b^3 + 190336*b^2 + 89792*b + 22448
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 26*b^6 + 9668*b^5 + 64288*b^4 + 144654*b^3 + 135012*b^2 + 45004*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 1352*b^6 + 28216*b^5 + 88256*b^4 + 118008*b^3 + 87720*b^2 + 41472*b + 10368
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 104*b^6 + 11256*b^5 + 82864*b^4 + 192832*b^3 + 181680*b^2 + 60560*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 136*b^5 + 7744*b^4 + 25584*b^3 + 38712*b^2 + 31104*b + 10368
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 26*b^6 + 902*b^5 + 9148*b^4 + 23064*b^3 + 22188*b^2 + 7396*b
c[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= b^6 + 226*b^5 + 8198*b^4 + 27168*b^3 + 41644*b^2 + 33672*b + 11224
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7656672*b^9 + 18992496*b^8 + 31825920*b^7 + 37724448*b^6 + 32223744*b^5 + 19823952*b^4 + 8571456*b^3 + 2490000*b^2 + 489888*b + 69984
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2011680*b^9 + 7256928*b^8 + 15808416*b^7 + 22944576*b^6 + 23109600*b^5 + 16308960*b^4 + 7988448*b^3 + 2578176*b^2 + 429696*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 299520*b^9 + 2043456*b^8 + 6452160*b^7 + 12142656*b^6 + 14941824*b^5 + 12440256*b^4 + 6943680*b^3 + 2529216*b^2 + 622080*b + 103680
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 11520*b^9 + 407424*b^8 + 2191552*b^7 + 5749760*b^6 + 8991104*b^5 + 8998400*b^4 + 5917760*b^3 + 2445440*b^2 + 489088*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1250856*b^9 + 4493856*b^8 + 9755736*b^7 + 14118384*b^6 + 14185776*b^5 + 9990960*b^4 + 4885032*b^3 + 1574640*b^2 + 262440*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1316880*b^8 + 4133808*b^7 + 7740720*b^6 + 9482400*b^5 + 7864560*b^4 + 4375440*b^3 + 1587888*b^2 + 388800*b + 64800
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 224640*b^8 + 1315424*b^7 + 3548512*b^6 + 5616544*b^5 + 5651776*b^4 + 3727264*b^3 + 1542880*b^2 + 308576*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 120744*b^9 + 814128*b^8 + 2546520*b^7 + 4755168*b^6 + 5811792*b^5 + 4811856*b^4 + 2674080*b^3 + 969624*b^2 + 237168*b + 39528
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 143280*b^8 + 833488*b^7 + 2236352*b^6 + 3524768*b^5 + 3533792*b^4 + 2322848*b^3 + 959600*b^2 + 191920*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 756*b^9 + 93702*b^8 + 528950*b^7 + 1400812*b^6 + 2190664*b^5 + 2183956*b^4 + 1429084*b^3 + 588730*b^2 + 117746*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1103256*b^8 + 3477816*b^7 + 6534792*b^6 + 8028720*b^5 + 6674616*b^4 + 3719880*b^3 + 1352232*b^2 + 331776*b + 55296
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 180000*b^8 + 1061616*b^7 + 2881008*b^6 + 4582416*b^5 + 4631904*b^4 + 3067056*b^3 + 1272720*b^2 + 254544*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 14400*b^8 + 271104*b^7 + 1166848*b^6 + 2506496*b^5 + 3182720*b^4 + 2476544*b^3 + 1199936*b^2 + 387200*b + 77440
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 120744*b^8 + 705768*b^7 + 1900800*b^6 + 3004080*b^5 + 3018384*b^4 + 1987776*b^3 + 822120*b^2 + 164424*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 132912*b^7 + 660560*b^6 + 1494832*b^5 + 1947856*b^4 + 1535296*b^3 + 749824*b^2 + 244000*b + 48800
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 756*b^8 + 91146*b^7 + 439228*b^6 + 977918*b^5 + 1260734*b^4 + 985640*b^3 + 476930*b^2 + 153680*b + 30736
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 103176*b^7 + 517296*b^6 + 1180128*b^5 + 1547424*b^4 + 1226352*b^3 + 603048*b^2 + 197640*b + 39528
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 17568*b^7 + 185088*b^6 + 611184*b^5 + 1024896*b^4 + 1012512*b^3 + 575040*b^2 + 143760*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 540*b^7 + 76062*b^6 + 310800*b^5 + 566202*b^4 + 586866*b^3 + 341256*b^2 + 85314*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216*b^7 + 21636*b^6 + 131560*b^5 + 318316*b^4 + 389104*b^3 + 273136*b^2 + 122944*b + 30736
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 72000*b^10 + 555792*b^9 + 1996752*b^8 + 4335120*b^7 + 6273696*b^6 + 6302352*b^5 + 4436880*b^4 + 2168304*b^3 + 698688*b^2 + 116448*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 584736*b^8 + 1835040*b^7 + 3436896*b^6 + 4211904*b^5 + 3494496*b^4 + 1944480*b^3 + 705696*b^2 + 172800*b + 28800
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 99840*b^8 + 582976*b^7 + 1569792*b^6 + 2482816*b^5 + 2498304*b^4 + 1647936*b^3 + 682240*b^2 + 136448*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 363528*b^8 + 1135944*b^7 + 2119896*b^6 + 2589840*b^5 + 2143368*b^4 + 1190520*b^3 + 431352*b^2 + 105408*b + 17568
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 375824*b^7 + 1006032*b^6 + 1583024*b^5 + 1585056*b^4 + 1040784*b^3 + 429680*b^2 + 85936*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 40248*b^8 + 232792*b^7 + 621984*b^6 + 977776*b^5 + 978672*b^4 + 642528*b^3 + 265240*b^2 + 53048*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 314760*b^7 + 846120*b^6 + 1335960*b^5 + 1341840*b^4 + 883560*b^3 + 365400*b^2 + 73080*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 60000*b^7 + 296608*b^6 + 668032*b^5 + 867648*b^4 + 682432*b^3 + 332608*b^2 + 108000*b + 21600
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40248*b^7 + 197744*b^6 + 442784*b^5 + 572448*b^4 + 448400*b^3 + 217400*b^2 + 70200*b + 14040
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 34392*b^6 + 142040*b^5 + 258632*b^4 + 267576*b^3 + 155456*b^2 + 38864*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 23808*b^9 + 160560*b^8 + 502416*b^7 + 938640*b^6 + 1147680*b^5 + 950256*b^4 + 527760*b^3 + 191088*b^2 + 46656*b + 7776
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 28224*b^8 + 164224*b^7 + 440896*b^6 + 695616*b^5 + 698368*b^4 + 459712*b^3 + 190080*b^2 + 38016*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 17424*b^8 + 100568*b^7 + 268088*b^6 + 420360*b^5 + 419504*b^4 + 274616*b^3 + 113160*b^2 + 22632*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 16992*b^7 + 83584*b^6 + 187360*b^5 + 242400*b^4 + 189952*b^3 + 92128*b^2 + 29760*b + 5952
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 192*b^9 + 9216*b^8 + 50144*b^7 + 131328*b^6 + 204608*b^5 + 203904*b^4 + 133536*b^3 + 55040*b^2 + 11008*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^9 + 1461984*b^8 + 4588032*b^7 + 8592672*b^6 + 10530624*b^5 + 8739264*b^4 + 4866240*b^3 + 1768416*b^2 + 433728*b + 72288
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 249600*b^8 + 1458240*b^7 + 3927552*b^6 + 6211200*b^5 + 6247680*b^4 + 4119360*b^3 + 1704960*b^2 + 340992*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 9600*b^8 + 329984*b^7 + 1510400*b^6 + 3309824*b^5 + 4239872*b^4 + 3310592*b^3 + 1605248*b^2 + 518400*b + 103680
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 160992*b^8 + 934656*b^7 + 2503968*b^6 + 3942432*b^5 + 3949440*b^4 + 2594400*b^3 + 1071360*b^2 + 214272*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 183904*b^7 + 905536*b^6 + 2031808*b^5 + 2630848*b^4 + 2063296*b^3 + 1001824*b^2 + 324000*b + 64800
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1008*b^8 + 122648*b^7 + 588296*b^6 + 1304288*b^5 + 1677104*b^4 + 1309808*b^3 + 633632*b^2 + 204120*b + 40824
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 148992*b^7 + 737904*b^6 + 1664688*b^5 + 2164560*b^4 + 1703712*b^3 + 830928*b^2 + 270000*b + 54000
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 12000*b^7 + 211424*b^6 + 765728*b^5 + 1328096*b^4 + 1336160*b^3 + 765824*b^2 + 191456*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1008*b^7 + 110824*b^6 + 446992*b^5 + 804664*b^4 + 826168*b^3 + 478240*b^2 + 119560*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 15360*b^6 + 138408*b^5 + 379248*b^4 + 486360*b^3 + 352632*b^2 + 163296*b + 40824
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 71424*b^8 + 414528*b^7 + 1110720*b^6 + 1750080*b^5 + 1755264*b^4 + 1154496*b^3 + 477120*b^2 + 95424*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 81536*b^7 + 400960*b^6 + 898816*b^5 + 1163648*b^4 + 913408*b^3 + 444352*b^2 + 144000*b + 28800
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 52000*b^7 + 254096*b^6 + 566096*b^5 + 729136*b^4 + 569504*b^3 + 275216*b^2 + 88560*b + 17712
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 46928*b^6 + 192576*b^5 + 347952*b^4 + 357680*b^3 + 207168*b^2 + 51792*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 576*b^8 + 26272*b^7 + 121632*b^6 + 266432*b^5 + 340736*b^4 + 265664*b^3 + 128576*b^2 + 41440*b + 8288
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 205056*b^7 + 1007328*b^6 + 2255520*b^5 + 2916576*b^4 + 2285760*b^3 + 1109280*b^2 + 358560*b + 71712
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 7936*b^7 + 258336*b^6 + 990208*b^5 + 1746912*b^4 + 1771744*b^3 + 1019520*b^2 + 254880*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1280*b^7 + 149904*b^6 + 601568*b^5 + 1075056*b^4 + 1096880*b^3 + 633024*b^2 + 158256*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 11056*b^6 + 157392*b^5 + 470464*b^4 + 620112*b^3 + 456688*b^2 + 214272*b + 53568
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1664*b^7 + 71808*b^6 + 278880*b^5 + 492544*b^4 + 499136*b^3 + 287104*b^2 + 71776*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 64*b^7 + 12768*b^6 + 210000*b^5 + 639344*b^4 + 845232*b^3 + 621776*b^2 + 291456*b + 72864
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^8 + 422400*b^7 + 1140864*b^6 + 1806720*b^5 + 1818240*b^4 + 1199040*b^3 + 496320*b^2 + 99264*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 76800*b^7 + 383616*b^6 + 872064*b^5 + 1140096*b^4 + 900864*b^3 + 441216*b^2 + 144000*b + 28800
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 9600*b^7 + 121856*b^6 + 419776*b^5 + 716800*b^4 + 715904*b^3 + 408832*b^2 + 102208*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 52992*b^7 + 262032*b^6 + 590064*b^5 + 765648*b^4 + 600864*b^3 + 291696*b^2 + 94320*b + 18864
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 54880*b^6 + 227264*b^5 + 415136*b^4 + 430624*b^3 + 250496*b^2 + 62624*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 1008*b^7 + 41432*b^6 + 161008*b^5 + 285256*b^4 + 289928*b^3 + 167008*b^2 + 41752*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 41568*b^6 + 173664*b^5 + 320544*b^4 + 335328*b^3 + 195840*b^2 + 48960*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 11424*b^6 + 81728*b^5 + 209664*b^4 + 263040*b^3 + 188480*b^2 + 86400*b + 21600
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 720*b^6 + 30472*b^5 + 100560*b^4 + 138072*b^3 + 105496*b^2 + 50976*b + 12744
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 288*b^6 + 13920*b^5 + 56992*b^4 + 102816*b^3 + 89184*b^2 + 29728*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 23808*b^7 + 117216*b^6 + 262944*b^5 + 340320*b^4 + 266688*b^3 + 129312*b^2 + 41760*b + 8352
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 25088*b^6 + 103296*b^5 + 187392*b^4 + 193280*b^3 + 112128*b^2 + 28032*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17152*b^6 + 70272*b^5 + 126720*b^4 + 130048*b^3 + 75264*b^2 + 18816*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 13136*b^5 + 45216*b^4 + 62640*b^3 + 47984*b^2 + 23232*b + 5808
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 192*b^7 + 8032*b^6 + 31168*b^5 + 55072*b^4 + 55840*b^3 + 32128*b^2 + 8032*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 62208*b^6 + 256800*b^5 + 467328*b^4 + 483264*b^3 + 280704*b^2 + 70176*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 7936*b^6 + 89248*b^5 + 256864*b^4 + 335328*b^3 + 246176*b^2 + 115200*b + 28800
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1280*b^6 + 45680*b^5 + 148784*b^4 + 201936*b^3 + 151984*b^2 + 72576*b + 18144
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 10192*b^5 + 56480*b^4 + 118480*b^3 + 108288*b^2 + 36096*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 512*b^6 + 20096*b^5 + 65632*b^4 + 88832*b^3 + 66496*b^2 + 31616*b + 7904
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 64*b^6 + 9184*b^5 + 64336*b^4 + 147408*b^3 + 138288*b^2 + 46096*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 15360*b^5 + 53280*b^4 + 74880*b^3 + 58560*b^2 + 28800*b + 7200
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 7168*b^5 + 33824*b^4 + 65632*b^3 + 58464*b^2 + 19488*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 896*b^5 + 11536*b^4 + 30128*b^3 + 29232*b^2 + 9744*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 384*b^5 + 8560*b^4 + 22880*b^3 + 27760*b^2 + 19584*b + 6528
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 128*b^5 + 4608*b^4 + 13184*b^3 + 13056*b^2 + 4352*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 64*b^5 + 6944*b^4 + 21856*b^3 + 31168*b^2 + 24288*b + 8096
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 512*b^4 + 4848*b^3 + 8672*b^2 + 4336*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 27000*b^9 + 181728*b^8 + 567744*b^7 + 1059384*b^6 + 1294368*b^5 + 1071888*b^4 + 596280*b^3 + 216672*b^2 + 53136*b + 8856
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^8 + 187920*b^7 + 502944*b^6 + 791040*b^5 + 791520*b^4 + 519360*b^3 + 214320*b^2 + 42864*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 37440*b^7 + 184288*b^6 + 413312*b^5 + 534848*b^4 + 419072*b^3 + 203168*b^2 + 65600*b + 13120
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 19872*b^8 + 114960*b^7 + 307104*b^6 + 482496*b^5 + 482496*b^4 + 316464*b^3 + 130560*b^2 + 26112*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 23040*b^7 + 112976*b^6 + 252544*b^5 + 326176*b^4 + 255424*b^3 + 123856*b^2 + 40000*b + 8000
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 378*b^8 + 16314*b^7 + 74842*b^6 + 162716*b^5 + 206708*b^4 + 159980*b^3 + 76610*b^2 + 24410*b + 4882
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 19872*b^7 + 97680*b^6 + 218784*b^5 + 282816*b^4 + 221376*b^3 + 107184*b^2 + 34560*b + 6912
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 21456*b^6 + 88320*b^5 + 160176*b^4 + 165168*b^3 + 95808*b^2 + 23952*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 378*b^7 + 15036*b^6 + 58116*b^5 + 102432*b^4 + 103668*b^3 + 59592*b^2 + 14898*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 270*b^6 + 11992*b^5 + 39508*b^4 + 53884*b^3 + 40744*b^2 + 19528*b + 4882
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^8 + 51816*b^7 + 137952*b^6 + 216336*b^5 + 216144*b^4 + 141696*b^3 + 58440*b^2 + 11688*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^7 + 52528*b^6 + 116512*b^5 + 149568*b^4 + 116512*b^3 + 56128*b^2 + 18000*b + 3600
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6624*b^7 + 32336*b^6 + 72032*b^5 + 92928*b^4 + 72896*b^3 + 35504*b^2 + 11520*b + 2304
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6624*b^6 + 27008*b^5 + 48416*b^4 + 49440*b^3 + 28544*b^2 + 7136*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 2760*b^7 + 13336*b^6 + 29392*b^5 + 37536*b^4 + 29104*b^3 + 13936*b^2 + 4440*b + 888
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26496*b^7 + 129264*b^6 + 287520*b^5 + 369792*b^4 + 288384*b^3 + 139056*b^2 + 44640*b + 8928
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 29552*b^6 + 120656*b^5 + 216656*b^4 + 221552*b^3 + 128000*b^2 + 32000*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 504*b^7 + 20680*b^6 + 79984*b^5 + 140872*b^4 + 142456*b^3 + 81856*b^2 + 20464*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 504*b^6 + 17760*b^5 + 57672*b^4 + 77904*b^3 + 58224*b^2 + 27648*b + 6912
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8144*b^6 + 32928*b^5 + 58416*b^4 + 59120*b^3 + 33984*b^2 + 8496*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 640*b^6 + 23448*b^5 + 76000*b^4 + 101928*b^3 + 75304*b^2 + 35424*b + 8856
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8496*b^6 + 34848*b^5 + 62928*b^4 + 64656*b^3 + 37440*b^2 + 9360*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 8240*b^5 + 28320*b^4 + 39120*b^3 + 29840*b^2 + 14400*b + 3600
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 504*b^6 + 7072*b^5 + 21000*b^4 + 27408*b^3 + 19888*b^2 + 9216*b + 2304
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 360*b^5 + 4576*b^4 + 11928*b^3 + 11568*b^2 + 3856*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2624*b^5 + 8976*b^4 + 12288*b^3 + 9248*b^2 + 4416*b + 1104
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 640*b^5 + 7016*b^4 + 17848*b^3 + 17208*b^2 + 5736*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 448*b^4 + 1784*b^3 + 3112*b^2 + 2664*b + 888
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3192*b^7 + 15600*b^6 + 34752*b^5 + 44736*b^4 + 34896*b^3 + 16824*b^2 + 5400*b + 1080
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3456*b^6 + 14160*b^5 + 25536*b^4 + 26208*b^3 + 15168*b^2 + 3792*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 180*b^7 + 2982*b^6 + 10524*b^5 + 17778*b^4 + 17490*b^3 + 9912*b^2 + 2478*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 180*b^6 + 2422*b^5 + 7138*b^4 + 9274*b^3 + 6694*b^2 + 3088*b + 772
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1080*b^6 + 4424*b^5 + 7976*b^4 + 8184*b^3 + 4736*b^2 + 1184*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 216*b^6 + 3456*b^5 + 10512*b^4 + 13968*b^3 + 10368*b^2 + 4896*b + 1224
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 216*b^5 + 1192*b^4 + 2496*b^3 + 2280*b^2 + 760*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 3*b^7 + 102*b^6 + 649*b^5 + 1579*b^4 + 1861*b^3 + 1213*b^2 + 508*b + 127
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 81000*b^8 + 471816*b^7 + 1268064*b^6 + 2002896*b^5 + 2013264*b^4 + 1326816*b^3 + 549000*b^2 + 109800*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 90000*b^7 + 444432*b^6 + 1000128*b^5 + 1298592*b^4 + 1021728*b^3 + 498432*b^2 + 162000*b + 32400
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 7200*b^7 + 128448*b^6 + 464832*b^5 + 804096*b^4 + 806976*b^3 + 461952*b^2 + 115488*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 59616*b^7 + 292560*b^6 + 654432*b^5 + 845568*b^4 + 662208*b^3 + 321072*b^2 + 103680*b + 20736
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 64032*b^6 + 262896*b^5 + 475296*b^4 + 488832*b^3 + 283200*b^2 + 70800*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 1134*b^7 + 47004*b^6 + 182076*b^5 + 321144*b^4 + 325140*b^3 + 186936*b^2 + 46734*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 50832*b^6 + 209760*b^5 + 381552*b^4 + 394416*b^3 + 229056*b^2 + 57264*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 8784*b^6 + 82096*b^5 + 226768*b^4 + 291184*b^3 + 210928*b^2 + 97600*b + 24400
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 1026*b^6 + 37340*b^5 + 121772*b^4 + 165392*b^3 + 124580*b^2 + 59528*b + 14882
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^6 + 11252*b^5 + 54588*b^4 + 108044*b^3 + 96900*b^2 + 32300*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 26568*b^7 + 130152*b^6 + 290784*b^5 + 375696*b^4 + 294672*b^3 + 143328*b^2 + 46440*b + 9288
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^6 + 117920*b^5 + 212480*b^4 + 217920*b^3 + 126080*b^2 + 31520*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 18672*b^6 + 76096*b^5 + 136336*b^4 + 139152*b^3 + 80320*b^2 + 20080*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 15104*b^5 + 51792*b^4 + 71232*b^3 + 53984*b^2 + 25920*b + 6480
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 432*b^7 + 10176*b^6 + 37824*b^5 + 65760*b^4 + 66048*b^3 + 37824*b^2 + 9456*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 72384*b^6 + 295920*b^5 + 532224*b^4 + 544992*b^3 + 315072*b^2 + 78768*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 5904*b^6 + 93840*b^5 + 284400*b^4 + 375696*b^3 + 276432*b^2 + 129600*b + 32400
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 1416*b^6 + 52104*b^5 + 169320*b^4 + 228168*b^3 + 169800*b^2 + 80352*b + 20088
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 8264*b^5 + 55896*b^4 + 126368*b^3 + 118104*b^2 + 39368*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1200*b^6 + 25360*b^5 + 79152*b^4 + 105168*b^3 + 77392*b^2 + 36288*b + 9072
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 96*b^6 + 9672*b^5 + 72864*b^4 + 170712*b^3 + 161136*b^2 + 53712*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 19536*b^5 + 67248*b^4 + 93168*b^3 + 71376*b^2 + 34560*b + 8640
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 5616*b^5 + 32608*b^4 + 69744*b^3 + 64128*b^2 + 21376*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1272*b^5 + 14600*b^4 + 37440*b^3 + 36168*b^2 + 12056*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 144*b^5 + 7120*b^4 + 21080*b^3 + 28360*b^2 + 21384*b + 7128
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 336*b^5 + 5904*b^4 + 16032*b^3 + 15696*b^2 + 5232*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 96*b^5 + 6488*b^4 + 21640*b^3 + 32960*b^2 + 26568*b + 8856
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 288*b^4 + 4392*b^3 + 8208*b^2 + 4104*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 9576*b^6 + 38904*b^5 + 69432*b^4 + 70632*b^3 + 40704*b^2 + 10176*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 9616*b^5 + 32848*b^4 + 44848*b^3 + 33616*b^2 + 16000*b + 4000
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 540*b^6 + 8102*b^5 + 24290*b^4 + 31802*b^3 + 23126*b^2 + 10736*b + 2684
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 488*b^5 + 5706*b^4 + 14678*b^3 + 14190*b^2 + 4730*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 2744*b^5 + 9312*b^4 + 12552*b^3 + 9224*b^2 + 4320*b + 1080
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 608*b^5 + 7632*b^4 + 19856*b^3 + 19248*b^2 + 6416*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 544*b^4 + 2168*b^3 + 3784*b^2 + 3240*b + 1080
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^6 + 263*b^5 + 1491*b^4 + 3203*b^3 + 2949*b^2 + 983*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 23640*b^5 + 80640*b^4 + 109800*b^3 + 81960*b^2 + 38880*b + 9720
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 4256*b^5 + 32304*b^4 + 75632*b^3 + 71376*b^2 + 23792*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1432*b^5 + 16962*b^4 + 43726*b^3 + 42294*b^2 + 14098*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 52*b^5 + 5952*b^4 + 19484*b^3 + 28952*b^2 + 23052*b + 7684
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 832*b^5 + 8104*b^4 + 20152*b^3 + 19320*b^2 + 6440*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 136*b^5 + 6848*b^4 + 23792*b^3 + 37816*b^2 + 31104*b + 10368
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 200*b^4 + 4032*b^3 + 7664*b^2 + 3832*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 25*b^5 + 597*b^4 + 2405*b^3 + 4355*b^2 + 3783*b + 1261
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 2*b^5 + 264*b^4 + 4420*b^3 + 8312*b^2 + 4156*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 27000*b^7 + 133320*b^6 + 299856*b^5 + 388800*b^4 + 305040*b^3 + 148080*b^2 + 47880*b + 9576
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 27600*b^6 + 114144*b^5 + 208176*b^4 + 215664*b^3 + 125376*b^2 + 31344*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 4800*b^6 + 44032*b^5 + 121216*b^4 + 155776*b^3 + 113152*b^2 + 52480*b + 13120
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 19368*b^6 + 79464*b^5 + 143544*b^4 + 147528*b^3 + 85440*b^2 + 21360*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 18320*b^5 + 62960*b^4 + 86960*b^3 + 66320*b^2 + 32000*b + 8000
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 882*b^6 + 15868*b^5 + 48724*b^4 + 64432*b^3 + 47284*b^2 + 22120*b + 5530
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 13800*b^5 + 47664*b^4 + 66456*b^3 + 51384*b^2 + 25056*b + 6264
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 5568*b^5 + 27744*b^4 + 55392*b^3 + 49824*b^2 + 16608*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 666*b^5 + 9858*b^4 + 26244*b^3 + 25578*b^2 + 8526*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216*b^5 + 6658*b^4 + 18414*b^3 + 23032*b^2 + 16590*b + 5530
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 8712*b^6 + 35568*b^5 + 63864*b^4 + 65304*b^3 + 37728*b^2 + 9432*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 8464*b^5 + 28992*b^4 + 39792*b^3 + 30064*b^2 + 14400*b + 3600
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 5720*b^5 + 19536*b^4 + 26664*b^3 + 19976*b^2 + 9504*b + 2376
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 3656*b^4 + 10968*b^3 + 10968*b^2 + 3656*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 288*b^6 + 3512*b^5 + 10192*b^4 + 13192*b^3 + 9512*b^2 + 4384*b + 1096
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 21216*b^5 + 72720*b^4 + 99936*b^3 + 75648*b^2 + 36288*b + 9072
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 3872*b^5 + 28656*b^4 + 66608*b^3 + 62736*b^2 + 20912*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1048*b^5 + 14640*b^4 + 38680*b^3 + 37632*b^2 + 12544*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 4968*b^4 + 16632*b^3 + 25056*b^2 + 20088*b + 6696
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 736*b^5 + 7408*b^4 + 18544*b^3 + 17808*b^2 + 5936*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 128*b^5 + 5872*b^4 + 20488*b^3 + 32744*b^2 + 27000*b + 9000
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 4368*b^4 + 13104*b^3 + 13104*b^2 + 4368*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 3296*b^4 + 10192*b^3 + 14096*b^2 + 10800*b + 3600
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 760*b^4 + 3464*b^3 + 6592*b^2 + 5832*b + 1944
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 288*b^4 + 3688*b^3 + 6800*b^2 + 3400*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 160*b^4 + 1152*b^3 + 2656*b^2 + 2496*b + 832
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 128*b^4 + 3376*b^3 + 6496*b^2 + 3248*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 416*b^3 + 1704*b^2 + 2576*b + 1288
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 2952*b^5 + 10080*b^4 + 13752*b^3 + 10296*b^2 + 4896*b + 1224
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 2352*b^4 + 7056*b^3 + 7056*b^2 + 2352*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 414*b^5 + 2766*b^4 + 6228*b^3 + 5814*b^2 + 1938*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 310*b^4 + 1392*b^3 + 2626*b^2 + 2316*b + 772
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 728*b^4 + 2184*b^3 + 2184*b^2 + 728*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 432*b^4 + 1944*b^3 + 3672*b^2 + 3240*b + 1080
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 304*b^3 + 608*b^2 + 304*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^5 + 184*b^4 + 522*b^3 + 691*b^2 + 516*b + 172
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 5784*b^4 + 17352*b^3 + 17352*b^2 + 5784*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 2608*b^4 + 9216*b^3 + 14608*b^2 + 12000*b + 4000
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 962*b^4 + 4284*b^3 + 8042*b^2 + 7080*b + 2360
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 104*b^4 + 3106*b^3 + 6004*b^2 + 3002*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 464*b^4 + 2008*b^3 + 3704*b^2 + 3240*b + 1080
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 176*b^4 + 3568*b^3 + 6784*b^2 + 3392*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 304*b^3 + 1600*b^2 + 2592*b + 1296
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 23*b^4 + 349*b^3 + 652*b^2 + 326*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 4*b^4 + 305*b^3 + 1647*b^2 + 2684*b + 1342
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] ]= 864*b^3 + 2592*b^2 + 2592*b + 864
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 1344*b^3 + 2688*b^2 + 1344*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 516*b^3 + 1032*b^2 + 516*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 208*b^3 + 1196*b^2 + 1976*b + 988
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 192*b^3 + 384*b^2 + 192*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 224*b^3 + 1376*b^2 + 2304*b + 1152
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 344*b^2 + 344*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 19*b^3 + 146*b^2 + 254*b + 127
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 8*b^3 + 353*b^2 + 353*b
c[ [2, 2, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 14*b^2 + 244*b + 244
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 398864*b^8 + 864848*b^7 + 1249568*b^6 + 1252880*b^5 + 880080*b^4 + 429104*b^3 + 138048*b^2 + 23008*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 117216*b^8 + 368352*b^7 + 690336*b^6 + 846144*b^5 + 701856*b^4 + 390240*b^3 + 141408*b^2 + 34560*b + 5760
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 19584*b^8 + 115008*b^7 + 311040*b^6 + 493440*b^5 + 497664*b^4 + 328896*b^3 + 136320*b^2 + 27264*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1152*b^8 + 27264*b^7 + 120880*b^6 + 262464*b^5 + 335008*b^4 + 261312*b^3 + 126768*b^2 + 40960*b + 8192
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72648*b^8 + 226728*b^7 + 422424*b^6 + 515088*b^5 + 425448*b^4 + 235800*b^3 + 85176*b^2 + 20736*b + 3456
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 75312*b^7 + 201840*b^6 + 317712*b^5 + 318048*b^4 + 208752*b^3 + 86160*b^2 + 17232*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 14688*b^7 + 72608*b^6 + 163488*b^5 + 212192*b^4 + 166656*b^3 + 81024*b^2 + 26240*b + 5248
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 7992*b^8 + 46104*b^7 + 122832*b^6 + 192480*b^5 + 191952*b^4 + 125568*b^3 + 51720*b^2 + 10344*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9360*b^7 + 45808*b^6 + 102192*b^5 + 131728*b^4 + 102912*b^3 + 49728*b^2 + 16000*b + 3200
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 108*b^8 + 6366*b^7 + 29564*b^6 + 64362*b^5 + 81626*b^4 + 62904*b^3 + 29886*b^2 + 9440*b + 1888
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 63288*b^7 + 170808*b^6 + 270408*b^5 + 272112*b^4 + 179448*b^3 + 74280*b^2 + 14856*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 11520*b^7 + 57504*b^6 + 130656*b^5 + 170784*b^4 + 134976*b^3 + 66144*b^2 + 21600*b + 4320
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1440*b^7 + 18096*b^6 + 62224*b^5 + 106192*b^4 + 106032*b^3 + 60544*b^2 + 15136*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 7992*b^7 + 39408*b^6 + 88512*b^5 + 114624*b^4 + 89808*b^3 + 43512*b^2 + 14040*b + 2808
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 8352*b^6 + 34544*b^5 + 63008*b^4 + 65280*b^3 + 37952*b^2 + 9488*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 108*b^7 + 6006*b^6 + 23560*b^5 + 41698*b^4 + 42282*b^3 + 24328*b^2 + 6082*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 6264*b^6 + 26184*b^5 + 48360*b^4 + 50616*b^3 + 29568*b^2 + 7392*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1728*b^6 + 12144*b^5 + 30992*b^4 + 38864*b^3 + 27888*b^2 + 12800*b + 3200
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 72*b^6 + 4476*b^5 + 14956*b^4 + 20548*b^3 + 15660*b^2 + 7552*b + 1888
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^6 + 2070*b^5 + 8342*b^4 + 14856*b^3 + 12822*b^2 + 4274*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32272*b^8 + 100720*b^7 + 187696*b^6 + 228832*b^5 + 188752*b^4 + 104240*b^3 + 37392*b^2 + 9024*b + 1504
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 33408*b^7 + 89472*b^6 + 140928*b^5 + 141312*b^4 + 92928*b^3 + 38400*b^2 + 7680*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6528*b^7 + 32080*b^6 + 71872*b^5 + 93024*b^4 + 73024*b^3 + 35536*b^2 + 11520*b + 2304
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20712*b^7 + 55080*b^6 + 86232*b^5 + 85968*b^4 + 56232*b^3 + 23160*b^2 + 4632*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 21056*b^6 + 46784*b^5 + 60096*b^4 + 46784*b^3 + 22496*b^2 + 7200*b + 1440
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2664*b^7 + 12976*b^6 + 28864*b^5 + 37248*b^4 + 29296*b^3 + 14344*b^2 + 4680*b + 936
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 17664*b^6 + 39504*b^5 + 51024*b^4 + 39936*b^3 + 19344*b^2 + 6240*b + 1248
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 3840*b^6 + 15760*b^5 + 28480*b^4 + 29280*b^3 + 16960*b^2 + 4240*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2664*b^6 + 10904*b^5 + 19640*b^4 + 20136*b^3 + 11648*b^2 + 2912*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2088*b^5 + 7200*b^4 + 10008*b^3 + 7704*b^2 + 3744*b + 936
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1568*b^8 + 9056*b^7 + 24160*b^6 + 37920*b^5 + 37888*b^4 + 24832*b^3 + 10240*b^2 + 2048*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1824*b^7 + 8944*b^6 + 20000*b^5 + 25856*b^4 + 20288*b^3 + 9872*b^2 + 3200*b + 640
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1104*b^7 + 5312*b^6 + 11632*b^5 + 14704*b^4 + 11200*b^3 + 5200*b^2 + 1600*b + 320
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1032*b^6 + 4192*b^5 + 7480*b^4 + 7608*b^3 + 4384*b^2 + 1096*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 32*b^8 + 720*b^7 + 3152*b^6 + 6800*b^5 + 8688*b^4 + 6848*b^3 + 3392*b^2 + 1120*b + 224
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 83520*b^7 + 223680*b^6 + 352320*b^5 + 353280*b^4 + 232320*b^3 + 96000*b^2 + 19200*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 16320*b^7 + 80256*b^6 + 179904*b^5 + 232896*b^4 + 182784*b^3 + 88896*b^2 + 28800*b + 5760
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 960*b^7 + 21776*b^6 + 80944*b^5 + 141232*b^4 + 142352*b^3 + 81664*b^2 + 20416*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10656*b^7 + 51984*b^6 + 115632*b^5 + 148752*b^4 + 116064*b^3 + 56016*b^2 + 18000*b + 3600
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 11776*b^6 + 48128*b^5 + 86528*b^4 + 88576*b^3 + 51200*b^2 + 12800*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 144*b^7 + 8168*b^6 + 31984*b^5 + 56440*b^4 + 57080*b^3 + 32800*b^2 + 8200*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 9456*b^6 + 38880*b^5 + 70416*b^4 + 72528*b^3 + 42048*b^2 + 10512*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1200*b^6 + 13568*b^5 + 39024*b^4 + 50784*b^3 + 37088*b^2 + 17280*b + 4320
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 144*b^6 + 6904*b^5 + 22800*b^4 + 31080*b^3 + 23464*b^2 + 11232*b + 2808
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 1536*b^5 + 8608*b^4 + 18144*b^3 + 16608*b^2 + 5536*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4704*b^7 + 22944*b^6 + 51072*b^5 + 65856*b^4 + 51648*b^3 + 25152*b^2 + 8160*b + 1632
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5168*b^6 + 21072*b^5 + 37776*b^4 + 38576*b^3 + 22272*b^2 + 5568*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3280*b^6 + 13248*b^5 + 23472*b^4 + 23728*b^3 + 13632*b^2 + 3408*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 2720*b^5 + 9264*b^4 + 12576*b^3 + 9344*b^2 + 4416*b + 1104
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 96*b^7 + 1936*b^6 + 7088*b^5 + 12272*b^4 + 12304*b^3 + 7040*b^2 + 1760*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 13152*b^6 + 53472*b^5 + 95520*b^4 + 97248*b^3 + 56064*b^2 + 14016*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 784*b^6 + 16096*b^5 + 50128*b^4 + 66624*b^3 + 49088*b^2 + 23040*b + 5760
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 176*b^6 + 9152*b^5 + 30032*b^4 + 40224*b^3 + 29536*b^2 + 13824*b + 3456
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1120*b^5 + 9056*b^4 + 21568*b^3 + 20448*b^2 + 6816*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 272*b^6 + 4864*b^5 + 14928*b^4 + 19744*b^3 + 14496*b^2 + 6784*b + 1696
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 16*b^6 + 1568*b^5 + 12880*b^4 + 30880*b^3 + 29328*b^2 + 9776*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 23776*b^6 + 53600*b^5 + 69536*b^4 + 54464*b^3 + 26336*b^2 + 8480*b + 1696
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 4800*b^6 + 19968*b^5 + 36672*b^4 + 38208*b^3 + 22272*b^2 + 5568*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 960*b^6 + 7952*b^5 + 21360*b^4 + 27312*b^3 + 19856*b^2 + 9216*b + 2304
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3456*b^6 + 14208*b^5 + 25728*b^4 + 26496*b^3 + 15360*b^2 + 3840*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 3232*b^5 + 11136*b^4 + 15456*b^3 + 11872*b^2 + 5760*b + 1440
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 144*b^6 + 2744*b^5 + 8448*b^4 + 11112*b^3 + 8072*b^2 + 3744*b + 936
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 2352*b^5 + 8160*b^4 + 11472*b^3 + 8976*b^2 + 4416*b + 1104
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1104*b^5 + 5120*b^4 + 9840*b^3 + 8736*b^2 + 2912*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 96*b^5 + 1648*b^4 + 4464*b^3 + 4368*b^2 + 1456*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 48*b^5 + 1272*b^4 + 3384*b^3 + 4032*b^2 + 2808*b + 936
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1568*b^6 + 6400*b^5 + 11488*b^4 + 11744*b^3 + 6784*b^2 + 1696*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1520*b^5 + 5200*b^4 + 7120*b^3 + 5360*b^2 + 2560*b + 640
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 1072*b^5 + 3680*b^4 + 5072*b^3 + 3856*b^2 + 1856*b + 464
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 688*b^4 + 2064*b^3 + 2064*b^2 + 688*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 32*b^6 + 528*b^5 + 1584*b^4 + 2032*b^3 + 1424*b^2 + 640*b + 160
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 3744*b^5 + 12864*b^4 + 17760*b^3 + 13536*b^2 + 6528*b + 1632
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 784*b^5 + 5312*b^4 + 12016*b^3 + 11232*b^2 + 3744*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 176*b^5 + 2608*b^4 + 6944*b^3 + 6768*b^2 + 2256*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 976*b^4 + 3200*b^3 + 4720*b^2 + 3744*b + 1248
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 80*b^5 + 1152*b^4 + 3056*b^3 + 2976*b^2 + 992*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 16*b^5 + 960*b^4 + 3392*b^3 + 5456*b^2 + 4512*b + 1504
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 736*b^4 + 2208*b^3 + 2208*b^2 + 736*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 656*b^4 + 1952*b^3 + 2576*b^2 + 1920*b + 640
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 112*b^4 + 544*b^3 + 1072*b^2 + 960*b + 320
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 64*b^4 + 704*b^3 + 1280*b^2 + 640*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 16*b^4 + 192*b^3 + 496*b^2 + 480*b + 160
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 16*b^4 + 608*b^3 + 1184*b^2 + 592*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 80*b^3 + 304*b^2 + 448*b + 224
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10344*b^7 + 27488*b^6 + 43024*b^5 + 42896*b^4 + 28064*b^3 + 11560*b^2 + 2312*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10512*b^6 + 23328*b^5 + 29952*b^4 + 23328*b^3 + 11232*b^2 + 3600*b + 720
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2448*b^6 + 10000*b^5 + 17968*b^4 + 18384*b^3 + 10624*b^2 + 2656*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1296*b^7 + 6288*b^6 + 13920*b^5 + 17856*b^4 + 13920*b^3 + 6720*b^2 + 2160*b + 432
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1440*b^6 + 5840*b^5 + 10400*b^4 + 10560*b^3 + 6080*b^2 + 1520*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 54*b^7 + 1140*b^6 + 4132*b^5 + 7024*b^4 + 6924*b^3 + 3928*b^2 + 982*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1296*b^6 + 5280*b^5 + 9456*b^4 + 9648*b^3 + 5568*b^2 + 1392*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1296*b^5 + 4448*b^4 + 6128*b^3 + 4656*b^2 + 2240*b + 560
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 54*b^6 + 960*b^5 + 2908*b^4 + 3748*b^3 + 2640*b^2 + 1192*b + 298
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 36*b^5 + 644*b^4 + 1752*b^3 + 1716*b^2 + 572*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2888*b^6 + 6352*b^5 + 8128*b^4 + 6352*b^3 + 3088*b^2 + 1000*b + 200
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 2896*b^5 + 5104*b^4 + 5136*b^3 + 2944*b^2 + 736*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 432*b^6 + 1760*b^5 + 3152*b^4 + 3216*b^3 + 1856*b^2 + 464*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 432*b^5 + 1488*b^4 + 2064*b^3 + 1584*b^2 + 768*b + 192
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 160*b^6 + 624*b^5 + 1056*b^4 + 1024*b^3 + 576*b^2 + 144*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1728*b^6 + 6960*b^5 + 12288*b^4 + 12384*b^3 + 7104*b^2 + 1776*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 1808*b^5 + 6144*b^4 + 8304*b^3 + 6128*b^2 + 2880*b + 720
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 72*b^6 + 1384*b^5 + 4296*b^4 + 5736*b^3 + 4264*b^2 + 2016*b + 504
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 72*b^5 + 1048*b^4 + 2784*b^3 + 2712*b^2 + 904*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 464*b^5 + 1536*b^4 + 1968*b^3 + 1328*b^2 + 576*b + 144
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 88*b^5 + 1328*b^4 + 3544*b^3 + 3456*b^2 + 1152*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 528*b^5 + 1808*b^4 + 2480*b^3 + 1872*b^2 + 896*b + 224
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 416*b^4 + 1248*b^3 + 1248*b^2 + 416*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 72*b^5 + 472*b^4 + 1056*b^3 + 984*b^2 + 328*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 48*b^4 + 216*b^3 + 408*b^2 + 360*b + 120
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 144*b^4 + 432*b^3 + 432*b^2 + 144*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 88*b^4 + 392*b^3 + 736*b^2 + 648*b + 216
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 56*b^3 + 112*b^2 + 56*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 200*b^6 + 808*b^5 + 1432*b^4 + 1448*b^3 + 832*b^2 + 208*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 192*b^5 + 656*b^4 + 896*b^3 + 672*b^2 + 320*b + 80
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 24*b^6 + 210*b^5 + 550*b^4 + 646*b^3 + 402*b^2 + 160*b + 40
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 24*b^5 + 146*b^4 + 318*b^3 + 294*b^2 + 98*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 72*b^5 + 256*b^4 + 376*b^3 + 312*b^2 + 160*b + 40
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 24*b^5 + 208*b^4 + 504*b^3 + 480*b^2 + 160*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 24*b^4 + 64*b^3 + 72*b^2 + 48*b + 16
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= b^6 + 17*b^5 + 63*b^4 + 109*b^3 + 93*b^2 + 31*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 26424*b^6 + 59040*b^5 + 76464*b^4 + 60336*b^3 + 29664*b^2 + 9720*b + 1944
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 5760*b^6 + 23520*b^5 + 42240*b^4 + 43200*b^3 + 24960*b^2 + 6240*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 720*b^6 + 8352*b^5 + 24080*b^4 + 31232*b^3 + 22656*b^2 + 10496*b + 2624
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3888*b^6 + 15792*b^5 + 28176*b^4 + 28656*b^3 + 16512*b^2 + 4128*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 3840*b^5 + 13120*b^4 + 17920*b^3 + 13440*b^2 + 6400*b + 1600
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 162*b^6 + 3156*b^5 + 9764*b^4 + 12920*b^3 + 9468*b^2 + 4424*b + 1106
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 3024*b^5 + 10368*b^4 + 14256*b^3 + 10800*b^2 + 5184*b + 1296
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 864*b^5 + 5024*b^4 + 10752*b^3 + 9888*b^2 + 3296*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 144*b^5 + 2128*b^4 + 5664*b^3 + 5520*b^2 + 1840*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 18*b^5 + 1090*b^4 + 3250*b^3 + 4390*b^2 + 3318*b + 1106
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1728*b^6 + 7008*b^5 + 12480*b^4 + 12672*b^3 + 7296*b^2 + 1824*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 1728*b^5 + 5904*b^4 + 8064*b^3 + 6048*b^2 + 2880*b + 720
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 1104*b^5 + 3744*b^4 + 5040*b^3 + 3696*b^2 + 1728*b + 432
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 736*b^4 + 2208*b^3 + 2208*b^2 + 736*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 72*b^6 + 768*b^5 + 2192*b^4 + 2864*b^3 + 2112*b^2 + 992*b + 248
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 4416*b^5 + 14976*b^4 + 20160*b^3 + 14784*b^2 + 6912*b + 1728
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 576*b^5 + 5392*b^4 + 13296*b^3 + 12720*b^2 + 4240*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 192*b^5 + 2936*b^4 + 7848*b^3 + 7656*b^2 + 2552*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 808*b^4 + 2912*b^3 + 4696*b^2 + 3888*b + 1296
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 192*b^5 + 1632*b^4 + 3936*b^3 + 3744*b^2 + 1248*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 24*b^5 + 1136*b^4 + 4168*b^3 + 6944*b^2 + 5832*b + 1944
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1008*b^4 + 3024*b^3 + 3024*b^2 + 1008*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 528*b^4 + 1776*b^3 + 2688*b^2 + 2160*b + 720
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 168*b^4 + 768*b^3 + 1464*b^2 + 1296*b + 432
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^4 + 608*b^3 + 1168*b^2 + 584*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 48*b^4 + 272*b^3 + 576*b^2 + 528*b + 176
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 24*b^4 + 600*b^3 + 1152*b^2 + 576*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 56*b^3 + 304*b^2 + 496*b + 248
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 600*b^5 + 2016*b^4 + 2664*b^3 + 1896*b^2 + 864*b + 216
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 512*b^4 + 1536*b^3 + 1536*b^2 + 512*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 72*b^5 + 538*b^4 + 1254*b^3 + 1182*b^2 + 394*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 64*b^4 + 304*b^3 + 592*b^2 + 528*b + 176
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 136*b^4 + 408*b^3 + 408*b^2 + 136*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 64*b^4 + 344*b^3 + 712*b^2 + 648*b + 216
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 56*b^3 + 112*b^2 + 56*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b^5 + 37*b^4 + 115*b^3 + 175*b^2 + 141*b + 47
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 1272*b^4 + 3816*b^3 + 3816*b^2 + 1272*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 400*b^4 + 1600*b^3 + 2800*b^2 + 2400*b + 800
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 176*b^4 + 824*b^3 + 1592*b^2 + 1416*b + 472
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 8*b^4 + 530*b^3 + 1044*b^2 + 522*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 128*b^4 + 472*b^3 + 776*b^2 + 648*b + 216
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 32*b^4 + 696*b^3 + 1328*b^2 + 664*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 40*b^3 + 256*b^2 + 432*b + 216
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 8*b^4 + 62*b^3 + 108*b^2 + 54*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= b^4 + 58*b^3 + 375*b^2 + 634*b + 317
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 7344*b^5 + 13176*b^4 + 13464*b^3 + 7776*b^2 + 1944*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 1680*b^5 + 5760*b^4 + 7920*b^3 + 6000*b^2 + 2880*b + 720
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 480*b^5 + 2752*b^4 + 5856*b^3 + 5376*b^2 + 1792*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1224*b^5 + 4176*b^4 + 5688*b^3 + 4248*b^2 + 2016*b + 504
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 944*b^4 + 2832*b^3 + 2832*b^2 + 944*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 126*b^5 + 1054*b^4 + 2532*b^3 + 2406*b^2 + 802*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 696*b^4 + 2088*b^3 + 2088*b^2 + 696*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 528*b^4 + 1616*b^3 + 2208*b^2 + 1680*b + 560
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 90*b^4 + 478*b^3 + 984*b^2 + 894*b + 298
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^4 + 572*b^3 + 1072*b^2 + 536*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 552*b^5 + 1872*b^4 + 2520*b^3 + 1848*b^2 + 864*b + 216
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 448*b^4 + 1344*b^3 + 1344*b^2 + 448*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 296*b^4 + 888*b^3 + 888*b^2 + 296*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 48*b^5 + 272*b^4 + 576*b^3 + 528*b^2 + 176*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1152*b^4 + 3456*b^3 + 3456*b^2 + 1152*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 368*b^4 + 1456*b^3 + 2528*b^2 + 2160*b + 720
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 136*b^4 + 704*b^3 + 1432*b^2 + 1296*b + 432
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 424*b^3 + 848*b^2 + 424*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 112*b^4 + 448*b^3 + 784*b^2 + 672*b + 224
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 32*b^4 + 600*b^3 + 1136*b^2 + 568*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 272*b^3 + 544*b^2 + 272*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 88*b^3 + 176*b^2 + 88*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 48*b^3 + 240*b^2 + 384*b + 192
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 32*b^3 + 232*b^2 + 400*b + 200
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 64*b^2 + 64*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 80*b^3 + 240*b^2 + 240*b + 80
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 54*b^4 + 184*b^3 + 282*b^2 + 228*b + 76
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 38*b^3 + 76*b^2 + 38*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 40*b^3 + 80*b^2 + 40*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b^4 + 23*b^3 + 40*b^2 + 20*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 216*b^3 + 648*b^2 + 648*b + 216
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 224*b^3 + 448*b^2 + 224*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 106*b^3 + 212*b^2 + 106*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 16*b^3 + 192*b^2 + 352*b + 176
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 64*b^3 + 128*b^2 + 64*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 40*b^3 + 256*b^2 + 432*b + 216
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 56*b^2 + 56*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 7*b^3 + 27*b^2 + 40*b + 20
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 2*b^3 + 54*b^2 + 54*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 80*b^2 + 160*b + 80
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 40*b^2 + 80*b + 40
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 32*b^2 + 32*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 48*b^2 + 48*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 40*b + 40
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 5*b^2 + 5*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 4*b^2 + 47*b + 47
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 6*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 400*b^4 + 520*b^3 + 360*b^2 + 160*b + 40
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 48*b^4 + 160*b^3 + 240*b^2 + 192*b + 64
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 72*b^4 + 216*b^3 + 216*b^2 + 72*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 32*b^3 + 96*b^2 + 96*b + 32
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 18*b^4 + 70*b^3 + 120*b^2 + 102*b + 34
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 12*b^3 + 24*b^2 + 12*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 6*b^3 + 40*b^2 + 68*b + 34
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 32*b^4 + 96*b^3 + 96*b^2 + 32*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 16*b^3 + 48*b^2 + 48*b + 16
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 8*b^3 + 24*b^2 + 24*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 8*b^4 + 24*b^3 + 32*b^2 + 24*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 8*b^3 + 48*b^2 + 80*b + 40
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 8*b^3 + 24*b^2 + 24*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 6*b^3 + 12*b^2 + 6*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 4*b^2 + 8*b + 4
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= b^3 + 3*b^2 + 4*b + 2
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 16*b^2 + 32*b + 16
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 2*b^2 + 2*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 8*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 2*b^2 + 2*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= b^2 + 4*b + 4
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 4*b + 4
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 8*b + 8
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= b + 1
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 2*b
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 2
c[ [2, 2, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 1
c[ [2, 1, 1, 1, 1] , [6] , [6] , [6] , [6] ]= 1728000*b^15 + 21974400*b^14 + 131970720*b^13 + 495247200*b^12 + 1296792384*b^11 + 2506986528*b^10 + 3693562176*b^9 + 4220338080*b^8 + 3768792384*b^7 + 2629304160*b^6 + 1420783008*b^5 + 583888896*b^4 + 176624640*b^3 + 36578304*b^2 + 4064256*b
c[ [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] , [6] ]= 2073600*b^14 + 24295680*b^13 + 134013888*b^12 + 459702144*b^11 + 1093557504*b^10 + 1905891072*b^9 + 2507290176*b^8 + 2527451520*b^7 + 1960601664*b^6 + 1164274944*b^5 + 520684032*b^4 + 169944576*b^3 + 38868672*b^2 + 6220800*b + 691200
c[ [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 2488320*b^13 + 26721792*b^12 + 134623872*b^11 + 419408256*b^10 + 899510016*b^9 + 1400243328*b^8 + 1625876736*b^7 + 1424630400*b^6 + 941204736*b^5 + 462999936*b^4 + 164846208*b^3 + 39481344*b^2 + 4935168*b
c[ [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2930688*b^12 + 28661760*b^11 + 130983168*b^10 + 367649280*b^9 + 704063232*b^8 + 967299072*b^7 + 976303872*b^6 + 728898048*b^5 + 398938368*b^4 + 155925504*b^3 + 42181632*b^2 + 7962624*b + 995328
c[ [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 55296*b^12 + 3879936*b^11 + 31999488*b^10 + 128392320*b^9 + 317558208*b^8 + 532509888*b^7 + 632809920*b^6 + 542144448*b^5 + 334675776*b^4 + 145774656*b^3 + 41536320*b^2 + 5933760*b
c[ [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] , [6] ]= 1296000*b^14 + 15184800*b^13 + 83791728*b^12 + 287635104*b^11 + 684931440*b^10 + 1195247328*b^9 + 1574790096*b^8 + 1590213984*b^7 + 1235963856*b^6 + 735520128*b^5 + 329697408*b^4 + 107897856*b^3 + 24767616*b^2 + 3981312*b + 442368
c[ [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 1555200*b^13 + 16666560*b^12 + 83838816*b^11 + 260910048*b^10 + 559180416*b^9 + 870131808*b^8 + 1010259456*b^7 + 885379488*b^6 + 585200448*b^5 + 288061536*b^4 + 102633888*b^3 + 24592896*b^2 + 3074112*b
c[ [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1866240*b^12 + 18175104*b^11 + 82776000*b^10 + 231679872*b^9 + 442632384*b^8 + 606959232*b^7 + 611671104*b^6 + 456128640*b^5 + 249448512*b^4 + 97461504*b^3 + 26364672*b^2 + 4976640*b + 622080
c[ [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 2198016*b^11 + 19298304*b^10 + 78893568*b^9 + 196582656*b^8 + 330652416*b^7 + 393350400*b^6 + 337009920*b^5 + 207935232*b^4 + 90508032*b^3 + 25777920*b^2 + 3682560*b
c[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 972000*b^13 + 10418112*b^12 + 52436088*b^11 + 163329456*b^10 + 350462856*b^9 + 546144768*b^8 + 635177832*b^7 + 557739888*b^6 + 369440856*b^5 + 182282016*b^4 + 65093088*b^3 + 15621120*b^2 + 1952640*b
c[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 1166400*b^12 + 11338560*b^11 + 51574224*b^10 + 144227088*b^9 + 275410368*b^8 + 377576304*b^7 + 380525760*b^6 + 283839984*b^5 + 155307648*b^4 + 60733008*b^3 + 16452144*b^2 + 3110400*b + 388800
c[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^11 + 12248448*b^10 + 49947744*b^9 + 124219200*b^8 + 208631712*b^7 + 247927296*b^6 + 212262048*b^5 + 130903104*b^4 + 56959200*b^3 + 16219392*b^2 + 2317056*b
c[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 727488*b^12 + 7074432*b^11 + 32205216*b^10 + 90171360*b^9 + 172454400*b^8 + 236865696*b^7 + 239224896*b^6 + 178866720*b^5 + 98131008*b^4 + 38499552*b^3 + 10476576*b^2 + 1990656*b + 248832
c[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 869760*b^11 + 7596288*b^10 + 30935808*b^9 + 76871568*b^8 + 129045360*b^7 + 153320400*b^6 + 131272368*b^5 + 80976048*b^4 + 35245008*b^3 + 10038000*b^2 + 1434000*b
c[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 1512*b^12 + 557028*b^11 + 4807194*b^10 + 19519050*b^9 + 48489924*b^8 + 81494112*b^7 + 97029210*b^6 + 83318130*b^5 + 51573216*b^4 + 22522176*b^3 + 6427680*b^2 + 918240*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 1296000*b^13 + 13888800*b^12 + 69833808*b^11 + 217144656*b^10 + 464839776*b^9 + 722266128*b^8 + 837115200*b^7 + 732166128*b^6 + 482839776*b^5 + 237088656*b^4 + 84269808*b^3 + 20160000*b^2 + 2520000*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1555200*b^12 + 15180480*b^11 + 69250464*b^10 + 194044032*b^9 + 370992096*b^8 + 508889088*b^7 + 512831520*b^6 + 382299264*b^5 + 208935072*b^4 + 81539136*b^3 + 22016448*b^2 + 4147200*b + 518400
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1797120*b^11 + 15854976*b^10 + 65074752*b^9 + 162691200*b^8 + 274418496*b^7 + 327212928*b^6 + 280875456*b^5 + 173572992*b^4 + 75648960*b^3 + 21563136*b^2 + 3080448*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 69120*b^11 + 2582784*b^10 + 18107904*b^9 + 63356736*b^8 + 136484736*b^7 + 197223360*b^6 + 198551808*b^5 + 140246208*b^4 + 68479872*b^3 + 22781760*b^2 + 5246976*b + 749568
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 972000*b^12 + 9446112*b^11 + 42934104*b^10 + 119929464*b^9 + 228680064*b^8 + 312963912*b^7 + 314773344*b^6 + 234265608*b^5 + 127859904*b^4 + 49846104*b^3 + 13445352*b^2 + 2529792*b + 316224
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1166400*b^11 + 10224000*b^10 + 41734224*b^9 + 103844160*b^8 + 174429072*b^7 + 207232416*b^6 + 177322320*b^5 + 109269504*b^4 + 47507760*b^3 + 13521312*b^2 + 1931616*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1347840*b^10 + 10555008*b^9 + 38288544*b^8 + 83792064*b^7 + 121985760*b^6 + 123240960*b^5 + 87175008*b^4 + 42561984*b^3 + 14140704*b^2 + 3252480*b + 464640
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 727488*b^11 + 6350976*b^10 + 25839648*b^9 + 64118736*b^8 + 107448336*b^7 + 127396944*b^6 + 108818064*b^5 + 66950640*b^4 + 29069424*b^3 + 8266608*b^2 + 1180944*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 869760*b^10 + 6776256*b^9 + 24481056*b^8 + 53402496*b^7 + 77537760*b^6 + 78163200*b^5 + 55191456*b^4 + 26906496*b^3 + 8925216*b^2 + 2049600*b + 292800
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 1512*b^11 + 551484*b^10 + 4229358*b^9 + 15167148*b^8 + 32929464*b^7 + 47649306*b^6 + 47911374*b^5 + 33769440*b^4 + 16443228*b^3 + 5449062*b^2 + 1250088*b + 178584
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 972000*b^11 + 8560512*b^10 + 35080344*b^9 + 87574608*b^8 + 147511368*b^7 + 175660704*b^6 + 150596712*b^5 + 92952144*b^4 + 40468248*b^3 + 11527488*b^2 + 1646784*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1080000*b^10 + 8519616*b^9 + 31099536*b^8 + 68433696*b^7 + 100119600*b^6 + 101592000*b^5 + 72129456*b^4 + 35336736*b^3 + 11786256*b^2 + 2721600*b + 388800
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 86400*b^10 + 1799424*b^9 + 10319232*b^8 + 30669696*b^7 + 56229888*b^6 + 68225664*b^5 + 56421120*b^4 + 31593216*b^3 + 11077632*b^2 + 1846272*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 727488*b^10 + 5689728*b^9 + 20617344*b^8 + 45077760*b^7 + 65570112*b^6 + 66195072*b^5 + 46791936*b^4 + 22830336*b^3 + 7579008*b^2 + 1741824*b + 248832
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 807552*b^9 + 5583840*b^8 + 17758512*b^7 + 33636768*b^6 + 41519472*b^5 + 34668960*b^4 + 19529232*b^3 + 6870240*b^2 + 1145040*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 1512*b^10 + 547236*b^9 + 3721098*b^8 + 11731554*b^7 + 22098612*b^6 + 27175800*b^5 + 22629450*b^4 + 12721242*b^3 + 4470192*b^2 + 745032*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 622080*b^9 + 4342176*b^8 + 13926096*b^7 + 26572896*b^6 + 33025680*b^5 + 27756000*b^4 + 15718896*b^3 + 5546016*b^2 + 924336*b
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 105408*b^9 + 1326240*b^8 + 5988144*b^7 + 14617584*b^6 + 22115424*b^5 + 21720576*b^4 + 14015280*b^3 + 6023856*b^2 + 1756800*b + 292800
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 216*b^9 + 462636*b^8 + 2790366*b^7 + 7659558*b^6 + 12337116*b^5 + 12558408*b^4 + 8280510*b^3 + 3620526*b^2 + 1071504*b + 178584
c[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1296*b^9 + 131976*b^8 + 1058580*b^7 + 3636504*b^6 + 7003296*b^5 + 8394768*b^4 + 6387372*b^3 + 2859120*b^2 + 571824*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] , [6] ]= 576000*b^14 + 6748800*b^13 + 37241184*b^12 + 127840320*b^11 + 304421184*b^10 + 531237504*b^9 + 699943584*b^8 + 706832448*b^7 + 549417888*b^6 + 327000576*b^5 + 146607744*b^4 + 47994624*b^3 + 11022624*b^2 + 1772928*b + 196992
c[ [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] , [6] ]= 691200*b^13 + 7407360*b^12 + 37263168*b^11 + 115968576*b^10 + 248544384*b^9 + 386745792*b^8 + 449005824*b^7 + 393479616*b^6 + 260057856*b^5 + 128003904*b^4 + 45604032*b^3 + 10927104*b^2 + 1365888*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 829440*b^12 + 8077824*b^11 + 36794496*b^10 + 103002240*b^9 + 196819968*b^8 + 269913984*b^7 + 272016384*b^6 + 202839936*b^5 + 110922240*b^4 + 43333248*b^3 + 11720064*b^2 + 2211840*b + 276480
c[ [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 976896*b^11 + 8577024*b^10 + 35077248*b^9 + 87456576*b^8 + 147199296*b^7 + 175214400*b^6 + 150189120*b^5 + 92701632*b^4 + 40362432*b^3 + 11497920*b^2 + 1642560*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] , [6] ]= 432000*b^13 + 4629600*b^12 + 23300208*b^11 + 72574896*b^10 + 155726304*b^9 + 242675952*b^8 + 282236544*b^7 + 247827216*b^6 + 164158176*b^5 + 80995824*b^4 + 28923792*b^3 + 6941184*b^2 + 867648*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 518400*b^12 + 5037120*b^11 + 22906848*b^10 + 64054272*b^9 + 122315808*b^8 + 167697024*b^7 + 169018080*b^6 + 126083328*b^5 + 68994912*b^4 + 26983488*b^3 + 7310784*b^2 + 1382400*b + 172800
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^11 + 5436288*b^10 + 22148928*b^9 + 55053696*b^8 + 92433216*b^7 + 109819008*b^6 + 94008768*b^5 + 57971328*b^4 + 25223616*b^3 + 7182336*b^2 + 1026048*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 324000*b^12 + 3148704*b^11 + 14327688*b^10 + 40103688*b^9 + 76681632*b^8 + 105304056*b^7 + 106339200*b^6 + 79501560*b^5 + 43614048*b^4 + 17110632*b^3 + 4656216*b^2 + 884736*b + 110592
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^11 + 3390720*b^10 + 13793904*b^9 + 34249728*b^8 + 57464688*b^7 + 68252064*b^6 + 58428720*b^5 + 36041664*b^4 + 15687888*b^3 + 4468128*b^2 + 638304*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 242496*b^11 + 2115648*b^10 + 8612640*b^9 + 21403920*b^8 + 35947920*b^7 + 42741072*b^6 + 36628944*b^5 + 22619184*b^4 + 9855216*b^3 + 2808624*b^2 + 401232*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 432000*b^12 + 4197600*b^11 + 19078992*b^10 + 53298720*b^9 + 101638800*b^8 + 139108320*b^7 + 139916592*b^6 + 104131296*b^5 + 56833200*b^4 + 22155840*b^3 + 5976000*b^2 + 1124352*b + 140544
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^11 + 4541760*b^10 + 18537696*b^9 + 46132992*b^8 + 77509152*b^7 + 92105856*b^6 + 78824160*b^5 + 48577536*b^4 + 21121632*b^3 + 6011712*b^2 + 858816*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 599040*b^10 + 4685952*b^9 + 16994112*b^8 + 37206912*b^7 + 54212160*b^6 + 54821760*b^5 + 38811072*b^4 + 18963072*b^3 + 6305472*b^2 + 1451520*b + 207360
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^11 + 2824704*b^10 + 11482632*b^9 + 28478160*b^8 + 47708856*b^7 + 56559168*b^6 + 48311064*b^5 + 29726352*b^4 + 12908520*b^3 + 3671136*b^2 + 524448*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^10 + 3019200*b^9 + 10880688*b^8 + 23692128*b^7 + 34354320*b^6 + 34599360*b^5 + 24418320*b^4 + 11903328*b^3 + 3949488*b^2 + 907200*b + 129600
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 242496*b^10 + 1874496*b^9 + 6727200*b^8 + 14590848*b^7 + 21076896*b^6 + 21148800*b^5 + 14871072*b^4 + 7219584*b^3 + 2382624*b^2 + 544320*b + 77760
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^10 + 2529504*b^9 + 9156888*b^8 + 20013840*b^7 + 29113704*b^6 + 29397312*b^5 + 20784744*b^4 + 10142928*b^3 + 3367800*b^2 + 774144*b + 110592
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 360000*b^9 + 2479872*b^8 + 7868064*b^7 + 14890944*b^6 + 18389280*b^5 + 15373440*b^4 + 8670432*b^3 + 3052224*b^2 + 508704*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 242496*b^9 + 1654080*b^8 + 5199792*b^7 + 9756960*b^6 + 11948496*b^5 + 9907200*b^4 + 5549136*b^3 + 1946016*b^2 + 324336*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 207360*b^8 + 1240032*b^7 + 3374880*b^6 + 5401920*b^5 + 5479680*b^4 + 3608160*b^3 + 1576992*b^2 + 466560*b + 77760
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] , [6] ]= 192000*b^13 + 2057856*b^12 + 10357536*b^11 + 32261856*b^10 + 69224640*b^9 + 107874720*b^8 + 125461056*b^7 + 110170656*b^6 + 72983616*b^5 + 36015840*b^4 + 12863520*b^3 + 3087360*b^2 + 385920*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 230400*b^12 + 2239488*b^11 + 10186176*b^10 + 28485312*b^9 + 54392832*b^8 + 74565696*b^7 + 75141888*b^6 + 56045376*b^5 + 30665472*b^4 + 11992512*b^3 + 3249216*b^2 + 614400*b + 76800
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^11 + 2418432*b^10 + 9859200*b^9 + 24513984*b^8 + 41162688*b^7 + 48901824*b^6 + 41852352*b^5 + 25800000*b^4 + 11221824*b^3 + 3194688*b^2 + 456384*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 144000*b^12 + 1399968*b^11 + 6372336*b^10 + 17840544*b^9 + 34117488*b^8 + 46854624*b^7 + 47313744*b^6 + 35369568*b^5 + 19400784*b^4 + 7609728*b^3 + 2070144*b^2 + 393216*b + 49152
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^11 + 1508544*b^10 + 6142752*b^9 + 15264768*b^8 + 25627872*b^7 + 30450816*b^6 + 26071584*b^5 + 16081152*b^4 + 6998688*b^3 + 1993152*b^2 + 284736*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^11 + 943872*b^10 + 3850584*b^9 + 9594000*b^8 + 16162632*b^7 + 19286496*b^6 + 16597992*b^5 + 10297104*b^4 + 4505880*b^3 + 1287552*b^2 + 183936*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^11 + 1256544*b^10 + 5110992*b^9 + 12680352*b^8 + 21246480*b^7 + 25187040*b^6 + 21509424*b^5 + 13230432*b^4 + 5743152*b^3 + 1632960*b^2 + 233280*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^10 + 1345152*b^9 + 4856256*b^8 + 10586496*b^7 + 15360960*b^6 + 15473280*b^5 + 10915392*b^4 + 5314176*b^3 + 1759296*b^2 + 403200*b + 57600
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^10 + 837600*b^9 + 3017160*b^8 + 6571248*b^7 + 9535416*b^6 + 9613248*b^5 + 6793080*b^4 + 3317040*b^3 + 1103208*b^2 + 254016*b + 36288
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^9 + 742224*b^8 + 2349456*b^7 + 4436256*b^6 + 5465280*b^5 + 4557840*b^4 + 2565264*b^3 + 902016*b^2 + 150336*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 63744*b^12 + 619776*b^11 + 2821152*b^10 + 7898592*b^9 + 15106368*b^8 + 20750112*b^7 + 20960064*b^6 + 15675936*b^5 + 8604096*b^4 + 3378144*b^3 + 920352*b^2 + 175104*b + 21888
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 76032*b^11 + 663552*b^10 + 2700672*b^9 + 6707904*b^8 + 11258304*b^7 + 13377216*b^6 + 11457984*b^5 + 7072320*b^4 + 3080256*b^3 + 877632*b^2 + 125376*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 47232*b^11 + 411552*b^10 + 1672560*b^9 + 4147680*b^8 + 6947760*b^7 + 8234784*b^6 + 7031184*b^5 + 4324128*b^4 + 1876752*b^3 + 533568*b^2 + 76224*b
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 46656*b^10 + 360288*b^9 + 1290720*b^8 + 2792640*b^7 + 4022400*b^6 + 4024032*b^5 + 2821344*b^4 + 1365504*b^3 + 448896*b^2 + 102144*b + 14592
c[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 256*b^12 + 24192*b^11 + 201920*b^10 + 813056*b^9 + 2017472*b^8 + 3398144*b^7 + 4063360*b^6 + 3509696*b^5 + 2187456*b^4 + 961536*b^3 + 275520*b^2 + 39360*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] , [6] ]= 1728000*b^13 + 18518400*b^12 + 93157056*b^11 + 289916736*b^10 + 621348672*b^9 + 966835776*b^8 + 1122443136*b^7 + 983560128*b^6 + 649965696*b^5 + 319862592*b^4 + 113935296*b^3 + 27296256*b^2 + 3412032*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 2073600*b^12 + 20194560*b^11 + 91982976*b^10 + 257488512*b^9 + 492018432*b^8 + 674772096*b^7 + 680079360*b^6 + 507167616*b^5 + 277354752*b^4 + 108350592*b^3 + 29302656*b^2 + 5529600*b + 691200
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 2442240*b^11 + 21442560*b^10 + 87681024*b^9 + 218568192*b^8 + 367812096*b^7 + 437779968*b^6 + 375267840*b^5 + 231657984*b^4 + 100879872*b^3 + 28740096*b^2 + 4105728*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 46080*b^11 + 3187200*b^10 + 23478912*b^9 + 83435712*b^8 + 180869760*b^7 + 262040256*b^6 + 264060288*b^5 + 186556992*b^4 + 91066752*b^3 + 30273600*b^2 + 6967296*b + 995328
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 1296000*b^12 + 12594816*b^11 + 57280416*b^10 + 160177056*b^9 + 305871360*b^8 + 419357280*b^7 + 422662656*b^6 + 315294816*b^5 + 172530816*b^4 + 67472160*b^3 + 18278880*b^2 + 3456000*b + 432000
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 1555200*b^11 + 13597440*b^10 + 55414080*b^9 + 137751360*b^8 + 231279360*b^7 + 274764480*b^6 + 235184640*b^5 + 145010880*b^4 + 63087360*b^3 + 17962560*b^2 + 2566080*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1831680*b^10 + 14272512*b^9 + 51583104*b^8 + 112591104*b^7 + 163605120*b^6 + 165073920*b^5 + 116679552*b^4 + 56957184*b^3 + 18927744*b^2 + 4354560*b + 622080
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 969984*b^11 + 8465280*b^10 + 34456896*b^9 + 85592112*b^8 + 143657232*b^7 + 170671344*b^6 + 146138064*b^5 + 90160272*b^4 + 39249456*b^3 + 11179728*b^2 + 1597104*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1159680*b^10 + 9003456*b^9 + 32445888*b^8 + 70659648*b^7 + 102490560*b^6 + 103271040*b^5 + 72934656*b^4 + 35592768*b^3 + 11828928*b^2 + 2721600*b + 388800
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 2016*b^11 + 738000*b^10 + 5654760*b^9 + 20272824*b^8 + 44025360*b^7 + 63747024*b^6 + 64158216*b^5 + 45276504*b^4 + 22084416*b^3 + 7336752*b^2 + 1687392*b + 241056
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 1296000*b^11 + 11356416*b^10 + 46352736*b^9 + 115343136*b^8 + 193769280*b^7 + 230243040*b^6 + 197038656*b^5 + 121434336*b^4 + 52802496*b^3 + 15029280*b^2 + 2147040*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1497600*b^10 + 11721600*b^9 + 42516864*b^8 + 93072384*b^7 + 135567360*b^6 + 137047680*b^5 + 97004160*b^4 + 47395584*b^3 + 15761664*b^2 + 3628800*b + 518400
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 57600*b^10 + 2094720*b^9 + 13010112*b^8 + 39793728*b^7 + 73922688*b^6 + 90264960*b^5 + 74877120*b^4 + 41996352*b^3 + 14738688*b^2 + 2456448*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 969984*b^10 + 7543872*b^9 + 27216576*b^8 + 59305248*b^7 + 86032224*b^6 + 86663520*b^5 + 61158816*b^4 + 29801952*b^3 + 9880992*b^2 + 2268000*b + 324000
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1116480*b^9 + 7656192*b^8 + 24185184*b^7 + 45578304*b^6 + 56043360*b^5 + 46650240*b^4 + 26214432*b^3 + 9209664*b^2 + 1534944*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 2016*b^10 + 730608*b^9 + 4931352*b^8 + 15443760*b^7 + 28923264*b^6 + 35381160*b^5 + 29316600*b^4 + 16413024*b^3 + 5754384*b^2 + 959064*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 897984*b^9 + 6199488*b^8 + 19698768*b^7 + 37306080*b^6 + 46070064*b^5 + 38499840*b^4 + 21704112*b^3 + 7638624*b^2 + 1273104*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 72000*b^9 + 1424256*b^8 + 7178016*b^7 + 18355296*b^6 + 28455744*b^5 + 28330176*b^4 + 18420960*b^3 + 7960992*b^2 + 2332800*b + 388800
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 2016*b^9 + 673104*b^8 + 3976728*b^7 + 10757688*b^6 + 17139120*b^5 + 17307456*b^4 + 11333400*b^3 + 4918296*b^2 + 1446336*b + 241056
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 88128*b^8 + 1011840*b^7 + 3969624*b^6 + 8149944*b^5 + 10143984*b^4 + 7901616*b^3 + 3577080*b^2 + 715416*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 576000*b^12 + 5597568*b^11 + 25457856*b^10 + 71190336*b^9 + 135939456*b^8 + 186358848*b^7 + 187798656*b^6 + 140064192*b^5 + 76624896*b^4 + 29956416*b^3 + 8111808*b^2 + 1532928*b + 191616
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 691200*b^11 + 6042624*b^10 + 24626688*b^9 + 61226112*b^8 + 102811008*b^7 + 122154624*b^6 + 104563584*b^5 + 64472448*b^4 + 28048512*b^3 + 7986048*b^2 + 1140864*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 814080*b^10 + 6340224*b^9 + 22909248*b^8 + 50003328*b^7 + 72667200*b^6 + 73330560*b^5 + 51839424*b^4 + 25308288*b^3 + 8411328*b^2 + 1935360*b + 276480
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 432000*b^11 + 3768576*b^10 + 15336096*b^9 + 38091360*b^8 + 63928128*b^7 + 75943584*b^6 + 65019456*b^5 + 40107936*b^4 + 17457600*b^3 + 4972128*b^2 + 710304*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 518400*b^10 + 4020864*b^9 + 14481024*b^8 + 31524864*b^7 + 45715200*b^6 + 46051200*b^5 + 32509824*b^4 + 15853824*b^3 + 5263104*b^2 + 1209600*b + 172800
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 323328*b^10 + 2505216*b^9 + 9019008*b^8 + 19639200*b^7 + 28503264*b^6 + 28754208*b^5 + 20345184*b^4 + 9957600*b^3 + 3323808*b^2 + 768096*b + 109728
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 432000*b^10 + 3357504*b^9 + 12108096*b^8 + 26378496*b^7 + 38263680*b^6 + 38543040*b^5 + 27198144*b^4 + 13251456*b^3 + 4392576*b^2 + 1008000*b + 144000
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 499200*b^9 + 3419520*b^8 + 10792512*b^7 + 20326272*b^6 + 24982080*b^5 + 20787840*b^4 + 11678400*b^3 + 4102272*b^2 + 683712*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 323328*b^9 + 2202816*b^8 + 6921648*b^7 + 12993312*b^6 + 15930768*b^5 + 13230720*b^4 + 7421904*b^3 + 2604960*b^2 + 434160*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 299328*b^8 + 1785744*b^7 + 4847856*b^6 + 7740000*b^5 + 7829568*b^4 + 5136720*b^3 + 2234352*b^2 + 658368*b + 109728
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 191232*b^11 + 1669248*b^10 + 6796032*b^9 + 16885440*b^8 + 28345536*b^7 + 33678912*b^6 + 28837440*b^5 + 17789760*b^4 + 7743552*b^3 + 2205504*b^2 + 315072*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 228096*b^10 + 1771008*b^9 + 6383424*b^8 + 13905792*b^7 + 20177856*b^6 + 20340480*b^5 + 14372544*b^4 + 7018368*b^3 + 2334528*b^2 + 537600*b + 76800
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 141696*b^10 + 1096512*b^9 + 3941184*b^8 + 8564736*b^7 + 12399744*b^6 + 12471744*b^5 + 8791488*b^4 + 4280448*b^3 + 1418112*b^2 + 325248*b + 46464
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 139968*b^9 + 952992*b^8 + 2990592*b^7 + 5602176*b^6 + 6848928*b^5 + 5669280*b^4 + 3170880*b^3 + 1111104*b^2 + 185184*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 768*b^11 + 70656*b^10 + 524608*b^9 + 1864320*b^8 + 4038784*b^7 + 5850304*b^6 + 5899456*b^5 + 4176256*b^4 + 2046720*b^3 + 684736*b^2 + 158592*b + 22656
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 1728000*b^11 + 15105792*b^10 + 61561344*b^9 + 153051648*b^8 + 257019648*b^7 + 305420544*b^6 + 261499392*b^5 + 161286144*b^4 + 70188288*b^3 + 19987968*b^2 + 2855424*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 2035200*b^10 + 15849216*b^9 + 57261696*b^8 + 124966656*b^7 + 181584000*b^6 + 183225600*b^5 + 129526656*b^4 + 63242496*b^3 + 21023616*b^2 + 4838400*b + 691200
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 38400*b^10 + 2617728*b^9 + 16996416*b^8 + 52685376*b^7 + 98378880*b^6 + 120357888*b^5 + 99881280*b^4 + 56015424*b^3 + 19657728*b^2 + 3276288*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1293312*b^10 + 10032768*b^9 + 36134016*b^8 + 78659712*b^7 + 114060672*b^6 + 114900480*b^5 + 81127680*b^4 + 39579264*b^3 + 13148544*b^2 + 3024000*b + 432000
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1517568*b^9 + 10357824*b^8 + 32592576*b^7 + 61242240*b^6 + 75134208*b^5 + 62425920*b^4 + 35028672*b^3 + 12296448*b^2 + 2049408*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 2688*b^10 + 977856*b^9 + 6589248*b^8 + 20618016*b^7 + 38618304*b^6 + 47287392*b^5 + 39240000*b^4 + 21999456*b^3 + 7718976*b^2 + 1286496*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1245312*b^9 + 8531712*b^8 + 26930880*b^7 + 50726016*b^6 + 62350272*b^5 + 51886080*b^4 + 29150784*b^3 + 10240128*b^2 + 1706688*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 48000*b^9 + 1689216*b^8 + 9166464*b^7 + 24045696*b^6 + 37707264*b^5 + 37737216*b^4 + 24576000*b^3 + 10617600*b^2 + 3110400*b + 518400
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 2688*b^9 + 932448*b^8 + 5481216*b^7 + 14753664*b^6 + 23413248*b^5 + 23579424*b^4 + 15409920*b^3 + 6674496*b^2 + 1959552*b + 326592
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 62688*b^8 + 1126272*b^7 + 4904256*b^6 + 10508736*b^5 + 13386432*b^4 + 10571808*b^3 + 4816800*b^2 + 963360*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 573696*b^10 + 4450944*b^9 + 16035072*b^8 + 34921344*b^7 + 50663424*b^6 + 51062784*b^5 + 36071040*b^4 + 17606016*b^3 + 5852160*b^2 + 1346688*b + 192384
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 671616*b^9 + 4582464*b^8 + 14417856*b^7 + 27095424*b^6 + 33254016*b^5 + 27643200*b^4 + 15518400*b^3 + 5448960*b^2 + 908160*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 424320*b^9 + 2882880*b^8 + 9035712*b^7 + 16924032*b^6 + 20707200*b^5 + 17163840*b^4 + 9612480*b^3 + 3370752*b^2 + 561792*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 403584*b^8 + 2390208*b^7 + 6442560*b^6 + 10223232*b^5 + 10287744*b^4 + 6713280*b^3 + 2901312*b^2 + 850176*b + 141696
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 2304*b^10 + 206336*b^9 + 1349440*b^8 + 4182976*b^7 + 7805824*b^6 + 9547264*b^5 + 7923520*b^4 + 4444352*b^3 + 1559808*b^2 + 259968*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1685760*b^9 + 11495040*b^8 + 36144576*b^7 + 67883136*b^6 + 83256000*b^5 + 69160320*b^4 + 38802240*b^3 + 13620096*b^2 + 2270016*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 31872*b^9 + 2118720*b^8 + 11969088*b^7 + 31766976*b^6 + 50050176*b^5 + 50201664*b^4 + 32729280*b^3 + 14149056*b^2 + 4147200*b + 691200
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 3456*b^9 + 1252032*b^8 + 7331808*b^7 + 19655904*b^6 + 31085760*b^5 + 31217664*b^4 + 20344800*b^3 + 8782944*b^2 + 2571264*b + 428544
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 43008*b^8 + 1331232*b^7 + 6202752*b^6 + 13580736*b^5 + 17457792*b^4 + 13851168*b^3 + 6324480*b^2 + 1264896*b
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 6784*b^9 + 590656*b^8 + 3364096*b^7 + 8935936*b^6 + 14074624*b^5 + 14115904*b^4 + 9206400*b^3 + 3982848*b^2 + 1168128*b + 194688
c[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 128*b^9 + 50496*b^8 + 1789184*b^7 + 8420544*b^6 + 18462656*b^5 + 23718144*b^4 + 18803136*b^3 + 8582400*b^2 + 1716480*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25423488*b^10 + 70949376*b^9 + 135114624*b^8 + 184624512*b^7 + 185349504*b^6 + 137654016*b^5 + 74950656*b^4 + 29132544*b^3 + 7825152*b^2 + 1465344*b + 183168
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 691200*b^11 + 6071040*b^10 + 24817920*b^9 + 61813632*b^8 + 103891584*b^7 + 123457152*b^6 + 105624960*b^5 + 65063040*b^4 + 28275072*b^3 + 8045184*b^2 + 1149312*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 783360*b^10 + 6162432*b^9 + 22440192*b^8 + 49270272*b^7 + 71934720*b^6 + 72852480*b^5 + 51631872*b^4 + 25247232*b^3 + 8401152*b^2 + 1935360*b + 276480
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 46080*b^10 + 1187328*b^9 + 7077504*b^8 + 21362880*b^7 + 39471744*b^6 + 48093888*b^5 + 39868800*b^4 + 22358592*b^3 + 7846272*b^2 + 1307712*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 432000*b^11 + 3767616*b^10 + 15307584*b^9 + 37917984*b^8 + 63412320*b^7 + 75012960*b^6 + 63910176*b^5 + 39213024*b^4 + 16982304*b^3 + 4821600*b^2 + 688800*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 518400*b^10 + 4041600*b^9 + 14603136*b^8 + 31842816*b^7 + 46199040*b^6 + 46523520*b^5 + 32807040*b^4 + 15964416*b^3 + 5281536*b^2 + 1209600*b + 172800
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 587520*b^9 + 4049664*b^8 + 12843648*b^7 + 24269568*b^6 + 29892480*b^5 + 24910080*b^4 + 14008704*b^3 + 4923648*b^2 + 820608*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 321984*b^10 + 2493888*b^9 + 8960496*b^8 + 19443264*b^7 + 28083696*b^6 + 28165536*b^5 + 19786992*b^4 + 9591552*b^3 + 3157968*b^2 + 719712*b + 102816
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 382080*b^9 + 2614080*b^8 + 8237856*b^7 + 15485376*b^6 + 18988320*b^5 + 15760320*b^4 + 8834400*b^3 + 3099456*b^2 + 516576*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 2016*b^10 + 250992*b^9 + 1655736*b^8 + 5133312*b^7 + 9551328*b^6 + 11625144*b^5 + 9591000*b^4 + 5350992*b^3 + 1872432*b^2 + 312072*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 432000*b^10 + 3393216*b^9 + 12339648*b^8 + 27060480*b^7 + 39464064*b^6 + 39926592*b^5 + 28270656*b^4 + 13811328*b^3 + 4590720*b^2 + 1056384*b + 150912
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 460800*b^9 + 3207168*b^8 + 10260288*b^7 + 19536768*b^6 + 24235200*b^5 + 20332800*b^4 + 11498688*b^3 + 4053888*b^2 + 675648*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 57600*b^9 + 845952*b^8 + 4004160*b^7 + 9997632*b^6 + 15324288*b^5 + 15171072*b^4 + 9840960*b^3 + 4249152*b^2 + 1244160*b + 207360
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 321984*b^9 + 2217024*b^8 + 7025328*b^7 + 13266720*b^6 + 16332624*b^5 + 13605120*b^4 + 7648848*b^3 + 2687904*b^2 + 447984*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 342336*b^8 + 2059968*b^7 + 5636736*b^6 + 9053184*b^5 + 9192576*b^4 + 6045120*b^3 + 2634624*b^2 + 777600*b + 129600
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 2016*b^9 + 245328*b^8 + 1425480*b^7 + 3834792*b^6 + 6093456*b^5 + 6145440*b^4 + 4022280*b^3 + 1745352*b^2 + 513216*b + 85536
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 253440*b^8 + 1541952*b^7 + 4264416*b^6 + 6912576*b^5 + 7077600*b^4 + 4697280*b^3 + 2070432*b^2 + 616896*b + 102816
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 68544*b^8 + 632256*b^7 + 2299104*b^6 + 4563168*b^5 + 5576256*b^4 + 4296384*b^3 + 1934880*b^2 + 386976*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 288*b^8 + 186096*b^7 + 964008*b^6 + 2222760*b^5 + 2963088*b^4 + 2407392*b^3 + 1111080*b^2 + 222216*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1728*b^8 + 86400*b^7 + 514176*b^6 + 1388832*b^5 + 2092320*b^4 + 1909824*b^3 + 1118976*b^2 + 427680*b + 85536
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 192000*b^11 + 1673856*b^10 + 6800640*b^9 + 16849344*b^8 + 28187328*b^7 + 33355584*b^6 + 28428096*b^5 + 17448000*b^4 + 7558464*b^3 + 2146368*b^2 + 306624*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 230400*b^10 + 1794048*b^9 + 6478464*b^8 + 14125824*b^7 + 20499840*b^6 + 20651520*b^5 + 14567808*b^4 + 7090944*b^3 + 2346624*b^2 + 537600*b + 76800
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 261120*b^9 + 1795200*b^8 + 5684544*b^7 + 10737024*b^6 + 13231680*b^5 + 11038080*b^4 + 6214080*b^3 + 2185344*b^2 + 364224*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 144000*b^10 + 1112640*b^9 + 3990720*b^8 + 8649216*b^7 + 12483072*b^6 + 12513216*b^5 + 8788800*b^4 + 4260480*b^3 + 1403136*b^2 + 319872*b + 45696
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^9 + 1176576*b^8 + 3693120*b^7 + 6921600*b^6 + 8468160*b^5 + 7015680*b^4 + 3926976*b^3 + 1376640*b^2 + 229440*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 107328*b^9 + 726144*b^8 + 2264976*b^7 + 4218720*b^6 + 5128368*b^5 + 4221120*b^4 + 2349552*b^3 + 821088*b^2 + 136848*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^9 + 988416*b^8 + 3125088*b^7 + 5894208*b^6 + 7253280*b^5 + 6042240*b^4 + 3397536*b^3 + 1194048*b^2 + 199008*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 153600*b^8 + 918912*b^7 + 2501760*b^6 + 4005120*b^5 + 4062720*b^4 + 2674560*b^3 + 1168512*b^2 + 345600*b + 57600
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 107328*b^8 + 635136*b^7 + 1710240*b^6 + 2710464*b^5 + 2722848*b^4 + 1772160*b^3 + 763104*b^2 + 222912*b + 37152
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 84480*b^7 + 434544*b^6 + 990000*b^5 + 1304160*b^4 + 1050720*b^3 + 483120*b^2 + 96624*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 63744*b^10 + 493440*b^9 + 1772352*b^8 + 3845376*b^7 + 5554368*b^6 + 5571072*b^5 + 3914304*b^4 + 1897728*b^3 + 624960*b^2 + 142464*b + 20352
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 76032*b^9 + 519936*b^8 + 1637568*b^7 + 3076224*b^6 + 3769152*b^5 + 3125760*b^4 + 1750848*b^3 + 614016*b^2 + 102336*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 47232*b^9 + 320640*b^8 + 1004448*b^7 + 1881024*b^6 + 2301792*b^5 + 1908480*b^4 + 1069152*b^3 + 374976*b^2 + 62496*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 46656*b^8 + 279072*b^7 + 759456*b^6 + 1214784*b^5 + 1230336*b^4 + 807840*b^3 + 351648*b^2 + 103680*b + 17280
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 256*b^10 + 22528*b^9 + 146112*b^8 + 448448*b^7 + 826752*b^6 + 996480*b^5 + 813760*b^4 + 449984*b^3 + 156672*b^2 + 26112*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 576000*b^10 + 4486656*b^9 + 16202112*b^8 + 35319168*b^7 + 51236352*b^6 + 51593856*b^5 + 36381696*b^4 + 17703552*b^3 + 5856768*b^2 + 1341312*b + 191616
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 652800*b^9 + 4493568*b^8 + 14239104*b^7 + 26897664*b^6 + 33133440*b^5 + 27621120*b^4 + 15539328*b^3 + 5462784*b^2 + 910464*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 38400*b^9 + 951168*b^8 + 4971840*b^7 + 12894528*b^6 + 20130432*b^5 + 20110848*b^4 + 13093440*b^3 + 5659968*b^2 + 1658880*b + 276480
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 429312*b^9 + 2930304*b^8 + 9215808*b^7 + 17295744*b^6 + 21179712*b^5 + 17558400*b^4 + 9832896*b^3 + 3447936*b^2 + 574656*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 480768*b^8 + 2861376*b^7 + 7748928*b^6 + 12342912*b^5 + 12455808*b^4 + 8147520*b^3 + 3530304*b^2 + 1036800*b + 172800
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 2688*b^9 + 328512*b^8 + 1891392*b^7 + 5040192*b^6 + 7939968*b^5 + 7942848*b^4 + 5150400*b^3 + 2208576*b^2 + 642816*b + 107136
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 381312*b^8 + 2289024*b^7 + 6250752*b^6 + 10027008*b^5 + 10179072*b^4 + 6698880*b^3 + 2923776*b^2 + 864000*b + 144000
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 48000*b^8 + 653184*b^7 + 2689920*b^6 + 5649024*b^5 + 7128576*b^4 + 5601024*b^3 + 2545920*b^2 + 509184*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 2688*b^8 + 288288*b^7 + 1441728*b^6 + 3247872*b^5 + 4248576*b^4 + 3407904*b^3 + 1563840*b^2 + 312768*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 57504*b^7 + 465792*b^6 + 1452768*b^5 + 2352864*b^4 + 2244480*b^3 + 1364640*b^2 + 535680*b + 107136
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 191232*b^9 + 1303680*b^8 + 4096128*b^7 + 7682304*b^6 + 9403392*b^5 + 7793280*b^4 + 4363392*b^3 + 1529856*b^2 + 254976*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 215424*b^8 + 1280832*b^7 + 3465024*b^6 + 5513856*b^5 + 5558784*b^4 + 3631680*b^3 + 1571136*b^2 + 460800*b + 76800
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 140928*b^8 + 831936*b^7 + 2235456*b^6 + 3538560*b^5 + 3554688*b^4 + 2316480*b^3 + 999744*b^2 + 292608*b + 48768
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 123648*b^7 + 635904*b^6 + 1448448*b^5 + 1907712*b^4 + 1536768*b^3 + 706560*b^2 + 141312*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 768*b^9 + 65792*b^8 + 373824*b^7 + 990144*b^6 + 1553280*b^5 + 1548288*b^4 + 1000000*b^3 + 426688*b^2 + 123648*b + 20608
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 538368*b^8 + 3201408*b^7 + 8662272*b^6 + 13787136*b^5 + 13903488*b^4 + 9087360*b^3 + 3933696*b^2 + 1154304*b + 192384
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 31872*b^8 + 744000*b^7 + 3369216*b^6 + 7322496*b^5 + 9394176*b^4 + 7449024*b^3 + 3400320*b^2 + 680064*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 3456*b^8 + 400320*b^7 + 1996608*b^6 + 4475328*b^5 + 5824128*b^4 + 4654272*b^3 + 2132160*b^2 + 426432*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 43008*b^7 + 497472*b^6 + 1747968*b^5 + 2979456*b^4 + 2925312*b^3 + 1819968*b^2 + 725760*b + 145152
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 2176*b^8 + 180800*b^7 + 890944*b^6 + 1984448*b^5 + 2570368*b^4 + 2047552*b^3 + 936640*b^2 + 187328*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 128*b^8 + 36416*b^7 + 587808*b^6 + 2215360*b^5 + 3861760*b^4 + 3817600*b^3 + 2380000*b^2 + 950400*b + 190080
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 192000*b^9 + 1330944*b^8 + 4242816*b^7 + 8054016*b^6 + 9962880*b^5 + 8336640*b^4 + 4704384*b^3 + 1656576*b^2 + 276096*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 192000*b^8 + 1165056*b^7 + 3214080*b^6 + 5199360*b^5 + 5314560*b^4 + 3521280*b^3 + 1549056*b^2 + 460800*b + 76800
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 38400*b^8 + 399744*b^7 + 1525440*b^6 + 3105984*b^5 + 3858816*b^4 + 3005184*b^3 + 1360320*b^2 + 272064*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 141312*b^8 + 847104*b^7 + 2309760*b^6 + 3699456*b^5 + 3748992*b^4 + 2461440*b^3 + 1070976*b^2 + 315648*b + 52608
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 139776*b^7 + 724608*b^6 + 1666176*b^5 + 2214144*b^4 + 1794816*b^3 + 827520*b^2 + 165504*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 2688*b^8 + 113472*b^7 + 545376*b^6 + 1213536*b^5 + 1578432*b^4 + 1262208*b^3 + 578400*b^2 + 115680*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 97920*b^7 + 513216*b^6 + 1195200*b^5 + 1607040*b^4 + 1313280*b^3 + 607680*b^2 + 121536*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 43392*b^7 + 296256*b^6 + 852096*b^5 + 1327872*b^4 + 1240320*b^3 + 742080*b^2 + 288000*b + 57600
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 384*b^7 + 70080*b^6 + 309696*b^5 + 578112*b^4 + 604032*b^3 + 397248*b^2 + 164160*b + 32832
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 2304*b^7 + 56064*b^6 + 244512*b^5 + 505728*b^4 + 578496*b^3 + 351360*b^2 + 87840*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 63744*b^8 + 380544*b^7 + 1033728*b^6 + 1651200*b^5 + 1670784*b^4 + 1096320*b^3 + 476928*b^2 + 140544*b + 23424
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 63360*b^7 + 326592*b^6 + 745920*b^5 + 984960*b^4 + 794880*b^3 + 365760*b^2 + 73152*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 46464*b^7 + 236928*b^6 + 534144*b^5 + 696576*b^4 + 557184*b^3 + 255360*b^2 + 51072*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 31680*b^6 + 140928*b^5 + 261120*b^4 + 268800*b^3 + 173760*b^2 + 71040*b + 14208
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 256*b^8 + 20992*b^7 + 104896*b^6 + 237760*b^5 + 313216*b^4 + 252544*b^3 + 116160*b^2 + 23232*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 155904*b^7 + 806592*b^6 + 1850304*b^5 + 2453376*b^4 + 1985664*b^3 + 914880*b^2 + 182976*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 31872*b^7 + 294912*b^6 + 969600*b^5 + 1611648*b^4 + 1565184*b^3 + 967296*b^2 + 384000*b + 76800
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 3456*b^7 + 122016*b^6 + 504576*b^5 + 911424*b^4 + 922752*b^3 + 587808*b^2 + 238080*b + 47616
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 36384*b^6 + 206304*b^5 + 497760*b^4 + 619296*b^3 + 388608*b^2 + 97152*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 640*b^7 + 50304*b^6 + 217088*b^5 + 399104*b^4 + 409856*b^3 + 264704*b^2 + 108160*b + 21632
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 128*b^7 + 31840*b^6 + 220704*b^5 + 598048*b^4 + 786528*b^3 + 503296*b^2 + 125824*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 34368*b^6 + 154752*b^5 + 292608*b^4 + 310272*b^3 + 207168*b^2 + 86400*b + 17280
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 25920*b^6 + 131712*b^5 + 293568*b^4 + 349632*b^3 + 215808*b^2 + 53952*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 480*b^6 + 23520*b^5 + 89760*b^4 + 132960*b^3 + 88320*b^2 + 22080*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 2976*b^6 + 35904*b^5 + 112032*b^4 + 166656*b^3 + 145152*b^2 + 76800*b + 19200
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 192*b^6 + 10560*b^5 + 40512*b^4 + 60096*b^3 + 39936*b^2 + 9984*b
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 32*b^6 + 21984*b^5 + 86912*b^4 + 150240*b^3 + 148640*b^2 + 84480*b + 21120
c[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 32*b^6 + 3744*b^5 + 22976*b^4 + 50368*b^3 + 46656*b^2 + 15552*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] , [6] ]= 216000*b^13 + 2314800*b^12 + 11649984*b^11 + 36286848*b^10 + 77861520*b^9 + 121332720*b^8 + 141101856*b^7 + 123879456*b^6 + 82034448*b^5 + 40461120*b^4 + 14443200*b^3 + 3465216*b^2 + 433152*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 259200*b^12 + 2518560*b^11 + 11452896*b^10 + 32024544*b^9 + 61154016*b^8 + 83850048*b^7 + 84521280*b^6 + 63058656*b^5 + 34509024*b^4 + 13495776*b^3 + 3655968*b^2 + 691200*b + 86400
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 311040*b^11 + 2718144*b^10 + 11072256*b^9 + 27513216*b^8 + 46180800*b^7 + 54857280*b^6 + 46957824*b^5 + 28958976*b^4 + 12601536*b^3 + 3588480*b^2 + 512640*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 366336*b^10 + 2850048*b^9 + 10283712*b^8 + 22408320*b^7 + 32506176*b^6 + 32747520*b^5 + 23118144*b^4 + 11273856*b^3 + 3742656*b^2 + 860160*b + 122880
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 162000*b^12 + 1574856*b^11 + 7167456*b^10 + 20064192*b^9 + 38367528*b^8 + 52692264*b^7 + 53212944*b^6 + 39783792*b^5 + 21823992*b^4 + 8560608*b^3 + 2328864*b^2 + 442368*b + 55296
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 194400*b^11 + 1697040*b^10 + 6908208*b^9 + 17159472*b^8 + 28796688*b^7 + 34205664*b^6 + 29282400*b^5 + 18061488*b^4 + 7860912*b^3 + 2238768*b^2 + 319824*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^10 + 1813728*b^9 + 6543360*b^8 + 14261760*b^7 + 20700000*b^6 + 20868960*b^5 + 14745408*b^4 + 7199040*b^3 + 2393760*b^2 + 551040*b + 78720
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 120744*b^11 + 1054944*b^10 + 4300224*b^9 + 10700640*b^8 + 17996472*b^7 + 21429984*b^6 + 18397008*b^5 + 11381760*b^4 + 4967664*b^3 + 1417248*b^2 + 202464*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 143280*b^10 + 1111824*b^9 + 4005888*b^8 + 8724288*b^7 + 12656640*b^6 + 12755280*b^5 + 9009024*b^4 + 4396128*b^3 + 1460688*b^2 + 336000*b + 48000
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 756*b^11 + 95886*b^10 + 720894*b^9 + 2573658*b^8 + 5590764*b^7 + 8116974*b^6 + 8205618*b^5 + 5827794*b^4 + 2869824*b^3 + 966792*b^2 + 225456*b + 32208
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 162000*b^11 + 1412856*b^10 + 5743944*b^9 + 14244840*b^8 + 23861592*b^7 + 28285776*b^6 + 24160176*b^5 + 14866344*b^4 + 6455880*b^3 + 1836072*b^2 + 262296*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^10 + 1511280*b^9 + 5449536*b^8 + 11867616*b^7 + 17205840*b^6 + 17323920*b^5 + 12222720*b^4 + 5956416*b^3 + 1975536*b^2 + 453600*b + 64800
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 224640*b^9 + 1538400*b^8 + 4851648*b^7 + 9124608*b^6 + 11192160*b^5 + 9291360*b^4 + 5208960*b^3 + 1827648*b^2 + 304608*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 120744*b^10 + 936216*b^9 + 3368664*b^8 + 7322904*b^7 + 10599840*b^6 + 10656288*b^5 + 7506720*b^4 + 3651480*b^3 + 1208088*b^2 + 276696*b + 39528
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 143280*b^9 + 980448*b^8 + 3091248*b^7 + 5815968*b^6 + 7140480*b^5 + 5935200*b^4 + 3331248*b^3 + 1169568*b^2 + 194928*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 756*b^10 + 93114*b^9 + 615612*b^8 + 1914246*b^7 + 3574668*b^6 + 4369656*b^5 + 3622080*b^4 + 2029170*b^3 + 711684*b^2 + 118614*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 120744*b^9 + 826992*b^8 + 2608776*b^7 + 4908528*b^6 + 6024384*b^5 + 5004720*b^4 + 2807496*b^3 + 985392*b^2 + 164232*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 133776*b^8 + 798240*b^7 + 2166336*b^6 + 3454464*b^5 + 3485136*b^4 + 2275680*b^3 + 983136*b^2 + 288000*b + 48000
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 756*b^9 + 90990*b^8 + 528918*b^7 + 1424106*b^6 + 2265756*b^5 + 2289462*b^4 + 1502970*b^3 + 654882*b^2 + 193248*b + 32208
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^8 + 75690*b^7 + 389394*b^6 + 890334*b^5 + 1177524*b^4 + 951426*b^3 + 438030*b^2 + 87606*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 72000*b^12 + 699600*b^11 + 3183408*b^10 + 8911056*b^9 + 17039856*b^8 + 23400768*b^7 + 23629440*b^6 + 17662608*b^5 + 9685776*b^4 + 3797136*b^3 + 1032048*b^2 + 195840*b + 24480
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 86400*b^11 + 753120*b^10 + 3063552*b^9 + 7608192*b^8 + 12769440*b^7 + 15172320*b^6 + 12993600*b^5 + 8018112*b^4 + 3491232*b^3 + 994560*b^2 + 142080*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^10 + 802368*b^9 + 2885568*b^8 + 6277248*b^7 + 9100800*b^6 + 9168960*b^5 + 6475968*b^4 + 3161088*b^3 + 1051008*b^2 + 241920*b + 34560
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 54000*b^11 + 470952*b^10 + 1917240*b^9 + 4766424*b^8 + 8010888*b^7 + 9534864*b^6 + 8182992*b^5 + 5061720*b^4 + 2208984*b^3 + 630168*b^2 + 90024*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^10 + 500880*b^9 + 1799040*b^8 + 3908640*b^7 + 5660400*b^6 + 5698800*b^5 + 4025280*b^4 + 1967040*b^3 + 655440*b^2 + 151200*b + 21600
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 40248*b^10 + 311400*b^9 + 1119336*b^8 + 2433096*b^7 + 3523680*b^6 + 3544896*b^5 + 2498688*b^4 + 1216008*b^3 + 402504*b^2 + 92232*b + 13176
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^10 + 416952*b^9 + 1496016*b^8 + 3246624*b^7 + 4695336*b^6 + 4718808*b^5 + 3324672*b^4 + 1618416*b^3 + 536184*b^2 + 122976*b + 17568
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^9 + 438960*b^8 + 1372800*b^7 + 2568000*b^6 + 3140400*b^5 + 2602800*b^4 + 1457760*b^3 + 511200*b^2 + 85200*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40248*b^9 + 271824*b^8 + 846456*b^7 + 1574160*b^6 + 1910688*b^5 + 1570320*b^4 + 872952*b^3 + 304848*b^2 + 50808*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40248*b^8 + 235416*b^7 + 626784*b^6 + 984288*b^5 + 982128*b^4 + 635640*b^3 + 272064*b^2 + 79056*b + 13176
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 24000*b^11 + 209520*b^10 + 853728*b^9 + 2124000*b^8 + 3571344*b^7 + 4250832*b^6 + 3646560*b^5 + 2253888*b^4 + 982800*b^3 + 280224*b^2 + 40032*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^10 + 223200*b^9 + 803904*b^8 + 1751424*b^7 + 2542560*b^6 + 2563680*b^5 + 1810560*b^4 + 882624*b^3 + 292704*b^2 + 67200*b + 9600
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^10 + 139944*b^9 + 506256*b^8 + 1109376*b^7 + 1622520*b^6 + 1651560*b^5 + 1181184*b^4 + 586416*b^3 + 199656*b^2 + 47040*b + 6720
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^9 + 122664*b^8 + 386304*b^7 + 728544*b^6 + 899400*b^5 + 753000*b^4 + 425424*b^3 + 149904*b^2 + 24984*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 7680*b^10 + 59088*b^9 + 210912*b^8 + 454560*b^7 + 651696*b^6 + 648048*b^5 + 450528*b^4 + 215232*b^3 + 69360*b^2 + 15456*b + 2208
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 216000*b^11 + 1883808*b^10 + 7664736*b^9 + 19036128*b^8 + 31950624*b^7 + 37966272*b^6 + 32520768*b^5 + 20073696*b^4 + 8743008*b^3 + 2491104*b^2 + 355872*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^10 + 2009280*b^9 + 7232256*b^8 + 15735936*b^7 + 22808640*b^6 + 22969920*b^5 + 16216320*b^4 + 7911936*b^3 + 2629056*b^2 + 604800*b + 86400
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 305280*b^9 + 2080896*b^8 + 6540480*b^7 + 12278400*b^6 + 15051840*b^5 + 12497280*b^4 + 7008576*b^3 + 2459520*b^2 + 409920*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 160992*b^10 + 1246944*b^9 + 4486320*b^8 + 9760656*b^7 + 14151072*b^6 + 14258640*b^5 + 10075296*b^4 + 4922928*b^3 + 1639488*b^2 + 378000*b + 54000
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 191040*b^9 + 1300128*b^8 + 4081152*b^7 + 7654272*b^6 + 9376800*b^5 + 7781280*b^4 + 4362048*b^3 + 1530432*b^2 + 255072*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 1008*b^10 + 125496*b^9 + 827736*b^8 + 2567304*b^7 + 4782192*b^6 + 5830872*b^5 + 4821000*b^4 + 2694984*b^3 + 944064*b^2 + 157344*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 160992*b^9 + 1095840*b^8 + 3439584*b^7 + 6448320*b^6 + 7893792*b^5 + 6544800*b^4 + 3665952*b^3 + 1285632*b^2 + 214272*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 183840*b^8 + 1088256*b^7 + 2932320*b^6 + 4653120*b^5 + 4684800*b^4 + 3060480*b^3 + 1324896*b^2 + 388800*b + 64800
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1008*b^9 + 121800*b^8 + 700080*b^7 + 1862952*b^6 + 2931792*b^5 + 2931216*b^4 + 1900320*b^3 + 814872*b^2 + 237168*b + 39528
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 1008*b^8 + 111048*b^7 + 551640*b^6 + 1231752*b^5 + 1597296*b^4 + 1273224*b^3 + 582600*b^2 + 116520*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^10 + 556896*b^9 + 2002080*b^8 + 4354656*b^7 + 6313632*b^6 + 6362496*b^5 + 4496256*b^4 + 2196960*b^3 + 731616*b^2 + 168672*b + 24096
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^9 + 586176*b^8 + 1835520*b^7 + 3436800*b^6 + 4205760*b^5 + 3487680*b^4 + 1954176*b^3 + 685440*b^2 + 114240*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53664*b^9 + 364800*b^8 + 1145472*b^7 + 2152704*b^6 + 2646624*b^5 + 2206080*b^4 + 1241664*b^3 + 436608*b^2 + 72768*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 53664*b^8 + 316368*b^7 + 849408*b^6 + 1344960*b^5 + 1353744*b^4 + 885840*b^3 + 384672*b^2 + 113184*b + 18864
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23040*b^9 + 155712*b^8 + 485376*b^7 + 903936*b^6 + 1099200*b^5 + 905280*b^4 + 504192*b^3 + 176256*b^2 + 29376*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 214656*b^9 + 1457280*b^8 + 4564704*b^7 + 8546112*b^6 + 10453536*b^5 + 8663040*b^4 + 4850976*b^3 + 1700928*b^2 + 283488*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 249984*b^8 + 1475424*b^7 + 3963744*b^6 + 6273216*b^5 + 6300864*b^4 + 4105440*b^3 + 1771488*b^2 + 518400*b + 86400
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1344*b^9 + 164256*b^8 + 944208*b^7 + 2514384*b^6 + 3965472*b^5 + 3982464*b^4 + 2602320*b^3 + 1128720*b^2 + 331776*b + 55296
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1344*b^8 + 153552*b^7 + 764256*b^6 + 1709184*b^5 + 2219520*b^4 + 1770960*b^3 + 810720*b^2 + 162144*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 68736*b^8 + 403392*b^7 + 1077408*b^6 + 1695936*b^5 + 1694496*b^4 + 1097280*b^3 + 469728*b^2 + 136512*b + 22752
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 1728*b^8 + 202848*b^7 + 1005936*b^6 + 2238192*b^5 + 2891616*b^4 + 2298624*b^3 + 1050480*b^2 + 210096*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^10 + 556608*b^9 + 1996512*b^8 + 4325664*b^7 + 6239424*b^6 + 6250272*b^5 + 4387008*b^4 + 2125152*b^3 + 699264*b^2 + 159264*b + 22752
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^9 + 589440*b^8 + 1852608*b^7 + 3474048*b^6 + 4249920*b^5 + 3519360*b^4 + 1968960*b^3 + 690048*b^2 + 115008*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 97920*b^8 + 582144*b^7 + 1574400*b^6 + 2503680*b^5 + 2520960*b^4 + 1643520*b^3 + 708864*b^2 + 207360*b + 34560
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 52992*b^9 + 360048*b^8 + 1127424*b^7 + 2107200*b^6 + 2569872*b^5 + 2121840*b^4 + 1184160*b^3 + 414432*b^2 + 69072*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 61440*b^8 + 364800*b^7 + 985440*b^6 + 1565760*b^5 + 1575840*b^4 + 1027200*b^3 + 443040*b^2 + 129600*b + 21600
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 1008*b^9 + 43992*b^8 + 240576*b^7 + 628392*b^6 + 979728*b^5 + 975408*b^4 + 631920*b^3 + 271320*b^2 + 79056*b + 13176
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 52992*b^8 + 315216*b^7 + 853056*b^6 + 1357632*b^5 + 1368432*b^4 + 893520*b^3 + 386208*b^2 + 113184*b + 18864
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 55968*b^7 + 287424*b^6 + 653568*b^5 + 859392*b^4 + 691488*b^3 + 317760*b^2 + 63552*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 1008*b^8 + 41160*b^7 + 197496*b^6 + 439464*b^5 + 571824*b^4 + 457416*b^3 + 209640*b^2 + 41928*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 144*b^7 + 29544*b^6 + 130056*b^5 + 240696*b^4 + 248208*b^3 + 160872*b^2 + 65880*b + 13176
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^9 + 161856*b^8 + 503808*b^7 + 937728*b^6 + 1140480*b^5 + 939840*b^4 + 523776*b^3 + 183168*b^2 + 30528*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^8 + 168576*b^7 + 449280*b^6 + 706560*b^5 + 706560*b^4 + 458880*b^3 + 197376*b^2 + 57600*b + 9600
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17664*b^8 + 103248*b^7 + 274368*b^6 + 429120*b^5 + 424944*b^4 + 271440*b^3 + 113952*b^2 + 32544*b + 5424
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 17664*b^7 + 88800*b^6 + 196704*b^5 + 252096*b^4 + 199104*b^3 + 90720*b^2 + 18144*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 7680*b^8 + 45216*b^7 + 121344*b^6 + 192384*b^5 + 194400*b^4 + 128160*b^3 + 56256*b^2 + 16704*b + 2784
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 70656*b^8 + 416832*b^7 + 1119072*b^6 + 1769280*b^5 + 1774176*b^4 + 1152960*b^3 + 495648*b^2 + 144576*b + 24096
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 77184*b^7 + 393312*b^6 + 885984*b^5 + 1154496*b^4 + 922944*b^3 + 422880*b^2 + 84576*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 1344*b^8 + 55584*b^7 + 263568*b^6 + 577296*b^5 + 739488*b^4 + 584832*b^3 + 266640*b^2 + 53328*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1344*b^7 + 47472*b^6 + 195360*b^5 + 349824*b^4 + 349440*b^3 + 219120*b^2 + 87840*b + 17568
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 22656*b^7 + 115200*b^6 + 258816*b^5 + 336384*b^4 + 268416*b^3 + 122880*b^2 + 24576*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1728*b^7 + 63840*b^6 + 264288*b^5 + 476064*b^4 + 479424*b^3 + 303456*b^2 + 122400*b + 24480
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 22656*b^7 + 116160*b^6 + 263616*b^5 + 345984*b^4 + 278016*b^3 + 127680*b^2 + 25536*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 21888*b^6 + 97152*b^5 + 179328*b^4 + 183552*b^3 + 117888*b^2 + 48000*b + 9600
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1344*b^7 + 20064*b^6 + 74880*b^5 + 131136*b^4 + 131328*b^3 + 83232*b^2 + 33600*b + 6720
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 192*b^6 + 10368*b^5 + 39744*b^4 + 58944*b^3 + 39168*b^2 + 9792*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7296*b^6 + 31968*b^5 + 57696*b^4 + 57024*b^3 + 35136*b^2 + 13920*b + 2784
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1728*b^6 + 20304*b^5 + 65664*b^4 + 92448*b^3 + 60480*b^2 + 15120*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 240*b^5 + 2928*b^4 + 9552*b^3 + 13488*b^2 + 8832*b + 2208
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 27000*b^11 + 235728*b^10 + 960216*b^9 + 2387952*b^8 + 4014432*b^7 + 4779696*b^6 + 4103928*b^5 + 2540016*b^4 + 1109112*b^3 + 316512*b^2 + 45216*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^10 + 251280*b^9 + 904512*b^8 + 1967472*b^7 + 2850480*b^6 + 2869440*b^5 + 2025360*b^4 + 988272*b^3 + 328512*b^2 + 75600*b + 10800
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^9 + 266208*b^8 + 839616*b^7 + 1579776*b^6 + 1939200*b^5 + 1611360*b^4 + 904128*b^3 + 317376*b^2 + 52896*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 19872*b^10 + 154368*b^9 + 557040*b^8 + 1215648*b^7 + 1768176*b^6 + 1787712*b^5 + 1267920*b^4 + 622368*b^3 + 208560*b^2 + 48384*b + 6912
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 23040*b^9 + 157104*b^8 + 494016*b^7 + 927936*b^6 + 1138320*b^5 + 945840*b^4 + 530784*b^3 + 186336*b^2 + 31056*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 378*b^10 + 17406*b^9 + 109680*b^8 + 336588*b^7 + 627396*b^6 + 770172*b^5 + 643050*b^4 + 362778*b^3 + 127728*b^2 + 21288*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 19872*b^9 + 135504*b^8 + 425664*b^7 + 797760*b^6 + 975312*b^5 + 807120*b^4 + 451296*b^3 + 158112*b^2 + 26352*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 23040*b^8 + 137856*b^7 + 375120*b^6 + 599520*b^5 + 606000*b^4 + 396480*b^3 + 171696*b^2 + 50400*b + 8400
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 378*b^9 + 16020*b^8 + 87864*b^7 + 230742*b^6 + 362112*b^5 + 363516*b^4 + 238290*b^3 + 103956*b^2 + 30708*b + 5118
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 378*b^8 + 14958*b^7 + 72648*b^6 + 164412*b^5 + 217476*b^4 + 176004*b^3 + 81090*b^2 + 16218*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^10 + 69576*b^9 + 250128*b^8 + 544344*b^7 + 790152*b^6 + 797856*b^5 + 565656*b^4 + 277848*b^3 + 93264*b^2 + 21672*b + 3096
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^9 + 72960*b^8 + 227568*b^7 + 424608*b^6 + 517920*b^5 + 428160*b^4 + 239280*b^3 + 83808*b^2 + 13968*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6624*b^9 + 44784*b^8 + 139488*b^7 + 259200*b^6 + 314064*b^5 + 257520*b^4 + 142848*b^3 + 49824*b^2 + 8304*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6624*b^8 + 38496*b^7 + 101616*b^6 + 157728*b^5 + 154704*b^4 + 97440*b^3 + 40080*b^2 + 11232*b + 1872
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^9 + 20592*b^8 + 65592*b^7 + 125712*b^6 + 158400*b^5 + 135600*b^4 + 78072*b^3 + 27792*b^2 + 4632*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 26496*b^9 + 179952*b^8 + 563904*b^7 + 1056192*b^6 + 1292496*b^5 + 1071600*b^4 + 600288*b^3 + 210528*b^2 + 35088*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 30720*b^8 + 181392*b^7 + 487680*b^6 + 772800*b^5 + 777840*b^4 + 508560*b^3 + 220512*b^2 + 64800*b + 10800
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 504*b^9 + 22104*b^8 + 120816*b^7 + 315000*b^6 + 489312*b^5 + 483912*b^4 + 309960*b^3 + 130896*b^2 + 37584*b + 6264
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 504*b^8 + 20256*b^7 + 95664*b^6 + 208848*b^5 + 266736*b^4 + 210504*b^3 + 95880*b^2 + 19176*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8832*b^8 + 52128*b^7 + 140400*b^6 + 223776*b^5 + 227952*b^4 + 152160*b^3 + 67920*b^2 + 20448*b + 3408
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 672*b^8 + 28224*b^7 + 134616*b^6 + 296760*b^5 + 382512*b^4 + 303888*b^3 + 138840*b^2 + 27768*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 8496*b^8 + 50304*b^7 + 135456*b^6 + 214464*b^5 + 214896*b^4 + 139200*b^3 + 59520*b^2 + 17280*b + 2880
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 9120*b^7 + 47088*b^6 + 107760*b^5 + 142560*b^4 + 115200*b^3 + 53040*b^2 + 10608*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 504*b^8 + 8352*b^7 + 35568*b^6 + 75024*b^5 + 94320*b^4 + 73800*b^3 + 33480*b^2 + 6696*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 504*b^7 + 6936*b^6 + 25728*b^5 + 45648*b^4 + 46896*b^3 + 30624*b^2 + 12600*b + 2520
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2832*b^7 + 14112*b^6 + 30912*b^5 + 39168*b^4 + 30672*b^3 + 13920*b^2 + 2784*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 672*b^7 + 9888*b^6 + 36264*b^5 + 61704*b^4 + 59088*b^3 + 35472*b^2 + 13800*b + 2760
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 672*b^6 + 4128*b^5 + 10464*b^4 + 13344*b^3 + 8448*b^2 + 2112*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3192*b^9 + 21840*b^8 + 68904*b^7 + 129840*b^6 + 159792*b^5 + 133200*b^4 + 74952*b^3 + 26352*b^2 + 4392*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 3456*b^8 + 20592*b^7 + 55776*b^6 + 88704*b^5 + 89136*b^4 + 57840*b^3 + 24768*b^2 + 7200*b + 1200
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 180*b^9 + 3474*b^8 + 17328*b^7 + 44184*b^6 + 69096*b^5 + 70554*b^4 + 48060*b^3 + 22152*b^2 + 6840*b + 1140
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 180*b^8 + 2862*b^7 + 12294*b^6 + 26442*b^5 + 33948*b^4 + 26982*b^3 + 12330*b^2 + 2466*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1080*b^8 + 6312*b^7 + 16656*b^6 + 25536*b^5 + 24240*b^4 + 14280*b^3 + 5232*b^2 + 1296*b + 216
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 216*b^8 + 3960*b^7 + 17064*b^6 + 35928*b^5 + 44928*b^4 + 34992*b^3 + 15840*b^2 + 3168*b
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 216*b^7 + 1632*b^6 + 5016*b^5 + 8280*b^4 + 8256*b^3 + 5304*b^2 + 2160*b + 432
c[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 3*b^9 + 120*b^8 + 1002*b^7 + 3564*b^6 + 7026*b^5 + 8568*b^4 + 6597*b^3 + 2970*b^2 + 594*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 648000*b^12 + 6296400*b^11 + 28618416*b^10 + 79947504*b^9 + 152455248*b^8 + 208651104*b^7 + 209844576*b^6 + 156143088*b^5 + 85186224*b^4 + 33184368*b^3 + 8939664*b^2 + 1679616*b + 209952
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 777600*b^11 + 6812640*b^10 + 27805824*b^9 + 69196032*b^8 + 116258976*b^7 + 138162528*b^6 + 118255680*b^5 + 72892224*b^4 + 31699872*b^3 + 9023616*b^2 + 1289088*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 898560*b^10 + 7028928*b^9 + 25486848*b^8 + 55784448*b^7 + 81253440*b^6 + 82146240*b^5 + 58151808*b^4 + 28418688*b^3 + 9453888*b^2 + 2177280*b + 311040
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 34560*b^10 + 1256832*b^9 + 7796928*b^8 + 23823936*b^7 + 44222592*b^6 + 53968512*b^5 + 44748480*b^4 + 25089600*b^3 + 8803584*b^2 + 1467264*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 486000*b^11 + 4238568*b^10 + 17234136*b^9 + 42748776*b^8 + 71622360*b^7 + 84912480*b^6 + 72530208*b^5 + 44627976*b^4 + 19379016*b^3 + 5511240*b^2 + 787320*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 583200*b^10 + 4533840*b^9 + 16352064*b^8 + 35623584*b^7 + 51669360*b^6 + 52040880*b^5 + 36720000*b^4 + 17889984*b^3 + 5930064*b^2 + 1360800*b + 194400
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 673920*b^9 + 4620192*b^8 + 14591808*b^7 + 27495168*b^6 + 33804960*b^5 + 28137120*b^4 + 15810432*b^3 + 5554368*b^2 + 925728*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 362232*b^10 + 2804616*b^9 + 10081944*b^8 + 21905064*b^7 + 31700880*b^6 + 31870944*b^5 + 22457808*b^4 + 10931112*b^3 + 3620376*b^2 + 830088*b + 118584
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 429840*b^9 + 2930304*b^8 + 9209520*b^7 + 17283360*b^6 + 21175680*b^5 + 17569920*b^4 + 9847344*b^3 + 3454560*b^2 + 575760*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 2268*b^10 + 283374*b^9 + 1867956*b^8 + 5789286*b^7 + 10774428*b^6 + 13123860*b^5 + 10839120*b^4 + 6053442*b^3 + 2119428*b^2 + 353238*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 486000*b^10 + 3795768*b^9 + 13743216*b^8 + 30037824*b^7 + 43690536*b^6 + 44110008*b^5 + 31183488*b^4 + 15216336*b^3 + 5052024*b^2 + 1161216*b + 165888
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 540000*b^9 + 3724848*b^8 + 11827872*b^7 + 22390272*b^6 + 27642960*b^5 + 23096880*b^4 + 13019328*b^3 + 4581792*b^2 + 763632*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 43200*b^9 + 856512*b^8 + 4313856*b^7 + 11020032*b^6 + 17067648*b^5 + 16977792*b^4 + 11029440*b^3 + 4761408*b^2 + 1393920*b + 232320
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 362232*b^9 + 2479536*b^8 + 7819704*b^7 + 14714640*b^6 + 18067392*b^5 + 15018480*b^4 + 8429688*b^3 + 2959632*b^2 + 493272*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 398736*b^8 + 2380416*b^7 + 6466176*b^6 + 10328064*b^5 + 10449456*b^4 + 6855360*b^3 + 2981472*b^2 + 878400*b + 146400
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 2268*b^9 + 275706*b^8 + 1591122*b^7 + 4251438*b^6 + 6715956*b^5 + 6739122*b^4 + 4387710*b^3 + 1891830*b^2 + 553248*b + 92208
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 309528*b^8 + 1861416*b^7 + 5092272*b^6 + 8182656*b^5 + 8321328*b^4 + 5488200*b^3 + 2402064*b^2 + 711504*b + 118584
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 52704*b^8 + 607968*b^7 + 2388816*b^6 + 4908240*b^5 + 6112224*b^4 + 4762656*b^3 + 2156400*b^2 + 431280*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 1620*b^8 + 229806*b^7 + 1160586*b^6 + 2631006*b^5 + 3459204*b^4 + 2784366*b^3 + 1279710*b^2 + 255942*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 648*b^8 + 65556*b^7 + 459588*b^6 + 1349628*b^5 + 2122260*b^4 + 1986720*b^3 + 1188240*b^2 + 461040*b + 92208
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 216000*b^11 + 1883376*b^10 + 7657632*b^9 + 18995616*b^8 + 31826448*b^7 + 37728144*b^6 + 32217696*b^5 + 19815552*b^4 + 8600976*b^3 + 2445408*b^2 + 349344*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 259200*b^10 + 2013408*b^9 + 7259328*b^8 + 15815808*b^7 + 22946400*b^6 + 23119200*b^5 + 16316928*b^4 + 7950528*b^3 + 2635488*b^2 + 604800*b + 86400
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 299520*b^9 + 2048448*b^8 + 6458304*b^7 + 12157824*b^6 + 14943360*b^5 + 12438720*b^4 + 6990528*b^3 + 2456064*b^2 + 409344*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 162000*b^10 + 1252584*b^9 + 4498416*b^8 + 9767520*b^7 + 14129208*b^6 + 14199624*b^5 + 10001664*b^4 + 4865616*b^3 + 1610280*b^2 + 368928*b + 52704
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 194400*b^9 + 1321872*b^8 + 4145568*b^7 + 7767168*b^6 + 9504240*b^5 + 7877520*b^4 + 4411392*b^3 + 1546848*b^2 + 257808*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 120744*b^9 + 819120*b^8 + 2564328*b^7 + 4799280*b^6 + 5869344*b^5 + 4863600*b^4 + 2723304*b^3 + 954864*b^2 + 159144*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 162000*b^9 + 1106280*b^8 + 3482640*b^7 + 6546240*b^6 + 8033400*b^5 + 6676200*b^4 + 3746880*b^3 + 1315440*b^2 + 219240*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 180000*b^8 + 1069824*b^7 + 2893920*b^6 + 4607040*b^5 + 4650240*b^4 + 3045120*b^3 + 1321824*b^2 + 388800*b + 64800
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 120744*b^8 + 713976*b^7 + 1921584*b^6 + 3045696*b^5 + 3062544*b^4 + 1997400*b^3 + 862800*b^2 + 252720*b + 42120
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 103176*b^7 + 529296*b^6 + 1202016*b^5 + 1578624*b^4 + 1269096*b^3 + 582960*b^2 + 116592*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 71424*b^10 + 553104*b^9 + 1988928*b^8 + 4323168*b^7 + 6258960*b^6 + 6293808*b^5 + 4434048*b^4 + 2156544*b^3 + 713232*b^2 + 163296*b + 23328
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 84672*b^9 + 577344*b^8 + 1815360*b^7 + 3409536*b^6 + 4181952*b^5 + 3474240*b^4 + 1949376*b^3 + 684288*b^2 + 114048*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 52272*b^9 + 353976*b^8 + 1105968*b^7 + 2065344*b^6 + 2519592*b^5 + 2082360*b^4 + 1163328*b^3 + 407376*b^2 + 67896*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 50976*b^8 + 301728*b^7 + 812832*b^6 + 1289280*b^5 + 1297056*b^4 + 846240*b^3 + 365664*b^2 + 107136*b + 17856
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 576*b^10 + 28224*b^9 + 178080*b^8 + 544416*b^7 + 1007808*b^6 + 1225536*b^5 + 1012320*b^4 + 565728*b^3 + 198144*b^2 + 33024*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 648000*b^10 + 5033952*b^9 + 18150048*b^8 + 39542112*b^7 + 57369888*b^6 + 57809664*b^5 + 40816512*b^4 + 19903968*b^3 + 6606432*b^2 + 1518048*b + 216864
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 748800*b^9 + 5123520*b^8 + 16157376*b^7 + 30416256*b^6 + 37376640*b^5 + 31101120*b^4 + 17472960*b^3 + 6137856*b^2 + 1022976*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 28800*b^9 + 1018752*b^8 + 5521152*b^7 + 14460672*b^6 + 22649088*b^5 + 22651392*b^4 + 14747520*b^3 + 6370944*b^2 + 1866240*b + 311040
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 482976*b^9 + 3286944*b^8 + 10315872*b^7 + 19339200*b^6 + 23675616*b^5 + 19631520*b^4 + 10997280*b^3 + 3856896*b^2 + 642816*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 551712*b^8 + 3268320*b^7 + 8812032*b^6 + 13987968*b^5 + 14082432*b^4 + 9195360*b^3 + 3977472*b^2 + 1166400*b + 194400
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 3024*b^9 + 370968*b^8 + 2132832*b^7 + 5677752*b^6 + 8944176*b^5 + 8960736*b^4 + 5830320*b^3 + 2513256*b^2 + 734832*b + 122472
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 446976*b^8 + 2660688*b^7 + 7207776*b^6 + 11487744*b^5 + 11604816*b^4 + 7603920*b^3 + 3302784*b^2 + 972000*b + 162000
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 36000*b^8 + 670272*b^7 + 2931456*b^6 + 6281472*b^5 + 7992768*b^4 + 6305952*b^3 + 2871840*b^2 + 574368*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 3024*b^8 + 335496*b^7 + 1673448*b^6 + 3754968*b^5 + 4892496*b^4 + 3913224*b^3 + 1793400*b^2 + 358680*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 46080*b^7 + 461304*b^6 + 1552968*b^5 + 2596824*b^4 + 2516976*b^3 + 1547784*b^2 + 612360*b + 122472
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 214272*b^9 + 1457856*b^8 + 4575744*b^7 + 8582400*b^6 + 10516032*b^5 + 8729280*b^4 + 4894848*b^3 + 1717632*b^2 + 286272*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 244608*b^8 + 1447488*b^7 + 3899328*b^6 + 6187392*b^5 + 6231168*b^4 + 4073280*b^3 + 1765056*b^2 + 518400*b + 86400
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 156000*b^8 + 918288*b^7 + 2460576*b^6 + 3885696*b^5 + 3895920*b^4 + 2534160*b^3 + 1091328*b^2 + 318816*b + 53136
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 140784*b^7 + 718512*b^6 + 1621584*b^5 + 2116896*b^4 + 1694544*b^3 + 776880*b^2 + 155376*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1728*b^9 + 80544*b^8 + 443712*b^7 + 1164192*b^6 + 1821504*b^5 + 1819200*b^4 + 1182720*b^3 + 510048*b^2 + 149184*b + 24864
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 615168*b^8 + 3637152*b^7 + 9788544*b^6 + 15516288*b^5 + 15607008*b^4 + 10185120*b^3 + 4403520*b^2 + 1290816*b + 215136
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 23808*b^8 + 798816*b^7 + 3745632*b^6 + 8211360*b^5 + 10555968*b^4 + 8373792*b^3 + 3823200*b^2 + 764640*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 3840*b^8 + 453552*b^7 + 2254416*b^6 + 5029872*b^5 + 6515808*b^4 + 5189712*b^3 + 2373840*b^2 + 474768*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 33168*b^7 + 505344*b^6 + 1883568*b^5 + 3271728*b^4 + 3230400*b^3 + 2012880*b^2 + 803520*b + 160704
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4992*b^8 + 220416*b^7 + 1052064*b^6 + 2314272*b^5 + 2975040*b^4 + 2358720*b^3 + 1076640*b^2 + 215328*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 192*b^8 + 38496*b^7 + 668304*b^6 + 2548032*b^5 + 4453728*b^4 + 4401024*b^3 + 2739696*b^2 + 1092960*b + 218592
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 216000*b^9 + 1483200*b^8 + 4689792*b^7 + 8842752*b^6 + 10874880*b^5 + 9051840*b^4 + 5086080*b^3 + 1786752*b^2 + 297792*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 230400*b^8 + 1381248*b^7 + 3767040*b^6 + 6036480*b^5 + 6122880*b^4 + 4026240*b^3 + 1755648*b^2 + 518400*b + 86400
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 28800*b^8 + 394368*b^7 + 1624896*b^6 + 3409728*b^5 + 4298112*b^4 + 3374208*b^3 + 1533120*b^2 + 306624*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 158976*b^8 + 945072*b^7 + 2556288*b^6 + 4067136*b^5 + 4099536*b^4 + 2677680*b^3 + 1158048*b^2 + 339552*b + 56592
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 164640*b^7 + 846432*b^6 + 1927200*b^5 + 2537280*b^4 + 2043360*b^3 + 939360*b^2 + 187872*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 3024*b^8 + 127320*b^7 + 607320*b^6 + 1338792*b^5 + 1725552*b^4 + 1370808*b^3 + 626280*b^2 + 125256*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 124704*b^7 + 645696*b^6 + 1482624*b^5 + 1967616*b^4 + 1593504*b^3 + 734400*b^2 + 146880*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 34272*b^7 + 279456*b^6 + 874176*b^5 + 1418112*b^4 + 1354560*b^3 + 824640*b^2 + 324000*b + 64800
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 2160*b^7 + 93576*b^6 + 393096*b^5 + 715896*b^4 + 730704*b^3 + 469416*b^2 + 191160*b + 38232
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 864*b^7 + 42624*b^6 + 212736*b^5 + 479424*b^4 + 576000*b^3 + 356736*b^2 + 89184*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 71424*b^8 + 423072*b^7 + 1140480*b^6 + 1809792*b^5 + 1821024*b^4 + 1188000*b^3 + 513216*b^2 + 150336*b + 25056
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 75264*b^7 + 385152*b^6 + 872064*b^5 + 1142016*b^4 + 916224*b^3 + 420480*b^2 + 84096*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 51456*b^7 + 262272*b^6 + 590976*b^5 + 770304*b^4 + 615936*b^3 + 282240*b^2 + 56448*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 39408*b^6 + 175056*b^5 + 323568*b^4 + 331872*b^3 + 213648*b^2 + 87120*b + 17424
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 576*b^8 + 24672*b^7 + 117600*b^6 + 258720*b^5 + 332736*b^4 + 263904*b^3 + 120480*b^2 + 24096*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 186624*b^7 + 957024*b^6 + 2172384*b^5 + 2851776*b^4 + 2291904*b^3 + 1052640*b^2 + 210528*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 23808*b^7 + 291552*b^6 + 1038336*b^5 + 1776576*b^4 + 1744512*b^3 + 1084128*b^2 + 432000*b + 86400
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 3840*b^7 + 140880*b^6 + 583392*b^5 + 1052160*b^4 + 1061760*b^3 + 673680*b^2 + 272160*b + 54432
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 30576*b^6 + 200016*b^5 + 524880*b^4 + 680304*b^3 + 433152*b^2 + 108288*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1536*b^7 + 61824*b^6 + 257184*b^5 + 463392*b^4 + 465984*b^3 + 294336*b^2 + 118560*b + 23712
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 192*b^7 + 27744*b^6 + 220560*b^5 + 635232*b^4 + 857088*b^3 + 553152*b^2 + 138288*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 46080*b^6 + 205920*b^5 + 384480*b^4 + 400320*b^3 + 262080*b^2 + 108000*b + 21600
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 21504*b^6 + 122976*b^5 + 298368*b^4 + 372288*b^3 + 233856*b^2 + 58464*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 2688*b^6 + 37296*b^5 + 124992*b^4 + 178080*b^3 + 116928*b^2 + 29232*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 1152*b^6 + 26832*b^5 + 94320*b^4 + 151920*b^3 + 142032*b^2 + 78336*b + 19584
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 384*b^6 + 14208*b^5 + 53376*b^4 + 78720*b^3 + 52224*b^2 + 13056*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 192*b^6 + 21024*b^5 + 86400*b^4 + 159072*b^3 + 166368*b^2 + 97152*b + 24288
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1536*b^5 + 16080*b^4 + 40560*b^3 + 39024*b^2 + 13008*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 81000*b^10 + 626184*b^9 + 2248416*b^8 + 4881384*b^7 + 7061256*b^6 + 7098768*b^5 + 5004504*b^4 + 2438856*b^3 + 809424*b^2 + 185976*b + 26568
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 97200*b^9 + 660960*b^8 + 2072592*b^7 + 3881952*b^6 + 4747680*b^5 + 3932640*b^4 + 2201040*b^3 + 771552*b^2 + 128592*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 112320*b^8 + 665184*b^7 + 1792800*b^6 + 2844480*b^5 + 2861760*b^4 + 1866720*b^3 + 806304*b^2 + 236160*b + 39360
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 59616*b^9 + 404496*b^8 + 1266192*b^7 + 2368800*b^6 + 2894976*b^5 + 2396880*b^4 + 1341072*b^3 + 470016*b^2 + 78336*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 69120*b^8 + 408048*b^7 + 1096560*b^6 + 1736160*b^5 + 1744800*b^4 + 1137840*b^3 + 491568*b^2 + 144000*b + 24000
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 1134*b^9 + 50076*b^8 + 273468*b^7 + 712674*b^6 + 1108272*b^5 + 1100064*b^4 + 709770*b^3 + 303060*b^2 + 87876*b + 14646
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 59616*b^8 + 352656*b^7 + 949392*b^6 + 1504800*b^5 + 1512576*b^4 + 985680*b^3 + 425232*b^2 + 124416*b + 20736
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 64368*b^7 + 329328*b^6 + 745488*b^5 + 976032*b^4 + 782928*b^3 + 359280*b^2 + 71856*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 1134*b^8 + 46242*b^7 + 219456*b^6 + 481644*b^5 + 618300*b^4 + 489780*b^3 + 223470*b^2 + 44694*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 810*b^7 + 36786*b^6 + 154500*b^5 + 280176*b^4 + 283884*b^3 + 180816*b^2 + 73230*b + 14646
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 27000*b^9 + 182448*b^8 + 569304*b^7 + 1062864*b^6 + 1297440*b^5 + 1073520*b^4 + 600408*b^3 + 210384*b^2 + 35064*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 32400*b^8 + 189984*b^7 + 507120*b^6 + 798240*b^5 + 798240*b^4 + 517920*b^3 + 222384*b^2 + 64800*b + 10800
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 19872*b^8 + 116880*b^7 + 313104*b^6 + 494880*b^5 + 497472*b^4 + 325200*b^3 + 141072*b^2 + 41472*b + 6912
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 19872*b^7 + 100896*b^6 + 226272*b^5 + 293568*b^4 + 233952*b^3 + 107040*b^2 + 21408*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 8280*b^8 + 48288*b^7 + 128184*b^6 + 200784*b^5 + 199920*b^4 + 129120*b^3 + 55128*b^2 + 15984*b + 2664
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 79488*b^8 + 467280*b^7 + 1250352*b^6 + 1971936*b^5 + 1974528*b^4 + 1282320*b^3 + 551088*b^2 + 160704*b + 26784
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 88656*b^7 + 450624*b^6 + 1011936*b^5 + 1314624*b^4 + 1048656*b^3 + 480000*b^2 + 96000*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 1512*b^8 + 63552*b^7 + 301992*b^6 + 662568*b^5 + 849984*b^4 + 672936*b^3 + 306960*b^2 + 61392*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 1512*b^7 + 54792*b^6 + 226296*b^5 + 406728*b^4 + 408384*b^3 + 257616*b^2 + 103680*b + 20736
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 24432*b^7 + 123216*b^6 + 274032*b^5 + 352608*b^4 + 279312*b^3 + 127440*b^2 + 25488*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 1920*b^7 + 72264*b^6 + 298344*b^5 + 533784*b^4 + 531696*b^3 + 332184*b^2 + 132840*b + 26568
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 25488*b^7 + 130032*b^6 + 293328*b^5 + 382752*b^4 + 306288*b^3 + 140400*b^2 + 28080*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 24720*b^6 + 109680*b^5 + 202320*b^4 + 206880*b^3 + 132720*b^2 + 54000*b + 10800
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 1512*b^7 + 22728*b^6 + 84216*b^5 + 145224*b^4 + 141888*b^3 + 87312*b^2 + 34560*b + 6912
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 1080*b^6 + 14808*b^5 + 49512*b^4 + 70488*b^3 + 46272*b^2 + 11568*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 7872*b^6 + 34800*b^5 + 63792*b^4 + 64608*b^3 + 40992*b^2 + 16560*b + 3312
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 1920*b^6 + 22968*b^5 + 74592*b^4 + 105168*b^3 + 68832*b^2 + 17208*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1344*b^5 + 6696*b^4 + 14688*b^3 + 17328*b^2 + 10656*b + 2664
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 9576*b^8 + 56376*b^7 + 151056*b^6 + 238464*b^5 + 238896*b^4 + 155160*b^3 + 66672*b^2 + 19440*b + 3240
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 10368*b^7 + 52848*b^6 + 119088*b^5 + 155232*b^4 + 124128*b^3 + 56880*b^2 + 11376*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 540*b^8 + 9486*b^7 + 40518*b^6 + 84906*b^5 + 105804*b^4 + 82206*b^3 + 37170*b^2 + 7434*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 540*b^7 + 7806*b^6 + 28680*b^5 + 49236*b^4 + 47904*b^3 + 29346*b^2 + 11580*b + 2316
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 3240*b^7 + 16512*b^6 + 37200*b^5 + 48480*b^4 + 38760*b^3 + 17760*b^2 + 3552*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 648*b^7 + 11016*b^6 + 41904*b^5 + 73440*b^4 + 73008*b^3 + 45792*b^2 + 18360*b + 3672
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 648*b^6 + 4224*b^5 + 11064*b^4 + 14328*b^3 + 9120*b^2 + 2280*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 9*b^8 + 315*b^7 + 2253*b^6 + 6684*b^5 + 10320*b^4 + 9222*b^3 + 5163*b^2 + 1905*b + 381
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 243000*b^9 + 1658448*b^8 + 5219640*b^7 + 9812880*b^6 + 12048480*b^5 + 10020240*b^4 + 5627448*b^3 + 1976400*b^2 + 329400*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 270000*b^8 + 1603296*b^7 + 4333680*b^6 + 6896160*b^5 + 6960960*b^4 + 4560480*b^3 + 1981296*b^2 + 583200*b + 97200
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 21600*b^8 + 406944*b^7 + 1779840*b^6 + 3806784*b^5 + 4833216*b^4 + 3806784*b^3 + 1732320*b^2 + 346464*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 178848*b^8 + 1056528*b^7 + 2840976*b^6 + 4500000*b^5 + 4523328*b^4 + 2949840*b^3 + 1274256*b^2 + 373248*b + 62208
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 192096*b^7 + 980784*b^6 + 2214576*b^5 + 2892384*b^4 + 2316096*b^3 + 1062000*b^2 + 212400*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 3402*b^8 + 144414*b^7 + 687240*b^6 + 1509660*b^5 + 1938852*b^4 + 1536228*b^3 + 701010*b^2 + 140202*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 152496*b^7 + 781776*b^6 + 1773936*b^5 + 2327904*b^4 + 1870416*b^3 + 858960*b^2 + 171792*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 26352*b^7 + 272640*b^6 + 926592*b^5 + 1553856*b^4 + 1506336*b^3 + 925584*b^2 + 366000*b + 73200
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 3078*b^7 + 115098*b^6 + 477336*b^5 + 861492*b^4 + 869916*b^3 + 552324*b^2 + 223230*b + 44646
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 324*b^7 + 34080*b^6 + 197520*b^5 + 487896*b^4 + 614832*b^3 + 387600*b^2 + 96900*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 79704*b^8 + 470160*b^7 + 1262808*b^6 + 1999440*b^5 + 2011104*b^4 + 1314000*b^3 + 569304*b^2 + 167184*b + 27864
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 86400*b^7 + 440160*b^6 + 991200*b^5 + 1291200*b^4 + 1032000*b^3 + 472800*b^2 + 94560*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 56016*b^7 + 284304*b^6 + 637296*b^5 + 826464*b^4 + 658416*b^3 + 301200*b^2 + 60240*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 45312*b^6 + 200688*b^5 + 369072*b^4 + 375648*b^3 + 239712*b^2 + 97200*b + 19440
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 1296*b^8 + 31824*b^7 + 144000*b^6 + 310752*b^5 + 395424*b^4 + 311616*b^3 + 141840*b^2 + 28368*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 217152*b^7 + 1104912*b^6 + 2484432*b^5 + 3231648*b^4 + 2580192*b^3 + 1181520*b^2 + 236304*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 17712*b^7 + 299232*b^6 + 1134720*b^5 + 1980288*b^4 + 1956384*b^3 + 1218096*b^2 + 486000*b + 97200
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 4248*b^7 + 160560*b^6 + 664272*b^5 + 1192464*b^4 + 1193904*b^3 + 750456*b^2 + 301320*b + 60264
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 24792*b^6 + 192480*b^5 + 546792*b^4 + 733416*b^3 + 472416*b^2 + 118104*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 3600*b^7 + 79680*b^6 + 313536*b^5 + 552960*b^4 + 547680*b^3 + 341040*b^2 + 136080*b + 27216
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 288*b^7 + 29304*b^6 + 247608*b^5 + 730728*b^4 + 995544*b^3 + 644544*b^2 + 161136*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 58608*b^6 + 260352*b^5 + 481248*b^4 + 493632*b^3 + 317808*b^2 + 129600*b + 25920
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 16848*b^6 + 114672*b^5 + 307056*b^4 + 401616*b^3 + 256512*b^2 + 64128*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 3816*b^6 + 47616*b^5 + 156120*b^4 + 220824*b^3 + 144672*b^2 + 36168*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 432*b^6 + 21792*b^5 + 84600*b^4 + 148320*b^3 + 149232*b^2 + 85536*b + 21384
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 1008*b^6 + 18720*b^5 + 65808*b^4 + 95184*b^3 + 62784*b^2 + 15696*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 288*b^6 + 19752*b^5 + 84384*b^4 + 163800*b^3 + 178584*b^2 + 106272*b + 26568
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 864*b^5 + 14040*b^4 + 37800*b^3 + 36936*b^2 + 12312*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 28728*b^7 + 145440*b^6 + 325008*b^5 + 420192*b^4 + 334008*b^3 + 152640*b^2 + 30528*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 28848*b^6 + 127392*b^5 + 233088*b^4 + 235392*b^3 + 148848*b^2 + 60000*b + 12000
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 1620*b^7 + 25926*b^6 + 97176*b^5 + 168276*b^4 + 164784*b^3 + 101586*b^2 + 40260*b + 8052
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 1464*b^6 + 18582*b^5 + 61152*b^4 + 86604*b^3 + 56760*b^2 + 14190*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 8232*b^6 + 36168*b^5 + 65592*b^4 + 65328*b^3 + 40632*b^2 + 16200*b + 3240
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 1824*b^6 + 24720*b^5 + 82464*b^4 + 117312*b^3 + 76992*b^2 + 19248*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 1632*b^5 + 8136*b^4 + 17856*b^3 + 21072*b^2 + 12960*b + 3240
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 27*b^7 + 816*b^6 + 5262*b^5 + 14082*b^4 + 18456*b^3 + 11796*b^2 + 2949*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 70920*b^6 + 312840*b^5 + 571320*b^4 + 575280*b^3 + 362520*b^2 + 145800*b + 29160
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 12768*b^6 + 109680*b^5 + 323808*b^4 + 441024*b^3 + 285504*b^2 + 71376*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 4296*b^6 + 55182*b^5 + 182064*b^4 + 258060*b^3 + 169176*b^2 + 42294*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 156*b^6 + 18012*b^5 + 76308*b^4 + 145308*b^3 + 156012*b^2 + 92208*b + 23052
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 2496*b^6 + 26808*b^5 + 84768*b^4 + 118416*b^3 + 77280*b^2 + 19320*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 408*b^6 + 20952*b^5 + 91920*b^4 + 184824*b^3 + 206760*b^2 + 124416*b + 31104
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 600*b^5 + 12696*b^4 + 35088*b^3 + 34488*b^2 + 11496*b
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 75*b^6 + 1866*b^5 + 9006*b^4 + 20280*b^3 + 24414*b^2 + 15132*b + 3783
c[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 6*b^6 + 798*b^5 + 14052*b^4 + 38196*b^3 + 37404*b^2 + 12468*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7643952*b^9 + 18916032*b^8 + 31595520*b^7 + 37319760*b^6 + 31739280*b^5 + 19434912*b^4 + 8400672*b^3 + 2382240*b^2 + 340320*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2023200*b^9 + 7317120*b^8 + 15966720*b^7 + 23176800*b^6 + 23344800*b^5 + 16459200*b^4 + 8003520*b^3 + 2644320*b^2 + 604800*b + 86400
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 288000*b^9 + 1990848*b^8 + 6331200*b^7 + 11994240*b^6 + 14810880*b^5 + 12373440*b^4 + 6973248*b^3 + 2453760*b^2 + 408960*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 23040*b^9 + 448512*b^8 + 2258688*b^7 + 5782272*b^6 + 8974848*b^5 + 8942592*b^4 + 5817600*b^3 + 2515200*b^2 + 737280*b + 122880
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1251864*b^9 + 4486872*b^8 + 9710064*b^7 + 13984704*b^6 + 13982712*b^5 + 9791064*b^4 + 4727232*b^3 + 1547904*b^2 + 350784*b + 50112
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1328880*b^8 + 4183008*b^7 + 7851648*b^6 + 9610320*b^5 + 7960560*b^4 + 4454400*b^3 + 1561248*b^2 + 260208*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 216000*b^8 + 1291296*b^7 + 3511200*b^6 + 5609280*b^5 + 5669760*b^4 + 3710880*b^3 + 1608096*b^2 + 472320*b + 78720
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 119736*b^9 + 811056*b^8 + 2531976*b^7 + 4718064*b^6 + 5735856*b^5 + 4720560*b^4 + 2627112*b^3 + 918000*b^2 + 153000*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 139920*b^8 + 828048*b^7 + 2229360*b^6 + 3531360*b^5 + 3543600*b^4 + 2301840*b^3 + 988368*b^2 + 288000*b + 48000
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 1764*b^9 + 97614*b^8 + 539904*b^7 + 1410636*b^6 + 2192448*b^5 + 2170362*b^4 + 1393020*b^3 + 590124*b^2 + 169920*b + 28320
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1118664*b^8 + 3554064*b^7 + 6727104*b^6 + 8299800*b^5 + 6928200*b^4 + 3901824*b^3 + 1372464*b^2 + 228744*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 165600*b^8 + 1000656*b^7 + 2749680*b^6 + 4433760*b^5 + 4520160*b^4 + 2987280*b^3 + 1310256*b^2 + 388800*b + 64800
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 28800*b^8 + 321024*b^7 + 1251744*b^6 + 2570784*b^5 + 3206976*b^4 + 2503104*b^3 + 1134240*b^2 + 226848*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 119736*b^8 + 715032*b^7 + 1942272*b^6 + 3100320*b^5 + 3131856*b^4 + 2048760*b^3 + 887328*b^2 + 260496*b + 43416
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 120912*b^7 + 625440*b^6 + 1434432*b^5 + 1901568*b^4 + 1538832*b^3 + 708960*b^2 + 141792*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 1764*b^8 + 92442*b^7 + 448206*b^6 + 996234*b^5 + 1291740*b^4 + 1030290*b^3 + 471570*b^2 + 94314*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 86328*b^7 + 451008*b^6 + 1046448*b^5 + 1402272*b^4 + 1143288*b^3 + 528480*b^2 + 105696*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 33408*b^7 + 236496*b^6 + 693312*b^5 + 1091040*b^4 + 1025088*b^3 + 616272*b^2 + 240000*b + 48000
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 468*b^7 + 61566*b^6 + 270372*b^5 + 503040*b^4 + 523848*b^3 + 343362*b^2 + 141600*b + 28320
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1296*b^7 + 41580*b^6 + 188046*b^5 + 396108*b^4 + 457704*b^3 + 279144*b^2 + 69786*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 72000*b^10 + 555984*b^9 + 1992576*b^8 + 4314144*b^7 + 6218256*b^6 + 6222768*b^5 + 4360704*b^4 + 2106816*b^3 + 690384*b^2 + 156576*b + 22368
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 589152*b^8 + 1851552*b^7 + 3473472*b^6 + 4252800*b^5 + 3525600*b^4 + 1974432*b^3 + 692352*b^2 + 115392*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 96000*b^8 + 570816*b^7 + 1544640*b^6 + 2459520*b^5 + 2482560*b^4 + 1625280*b^3 + 705216*b^2 + 207360*b + 34560
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 364440*b^8 + 1134288*b^7 + 2108928*b^6 + 2559720*b^5 + 2103960*b^4 + 1169760*b^3 + 408528*b^2 + 68088*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 381360*b^7 + 1021200*b^6 + 1610400*b^5 + 1610400*b^4 + 1042800*b^3 + 446160*b^2 + 129600*b + 21600
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 39912*b^8 + 233640*b^7 + 622176*b^6 + 976032*b^5 + 970992*b^4 + 624840*b^3 + 265152*b^2 + 76464*b + 12744
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 320904*b^7 + 867816*b^6 + 1380816*b^5 + 1392480*b^4 + 910440*b^3 + 394344*b^2 + 115776*b + 19296
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 55200*b^7 + 283248*b^6 + 643440*b^5 + 845280*b^4 + 679680*b^3 + 312240*b^2 + 62448*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 39912*b^7 + 203328*b^6 + 457872*b^5 + 596448*b^4 + 476712*b^3 + 218400*b^2 + 43680*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 28776*b^6 + 127848*b^5 + 236376*b^4 + 242544*b^3 + 156216*b^2 + 63720*b + 12744
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 23616*b^9 + 159984*b^8 + 499632*b^7 + 931680*b^6 + 1133856*b^5 + 934320*b^4 + 520560*b^3 + 182016*b^2 + 30336*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 27648*b^8 + 163872*b^7 + 441888*b^6 + 700992*b^5 + 704448*b^4 + 458400*b^3 + 197280*b^2 + 57600*b + 9600
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 16848*b^8 + 98328*b^7 + 261144*b^6 + 409008*b^5 + 406848*b^4 + 262200*b^3 + 111576*b^2 + 32256*b + 5376
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 15984*b^7 + 82056*b^6 + 186504*b^5 + 245136*b^4 + 197184*b^3 + 90600*b^2 + 18120*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 384*b^9 + 10368*b^8 + 53936*b^7 + 137936*b^6 + 212000*b^5 + 208256*b^4 + 132720*b^3 + 55760*b^2 + 15936*b + 2656
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^9 + 1473504*b^8 + 4631040*b^7 + 8684160*b^6 + 10623840*b^5 + 8797920*b^4 + 4922304*b^3 + 1725120*b^2 + 287520*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 240000*b^8 + 1429824*b^7 + 3875520*b^6 + 6176640*b^5 + 6234240*b^4 + 4077120*b^3 + 1765824*b^2 + 518400*b + 86400
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 19200*b^8 + 354816*b^7 + 1552704*b^6 + 3333696*b^5 + 4251264*b^4 + 3359616*b^3 + 1531200*b^2 + 306240*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 159648*b^8 + 942240*b^7 + 2530128*b^6 + 3999072*b^5 + 4006128*b^4 + 2598240*b^3 + 1113648*b^2 + 324000*b + 54000
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 172416*b^7 + 880800*b^6 + 1990176*b^5 + 2601024*b^4 + 2083776*b^3 + 955680*b^2 + 191136*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 2352*b^8 + 124920*b^7 + 601728*b^6 + 1325616*b^5 + 1703616*b^4 + 1350024*b^3 + 616080*b^2 + 123216*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 135648*b^7 + 698688*b^6 + 1594368*b^5 + 2103552*b^4 + 1696608*b^3 + 780480*b^2 + 156096*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 24000*b^7 + 240288*b^6 + 809952*b^5 + 1357728*b^4 + 1321152*b^3 + 816288*b^2 + 324000*b + 64800
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 2352*b^7 + 103080*b^6 + 431976*b^5 + 782616*b^4 + 792336*b^3 + 504264*b^2 + 204120*b + 40824
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 28464*b^6 + 168216*b^5 + 416688*b^4 + 525408*b^3 + 331296*b^2 + 82824*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 70848*b^8 + 417504*b^7 + 1119552*b^6 + 1767936*b^5 + 1770528*b^4 + 1148640*b^3 + 492672*b^2 + 143424*b + 23904
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 76800*b^7 + 392064*b^6 + 885120*b^5 + 1155840*b^4 + 925440*b^3 + 424320*b^2 + 84864*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 50016*b^7 + 253152*b^6 + 565536*b^5 + 730944*b^4 + 580896*b^3 + 265440*b^2 + 53088*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 40320*b^6 + 178992*b^5 + 330480*b^4 + 338400*b^3 + 217440*b^2 + 88560*b + 17712
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1152*b^8 + 28480*b^7 + 128640*b^6 + 276736*b^5 + 350976*b^4 + 275904*b^3 + 125440*b^2 + 25088*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 193920*b^7 + 989376*b^6 + 2232000*b^5 + 2912640*b^4 + 2330880*b^3 + 1068480*b^2 + 213696*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 15744*b^7 + 262656*b^6 + 995328*b^5 + 1740288*b^4 + 1725696*b^3 + 1079424*b^2 + 432000*b + 86400
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 2880*b^7 + 139392*b^6 + 585216*b^5 + 1055232*b^4 + 1058688*b^3 + 666432*b^2 + 267840*b + 53568
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 21984*b^6 + 169632*b^5 + 480672*b^4 + 644064*b^3 + 414720*b^2 + 103680*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 3200*b^7 + 71872*b^6 + 283168*b^5 + 499232*b^4 + 493888*b^3 + 307072*b^2 + 122400*b + 24480
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 256*b^7 + 24640*b^6 + 213616*b^5 + 636288*b^4 + 869984*b^3 + 563904*b^2 + 140976*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^8 + 433536*b^7 + 1187232*b^6 + 1908672*b^5 + 1940640*b^4 + 1278720*b^3 + 558816*b^2 + 165312*b + 27552
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 67200*b^7 + 350208*b^6 + 810240*b^5 + 1082880*b^4 + 881280*b^3 + 407040*b^2 + 81408*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 19200*b^7 + 150528*b^6 + 463872*b^5 + 749568*b^4 + 717312*b^3 + 438528*b^2 + 172800*b + 34560
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 51648*b^7 + 266256*b^6 + 608208*b^5 + 803232*b^4 + 648288*b^3 + 298320*b^2 + 59664*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 46272*b^6 + 206688*b^5 + 385632*b^4 + 401088*b^3 + 262272*b^2 + 108000*b + 21600
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 2352*b^7 + 44472*b^6 + 172056*b^5 + 303528*b^4 + 303024*b^3 + 190776*b^2 + 76680*b + 15336
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 31104*b^6 + 139824*b^5 + 263664*b^4 + 278496*b^3 + 185184*b^2 + 77040*b + 15408
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 20544*b^6 + 106752*b^5 + 242112*b^4 + 291264*b^3 + 180480*b^2 + 45120*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 624*b^6 + 21336*b^5 + 79728*b^4 + 117408*b^3 + 77856*b^2 + 19464*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1728*b^6 + 26304*b^5 + 85608*b^4 + 129888*b^3 + 114864*b^2 + 61344*b + 15336
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 23616*b^7 + 121152*b^6 + 275136*b^5 + 361344*b^4 + 290496*b^3 + 133440*b^2 + 26688*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 21504*b^6 + 95616*b^5 + 177024*b^4 + 182016*b^3 + 117504*b^2 + 48000*b + 9600
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 16320*b^6 + 72240*b^5 + 132720*b^4 + 134880*b^3 + 85920*b^2 + 34800*b + 6960
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 9216*b^5 + 36864*b^4 + 55296*b^3 + 36864*b^2 + 9216*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 384*b^7 + 8128*b^6 + 32032*b^5 + 57120*b^4 + 57664*b^3 + 36736*b^2 + 14880*b + 2976
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 52224*b^6 + 232800*b^5 + 432864*b^4 + 447936*b^3 + 291264*b^2 + 119520*b + 23904
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 15744*b^6 + 103584*b^5 + 272640*b^4 + 353856*b^3 + 225408*b^2 + 56352*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 2880*b^6 + 42000*b^5 + 142080*b^4 + 203040*b^3 + 133440*b^2 + 33360*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 17232*b^5 + 69840*b^4 + 124272*b^3 + 126096*b^2 + 72576*b + 18144
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 896*b^6 + 16800*b^5 + 59136*b^4 + 85568*b^3 + 56448*b^2 + 14112*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 256*b^6 + 17648*b^5 + 75568*b^4 + 147024*b^3 + 160560*b^2 + 95616*b + 23904
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 9312*b^5 + 37248*b^4 + 55872*b^3 + 37248*b^2 + 9312*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 11424*b^5 + 43872*b^4 + 72672*b^3 + 69024*b^2 + 38400*b + 9600
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 720*b^5 + 6384*b^4 + 19056*b^3 + 26064*b^2 + 16896*b + 4224
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 2160*b^5 + 15936*b^4 + 37008*b^3 + 34848*b^2 + 11616*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 224*b^5 + 2624*b^4 + 8480*b^3 + 11936*b^2 + 7808*b + 1952
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 112*b^5 + 9648*b^4 + 28384*b^3 + 28272*b^2 + 9424*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 48*b^5 + 2608*b^4 + 9312*b^3 + 15136*b^2 + 12576*b + 4192
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 27000*b^9 + 182232*b^8 + 566952*b^7 + 1053072*b^6 + 1276200*b^5 + 1047000*b^4 + 581112*b^3 + 202752*b^2 + 33792*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^8 + 191040*b^7 + 512400*b^6 + 808800*b^5 + 808800*b^4 + 523200*b^3 + 223440*b^2 + 64800*b + 10800
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 36000*b^7 + 183936*b^6 + 415680*b^5 + 543360*b^4 + 435360*b^3 + 199680*b^2 + 39936*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 19368*b^8 + 113640*b^7 + 303312*b^6 + 476736*b^5 + 475008*b^4 + 306120*b^3 + 130128*b^2 + 37584*b + 6264
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 21360*b^7 + 108720*b^6 + 244560*b^5 + 318240*b^4 + 254160*b^3 + 116400*b^2 + 23280*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 882*b^8 + 18072*b^7 + 79050*b^6 + 166938*b^5 + 208704*b^4 + 162426*b^3 + 73500*b^2 + 14700*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 19368*b^7 + 98928*b^6 + 223488*b^5 + 292032*b^4 + 233928*b^3 + 107280*b^2 + 21456*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 19056*b^6 + 84624*b^5 + 156336*b^4 + 160224*b^3 + 103056*b^2 + 42000*b + 8400
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 882*b^7 + 15486*b^6 + 59124*b^5 + 103512*b^4 + 102540*b^3 + 64020*b^2 + 25590*b + 5118
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 234*b^6 + 9036*b^5 + 34038*b^4 + 50238*b^3 + 33336*b^2 + 8334*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^8 + 52224*b^7 + 137880*b^6 + 214800*b^5 + 212640*b^4 + 136320*b^3 + 57624*b^2 + 16560*b + 2760
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^7 + 54192*b^6 + 119760*b^5 + 153120*b^4 + 120720*b^3 + 54960*b^2 + 10992*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6456*b^7 + 32592*b^6 + 72576*b^5 + 93504*b^4 + 74136*b^3 + 33840*b^2 + 6768*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6456*b^6 + 28344*b^5 + 51336*b^4 + 51024*b^3 + 31656*b^2 + 12600*b + 2520
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 2520*b^7 + 12552*b^6 + 27480*b^5 + 34800*b^4 + 27240*b^3 + 12360*b^2 + 2472*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 25824*b^7 + 130704*b^6 + 291984*b^5 + 377376*b^4 + 299904*b^3 + 137040*b^2 + 27408*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 26208*b^6 + 115632*b^5 + 211248*b^4 + 212832*b^3 + 134208*b^2 + 54000*b + 10800
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 1176*b^7 + 21696*b^6 + 83112*b^5 + 144744*b^4 + 141792*b^3 + 87288*b^2 + 34560*b + 6912
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 1176*b^6 + 16728*b^5 + 56328*b^4 + 80376*b^3 + 52800*b^2 + 13200*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 7296*b^6 + 32064*b^5 + 58176*b^4 + 57984*b^3 + 36096*b^2 + 14400*b + 2880
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 1440*b^6 + 20880*b^5 + 70560*b^4 + 100800*b^3 + 66240*b^2 + 16560*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 7824*b^6 + 34704*b^5 + 63984*b^4 + 65376*b^3 + 41904*b^2 + 17040*b + 3408
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 6336*b^5 + 25344*b^4 + 38016*b^3 + 25344*b^2 + 6336*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 1176*b^6 + 8472*b^5 + 23304*b^4 + 30840*b^3 + 19776*b^2 + 4944*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 312*b^5 + 2808*b^4 + 8424*b^3 + 11544*b^2 + 7488*b + 1872
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2256*b^5 + 9024*b^4 + 13536*b^3 + 9024*b^2 + 2256*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 1440*b^5 + 7416*b^4 + 16704*b^3 + 20016*b^2 + 12384*b + 3096
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 2952*b^7 + 15024*b^6 + 33792*b^5 + 43968*b^4 + 35112*b^3 + 16080*b^2 + 3216*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 2688*b^6 + 11952*b^5 + 22128*b^4 + 22752*b^3 + 14688*b^2 + 6000*b + 1200
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 414*b^7 + 3726*b^6 + 11994*b^5 + 19398*b^4 + 18096*b^3 + 10644*b^2 + 4080*b + 816
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 414*b^6 + 2664*b^5 + 6930*b^4 + 8946*b^3 + 5688*b^2 + 1422*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1032*b^6 + 4536*b^5 + 8232*b^4 + 8208*b^3 + 5112*b^2 + 2040*b + 408
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 480*b^6 + 3864*b^5 + 11136*b^4 + 15024*b^3 + 9696*b^2 + 2424*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 480*b^5 + 1848*b^4 + 3072*b^3 + 2928*b^2 + 1632*b + 408
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 9*b^7 + 234*b^6 + 987*b^5 + 1968*b^4 + 2196*b^3 + 1320*b^2 + 330*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 81000*b^8 + 480960*b^7 + 1299528*b^6 + 2065968*b^5 + 2081520*b^4 + 1359360*b^3 + 587880*b^2 + 172368*b + 28728
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 82800*b^7 + 425232*b^6 + 966960*b^5 + 1271520*b^4 + 1023120*b^3 + 470160*b^2 + 94032*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 14400*b^7 + 146496*b^6 + 495744*b^5 + 830976*b^4 + 806784*b^3 + 496896*b^2 + 196800*b + 39360
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 58104*b^7 + 296496*b^6 + 669024*b^5 + 873216*b^4 + 698904*b^3 + 320400*b^2 + 64080*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 54960*b^6 + 243840*b^5 + 449760*b^4 + 459840*b^3 + 294960*b^2 + 120000*b + 24000
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 2646*b^7 + 50250*b^6 + 193776*b^5 + 339468*b^4 + 335148*b^3 + 208212*b^2 + 82950*b + 16590
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 41400*b^6 + 184392*b^5 + 342360*b^4 + 353520*b^3 + 229320*b^2 + 93960*b + 18792
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 16704*b^6 + 99936*b^5 + 249408*b^4 + 315648*b^3 + 199296*b^2 + 49824*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 1998*b^6 + 31572*b^5 + 108306*b^4 + 155466*b^3 + 102312*b^2 + 25578*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 648*b^6 + 20622*b^5 + 75216*b^4 + 124338*b^3 + 118866*b^2 + 66360*b + 16590
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 26136*b^7 + 132840*b^6 + 298296*b^5 + 387504*b^4 + 309096*b^3 + 141480*b^2 + 28296*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 25392*b^6 + 112368*b^5 + 206352*b^4 + 209568*b^3 + 133392*b^2 + 54000*b + 10800
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 17160*b^6 + 75768*b^5 + 138600*b^4 + 139920*b^3 + 88440*b^2 + 35640*b + 7128
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 10968*b^5 + 43872*b^4 + 65808*b^3 + 43872*b^2 + 10968*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 864*b^7 + 11400*b^6 + 41112*b^5 + 70152*b^4 + 68112*b^3 + 41688*b^2 + 16440*b + 3288
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 63648*b^6 + 281808*b^5 + 517968*b^4 + 526752*b^3 + 335808*b^2 + 136080*b + 27216
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 11616*b^6 + 97584*b^5 + 285792*b^4 + 388032*b^3 + 250944*b^2 + 62736*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 3144*b^6 + 47064*b^5 + 159960*b^4 + 228936*b^3 + 150528*b^2 + 37632*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 14904*b^5 + 64800*b^4 + 125064*b^3 + 135432*b^2 + 80352*b + 20088
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 2208*b^6 + 24432*b^5 + 77856*b^4 + 109056*b^3 + 71232*b^2 + 17808*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 384*b^6 + 18000*b^5 + 79080*b^4 + 159696*b^3 + 179232*b^2 + 108000*b + 27000
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 13104*b^5 + 52416*b^4 + 78624*b^3 + 52416*b^2 + 13104*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 9888*b^5 + 40464*b^4 + 72864*b^3 + 74688*b^2 + 43200*b + 10800
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 2280*b^5 + 12672*b^4 + 30168*b^3 + 37272*b^2 + 23328*b + 5832
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 864*b^5 + 11928*b^4 + 31464*b^3 + 30600*b^2 + 10200*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 480*b^5 + 3936*b^4 + 11424*b^3 + 15456*b^2 + 9984*b + 2496
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 384*b^5 + 10512*b^4 + 29616*b^3 + 29232*b^2 + 9744*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1248*b^4 + 6360*b^3 + 12840*b^2 + 11592*b + 3864
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 8856*b^6 + 39096*b^5 + 71496*b^4 + 72144*b^3 + 45576*b^2 + 18360*b + 3672
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 7056*b^5 + 28224*b^4 + 42336*b^3 + 28224*b^2 + 7056*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 1242*b^6 + 9540*b^5 + 26982*b^4 + 36126*b^3 + 23256*b^2 + 5814*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 930*b^5 + 5106*b^4 + 12054*b^3 + 14826*b^2 + 9264*b + 2316
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 2184*b^5 + 8736*b^4 + 13104*b^3 + 8736*b^2 + 2184*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 1296*b^5 + 7128*b^4 + 16848*b^3 + 20736*b^2 + 12960*b + 3240
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 912*b^4 + 2736*b^3 + 2736*b^2 + 912*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 27*b^6 + 579*b^5 + 2118*b^4 + 3639*b^3 + 3621*b^2 + 2064*b + 516
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 17352*b^5 + 69408*b^4 + 104112*b^3 + 69408*b^2 + 17352*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 7824*b^5 + 35472*b^4 + 71472*b^3 + 79824*b^2 + 48000*b + 12000
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 2886*b^5 + 15738*b^4 + 36978*b^3 + 45366*b^2 + 28320*b + 7080
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 312*b^5 + 9630*b^4 + 27330*b^3 + 27018*b^2 + 9006*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 1392*b^5 + 7416*b^4 + 17136*b^3 + 20832*b^2 + 12960*b + 3240
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 528*b^5 + 11232*b^4 + 31056*b^3 + 30528*b^2 + 10176*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 912*b^4 + 5712*b^3 + 12576*b^2 + 11664*b + 3888
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 69*b^5 + 1116*b^4 + 3003*b^3 + 2934*b^2 + 978*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 12*b^5 + 927*b^4 + 5856*b^3 + 12993*b^2 + 12078*b + 4026
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 27000*b^7 + 139584*b^6 + 319920*b^5 + 423840*b^4 + 342840*b^3 + 157920*b^2 + 31584*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 22800*b^6 + 102000*b^5 + 190800*b^4 + 199200*b^3 + 130800*b^2 + 54000*b + 10800
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 9600*b^6 + 55776*b^5 + 136704*b^4 + 171456*b^3 + 107904*b^2 + 26976*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 18192*b^6 + 80976*b^5 + 150192*b^4 + 154848*b^3 + 100272*b^2 + 41040*b + 8208
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 13344*b^5 + 53376*b^4 + 80064*b^3 + 53376*b^2 + 13344*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 2058*b^6 + 18390*b^5 + 55038*b^4 + 75354*b^3 + 48864*b^2 + 12216*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 8784*b^5 + 35136*b^4 + 52704*b^3 + 35136*b^2 + 8784*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 9408*b^5 + 36624*b^4 + 61824*b^3 + 59808*b^2 + 33600*b + 8400
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 762*b^5 + 6108*b^4 + 17574*b^3 + 23694*b^2 + 15288*b + 3822
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1296*b^5 + 11898*b^4 + 29214*b^3 + 27918*b^2 + 9306*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 8424*b^6 + 37368*b^5 + 68904*b^4 + 70416*b^3 + 45144*b^2 + 18360*b + 3672
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 6384*b^5 + 25536*b^4 + 38304*b^3 + 25536*b^2 + 6384*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 4848*b^5 + 19392*b^4 + 29088*b^3 + 19392*b^2 + 4848*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 1728*b^4 + 6912*b^3 + 10368*b^2 + 6912*b + 1728
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 576*b^6 + 4184*b^5 + 11552*b^4 + 15312*b^3 + 9824*b^2 + 2456*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 15552*b^5 + 62208*b^4 + 93312*b^3 + 62208*b^2 + 15552*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 7488*b^5 + 33264*b^4 + 65664*b^3 + 72288*b^2 + 43200*b + 10800
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 2232*b^5 + 13392*b^4 + 33480*b^3 + 42408*b^2 + 26784*b + 6696
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 7296*b^4 + 21888*b^3 + 21888*b^2 + 7296*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1216*b^5 + 6672*b^4 + 15744*b^3 + 19360*b^2 + 12096*b + 3024
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 512*b^5 + 10312*b^4 + 28376*b^3 + 27864*b^2 + 9288*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1728*b^4 + 6912*b^3 + 10368*b^2 + 6912*b + 1728
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 4464*b^4 + 13392*b^3 + 13392*b^2 + 4464*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 720*b^4 + 2160*b^3 + 2160*b^2 + 720*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 1512*b^4 + 6264*b^3 + 11232*b^2 + 9720*b + 3240
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 208*b^4 + 624*b^3 + 624*b^2 + 208*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 296*b^4 + 3544*b^3 + 9152*b^2 + 8856*b + 2952
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 72*b^4 + 1752*b^3 + 3360*b^2 + 1680*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 2400*b^5 + 9600*b^4 + 14400*b^3 + 9600*b^2 + 2400*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 1200*b^4 + 4800*b^3 + 7200*b^2 + 4800*b + 1200
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 948*b^5 + 3984*b^4 + 7404*b^3 + 7788*b^2 + 4560*b + 1140
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 324*b^4 + 972*b^3 + 972*b^2 + 324*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 432*b^4 + 1728*b^3 + 2592*b^2 + 1728*b + 432
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 888*b^4 + 2664*b^3 + 2664*b^2 + 888*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 216*b^3 + 648*b^2 + 648*b + 216
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 27*b^5 + 390*b^4 + 1035*b^3 + 1008*b^2 + 336*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 2592*b^4 + 10368*b^3 + 15552*b^2 + 10368*b + 2592
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 4032*b^4 + 12096*b^3 + 12096*b^2 + 4032*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1548*b^4 + 4644*b^3 + 4644*b^2 + 1548*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 624*b^4 + 4212*b^3 + 9516*b^2 + 8892*b + 2964
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 576*b^4 + 1728*b^3 + 1728*b^2 + 576*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 672*b^4 + 4800*b^3 + 11040*b^2 + 10368*b + 3456
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 1032*b^3 + 2064*b^2 + 1032*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 57*b^4 + 495*b^3 + 1200*b^2 + 1143*b + 381
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 24*b^4 + 1083*b^3 + 2118*b^2 + 1059*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] ]= 1200*b^3 + 3600*b^2 + 3600*b + 1200
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] ]= 384*b^3 + 1152*b^2 + 1152*b + 384
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 936*b^3 + 1872*b^2 + 936*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] ]= 144*b^3 + 432*b^2 + 432*b + 144
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 528*b^3 + 1056*b^2 + 528*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 104*b^3 + 968*b^2 + 1728*b + 864
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 42*b^3 + 774*b^2 + 1464*b + 732
c[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= b^3 + 198*b^2 + 198*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 397536*b^8 + 858336*b^7 + 1232880*b^6 + 1229040*b^5 + 857760*b^4 + 412416*b^3 + 134256*b^2 + 30240*b + 4320
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 118368*b^8 + 373152*b^7 + 700992*b^6 + 858240*b^5 + 710880*b^4 + 397728*b^3 + 139392*b^2 + 23232*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 18432*b^8 + 110784*b^7 + 302784*b^6 + 485760*b^5 + 492672*b^4 + 323520*b^3 + 140736*b^2 + 41472*b + 6912
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2304*b^8 + 30336*b^7 + 124224*b^6 + 260928*b^5 + 329856*b^4 + 259584*b^3 + 118080*b^2 + 23616*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 72792*b^8 + 225984*b^7 + 418464*b^6 + 505080*b^5 + 412440*b^4 + 227952*b^3 + 79344*b^2 + 13224*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 76656*b^7 + 206160*b^6 + 325920*b^5 + 325920*b^4 + 210480*b^3 + 89616*b^2 + 25920*b + 4320
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 13824*b^7 + 71136*b^6 + 162144*b^5 + 213696*b^4 + 172224*b^3 + 79200*b^2 + 15840*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 7848*b^8 + 45768*b^7 + 121344*b^6 + 189408*b^5 + 187248*b^4 + 119400*b^3 + 50016*b^2 + 14256*b + 2376
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 8880*b^7 + 45024*b^6 + 100800*b^5 + 130560*b^4 + 103920*b^3 + 47520*b^2 + 9504*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 252*b^8 + 6822*b^7 + 30726*b^6 + 65178*b^5 + 81324*b^4 + 63126*b^3 + 28530*b^2 + 5706*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 64872*b^7 + 177192*b^6 + 284112*b^5 + 288000*b^4 + 189000*b^3 + 82152*b^2 + 24192*b + 4032
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 10080*b^7 + 52560*b^6 + 121680*b^5 + 162720*b^4 + 132480*b^3 + 61200*b^2 + 12240*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 2880*b^7 + 22080*b^6 + 67392*b^5 + 108480*b^4 + 103680*b^3 + 63360*b^2 + 24960*b + 4992
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 7848*b^7 + 40320*b^6 + 91728*b^5 + 120672*b^4 + 97128*b^3 + 44640*b^2 + 8928*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 7152*b^6 + 31968*b^5 + 59712*b^4 + 62208*b^3 + 40752*b^2 + 16800*b + 3360
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 252*b^7 + 6114*b^6 + 24300*b^5 + 42960*b^4 + 42552*b^3 + 26478*b^2 + 10560*b + 2112
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 4680*b^6 + 21096*b^5 + 39960*b^4 + 42480*b^3 + 28440*b^2 + 11880*b + 2376
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 3168*b^6 + 16032*b^5 + 35616*b^4 + 42336*b^3 + 26112*b^2 + 6528*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 36*b^6 + 3030*b^5 + 11796*b^4 + 17568*b^3 + 11688*b^2 + 2922*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216*b^6 + 3780*b^5 + 12372*b^4 + 18492*b^3 + 16020*b^2 + 8448*b + 2112
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32304*b^8 + 100272*b^7 + 185952*b^6 + 225120*b^5 + 184560*b^4 + 102384*b^3 + 35712*b^2 + 5952*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 33888*b^7 + 90720*b^6 + 143040*b^5 + 143040*b^4 + 92640*b^3 + 39648*b^2 + 11520*b + 1920
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6144*b^7 + 31296*b^6 + 70464*b^5 + 91776*b^4 + 73344*b^3 + 33600*b^2 + 6720*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 20856*b^7 + 54936*b^6 + 85296*b^5 + 84000*b^4 + 53400*b^3 + 22296*b^2 + 6336*b + 1056
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 21744*b^6 + 48240*b^5 + 61920*b^4 + 48960*b^3 + 22320*b^2 + 4464*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2616*b^7 + 13152*b^6 + 29136*b^5 + 37344*b^4 + 29496*b^3 + 13440*b^2 + 2688*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 18360*b^6 + 41400*b^5 + 54000*b^4 + 43200*b^3 + 19800*b^2 + 3960*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 3360*b^6 + 14880*b^5 + 27360*b^4 + 27840*b^3 + 17760*b^2 + 7200*b + 1440
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2616*b^6 + 11544*b^5 + 21096*b^4 + 21264*b^3 + 13416*b^2 + 5400*b + 1080
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 1560*b^5 + 6240*b^4 + 9360*b^3 + 6240*b^2 + 1560*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1536*b^8 + 8976*b^7 + 23856*b^6 + 37344*b^5 + 37056*b^4 + 23760*b^3 + 10032*b^2 + 2880*b + 480
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1728*b^7 + 8832*b^6 + 19968*b^5 + 26112*b^4 + 20928*b^3 + 9600*b^2 + 1920*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1008*b^7 + 4968*b^6 + 10728*b^5 + 13392*b^4 + 10368*b^3 + 4680*b^2 + 936*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 864*b^6 + 3840*b^5 + 7104*b^4 + 7296*b^3 + 4704*b^2 + 1920*b + 384
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 64*b^8 + 896*b^7 + 3680*b^6 + 7648*b^5 + 9536*b^4 + 7424*b^3 + 3360*b^2 + 672*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 84768*b^7 + 226944*b^6 + 357504*b^5 + 356640*b^4 + 229920*b^3 + 97728*b^2 + 28224*b + 4704
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 15360*b^7 + 78528*b^6 + 177600*b^5 + 232320*b^4 + 186240*b^3 + 85440*b^2 + 17088*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 1920*b^7 + 23424*b^6 + 83328*b^5 + 142464*b^4 + 139776*b^3 + 86784*b^2 + 34560*b + 6912
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10464*b^7 + 52896*b^6 + 117984*b^5 + 152256*b^4 + 120864*b^3 + 55200*b^2 + 11040*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 10464*b^6 + 46176*b^5 + 84384*b^4 + 85056*b^3 + 53664*b^2 + 21600*b + 4320
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 336*b^7 + 8376*b^6 + 33288*b^5 + 58584*b^4 + 57552*b^3 + 35448*b^2 + 14040*b + 2808
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 8064*b^6 + 35856*b^5 + 66384*b^4 + 68256*b^3 + 44064*b^2 + 18000*b + 3600
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 2400*b^6 + 15744*b^5 + 41376*b^4 + 53664*b^3 + 34176*b^2 + 8544*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 336*b^6 + 6216*b^5 + 21840*b^4 + 31584*b^3 + 20832*b^2 + 5208*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 2688*b^5 + 10872*b^4 + 19296*b^3 + 19536*b^2 + 11232*b + 2808
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4608*b^7 + 23232*b^6 + 51648*b^5 + 66432*b^4 + 52608*b^3 + 24000*b^2 + 4800*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 4608*b^6 + 20352*b^5 + 37248*b^4 + 37632*b^3 + 23808*b^2 + 9600*b + 1920
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 2976*b^6 + 13008*b^5 + 23376*b^4 + 22944*b^3 + 14016*b^2 + 5520*b + 1104
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 1968*b^5 + 7872*b^4 + 11808*b^3 + 7872*b^2 + 1968*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 192*b^7 + 2272*b^6 + 7968*b^5 + 13408*b^4 + 12864*b^3 + 7776*b^2 + 3040*b + 608
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 11904*b^6 + 52512*b^5 + 95904*b^4 + 96576*b^3 + 60864*b^2 + 24480*b + 4896
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 1536*b^6 + 15648*b^5 + 48768*b^4 + 67776*b^3 + 44160*b^2 + 11040*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 384*b^6 + 7824*b^5 + 27840*b^4 + 40416*b^3 + 26688*b^2 + 6672*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 2160*b^5 + 9936*b^4 + 20304*b^3 + 22896*b^2 + 13824*b + 3456
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 512*b^6 + 5056*b^5 + 15616*b^4 + 21632*b^3 + 14080*b^2 + 3520*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 64*b^6 + 2848*b^5 + 13120*b^4 + 27744*b^3 + 32096*b^2 + 19584*b + 4896
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 24960*b^6 + 57600*b^5 + 76800*b^4 + 62400*b^3 + 28800*b^2 + 5760*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 3840*b^6 + 17280*b^5 + 32640*b^4 + 34560*b^3 + 23040*b^2 + 9600*b + 1920
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 1920*b^6 + 10368*b^5 + 24192*b^4 + 29568*b^3 + 18432*b^2 + 4608*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 3264*b^6 + 14544*b^5 + 27024*b^4 + 27936*b^3 + 18144*b^2 + 7440*b + 1488
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 2400*b^5 + 9600*b^4 + 14400*b^3 + 9600*b^2 + 2400*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 336*b^6 + 3096*b^5 + 9360*b^4 + 12864*b^3 + 8352*b^2 + 2088*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 1440*b^5 + 5760*b^4 + 8640*b^3 + 5760*b^2 + 1440*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 1824*b^5 + 6912*b^4 + 11232*b^3 + 10464*b^2 + 5760*b + 1440
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 48*b^5 + 792*b^4 + 2736*b^3 + 3936*b^2 + 2592*b + 648
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 288*b^5 + 2256*b^4 + 5328*b^3 + 5040*b^2 + 1680*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1536*b^6 + 6816*b^5 + 12576*b^4 + 12864*b^3 + 8256*b^2 + 3360*b + 672
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 1152*b^5 + 4608*b^4 + 6912*b^3 + 4608*b^2 + 1152*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 960*b^5 + 3840*b^4 + 5760*b^3 + 3840*b^2 + 960*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 336*b^4 + 1344*b^3 + 2016*b^2 + 1344*b + 336
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 64*b^6 + 544*b^5 + 1600*b^4 + 2176*b^3 + 1408*b^2 + 352*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 2688*b^5 + 10752*b^4 + 16128*b^3 + 10752*b^2 + 2688*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1536*b^5 + 6528*b^4 + 12288*b^3 + 13056*b^2 + 7680*b + 1920
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 384*b^5 + 2400*b^4 + 6144*b^3 + 7872*b^2 + 4992*b + 1248
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1440*b^4 + 4320*b^3 + 4320*b^2 + 1440*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 128*b^5 + 864*b^4 + 2304*b^3 + 3008*b^2 + 1920*b + 480
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 64*b^5 + 1712*b^4 + 4816*b^3 + 4752*b^2 + 1584*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 864*b^4 + 2592*b^3 + 2592*b^2 + 864*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 336*b^4 + 1248*b^3 + 2064*b^2 + 1728*b + 576
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 32*b^4 + 96*b^3 + 96*b^2 + 32*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 16*b^4 + 576*b^3 + 1648*b^2 + 1632*b + 544
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 16*b^4 + 352*b^3 + 672*b^2 + 336*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10416*b^7 + 27384*b^6 + 42384*b^5 + 41520*b^4 + 26160*b^3 + 10776*b^2 + 3024*b + 504
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 10896*b^6 + 24240*b^5 + 31200*b^4 + 24720*b^3 + 11280*b^2 + 2256*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2304*b^6 + 10176*b^5 + 18624*b^4 + 18816*b^3 + 11904*b^2 + 4800*b + 960
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1224*b^7 + 6144*b^6 + 13584*b^5 + 17376*b^4 + 13704*b^3 + 6240*b^2 + 1248*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 1200*b^6 + 5280*b^5 + 9600*b^4 + 9600*b^3 + 6000*b^2 + 2400*b + 480
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 126*b^7 + 1350*b^6 + 4560*b^5 + 7428*b^4 + 6828*b^3 + 3912*b^2 + 1470*b + 294
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1224*b^6 + 5400*b^5 + 9864*b^4 + 9936*b^3 + 6264*b^2 + 2520*b + 504
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 1056*b^5 + 4224*b^4 + 6336*b^3 + 4224*b^2 + 1056*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 126*b^6 + 996*b^5 + 2850*b^4 + 3834*b^3 + 2472*b^2 + 618*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 18*b^5 + 348*b^4 + 1230*b^3 + 1782*b^2 + 1176*b + 294
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 2952*b^6 + 6360*b^5 + 7920*b^4 + 6120*b^3 + 2760*b^2 + 552*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 3120*b^5 + 5520*b^4 + 5280*b^3 + 3120*b^2 + 1200*b + 240
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 408*b^6 + 1800*b^5 + 3288*b^4 + 3312*b^3 + 2088*b^2 + 840*b + 168
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 408*b^5 + 1632*b^4 + 2448*b^3 + 1632*b^2 + 408*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 120*b^6 + 504*b^5 + 840*b^4 + 720*b^3 + 360*b^2 + 120*b + 24
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1632*b^6 + 7152*b^5 + 12912*b^4 + 12768*b^3 + 7872*b^2 + 3120*b + 624
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 1392*b^5 + 5568*b^4 + 8352*b^3 + 5568*b^2 + 1392*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 168*b^6 + 1512*b^5 + 4536*b^4 + 6216*b^3 + 4032*b^2 + 1008*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 168*b^5 + 1008*b^4 + 2520*b^3 + 3192*b^2 + 2016*b + 504
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 336*b^5 + 1344*b^4 + 2016*b^3 + 1344*b^2 + 336*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 192*b^5 + 1080*b^4 + 2592*b^3 + 3216*b^2 + 2016*b + 504
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 432*b^5 + 1728*b^4 + 2592*b^3 + 1728*b^2 + 432*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 168*b^5 + 672*b^4 + 1176*b^3 + 1176*b^2 + 672*b + 168
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 168*b^6 + 744*b^5 + 1368*b^4 + 1392*b^3 + 888*b^2 + 360*b + 72
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 96*b^5 + 384*b^4 + 576*b^3 + 384*b^2 + 96*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 54*b^6 + 288*b^5 + 666*b^4 + 810*b^3 + 504*b^2 + 126*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 54*b^5 + 186*b^4 + 258*b^3 + 198*b^2 + 96*b + 24
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 72*b^5 + 288*b^4 + 432*b^3 + 288*b^2 + 72*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 48*b^5 + 240*b^4 + 528*b^3 + 624*b^2 + 384*b + 96
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 3*b^6 + 39*b^5 + 108*b^4 + 123*b^3 + 69*b^2 + 24*b + 6
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 27432*b^6 + 61560*b^5 + 79920*b^4 + 63720*b^3 + 29160*b^2 + 5832*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 5040*b^6 + 22320*b^5 + 41040*b^4 + 41760*b^3 + 26640*b^2 + 10800*b + 2160
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 1440*b^6 + 9696*b^5 + 25824*b^4 + 33696*b^3 + 21504*b^2 + 5376*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3672*b^6 + 16200*b^5 + 29592*b^4 + 29808*b^3 + 18792*b^2 + 7560*b + 1512
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 2832*b^5 + 11328*b^4 + 16992*b^3 + 11328*b^2 + 2832*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 378*b^6 + 3540*b^5 + 10758*b^4 + 14814*b^3 + 9624*b^2 + 2406*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 2088*b^5 + 8352*b^4 + 12528*b^3 + 8352*b^2 + 2088*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 1584*b^5 + 6432*b^4 + 11472*b^3 + 11664*b^2 + 6720*b + 1680
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 270*b^5 + 1704*b^4 + 4386*b^3 + 5634*b^2 + 3576*b + 894
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 108*b^5 + 1824*b^4 + 4932*b^3 + 4824*b^2 + 1608*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1656*b^6 + 7272*b^5 + 13176*b^4 + 13104*b^3 + 8136*b^2 + 3240*b + 648
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 1344*b^5 + 5376*b^4 + 8064*b^3 + 5376*b^2 + 1344*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 888*b^5 + 3552*b^4 + 5328*b^3 + 3552*b^2 + 888*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 144*b^6 + 960*b^5 + 2544*b^4 + 3312*b^3 + 2112*b^2 + 528*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 3456*b^5 + 13824*b^4 + 20736*b^3 + 13824*b^2 + 3456*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 1104*b^5 + 5472*b^4 + 11952*b^3 + 14064*b^2 + 8640*b + 2160
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 408*b^5 + 2520*b^4 + 6408*b^3 + 8184*b^2 + 5184*b + 1296
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1272*b^4 + 3816*b^3 + 3816*b^2 + 1272*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 336*b^5 + 1680*b^4 + 3696*b^3 + 4368*b^2 + 2688*b + 672
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 96*b^5 + 1896*b^4 + 5208*b^3 + 5112*b^2 + 1704*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 432*b^4 + 1728*b^3 + 2592*b^2 + 1728*b + 432
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 816*b^4 + 2448*b^3 + 2448*b^2 + 816*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 264*b^4 + 792*b^3 + 792*b^2 + 264*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 144*b^4 + 864*b^3 + 1872*b^2 + 1728*b + 576
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 96*b^4 + 792*b^3 + 1896*b^2 + 1800*b + 600
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 192*b^3 + 384*b^2 + 192*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 504*b^5 + 2016*b^4 + 3024*b^3 + 2016*b^2 + 504*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 162*b^5 + 714*b^4 + 1398*b^3 + 1530*b^2 + 912*b + 228
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 114*b^4 + 342*b^3 + 342*b^2 + 114*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 72*b^4 + 288*b^3 + 432*b^2 + 288*b + 72
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 120*b^4 + 360*b^3 + 360*b^2 + 120*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^5 + 78*b^4 + 189*b^3 + 180*b^2 + 60*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 648*b^4 + 2592*b^3 + 3888*b^2 + 2592*b + 648
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 672*b^4 + 2016*b^3 + 2016*b^2 + 672*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 318*b^4 + 954*b^3 + 954*b^2 + 318*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 48*b^4 + 624*b^3 + 1632*b^2 + 1584*b + 528
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 120*b^4 + 888*b^3 + 2064*b^2 + 1944*b + 648
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 168*b^3 + 336*b^2 + 168*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 21*b^4 + 102*b^3 + 201*b^2 + 180*b + 60
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 6*b^4 + 168*b^3 + 324*b^2 + 162*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 8040*b^5 + 15000*b^4 + 15600*b^3 + 10200*b^2 + 4200*b + 840
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 1200*b^5 + 4800*b^4 + 7200*b^3 + 4800*b^2 + 1200*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 960*b^5 + 3840*b^4 + 6720*b^3 + 6720*b^2 + 3840*b + 960
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 1056*b^5 + 4224*b^4 + 6336*b^3 + 4224*b^2 + 1056*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 480*b^4 + 1920*b^3 + 2880*b^2 + 1920*b + 480
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 294*b^5 + 1392*b^4 + 2922*b^3 + 3354*b^2 + 2040*b + 510
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 288*b^4 + 1152*b^3 + 1728*b^2 + 1152*b + 288
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 768*b^4 + 2304*b^3 + 2304*b^2 + 768*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 78*b^4 + 234*b^3 + 234*b^2 + 78*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 216*b^4 + 942*b^3 + 1746*b^2 + 1530*b + 510
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 504*b^5 + 2016*b^4 + 3024*b^3 + 2016*b^2 + 504*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 192*b^4 + 768*b^3 + 1152*b^2 + 768*b + 192
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 96*b^5 + 392*b^4 + 704*b^3 + 720*b^2 + 416*b + 104
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 576*b^4 + 2304*b^3 + 3456*b^2 + 2304*b + 576
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 672*b^4 + 2016*b^3 + 2016*b^2 + 672*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 264*b^4 + 792*b^3 + 792*b^2 + 264*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 432*b^3 + 1296*b^2 + 1296*b + 432
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 160*b^4 + 480*b^3 + 480*b^2 + 160*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 128*b^4 + 904*b^3 + 2072*b^2 + 1944*b + 648
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 216*b^3 + 432*b^2 + 216*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 16*b^3 + 48*b^2 + 48*b + 16
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 56*b^3 + 112*b^2 + 56*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 24*b^3 + 192*b^2 + 336*b + 168
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 96*b^4 + 384*b^3 + 576*b^2 + 384*b + 96
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 120*b^4 + 360*b^3 + 360*b^2 + 120*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 9*b^4 + 45*b^3 + 90*b^2 + 81*b + 27
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 240*b^3 + 720*b^2 + 720*b + 240
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 144*b^3 + 288*b^2 + 144*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 120*b^2 + 240*b + 120
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 15*b^3 + 30*b^2 + 15*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 12*b^3 + 153*b^2 + 282*b + 141
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 96*b^2 + 192*b + 96
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 72*b^2 + 144*b + 72
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 32*b^2 + 32*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 6*b^2 + 12*b + 6
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 18*b^2 + 18*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= b^2 + 51*b + 51
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 480*b^4 + 720*b^3 + 480*b^2 + 120*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] ]= 48*b^4 + 192*b^3 + 288*b^2 + 192*b + 48
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] ]= 48*b^4 + 192*b^3 + 288*b^2 + 192*b + 48
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 42*b^4 + 126*b^3 + 126*b^2 + 42*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 16*b^4 + 48*b^3 + 48*b^2 + 16*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 48*b^3 + 144*b^2 + 144*b + 48
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 16*b^3 + 48*b^2 + 48*b + 16
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 32*b^3 + 64*b^2 + 32*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 8*b^2 + 16*b + 8
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b^2 + 8*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 3*b^3 + 6*b^2 + 3*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 24*b^2 + 48*b + 24
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 3*b^2 + 6*b + 3
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 8*b + 8
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 6*b + 6
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= b
c[ [2, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 1
c[ [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] , [6] ]= 1728000*b^15 + 21974400*b^14 + 131970720*b^13 + 495276960*b^12 + 1297066560*b^11 + 2508218880*b^10 + 3697000800*b^9 + 4227006240*b^8 + 3778148640*b^7 + 2639134560*b^6 + 1428670080*b^5 + 588513600*b^4 + 179154720*b^3 + 39058080*b^2 + 6048000*b + 604800
c[ [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] , [6] ]= 2073600*b^14 + 24295680*b^13 + 133986240*b^12 + 459469440*b^11 + 1092605760*b^10 + 1903504320*b^9 + 2503160640*b^8 + 2522376000*b^7 + 1955983680*b^6 + 1161063360*b^5 + 519275520*b^4 + 169047360*b^3 + 36754560*b^2 + 4083840*b
c[ [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 2488320*b^13 + 26749440*b^12 + 134835840*b^11 + 420192000*b^10 + 901261440*b^9 + 1402922880*b^8 + 1628714880*b^7 + 1426838400*b^6 + 942560640*b^5 + 463271040*b^4 + 165288960*b^3 + 41811840*b^2 + 7464960*b + 829440
c[ [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2903040*b^12 + 28477440*b^11 + 130406400*b^10 + 366615360*b^9 + 702881280*b^8 + 966562560*b^7 + 976135680*b^6 + 728956800*b^5 + 399490560*b^4 + 155738880*b^3 + 39467520*b^2 + 4933440*b
c[ [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 82944*b^12 + 4036608*b^11 + 32419584*b^10 + 129080160*b^9 + 318503664*b^8 + 533754720*b^7 + 634565088*b^6 + 544201632*b^5 + 335784384*b^4 + 147036960*b^3 + 45234720*b^2 + 9691776*b + 1211472
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] , [6] ]= 1296000*b^14 + 15184800*b^13 + 83790000*b^12 + 287648640*b^11 + 685087920*b^10 + 1195927920*b^9 + 1576481040*b^8 + 1593054000*b^7 + 1239290640*b^6 + 738252720*b^5 + 331413120*b^4 + 108257040*b^3 + 23587200*b^2 + 2620800*b
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 1555200*b^13 + 16666560*b^12 + 83812320*b^11 + 260727840*b^10 + 558551520*b^9 + 868836960*b^8 + 1008427680*b^7 + 883602720*b^6 + 584065440*b^5 + 287399520*b^4 + 102735360*b^3 + 26061120*b^2 + 4665600*b + 518400
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1866240*b^12 + 18195840*b^11 + 82895040*b^10 + 232021440*b^9 + 443171520*b^8 + 607527360*b^7 + 612002880*b^6 + 456114240*b^5 + 249560640*b^4 + 97168320*b^3 + 24606720*b^2 + 3075840*b
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 2177280*b^11 + 19180800*b^10 + 78530400*b^9 + 195864480*b^8 + 329487840*b^7 + 391929120*b^6 + 335746080*b^5 + 206719200*b^4 + 90226080*b^3 + 27635040*b^2 + 5898240*b + 737280
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 972000*b^13 + 10419840*b^12 + 52445880*b^11 + 163380960*b^10 + 350661240*b^9 + 546715080*b^8 + 636275880*b^7 + 559251720*b^6 + 370971720*b^5 + 183297240*b^4 + 65868480*b^3 + 16826040*b^2 + 3032640*b + 336960
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 1166400*b^12 + 11344320*b^11 + 51590160*b^10 + 144228240*b^9 + 275285520*b^8 + 377264880*b^7 + 380072880*b^6 + 283372560*b^5 + 155136240*b^4 + 60437520*b^3 + 15310080*b^2 + 1913760*b
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^11 + 12283200*b^10 + 50145120*b^9 + 124817760*b^8 + 209702880*b^7 + 249279840*b^6 + 213541920*b^5 + 131577120*b^4 + 57526560*b^3 + 17664480*b^2 + 3778560*b + 472320
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 725760*b^12 + 7063200*b^11 + 32163120*b^10 + 90090000*b^9 + 172378800*b^8 + 236942640*b^7 + 239538960*b^6 + 179295120*b^5 + 98557200*b^4 + 38530800*b^3 + 9780480*b^2 + 1222560*b
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 864000*b^11 + 7560000*b^10 + 30794400*b^9 + 76528800*b^8 + 128426400*b^7 + 152532000*b^6 + 130572000*b^5 + 80402400*b^4 + 35128800*b^3 + 10778400*b^2 + 2304000*b + 288000
c[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 3240*b^12 + 569700*b^11 + 4860090*b^10 + 19663470*b^9 + 48813840*b^8 + 82084950*b^7 + 97934580*b^6 + 84439530*b^5 + 52562160*b^4 + 23338350*b^3 + 7315650*b^2 + 1592640*b + 199080
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 1296000*b^13 + 13888800*b^12 + 69797520*b^11 + 216858960*b^10 + 463741200*b^9 + 719695440*b^8 + 832987440*b^7 + 727498800*b^6 + 479087280*b^5 + 234709200*b^4 + 83427840*b^3 + 21003840*b^2 + 3732480*b + 414720
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1555200*b^12 + 15215040*b^11 + 69495840*b^10 + 194888160*b^9 + 372725280*b^8 + 511310880*b^7 + 515138400*b^6 + 383775840*b^5 + 209835360*b^4 + 81643680*b^3 + 20666880*b^2 + 2583360*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1762560*b^11 + 15638400*b^10 + 64428480*b^9 + 161576640*b^8 + 273136320*b^7 + 326289600*b^6 + 280514880*b^5 + 173206080*b^4 + 75781440*b^3 + 23267520*b^2 + 4976640*b + 622080
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 103680*b^11 + 2764800*b^10 + 18552960*b^9 + 63964080*b^8 + 137071440*b^7 + 197639280*b^6 + 198856080*b^5 + 140881680*b^4 + 68459760*b^3 + 20759760*b^2 + 2965680*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 972000*b^12 + 9447840*b^11 + 42911640*b^10 + 119745000*b^9 + 228015000*b^8 + 311596200*b^7 + 312879240*b^6 + 232408440*b^5 + 126743400*b^4 + 49210200*b^3 + 12441600*b^2 + 1555200*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1166400*b^11 + 10255680*b^10 + 41914800*b^9 + 104369040*b^8 + 175299120*b^7 + 208213200*b^6 + 178120080*b^5 + 109522800*b^4 + 47733840*b^3 + 14595120*b^2 + 3110400*b + 388800
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1321920*b^10 + 10429920*b^9 + 37972800*b^8 + 83345760*b^7 + 121481280*b^6 + 122735520*b^5 + 87030720*b^4 + 42285600*b^3 + 12821760*b^2 + 1831680*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 725760*b^11 + 6346080*b^10 + 25814160*b^9 + 64020240*b^8 + 107151120*b^7 + 126867600*b^6 + 108218160*b^5 + 66357360*b^4 + 28833840*b^3 + 8784720*b^2 + 1866240*b + 233280
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 864000*b^10 + 6776640*b^9 + 24552720*b^8 + 53699760*b^7 + 78083280*b^6 + 78764400*b^5 + 55790640*b^4 + 27087120*b^3 + 8210160*b^2 + 1172880*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 3240*b^11 + 557820*b^10 + 4242870*b^9 + 15161580*b^8 + 32875470*b^7 + 47516940*b^6 + 47715210*b^5 + 33678180*b^4 + 16309170*b^3 + 4936680*b^2 + 705240*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 972000*b^11 + 8605440*b^10 + 35381880*b^9 + 88563240*b^8 + 149438520*b^7 + 178211880*b^6 + 152965800*b^5 + 94306680*b^4 + 41194440*b^3 + 12624120*b^2 + 2695680*b + 336960
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1036800*b^10 + 8264160*b^9 + 30373920*b^8 + 67245120*b^7 + 98811360*b^6 + 100612800*b^5 + 71854560*b^4 + 35104320*b^3 + 10674720*b^2 + 1524960*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 129600*b^10 + 2017440*b^9 + 10835280*b^8 + 31356000*b^7 + 56863440*b^6 + 68663520*b^5 + 56467440*b^4 + 31906080*b^3 + 12481200*b^2 + 3306240*b + 472320
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 725760*b^10 + 5719680*b^9 + 20805120*b^8 + 45636480*b^7 + 66493440*b^6 + 67167360*b^5 + 47623680*b^4 + 23137920*b^3 + 7015680*b^2 + 1002240*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 773280*b^9 + 5429520*b^8 + 17399520*b^7 + 33195600*b^6 + 41176800*b^5 + 34300080*b^4 + 19458720*b^3 + 7611120*b^2 + 2016000*b + 288000
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 3240*b^10 + 549180*b^9 + 3745350*b^8 + 11843100*b^7 + 22431150*b^6 + 27757980*b^5 + 23176170*b^4 + 13236660*b^3 + 5225490*b^2 + 1393560*b + 199080
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 570240*b^9 + 4052160*b^8 + 13141440*b^7 + 25349760*b^6 + 31769280*b^5 + 26749440*b^4 + 15370560*b^3 + 6099840*b^2 + 1632960*b + 233280
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 155520*b^9 + 1568160*b^8 + 6536880*b^7 + 15323040*b^6 + 22716720*b^5 + 22197600*b^4 + 14046480*b^3 + 5240160*b^2 + 873360*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 419040*b^8 + 2608560*b^7 + 7270560*b^6 + 11890800*b^5 + 12362400*b^4 + 8119440*b^3 + 3080160*b^2 + 513360*b
c[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 3240*b^9 + 196020*b^8 + 1336770*b^7 + 4229370*b^6 + 7758180*b^5 + 8991000*b^4 + 6890850*b^3 + 3568050*b^2 + 1194480*b + 199080
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] , [6] ]= 576000*b^14 + 6748800*b^13 + 37240800*b^12 + 127848960*b^11 + 304499040*b^10 + 531561120*b^9 + 700751520*b^8 + 708222240*b^7 + 551097120*b^6 + 328422240*b^5 + 147505920*b^4 + 48205920*b^3 + 10506240*b^2 + 1167360*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] , [6] ]= 691200*b^13 + 7407360*b^12 + 37252800*b^11 + 115896960*b^10 + 248287680*b^9 + 386187840*b^8 + 448165440*b^7 + 392616000*b^6 + 259479360*b^5 + 127673280*b^4 + 45642240*b^3 + 11580480*b^2 + 2073600*b + 230400
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 829440*b^12 + 8087040*b^11 + 36852480*b^10 + 103193280*b^9 + 197187840*b^8 + 270397440*b^7 + 272413440*b^6 + 202999680*b^5 + 111041280*b^4 + 43223040*b^3 + 10944000*b^2 + 1368000*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 967680*b^11 + 8524800*b^10 + 34927200*b^9 + 87227280*b^8 + 146982240*b^7 + 175137120*b^6 + 150245280*b^5 + 92592000*b^4 + 40430880*b^3 + 12385440*b^2 + 2643840*b + 330480
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] , [6] ]= 432000*b^13 + 4629600*b^12 + 23298480*b^11 + 72575280*b^10 + 155761200*b^9 + 242838000*b^8 + 282606480*b^7 + 248386320*b^6 + 164762640*b^5 + 81414000*b^4 + 29260800*b^3 + 7476480*b^2 + 1347840*b + 149760
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 518400*b^12 + 5037120*b^11 + 22894560*b^10 + 63989280*b^9 + 122127840*b^8 + 167378400*b^7 + 168642720*b^6 + 125753760*b^5 + 68856480*b^4 + 26828640*b^3 + 6796800*b^2 + 849600*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^11 + 5443200*b^10 + 22171680*b^9 + 55098720*b^8 + 92460960*b^7 + 109812960*b^6 + 94001760*b^5 + 57883680*b^4 + 25290720*b^3 + 7760160*b^2 + 1658880*b + 207360
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 324000*b^12 + 3149280*b^11 + 14326920*b^10 + 40100760*b^9 + 76684680*b^8 + 105357240*b^7 + 106470360*b^6 + 79666920*b^5 + 43779960*b^4 + 17111880*b^3 + 4343040*b^2 + 542880*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^11 + 3392640*b^10 + 13787280*b^9 + 34199280*b^8 + 57309840*b^7 + 68007600*b^6 + 58209840*b^5 + 35876880*b^4 + 15709680*b^3 + 4836240*b^2 + 1036800*b + 129600
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 241920*b^11 + 2112480*b^10 + 8591760*b^9 + 21327120*b^8 + 35750160*b^7 + 42397200*b^6 + 36206640*b^5 + 22206960*b^4 + 9641520*b^3 + 2932560*b^2 + 622080*b + 77760
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 432000*b^12 + 4197600*b^11 + 19064880*b^10 + 53210160*b^9 + 101346480*b^8 + 138524400*b^7 + 139107600*b^6 + 103326480*b^5 + 56342160*b^4 + 21872880*b^3 + 5529600*b^2 + 691200*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^11 + 4553280*b^10 + 18601920*b^9 + 46327680*b^8 + 77855040*b^7 + 92534400*b^6 + 79202880*b^5 + 48712320*b^4 + 21228480*b^3 + 6488640*b^2 + 1382400*b + 172800
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 587520*b^10 + 4625280*b^9 + 16822800*b^8 + 36941040*b^7 + 53943120*b^6 + 54655920*b^5 + 38879280*b^4 + 18939600*b^3 + 5750640*b^2 + 821520*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^11 + 2825280*b^10 + 11468520*b^9 + 28400760*b^8 + 47488680*b^7 + 56195640*b^6 + 47927160*b^5 + 29396520*b^4 + 12783960*b^3 + 3899880*b^2 + 829440*b + 103680
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^10 + 3029760*b^9 + 10913760*b^8 + 23752800*b^7 + 34394400*b^6 + 34567200*b^5 + 24406560*b^4 + 11820960*b^3 + 3578400*b^2 + 511200*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 241920*b^10 + 1873440*b^9 + 6703200*b^8 + 14483520*b^7 + 20806560*b^6 + 20733120*b^5 + 14516640*b^4 + 6984000*b^3 + 2106720*b^2 + 300960*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^10 + 2544480*b^9 + 9231840*b^8 + 20221920*b^7 + 29453760*b^6 + 29764800*b^5 + 21120480*b^4 + 10268640*b^3 + 3114720*b^2 + 444960*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 345600*b^9 + 2409120*b^8 + 7672320*b^7 + 14580000*b^6 + 18072000*b^5 + 15098400*b^4 + 8622720*b^3 + 3402720*b^2 + 907200*b + 129600
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 241920*b^9 + 1664640*b^8 + 5227200*b^7 + 9789120*b^6 + 11943360*b^5 + 9789120*b^4 + 5451840*b^3 + 2088000*b^2 + 544320*b + 77760
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 190080*b^8 + 1160640*b^7 + 3162240*b^6 + 5054400*b^5 + 5155200*b^4 + 3343680*b^3 + 1261440*b^2 + 210240*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] , [6] ]= 192000*b^13 + 2058240*b^12 + 10359840*b^11 + 32273280*b^10 + 69265440*b^9 + 107987040*b^8 + 125677920*b^7 + 110483040*b^6 + 73325280*b^5 + 36270240*b^4 + 13059840*b^3 + 3346080*b^2 + 604800*b + 67200
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 230400*b^12 + 2240640*b^11 + 10189440*b^10 + 28486080*b^9 + 54368640*b^8 + 74499840*b^7 + 75035520*b^6 + 55923840*b^5 + 30602880*b^4 + 11917440*b^3 + 3018240*b^2 + 377280*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^11 + 2424960*b^10 + 9894240*b^9 + 24614640*b^8 + 41332320*b^7 + 49108320*b^6 + 42049440*b^5 + 25899840*b^4 + 11319840*b^3 + 3474720*b^2 + 743040*b + 92880
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 144000*b^12 + 1401120*b^11 + 6379920*b^10 + 17871120*b^9 + 34194960*b^8 + 46996560*b^7 + 47496240*b^6 + 35532720*b^5 + 19519920*b^4 + 7626960*b^3 + 1935360*b^2 + 241920*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^11 + 1512000*b^10 + 6161760*b^9 + 15325920*b^8 + 25745760*b^7 + 30607200*b^6 + 26215200*b^5 + 16140960*b^4 + 7045920*b^3 + 2158560*b^2 + 460800*b + 57600
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^11 + 947520*b^10 + 3877560*b^9 + 9703080*b^8 + 16437240*b^7 + 19765800*b^6 + 17199720*b^5 + 10832760*b^4 + 4886280*b^3 + 1562040*b^2 + 345600*b + 43200
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^11 + 1258560*b^10 + 5117760*b^9 + 12689280*b^8 + 21234240*b^7 + 25136640*b^6 + 21435840*b^5 + 13138560*b^4 + 5705280*b^3 + 1736640*b^2 + 368640*b + 46080
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^10 + 1355040*b^9 + 4906800*b^8 + 10721520*b^7 + 15568560*b^6 + 15678000*b^5 + 11085840*b^4 + 5374800*b^3 + 1627920*b^2 + 232560*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^10 + 843840*b^9 + 3052800*b^8 + 6685920*b^7 + 9761760*b^6 + 9907200*b^5 + 7064640*b^4 + 3448800*b^3 + 1048320*b^2 + 149760*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^9 + 757800*b^8 + 2430000*b^7 + 4649400*b^6 + 5803200*b^5 + 4887000*b^4 + 2818800*b^3 + 1125000*b^2 + 302400*b + 43200
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 63360*b^12 + 616320*b^11 + 2805120*b^10 + 7853760*b^9 + 15022080*b^8 + 20643840*b^7 + 20868480*b^6 + 15621120*b^5 + 8588160*b^4 + 3358080*b^3 + 852480*b^2 + 106560*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 74880*b^11 + 653760*b^10 + 2656800*b^9 + 6587280*b^8 + 11031840*b^7 + 13085280*b^6 + 11201760*b^5 + 6912000*b^4 + 3034080*b^3 + 937440*b^2 + 201600*b + 25200
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 46080*b^11 + 400320*b^10 + 1617120*b^9 + 3978720*b^8 + 6593760*b^7 + 7705440*b^6 + 6452640*b^5 + 3849120*b^4 + 1602720*b^3 + 459360*b^2 + 92160*b + 11520
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 44640*b^10 + 343440*b^9 + 1217520*b^8 + 2597760*b^7 + 3671280*b^6 + 3587040*b^5 + 2460240*b^4 + 1163520*b^3 + 347760*b^2 + 49680*b
c[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 640*b^12 + 28800*b^11 + 229280*b^10 + 914880*b^9 + 2280240*b^8 + 3888000*b^7 + 4739360*b^6 + 4207680*b^5 + 2725120*b^4 + 1276800*b^3 + 427200*b^2 + 97920*b + 12240
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] , [6] ]= 1728000*b^13 + 18518400*b^12 + 93130560*b^11 + 289733760*b^10 + 620694720*b^9 + 965407680*b^8 + 1120236480*b^7 + 981126720*b^6 + 648043200*b^5 + 318496320*b^4 + 113633280*b^3 + 28745280*b^2 + 5132160*b + 570240
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 2073600*b^12 + 20217600*b^11 + 92125440*b^10 + 257950080*b^9 + 492906240*b^8 + 675993600*b^7 + 681235200*b^6 + 507882240*b^5 + 277966080*b^4 + 108253440*b^3 + 27417600*b^2 + 3427200*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 2419200*b^11 + 21312000*b^10 + 87295680*b^9 + 217915200*b^8 + 367012800*b^7 + 437152320*b^6 + 375013440*b^5 + 231238080*b^4 + 101102400*b^3 + 31032000*b^2 + 6635520*b + 829440
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 69120*b^11 + 3294720*b^10 + 23721120*b^9 + 83677680*b^8 + 180972720*b^7 + 261874800*b^6 + 263712240*b^5 + 186757200*b^4 + 90694800*b^3 + 27493200*b^2 + 3927600*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 1296000*b^12 + 12597120*b^11 + 57267360*b^10 + 160076160*b^9 + 305534880*b^8 + 418767840*b^7 + 421970400*b^6 + 314696160*b^5 + 172337760*b^4 + 67157280*b^3 + 17015040*b^2 + 2126880*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 1555200*b^11 + 13622400*b^10 + 55526400*b^9 + 138038400*b^8 + 231667200*b^7 + 275126400*b^6 + 235468800*b^5 + 144950400*b^4 + 63302400*b^3 + 19411200*b^2 + 4147200*b + 518400
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1814400*b^10 + 14217120*b^9 + 51474240*b^8 + 112537440*b^7 + 163624320*b^6 + 165074400*b^5 + 116953920*b^4 + 56795040*b^3 + 17216640*b^2 + 2459520*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 967680*b^11 + 8455680*b^10 + 34405920*b^9 + 85438080*b^8 + 143310240*b^7 + 170189280*b^6 + 145738080*b^5 + 89831520*b^4 + 39322080*b^3 + 12097440*b^2 + 2592000*b + 324000
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1152000*b^10 + 8985600*b^9 + 32401440*b^8 + 70598880*b^7 + 102356640*b^6 + 103010400*b^5 + 72828000*b^4 + 35310240*b^3 + 10694880*b^2 + 1527840*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 4320*b^11 + 749520*b^10 + 5692680*b^9 + 20315160*b^8 + 44004960*b^7 + 63556920*b^6 + 63789840*b^5 + 45007560*b^4 + 21790080*b^3 + 6594840*b^2 + 942120*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 1296000*b^11 + 11387520*b^10 + 46526400*b^9 + 115853760*b^8 + 194633280*b^7 + 231249600*b^6 + 197881920*b^5 + 121694400*b^4 + 53040960*b^3 + 16217280*b^2 + 3456000*b + 432000
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1468800*b^10 + 11577600*b^9 + 42137280*b^8 + 92525760*b^7 + 135017280*b^6 + 136641600*b^5 + 97070400*b^4 + 47234880*b^3 + 14333760*b^2 + 2047680*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 86400*b^10 + 2217600*b^9 + 13271760*b^8 + 40047840*b^7 + 74061360*b^6 + 90290880*b^5 + 74545200*b^4 + 42132960*b^3 + 16457040*b^2 + 4354560*b + 622080
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 967680*b^10 + 7564320*b^9 + 27321840*b^8 + 59592240*b^7 + 86436720*b^6 + 86989680*b^5 + 61488720*b^4 + 29805840*b^3 + 9026640*b^2 + 1289520*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1087200*b^9 + 7548480*b^8 + 23935680*b^7 + 45280800*b^6 + 55850400*b^5 + 46382400*b^4 + 26282880*b^3 + 10277280*b^2 + 2721600*b + 388800
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 4320*b^10 + 733680*b^9 + 4948200*b^8 + 15456240*b^7 + 28905480*b^6 + 35286480*b^5 + 28985400*b^4 + 16206480*b^3 + 6239160*b^2 + 1632960*b + 233280
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 859680*b^9 + 6019920*b^8 + 19249920*b^7 + 36687600*b^6 + 45532800*b^5 + 38022480*b^4 + 21669120*b^3 + 8525520*b^2 + 2268000*b + 324000
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 108000*b^9 + 1567440*b^8 + 7464240*b^7 + 18620640*b^6 + 28548000*b^5 + 28458000*b^4 + 18221040*b^3 + 6834240*b^2 + 1139040*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 4320*b^9 + 646560*b^8 + 3868200*b^7 + 10485360*b^6 + 16735320*b^5 + 17064000*b^4 + 11067480*b^3 + 4175280*b^2 + 695880*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 129600*b^8 + 1165680*b^7 + 4247280*b^6 + 8390880*b^5 + 10101600*b^4 + 7902000*b^3 + 4146480*b^2 + 1399680*b + 233280
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 576000*b^12 + 5598720*b^11 + 25453440*b^10 + 71150400*b^9 + 135792000*b^8 + 186065280*b^7 + 187390080*b^6 + 139645440*b^5 + 76406400*b^4 + 29750400*b^3 + 7534080*b^2 + 941760*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 691200*b^11 + 6053760*b^10 + 24678720*b^9 + 61369920*b^8 + 103037760*b^7 + 122414400*b^6 + 104794560*b^5 + 64509120*b^4 + 28163520*b^3 + 8631360*b^2 + 1843200*b + 230400
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 806400*b^10 + 6314400*b^9 + 22850640*b^8 + 49945680*b^7 + 72617040*b^6 + 73270800*b^5 + 51922800*b^4 + 25219440*b^3 + 7645680*b^2 + 1092240*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 432000*b^11 + 3772800*b^10 + 15347520*b^9 + 38111040*b^8 + 63933120*b^7 + 75931200*b^6 + 65016000*b^5 + 40057920*b^4 + 17519040*b^3 + 5382720*b^2 + 1152000*b + 144000
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 518400*b^10 + 4039200*b^9 + 14555520*b^8 + 31710240*b^7 + 45990720*b^6 + 46317600*b^5 + 32774400*b^4 + 15901920*b^3 + 4818240*b^2 + 688320*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 322560*b^10 + 2512800*b^9 + 9061200*b^8 + 19774800*b^7 + 28760400*b^6 + 29068560*b^5 + 20646000*b^4 + 10047600*b^3 + 3049200*b^2 + 435600*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 432000*b^10 + 3373920*b^9 + 12178080*b^8 + 26550720*b^7 + 38504160*b^6 + 38750400*b^5 + 27393120*b^4 + 13279680*b^3 + 4021920*b^2 + 574560*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 489600*b^9 + 3397680*b^8 + 10766880*b^7 + 20350800*b^6 + 25070400*b^5 + 20782800*b^4 + 11746080*b^3 + 4578480*b^2 + 1209600*b + 172800
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 322560*b^9 + 2226960*b^8 + 7027200*b^7 + 13254480*b^6 + 16345440*b^5 + 13617360*b^4 + 7767360*b^3 + 3063600*b^2 + 816480*b + 116640
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 286560*b^8 + 1763280*b^7 + 4848480*b^6 + 7822800*b^5 + 8042400*b^4 + 5243760*b^3 + 1982880*b^2 + 330480*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 190080*b^11 + 1661760*b^10 + 6765120*b^9 + 16807680*b^8 + 28203840*b^7 + 33500160*b^6 + 28681920*b^5 + 17665920*b^4 + 7721280*b^3 + 2370240*b^2 + 506880*b + 63360
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 224640*b^10 + 1752480*b^9 + 6320880*b^8 + 13777200*b^7 + 19983600*b^6 + 20121840*b^5 + 14233680*b^4 + 6904080*b^3 + 2091600*b^2 + 298800*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 138240*b^10 + 1071360*b^9 + 3837600*b^8 + 8304480*b^7 + 11953440*b^6 + 11939040*b^5 + 8379360*b^4 + 4039200*b^3 + 1219680*b^2 + 174240*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 133920*b^9 + 919440*b^8 + 2878560*b^7 + 5369040*b^6 + 6513120*b^5 + 5292720*b^4 + 2910240*b^3 + 1096560*b^2 + 282240*b + 40320
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 1920*b^11 + 81600*b^10 + 578400*b^9 + 2029200*b^8 + 4390800*b^7 + 6386640*b^6 + 6485520*b^5 + 4636080*b^4 + 2268720*b^3 + 690480*b^2 + 98640*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 1728000*b^11 + 15131520*b^10 + 61678080*b^9 + 153377280*b^8 + 257552640*b^7 + 306103680*b^6 + 262241280*b^5 + 161642880*b^4 + 70721280*b^3 + 21738240*b^2 + 4654080*b + 581760
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 2016000*b^10 + 15779520*b^9 + 57081600*b^8 + 124724160*b^7 + 181284480*b^6 + 182865600*b^5 + 129553920*b^4 + 62913600*b^3 + 19071360*b^2 + 2724480*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 57600*b^10 + 2688480*b^9 + 17187120*b^8 + 52947360*b^7 + 98711280*b^6 + 120731040*b^5 + 99755280*b^4 + 56337120*b^3 + 21969360*b^2 + 5806080*b + 829440
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1290240*b^10 + 10051200*b^9 + 36207360*b^8 + 78837120*b^7 + 114255360*b^6 + 114963840*b^5 + 81273600*b^4 + 39404160*b^3 + 11934720*b^2 + 1704960*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1493280*b^9 + 10314720*b^8 + 32541120*b^7 + 61286400*b^6 + 75319200*b^5 + 62362080*b^4 + 35233920*b^3 + 13734720*b^2 + 3628800*b + 518400
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 5760*b^10 + 986400*b^9 + 6652800*b^8 + 20802240*b^7 + 39019680*b^6 + 47921760*b^5 + 39778560*b^4 + 22602240*b^3 + 8877600*b^2 + 2358720*b + 336960
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1218240*b^9 + 8449920*b^8 + 26766720*b^7 + 50587200*b^6 + 62337600*b^5 + 51719040*b^4 + 29272320*b^3 + 11430720*b^2 + 3024000*b + 432000
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 72000*b^9 + 1758960*b^8 + 9324720*b^7 + 24225120*b^6 + 37850400*b^5 + 38113200*b^4 + 24539760*b^3 + 9227520*b^2 + 1537920*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 5760*b^9 + 912960*b^8 + 5456160*b^7 + 14754240*b^6 + 23484960*b^5 + 23889600*b^4 + 15469920*b^3 + 5832000*b^2 + 972000*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 95760*b^8 + 1222560*b^7 + 5109120*b^6 + 10800000*b^5 + 13545360*b^4 + 10936800*b^3 + 5893920*b^2 + 2021760*b + 336960
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 570240*b^10 + 4443840*b^9 + 16018560*b^8 + 34914240*b^7 + 50670720*b^6 + 51071040*b^5 + 36167040*b^4 + 17559360*b^3 + 5322240*b^2 + 760320*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 655200*b^9 + 4522320*b^8 + 14260320*b^7 + 26859600*b^6 + 33040800*b^5 + 27414000*b^4 + 15541920*b^3 + 6084720*b^2 + 1612800*b + 230400
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 413280*b^9 + 2835360*b^8 + 8879040*b^7 + 16594560*b^6 + 20227680*b^5 + 16584480*b^4 + 9250560*b^3 + 3551040*b^2 + 927360*b + 132480
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 378000*b^8 + 2296080*b^7 + 6216480*b^6 + 9871200*b^5 + 10011600*b^4 + 6469200*b^3 + 2436480*b^2 + 406080*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 5760*b^10 + 230880*b^9 + 1450800*b^8 + 4438560*b^7 + 8263920*b^6 + 10152480*b^5 + 8484240*b^4 + 4883040*b^3 + 1949520*b^2 + 524160*b + 74880
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1656000*b^9 + 11416320*b^8 + 35948160*b^7 + 67596480*b^6 + 82981440*b^5 + 68659200*b^4 + 38776320*b^3 + 15111360*b^2 + 3991680*b + 570240
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 47520*b^9 + 2121840*b^8 + 11977200*b^7 + 31707360*b^6 + 49864320*b^5 + 50324400*b^4 + 32430960*b^3 + 12199680*b^2 + 2033280*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 7200*b^9 + 1213920*b^8 + 7227360*b^7 + 19431360*b^6 + 30736800*b^5 + 31096800*b^4 + 20063520*b^3 + 7551360*b^2 + 1258560*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 65520*b^8 + 1324800*b^7 + 6121440*b^6 + 13377600*b^5 + 16913520*b^4 + 13608000*b^3 + 7283520*b^2 + 2488320*b + 414720
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 16800*b^9 + 633360*b^8 + 3516240*b^7 + 9236640*b^6 + 14448000*b^5 + 14523600*b^4 + 9335760*b^3 + 3507840*b^2 + 584640*b
c[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 480*b^9 + 96240*b^8 + 1891200*b^7 + 8726880*b^6 + 19113600*b^5 + 24272400*b^4 + 19648800*b^3 + 10582560*b^2 + 3628800*b + 604800
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25397760*b^10 + 70774080*b^9 + 134519040*b^8 + 183415680*b^7 + 183682560*b^6 + 136028160*b^5 + 73946880*b^4 + 28631040*b^3 + 7226880*b^2 + 903360*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 691200*b^11 + 6094080*b^10 + 24958080*b^9 + 62236800*b^8 + 104630400*b^7 + 124329600*b^6 + 106346880*b^5 + 65335680*b^4 + 28425600*b^3 + 8668800*b^2 + 1843200*b + 230400
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 760320*b^10 + 6036480*b^9 + 22104000*b^8 + 48767040*b^7 + 71421120*b^6 + 72486720*b^5 + 51612480*b^4 + 25156800*b^3 + 7640640*b^2 + 1091520*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 69120*b^10 + 1290240*b^9 + 7282080*b^8 + 21535920*b^7 + 39498480*b^6 + 47980080*b^5 + 39558960*b^4 + 22358160*b^3 + 8738640*b^2 + 2313360*b + 330480
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 432000*b^11 + 3769920*b^10 + 15295680*b^9 + 37814400*b^8 + 63057600*b^7 + 74355840*b^6 + 63144000*b^5 + 38522880*b^4 + 16632000*b^3 + 5025600*b^2 + 1059840*b + 132480
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 518400*b^10 + 4066560*b^9 + 14725440*b^8 + 32160960*b^7 + 46658880*b^6 + 46929600*b^5 + 33140160*b^4 + 16050240*b^3 + 4858560*b^2 + 694080*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 570240*b^9 + 3987360*b^8 + 12726720*b^7 + 24196320*b^6 + 29928960*b^5 + 24870240*b^4 + 14074560*b^3 + 5490720*b^2 + 1451520*b + 207360
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 319680*b^10 + 2485440*b^9 + 8925840*b^8 + 19350000*b^7 + 27882000*b^6 + 27863280*b^5 + 19560240*b^4 + 9429840*b^3 + 2847600*b^2 + 406800*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 374400*b^9 + 2594880*b^8 + 8210880*b^7 + 15494400*b^6 + 19051200*b^5 + 15753600*b^4 + 8873280*b^3 + 3444480*b^2 + 907200*b + 129600
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 4320*b^10 + 261360*b^9 + 1685880*b^8 + 5173200*b^7 + 9582840*b^6 + 11644560*b^5 + 9559080*b^4 + 5358960*b^3 + 2072520*b^2 + 544320*b + 77760
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 432000*b^10 + 3424320*b^9 + 12520800*b^8 + 27588960*b^7 + 40358880*b^6 + 40917600*b^5 + 29106720*b^4 + 14176800*b^3 + 4304160*b^2 + 614880*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 432000*b^9 + 3058560*b^8 + 9884160*b^7 + 19008000*b^6 + 23760000*b^5 + 19958400*b^4 + 11439360*b^3 + 4527360*b^2 + 1209600*b + 172800
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 86400*b^9 + 973440*b^8 + 4266000*b^7 + 10274400*b^6 + 15490800*b^5 + 15307200*b^4 + 9753840*b^3 + 3650400*b^2 + 608400*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 319680*b^9 + 2233440*b^8 + 7123680*b^7 + 13538880*b^6 + 16748640*b^5 + 13927680*b^4 + 7892640*b^3 + 3084480*b^2 + 816480*b + 116640
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 318240*b^8 + 1969920*b^7 + 5454720*b^6 + 8863200*b^5 + 9165600*b^4 + 5999040*b^3 + 2272320*b^2 + 378720*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 4320*b^9 + 249840*b^8 + 1446120*b^7 + 3887280*b^6 + 6190920*b^5 + 6310800*b^4 + 4093560*b^3 + 1544400*b^2 + 257400*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 220320*b^8 + 1380240*b^7 + 3875040*b^6 + 6382800*b^5 + 6674400*b^4 + 4399920*b^3 + 1671840*b^2 + 278640*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 99360*b^8 + 763920*b^7 + 2558160*b^6 + 4839840*b^5 + 5708160*b^4 + 4424400*b^3 + 2310480*b^2 + 777600*b + 129600
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 156240*b^7 + 858960*b^6 + 2028960*b^5 + 2728800*b^4 + 2336400*b^3 + 1322640*b^2 + 466560*b + 77760
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 4320*b^8 + 127440*b^7 + 663480*b^6 + 1654200*b^5 + 2383920*b^4 + 2040480*b^3 + 963000*b^2 + 192600*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 192000*b^11 + 1674240*b^10 + 6792000*b^9 + 16799040*b^8 + 28038720*b^7 + 33101760*b^6 + 28148160*b^5 + 17198400*b^4 + 7439040*b^3 + 2253120*b^2 + 476160*b + 59520
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 230400*b^10 + 1802880*b^9 + 6517440*b^8 + 14224320*b^7 + 20640960*b^6 + 20779200*b^5 + 14690880*b^4 + 7122240*b^3 + 2157120*b^2 + 308160*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 253440*b^9 + 1764000*b^8 + 5608080*b^7 + 10636560*b^6 + 13153680*b^5 + 10956240*b^4 + 6231600*b^3 + 2447280*b^2 + 650160*b + 92880
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 144000*b^10 + 1114560*b^9 + 3987360*b^8 + 8618400*b^7 + 12391200*b^6 + 12362400*b^5 + 8667360*b^4 + 4174560*b^3 + 1260000*b^2 + 180000*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^9 + 1188000*b^8 + 3729600*b^7 + 6991200*b^6 + 8553600*b^5 + 7048800*b^4 + 3960000*b^3 + 1533600*b^2 + 403200*b + 57600
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 106560*b^9 + 727200*b^8 + 2262240*b^7 + 4193280*b^6 + 5055840*b^5 + 4080960*b^4 + 2224800*b^3 + 829440*b^2 + 211680*b + 30240
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^9 + 1000800*b^8 + 3176640*b^7 + 6014880*b^6 + 7424640*b^5 + 6170400*b^4 + 3499200*b^3 + 1369440*b^2 + 362880*b + 51840
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 144000*b^8 + 883440*b^7 + 2420640*b^6 + 3891600*b^5 + 3988800*b^4 + 2595600*b^3 + 980640*b^2 + 163440*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 106560*b^8 + 645840*b^7 + 1743840*b^6 + 2761200*b^5 + 2793600*b^4 + 1802160*b^3 + 678240*b^2 + 113040*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 73440*b^7 + 397440*b^6 + 915840*b^5 + 1188000*b^4 + 972000*b^3 + 527040*b^2 + 181440*b + 30240
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 63360*b^10 + 492480*b^9 + 1768320*b^8 + 3833280*b^7 + 5523840*b^6 + 5520960*b^5 + 3876480*b^4 + 1869120*b^3 + 564480*b^2 + 80640*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 74880*b^9 + 519840*b^8 + 1646640*b^7 + 3106800*b^6 + 3812400*b^5 + 3138480*b^4 + 1754640*b^3 + 674640*b^2 + 176400*b + 25200
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 46080*b^9 + 316800*b^8 + 996480*b^7 + 1877760*b^6 + 2321280*b^5 + 1946880*b^4 + 1123200*b^3 + 449280*b^2 + 120960*b + 17280
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 44640*b^8 + 277200*b^7 + 770400*b^6 + 1256400*b^5 + 1303200*b^4 + 854640*b^3 + 324000*b^2 + 54000*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 640*b^10 + 24640*b^9 + 151520*b^8 + 451600*b^7 + 812560*b^6 + 951760*b^5 + 740880*b^4 + 383280*b^3 + 133040*b^2 + 31920*b + 4560
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 576000*b^10 + 4510080*b^9 + 16306560*b^8 + 35573760*b^7 + 51569280*b^6 + 51840000*b^5 + 36593280*b^4 + 17717760*b^3 + 5362560*b^2 + 766080*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 633600*b^9 + 4420800*b^8 + 14083200*b^7 + 26740800*b^6 + 33062400*b^5 + 27489600*b^4 + 15580800*b^3 + 6091200*b^2 + 1612800*b + 230400
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 57600*b^9 + 1018080*b^8 + 5099760*b^7 + 13001760*b^6 + 20170800*b^5 + 20253600*b^4 + 13024080*b^3 + 4894560*b^2 + 815760*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 426240*b^9 + 2943360*b^8 + 9279360*b^7 + 17452800*b^6 + 21398400*b^5 + 17648640*b^4 + 9912960*b^3 + 3836160*b^2 + 1008000*b + 144000
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 456480*b^8 + 2789280*b^7 + 7606080*b^6 + 12168000*b^5 + 12420000*b^4 + 8059680*b^3 + 3041280*b^2 + 506880*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 5760*b^9 + 335520*b^8 + 1922400*b^7 + 5100480*b^6 + 8012160*b^5 + 8071200*b^4 + 5194080*b^3 + 1952640*b^2 + 325440*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 354240*b^8 + 2185920*b^7 + 6030720*b^6 + 9763200*b^5 + 10065600*b^4 + 6575040*b^3 + 2488320*b^2 + 414720*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 72000*b^8 + 733680*b^7 + 2833200*b^6 + 5781600*b^5 + 7120800*b^4 + 5684400*b^3 + 3037680*b^2 + 1036800*b + 172800
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 5760*b^8 + 275040*b^7 + 1398240*b^6 + 3165120*b^5 + 4080960*b^4 + 3333600*b^3 + 1807200*b^2 + 622080*b + 103680
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 82800*b^7 + 547200*b^6 + 1576800*b^5 + 2491200*b^4 + 2242800*b^3 + 1080000*b^2 + 216000*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 190080*b^9 + 1310400*b^8 + 4124160*b^7 + 7744320*b^6 + 9480960*b^5 + 7807680*b^4 + 4377600*b^3 + 1690560*b^2 + 443520*b + 63360
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 205920*b^8 + 1259280*b^7 + 3437280*b^6 + 5504400*b^5 + 5623200*b^4 + 3651120*b^3 + 1378080*b^2 + 229680*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 136800*b^8 + 830880*b^7 + 2249280*b^6 + 3571200*b^5 + 3621600*b^4 + 2340000*b^3 + 881280*b^2 + 146880*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 110160*b^7 + 602640*b^6 + 1412640*b^5 + 1879200*b^4 + 1587600*b^3 + 887760*b^2 + 311040*b + 51840
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1920*b^9 + 69600*b^8 + 382320*b^7 + 994080*b^6 + 1539120*b^5 + 1533600*b^4 + 979920*b^3 + 367200*b^2 + 61200*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 515520*b^8 + 3150720*b^7 + 8593920*b^6 + 13752000*b^5 + 14040000*b^4 + 9112320*b^3 + 3438720*b^2 + 573120*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 47520*b^8 + 765360*b^7 + 3391920*b^6 + 7325280*b^5 + 9256320*b^4 + 7484400*b^3 + 4031280*b^2 + 1382400*b + 230400
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 7200*b^8 + 381600*b^7 + 1956960*b^6 + 4455360*b^5 + 5781600*b^4 + 4759200*b^3 + 2599200*b^2 + 898560*b + 149760
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 65520*b^7 + 544320*b^6 + 1804320*b^5 + 3084480*b^4 + 2887920*b^3 + 1411200*b^2 + 282240*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 5280*b^8 + 179280*b^7 + 882000*b^6 + 1959840*b^5 + 2479680*b^4 + 1981200*b^3 + 1050960*b^2 + 357120*b + 59520
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 480*b^8 + 60720*b^7 + 605280*b^6 + 2189760*b^5 + 3904320*b^4 + 3726480*b^3 + 1833600*b^2 + 366720*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 192000*b^9 + 1353600*b^8 + 4356480*b^7 + 8348160*b^6 + 10404480*b^5 + 8716800*b^4 + 4982400*b^3 + 1966080*b^2 + 524160*b + 74880
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 172800*b^8 + 1080000*b^7 + 3024000*b^6 + 4968000*b^5 + 5184000*b^4 + 3412800*b^3 + 1296000*b^2 + 216000*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 57600*b^8 + 476640*b^7 + 1669680*b^6 + 3250080*b^5 + 3913200*b^4 + 3088800*b^3 + 1639440*b^2 + 557280*b + 92880
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 138240*b^8 + 852480*b^7 + 2350080*b^6 + 3801600*b^5 + 3916800*b^4 + 2557440*b^3 + 967680*b^2 + 161280*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 122400*b^7 + 669600*b^6 + 1569600*b^5 + 2088000*b^4 + 1764000*b^3 + 986400*b^2 + 345600*b + 57600
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 5760*b^8 + 122400*b^7 + 574560*b^6 + 1275840*b^5 + 1647360*b^4 + 1360800*b^3 + 747360*b^2 + 259200*b + 43200
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 77760*b^7 + 429120*b^6 + 1019520*b^5 + 1382400*b^4 + 1195200*b^3 + 682560*b^2 + 241920*b + 40320
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 60480*b^7 + 362160*b^6 + 964080*b^5 + 1444320*b^4 + 1262880*b^3 + 601200*b^2 + 120240*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 50400*b^6 + 252000*b^5 + 504000*b^4 + 504000*b^3 + 252000*b^2 + 50400*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 5760*b^7 + 82800*b^6 + 322560*b^5 + 614880*b^4 + 694080*b^3 + 497520*b^2 + 216000*b + 43200
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 63360*b^8 + 388800*b^7 + 1065600*b^6 + 1713600*b^5 + 1756800*b^4 + 1143360*b^3 + 432000*b^2 + 72000*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 56160*b^7 + 306000*b^6 + 712800*b^5 + 939600*b^4 + 784800*b^3 + 434160*b^2 + 151200*b + 25200
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 44640*b^7 + 240480*b^6 + 550080*b^5 + 705600*b^4 + 568800*b^3 + 303840*b^2 + 103680*b + 17280
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 23760*b^6 + 118800*b^5 + 237600*b^4 + 237600*b^3 + 118800*b^2 + 23760*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 640*b^8 + 20960*b^7 + 105520*b^6 + 244640*b^5 + 329840*b^4 + 285600*b^3 + 163600*b^2 + 58080*b + 9680
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 135360*b^7 + 740160*b^6 + 1733760*b^5 + 2304000*b^4 + 1944000*b^3 + 1085760*b^2 + 380160*b + 63360
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 47520*b^7 + 339120*b^6 + 1030320*b^5 + 1680480*b^4 + 1537920*b^3 + 745200*b^2 + 149040*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 7200*b^7 + 118080*b^6 + 489600*b^5 + 921600*b^4 + 900000*b^3 + 446400*b^2 + 89280*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 49680*b^6 + 244800*b^5 + 528480*b^4 + 659520*b^3 + 510480*b^2 + 230400*b + 46080
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1440*b^7 + 42960*b^6 + 194640*b^5 + 377760*b^4 + 373440*b^3 + 186000*b^2 + 37200*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 480*b^7 + 49680*b^6 + 261600*b^5 + 625920*b^4 + 864960*b^3 + 720240*b^2 + 336000*b + 67200
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 23040*b^6 + 115200*b^5 + 230400*b^4 + 230400*b^3 + 115200*b^2 + 23040*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 33120*b^6 + 157680*b^5 + 324720*b^4 + 384480*b^3 + 285120*b^2 + 126000*b + 25200
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 11520*b^5 + 57600*b^4 + 115200*b^3 + 115200*b^2 + 57600*b + 11520
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 7200*b^6 + 54000*b^5 + 151200*b^4 + 201600*b^3 + 129600*b^2 + 32400*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 480*b^6 + 6480*b^5 + 25680*b^4 + 47520*b^3 + 46080*b^2 + 22800*b + 4560
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 26640*b^5 + 106560*b^4 + 159840*b^3 + 106560*b^2 + 26640*b
c[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 160*b^6 + 8640*b^5 + 37360*b^4 + 73920*b^3 + 81760*b^2 + 48960*b + 12240
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] , [6] ]= 216000*b^13 + 2314800*b^12 + 11649120*b^11 + 36287040*b^10 + 77878560*b^9 + 121408560*b^8 + 141260640*b^7 + 124086480*b^6 + 82212480*b^5 + 40532160*b^4 + 14511360*b^3 + 3686640*b^2 + 660960*b + 73440
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 259200*b^12 + 2518560*b^11 + 11446560*b^10 + 31991040*b^9 + 61060320*b^8 + 83704320*b^7 + 84376800*b^6 + 62962560*b^5 + 34503840*b^4 + 13453920*b^3 + 3409920*b^2 + 426240*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 311040*b^11 + 2721600*b^10 + 11082240*b^9 + 27524160*b^8 + 46154880*b^7 + 54780480*b^6 + 46874880*b^5 + 28866240*b^4 + 12620160*b^3 + 3876480*b^2 + 829440*b + 103680
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 362880*b^10 + 2833920*b^9 + 10223280*b^8 + 22263120*b^7 + 32229360*b^6 + 32363280*b^5 + 22824720*b^4 + 11044080*b^3 + 3341520*b^2 + 477360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 162000*b^12 + 1575720*b^11 + 7171920*b^10 + 20081520*b^9 + 38414160*b^8 + 52794360*b^7 + 53371440*b^6 + 39951720*b^5 + 21964320*b^4 + 8588160*b^3 + 2180160*b^2 + 272520*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 194400*b^11 + 1699920*b^10 + 6919920*b^9 + 17186400*b^8 + 28825200*b^7 + 34221600*b^6 + 29290320*b^5 + 18040320*b^4 + 7887600*b^3 + 2422800*b^2 + 518400*b + 64800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^10 + 1825920*b^9 + 6605280*b^8 + 14433120*b^7 + 20979360*b^6 + 21163680*b^5 + 14994720*b^4 + 7282080*b^3 + 2207520*b^2 + 315360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 119880*b^11 + 1049760*b^10 + 4282560*b^9 + 10667520*b^8 + 17957160*b^7 + 21410640*b^6 + 18416880*b^5 + 11412360*b^4 + 5029920*b^3 + 1560960*b^2 + 336960*b + 42120
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 140400*b^10 + 1095120*b^9 + 3950640*b^8 + 8616240*b^7 + 12510720*b^6 + 12614400*b^5 + 8935920*b^4 + 4339440*b^3 + 1315440*b^2 + 187920*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 1620*b^11 + 101790*b^10 + 743490*b^9 + 2628990*b^8 + 5695650*b^7 + 8268840*b^6 + 8366760*b^5 + 5956470*b^4 + 2905110*b^3 + 882630*b^2 + 126090*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 162000*b^11 + 1413720*b^10 + 5740920*b^9 + 14217840*b^8 + 23769720*b^7 + 28120320*b^6 + 23976360*b^5 + 14703120*b^4 + 6393240*b^3 + 1950120*b^2 + 414720*b + 51840
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^10 + 1518480*b^9 + 5479920*b^8 + 11940480*b^7 + 17299440*b^6 + 17388000*b^5 + 12275280*b^4 + 5944320*b^3 + 1799280*b^2 + 257040*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 220320*b^9 + 1525680*b^8 + 4822560*b^7 + 9088560*b^6 + 11155680*b^5 + 9202320*b^4 + 5165280*b^3 + 1996560*b^2 + 524160*b + 74880
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 119880*b^10 + 934200*b^9 + 3364200*b^8 + 7317000*b^7 + 10584000*b^6 + 10622880*b^5 + 7489800*b^4 + 3623400*b^3 + 1096200*b^2 + 156600*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 140400*b^9 + 975600*b^8 + 3096000*b^7 + 5860800*b^6 + 7232400*b^5 + 6008400*b^4 + 3405600*b^3 + 1332000*b^2 + 352800*b + 50400
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 1620*b^10 + 95850*b^9 + 620100*b^8 + 1913040*b^7 + 3570030*b^6 + 4382730*b^5 + 3651120*b^4 + 2089980*b^3 + 828810*b^2 + 221760*b + 31680
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 119880*b^9 + 831600*b^8 + 2634120*b^7 + 4976640*b^6 + 6127920*b^5 + 5077080*b^4 + 2867400*b^3 + 1116720*b^2 + 294840*b + 42120
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 127440*b^8 + 780480*b^7 + 2134080*b^6 + 3423600*b^5 + 3502800*b^4 + 2276640*b^3 + 859680*b^2 + 143280*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 1620*b^9 + 91530*b^8 + 532260*b^7 + 1440720*b^6 + 2311470*b^5 + 2371050*b^4 + 1544400*b^3 + 583740*b^2 + 97290*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 66960*b^7 + 366480*b^6 + 859680*b^5 + 1144800*b^4 + 968400*b^3 + 542160*b^2 + 190080*b + 31680
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 72000*b^12 + 699600*b^11 + 3182640*b^10 + 8909760*b^9 + 17041680*b^8 + 23415840*b^7 + 23660880*b^6 + 17699040*b^5 + 9722160*b^4 + 3798480*b^3 + 963840*b^2 + 120480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 86400*b^11 + 753120*b^10 + 3060000*b^9 + 7594560*b^8 + 12739680*b^7 + 15134400*b^6 + 12964320*b^5 + 7992000*b^4 + 3497760*b^3 + 1075680*b^2 + 230400*b + 28800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^10 + 803520*b^9 + 2883600*b^8 + 6266160*b^7 + 9078480*b^6 + 9143280*b^5 + 6473520*b^4 + 3142800*b^3 + 952560*b^2 + 136080*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 54000*b^11 + 471240*b^10 + 1917000*b^9 + 4764240*b^8 + 8005320*b^7 + 9531360*b^6 + 8190360*b^5 + 5072400*b^4 + 2235240*b^3 + 693720*b^2 + 149760*b + 18720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^10 + 501840*b^9 + 1797840*b^8 + 3895200*b^7 + 5619600*b^6 + 5630400*b^5 + 3965040*b^4 + 1916640*b^3 + 579600*b^2 + 82800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 39960*b^10 + 309960*b^9 + 1111320*b^8 + 2407320*b^7 + 3468960*b^6 + 3468960*b^5 + 2437560*b^4 + 1176120*b^3 + 355320*b^2 + 50760*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^10 + 417240*b^9 + 1492200*b^8 + 3229920*b^7 + 4658760*b^6 + 4669200*b^5 + 3290040*b^4 + 1591200*b^3 + 481320*b^2 + 68760*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^9 + 441360*b^8 + 1373760*b^7 + 2559600*b^6 + 3124800*b^5 + 2581200*b^4 + 1460160*b^3 + 570960*b^2 + 151200*b + 21600
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 39960*b^9 + 271440*b^8 + 839160*b^7 + 1542240*b^6 + 1836720*b^5 + 1454760*b^4 + 770040*b^3 + 275760*b^2 + 68040*b + 9720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 39960*b^8 + 237240*b^7 + 624240*b^6 + 961200*b^5 + 948600*b^4 + 601560*b^3 + 224640*b^2 + 37440*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 24000*b^11 + 210000*b^10 + 856560*b^9 + 2134080*b^8 + 3593040*b^7 + 4282080*b^6 + 3676560*b^5 + 2268960*b^4 + 992880*b^3 + 305040*b^2 + 65280*b + 8160
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^10 + 224640*b^9 + 811440*b^8 + 1774800*b^7 + 2588400*b^6 + 2624400*b^5 + 1869840*b^4 + 912240*b^3 + 277200*b^2 + 39600*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^10 + 141480*b^9 + 516600*b^8 + 1146240*b^7 + 1701720*b^6 + 1760400*b^5 + 1279080*b^4 + 633600*b^3 + 194040*b^2 + 27720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^9 + 125280*b^8 + 400320*b^7 + 769680*b^6 + 977040*b^5 + 849600*b^4 + 514080*b^3 + 216720*b^2 + 60480*b + 8640
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 7200*b^10 + 54720*b^9 + 190800*b^8 + 398160*b^7 + 546480*b^6 + 514800*b^5 + 339120*b^4 + 154800*b^3 + 45360*b^2 + 6480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 216000*b^11 + 1884960*b^10 + 7663680*b^9 + 19025280*b^8 + 31919040*b^7 + 37933920*b^6 + 32529600*b^5 + 20098080*b^4 + 8830080*b^3 + 2730240*b^2 + 587520*b + 73440
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^10 + 2016000*b^9 + 7251840*b^8 + 15770880*b^7 + 22832640*b^6 + 22953600*b^5 + 16214400*b^4 + 7856640*b^3 + 2378880*b^2 + 339840*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 302400*b^9 + 2082960*b^8 + 6553440*b^7 + 12314160*b^6 + 15108480*b^5 + 12495600*b^4 + 7054560*b^3 + 2748240*b^2 + 725760*b + 103680
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 159840*b^10 + 1242720*b^9 + 4469760*b^8 + 9722880*b^7 + 14084640*b^6 + 14171040*b^5 + 10019520*b^4 + 4858560*b^3 + 1471680*b^2 + 210240*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 187200*b^9 + 1288800*b^8 + 4053600*b^7 + 7617600*b^6 + 9352800*b^5 + 7747200*b^4 + 4384800*b^3 + 1713600*b^2 + 453600*b + 64800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 2160*b^10 + 130680*b^9 + 842040*b^8 + 2577960*b^7 + 4755240*b^6 + 5736240*b^5 + 4652640*b^4 + 2560680*b^3 + 967320*b^2 + 249480*b + 35640
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 159840*b^9 + 1099440*b^8 + 3453840*b^7 + 6480000*b^6 + 7938000*b^5 + 6553440*b^4 + 3691440*b^3 + 1434240*b^2 + 378000*b + 54000
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 176400*b^8 + 1070640*b^7 + 2895840*b^6 + 4593600*b^5 + 4654800*b^4 + 3006000*b^3 + 1131840*b^2 + 188640*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 2160*b^9 + 122760*b^8 + 700560*b^7 + 1851840*b^6 + 2898360*b^5 + 2910600*b^4 + 1869120*b^3 + 702000*b^2 + 117000*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 2160*b^8 + 106200*b^7 + 536400*b^6 + 1198080*b^5 + 1512360*b^4 + 1200600*b^3 + 632160*b^2 + 213840*b + 35640
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^10 + 558720*b^9 + 2007360*b^8 + 4366080*b^7 + 6330240*b^6 + 6379200*b^5 + 4518720*b^4 + 2194560*b^3 + 665280*b^2 + 95040*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^9 + 592560*b^8 + 1856160*b^7 + 3474000*b^6 + 4248000*b^5 + 3502800*b^4 + 1971360*b^3 + 765360*b^2 + 201600*b + 28800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53280*b^9 + 367920*b^8 + 1164240*b^7 + 2211840*b^6 + 2765520*b^5 + 2357280*b^4 + 1390320*b^3 + 570240*b^2 + 156240*b + 22320
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 53280*b^8 + 324720*b^7 + 882720*b^6 + 1407600*b^5 + 1432800*b^4 + 928080*b^3 + 349920*b^2 + 58320*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 21600*b^9 + 146160*b^8 + 449280*b^7 + 818640*b^6 + 961920*b^5 + 745200*b^4 + 380160*b^3 + 128880*b^2 + 30240*b + 4320
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 213120*b^9 + 1461600*b^8 + 4577760*b^7 + 8565120*b^6 + 10467360*b^5 + 8622720*b^4 + 4845600*b^3 + 1877760*b^2 + 493920*b + 70560
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 242640*b^8 + 1473840*b^7 + 3990240*b^6 + 6336000*b^5 + 6426000*b^4 + 4152240*b^3 + 1563840*b^2 + 260640*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 2880*b^9 + 167760*b^8 + 961920*b^7 + 2554560*b^6 + 4016880*b^5 + 4050000*b^4 + 2607840*b^3 + 980640*b^2 + 163440*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 2880*b^8 + 149040*b^7 + 765360*b^6 + 1749600*b^5 + 2285280*b^4 + 1897200*b^3 + 1044720*b^2 + 362880*b + 60480
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 64080*b^8 + 385200*b^7 + 1029600*b^6 + 1612800*b^5 + 1616400*b^4 + 1036080*b^3 + 388800*b^2 + 64800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 3600*b^8 + 189360*b^7 + 961200*b^6 + 2152800*b^5 + 2725200*b^4 + 2170800*b^3 + 1146960*b^2 + 388800*b + 64800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^10 + 557760*b^9 + 1995840*b^8 + 4311360*b^7 + 6190080*b^6 + 6163200*b^5 + 4311360*b^4 + 2072640*b^3 + 624960*b^2 + 89280*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 86400*b^9 + 596160*b^8 + 1877760*b^7 + 3528000*b^6 + 4320000*b^5 + 3556800*b^4 + 1992960*b^3 + 768960*b^2 + 201600*b + 28800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 95040*b^8 + 579600*b^7 + 1576800*b^6 + 2516400*b^5 + 2563200*b^4 + 1661040*b^3 + 626400*b^2 + 104400*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 51840*b^9 + 356400*b^8 + 1118160*b^7 + 2092320*b^6 + 2550960*b^5 + 2089440*b^4 + 1162800*b^3 + 444960*b^2 + 115920*b + 16560
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 57600*b^8 + 352800*b^7 + 964800*b^6 + 1548000*b^5 + 1584000*b^4 + 1029600*b^3 + 388800*b^2 + 64800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 2160*b^9 + 48600*b^8 + 251280*b^7 + 639360*b^6 + 979560*b^5 + 970200*b^4 + 617760*b^3 + 231120*b^2 + 38520*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 51840*b^8 + 316800*b^7 + 864000*b^6 + 1382400*b^5 + 1411200*b^4 + 915840*b^3 + 345600*b^2 + 57600*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 51120*b^7 + 277200*b^6 + 640800*b^5 + 835200*b^4 + 687600*b^3 + 375120*b^2 + 129600*b + 21600
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 2160*b^8 + 42840*b^7 + 200160*b^6 + 447840*b^5 + 587160*b^4 + 495000*b^3 + 277200*b^2 + 97200*b + 16200
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 23040*b^6 + 115200*b^5 + 230400*b^4 + 230400*b^3 + 115200*b^2 + 23040*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 24000*b^9 + 162720*b^8 + 503520*b^7 + 931200*b^6 + 1125600*b^5 + 916800*b^4 + 508320*b^3 + 193920*b^2 + 50400*b + 7200
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 28800*b^8 + 172080*b^7 + 456480*b^6 + 709200*b^5 + 705600*b^4 + 450000*b^3 + 168480*b^2 + 28080*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17280*b^8 + 103680*b^7 + 276480*b^6 + 432000*b^5 + 432000*b^4 + 276480*b^3 + 103680*b^2 + 17280*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 17280*b^7 + 91440*b^6 + 203040*b^5 + 248400*b^4 + 187200*b^3 + 92880*b^2 + 30240*b + 5040
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 7200*b^8 + 43920*b^7 + 119520*b^6 + 190800*b^5 + 194400*b^4 + 126000*b^3 + 47520*b^2 + 7920*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 69120*b^8 + 419040*b^7 + 1131840*b^6 + 1792800*b^5 + 1814400*b^4 + 1170720*b^3 + 440640*b^2 + 73440*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 69840*b^7 + 378000*b^6 + 871200*b^5 + 1130400*b^4 + 925200*b^3 + 501840*b^2 + 172800*b + 28800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 2880*b^8 + 58320*b^7 + 267120*b^6 + 574560*b^5 + 708480*b^4 + 550800*b^3 + 284400*b^2 + 95040*b + 15840
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 2880*b^7 + 46080*b^6 + 190080*b^5 + 357120*b^4 + 348480*b^3 + 172800*b^2 + 34560*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 20880*b^7 + 114480*b^6 + 269280*b^5 + 360000*b^4 + 306000*b^3 + 172080*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 3600*b^7 + 58320*b^6 + 241200*b^5 + 453600*b^4 + 442800*b^3 + 219600*b^2 + 43920*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 21120*b^7 + 114720*b^6 + 265920*b^5 + 348000*b^4 + 288000*b^3 + 157920*b^2 + 54720*b + 9120
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 18000*b^6 + 90000*b^5 + 180000*b^4 + 180000*b^3 + 90000*b^2 + 18000*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 2880*b^7 + 23760*b^6 + 78480*b^5 + 133920*b^4 + 125280*b^3 + 61200*b^2 + 12240*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 5760*b^5 + 28800*b^4 + 57600*b^3 + 57600*b^2 + 28800*b + 5760
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 6480*b^6 + 32400*b^5 + 64800*b^4 + 64800*b^3 + 32400*b^2 + 6480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 3600*b^6 + 21600*b^5 + 57600*b^4 + 86400*b^3 + 75600*b^2 + 36000*b + 7200
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 27000*b^11 + 236160*b^10 + 962280*b^9 + 2394360*b^8 + 4027680*b^7 + 4802760*b^6 + 4137480*b^5 + 2573280*b^4 + 1141560*b^3 + 357480*b^2 + 77760*b + 9720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^10 + 252720*b^9 + 910800*b^8 + 1982160*b^7 + 2868480*b^6 + 2880000*b^5 + 2031120*b^4 + 982800*b^3 + 297360*b^2 + 42480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 38880*b^9 + 271440*b^8 + 865440*b^7 + 1645200*b^6 + 2037600*b^5 + 1698480*b^4 + 966240*b^3 + 379440*b^2 + 100800*b + 14400
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 19440*b^10 + 151920*b^9 + 549360*b^8 + 1201680*b^7 + 1751040*b^6 + 1772640*b^5 + 1260720*b^4 + 614160*b^3 + 186480*b^2 + 26640*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 21600*b^9 + 149040*b^8 + 469440*b^7 + 882000*b^6 + 1080000*b^5 + 889200*b^4 + 498240*b^3 + 192240*b^2 + 50400*b + 7200
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 810*b^10 + 20250*b^9 + 120240*b^8 + 362970*b^7 + 679410*b^6 + 852300*b^5 + 739710*b^4 + 449730*b^3 + 190980*b^2 + 53550*b + 7650
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 19440*b^9 + 134640*b^8 + 425520*b^7 + 801360*b^6 + 982080*b^5 + 807840*b^4 + 451440*b^3 + 173520*b^2 + 45360*b + 6480
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 21600*b^8 + 134640*b^7 + 375840*b^6 + 615600*b^5 + 640800*b^4 + 421200*b^3 + 159840*b^2 + 26640*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 810*b^9 + 17280*b^8 + 89190*b^7 + 228420*b^6 + 353160*b^5 + 352800*b^4 + 225990*b^3 + 84780*b^2 + 14130*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 810*b^8 + 15120*b^7 + 71910*b^6 + 167940*b^5 + 234360*b^4 + 212400*b^3 + 126630*b^2 + 45900*b + 7650
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^10 + 69720*b^9 + 250200*b^8 + 543960*b^7 + 788880*b^6 + 795600*b^5 + 564120*b^4 + 274200*b^3 + 83160*b^2 + 11880*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^9 + 73440*b^8 + 228240*b^7 + 424800*b^6 + 518400*b^5 + 428400*b^4 + 242640*b^3 + 95040*b^2 + 25200*b + 3600
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6480*b^9 + 43920*b^8 + 134640*b^7 + 242640*b^6 + 277920*b^5 + 204480*b^4 + 94320*b^3 + 26640*b^2 + 5040*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6480*b^8 + 38160*b^7 + 99360*b^6 + 151200*b^5 + 147600*b^4 + 92880*b^3 + 34560*b^2 + 5760*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3000*b^9 + 21240*b^8 + 69960*b^7 + 141240*b^6 + 192720*b^5 + 184800*b^4 + 125640*b^3 + 59160*b^2 + 17640*b + 2520
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 25920*b^9 + 177840*b^8 + 557280*b^7 + 1043280*b^6 + 1275840*b^5 + 1051920*b^4 + 591840*b^3 + 229680*b^2 + 60480*b + 8640
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 28800*b^8 + 174240*b^7 + 469440*b^6 + 741600*b^5 + 748800*b^4 + 482400*b^3 + 181440*b^2 + 30240*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 1080*b^9 + 24840*b^8 + 129240*b^7 + 330480*b^6 + 508680*b^5 + 505800*b^4 + 322920*b^3 + 120960*b^2 + 20160*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 1080*b^8 + 20880*b^7 + 93600*b^6 + 195840*b^5 + 231480*b^4 + 169200*b^3 + 81360*b^2 + 25920*b + 4320
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 8640*b^8 + 52560*b^7 + 142560*b^6 + 226800*b^5 + 230400*b^4 + 149040*b^3 + 56160*b^2 + 9360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 1440*b^8 + 31320*b^7 + 149040*b^6 + 336960*b^5 + 446040*b^4 + 379800*b^3 + 214560*b^2 + 75600*b + 12600
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 7920*b^8 + 48480*b^7 + 132480*b^6 + 212400*b^5 + 217200*b^4 + 141120*b^3 + 53280*b^2 + 8880*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 7200*b^7 + 39600*b^6 + 93600*b^5 + 126000*b^4 + 108000*b^3 + 61200*b^2 + 21600*b + 3600
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 1080*b^8 + 10800*b^7 + 41760*b^6 + 86400*b^5 + 109080*b^4 + 90000*b^3 + 49680*b^2 + 17280*b + 2880
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 1080*b^7 + 7920*b^6 + 24480*b^5 + 40320*b^4 + 37080*b^3 + 18000*b^2 + 3600*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 2640*b^7 + 13440*b^6 + 27840*b^5 + 30000*b^4 + 18000*b^3 + 6240*b^2 + 1440*b + 240
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 1440*b^7 + 12600*b^6 + 42840*b^5 + 74160*b^4 + 69840*b^3 + 34200*b^2 + 6840*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1440*b^6 + 7320*b^5 + 16440*b^4 + 21360*b^3 + 17040*b^2 + 7800*b + 1560
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3000*b^9 + 20880*b^8 + 66360*b^7 + 125760*b^6 + 155280*b^5 + 129000*b^4 + 73080*b^3 + 28560*b^2 + 7560*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 2880*b^8 + 18000*b^7 + 50400*b^6 + 82800*b^5 + 86400*b^4 + 56880*b^3 + 21600*b^2 + 3600*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 360*b^9 + 4410*b^8 + 19620*b^7 + 46800*b^6 + 69210*b^5 + 67050*b^4 + 42120*b^3 + 15660*b^2 + 2610*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 360*b^8 + 3330*b^7 + 13050*b^6 + 28980*b^5 + 40860*b^4 + 38250*b^3 + 23490*b^2 + 8640*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1080*b^8 + 6600*b^7 + 18000*b^6 + 28800*b^5 + 29400*b^4 + 19080*b^3 + 7200*b^2 + 1200*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 360*b^8 + 3960*b^7 + 14760*b^6 + 26640*b^5 + 25560*b^4 + 12600*b^3 + 2520*b^2
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 360*b^7 + 1680*b^6 + 3360*b^5 + 3840*b^4 + 2760*b^3 + 1200*b^2 + 240*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 15*b^9 + 360*b^8 + 2370*b^7 + 7995*b^6 + 16500*b^5 + 22440*b^4 + 20625*b^3 + 12540*b^2 + 4590*b + 765
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 648000*b^12 + 6296400*b^11 + 28597680*b^10 + 79816320*b^9 + 152015760*b^8 + 207758880*b^7 + 208593360*b^6 + 154896480*b^5 + 84435120*b^4 + 32769360*b^3 + 8282880*b^2 + 1035360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 777600*b^11 + 6829920*b^10 + 27902880*b^9 + 69491520*b^8 + 116782560*b^7 + 138801600*b^6 + 118804320*b^5 + 73068480*b^4 + 31842720*b^3 + 9732960*b^2 + 2073600*b + 259200
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 881280*b^10 + 6937920*b^9 + 25228800*b^8 + 55373760*b^7 + 80801280*b^6 + 81794880*b^5 + 58129920*b^4 + 28296000*b^3 + 8588160*b^2 + 1226880*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 51840*b^10 + 1330560*b^9 + 7945200*b^8 + 23916960*b^7 + 44136720*b^6 + 53720640*b^5 + 44298000*b^4 + 25011360*b^3 + 9759600*b^2 + 2580480*b + 368640
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 486000*b^11 + 4241160*b^10 + 17227080*b^9 + 42683760*b^8 + 71399880*b^7 + 84512160*b^6 + 72080280*b^5 + 44200080*b^4 + 19209960*b^3 + 5854680*b^2 + 1244160*b + 155520
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 583200*b^10 + 4555440*b^9 + 16444080*b^8 + 35851680*b^7 + 51989040*b^6 + 52315200*b^5 + 36977040*b^4 + 17923680*b^3 + 5428080*b^2 + 775440*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 660960*b^9 + 4589280*b^8 + 14552640*b^7 + 27529920*b^6 + 33953760*b^5 + 28193760*b^4 + 15972480*b^3 + 6243840*b^2 + 1653120*b + 236160
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 359640*b^10 + 2793960*b^9 + 10036440*b^8 + 21791160*b^7 + 31488480*b^6 + 31587840*b^5 + 22266360*b^4 + 10770840*b^3 + 3258360*b^2 + 465480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 421200*b^9 + 2903760*b^8 + 9142560*b^7 + 17186400*b^6 + 21085200*b^5 + 17427600*b^4 + 9826560*b^3 + 3821760*b^2 + 1008000*b + 144000
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 4860*b^10 + 296190*b^9 + 1908180*b^8 + 5843520*b^7 + 10796130*b^6 + 13073310*b^5 + 10679400*b^4 + 5945220*b^3 + 2279430*b^2 + 594720*b + 84960
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 486000*b^10 + 3819960*b^9 + 13868280*b^8 + 30389040*b^7 + 44268120*b^6 + 44733600*b^5 + 31737960*b^4 + 15428880*b^3 + 4679640*b^2 + 668520*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^9 + 3624480*b^8 + 11573280*b^7 + 22032000*b^6 + 27324000*b^5 + 22809600*b^4 + 12998880*b^3 + 5114880*b^2 + 1360800*b + 194400
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 64800*b^9 + 943920*b^8 + 4493520*b^7 + 11193120*b^6 + 17128800*b^5 + 17046000*b^4 + 10901520*b^3 + 4086720*b^2 + 681120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 359640*b^9 + 2492640*b^8 + 7889400*b^7 + 14897520*b^6 + 18340560*b^5 + 15198840*b^4 + 8589240*b^3 + 3348000*b^2 + 884520*b + 126360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 375840*b^8 + 2306160*b^7 + 6320160*b^6 + 10162800*b^5 + 10418400*b^4 + 6780240*b^3 + 2561760*b^2 + 426960*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 4860*b^9 + 279990*b^8 + 1605600*b^7 + 4267080*b^6 + 6715710*b^5 + 6776550*b^4 + 4365900*b^3 + 1642140*b^2 + 273690*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 281880*b^8 + 1742040*b^7 + 4814640*b^6 + 7808400*b^5 + 8062200*b^4 + 5271480*b^3 + 1995840*b^2 + 332640*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 77760*b^8 + 702000*b^7 + 2565360*b^6 + 5084640*b^5 + 6147360*b^4 + 4834800*b^3 + 2550960*b^2 + 864000*b + 144000
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 3240*b^8 + 207900*b^7 + 1079100*b^6 + 2472120*b^5 + 3227040*b^4 + 2673900*b^3 + 1469340*b^2 + 509760*b + 84960
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1620*b^8 + 96390*b^7 + 563310*b^6 + 1512450*b^5 + 2289420*b^4 + 2014830*b^3 + 961650*b^2 + 192330*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 216000*b^11 + 1884240*b^10 + 7652880*b^9 + 18963360*b^8 + 31722480*b^7 + 37535040*b^6 + 31975920*b^5 + 19558080*b^4 + 8462160*b^3 + 2562480*b^2 + 541440*b + 67680
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 259200*b^10 + 2021760*b^9 + 7292160*b^8 + 15897600*b^7 + 23068800*b^6 + 23241600*b^5 + 16450560*b^4 + 7983360*b^3 + 2419200*b^2 + 345600*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 293760*b^9 + 2031120*b^8 + 6415200*b^7 + 12098160*b^6 + 14892480*b^5 + 12357360*b^4 + 7002720*b^3 + 2739600*b^2 + 725760*b + 103680
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 162000*b^10 + 1256040*b^9 + 4504680*b^8 + 9769680*b^7 + 14108040*b^6 + 14148000*b^5 + 9971640*b^4 + 4823280*b^3 + 1459080*b^2 + 208440*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 194400*b^9 + 1336320*b^8 + 4194720*b^7 + 7862400*b^6 + 9619200*b^5 + 7927200*b^4 + 4453920*b^3 + 1725120*b^2 + 453600*b + 64800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 119880*b^9 + 823680*b^8 + 2586600*b^7 + 4857840*b^6 + 5969520*b^5 + 4958280*b^4 + 2819880*b^3 + 1108800*b^2 + 294840*b + 42120
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 162000*b^9 + 1118880*b^8 + 3529440*b^7 + 6646320*b^6 + 8166960*b^5 + 6760800*b^4 + 3818880*b^3 + 1488240*b^2 + 393120*b + 56160
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^8 + 1054800*b^7 + 2872800*b^6 + 4590000*b^5 + 4680000*b^4 + 3034800*b^3 + 1144800*b^2 + 190800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 119880*b^8 + 730440*b^7 + 1985040*b^6 + 3164400*b^5 + 3220200*b^4 + 2085480*b^3 + 786240*b^2 + 131040*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 93960*b^7 + 511920*b^6 + 1192320*b^5 + 1571400*b^4 + 1312200*b^3 + 725760*b^2 + 252720*b + 42120
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 70560*b^10 + 548640*b^9 + 1972800*b^8 + 4288320*b^7 + 6204960*b^6 + 6233760*b^5 + 4400640*b^4 + 2131200*b^3 + 645120*b^2 + 92160*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 82080*b^9 + 566640*b^8 + 1787040*b^7 + 3366000*b^6 + 4140000*b^5 + 3433680*b^4 + 1945440*b^3 + 761040*b^2 + 201600*b + 28800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 49680*b^9 + 338400*b^8 + 1051200*b^7 + 1947600*b^6 + 2350800*b^5 + 1903680*b^4 + 1044000*b^3 + 392400*b^2 + 100800*b + 14400
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 46440*b^8 + 281520*b^7 + 760320*b^6 + 1204200*b^5 + 1218600*b^4 + 786240*b^3 + 295920*b^2 + 49320*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 1440*b^10 + 35280*b^9 + 208080*b^8 + 622080*b^7 + 1144800*b^6 + 1396080*b^5 + 1159920*b^4 + 663840*b^3 + 263520*b^2 + 70560*b + 10080
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 648000*b^10 + 5054400*b^9 + 18230400*b^8 + 39744000*b^7 + 57672000*b^6 + 58104000*b^5 + 41126400*b^4 + 19958400*b^3 + 6048000*b^2 + 864000*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 734400*b^9 + 5080320*b^8 + 16053120*b^7 + 30283200*b^6 + 37281600*b^5 + 30931200*b^4 + 17521920*b^3 + 6851520*b^2 + 1814400*b + 259200
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 43200*b^9 + 1066320*b^8 + 5645520*b^7 + 14620320*b^6 + 22759200*b^5 + 22842000*b^4 + 14674320*b^3 + 5512320*b^2 + 918720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 479520*b^9 + 3298320*b^8 + 10361520*b^7 + 19440000*b^6 + 23814000*b^5 + 19660320*b^4 + 11074320*b^3 + 4302720*b^2 + 1134000*b + 162000
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 529920*b^8 + 3225600*b^7 + 8755200*b^6 + 13939200*b^5 + 14169600*b^4 + 9169920*b^3 + 3456000*b^2 + 576000*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 6480*b^9 + 380520*b^8 + 2180880*b^7 + 5785920*b^6 + 9087480*b^5 + 9153000*b^4 + 5889600*b^3 + 2214000*b^2 + 369000*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 425520*b^8 + 2600640*b^7 + 7093440*b^6 + 11350800*b^5 + 11588400*b^4 + 7521120*b^3 + 2838240*b^2 + 473040*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 54000*b^8 + 718560*b^7 + 3031200*b^6 + 6408000*b^5 + 7995600*b^4 + 6400800*b^3 + 3418560*b^2 + 1166400*b + 194400
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 6480*b^8 + 323640*b^7 + 1653840*b^6 + 3761280*b^5 + 4879080*b^4 + 4015800*b^3 + 2193120*b^2 + 758160*b + 126360
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 69120*b^7 + 525600*b^6 + 1660320*b^5 + 2767680*b^4 + 2560320*b^3 + 1245600*b^2 + 249120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 211680*b^9 + 1455840*b^8 + 4574880*b^7 + 8592480*b^6 + 10549440*b^5 + 8743680*b^4 + 4955040*b^3 + 1939680*b^2 + 514080*b + 73440
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 232560*b^8 + 1413360*b^7 + 3828960*b^6 + 6084000*b^5 + 6174000*b^4 + 3990960*b^3 + 1503360*b^2 + 250560*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 147600*b^8 + 891360*b^7 + 2396160*b^6 + 3776400*b^5 + 3805200*b^4 + 2448000*b^3 + 920160*b^2 + 153360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 122400*b^7 + 661680*b^6 + 1522080*b^5 + 1969200*b^4 + 1605600*b^3 + 867600*b^2 + 298080*b + 49680
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 4320*b^9 + 95760*b^8 + 497520*b^7 + 1277280*b^6 + 1977120*b^5 + 1976400*b^4 + 1266480*b^3 + 475200*b^2 + 79200*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 591840*b^8 + 3589920*b^7 + 9702720*b^6 + 15379200*b^5 + 15573600*b^4 + 10052640*b^3 + 3784320*b^2 + 630720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 35280*b^8 + 794880*b^7 + 3739680*b^6 + 8233920*b^5 + 10460880*b^4 + 8452800*b^3 + 4541760*b^2 + 1555200*b + 259200
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 7920*b^8 + 427680*b^7 + 2183040*b^6 + 4924800*b^5 + 6300720*b^4 + 5090400*b^3 + 2728800*b^2 + 933120*b + 155520
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 50400*b^7 + 508320*b^6 + 1836000*b^5 + 3268800*b^4 + 3117600*b^3 + 1533600*b^2 + 306720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 12240*b^8 + 243360*b^7 + 1121760*b^6 + 2450880*b^5 + 3101040*b^4 + 2498400*b^3 + 1339200*b^2 + 457920*b + 76320
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 720*b^8 + 72000*b^7 + 721440*b^6 + 2619360*b^5 + 4678560*b^4 + 4469040*b^3 + 2199600*b^2 + 439920*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 216000*b^9 + 1501920*b^8 + 4767840*b^7 + 9023040*b^6 + 11121120*b^5 + 9216000*b^4 + 5202720*b^3 + 2024640*b^2 + 534240*b + 76320
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 216000*b^8 + 1330560*b^7 + 3663360*b^6 + 5918400*b^5 + 6091200*b^4 + 3974400*b^3 + 1503360*b^2 + 250560*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 43200*b^8 + 444240*b^7 + 1720080*b^6 + 3509280*b^5 + 4312800*b^4 + 3430800*b^3 + 1826640*b^2 + 622080*b + 103680
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 155520*b^8 + 950400*b^7 + 2592000*b^6 + 4147200*b^5 + 4233600*b^4 + 2747520*b^3 + 1036800*b^2 + 172800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 145440*b^7 + 792000*b^6 + 1843200*b^5 + 2426400*b^4 + 2023200*b^3 + 1117440*b^2 + 388800*b + 64800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 6480*b^8 + 136440*b^7 + 633600*b^6 + 1383840*b^5 + 1743480*b^4 + 1395000*b^3 + 742320*b^2 + 252720*b + 42120
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 105840*b^7 + 578880*b^6 + 1356480*b^5 + 1803600*b^4 + 1522800*b^3 + 851040*b^2 + 298080*b + 49680
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 49680*b^7 + 329760*b^6 + 953280*b^5 + 1509120*b^4 + 1360080*b^3 + 655200*b^2 + 131040*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 4320*b^7 + 82800*b^6 + 353520*b^5 + 672480*b^4 + 659520*b^3 + 327600*b^2 + 65520*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 2160*b^7 + 61560*b^6 + 268920*b^5 + 543240*b^4 + 641520*b^3 + 476280*b^2 + 210600*b + 42120
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 70560*b^8 + 429120*b^7 + 1163520*b^6 + 1850400*b^5 + 1879200*b^4 + 1215360*b^3 + 457920*b^2 + 76320*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 68400*b^7 + 370800*b^6 + 856800*b^5 + 1116000*b^4 + 918000*b^3 + 500400*b^2 + 172800*b + 28800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 48240*b^7 + 262080*b^6 + 607680*b^5 + 795600*b^4 + 658800*b^3 + 361440*b^2 + 125280*b + 20880
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 30960*b^6 + 154800*b^5 + 309600*b^4 + 309600*b^3 + 154800*b^2 + 30960*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 1440*b^8 + 26640*b^7 + 120240*b^6 + 257760*b^5 + 318240*b^4 + 248400*b^3 + 128880*b^2 + 43200*b + 7200
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 168480*b^7 + 915840*b^6 + 2125440*b^5 + 2786400*b^4 + 2311200*b^3 + 1270080*b^2 + 440640*b + 73440
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 35280*b^7 + 309600*b^6 + 1054080*b^5 + 1825920*b^4 + 1720080*b^3 + 842400*b^2 + 168480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 7920*b^7 + 133200*b^6 + 555120*b^5 + 1046880*b^4 + 1023120*b^3 + 507600*b^2 + 101520*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 43920*b^6 + 231840*b^5 + 544320*b^4 + 737280*b^3 + 605520*b^2 + 280800*b + 56160
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 3600*b^7 + 59040*b^6 + 244800*b^5 + 460800*b^4 + 450000*b^3 + 223200*b^2 + 44640*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 720*b^7 + 44640*b^6 + 239760*b^5 + 594000*b^4 + 846720*b^3 + 719280*b^2 + 338400*b + 67680
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 33120*b^6 + 165600*b^5 + 331200*b^4 + 331200*b^3 + 165600*b^2 + 33120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 29520*b^6 + 146880*b^5 + 321120*b^4 + 406080*b^3 + 317520*b^2 + 144000*b + 28800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 5040*b^6 + 34560*b^5 + 102240*b^4 + 164160*b^3 + 149040*b^2 + 72000*b + 14400
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 2880*b^6 + 37440*b^5 + 123840*b^4 + 175680*b^3 + 115200*b^2 + 28800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 720*b^6 + 10080*b^5 + 40320*b^4 + 74880*b^3 + 72720*b^2 + 36000*b + 7200
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 720*b^6 + 28800*b^5 + 108720*b^4 + 160560*b^3 + 106560*b^2 + 26640*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 3600*b^5 + 20880*b^4 + 51120*b^3 + 64080*b^2 + 40320*b + 10080
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 81000*b^10 + 627480*b^9 + 2248920*b^8 + 4875480*b^7 + 7039440*b^6 + 7059600*b^5 + 4976280*b^4 + 2407320*b^3 + 728280*b^2 + 104040*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 97200*b^9 + 667440*b^8 + 2093040*b^7 + 3920400*b^6 + 4795200*b^5 + 3952800*b^4 + 2222640*b^3 + 861840*b^2 + 226800*b + 32400
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 110160*b^8 + 670320*b^7 + 1818720*b^6 + 2894400*b^5 + 2941200*b^4 + 1902960*b^3 + 717120*b^2 + 119520*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 58320*b^9 + 399600*b^8 + 1250640*b^7 + 2339280*b^6 + 2859840*b^5 + 2358720*b^4 + 1328400*b^3 + 516240*b^2 + 136080*b + 19440
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 64800*b^8 + 392400*b^7 + 1058400*b^6 + 1674000*b^5 + 1692000*b^4 + 1090800*b^3 + 410400*b^2 + 68400*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 2430*b^9 + 56160*b^8 + 290970*b^7 + 739260*b^6 + 1129680*b^5 + 1116000*b^4 + 709290*b^3 + 265140*b^2 + 44190*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 58320*b^8 + 354240*b^7 + 959040*b^6 + 1522800*b^5 + 1544400*b^4 + 997920*b^3 + 375840*b^2 + 62640*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 58320*b^7 + 316800*b^6 + 734400*b^5 + 961200*b^4 + 795600*b^3 + 436320*b^2 + 151200*b + 25200
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 2430*b^8 + 48060*b^7 + 219690*b^6 + 473580*b^5 + 586980*b^4 + 459900*b^3 + 239490*b^2 + 80460*b + 13410
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 1620*b^7 + 32220*b^6 + 138420*b^5 + 263880*b^4 + 259020*b^3 + 128700*b^2 + 25740*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 27000*b^9 + 183960*b^8 + 572760*b^7 + 1067400*b^6 + 1303200*b^5 + 1076400*b^4 + 608760*b^3 + 237960*b^2 + 63000*b + 9000
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 32400*b^8 + 195120*b^7 + 522720*b^6 + 820800*b^5 + 824400*b^4 + 529200*b^3 + 198720*b^2 + 33120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 19440*b^8 + 118080*b^7 + 319680*b^6 + 507600*b^5 + 514800*b^4 + 332640*b^3 + 125280*b^2 + 20880*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 19440*b^7 + 105840*b^6 + 246240*b^5 + 324000*b^4 + 270000*b^3 + 149040*b^2 + 51840*b + 8640
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 7200*b^8 + 42480*b^7 + 110880*b^6 + 169200*b^5 + 165600*b^4 + 104400*b^3 + 38880*b^2 + 6480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 77760*b^8 + 468720*b^7 + 1257120*b^6 + 1976400*b^5 + 1987200*b^4 + 1276560*b^3 + 479520*b^2 + 79920*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 81360*b^7 + 439200*b^6 + 1008000*b^5 + 1299600*b^4 + 1054800*b^3 + 567360*b^2 + 194400*b + 32400
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 3240*b^8 + 68760*b^7 + 321120*b^6 + 707040*b^5 + 901440*b^4 + 732600*b^3 + 396000*b^2 + 136080*b + 22680
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 3240*b^7 + 53640*b^6 + 222840*b^5 + 419760*b^4 + 410040*b^3 + 203400*b^2 + 40680*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 20880*b^7 + 110880*b^6 + 247680*b^5 + 306000*b^4 + 234000*b^3 + 118080*b^2 + 38880*b + 6480
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 3960*b^7 + 67680*b^6 + 282960*b^5 + 534240*b^4 + 522360*b^3 + 259200*b^2 + 51840*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 23760*b^7 + 128880*b^6 + 298080*b^5 + 388800*b^4 + 320400*b^3 + 174960*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 18720*b^6 + 93600*b^5 + 187200*b^4 + 187200*b^3 + 93600*b^2 + 18720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 3240*b^7 + 27720*b^6 + 93240*b^5 + 160560*b^4 + 150840*b^3 + 73800*b^2 + 14760*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 2160*b^6 + 14040*b^5 + 39960*b^4 + 62640*b^3 + 56160*b^2 + 27000*b + 5400
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 6480*b^6 + 32400*b^5 + 64800*b^4 + 64800*b^3 + 32400*b^2 + 6480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 3960*b^6 + 25560*b^5 + 72360*b^4 + 113040*b^3 + 101160*b^2 + 48600*b + 9720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2520*b^5 + 10080*b^4 + 15120*b^3 + 10080*b^2 + 2520*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 9000*b^8 + 54360*b^7 + 146160*b^6 + 230400*b^5 + 232200*b^4 + 149400*b^3 + 56160*b^2 + 9360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 8640*b^7 + 46800*b^6 + 108000*b^5 + 140400*b^4 + 115200*b^3 + 62640*b^2 + 21600*b + 3600
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 1080*b^8 + 11610*b^7 + 44730*b^6 + 88020*b^5 + 100980*b^4 + 72450*b^3 + 34290*b^2 + 10800*b + 1800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 1080*b^7 + 8730*b^6 + 28530*b^5 + 48420*b^4 + 45180*b^3 + 22050*b^2 + 4410*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 3240*b^7 + 18000*b^6 + 43200*b^5 + 59400*b^4 + 52200*b^3 + 30240*b^2 + 10800*b + 1800
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 1080*b^7 + 11520*b^6 + 42480*b^5 + 76320*b^4 + 73080*b^3 + 36000*b^2 + 7200*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 1080*b^6 + 5040*b^5 + 10080*b^4 + 11520*b^3 + 8280*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 45*b^8 + 855*b^7 + 4410*b^6 + 11340*b^5 + 16830*b^4 + 14670*b^3 + 6975*b^2 + 1395*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 243000*b^9 + 1675080*b^8 + 5277960*b^7 + 9943560*b^6 + 12253680*b^5 + 10206000*b^4 + 5822280*b^3 + 2297160*b^2 + 612360*b + 87480
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 259200*b^8 + 1576800*b^7 + 4276800*b^6 + 6804000*b^5 + 6912000*b^4 + 4471200*b^3 + 1684800*b^2 + 280800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 32400*b^8 + 440640*b^7 + 1867680*b^6 + 3948480*b^5 + 4914000*b^4 + 3916800*b^3 + 2082240*b^2 + 708480*b + 118080
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 174960*b^8 + 1060560*b^7 + 2864160*b^6 + 4536000*b^5 + 4590000*b^4 + 2961360*b^3 + 1114560*b^2 + 185760*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 172800*b^7 + 936000*b^6 + 2160000*b^5 + 2808000*b^4 + 2304000*b^3 + 1252800*b^2 + 432000*b + 72000
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 7290*b^8 + 156600*b^7 + 730710*b^6 + 1602180*b^5 + 2028240*b^4 + 1632600*b^3 + 873990*b^2 + 298620*b + 49770
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 136080*b^7 + 738720*b^6 + 1710720*b^5 + 2235600*b^4 + 1846800*b^3 + 1010880*b^2 + 349920*b + 58320
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 38880*b^7 + 303840*b^6 + 974880*b^5 + 1638720*b^4 + 1522080*b^3 + 741600*b^2 + 148320*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 6480*b^7 + 108720*b^6 + 452880*b^5 + 853920*b^4 + 834480*b^3 + 414000*b^2 + 82800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 810*b^7 + 50670*b^6 + 245160*b^5 + 539100*b^4 + 690660*b^3 + 545940*b^2 + 248850*b + 49770
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 77760*b^8 + 470880*b^7 + 1270080*b^6 + 2008800*b^5 + 2030400*b^4 + 1308960*b^3 + 492480*b^2 + 82080*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 77760*b^7 + 421200*b^6 + 972000*b^5 + 1263600*b^4 + 1036800*b^3 + 563760*b^2 + 194400*b + 32400
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 49680*b^7 + 267840*b^6 + 613440*b^5 + 788400*b^4 + 637200*b^3 + 341280*b^2 + 116640*b + 19440
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 33120*b^6 + 165600*b^5 + 331200*b^4 + 331200*b^3 + 165600*b^2 + 33120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 3240*b^8 + 41040*b^7 + 171000*b^6 + 360720*b^5 + 451440*b^4 + 363600*b^3 + 195480*b^2 + 66960*b + 11160
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 198720*b^7 + 1071360*b^6 + 2453760*b^5 + 3153600*b^4 + 2548800*b^3 + 1365120*b^2 + 466560*b + 77760
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 25920*b^7 + 294480*b^6 + 1109520*b^5 + 2011680*b^4 + 1933920*b^3 + 954000*b^2 + 190800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 8640*b^7 + 149400*b^6 + 626040*b^5 + 1182960*b^4 + 1157040*b^3 + 574200*b^2 + 114840*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 36360*b^6 + 203760*b^5 + 509760*b^4 + 728640*b^3 + 619560*b^2 + 291600*b + 58320
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 8640*b^7 + 90720*b^6 + 332640*b^5 + 596160*b^4 + 570240*b^3 + 280800*b^2 + 56160*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1080*b^7 + 53280*b^6 + 290880*b^5 + 738720*b^4 + 1074960*b^3 + 924840*b^2 + 437400*b + 87480
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 45360*b^6 + 226800*b^5 + 453600*b^4 + 453600*b^3 + 226800*b^2 + 45360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 23760*b^6 + 127440*b^5 + 304560*b^4 + 419040*b^3 + 347760*b^2 + 162000*b + 32400
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 7560*b^6 + 49680*b^5 + 142560*b^4 + 224640*b^3 + 201960*b^2 + 97200*b + 19440
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 1080*b^6 + 29520*b^5 + 108360*b^4 + 158760*b^3 + 105120*b^2 + 26280*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 2160*b^6 + 16560*b^5 + 52560*b^4 + 87840*b^3 + 81360*b^2 + 39600*b + 7920
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1080*b^6 + 29160*b^5 + 106920*b^4 + 156600*b^3 + 103680*b^2 + 25920*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2520*b^5 + 18720*b^4 + 52200*b^3 + 69480*b^2 + 44640*b + 11160
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 27000*b^7 + 144720*b^6 + 328320*b^5 + 415800*b^4 + 329400*b^3 + 172800*b^2 + 58320*b + 9720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 23040*b^6 + 115200*b^5 + 230400*b^4 + 230400*b^3 + 115200*b^2 + 23040*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 3240*b^7 + 30690*b^6 + 108090*b^5 + 190260*b^4 + 180540*b^3 + 88650*b^2 + 17730*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 2880*b^6 + 19440*b^5 + 56880*b^4 + 90720*b^3 + 82080*b^2 + 39600*b + 7920
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 6120*b^6 + 30600*b^5 + 61200*b^4 + 61200*b^3 + 30600*b^2 + 6120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 2880*b^6 + 21240*b^5 + 65880*b^4 + 108720*b^3 + 100080*b^2 + 48600*b + 9720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 2520*b^5 + 10080*b^4 + 15120*b^3 + 10080*b^2 + 2520*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 135*b^7 + 1935*b^6 + 8640*b^5 + 19890*b^4 + 27270*b^3 + 22680*b^2 + 10575*b + 2115
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 57240*b^6 + 286200*b^5 + 572400*b^4 + 572400*b^3 + 286200*b^2 + 57240*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 18000*b^6 + 108000*b^5 + 288000*b^4 + 432000*b^3 + 378000*b^2 + 180000*b + 36000
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 7920*b^6 + 52920*b^5 + 153720*b^4 + 244080*b^3 + 220320*b^2 + 106200*b + 21240
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 360*b^6 + 24570*b^5 + 95040*b^4 + 141300*b^3 + 93960*b^2 + 23490*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 5760*b^6 + 32760*b^5 + 83160*b^4 + 120240*b^3 + 102960*b^2 + 48600*b + 9720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 1440*b^6 + 34200*b^5 + 123840*b^4 + 180720*b^3 + 119520*b^2 + 29880*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 1800*b^5 + 15120*b^4 + 44280*b^3 + 60120*b^2 + 38880*b + 9720
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 360*b^6 + 3510*b^5 + 10800*b^4 + 14940*b^3 + 9720*b^2 + 2430*b
c[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 45*b^6 + 2700*b^5 + 22140*b^4 + 64890*b^3 + 88200*b^2 + 57060*b + 14265
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7629840*b^9 + 18838080*b^8 + 31368240*b^7 + 36928800*b^6 + 31302000*b^5 + 19052640*b^4 + 8200080*b^3 + 2467440*b^2 + 518400*b + 64800
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2034720*b^9 + 7372800*b^8 + 16112160*b^7 + 23388480*b^6 + 23536800*b^5 + 16629120*b^4 + 8056800*b^3 + 2439360*b^2 + 348480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 276480*b^9 + 1938240*b^8 + 6203520*b^7 + 11828160*b^6 + 14676480*b^5 + 12242880*b^4 + 6963840*b^3 + 2733120*b^2 + 725760*b + 103680
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 34560*b^9 + 489600*b^8 + 2318400*b^7 + 5777280*b^6 + 8861760*b^5 + 8841600*b^4 + 5664960*b^3 + 2125440*b^2 + 354240*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1253880*b^9 + 4481640*b^8 + 9666720*b^7 + 13853160*b^6 + 13762800*b^5 + 9605880*b^4 + 4609440*b^3 + 1388520*b^2 + 198360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1344240*b^8 + 4242240*b^7 + 7981200*b^6 + 9777600*b^5 + 8046000*b^4 + 4501440*b^3 + 1733040*b^2 + 453600*b + 64800
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 207360*b^8 + 1274400*b^7 + 3499200*b^6 + 5637600*b^5 + 5788800*b^4 + 3771360*b^3 + 1425600*b^2 + 237600*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 117720*b^9 + 804240*b^8 + 2506680*b^7 + 4661280*b^6 + 5649840*b^5 + 4599720*b^4 + 2541240*b^3 + 964080*b^2 + 249480*b + 35640
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 133200*b^8 + 808560*b^7 + 2187360*b^6 + 3470400*b^5 + 3517200*b^4 + 2271600*b^3 + 855360*b^2 + 142560*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 3780*b^9 + 106110*b^8 + 563220*b^7 + 1438560*b^6 + 2197530*b^5 + 2166750*b^4 + 1374840*b^3 + 513540*b^2 + 85590*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1135080*b^8 + 3630960*b^7 + 6919560*b^6 + 8581680*b^5 + 7155000*b^4 + 4067280*b^3 + 1595160*b^2 + 423360*b + 60480
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 151200*b^8 + 939600*b^7 + 2613600*b^6 + 4266000*b^5 + 4428000*b^4 + 2905200*b^3 + 1101600*b^2 + 183600*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 43200*b^8 + 374400*b^7 + 1342080*b^6 + 2638080*b^5 + 3182400*b^4 + 2505600*b^3 + 1324800*b^2 + 449280*b + 74880
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 117720*b^8 + 722520*b^7 + 1980720*b^6 + 3186000*b^5 + 3267000*b^4 + 2126520*b^3 + 803520*b^2 + 133920*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 107280*b^7 + 586800*b^6 + 1375200*b^5 + 1828800*b^4 + 1544400*b^3 + 863280*b^2 + 302400*b + 50400
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 3780*b^8 + 95490*b^7 + 456210*b^6 + 1008900*b^5 + 1282680*b^4 + 1035450*b^3 + 555570*b^2 + 190080*b + 31680
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 70200*b^7 + 386640*b^6 + 915840*b^5 + 1236600*b^4 + 1063800*b^3 + 604800*b^2 + 213840*b + 35640
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 47520*b^7 + 288000*b^6 + 774720*b^5 + 1169280*b^4 + 1026720*b^3 + 489600*b^2 + 97920*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 540*b^7 + 45990*b^6 + 222390*b^5 + 440460*b^4 + 438840*b^3 + 219150*b^2 + 43830*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 3240*b^7 + 59940*b^6 + 242280*b^5 + 462960*b^4 + 517680*b^3 + 367020*b^2 + 158400*b + 31680
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 72000*b^10 + 556560*b^9 + 1988640*b^8 + 4293360*b^7 + 6166080*b^6 + 6145200*b^5 + 4304160*b^4 + 2071440*b^3 + 624960*b^2 + 89280*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 594720*b^8 + 1869120*b^7 + 3506400*b^6 + 4291200*b^5 + 3535200*b^4 + 1984320*b^3 + 767520*b^2 + 201600*b + 28800
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 92160*b^8 + 561600*b^7 + 1526400*b^6 + 2433600*b^5 + 2476800*b^4 + 1604160*b^3 + 604800*b^2 + 100800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 366840*b^8 + 1136880*b^7 + 2103480*b^6 + 2539440*b^5 + 2061000*b^4 + 1135440*b^3 + 429480*b^2 + 110880*b + 15840
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 390960*b^7 + 1049760*b^6 + 1652400*b^5 + 1663200*b^4 + 1069200*b^3 + 401760*b^2 + 66960*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 39240*b^8 + 236520*b^7 + 634320*b^6 + 997200*b^5 + 1002600*b^4 + 644040*b^3 + 241920*b^2 + 40320*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 329400*b^7 + 896400*b^6 + 1431000*b^5 + 1458000*b^4 + 945000*b^3 + 356400*b^2 + 59400*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 50400*b^7 + 273600*b^6 + 633600*b^5 + 828000*b^4 + 684000*b^3 + 374400*b^2 + 129600*b + 21600
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 39240*b^7 + 212400*b^6 + 489600*b^5 + 635400*b^4 + 520200*b^3 + 282240*b^2 + 97200*b + 16200
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 23400*b^6 + 117000*b^5 + 234000*b^4 + 234000*b^3 + 117000*b^2 + 23400*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 23040*b^9 + 157680*b^8 + 492480*b^7 + 918000*b^6 + 1116000*b^5 + 912240*b^4 + 506880*b^3 + 193680*b^2 + 50400*b + 7200
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 25920*b^8 + 158400*b^7 + 432000*b^6 + 691200*b^5 + 705600*b^4 + 457920*b^3 + 172800*b^2 + 28800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 15120*b^8 + 89640*b^7 + 235440*b^6 + 361800*b^5 + 356400*b^4 + 225720*b^3 + 84240*b^2 + 14040*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 12960*b^7 + 70560*b^6 + 164160*b^5 + 216000*b^4 + 180000*b^3 + 99360*b^2 + 34560*b + 5760
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 960*b^9 + 14400*b^8 + 68640*b^7 + 169920*b^6 + 257760*b^5 + 254400*b^4 + 161760*b^3 + 60480*b^2 + 10080*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^9 + 1487520*b^8 + 4675680*b^7 + 8766720*b^6 + 10712160*b^5 + 8798400*b^4 + 4914720*b^3 + 1889280*b^2 + 493920*b + 70560
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 230400*b^8 + 1408320*b^7 + 3841920*b^6 + 6148800*b^5 + 6278400*b^4 + 4075200*b^3 + 1537920*b^2 + 256320*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 28800*b^8 + 380160*b^7 + 1601280*b^6 + 3386880*b^5 + 4233600*b^4 + 3398400*b^3 + 1820160*b^2 + 622080*b + 103680
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 156960*b^8 + 950400*b^7 + 2563200*b^6 + 4053600*b^5 + 4096800*b^4 + 2640960*b^3 + 993600*b^2 + 165600*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 156960*b^7 + 849600*b^6 + 1958400*b^5 + 2541600*b^4 + 2080800*b^3 + 1128960*b^2 + 388800*b + 64800
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 5040*b^8 + 130680*b^7 + 624960*b^6 + 1378080*b^5 + 1742040*b^4 + 1395000*b^3 + 742320*b^2 + 252720*b + 42120
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 120960*b^7 + 658800*b^6 + 1533600*b^5 + 2019600*b^4 + 1684800*b^3 + 930960*b^2 + 324000*b + 54000
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 36000*b^7 + 272160*b^6 + 856800*b^5 + 1425600*b^4 + 1317600*b^3 + 640800*b^2 + 128160*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 5040*b^7 + 98280*b^6 + 420840*b^5 + 801360*b^4 + 786240*b^3 + 390600*b^2 + 78120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 40320*b^6 + 203400*b^5 + 452520*b^4 + 582480*b^3 + 461520*b^2 + 210600*b + 42120
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 69120*b^8 + 417600*b^7 + 1123200*b^6 + 1771200*b^5 + 1785600*b^4 + 1149120*b^3 + 432000*b^2 + 72000*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 69120*b^7 + 374400*b^6 + 864000*b^5 + 1123200*b^4 + 921600*b^3 + 501120*b^2 + 172800*b + 28800
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 44640*b^7 + 239760*b^6 + 545760*b^5 + 694800*b^4 + 554400*b^3 + 293040*b^2 + 99360*b + 16560
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 29520*b^6 + 147600*b^5 + 295200*b^4 + 295200*b^3 + 147600*b^2 + 29520*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 2880*b^8 + 36960*b^7 + 153600*b^6 + 320640*b^5 + 394080*b^4 + 309600*b^3 + 162240*b^2 + 54720*b + 9120
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 178560*b^7 + 966240*b^6 + 2226240*b^5 + 2887200*b^4 + 2361600*b^3 + 1280160*b^2 + 440640*b + 73440
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 23040*b^7 + 257760*b^6 + 966240*b^5 + 1748160*b^4 + 1679040*b^3 + 828000*b^2 + 165600*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 5760*b^7 + 123120*b^6 + 534960*b^5 + 1023840*b^4 + 1006560*b^3 + 500400*b^2 + 100080*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 32400*b^6 + 181440*b^5 + 453600*b^4 + 648000*b^3 + 550800*b^2 + 259200*b + 51840
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 7680*b^7 + 83520*b^6 + 310080*b^5 + 558720*b^4 + 535680*b^3 + 264000*b^2 + 52800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 960*b^7 + 43680*b^6 + 239520*b^5 + 612960*b^4 + 897600*b^3 + 775200*b^2 + 367200*b + 73440
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^8 + 446400*b^7 + 1238400*b^6 + 2016000*b^5 + 2088000*b^4 + 1368000*b^3 + 518400*b^2 + 86400*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 57600*b^7 + 316800*b^6 + 748800*b^5 + 1008000*b^4 + 864000*b^3 + 489600*b^2 + 172800*b + 28800
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 28800*b^7 + 184320*b^6 + 518400*b^5 + 806400*b^4 + 720000*b^3 + 345600*b^2 + 69120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 48960*b^7 + 267120*b^6 + 623520*b^5 + 824400*b^4 + 691200*b^3 + 383760*b^2 + 133920*b + 22320
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 36000*b^6 + 180000*b^5 + 360000*b^4 + 360000*b^3 + 180000*b^2 + 36000*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 5040*b^7 + 51480*b^6 + 186840*b^5 + 333360*b^4 + 318240*b^3 + 156600*b^2 + 31320*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 21600*b^6 + 108000*b^5 + 216000*b^4 + 216000*b^3 + 108000*b^2 + 21600*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 27360*b^6 + 131040*b^5 + 272160*b^4 + 325440*b^3 + 243360*b^2 + 108000*b + 21600
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 720*b^6 + 12600*b^5 + 52920*b^4 + 100080*b^3 + 97920*b^2 + 48600*b + 9720
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 4320*b^6 + 38160*b^5 + 113760*b^4 + 155520*b^3 + 100800*b^2 + 25200*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 23040*b^7 + 125280*b^6 + 290880*b^5 + 381600*b^4 + 316800*b^3 + 174240*b^2 + 60480*b + 10080
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 17280*b^6 + 86400*b^5 + 172800*b^4 + 172800*b^3 + 86400*b^2 + 17280*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 14400*b^6 + 72000*b^5 + 144000*b^4 + 144000*b^3 + 72000*b^2 + 14400*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 5040*b^5 + 25200*b^4 + 50400*b^3 + 50400*b^2 + 25200*b + 5040
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 960*b^7 + 9120*b^6 + 32160*b^5 + 56640*b^4 + 53760*b^3 + 26400*b^2 + 5280*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 40320*b^6 + 201600*b^5 + 403200*b^4 + 403200*b^3 + 201600*b^2 + 40320*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 23040*b^6 + 120960*b^5 + 282240*b^4 + 380160*b^3 + 311040*b^2 + 144000*b + 28800
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 5760*b^6 + 41760*b^5 + 128160*b^4 + 210240*b^3 + 192960*b^2 + 93600*b + 18720
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 21600*b^5 + 86400*b^4 + 129600*b^3 + 86400*b^2 + 21600*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1920*b^6 + 14880*b^5 + 47520*b^4 + 79680*b^3 + 73920*b^2 + 36000*b + 7200
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 960*b^6 + 26640*b^5 + 97920*b^4 + 143520*b^3 + 95040*b^2 + 23760*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 4320*b^5 + 21600*b^4 + 43200*b^3 + 43200*b^2 + 21600*b + 4320
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 12960*b^5 + 51840*b^4 + 77760*b^3 + 51840*b^2 + 12960*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 5040*b^5 + 23760*b^4 + 49680*b^3 + 56880*b^2 + 34560*b + 8640
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 480*b^5 + 1920*b^4 + 2880*b^3 + 1920*b^2 + 480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 240*b^5 + 8880*b^4 + 33360*b^3 + 49200*b^2 + 32640*b + 8160
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 240*b^5 + 5520*b^4 + 15360*b^3 + 15120*b^2 + 5040*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 27000*b^9 + 183240*b^8 + 567000*b^7 + 1046520*b^6 + 1258560*b^5 + 1015200*b^4 + 554040*b^3 + 207000*b^2 + 52920*b + 7560
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 32400*b^8 + 195840*b^7 + 527040*b^6 + 831600*b^5 + 838800*b^4 + 540000*b^3 + 203040*b^2 + 33840*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 34560*b^7 + 187200*b^6 + 432000*b^5 + 561600*b^4 + 460800*b^3 + 250560*b^2 + 86400*b + 14400
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 18360*b^8 + 110520*b^7 + 295920*b^6 + 464400*b^5 + 466200*b^4 + 299160*b^3 + 112320*b^2 + 18720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 18000*b^7 + 97200*b^6 + 223200*b^5 + 288000*b^4 + 234000*b^3 + 126000*b^2 + 43200*b + 7200
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 1890*b^8 + 22140*b^7 + 88650*b^6 + 179820*b^5 + 213840*b^4 + 161100*b^3 + 80730*b^2 + 26460*b + 4410
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 18360*b^7 + 99360*b^6 + 228960*b^5 + 297000*b^4 + 243000*b^3 + 131760*b^2 + 45360*b + 7560
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 15840*b^6 + 79200*b^5 + 158400*b^4 + 158400*b^3 + 79200*b^2 + 15840*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 1890*b^7 + 16830*b^6 + 57690*b^5 + 100260*b^4 + 94590*b^3 + 46350*b^2 + 9270*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 270*b^6 + 5490*b^5 + 23670*b^4 + 45180*b^3 + 44370*b^2 + 22050*b + 4410
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 9000*b^8 + 53280*b^7 + 139680*b^6 + 214200*b^5 + 210600*b^4 + 133200*b^3 + 49680*b^2 + 8280*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 10800*b^7 + 57600*b^6 + 129600*b^5 + 162000*b^4 + 126000*b^3 + 64800*b^2 + 21600*b + 3600
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 6120*b^7 + 33120*b^6 + 76320*b^5 + 99000*b^4 + 81000*b^3 + 43920*b^2 + 15120*b + 2520
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 6120*b^6 + 30600*b^5 + 61200*b^4 + 61200*b^3 + 30600*b^2 + 6120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 1800*b^7 + 9360*b^6 + 20160*b^5 + 23400*b^4 + 16200*b^3 + 7200*b^2 + 2160*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 24480*b^7 + 131760*b^6 + 300960*b^5 + 385200*b^4 + 309600*b^3 + 164880*b^2 + 56160*b + 9360
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 20880*b^6 + 104400*b^5 + 208800*b^4 + 208800*b^3 + 104400*b^2 + 20880*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 2520*b^7 + 25200*b^6 + 90720*b^5 + 161280*b^4 + 153720*b^3 + 75600*b^2 + 15120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 2520*b^6 + 17640*b^5 + 52920*b^4 + 85680*b^3 + 78120*b^2 + 37800*b + 7560
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 5040*b^6 + 25200*b^5 + 50400*b^4 + 50400*b^3 + 25200*b^2 + 5040*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 2880*b^6 + 19080*b^5 + 55080*b^4 + 87120*b^3 + 78480*b^2 + 37800*b + 7560
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 6480*b^6 + 32400*b^5 + 64800*b^4 + 64800*b^3 + 32400*b^2 + 6480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 3600*b^5 + 18000*b^4 + 36000*b^3 + 36000*b^2 + 18000*b + 3600
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 2520*b^6 + 12600*b^5 + 27720*b^4 + 35280*b^3 + 27720*b^2 + 12600*b + 2520
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 2880*b^5 + 11520*b^4 + 17280*b^3 + 11520*b^2 + 2880*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 2520*b^7 + 13680*b^6 + 31680*b^5 + 41400*b^4 + 34200*b^3 + 18720*b^2 + 6480*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 1440*b^6 + 7200*b^5 + 14400*b^4 + 14400*b^3 + 7200*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 810*b^7 + 5130*b^6 + 14310*b^5 + 22140*b^4 + 19710*b^3 + 9450*b^2 + 1890*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 810*b^6 + 3600*b^5 + 6660*b^4 + 6840*b^3 + 4410*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1080*b^6 + 5400*b^5 + 10800*b^4 + 10800*b^3 + 5400*b^2 + 1080*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 720*b^6 + 4320*b^5 + 11520*b^4 + 17280*b^3 + 15120*b^2 + 7200*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 45*b^7 + 630*b^6 + 2205*b^5 + 3465*b^4 + 2880*b^3 + 1395*b^2 + 450*b + 90
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 81000*b^8 + 492480*b^7 + 1334880*b^6 + 2122200*b^5 + 2154600*b^4 + 1393200*b^3 + 524880*b^2 + 87480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 75600*b^7 + 410400*b^6 + 950400*b^5 + 1242000*b^4 + 1026000*b^3 + 561600*b^2 + 194400*b + 32400
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 21600*b^7 + 167040*b^6 + 532800*b^5 + 892800*b^4 + 828000*b^3 + 403200*b^2 + 80640*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 55080*b^7 + 298080*b^6 + 686880*b^5 + 891000*b^4 + 729000*b^3 + 395280*b^2 + 136080*b + 22680
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 42480*b^6 + 212400*b^5 + 424800*b^4 + 424800*b^3 + 212400*b^2 + 42480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 5670*b^7 + 58770*b^6 + 214470*b^5 + 383580*b^4 + 366570*b^3 + 180450*b^2 + 36090*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 31320*b^6 + 156600*b^5 + 313200*b^4 + 313200*b^3 + 156600*b^2 + 31320*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 23760*b^6 + 120240*b^5 + 268560*b^4 + 347040*b^3 + 275760*b^2 + 126000*b + 25200
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 4050*b^6 + 29610*b^5 + 91350*b^4 + 150300*b^3 + 138150*b^2 + 67050*b + 13410
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1620*b^6 + 28980*b^5 + 101340*b^4 + 146340*b^3 + 96480*b^2 + 24120*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 24840*b^7 + 133920*b^6 + 306720*b^5 + 394200*b^4 + 318600*b^3 + 170640*b^2 + 58320*b + 9720
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 20160*b^6 + 100800*b^5 + 201600*b^4 + 201600*b^3 + 100800*b^2 + 20160*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 13320*b^6 + 66600*b^5 + 133200*b^4 + 133200*b^3 + 66600*b^2 + 13320*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 5400*b^5 + 27000*b^4 + 54000*b^3 + 54000*b^2 + 27000*b + 5400
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 2160*b^7 + 16560*b^6 + 52560*b^5 + 87840*b^4 + 81360*b^3 + 39600*b^2 + 7920*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 51840*b^6 + 259200*b^5 + 518400*b^4 + 518400*b^3 + 259200*b^2 + 51840*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 16560*b^6 + 98640*b^5 + 261360*b^4 + 390240*b^3 + 340560*b^2 + 162000*b + 32400
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 6120*b^6 + 43920*b^5 + 133920*b^4 + 218880*b^3 + 200520*b^2 + 97200*b + 19440
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 19080*b^5 + 76320*b^4 + 114480*b^3 + 76320*b^2 + 19080*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 5040*b^6 + 30240*b^5 + 80640*b^4 + 120960*b^3 + 105840*b^2 + 50400*b + 10080
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1440*b^6 + 29880*b^5 + 106560*b^4 + 154800*b^3 + 102240*b^2 + 25560*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 6480*b^5 + 32400*b^4 + 64800*b^3 + 64800*b^2 + 32400*b + 6480
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 12240*b^5 + 48960*b^4 + 73440*b^3 + 48960*b^2 + 12240*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 3960*b^5 + 15840*b^4 + 23760*b^3 + 15840*b^2 + 3960*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 2160*b^5 + 15120*b^4 + 41040*b^3 + 54000*b^2 + 34560*b + 8640
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1440*b^5 + 13320*b^4 + 40320*b^3 + 55440*b^2 + 36000*b + 9000
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2880*b^4 + 8640*b^3 + 8640*b^2 + 2880*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 3600*b^5 + 18000*b^4 + 36000*b^3 + 36000*b^2 + 18000*b + 3600
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 2430*b^6 + 13140*b^5 + 31680*b^4 + 43920*b^3 + 36630*b^2 + 17100*b + 3420
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 1710*b^5 + 6840*b^4 + 10260*b^3 + 6840*b^2 + 1710*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 1080*b^5 + 5400*b^4 + 10800*b^3 + 10800*b^2 + 5400*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 1800*b^5 + 7200*b^4 + 10800*b^3 + 7200*b^2 + 1800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 1080*b^4 + 4320*b^3 + 6480*b^2 + 4320*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 135*b^6 + 1305*b^5 + 4005*b^4 + 5535*b^3 + 3600*b^2 + 900*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 9720*b^5 + 48600*b^4 + 97200*b^3 + 97200*b^2 + 48600*b + 9720
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 10080*b^5 + 40320*b^4 + 60480*b^3 + 40320*b^2 + 10080*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 4770*b^5 + 19080*b^4 + 28620*b^3 + 19080*b^2 + 4770*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 720*b^5 + 10080*b^4 + 33840*b^3 + 48240*b^2 + 31680*b + 7920
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 2880*b^5 + 11520*b^4 + 17280*b^3 + 11520*b^2 + 2880*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 1800*b^5 + 15120*b^4 + 44280*b^3 + 60120*b^2 + 38880*b + 9720
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 2520*b^4 + 7560*b^3 + 7560*b^2 + 2520*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 315*b^5 + 1845*b^4 + 4545*b^3 + 5715*b^2 + 3600*b + 900
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 90*b^5 + 2610*b^4 + 7380*b^3 + 7290*b^2 + 2430*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 27000*b^7 + 147600*b^6 + 345600*b^5 + 459000*b^4 + 387000*b^3 + 216000*b^2 + 75600*b + 12600
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 18000*b^6 + 90000*b^5 + 180000*b^4 + 180000*b^3 + 90000*b^2 + 18000*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 14400*b^6 + 72000*b^5 + 158400*b^4 + 201600*b^3 + 158400*b^2 + 72000*b + 14400
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 15840*b^6 + 79200*b^5 + 158400*b^4 + 158400*b^3 + 79200*b^2 + 15840*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 7200*b^5 + 36000*b^4 + 72000*b^3 + 72000*b^2 + 36000*b + 7200
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 4410*b^6 + 25290*b^5 + 64710*b^4 + 94140*b^3 + 80910*b^2 + 38250*b + 7650
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 4320*b^5 + 21600*b^4 + 43200*b^3 + 43200*b^2 + 21600*b + 4320
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 11520*b^5 + 46080*b^4 + 69120*b^3 + 46080*b^2 + 11520*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 1170*b^5 + 4680*b^4 + 7020*b^3 + 4680*b^2 + 1170*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 3240*b^5 + 17370*b^4 + 40320*b^3 + 49140*b^2 + 30600*b + 7650
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 7560*b^6 + 37800*b^5 + 75600*b^4 + 75600*b^3 + 37800*b^2 + 7560*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 3600*b^5 + 18000*b^4 + 36000*b^3 + 36000*b^2 + 18000*b + 3600
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 2880*b^5 + 14400*b^4 + 28800*b^3 + 28800*b^2 + 14400*b + 2880
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 1440*b^6 + 7320*b^5 + 16440*b^4 + 21360*b^3 + 17040*b^2 + 7800*b + 1560
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 8640*b^5 + 43200*b^4 + 86400*b^3 + 86400*b^2 + 43200*b + 8640
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 10080*b^5 + 40320*b^4 + 60480*b^3 + 40320*b^2 + 10080*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 3960*b^5 + 15840*b^4 + 23760*b^3 + 15840*b^2 + 3960*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 6480*b^4 + 25920*b^3 + 38880*b^2 + 25920*b + 6480
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 2400*b^5 + 9600*b^4 + 14400*b^3 + 9600*b^2 + 2400*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 1920*b^5 + 15480*b^4 + 44640*b^3 + 60240*b^2 + 38880*b + 9720
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 3600*b^4 + 14400*b^3 + 21600*b^2 + 14400*b + 3600
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 3240*b^4 + 9720*b^3 + 9720*b^2 + 3240*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 840*b^4 + 2520*b^3 + 2520*b^2 + 840*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 360*b^4 + 3240*b^3 + 7920*b^2 + 7560*b + 2520
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 1800*b^5 + 7200*b^4 + 10800*b^3 + 7200*b^2 + 1800*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 1080*b^4 + 4320*b^3 + 6480*b^2 + 4320*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 135*b^5 + 810*b^4 + 2025*b^3 + 2565*b^2 + 1620*b + 405
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 3600*b^4 + 14400*b^3 + 21600*b^2 + 14400*b + 3600
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 1800*b^4 + 7200*b^3 + 10800*b^2 + 7200*b + 1800
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 1440*b^4 + 4320*b^3 + 4320*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 2160*b^4 + 6480*b^3 + 6480*b^2 + 2160*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 1800*b^3 + 5400*b^2 + 5400*b + 1800
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 225*b^4 + 675*b^3 + 675*b^2 + 225*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 180*b^4 + 2475*b^3 + 6525*b^2 + 6345*b + 2115
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] ]= 1440*b^3 + 4320*b^2 + 4320*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] ]= 1080*b^3 + 3240*b^2 + 3240*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 480*b^3 + 960*b^2 + 480*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] ]= 90*b^3 + 270*b^2 + 270*b + 90
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 270*b^3 + 540*b^2 + 270*b
c[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 15*b^3 + 780*b^2 + 1530*b + 765
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 396000*b^8 + 851760*b^7 + 1217280*b^6 + 1206000*b^5 + 839520*b^4 + 402000*b^3 + 120960*b^2 + 17280*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 17280*b^9 + 119520*b^8 + 377280*b^7 + 709920*b^6 + 869760*b^5 + 715680*b^4 + 400320*b^3 + 154080*b^2 + 40320*b + 5760
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 17280*b^8 + 106560*b^7 + 293760*b^6 + 475200*b^5 + 489600*b^4 + 319680*b^3 + 120960*b^2 + 20160*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 3456*b^8 + 33408*b^7 + 126288*b^6 + 255456*b^5 + 313776*b^4 + 250560*b^3 + 134064*b^2 + 45792*b + 7632
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 10800*b^9 + 73080*b^8 + 225360*b^7 + 414360*b^6 + 496080*b^5 + 397800*b^4 + 215280*b^3 + 79560*b^2 + 20160*b + 2880
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^8 + 78480*b^7 + 211680*b^6 + 334800*b^5 + 338400*b^4 + 218160*b^3 + 82080*b^2 + 13680*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 12960*b^7 + 70560*b^6 + 164160*b^5 + 216000*b^4 + 180000*b^3 + 99360*b^2 + 34560*b + 5760
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 7560*b^8 + 45000*b^7 + 118800*b^6 + 183600*b^5 + 181800*b^4 + 115560*b^3 + 43200*b^2 + 7200*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 7920*b^7 + 42480*b^6 + 96480*b^5 + 122400*b^4 + 97200*b^3 + 51120*b^2 + 17280*b + 2880
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 540*b^8 + 7830*b^7 + 33030*b^6 + 67500*b^5 + 78840*b^4 + 57150*b^3 + 27270*b^2 + 8640*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^8 + 66600*b^7 + 183600*b^6 + 297000*b^5 + 306000*b^4 + 199800*b^3 + 75600*b^2 + 12600*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 8640*b^7 + 47520*b^6 + 112320*b^5 + 151200*b^4 + 129600*b^3 + 73440*b^2 + 25920*b + 4320
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 4320*b^7 + 26640*b^6 + 72720*b^5 + 110880*b^4 + 97920*b^3 + 46800*b^2 + 9360*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 7560*b^7 + 41040*b^6 + 95040*b^5 + 124200*b^4 + 102600*b^3 + 56160*b^2 + 19440*b + 3240
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 5760*b^6 + 28800*b^5 + 57600*b^4 + 57600*b^3 + 28800*b^2 + 5760*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 540*b^7 + 6390*b^6 + 24390*b^5 + 44460*b^4 + 42840*b^3 + 21150*b^2 + 4230*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 3240*b^6 + 16200*b^5 + 32400*b^4 + 32400*b^3 + 16200*b^2 + 3240*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 4320*b^6 + 20160*b^5 + 40320*b^4 + 46080*b^3 + 33120*b^2 + 14400*b + 2880
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 540*b^6 + 5130*b^5 + 15660*b^4 + 21600*b^3 + 14040*b^2 + 3510*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 4800*b^9 + 32400*b^8 + 99840*b^7 + 184080*b^6 + 222240*b^5 + 181200*b^4 + 100800*b^3 + 38640*b^2 + 10080*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^8 + 34560*b^7 + 92160*b^6 + 144000*b^5 + 144000*b^4 + 92160*b^3 + 34560*b^2 + 5760*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 5760*b^7 + 30960*b^6 + 70560*b^5 + 90000*b^4 + 72000*b^3 + 38160*b^2 + 12960*b + 2160
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^8 + 21240*b^7 + 55440*b^6 + 84600*b^5 + 82800*b^4 + 52200*b^3 + 19440*b^2 + 3240*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^7 + 23040*b^6 + 51840*b^5 + 64800*b^4 + 50400*b^3 + 25920*b^2 + 8640*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2520*b^7 + 13680*b^6 + 31680*b^5 + 41400*b^4 + 34200*b^3 + 18720*b^2 + 6480*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^7 + 19440*b^6 + 44640*b^5 + 57600*b^4 + 46800*b^3 + 25200*b^2 + 8640*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 2880*b^6 + 14400*b^5 + 28800*b^4 + 28800*b^3 + 14400*b^2 + 2880*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2520*b^6 + 12600*b^5 + 25200*b^4 + 25200*b^3 + 12600*b^2 + 2520*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 1080*b^5 + 5400*b^4 + 10800*b^3 + 10800*b^2 + 5400*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 1440*b^8 + 8640*b^7 + 23040*b^6 + 36000*b^5 + 36000*b^4 + 23040*b^3 + 8640*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1440*b^7 + 7920*b^6 + 18720*b^5 + 25200*b^4 + 21600*b^3 + 12240*b^2 + 4320*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 720*b^7 + 3600*b^6 + 7200*b^5 + 7200*b^4 + 3600*b^3 + 720*b^2
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 360*b^6 + 1800*b^5 + 3600*b^4 + 3600*b^3 + 1800*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 160*b^8 + 1520*b^7 + 5760*b^6 + 11840*b^5 + 14960*b^4 + 12400*b^3 + 6880*b^2 + 2400*b + 400
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^8 + 86400*b^7 + 230400*b^6 + 360000*b^5 + 360000*b^4 + 230400*b^3 + 86400*b^2 + 14400*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 14400*b^7 + 77760*b^6 + 178560*b^5 + 230400*b^4 + 187200*b^3 + 100800*b^2 + 34560*b + 5760
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 2880*b^7 + 25200*b^6 + 85680*b^5 + 148320*b^4 + 139680*b^3 + 68400*b^2 + 13680*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10080*b^7 + 54000*b^6 + 122400*b^5 + 154800*b^4 + 122400*b^3 + 64080*b^2 + 21600*b + 3600
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 8640*b^6 + 43200*b^5 + 86400*b^4 + 86400*b^3 + 43200*b^2 + 8640*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 720*b^7 + 9000*b^6 + 34920*b^5 + 64080*b^4 + 61920*b^3 + 30600*b^2 + 6120*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 6480*b^6 + 32400*b^5 + 64800*b^4 + 64800*b^3 + 32400*b^2 + 6480*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 3600*b^6 + 18720*b^5 + 43200*b^4 + 57600*b^3 + 46800*b^2 + 21600*b + 4320
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 720*b^6 + 6120*b^5 + 20520*b^4 + 35280*b^3 + 33120*b^2 + 16200*b + 3240
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 3600*b^5 + 14400*b^4 + 21600*b^3 + 14400*b^2 + 3600*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4320*b^7 + 23040*b^6 + 51840*b^5 + 64800*b^4 + 50400*b^3 + 25920*b^2 + 8640*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 3600*b^6 + 18000*b^5 + 36000*b^4 + 36000*b^3 + 18000*b^2 + 3600*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 2160*b^6 + 10800*b^5 + 21600*b^4 + 21600*b^3 + 10800*b^2 + 2160*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 480*b^7 + 3600*b^6 + 11280*b^5 + 18720*b^4 + 17280*b^3 + 8400*b^2 + 1680*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 10080*b^6 + 50400*b^5 + 100800*b^4 + 100800*b^3 + 50400*b^2 + 10080*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 2160*b^6 + 14400*b^5 + 41760*b^4 + 66240*b^3 + 59760*b^2 + 28800*b + 5760
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 720*b^6 + 5760*b^5 + 18720*b^4 + 31680*b^3 + 29520*b^2 + 14400*b + 2880
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 2880*b^5 + 11520*b^4 + 17280*b^3 + 11520*b^2 + 2880*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1200*b^6 + 7200*b^5 + 19200*b^4 + 28800*b^3 + 25200*b^2 + 12000*b + 2400
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 240*b^6 + 4800*b^5 + 17040*b^4 + 24720*b^3 + 16320*b^2 + 4080*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 4800*b^7 + 26400*b^6 + 62400*b^5 + 84000*b^4 + 72000*b^3 + 40800*b^2 + 14400*b + 2400
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 2880*b^6 + 14400*b^5 + 28800*b^4 + 28800*b^3 + 14400*b^2 + 2880*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 2880*b^6 + 13680*b^5 + 28080*b^4 + 33120*b^3 + 24480*b^2 + 10800*b + 2160
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 2880*b^6 + 14400*b^5 + 28800*b^4 + 28800*b^3 + 14400*b^2 + 2880*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 720*b^6 + 3960*b^5 + 9720*b^4 + 13680*b^3 + 11520*b^2 + 5400*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 2160*b^5 + 8640*b^4 + 12960*b^3 + 8640*b^2 + 2160*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 720*b^5 + 3240*b^4 + 6480*b^3 + 7200*b^2 + 4320*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 1440*b^6 + 7200*b^5 + 14400*b^4 + 14400*b^3 + 7200*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 160*b^6 + 720*b^5 + 1360*b^4 + 1440*b^3 + 960*b^2 + 400*b + 80
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 2160*b^5 + 8640*b^4 + 12960*b^3 + 8640*b^2 + 2160*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1440*b^4 + 5760*b^3 + 8640*b^2 + 5760*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 240*b^5 + 960*b^4 + 1440*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 240*b^5 + 2160*b^4 + 6480*b^3 + 8880*b^2 + 5760*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 720*b^4 + 2160*b^3 + 2160*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 80*b^4 + 320*b^3 + 480*b^2 + 320*b + 80
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 80*b^4 + 560*b^3 + 1280*b^2 + 1200*b + 400
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 1800*b^8 + 10560*b^7 + 27360*b^6 + 41400*b^5 + 40200*b^4 + 25200*b^3 + 9360*b^2 + 1560*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 2160*b^7 + 11520*b^6 + 25920*b^5 + 32400*b^4 + 25200*b^3 + 12960*b^2 + 4320*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 2160*b^6 + 10800*b^5 + 21600*b^4 + 21600*b^3 + 10800*b^2 + 2160*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 1080*b^7 + 5760*b^6 + 12960*b^5 + 16200*b^4 + 12600*b^3 + 6480*b^2 + 2160*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 720*b^6 + 3600*b^5 + 7200*b^4 + 7200*b^3 + 3600*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 270*b^7 + 1890*b^6 + 5670*b^5 + 9180*b^4 + 8370*b^3 + 4050*b^2 + 810*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 1080*b^6 + 5400*b^5 + 10800*b^4 + 10800*b^3 + 5400*b^2 + 1080*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 270*b^6 + 1170*b^5 + 2070*b^4 + 1980*b^3 + 1170*b^2 + 450*b + 90
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 600*b^7 + 3120*b^6 + 6720*b^5 + 7800*b^4 + 5400*b^3 + 2400*b^2 + 720*b + 120
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 720*b^6 + 3600*b^5 + 7200*b^4 + 7200*b^3 + 3600*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 360*b^6 + 1800*b^5 + 3600*b^4 + 3600*b^3 + 1800*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 1440*b^6 + 7200*b^5 + 14400*b^4 + 14400*b^3 + 7200*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 360*b^6 + 2160*b^5 + 5760*b^4 + 8640*b^3 + 7560*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 240*b^5 + 1200*b^4 + 2400*b^3 + 2400*b^2 + 1200*b + 240
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 120*b^6 + 600*b^5 + 1200*b^4 + 1200*b^3 + 600*b^2 + 120*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 90*b^6 + 360*b^5 + 540*b^4 + 360*b^3 + 90*b^2
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 90*b^5 + 360*b^4 + 540*b^3 + 360*b^2 + 90*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 120*b^5 + 600*b^4 + 1200*b^3 + 1200*b^2 + 600*b + 120
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 15*b^6 + 135*b^5 + 405*b^4 + 555*b^3 + 360*b^2 + 90*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 5400*b^7 + 28800*b^6 + 64800*b^5 + 81000*b^4 + 63000*b^3 + 32400*b^2 + 10800*b + 1800
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 4320*b^6 + 21600*b^5 + 43200*b^4 + 43200*b^3 + 21600*b^2 + 4320*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 2160*b^6 + 11520*b^5 + 27360*b^4 + 37440*b^3 + 30960*b^2 + 14400*b + 2880
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 3240*b^6 + 16200*b^5 + 32400*b^4 + 32400*b^3 + 16200*b^2 + 3240*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 1440*b^5 + 7200*b^4 + 14400*b^3 + 14400*b^2 + 7200*b + 1440
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 810*b^6 + 4770*b^5 + 12510*b^4 + 18540*b^3 + 16110*b^2 + 7650*b + 1530
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 1080*b^5 + 5400*b^4 + 10800*b^3 + 10800*b^2 + 5400*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 2160*b^5 + 8640*b^4 + 12960*b^3 + 8640*b^2 + 2160*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 540*b^5 + 2160*b^4 + 3240*b^3 + 2160*b^2 + 540*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 270*b^5 + 2340*b^4 + 6930*b^3 + 9450*b^2 + 6120*b + 1530
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 1440*b^6 + 7200*b^5 + 14400*b^4 + 14400*b^3 + 7200*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 360*b^6 + 1800*b^5 + 3960*b^4 + 5040*b^3 + 3960*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 2160*b^5 + 10800*b^4 + 21600*b^3 + 21600*b^2 + 10800*b + 2160
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 1440*b^5 + 5760*b^4 + 8640*b^3 + 5760*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1080*b^4 + 4320*b^3 + 6480*b^2 + 4320*b + 1080
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 720*b^5 + 2880*b^4 + 4320*b^3 + 2880*b^2 + 720*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 360*b^5 + 2880*b^4 + 8280*b^3 + 11160*b^2 + 7200*b + 1800
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 360*b^3 + 1080*b^2 + 1080*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 270*b^5 + 1080*b^4 + 1620*b^3 + 1080*b^2 + 270*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 180*b^4 + 720*b^3 + 1080*b^2 + 720*b + 180
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 45*b^5 + 225*b^4 + 495*b^3 + 585*b^2 + 360*b + 90
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 90*b^4 + 270*b^3 + 270*b^2 + 90*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 360*b^3 + 1080*b^2 + 1080*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 90*b^4 + 270*b^3 + 270*b^2 + 90*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 45*b^4 + 270*b^3 + 585*b^2 + 540*b + 180
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 1800*b^6 + 9000*b^5 + 18000*b^4 + 18000*b^3 + 9000*b^2 + 1800*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 1440*b^5 + 5760*b^4 + 8640*b^3 + 5760*b^2 + 1440*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 720*b^5 + 3600*b^4 + 7200*b^3 + 7200*b^2 + 3600*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 630*b^5 + 2520*b^4 + 3780*b^3 + 2520*b^2 + 630*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 90*b^4 + 360*b^3 + 540*b^2 + 360*b + 90
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 540*b^4 + 1620*b^3 + 1620*b^2 + 540*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 360*b^5 + 1800*b^4 + 3600*b^3 + 3600*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 240*b^5 + 960*b^4 + 1440*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 720*b^4 + 2880*b^3 + 4320*b^2 + 2880*b + 720
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 360*b^4 + 1440*b^3 + 2160*b^2 + 1440*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 480*b^4 + 1440*b^3 + 1440*b^2 + 480*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 360*b^3 + 1080*b^2 + 1080*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 120*b^3 + 240*b^2 + 120*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 180*b^4 + 720*b^3 + 1080*b^2 + 720*b + 180
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 45*b^4 + 135*b^3 + 135*b^2 + 45*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 180*b^3 + 540*b^2 + 540*b + 180
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 360*b^3 + 1080*b^2 + 1080*b + 360
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 45*b^3 + 135*b^2 + 135*b + 45
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 90*b^3 + 180*b^2 + 90*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] ]= 120*b^2 + 240*b + 120
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] ]= 90*b^2 + 180*b + 90
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 15*b^2 + 15*b
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 120*b^5 + 600*b^4 + 1200*b^3 + 1200*b^2 + 600*b + 120
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 144*b^4 + 576*b^3 + 864*b^2 + 576*b + 144
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 90*b^4 + 360*b^3 + 540*b^2 + 360*b + 90
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 90*b^3 + 270*b^2 + 270*b + 90
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 40*b^4 + 160*b^3 + 240*b^2 + 160*b + 40
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 40*b^2 + 80*b + 40
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 15*b^3 + 45*b^2 + 45*b + 15
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 45*b^2 + 90*b + 45
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] ]= 15*b + 15
c[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] ]= 1

==> Coefficients_c_k=4.txt <==
c[ [1] , [1] , [1] , [1] , [1] , [1] ]= 1
c[ [2] , [2] , [2] , [2] , [2] , [2] ]= b^4 + 3*b^3 + 4*b^2 + 2*b + 1
c[ [2] , [1, 1] , [2] , [2] , [2] , [2] ]= b^3 + 2*b^2 + 2*b
c[ [2] , [1, 1] , [1, 1] , [2] , [2] , [2] ]= b^2 + b + 1
c[ [2] , [1, 1] , [1, 1] , [1, 1] , [2] , [2] ]= b
c[ [2] , [1, 1] , [1, 1] , [1, 1] , [1, 1] , [2] ]= 1
c[ [1, 1] , [2] , [2] , [2] , [2] , [2] ]= b^4 + 3*b^3 + 4*b^2 + 2*b
c[ [1, 1] , [1, 1] , [2] , [2] , [2] , [2] ]= b^3 + 2*b^2 + 2*b + 1
c[ [1, 1] , [1, 1] , [1, 1] , [2] , [2] , [2] ]= b^2 + b
c[ [1, 1] , [1, 1] , [1, 1] , [1, 1] , [2] , [2] ]= b + 1
c[ [1, 1] , [1, 1] , [1, 1] , [1, 1] , [1, 1] , [1, 1] ]= 1
c[ [3] , [3] , [3] , [3] , [3] , [3] ]= 16*b^8 + 104*b^7 + 308*b^6 + 530*b^5 + 581*b^4 + 410*b^3 + 188*b^2 + 44*b + 11
c[ [3] , [2, 1] , [3] , [3] , [3] , [3] ]= 24*b^7 + 132*b^6 + 330*b^5 + 465*b^4 + 405*b^3 + 207*b^2 + 69*b
c[ [3] , [2, 1] , [2, 1] , [3] , [3] , [3] ]= 36*b^6 + 162*b^5 + 333*b^4 + 366*b^3 + 243*b^2 + 72*b + 24
c[ [3] , [2, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 54*b^5 + 189*b^4 + 309*b^3 + 240*b^2 + 120*b
c[ [3] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 81*b^4 + 204*b^3 + 258*b^2 + 108*b + 54
c[ [3] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 120*b^3 + 189*b^2 + 189*b
c[ [3] , [1, 1, 1] , [3] , [3] , [3] , [3] ]= 8*b^6 + 36*b^5 + 74*b^4 + 81*b^3 + 53*b^2 + 15*b + 5
c[ [3] , [1, 1, 1] , [2, 1] , [3] , [3] , [3] ]= 12*b^5 + 42*b^4 + 69*b^3 + 54*b^2 + 27*b
c[ [3] , [1, 1, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 18*b^4 + 45*b^3 + 57*b^2 + 24*b + 12
c[ [3] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 27*b^3 + 42*b^2 + 42*b
c[ [3] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 39*b^2 + 27*b + 27
c[ [3] , [1, 1, 1] , [1, 1, 1] , [3] , [3] , [3] ]= 4*b^4 + 10*b^3 + 13*b^2 + 6*b + 3
c[ [3] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] , [3] ]= 6*b^3 + 9*b^2 + 9*b
c[ [3] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [3] ]= 9*b^2 + 6*b + 6
c[ [3] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] ]= 12*b
c[ [3] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [3] , [3] ]= 2*b^2 + b + 1
c[ [3] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] ]= 3*b
c[ [3] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] ]= 3
c[ [3] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [3] ]= 1
c[ [2, 1] , [3] , [3] , [3] , [3] , [3] ]= 16*b^8 + 104*b^7 + 308*b^6 + 530*b^5 + 580*b^4 + 408*b^3 + 184*b^2 + 46*b
c[ [2, 1] , [2, 1] , [3] , [3] , [3] , [3] ]= 24*b^7 + 132*b^6 + 330*b^5 + 466*b^4 + 406*b^3 + 210*b^2 + 64*b + 16
c[ [2, 1] , [2, 1] , [2, 1] , [3] , [3] , [3] ]= 36*b^6 + 162*b^5 + 332*b^4 + 366*b^3 + 240*b^2 + 80*b
c[ [2, 1] , [2, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 54*b^5 + 190*b^4 + 308*b^3 + 244*b^2 + 108*b + 36
c[ [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 80*b^4 + 206*b^3 + 252*b^2 + 126*b
c[ [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= b^4 + 117*b^3 + 198*b^2 + 162*b + 81
c[ [2, 1] , [1, 1, 1] , [3] , [3] , [3] , [3] ]= 8*b^6 + 36*b^5 + 74*b^4 + 82*b^3 + 54*b^2 + 18*b
c[ [2, 1] , [1, 1, 1] , [2, 1] , [3] , [3] , [3] ]= 12*b^5 + 42*b^4 + 68*b^3 + 54*b^2 + 24*b + 8
c[ [2, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 18*b^4 + 46*b^3 + 56*b^2 + 28*b
c[ [2, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 26*b^3 + 44*b^2 + 36*b + 18
c[ [2, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= b^3 + 36*b^2 + 36*b
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [3] , [3] , [3] ]= 4*b^4 + 10*b^3 + 12*b^2 + 6*b
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] , [3] ]= 6*b^3 + 10*b^2 + 8*b + 4
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [3] ]= 8*b^2 + 8*b
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] ]= b^2 + 9*b + 9
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [3] , [3] ]= 2*b^2 + 2*b
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] ]= 2*b + 2
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] ]= b
c[ [2, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] ]= 1
c[ [1, 1, 1] , [3] , [3] , [3] , [3] , [3] ]= 16*b^8 + 104*b^7 + 308*b^6 + 530*b^5 + 578*b^4 + 404*b^3 + 176*b^2 + 50*b + 10
c[ [1, 1, 1] , [2, 1] , [3] , [3] , [3] , [3] ]= 24*b^7 + 132*b^6 + 330*b^5 + 468*b^4 + 408*b^3 + 216*b^2 + 54*b
c[ [1, 1, 1] , [2, 1] , [2, 1] , [3] , [3] , [3] ]= 36*b^6 + 162*b^5 + 330*b^4 + 366*b^3 + 234*b^2 + 96*b + 24
c[ [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 54*b^5 + 192*b^4 + 306*b^3 + 252*b^2 + 84*b
c[ [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 78*b^4 + 210*b^3 + 240*b^2 + 162*b + 54
c[ [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 3*b^4 + 111*b^3 + 216*b^2 + 108*b
c[ [1, 1, 1] , [1, 1, 1] , [3] , [3] , [3] , [3] ]= 8*b^6 + 36*b^5 + 74*b^4 + 84*b^3 + 56*b^2 + 24*b + 6
c[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] , [3] , [3] ]= 12*b^5 + 42*b^4 + 66*b^3 + 54*b^2 + 18*b
c[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 18*b^4 + 48*b^3 + 54*b^2 + 36*b + 12
c[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 24*b^3 + 48*b^2 + 24*b
c[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 3*b^3 + 30*b^2 + 54*b + 27
c[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [3] , [3] , [3] ]= 4*b^4 + 10*b^3 + 10*b^2 + 6*b + 2
c[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] , [3] ]= 6*b^3 + 12*b^2 + 6*b
c[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [3] ]= 6*b^2 + 12*b + 6
c[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] ]= 3*b^2 + 3*b
c[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [3] , [3] ]= 2*b^2 + 4*b + 2
c[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] ]= 3*b + 3
c[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] ]= 1
c[ [4] , [4] , [4] , [4] , [4] , [4] ]= 1296*b^12 + 13176*b^11 + 62460*b^10 + 181590*b^9 + 359791*b^8 + 510890*b^7 + 532624*b^6 + 410300*b^5 + 231881*b^4 + 93420*b^3 + 25900*b^2 + 3936*b + 656
c[ [4] , [3, 1] , [4] , [4] , [4] , [4] ]= 1728*b^11 + 15840*b^10 + 67440*b^9 + 174680*b^8 + 305020*b^7 + 376040*b^6 + 333760*b^5 + 212720*b^4 + 95780*b^3 + 28400*b^2 + 5680*b
c[ [4] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 2304*b^10 + 18816*b^9 + 71104*b^8 + 161824*b^7 + 244976*b^6 + 256672*b^5 + 188672*b^4 + 95296*b^3 + 32464*b^2 + 5760*b + 1152
c[ [4] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 3072*b^9 + 22016*b^8 + 72768*b^7 + 142912*b^6 + 183552*b^5 + 158528*b^4 + 92864*b^3 + 34304*b^2 + 8576*b
c[ [4] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 4096*b^8 + 25280*b^7 + 71808*b^6 + 118848*b^5 + 125952*b^4 + 85568*b^3 + 38080*b^2 + 8192*b + 2048
c[ [4] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 5440*b^7 + 28224*b^6 + 67456*b^5 + 91008*b^4 + 76864*b^3 + 37632*b^2 + 12544*b
c[ [4] , [2, 2] , [4] , [4] , [4] , [4] ]= 648*b^11 + 5940*b^10 + 25290*b^9 + 65505*b^8 + 114390*b^7 + 141055*b^6 + 125255*b^5 + 79900*b^4 + 36025*b^3 + 10700*b^2 + 2140*b
c[ [4] , [2, 2] , [3, 1] , [4] , [4] , [4] ]= 864*b^10 + 7056*b^9 + 26664*b^8 + 60676*b^7 + 91832*b^6 + 96188*b^5 + 70684*b^4 + 35696*b^3 + 12164*b^2 + 2160*b + 432
c[ [4] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 1152*b^9 + 8256*b^8 + 27296*b^7 + 53616*b^6 + 68864*b^5 + 59472*b^4 + 34832*b^3 + 12864*b^2 + 3216*b
c[ [4] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 1536*b^8 + 9472*b^7 + 26912*b^6 + 44544*b^5 + 47200*b^4 + 32064*b^3 + 14272*b^2 + 3072*b + 768
c[ [4] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 2048*b^7 + 10592*b^6 + 25312*b^5 + 34112*b^4 + 28736*b^3 + 14016*b^2 + 4672*b
c[ [4] , [2, 2] , [2, 2] , [4] , [4] , [4] ]= 324*b^10 + 2646*b^9 + 9999*b^8 + 22754*b^7 + 34442*b^6 + 36088*b^5 + 26538*b^4 + 13420*b^3 + 4585*b^2 + 820*b + 164
c[ [4] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 432*b^9 + 3096*b^8 + 10236*b^7 + 20104*b^6 + 25816*b^5 + 22288*b^4 + 13048*b^3 + 4816*b^2 + 1204*b
c[ [4] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 576*b^8 + 3552*b^7 + 10096*b^6 + 16720*b^5 + 17728*b^4 + 12048*b^3 + 5360*b^2 + 1152*b + 288
c[ [4] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 768*b^7 + 3968*b^6 + 9488*b^5 + 12816*b^4 + 10848*b^3 + 5328*b^2 + 1776*b
c[ [4] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 162*b^9 + 1161*b^8 + 3838*b^7 + 7537*b^6 + 9679*b^5 + 8361*b^4 + 4901*b^3 + 1812*b^2 + 453*b
c[ [4] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 216*b^8 + 1332*b^7 + 3784*b^6 + 6260*b^5 + 6628*b^4 + 4500*b^3 + 2004*b^2 + 432*b + 108
c[ [4] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 288*b^7 + 1488*b^6 + 3552*b^5 + 4776*b^4 + 4008*b^3 + 1944*b^2 + 648*b
c[ [4] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 81*b^8 + 500*b^7 + 1422*b^6 + 2356*b^5 + 2499*b^4 + 1700*b^3 + 758*b^2 + 164*b + 41
c[ [4] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 108*b^7 + 560*b^6 + 1344*b^5 + 1824*b^4 + 1552*b^3 + 768*b^2 + 256*b
c[ [4] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 40*b^7 + 206*b^6 + 489*b^5 + 652*b^4 + 541*b^3 + 258*b^2 + 86*b
c[ [4] , [2, 1, 1] , [4] , [4] , [4] , [4] ]= 1296*b^10 + 10584*b^9 + 39996*b^8 + 91014*b^7 + 137734*b^6 + 144218*b^5 + 105902*b^4 + 53408*b^3 + 18152*b^2 + 3200*b + 640
c[ [4] , [2, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 1728*b^9 + 12384*b^8 + 40944*b^7 + 80440*b^6 + 103352*b^5 + 89288*b^4 + 52312*b^3 + 19328*b^2 + 4832*b
c[ [4] , [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 2304*b^8 + 14208*b^7 + 40352*b^6 + 66784*b^5 + 70784*b^4 + 48096*b^3 + 21408*b^2 + 4608*b + 1152
c[ [4] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 3072*b^7 + 15904*b^6 + 37984*b^5 + 51200*b^4 + 43200*b^3 + 21120*b^2 + 7040*b
c[ [4] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 4064*b^6 + 17088*b^5 + 33472*b^4 + 34816*b^3 + 22528*b^2 + 6144*b + 2048
c[ [4] , [2, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 648*b^9 + 4644*b^8 + 15354*b^7 + 30154*b^6 + 38712*b^5 + 33402*b^4 + 19534*b^3 + 7200*b^2 + 1800*b
c[ [4] , [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 864*b^8 + 5328*b^7 + 15144*b^6 + 25080*b^5 + 26592*b^4 + 18072*b^3 + 8040*b^2 + 1728*b + 432
c[ [4] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 1152*b^7 + 5952*b^6 + 14224*b^5 + 19184*b^4 + 16192*b^3 + 7920*b^2 + 2640*b
c[ [4] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 1536*b^6 + 6416*b^5 + 12576*b^4 + 13088*b^3 + 8464*b^2 + 2304*b + 768
c[ [4] , [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 324*b^8 + 1998*b^7 + 5678*b^6 + 9398*b^5 + 9954*b^4 + 6754*b^3 + 2998*b^2 + 640*b + 160
c[ [4] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 432*b^7 + 2232*b^6 + 5336*b^5 + 7200*b^4 + 6080*b^3 + 2976*b^2 + 992*b
c[ [4] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 576*b^6 + 2400*b^5 + 4696*b^4 + 4880*b^3 + 3160*b^2 + 864*b + 288
c[ [4] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 162*b^7 + 838*b^6 + 2004*b^5 + 2702*b^4 + 2276*b^3 + 1110*b^2 + 370*b
c[ [4] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 216*b^6 + 904*b^5 + 1776*b^4 + 1852*b^3 + 1196*b^2 + 324*b + 108
c[ [4] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 80*b^6 + 334*b^5 + 654*b^4 + 680*b^3 + 440*b^2 + 120*b + 40
c[ [4] , [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 1296*b^8 + 7992*b^7 + 22716*b^6 + 37640*b^5 + 39956*b^4 + 27200*b^3 + 12128*b^2 + 2624*b + 656
c[ [4] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 1728*b^7 + 8928*b^6 + 21312*b^5 + 28720*b^4 + 24240*b^3 + 11856*b^2 + 3952*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 2304*b^6 + 9648*b^5 + 18880*b^4 + 19616*b^3 + 12688*b^2 + 3456*b + 1152
c[ [4] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 3024*b^5 + 9776*b^4 + 15280*b^3 + 11008*b^2 + 5504*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 648*b^7 + 3348*b^6 + 8008*b^5 + 10816*b^4 + 9148*b^3 + 4488*b^2 + 1496*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 864*b^6 + 3600*b^5 + 7048*b^4 + 7328*b^3 + 4744*b^2 + 1296*b + 432
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 1152*b^5 + 3672*b^4 + 5736*b^3 + 4128*b^2 + 2064*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 324*b^6 + 1352*b^5 + 2652*b^4 + 2764*b^3 + 1792*b^2 + 492*b + 164
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 432*b^5 + 1376*b^4 + 2148*b^3 + 1544*b^2 + 772*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 160*b^5 + 512*b^4 + 804*b^3 + 584*b^2 + 292*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 1296*b^6 + 5400*b^5 + 10544*b^4 + 10928*b^3 + 7064*b^2 + 1920*b + 640
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 1728*b^5 + 5544*b^4 + 8648*b^3 + 6208*b^2 + 3104*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 2232*b^4 + 5088*b^3 + 6240*b^2 + 2304*b + 1152
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 648*b^5 + 2056*b^4 + 3204*b^3 + 2296*b^2 + 1148*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 864*b^4 + 1924*b^3 + 2356*b^2 + 864*b + 432
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 320*b^4 + 712*b^3 + 872*b^2 + 320*b + 160
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 1296*b^4 + 2924*b^3 + 3580*b^2 + 1312*b + 656
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 1620*b^3 + 2224*b^2 + 2224*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 640*b^3 + 852*b^2 + 852*b
c[ [4] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 1120*b^2 + 640*b + 640
c[ [4] , [1, 1, 1, 1] , [4] , [4] , [4] , [4] ]= 216*b^9 + 1548*b^8 + 5118*b^7 + 10051*b^6 + 12899*b^5 + 11117*b^4 + 6487*b^3 + 2384*b^2 + 596*b
c[ [4] , [1, 1, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 288*b^8 + 1776*b^7 + 5048*b^6 + 8364*b^5 + 8876*b^4 + 6036*b^3 + 2684*b^2 + 576*b + 144
c[ [4] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 384*b^7 + 1984*b^6 + 4736*b^5 + 6384*b^4 + 5392*b^3 + 2640*b^2 + 880*b
c[ [4] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 512*b^6 + 2144*b^5 + 4192*b^4 + 4352*b^3 + 2816*b^2 + 768*b + 256
c[ [4] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 672*b^5 + 2176*b^4 + 3392*b^3 + 2432*b^2 + 1216*b
c[ [4] , [1, 1, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 108*b^8 + 666*b^7 + 1893*b^6 + 3133*b^5 + 3316*b^4 + 2245*b^3 + 991*b^2 + 208*b + 52
c[ [4] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 144*b^7 + 744*b^6 + 1780*b^5 + 2404*b^4 + 2032*b^3 + 996*b^2 + 332*b
c[ [4] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 192*b^6 + 800*b^5 + 1568*b^4 + 1632*b^3 + 1056*b^2 + 288*b + 96
c[ [4] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 256*b^5 + 816*b^4 + 1280*b^3 + 928*b^2 + 464*b
c[ [4] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 54*b^7 + 279*b^6 + 667*b^5 + 899*b^4 + 757*b^3 + 369*b^2 + 123*b
c[ [4] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 72*b^6 + 300*b^5 + 588*b^4 + 612*b^3 + 396*b^2 + 108*b + 36
c[ [4] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 96*b^5 + 304*b^4 + 472*b^3 + 336*b^2 + 168*b
c[ [4] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 27*b^6 + 113*b^5 + 222*b^4 + 231*b^3 + 148*b^2 + 39*b + 13
c[ [4] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 36*b^5 + 116*b^4 + 184*b^3 + 136*b^2 + 68*b
c[ [4] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 13*b^5 + 41*b^4 + 63*b^3 + 44*b^2 + 22*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 216*b^7 + 1116*b^6 + 2670*b^5 + 3612*b^4 + 3066*b^3 + 1512*b^2 + 504*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 288*b^6 + 1200*b^5 + 2344*b^4 + 2432*b^3 + 1576*b^2 + 432*b + 144
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 384*b^5 + 1232*b^4 + 1920*b^3 + 1376*b^2 + 688*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 496*b^4 + 1136*b^3 + 1392*b^2 + 512*b + 256
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 108*b^6 + 450*b^5 + 884*b^4 + 924*b^3 + 602*b^2 + 168*b + 56
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 144*b^5 + 456*b^4 + 712*b^3 + 512*b^2 + 256*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 192*b^4 + 424*b^3 + 520*b^2 + 192*b + 96
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 54*b^5 + 172*b^4 + 270*b^3 + 196*b^2 + 98*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 72*b^4 + 160*b^3 + 196*b^2 + 72*b + 36
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 26*b^4 + 58*b^3 + 72*b^2 + 28*b + 14
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 216*b^5 + 684*b^4 + 1060*b^3 + 752*b^2 + 376*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 288*b^4 + 648*b^3 + 792*b^2 + 288*b + 144
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 360*b^3 + 496*b^2 + 496*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 108*b^4 + 236*b^3 + 288*b^2 + 104*b + 52
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 144*b^3 + 188*b^2 + 188*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 52*b^3 + 68*b^2 + 68*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 216*b^3 + 292*b^2 + 292*b
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 252*b^2 + 144*b + 144
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 104*b^2 + 56*b + 56
c[ [4] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 156*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 295*b^4 + 310*b^3 + 205*b^2 + 60*b + 20
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 152*b^4 + 236*b^3 + 168*b^2 + 84*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 64*b^4 + 144*b^3 + 176*b^2 + 64*b + 32
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 80*b^3 + 112*b^2 + 112*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 57*b^4 + 90*b^3 + 66*b^2 + 33*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 52*b^3 + 64*b^2 + 24*b + 12
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 32*b^3 + 40*b^2 + 40*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= 9*b^4 + 20*b^3 + 25*b^2 + 10*b + 5
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 12*b^3 + 16*b^2 + 16*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 4*b^3 + 5*b^2 + 5*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 78*b^3 + 94*b^2 + 32*b + 16
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 48*b^3 + 64*b^2 + 64*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 56*b^2 + 32*b + 32
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 18*b^3 + 22*b^2 + 22*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 24*b^2 + 12*b + 12
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 8*b^2 + 4*b + 4
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 36*b^2 + 20*b + 20
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 36*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 16*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 16
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 7*b^2 + 7*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] ]= 8*b^2 + 4*b + 4
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 8*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] ]= 3*b^2 + b + 1
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] ]= 4*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] ]= b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] ]= 6*b
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] ]= 4
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] ]= 2
c[ [4] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] ]= 1
c[ [3, 1] , [4] , [4] , [4] , [4] , [4] ]= 1296*b^12 + 13176*b^11 + 62460*b^10 + 181590*b^9 + 359775*b^8 + 510795*b^7 + 532350*b^6 + 409860*b^5 + 231375*b^4 + 93135*b^3 + 25560*b^2 + 4260*b
c[ [3, 1] , [3, 1] , [4] , [4] , [4] , [4] ]= 1728*b^11 + 15840*b^10 + 67440*b^9 + 174696*b^8 + 305100*b^7 + 376236*b^6 + 334008*b^5 + 212976*b^4 + 95820*b^3 + 28668*b^2 + 5184*b + 864
c[ [3, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 2304*b^10 + 18816*b^9 + 71088*b^8 + 161760*b^7 + 244848*b^6 + 256560*b^5 + 188544*b^4 + 95376*b^3 + 32160*b^2 + 6432*b
c[ [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 3072*b^9 + 22032*b^8 + 72816*b^7 + 142992*b^6 + 183600*b^5 + 158640*b^4 + 92736*b^3 + 34704*b^2 + 7680*b + 1536
c[ [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 4080*b^8 + 25248*b^7 + 71760*b^6 + 118848*b^5 + 125904*b^4 + 85872*b^3 + 37632*b^2 + 9408*b
c[ [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 16*b^8 + 5456*b^7 + 28256*b^6 + 67424*b^5 + 91088*b^4 + 76736*b^3 + 38720*b^2 + 11264*b + 2816
c[ [3, 1] , [2, 2] , [4] , [4] , [4] , [4] ]= 648*b^11 + 5940*b^10 + 25290*b^9 + 65505*b^8 + 114381*b^7 + 141015*b^6 + 125154*b^5 + 79785*b^4 + 35895*b^3 + 10743*b^2 + 1944*b + 324
c[ [3, 1] , [2, 2] , [3, 1] , [4] , [4] , [4] ]= 864*b^10 + 7056*b^9 + 26664*b^8 + 60684*b^7 + 91860*b^6 + 96252*b^5 + 70728*b^4 + 35772*b^3 + 12060*b^2 + 2412*b
c[ [3, 1] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 1152*b^9 + 8256*b^8 + 27288*b^7 + 53592*b^6 + 68808*b^5 + 59448*b^4 + 34752*b^3 + 13008*b^2 + 2880*b + 576
c[ [3, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 1536*b^8 + 9480*b^7 + 26928*b^6 + 44568*b^5 + 47136*b^4 + 32064*b^3 + 14016*b^2 + 3504*b
c[ [3, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 2040*b^7 + 10584*b^6 + 25296*b^5 + 34128*b^4 + 28464*b^3 + 13968*b^2 + 3840*b + 960
c[ [3, 1] , [2, 2] , [2, 2] , [4] , [4] , [4] ]= 324*b^10 + 2646*b^9 + 9999*b^8 + 22755*b^7 + 34440*b^6 + 36078*b^5 + 26502*b^4 + 13398*b^3 + 4515*b^2 + 903*b
c[ [3, 1] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 432*b^9 + 3096*b^8 + 10236*b^7 + 20112*b^6 + 25836*b^5 + 22332*b^4 + 13056*b^3 + 4884*b^2 + 1080*b + 216
c[ [3, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 576*b^8 + 3552*b^7 + 10092*b^6 + 16728*b^5 + 17748*b^4 + 12132*b^3 + 5328*b^2 + 1332*b
c[ [3, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 768*b^7 + 3972*b^6 + 9492*b^5 + 12888*b^4 + 10980*b^3 + 5676*b^2 + 1728*b + 432
c[ [3, 1] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 162*b^9 + 1161*b^8 + 3837*b^7 + 7533*b^6 + 9666*b^5 + 8346*b^4 + 4878*b^3 + 1827*b^2 + 405*b + 81
c[ [3, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 216*b^8 + 1332*b^7 + 3780*b^6 + 6246*b^5 + 6588*b^4 + 4464*b^3 + 1944*b^2 + 486*b
c[ [3, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 288*b^7 + 1488*b^6 + 3534*b^5 + 4710*b^4 + 3834*b^3 + 1782*b^2 + 432*b + 108
c[ [3, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 81*b^8 + 501*b^7 + 1428*b^6 + 2376*b^5 + 2532*b^4 + 1740*b^3 + 768*b^2 + 192*b
c[ [3, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 108*b^7 + 564*b^6 + 1368*b^5 + 1905*b^4 + 1692*b^3 + 942*b^2 + 324*b + 81
c[ [3, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 39*b^7 + 198*b^6 + 456*b^5 + 573*b^4 + 414*b^3 + 138*b^2
c[ [3, 1] , [2, 1, 1] , [4] , [4] , [4] , [4] ]= 1296*b^10 + 10584*b^9 + 39996*b^8 + 91038*b^7 + 137844*b^6 + 144480*b^5 + 106200*b^4 + 53730*b^3 + 18120*b^2 + 3624*b
c[ [3, 1] , [2, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 1728*b^9 + 12384*b^8 + 40920*b^7 + 80352*b^6 + 103176*b^5 + 89160*b^4 + 52128*b^3 + 19512*b^2 + 4320*b + 864
c[ [3, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 2304*b^8 + 14232*b^7 + 40416*b^6 + 66888*b^5 + 70800*b^4 + 48240*b^3 + 21120*b^2 + 5280*b
c[ [3, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 3048*b^7 + 15864*b^6 + 37920*b^5 + 51216*b^4 + 43008*b^3 + 21504*b^2 + 6144*b + 1536
c[ [3, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 24*b^7 + 4080*b^6 + 17136*b^5 + 33408*b^4 + 34944*b^3 + 21888*b^2 + 7296*b
c[ [3, 1] , [2, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 648*b^9 + 4644*b^8 + 15354*b^7 + 30168*b^6 + 38754*b^5 + 33498*b^4 + 19584*b^3 + 7326*b^2 + 1620*b + 324
c[ [3, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 864*b^8 + 5328*b^7 + 15132*b^6 + 25056*b^5 + 26532*b^4 + 18084*b^3 + 7920*b^2 + 1980*b
c[ [3, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 1152*b^7 + 5964*b^6 + 14244*b^5 + 19248*b^4 + 16164*b^3 + 8076*b^2 + 2304*b + 576
c[ [3, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 1524*b^6 + 6408*b^5 + 12552*b^4 + 13236*b^3 + 8352*b^2 + 2784*b
c[ [3, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 324*b^8 + 1998*b^7 + 5676*b^6 + 9402*b^5 + 9960*b^4 + 6792*b^3 + 2976*b^2 + 744*b
c[ [3, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 432*b^7 + 2232*b^6 + 5322*b^5 + 7182*b^4 + 6030*b^3 + 3018*b^2 + 864*b + 216
c[ [3, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 576*b^6 + 2406*b^5 + 4668*b^4 + 4854*b^3 + 3024*b^2 + 1008*b
c[ [3, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 162*b^7 + 840*b^6 + 2010*b^5 + 2721*b^4 + 2286*b^3 + 1140*b^2 + 324*b + 81
c[ [3, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 216*b^6 + 912*b^5 + 1797*b^4 + 1911*b^3 + 1215*b^2 + 405*b
c[ [3, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 78*b^6 + 324*b^5 + 624*b^4 + 642*b^3 + 396*b^2 + 132*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 1296*b^8 + 7992*b^7 + 22680*b^6 + 37524*b^5 + 39720*b^4 + 27072*b^3 + 11856*b^2 + 2964*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 1728*b^7 + 8964*b^6 + 21396*b^5 + 28872*b^4 + 24228*b^3 + 12108*b^2 + 3456*b + 864
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 2268*b^6 + 9600*b^5 + 18792*b^4 + 19716*b^3 + 12384*b^2 + 4128*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 36*b^6 + 3036*b^5 + 9852*b^4 + 15168*b^3 + 11424*b^2 + 4608*b + 1536
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 648*b^7 + 3348*b^6 + 7986*b^5 + 10782*b^4 + 9054*b^3 + 4530*b^2 + 1296*b + 324
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 864*b^6 + 3618*b^5 + 7056*b^4 + 7398*b^3 + 4644*b^2 + 1548*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 1134*b^5 + 3666*b^4 + 5640*b^3 + 4260*b^2 + 1728*b + 576
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 324*b^6 + 1356*b^5 + 2643*b^4 + 2769*b^3 + 1737*b^2 + 579*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 432*b^5 + 1401*b^4 + 2154*b^3 + 1617*b^2 + 648*b + 216
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 156*b^5 + 504*b^4 + 777*b^3 + 591*b^2 + 243*b + 81
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 1296*b^6 + 5454*b^5 + 10644*b^4 + 11142*b^3 + 6984*b^2 + 2328*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 1674*b^5 + 5490*b^4 + 8496*b^3 + 6408*b^2 + 2592*b + 864
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 54*b^5 + 2232*b^4 + 5208*b^3 + 5952*b^2 + 2976*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 648*b^5 + 2091*b^4 + 3210*b^3 + 2415*b^2 + 972*b + 324
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 837*b^4 + 1953*b^3 + 2232*b^2 + 1116*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 312*b^4 + 732*b^3 + 840*b^2 + 420*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 1215*b^4 + 2883*b^3 + 3336*b^2 + 1668*b
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 81*b^4 + 1596*b^3 + 2460*b^2 + 1728*b + 864
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 585*b^3 + 909*b^2 + 648*b + 324
c[ [3, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 120*b^3 + 1032*b^2 + 1032*b
c[ [3, 1] , [1, 1, 1, 1] , [4] , [4] , [4] , [4] ]= 216*b^9 + 1548*b^8 + 5118*b^7 + 10059*b^6 + 12930*b^5 + 11184*b^4 + 6540*b^3 + 2445*b^2 + 540*b + 108
c[ [3, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 288*b^8 + 1776*b^7 + 5040*b^6 + 8340*b^5 + 8832*b^4 + 6024*b^3 + 2640*b^2 + 660*b
c[ [3, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 384*b^7 + 1992*b^6 + 4752*b^5 + 6408*b^4 + 5376*b^3 + 2688*b^2 + 768*b + 192
c[ [3, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 504*b^6 + 2136*b^5 + 4176*b^4 + 4368*b^3 + 2736*b^2 + 912*b
c[ [3, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 8*b^6 + 672*b^5 + 2192*b^4 + 3360*b^3 + 2480*b^2 + 960*b + 320
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 108*b^8 + 666*b^7 + 1893*b^6 + 3138*b^5 + 3327*b^4 + 2271*b^3 + 996*b^2 + 249*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 144*b^7 + 744*b^6 + 1776*b^5 + 2400*b^4 + 2016*b^3 + 1008*b^2 + 288*b + 72
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 192*b^6 + 804*b^5 + 1572*b^4 + 1656*b^3 + 1044*b^2 + 348*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 252*b^5 + 816*b^4 + 1272*b^3 + 996*b^2 + 432*b + 144
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 54*b^7 + 279*b^6 + 666*b^5 + 900*b^4 + 756*b^3 + 378*b^2 + 108*b + 27
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 72*b^6 + 300*b^5 + 582*b^4 + 606*b^3 + 378*b^2 + 126*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 96*b^5 + 306*b^4 + 456*b^3 + 318*b^2 + 108*b + 36
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 27*b^6 + 114*b^5 + 225*b^4 + 240*b^3 + 153*b^2 + 51*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 36*b^5 + 120*b^4 + 195*b^3 + 165*b^2 + 81*b + 27
c[ [3, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 12*b^5 + 36*b^4 + 48*b^3 + 24*b^2
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 216*b^7 + 1116*b^6 + 2658*b^5 + 3582*b^4 + 3006*b^3 + 1506*b^2 + 432*b + 108
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 288*b^6 + 1212*b^5 + 2364*b^4 + 2472*b^3 + 1548*b^2 + 516*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 372*b^5 + 1224*b^4 + 1896*b^3 + 1428*b^2 + 576*b + 192
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 12*b^5 + 492*b^4 + 1164*b^3 + 1344*b^2 + 672*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 108*b^6 + 450*b^5 + 876*b^4 + 918*b^3 + 576*b^2 + 192*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 144*b^5 + 462*b^4 + 708*b^3 + 534*b^2 + 216*b + 72
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 186*b^4 + 426*b^3 + 480*b^2 + 240*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 54*b^5 + 174*b^4 + 267*b^3 + 201*b^2 + 81*b + 27
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 72*b^4 + 171*b^3 + 198*b^2 + 99*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 24*b^4 + 54*b^3 + 60*b^2 + 30*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 216*b^5 + 702*b^4 + 1080*b^3 + 810*b^2 + 324*b + 108
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 270*b^4 + 642*b^3 + 744*b^2 + 372*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 18*b^4 + 348*b^3 + 540*b^2 + 384*b + 192
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 108*b^4 + 249*b^3 + 282*b^2 + 141*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 135*b^3 + 207*b^2 + 144*b + 72
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 48*b^3 + 75*b^2 + 54*b + 27
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 189*b^3 + 297*b^2 + 216*b + 108
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 27*b^3 + 228*b^2 + 228*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 84*b^2 + 84*b
c[ [3, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 39*b^2 + 108*b + 108
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 291*b^4 + 303*b^3 + 189*b^2 + 63*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 156*b^4 + 240*b^3 + 180*b^2 + 72*b + 24
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 60*b^4 + 144*b^3 + 168*b^2 + 84*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 4*b^4 + 76*b^3 + 124*b^2 + 96*b + 48
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 57*b^4 + 87*b^3 + 66*b^2 + 27*b + 9
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 54*b^3 + 60*b^2 + 30*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 30*b^3 + 42*b^2 + 24*b + 12
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= 9*b^4 + 21*b^3 + 24*b^2 + 12*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 12*b^3 + 21*b^2 + 18*b + 9
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 3*b^3 + 3*b^2
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 84*b^3 + 96*b^2 + 48*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 42*b^3 + 66*b^2 + 48*b + 24
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 6*b^3 + 48*b^2 + 48*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 18*b^3 + 27*b^2 + 18*b + 9
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 21*b^2 + 21*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 6*b^2 + 6*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 27*b^2 + 27*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 9*b^2 + 24*b + 24
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 9*b + 9
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 12*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 9*b^2 + 6*b + 3
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] ]= 6*b^2 + 6*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 2*b^2 + 4*b + 4
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] ]= 3*b^2 + 3*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] ]= 3*b + 3
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] ]= 3*b + 3
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] ]= 3*b
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 3
c[ [3, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] ]= 1
c[ [2, 2] , [4] , [4] , [4] , [4] , [4] ]= 1296*b^12 + 13176*b^11 + 62460*b^10 + 181590*b^9 + 359790*b^8 + 510890*b^7 + 532620*b^6 + 410310*b^5 + 231850*b^4 + 93450*b^3 + 25680*b^2 + 4280*b
c[ [2, 2] , [3, 1] , [4] , [4] , [4] , [4] ]= 1728*b^11 + 15840*b^10 + 67440*b^9 + 174680*b^8 + 305016*b^7 + 376040*b^6 + 333744*b^5 + 212760*b^4 + 95720*b^3 + 28648*b^2 + 5184*b + 864
c[ [2, 2] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 2304*b^10 + 18816*b^9 + 71104*b^8 + 161824*b^7 + 244960*b^6 + 256672*b^5 + 188608*b^4 + 95392*b^3 + 32160*b^2 + 6432*b
c[ [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 3072*b^9 + 22016*b^8 + 72768*b^7 + 142912*b^6 + 183488*b^5 + 158528*b^4 + 92672*b^3 + 34688*b^2 + 7680*b + 1536
c[ [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 4096*b^8 + 25280*b^7 + 71808*b^6 + 118848*b^5 + 125696*b^4 + 85504*b^3 + 37376*b^2 + 9344*b
c[ [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 5440*b^7 + 28224*b^6 + 67456*b^5 + 91008*b^4 + 75904*b^3 + 37248*b^2 + 10240*b + 2560
c[ [2, 2] , [2, 2] , [4] , [4] , [4] , [4] ]= 648*b^11 + 5940*b^10 + 25290*b^9 + 65506*b^8 + 114392*b^7 + 141060*b^6 + 125252*b^5 + 79916*b^4 + 36010*b^3 + 10810*b^2 + 1968*b + 328
c[ [2, 2] , [2, 2] , [3, 1] , [4] , [4] , [4] ]= 864*b^10 + 7056*b^9 + 26664*b^8 + 60680*b^7 + 91840*b^6 + 96208*b^5 + 70672*b^4 + 35728*b^3 + 12040*b^2 + 2408*b
c[ [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 1152*b^9 + 8256*b^8 + 27296*b^7 + 53632*b^6 + 68896*b^5 + 59552*b^4 + 34816*b^3 + 13024*b^2 + 2880*b + 576
c[ [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 1536*b^8 + 9472*b^7 + 26912*b^6 + 44608*b^5 + 47328*b^4 + 32352*b^3 + 14208*b^2 + 3552*b
c[ [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 2048*b^7 + 10592*b^6 + 25312*b^5 + 34368*b^4 + 29280*b^3 + 15136*b^2 + 4608*b + 1152
c[ [2, 2] , [2, 2] , [2, 2] , [4] , [4] , [4] ]= 324*b^10 + 2646*b^9 + 9998*b^8 + 22750*b^7 + 34432*b^6 + 36080*b^5 + 26524*b^4 + 13426*b^3 + 4530*b^2 + 906*b
c[ [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 432*b^9 + 3096*b^8 + 10232*b^7 + 20088*b^6 + 25776*b^5 + 22256*b^4 + 13008*b^3 + 4872*b^2 + 1080*b + 216
c[ [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 576*b^8 + 3552*b^7 + 10080*b^6 + 16656*b^5 + 17568*b^4 + 11904*b^3 + 5184*b^2 + 1296*b
c[ [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 768*b^7 + 3968*b^6 + 9424*b^5 + 12560*b^4 + 10224*b^3 + 4752*b^2 + 1152*b + 288
c[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 162*b^9 + 1162*b^8 + 3844*b^7 + 7556*b^6 + 9710*b^5 + 8398*b^4 + 4916*b^3 + 1844*b^2 + 410*b + 82
c[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 216*b^8 + 1336*b^7 + 3808*b^6 + 6336*b^5 + 6752*b^4 + 4640*b^3 + 2048*b^2 + 512*b
c[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 288*b^7 + 1504*b^6 + 3648*b^5 + 5080*b^4 + 4512*b^3 + 2512*b^2 + 864*b + 216
c[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 80*b^8 + 492*b^7 + 1390*b^6 + 2282*b^5 + 2386*b^4 + 1598*b^3 + 688*b^2 + 172*b
c[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 104*b^7 + 528*b^6 + 1216*b^5 + 1528*b^4 + 1104*b^3 + 368*b^2
c[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= b^8 + 50*b^7 + 255*b^6 + 634*b^5 + 938*b^4 + 916*b^3 + 590*b^2 + 244*b + 61
c[ [2, 2] , [2, 1, 1] , [4] , [4] , [4] , [4] ]= 1296*b^10 + 10584*b^9 + 39996*b^8 + 91016*b^7 + 137732*b^6 + 144228*b^5 + 105872*b^4 + 53468*b^3 + 18000*b^2 + 3600*b
c[ [2, 2] , [2, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 1728*b^9 + 12384*b^8 + 40944*b^7 + 80448*b^6 + 103344*b^5 + 89328*b^4 + 52224*b^3 + 19536*b^2 + 4320*b + 864
c[ [2, 2] , [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 2304*b^8 + 14208*b^7 + 40352*b^6 + 66816*b^5 + 70752*b^4 + 48224*b^3 + 21120*b^2 + 5280*b
c[ [2, 2] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 3072*b^7 + 15904*b^6 + 37984*b^5 + 51328*b^4 + 43104*b^3 + 21536*b^2 + 6144*b + 1536
c[ [2, 2] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 4064*b^6 + 17088*b^5 + 33472*b^4 + 35296*b^3 + 22272*b^2 + 7424*b
c[ [2, 2] , [2, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 648*b^9 + 4644*b^8 + 15352*b^7 + 30152*b^6 + 38704*b^5 + 33416*b^4 + 19504*b^3 + 7276*b^2 + 1600*b + 320
c[ [2, 2] , [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 864*b^8 + 5328*b^7 + 15136*b^6 + 25072*b^5 + 26560*b^4 + 18112*b^3 + 7936*b^2 + 1984*b
c[ [2, 2] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 1152*b^7 + 5952*b^6 + 14192*b^5 + 19152*b^4 + 16080*b^3 + 8048*b^2 + 2304*b + 576
c[ [2, 2] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 1536*b^6 + 6416*b^5 + 12448*b^4 + 12944*b^3 + 8064*b^2 + 2688*b
c[ [2, 2] , [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 324*b^8 + 2000*b^7 + 5684*b^6 + 9412*b^5 + 9956*b^4 + 6772*b^3 + 2960*b^2 + 740*b
c[ [2, 2] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 432*b^7 + 2240*b^6 + 5360*b^5 + 7256*b^4 + 6096*b^3 + 3040*b^2 + 864*b + 216
c[ [2, 2] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 576*b^6 + 2432*b^5 + 4792*b^4 + 5096*b^3 + 3240*b^2 + 1080*b
c[ [2, 2] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 160*b^7 + 828*b^6 + 1976*b^5 + 2668*b^4 + 2240*b^3 + 1120*b^2 + 320*b + 80
c[ [2, 2] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 208*b^6 + 864*b^5 + 1664*b^4 + 1712*b^3 + 1056*b^2 + 352*b
c[ [2, 2] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 2*b^7 + 94*b^6 + 384*b^5 + 752*b^4 + 806*b^3 + 516*b^2 + 172*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 1296*b^8 + 7992*b^7 + 22712*b^6 + 37648*b^5 + 39928*b^4 + 27272*b^3 + 11968*b^2 + 2992*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 1728*b^7 + 8928*b^6 + 21296*b^5 + 28752*b^4 + 24144*b^3 + 12080*b^2 + 3456*b + 864
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 2304*b^6 + 9648*b^5 + 18816*b^4 + 19728*b^3 + 12384*b^2 + 4128*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 3024*b^5 + 9776*b^4 + 15040*b^3 + 11360*b^2 + 4608*b + 1536
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 648*b^7 + 3352*b^6 + 8008*b^5 + 10832*b^4 + 9112*b^3 + 4568*b^2 + 1312*b + 328
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 864*b^6 + 3616*b^5 + 7048*b^4 + 7384*b^3 + 4632*b^2 + 1544*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 1152*b^5 + 3736*b^4 + 5744*b^3 + 4312*b^2 + 1728*b + 576
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 320*b^6 + 1344*b^5 + 2632*b^4 + 2776*b^3 + 1752*b^2 + 584*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 416*b^5 + 1344*b^4 + 2072*b^3 + 1576*b^2 + 648*b + 216
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 4*b^6 + 176*b^5 + 552*b^4 + 834*b^3 + 622*b^2 + 246*b + 82
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 1296*b^6 + 5408*b^5 + 10520*b^4 + 11000*b^3 + 6888*b^2 + 2296*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 1728*b^5 + 5576*b^4 + 8560*b^3 + 6440*b^2 + 2592*b + 864
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 2232*b^4 + 5208*b^3 + 5952*b^2 + 2976*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 640*b^5 + 2064*b^4 + 3168*b^3 + 2384*b^2 + 960*b + 320
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 832*b^4 + 1952*b^3 + 2240*b^2 + 1120*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 8*b^5 + 328*b^4 + 742*b^3 + 828*b^2 + 414*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 1280*b^4 + 2984*b^3 + 3408*b^2 + 1704*b
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 1560*b^3 + 2424*b^2 + 1728*b + 864
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 16*b^4 + 610*b^3 + 938*b^2 + 656*b + 328
c[ [2, 2] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 30*b^3 + 992*b^2 + 992*b
c[ [2, 2] , [1, 1, 1, 1] , [4] , [4] , [4] , [4] ]= 216*b^9 + 1548*b^8 + 5118*b^7 + 10052*b^6 + 12898*b^5 + 11122*b^4 + 6472*b^3 + 2398*b^2 + 520*b + 104
c[ [2, 2] , [1, 1, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 288*b^8 + 1776*b^7 + 5048*b^6 + 8368*b^5 + 8872*b^4 + 6056*b^3 + 2656*b^2 + 664*b
c[ [2, 2] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 384*b^7 + 1984*b^6 + 4736*b^5 + 6400*b^4 + 5376*b^3 + 2688*b^2 + 768*b + 192
c[ [2, 2] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 512*b^6 + 2144*b^5 + 4192*b^4 + 4416*b^3 + 2784*b^2 + 928*b
c[ [2, 2] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 672*b^5 + 2176*b^4 + 3392*b^3 + 2656*b^2 + 1152*b + 384
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 108*b^8 + 666*b^7 + 1892*b^6 + 3132*b^5 + 3312*b^4 + 2252*b^3 + 984*b^2 + 246*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 144*b^7 + 744*b^6 + 1776*b^5 + 2400*b^4 + 2016*b^3 + 1008*b^2 + 288*b + 72
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 192*b^6 + 800*b^5 + 1552*b^4 + 1616*b^3 + 1008*b^2 + 336*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 256*b^5 + 816*b^4 + 1216*b^3 + 848*b^2 + 288*b + 96
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 54*b^7 + 280*b^6 + 670*b^5 + 906*b^4 + 758*b^3 + 374*b^2 + 104*b + 26
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 72*b^6 + 304*b^5 + 600*b^4 + 640*b^3 + 408*b^2 + 136*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 96*b^5 + 320*b^4 + 520*b^3 + 440*b^2 + 216*b + 72
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 26*b^6 + 108*b^5 + 208*b^4 + 214*b^3 + 132*b^2 + 44*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 32*b^5 + 96*b^4 + 128*b^3 + 64*b^2
c[ [2, 2] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= b^6 + 20*b^5 + 66*b^4 + 112*b^3 + 106*b^2 + 60*b + 20
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 216*b^7 + 1116*b^6 + 2668*b^5 + 3616*b^4 + 3052*b^3 + 1540*b^2 + 448*b + 112
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 288*b^6 + 1200*b^5 + 2336*b^4 + 2448*b^3 + 1536*b^2 + 512*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 384*b^5 + 1232*b^4 + 1888*b^3 + 1424*b^2 + 576*b + 192
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 496*b^4 + 1136*b^3 + 1280*b^2 + 640*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 108*b^6 + 452*b^5 + 884*b^4 + 932*b^3 + 588*b^2 + 196*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 144*b^5 + 464*b^4 + 712*b^3 + 536*b^2 + 216*b + 72
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 192*b^4 + 456*b^3 + 528*b^2 + 264*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 52*b^5 + 168*b^4 + 260*b^3 + 200*b^2 + 84*b + 28
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 64*b^4 + 144*b^3 + 160*b^2 + 80*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 2*b^5 + 34*b^4 + 78*b^3 + 88*b^2 + 44*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 216*b^5 + 688*b^4 + 1048*b^3 + 784*b^2 + 312*b + 104
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 288*b^4 + 664*b^3 + 752*b^2 + 376*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 360*b^3 + 552*b^2 + 384*b + 192
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 104*b^4 + 240*b^3 + 272*b^2 + 136*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 128*b^3 + 200*b^2 + 144*b + 72
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 4*b^4 + 56*b^3 + 82*b^2 + 52*b + 26
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 208*b^3 + 320*b^2 + 224*b + 112
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 224*b^2 + 224*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 8*b^3 + 90*b^2 + 90*b
c[ [2, 2] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 14*b^2 + 104*b + 104
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 294*b^4 + 312*b^3 + 198*b^2 + 66*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 152*b^4 + 232*b^3 + 176*b^2 + 72*b + 24
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 64*b^4 + 144*b^3 + 160*b^2 + 80*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 80*b^3 + 112*b^2 + 64*b + 32
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 58*b^4 + 90*b^3 + 70*b^2 + 30*b + 10
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 56*b^3 + 64*b^2 + 32*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 32*b^3 + 56*b^2 + 48*b + 24
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= 8*b^4 + 18*b^3 + 20*b^2 + 10*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 8*b^3 + 8*b^2
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= b^4 + 8*b^3 + 15*b^2 + 14*b + 7
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 80*b^3 + 88*b^2 + 44*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 48*b^3 + 72*b^2 + 48*b + 24
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 56*b^2 + 56*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 16*b^3 + 24*b^2 + 16*b + 8
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 16*b^2 + 16*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 2*b^3 + 10*b^2 + 10*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 32*b^2 + 32*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 24*b + 24
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 4*b^2 + 10*b + 10
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 8*b^2 + 4*b + 2
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] ]= 8*b^2 + 8*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 8*b + 8
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] ]= 2*b^2 + 2*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] ]= b^2 + 2*b + 2
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] ]= 4*b + 4
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] ]= 2*b
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 2
c[ [2, 2] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] ]= 1
c[ [2, 1, 1] , [4] , [4] , [4] , [4] , [4] ]= 1296*b^12 + 13176*b^11 + 62460*b^10 + 181590*b^9 + 359758*b^8 + 510700*b^7 + 532072*b^6 + 409430*b^5 + 230870*b^4 + 92912*b^3 + 25192*b^2 + 4480*b + 640
c[ [2, 1, 1] , [3, 1] , [4] , [4] , [4] , [4] ]= 1728*b^11 + 15840*b^10 + 67440*b^9 + 174712*b^8 + 305176*b^7 + 376432*b^6 + 334240*b^5 + 213240*b^4 + 95800*b^3 + 28992*b^2 + 4832*b
c[ [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 2304*b^10 + 18816*b^9 + 71072*b^8 + 161696*b^7 + 244704*b^6 + 256448*b^5 + 188384*b^4 + 95520*b^3 + 31776*b^2 + 6912*b + 1152
c[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 3072*b^9 + 22048*b^8 + 72864*b^7 + 143072*b^6 + 183584*b^5 + 158720*b^4 + 92480*b^3 + 35200*b^2 + 7040*b
c[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 4064*b^8 + 25216*b^7 + 71712*b^6 + 118848*b^5 + 125632*b^4 + 86016*b^3 + 36864*b^2 + 10240*b + 2048
c[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 32*b^8 + 5472*b^7 + 28288*b^6 + 67392*b^5 + 91136*b^4 + 75776*b^3 + 38912*b^2 + 9728*b
c[ [2, 1, 1] , [2, 2] , [4] , [4] , [4] , [4] ]= 648*b^11 + 5940*b^10 + 25290*b^9 + 65506*b^8 + 114374*b^7 + 140980*b^6 + 125050*b^5 + 79670*b^4 + 35734*b^3 + 10800*b^2 + 1800*b
c[ [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] , [4] ]= 864*b^10 + 7056*b^9 + 26664*b^8 + 60696*b^7 + 91896*b^6 + 96336*b^5 + 70776*b^4 + 35880*b^3 + 11928*b^2 + 2592*b + 432
c[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 1152*b^9 + 8256*b^8 + 27280*b^7 + 53584*b^6 + 68784*b^5 + 59488*b^4 + 34672*b^3 + 13200*b^2 + 2640*b
c[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 1536*b^8 + 9488*b^7 + 26944*b^6 + 44656*b^5 + 47216*b^4 + 32320*b^3 + 13840*b^2 + 3840*b + 768
c[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 2032*b^7 + 10576*b^6 + 25280*b^5 + 34384*b^4 + 28784*b^3 + 14848*b^2 + 3712*b
c[ [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] , [4] ]= 324*b^10 + 2646*b^9 + 9998*b^8 + 22752*b^7 + 34428*b^6 + 36060*b^5 + 26460*b^4 + 13390*b^3 + 4438*b^2 + 960*b + 160
c[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 432*b^9 + 3096*b^8 + 10232*b^7 + 20104*b^6 + 25816*b^5 + 22336*b^4 + 13024*b^3 + 4960*b^2 + 992*b
c[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 576*b^8 + 3552*b^7 + 10072*b^6 + 16672*b^5 + 17616*b^4 + 12064*b^3 + 5176*b^2 + 1440*b + 288
c[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 768*b^7 + 3976*b^6 + 9432*b^5 + 12696*b^4 + 10504*b^3 + 5376*b^2 + 1344*b
c[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 162*b^9 + 1162*b^8 + 3842*b^7 + 7548*b^6 + 9684*b^5 + 8364*b^4 + 4866*b^3 + 1850*b^2 + 370*b
c[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 216*b^8 + 1336*b^7 + 3800*b^6 + 6308*b^5 + 6676*b^4 + 4568*b^3 + 1952*b^2 + 540*b + 108
c[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 288*b^7 + 1504*b^6 + 3612*b^5 + 4944*b^4 + 4168*b^3 + 2160*b^2 + 540*b
c[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 80*b^8 + 494*b^7 + 1402*b^6 + 2322*b^5 + 2454*b^4 + 1680*b^3 + 720*b^2 + 200*b + 40
c[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 104*b^7 + 536*b^6 + 1264*b^5 + 1688*b^4 + 1384*b^3 + 704*b^2 + 176*b
c[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= b^8 + 48*b^7 + 239*b^6 + 568*b^5 + 779*b^4 + 661*b^3 + 344*b^2 + 86*b
c[ [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] , [4] ]= 1296*b^10 + 10584*b^9 + 39996*b^8 + 91064*b^7 + 137952*b^6 + 144752*b^5 + 106484*b^4 + 54080*b^3 + 18032*b^2 + 3936*b + 656
c[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 1728*b^9 + 12384*b^8 + 40896*b^7 + 80272*b^6 + 102992*b^5 + 89056*b^4 + 51904*b^3 + 19760*b^2 + 3952*b
c[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 2304*b^8 + 14256*b^7 + 40480*b^6 + 67024*b^5 + 70800*b^4 + 48448*b^3 + 20752*b^2 + 5760*b + 1152
c[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 3024*b^7 + 15824*b^6 + 37856*b^5 + 51344*b^4 + 42800*b^3 + 22016*b^2 + 5504*b
c[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 48*b^7 + 4096*b^6 + 17184*b^5 + 33360*b^4 + 35456*b^3 + 21376*b^2 + 8192*b + 2048
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 648*b^9 + 4644*b^8 + 15352*b^7 + 30180*b^6 + 38788*b^5 + 33600*b^4 + 19620*b^3 + 7480*b^2 + 1496*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 864*b^8 + 5328*b^7 + 15112*b^6 + 25024*b^5 + 26448*b^4 + 18112*b^3 + 7768*b^2 + 2160*b + 432
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 1152*b^7 + 5976*b^6 + 14232*b^5 + 19272*b^4 + 16056*b^3 + 8256*b^2 + 2064*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 1512*b^6 + 6400*b^5 + 12408*b^4 + 13200*b^3 + 7984*b^2 + 3072*b + 768
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 324*b^8 + 2000*b^7 + 5680*b^6 + 9420*b^5 + 9972*b^4 + 6840*b^3 + 2940*b^2 + 820*b + 164
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 432*b^7 + 2240*b^6 + 5332*b^5 + 7216*b^4 + 6008*b^3 + 3088*b^2 + 772*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 576*b^6 + 2444*b^5 + 4740*b^4 + 5028*b^3 + 3020*b^2 + 1152*b + 288
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 160*b^7 + 832*b^6 + 1988*b^5 + 2704*b^4 + 2264*b^3 + 1168*b^2 + 292*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 208*b^6 + 880*b^5 + 1708*b^4 + 1824*b^3 + 1112*b^2 + 432*b + 108
c[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 2*b^7 + 90*b^6 + 364*b^5 + 693*b^4 + 728*b^3 + 434*b^2 + 164*b + 41
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 1296*b^8 + 7992*b^7 + 22640*b^6 + 37416*b^5 + 39464*b^4 + 26976*b^3 + 11544*b^2 + 3200*b + 640
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 1728*b^7 + 9000*b^6 + 21464*b^5 + 29048*b^4 + 24168*b^3 + 12416*b^2 + 3104*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 2232*b^6 + 9552*b^5 + 18648*b^4 + 19872*b^3 + 12000*b^2 + 4608*b + 1152
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 72*b^6 + 3048*b^5 + 9920*b^4 + 14880*b^3 + 11904*b^2 + 3968*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 648*b^7 + 3352*b^6 + 7964*b^5 + 10760*b^4 + 8944*b^3 + 4592*b^2 + 1148*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 864*b^6 + 3652*b^5 + 7068*b^4 + 7500*b^3 + 4516*b^2 + 1728*b + 432
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 1116*b^5 + 3720*b^4 + 5580*b^3 + 4464*b^2 + 1488*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 320*b^6 + 1352*b^5 + 2616*b^4 + 2776*b^3 + 1672*b^2 + 640*b + 160
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 416*b^5 + 1392*b^4 + 2096*b^3 + 1680*b^2 + 560*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 4*b^6 + 168*b^5 + 535*b^4 + 785*b^3 + 621*b^2 + 207*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 1296*b^6 + 5516*b^5 + 10724*b^4 + 11396*b^3 + 6860*b^2 + 2624*b + 656
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 1620*b^5 + 5464*b^4 + 8292*b^3 + 6672*b^2 + 2224*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 108*b^5 + 2236*b^4 + 5408*b^3 + 5584*b^2 + 3456*b + 1152
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 640*b^5 + 2132*b^4 + 3196*b^3 + 2556*b^2 + 852*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 780*b^4 + 1992*b^3 + 2076*b^2 + 1296*b + 432
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 8*b^5 + 313*b^4 + 774*b^3 + 797*b^2 + 492*b + 164
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 1120*b^4 + 2880*b^3 + 3040*b^2 + 1920*b + 640
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 160*b^4 + 1536*b^3 + 2752*b^2 + 1376*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 15*b^4 + 511*b^3 + 992*b^2 + 496*b
c[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= b^4 + 256*b^3 + 912*b^2 + 1312*b + 656
c[ [2, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] , [4] ]= 216*b^9 + 1548*b^8 + 5118*b^7 + 10068*b^6 + 12960*b^5 + 11256*b^4 + 6594*b^3 + 2520*b^2 + 504*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 288*b^8 + 1776*b^7 + 5032*b^6 + 8320*b^5 + 8784*b^4 + 6016*b^3 + 2584*b^2 + 720*b + 144
c[ [2, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 384*b^7 + 2000*b^6 + 4768*b^5 + 6448*b^4 + 5360*b^3 + 2752*b^2 + 688*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 496*b^6 + 2128*b^5 + 4160*b^4 + 4432*b^3 + 2672*b^2 + 1024*b + 256
c[ [2, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 16*b^6 + 672*b^5 + 2208*b^4 + 3344*b^3 + 2688*b^2 + 896*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 108*b^8 + 666*b^7 + 1892*b^6 + 3142*b^5 + 3334*b^4 + 2296*b^3 + 994*b^2 + 280*b + 56
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 144*b^7 + 744*b^6 + 1768*b^5 + 2392*b^4 + 1992*b^3 + 1024*b^2 + 256*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 192*b^6 + 808*b^5 + 1560*b^4 + 1656*b^3 + 1000*b^2 + 384*b + 96
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 248*b^5 + 816*b^4 + 1208*b^3 + 960*b^2 + 320*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 54*b^7 + 280*b^6 + 668*b^5 + 908*b^4 + 760*b^3 + 392*b^2 + 98*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 72*b^6 + 304*b^5 + 588*b^4 + 624*b^3 + 376*b^2 + 144*b + 36
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 96*b^5 + 324*b^4 + 492*b^3 + 396*b^2 + 132*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 26*b^6 + 110*b^5 + 214*b^4 + 230*b^3 + 142*b^2 + 56*b + 14
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 32*b^5 + 104*b^4 + 152*b^3 + 120*b^2 + 40*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= b^6 + 18*b^5 + 56*b^4 + 83*b^3 + 66*b^2 + 22*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 216*b^7 + 1116*b^6 + 2644*b^5 + 3556*b^4 + 2940*b^3 + 1504*b^2 + 376*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 288*b^6 + 1224*b^5 + 2376*b^4 + 2520*b^3 + 1512*b^2 + 576*b + 144
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 360*b^5 + 1216*b^4 + 1848*b^3 + 1488*b^2 + 496*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 24*b^5 + 488*b^4 + 1184*b^3 + 1232*b^2 + 768*b + 256
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 108*b^6 + 452*b^5 + 868*b^4 + 916*b^3 + 548*b^2 + 208*b + 52
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 144*b^5 + 476*b^4 + 708*b^3 + 564*b^2 + 188*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 180*b^4 + 456*b^3 + 468*b^2 + 288*b + 96
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 52*b^5 + 172*b^4 + 256*b^3 + 204*b^2 + 68*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 64*b^4 + 164*b^3 + 172*b^2 + 108*b + 36
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 2*b^5 + 30*b^4 + 69*b^3 + 67*b^2 + 39*b + 13
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 216*b^5 + 724*b^4 + 1092*b^3 + 876*b^2 + 292*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 252*b^4 + 648*b^3 + 684*b^2 + 432*b + 144
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 36*b^4 + 340*b^3 + 608*b^2 + 304*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 104*b^4 + 264*b^3 + 272*b^2 + 168*b + 56
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 112*b^3 + 224*b^2 + 112*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 4*b^4 + 49*b^3 + 90*b^2 + 45*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 156*b^3 + 312*b^2 + 156*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 52*b^3 + 196*b^2 + 288*b + 144
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 7*b^3 + 59*b^2 + 104*b + 52
c[ [2, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= b^3 + 80*b^2 + 80*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 286*b^4 + 298*b^3 + 174*b^2 + 64*b + 16
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 160*b^4 + 240*b^3 + 192*b^2 + 64*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 56*b^4 + 144*b^3 + 152*b^2 + 96*b + 32
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 8*b^4 + 72*b^3 + 128*b^2 + 64*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 58*b^4 + 84*b^3 + 66*b^2 + 22*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 60*b^3 + 60*b^2 + 36*b + 12
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 28*b^3 + 56*b^2 + 28*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= 8*b^4 + 20*b^3 + 20*b^2 + 12*b + 4
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= b^4 + 6*b^3 + 10*b^2 + 5*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 92*b^3 + 96*b^2 + 60*b + 20
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 12*b^3 + 44*b^2 + 64*b + 32
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 2*b^3 + 7*b^2 + 10*b + 5
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 16*b^2 + 32*b + 16
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 16*b^2 + 16*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 3*b^2 + 3*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= b^2 + 20*b + 20
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 12*b^2 + 6*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] ]= 4*b^2 + 8*b + 4
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 4*b^2 + 4*b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] ]= 2*b^2 + 4*b + 2
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] ]= b^2 + b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] ]= 4*b + 4
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] ]= b + 1
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= b
c[ [2, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] ]= 1
c[ [1, 1, 1, 1] , [4] , [4] , [4] , [4] , [4] ]= 1296*b^12 + 13176*b^11 + 62460*b^10 + 181590*b^9 + 359724*b^8 + 510510*b^7 + 531516*b^6 + 408570*b^5 + 229956*b^4 + 92562*b^3 + 25032*b^2 + 3576*b
c[ [1, 1, 1, 1] , [3, 1] , [4] , [4] , [4] , [4] ]= 1728*b^11 + 15840*b^10 + 67440*b^9 + 174744*b^8 + 305328*b^7 + 376824*b^6 + 334704*b^5 + 213672*b^4 + 95760*b^3 + 29064*b^2 + 6048*b + 864
c[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 2304*b^10 + 18816*b^9 + 71040*b^8 + 161568*b^7 + 244416*b^6 + 256224*b^5 + 188160*b^4 + 95712*b^3 + 31680*b^2 + 5280*b
c[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 3072*b^9 + 22080*b^8 + 72960*b^7 + 143232*b^6 + 183552*b^5 + 158784*b^4 + 92160*b^3 + 35328*b^2 + 9216*b + 1536
c[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 4032*b^8 + 25152*b^7 + 71616*b^6 + 118848*b^5 + 125184*b^4 + 86016*b^3 + 36480*b^2 + 7296*b
c[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 64*b^8 + 5504*b^7 + 28352*b^6 + 67328*b^5 + 91136*b^4 + 74240*b^3 + 37760*b^2 + 12800*b + 2560
c[ [1, 1, 1, 1] , [2, 2] , [4] , [4] , [4] , [4] ]= 648*b^11 + 5940*b^10 + 25290*b^9 + 65508*b^8 + 114360*b^7 + 140910*b^6 + 124842*b^5 + 79392*b^4 + 35364*b^3 + 10626*b^2 + 2184*b + 312
c[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] , [4] , [4] ]= 864*b^10 + 7056*b^9 + 26664*b^8 + 60720*b^7 + 91968*b^6 + 96504*b^5 + 70920*b^4 + 36096*b^3 + 11952*b^2 + 1992*b
c[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 1152*b^9 + 8256*b^8 + 27264*b^7 + 53568*b^6 + 68736*b^5 + 59520*b^4 + 34560*b^3 + 13248*b^2 + 3456*b + 576
c[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 1536*b^8 + 9504*b^7 + 26976*b^6 + 44832*b^5 + 47424*b^4 + 32736*b^3 + 13920*b^2 + 2784*b
c[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 2016*b^7 + 10560*b^6 + 25248*b^5 + 34848*b^4 + 29568*b^3 + 16032*b^2 + 5760*b + 1152
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] , [4] , [4] ]= 324*b^10 + 2646*b^9 + 9996*b^8 + 22746*b^7 + 34404*b^6 + 36024*b^5 + 26400*b^4 + 13398*b^3 + 4428*b^2 + 738*b
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 432*b^9 + 3096*b^8 + 10224*b^7 + 20088*b^6 + 25776*b^5 + 22320*b^4 + 12960*b^3 + 4968*b^2 + 1296*b + 216
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 576*b^8 + 3552*b^7 + 10032*b^6 + 16560*b^5 + 17376*b^4 + 11904*b^3 + 5040*b^2 + 1008*b
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 768*b^7 + 3984*b^6 + 9312*b^5 + 12288*b^4 + 9600*b^3 + 4560*b^2 + 1440*b + 288
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 162*b^9 + 1164*b^8 + 3852*b^7 + 7578*b^6 + 9720*b^5 + 8388*b^4 + 4830*b^3 + 1824*b^2 + 468*b + 78
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 216*b^8 + 1344*b^7 + 3840*b^6 + 6432*b^5 + 6864*b^4 + 4776*b^3 + 2040*b^2 + 408*b
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 288*b^7 + 1536*b^6 + 3768*b^5 + 5400*b^4 + 4848*b^3 + 2832*b^2 + 1080*b + 216
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 78*b^8 + 480*b^7 + 1350*b^6 + 2214*b^5 + 2304*b^4 + 1566*b^3 + 660*b^2 + 132*b
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 96*b^7 + 480*b^6 + 1056*b^5 + 1248*b^4 + 768*b^3 + 192*b^2
c[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 3*b^8 + 66*b^7 + 321*b^6 + 792*b^5 + 1188*b^4 + 1152*b^3 + 738*b^2 + 300*b + 60
c[ [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] , [4] , [4] ]= 1296*b^10 + 10584*b^9 + 39996*b^8 + 91116*b^7 + 138168*b^6 + 145296*b^5 + 107100*b^4 + 54684*b^3 + 18144*b^2 + 3024*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 1728*b^9 + 12384*b^8 + 40848*b^7 + 80112*b^6 + 102624*b^5 + 88800*b^4 + 51600*b^3 + 19824*b^2 + 5184*b + 864
c[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 2304*b^8 + 14304*b^7 + 40608*b^6 + 67296*b^5 + 70848*b^4 + 48672*b^3 + 20640*b^2 + 4128*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 2976*b^7 + 15744*b^6 + 37728*b^5 + 51552*b^4 + 42624*b^3 + 22176*b^2 + 7680*b + 1536
c[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 96*b^7 + 4128*b^6 + 17280*b^5 + 33312*b^4 + 36192*b^3 + 21504*b^2 + 5376*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 648*b^9 + 4644*b^8 + 15348*b^7 + 30204*b^6 + 38856*b^5 + 33780*b^4 + 19740*b^3 + 7644*b^2 + 2016*b + 336
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 864*b^8 + 5328*b^7 + 15072*b^6 + 24960*b^5 + 26304*b^4 + 18096*b^3 + 7680*b^2 + 1536*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 1152*b^7 + 6000*b^6 + 14208*b^5 + 19296*b^4 + 15936*b^3 + 8304*b^2 + 2880*b + 576
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 1488*b^6 + 6384*b^5 + 12144*b^4 + 13008*b^3 + 7680*b^2 + 1920*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 324*b^8 + 2004*b^7 + 5688*b^6 + 9456*b^5 + 10008*b^4 + 6912*b^3 + 2940*b^2 + 588*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 432*b^7 + 2256*b^6 + 5352*b^5 + 7272*b^4 + 6000*b^3 + 3120*b^2 + 1080*b + 216
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 576*b^6 + 2520*b^5 + 4896*b^4 + 5328*b^3 + 3168*b^2 + 792*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 156*b^7 + 816*b^6 + 1944*b^5 + 2664*b^4 + 2232*b^3 + 1188*b^2 + 420*b + 84
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 192*b^6 + 816*b^5 + 1536*b^4 + 1632*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 6*b^7 + 114*b^6 + 444*b^5 + 834*b^4 + 894*b^3 + 528*b^2 + 132*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 1296*b^8 + 7992*b^7 + 22560*b^6 + 37200*b^5 + 38976*b^4 + 26664*b^3 + 11280*b^2 + 2256*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 1728*b^7 + 9072*b^6 + 21600*b^5 + 29376*b^4 + 24192*b^3 + 12528*b^2 + 4320*b + 864
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 2160*b^6 + 9456*b^5 + 18384*b^4 + 20016*b^3 + 11904*b^2 + 2976*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 144*b^6 + 3072*b^5 + 10032*b^4 + 14496*b^3 + 12000*b^2 + 6144*b + 1536
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 648*b^7 + 3360*b^6 + 7920*b^5 + 10704*b^4 + 8784*b^3 + 4536*b^2 + 1560*b + 312
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 864*b^6 + 3720*b^5 + 7104*b^4 + 7632*b^3 + 4512*b^2 + 1128*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 1080*b^5 + 3816*b^4 + 5544*b^3 + 4536*b^2 + 2304*b + 576
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 312*b^6 + 1344*b^5 + 2568*b^4 + 2760*b^3 + 1632*b^2 + 408*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 384*b^5 + 1368*b^4 + 2016*b^3 + 1680*b^2 + 864*b + 216
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 12*b^6 + 192*b^5 + 594*b^4 + 816*b^3 + 636*b^2 + 312*b + 78
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 1296*b^6 + 5640*b^5 + 10896*b^4 + 11808*b^3 + 7008*b^2 + 1752*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 1512*b^5 + 5400*b^4 + 7992*b^3 + 6696*b^2 + 3456*b + 864
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 216*b^5 + 2256*b^4 + 5688*b^3 + 5472*b^2 + 1824*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 624*b^5 + 2208*b^4 + 3216*b^3 + 2640*b^2 + 1344*b + 336
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 672*b^4 + 2016*b^3 + 2016*b^2 + 672*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 24*b^5 + 318*b^4 + 834*b^3 + 810*b^2 + 270*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 936*b^4 + 2808*b^3 + 2808*b^2 + 936*b
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 312*b^4 + 1488*b^3 + 2904*b^2 + 2592*b + 864
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 42*b^4 + 396*b^3 + 978*b^2 + 936*b + 312
c[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b^4 + 486*b^3 + 960*b^2 + 480*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] , [4] ]= 216*b^9 + 1548*b^8 + 5118*b^7 + 10086*b^6 + 13020*b^5 + 11400*b^4 + 6750*b^3 + 2670*b^2 + 720*b + 120
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 288*b^8 + 1776*b^7 + 5016*b^6 + 8280*b^5 + 8688*b^4 + 5952*b^3 + 2520*b^2 + 504*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 384*b^7 + 2016*b^6 + 4800*b^5 + 6528*b^4 + 5376*b^3 + 2784*b^2 + 960*b + 192
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 480*b^6 + 2112*b^5 + 4128*b^4 + 4512*b^3 + 2688*b^2 + 672*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 32*b^6 + 672*b^5 + 2240*b^4 + 3360*b^3 + 2912*b^2 + 1536*b + 384
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 108*b^8 + 666*b^7 + 1890*b^6 + 3150*b^5 + 3348*b^4 + 2322*b^3 + 990*b^2 + 198*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 144*b^7 + 744*b^6 + 1752*b^5 + 2376*b^4 + 1968*b^3 + 1032*b^2 + 360*b + 72
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 192*b^6 + 816*b^5 + 1536*b^4 + 1632*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 240*b^5 + 816*b^4 + 1104*b^3 + 816*b^2 + 384*b + 96
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 54*b^7 + 282*b^6 + 672*b^5 + 924*b^4 + 780*b^3 + 420*b^2 + 150*b + 30
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 72*b^6 + 312*b^5 + 600*b^4 + 648*b^3 + 384*b^2 + 96*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 96*b^5 + 360*b^4 + 576*b^3 + 528*b^2 + 288*b + 72
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 24*b^6 + 102*b^5 + 192*b^4 + 204*b^3 + 120*b^2 + 30*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 24*b^5 + 72*b^4 + 72*b^3 + 24*b^2
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 3*b^6 + 30*b^5 + 96*b^4 + 156*b^3 + 150*b^2 + 84*b + 21
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 216*b^7 + 1116*b^6 + 2616*b^5 + 3504*b^4 + 2832*b^3 + 1428*b^2 + 480*b + 96
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 288*b^6 + 1248*b^5 + 2400*b^4 + 2592*b^3 + 1536*b^2 + 384*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 336*b^5 + 1200*b^4 + 1776*b^3 + 1488*b^2 + 768*b + 192
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 48*b^5 + 480*b^4 + 1200*b^3 + 1152*b^2 + 384*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 108*b^6 + 456*b^5 + 852*b^4 + 900*b^3 + 528*b^2 + 132*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 144*b^5 + 504*b^4 + 720*b^3 + 576*b^2 + 288*b + 72
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 48*b^5 + 168*b^4 + 240*b^3 + 192*b^2 + 96*b + 24
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 6*b^5 + 42*b^4 + 96*b^3 + 90*b^2 + 30*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 216*b^5 + 768*b^4 + 1128*b^3 + 936*b^2 + 480*b + 120
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 216*b^4 + 648*b^3 + 648*b^2 + 216*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 72*b^4 + 336*b^3 + 648*b^2 + 576*b + 192
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 96*b^4 + 288*b^3 + 288*b^2 + 96*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 72*b^3 + 216*b^2 + 216*b + 72
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 12*b^4 + 54*b^3 + 102*b^2 + 90*b + 30
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 96*b^3 + 192*b^2 + 96*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 18*b^3 + 36*b^2 + 18*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b^3 + 126*b^2 + 240*b + 120
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 276*b^4 + 288*b^3 + 168*b^2 + 42*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^5 + 168*b^4 + 240*b^3 + 192*b^2 + 96*b + 24
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 48*b^4 + 144*b^3 + 144*b^2 + 48*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 16*b^4 + 64*b^3 + 112*b^2 + 96*b + 32
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^5 + 60*b^4 + 78*b^3 + 54*b^2 + 24*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= 6*b^4 + 18*b^3 + 18*b^2 + 6*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 3*b^4 + 12*b^3 + 21*b^2 + 18*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^4 + 108*b^3 + 108*b^2 + 36*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 24*b^3 + 72*b^2 + 72*b + 24
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 24*b^3 + 48*b^2 + 24*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 6*b^3 + 12*b^2 + 6*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 24*b^2 + 48*b + 24
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 6*b^2 + 12*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b^2 + 6*b
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 6*b^3 + 18*b^2 + 18*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] ]= 8*b^2 + 16*b + 8
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] ]= 3*b^2 + 6*b + 3
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 6*b + 6
c[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] ]= 1
c[ [5] , [5] , [5] , [5] , [5] , [5] ]= 331776*b^16 + 4617216*b^15 + 30401280*b^14 + 125482560*b^13 + 362975536*b^12 + 779562000*b^11 + 1285058624*b^10 + 1657672480*b^9 + 1690401216*b^8 + 1366747120*b^7 + 873048480*b^6 + 435828096*b^5 + 166702896*b^4 + 47146400*b^3 + 9400800*b^2 + 1066240*b + 133280
c[ [5] , [4, 1] , [5] , [5] , [5] , [5] ]= 414720*b^15 + 5356800*b^14 + 32644800*b^13 + 124208400*b^12 + 329509400*b^11 + 644927200*b^10 + 961322640*b^9 + 1110559520*b^8 + 1002037160*b^7 + 705832880*b^6 + 384895600*b^5 + 159451040*b^4 + 48665120*b^3 + 10195360*b^2 + 1456480*b
c[ [5] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 518400*b^14 + 6177600*b^13 + 34628400*b^12 + 120633720*b^11 + 291267340*b^10 + 514950940*b^9 + 686851940*b^8 + 701603320*b^7 + 551251900*b^6 + 331312660*b^5 + 149973060*b^4 + 49434240*b^3 + 11384000*b^2 + 1451520*b + 207360
c[ [5] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 648000*b^13 + 7074000*b^12 + 36209880*b^11 + 114569580*b^10 + 249468110*b^9 + 394117980*b^8 + 464295080*b^7 + 412554120*b^6 + 276394770*b^5 + 137696000*b^4 + 49731040*b^3 + 12104640*b^2 + 2017440*b
c[ [5] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 810000*b^12 + 8034120*b^11 + 37239300*b^10 + 106008090*b^9 + 205894585*b^8 + 286838950*b^7 + 293603520*b^6 + 222137860*b^5 + 123365215*b^4 + 48784500*b^3 + 13320900*b^2 + 1944000*b + 324000
c[ [5] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1010880*b^11 + 9022320*b^10 + 37500840*b^9 + 94967700*b^8 + 162357330*b^7 + 196166820*b^6 + 170829240*b^5 + 106862520*b^4 + 47322030*b^3 + 13737600*b^2 + 2747520*b
c[ [5] , [3, 2] , [5] , [5] , [5] , [5] ]= 276480*b^15 + 3571200*b^14 + 21763200*b^13 + 82805600*b^12 + 219674000*b^11 + 429960960*b^10 + 640921120*b^9 + 740472560*b^8 + 668194880*b^7 + 470761040*b^6 + 256776560*b^5 + 106413520*b^4 + 32493360*b^3 + 6811280*b^2 + 973040*b
c[ [5] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 345600*b^14 + 4118400*b^13 + 23085600*b^12 + 80421400*b^11 + 194169720*b^10 + 343269480*b^9 + 457832360*b^8 + 467633760*b^7 + 367396800*b^6 + 220799840*b^5 + 99944400*b^4 + 32943840*b^3 + 7587280*b^2 + 967680*b + 138240
c[ [5] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^13 + 4716000*b^12 + 24141000*b^11 + 76387100*b^10 + 166335520*b^9 + 262789820*b^8 + 309585580*b^7 + 275083040*b^6 + 184290020*b^5 + 91807400*b^4 + 33156040*b^3 + 8069760*b^2 + 1344960*b
c[ [5] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 540000*b^12 + 5355000*b^11 + 24819900*b^10 + 70654750*b^9 + 137234770*b^8 + 191195410*b^7 + 195713470*b^6 + 148080880*b^5 + 82239820*b^4 + 32522400*b^3 + 8880480*b^2 + 1296000*b + 216000
c[ [5] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 675000*b^11 + 6020100*b^10 + 25012650*b^9 + 63327425*b^8 + 108249395*b^7 + 130777775*b^6 + 113878145*b^5 + 71232680*b^4 + 31543070*b^3 + 9156600*b^2 + 1831320*b
c[ [5] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 230400*b^14 + 2745600*b^13 + 15390400*b^12 + 53614280*b^11 + 129447440*b^10 + 228853520*b^9 + 305247600*b^8 + 311813240*b^7 + 245015840*b^6 + 147286720*b^5 + 66692080*b^4 + 21993720*b^3 + 5068840*b^2 + 647640*b + 92520
c[ [5] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^13 + 3144000*b^12 + 16094000*b^11 + 50923880*b^10 + 110884400*b^9 + 175174040*b^8 + 206353520*b^7 + 183342320*b^6 + 122820560*b^5 + 61182400*b^4 + 22095560*b^3 + 5377680*b^2 + 896280*b
c[ [5] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^12 + 3570000*b^11 + 16547500*b^10 + 47108580*b^9 + 91504960*b^8 + 127488380*b^7 + 130501700*b^6 + 98738480*b^5 + 54834320*b^4 + 21683800*b^3 + 5920760*b^2 + 864000*b + 144000
c[ [5] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 450000*b^11 + 4012500*b^10 + 16670750*b^9 + 42208780*b^8 + 72155570*b^7 + 87179880*b^6 + 75920760*b^5 + 47493120*b^4 + 21031680*b^3 + 6105600*b^2 + 1221120*b
c[ [5] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^13 + 2096000*b^12 + 10729320*b^11 + 33949180*b^10 + 73923460*b^9 + 116787420*b^8 + 137584900*b^7 + 122259120*b^6 + 81919320*b^5 + 40821400*b^4 + 14749320*b^3 + 3591840*b^2 + 598640*b
c[ [5] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^12 + 2380000*b^11 + 11031620*b^10 + 31404720*b^9 + 60998180*b^8 + 84978920*b^7 + 86980200*b^6 + 65804480*b^5 + 36542120*b^4 + 14450000*b^3 + 3946000*b^2 + 576000*b + 96000
c[ [5] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^11 + 2675000*b^10 + 11114420*b^9 + 28141960*b^8 + 48109580*b^7 + 58126480*b^6 + 50617520*b^5 + 31662400*b^4 + 14020000*b^3 + 4069600*b^2 + 813920*b
c[ [5] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 160000*b^12 + 1586680*b^11 + 7354500*b^10 + 20936790*b^9 + 40666760*b^8 + 56657330*b^7 + 57997940*b^6 + 43886660*b^5 + 24378440*b^4 + 9644600*b^3 + 2635670*b^2 + 385500*b + 64250
c[ [5] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 200000*b^11 + 1783380*b^10 + 7409910*b^9 + 18761730*b^8 + 32072300*b^7 + 38747520*b^6 + 33739580*b^5 + 21103740*b^4 + 9344460*b^3 + 2712350*b^2 + 542470*b
c[ [5] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 133320*b^11 + 1188820*b^10 + 4939530*b^9 + 12506755*b^8 + 21380065*b^7 + 25831550*b^6 + 22496160*b^5 + 14074850*b^4 + 6234800*b^3 + 1810725*b^2 + 362145*b
c[ [5] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 276480*b^14 + 3294720*b^13 + 18468480*b^12 + 64337120*b^11 + 155334720*b^10 + 274607200*b^9 + 366235040*b^8 + 374038480*b^7 + 293816080*b^6 + 176535760*b^5 + 79880560*b^4 + 26317680*b^3 + 6057040*b^2 + 771120*b + 110160
c[ [5] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 345600*b^13 + 3772800*b^12 + 19312800*b^11 + 61110760*b^10 + 133075880*b^9 + 210255720*b^8 + 247713960*b^7 + 220123200*b^6 + 147480000*b^5 + 73473200*b^4 + 26535040*b^3 + 6458400*b^2 + 1076400*b
c[ [5] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^12 + 4284000*b^11 + 19854840*b^10 + 56517500*b^9 + 109770800*b^8 + 152929460*b^7 + 156543620*b^6 + 118446800*b^5 + 65784500*b^4 + 26016000*b^3 + 7104000*b^2 + 1036800*b + 172800
c[ [5] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 540000*b^11 + 4817160*b^10 + 20015340*b^9 + 50674030*b^8 + 86616170*b^7 + 104638130*b^6 + 91113550*b^5 + 56991920*b^4 + 25236980*b^3 + 7326000*b^2 + 1465200*b
c[ [5] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 672840*b^10 + 5336820*b^9 + 19651650*b^8 + 43644525*b^7 + 64578945*b^6 + 66192675*b^5 + 47681985*b^4 + 23578080*b^3 + 7919520*b^2 + 1350000*b + 270000
c[ [5] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 230400*b^13 + 2515200*b^12 + 12875200*b^11 + 40739080*b^10 + 88706520*b^9 + 140132840*b^8 + 165062840*b^7 + 146636000*b^6 + 98209280*b^5 + 48906000*b^4 + 17653680*b^3 + 4294080*b^2 + 715680*b
c[ [5] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^12 + 2856000*b^11 + 13238000*b^10 + 37687680*b^9 + 73208880*b^8 + 102004320*b^7 + 104423520*b^6 + 79013760*b^5 + 43883040*b^4 + 17353600*b^3 + 4737920*b^2 + 691200*b + 115200
c[ [5] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^11 + 3210000*b^10 + 13335700*b^9 + 33762380*b^8 + 57713240*b^7 + 69728140*b^6 + 60722580*b^5 + 37986400*b^4 + 16822600*b^3 + 4884000*b^2 + 976800*b
c[ [5] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 450000*b^10 + 3564300*b^9 + 13115150*b^8 + 29113780*b^7 + 43066330*b^6 + 44133200*b^5 + 31787520*b^4 + 15716960*b^3 + 5279240*b^2 + 900000*b + 180000
c[ [5] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^12 + 1904000*b^11 + 8825320*b^10 + 25123900*b^9 + 48798160*b^8 + 67979380*b^7 + 69572920*b^6 + 52624840*b^5 + 29214160*b^4 + 11546800*b^3 + 3150860*b^2 + 459000*b + 76500
c[ [5] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^11 + 2140000*b^10 + 8891620*b^9 + 22514740*b^8 + 38492520*b^7 + 46511600*b^6 + 40507400*b^5 + 25340600*b^4 + 11221400*b^3 + 3257500*b^2 + 651500*b
c[ [5] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^10 + 2375000*b^9 + 8737920*b^8 + 19397280*b^7 + 28696700*b^6 + 29412160*b^5 + 21188200*b^4 + 10477840*b^3 + 3519460*b^2 + 600000*b + 120000
c[ [5] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 160000*b^11 + 1426680*b^10 + 5927780*b^9 + 15008870*b^8 + 25656130*b^7 + 30993340*b^6 + 26983040*b^5 + 16872580*b^4 + 7467520*b^3 + 2166250*b^2 + 433250*b
c[ [5] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 200000*b^10 + 1583380*b^9 + 5826390*b^8 + 12936120*b^7 + 19140540*b^6 + 19619220*b^5 + 14133480*b^4 + 6988920*b^3 + 2347230*b^2 + 400000*b + 80000
c[ [5] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 133320*b^10 + 1055540*b^9 + 3884170*b^8 + 8623275*b^7 + 12756900*b^6 + 13072070*b^5 + 9412990*b^4 + 4652150*b^3 + 1561475*b^2 + 265625*b + 53125
c[ [5] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 230400*b^12 + 2284800*b^11 + 10590400*b^10 + 30151560*b^9 + 58576400*b^8 + 81631800*b^7 + 83590400*b^6 + 63272400*b^5 + 35155920*b^4 + 13909600*b^3 + 3799640*b^2 + 555120*b + 92520
c[ [5] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 288000*b^11 + 2568000*b^10 + 10667120*b^9 + 27001960*b^8 + 46150120*b^7 + 55751600*b^6 + 48548160*b^5 + 30370160*b^4 + 13450640*b^3 + 3905400*b^2 + 781080*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 360000*b^10 + 2852880*b^9 + 10498540*b^8 + 23304780*b^7 + 34470000*b^6 + 35320220*b^5 + 25437220*b^4 + 12575840*b^3 + 4223960*b^2 + 720000*b + 144000
c[ [5] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 447120*b^9 + 3104340*b^8 + 9982710*b^7 + 19097140*b^6 + 23940690*b^5 + 20185680*b^4 + 11587120*b^3 + 4164480*b^2 + 1041120*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 192000*b^11 + 1712000*b^10 + 7113320*b^9 + 18013020*b^8 + 30800580*b^7 + 37226120*b^6 + 32431600*b^5 + 20297480*b^4 + 8993120*b^3 + 2612500*b^2 + 522500*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 240000*b^10 + 1900000*b^9 + 6989220*b^8 + 15512560*b^7 + 22945720*b^6 + 23514920*b^5 + 16938960*b^4 + 8376560*b^3 + 2814140*b^2 + 480000*b + 96000
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^9 + 2077400*b^8 + 6671220*b^7 + 12749860*b^6 + 15974400*b^5 + 13462340*b^4 + 7725740*b^3 + 2775680*b^2 + 693920*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 160000*b^10 + 1266680*b^9 + 4661060*b^8 + 10349830*b^7 + 15317080*b^6 + 15705420*b^5 + 11319260*b^4 + 5600460*b^3 + 1881990*b^2 + 321250*b + 64250
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 200000*b^9 + 1383380*b^8 + 4440870*b^7 + 8486370*b^6 + 10634130*b^5 + 8964050*b^4 + 5146210*b^3 + 1849880*b^2 + 462470*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 133320*b^9 + 922260*b^8 + 2961930*b^7 + 5663195*b^6 + 7100505*b^5 + 5988645*b^4 + 3439475*b^3 + 1237080*b^2 + 309270*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 192000*b^10 + 1520000*b^9 + 5589480*b^8 + 12400220*b^7 + 18332560*b^6 + 18777480*b^5 + 13519560*b^4 + 6682200*b^3 + 2244300*b^2 + 382500*b + 76500
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 240000*b^9 + 1663840*b^8 + 5344900*b^7 + 10215860*b^6 + 12797780*b^5 + 10783220*b^4 + 6186740*b^3 + 2222000*b^2 + 555500*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 296160*b^8 + 1765560*b^7 + 4873280*b^6 + 7840740*b^5 + 8103620*b^4 + 5355900*b^3 + 2345300*b^2 + 480000*b + 120000
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 160000*b^9 + 1106680*b^8 + 3551140*b^7 + 6782550*b^6 + 8494050*b^5 + 7155690*b^4 + 4105830*b^3 + 1474800*b^2 + 368700*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 200000*b^8 + 1186580*b^7 + 3267270*b^6 + 5246600*b^5 + 5416350*b^4 + 3575660*b^3 + 1565220*b^2 + 320000*b + 80000
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 133320*b^8 + 788980*b^7 + 2170170*b^6 + 3482395*b^5 + 3594360*b^4 + 2372545*b^3 + 1038765*b^2 + 212500*b + 53125
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 160000*b^8 + 951800*b^7 + 2623460*b^6 + 4215590*b^5 + 4352720*b^4 + 2873810*b^3 + 1257770*b^2 + 257000*b + 64250
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 194880*b^7 + 972660*b^6 + 2257350*b^5 + 2951850*b^4 + 2432100*b^3 + 1147410*b^2 + 382470*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 133320*b^7 + 659940*b^6 + 1525890*b^5 + 1988295*b^4 + 1635135*b^3 + 769185*b^2 + 256395*b
c[ [5] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 126520*b^6 + 510540*b^5 + 972670*b^4 + 977385*b^3 + 621505*b^2 + 159375*b + 53125
c[ [5] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 207360*b^14 + 2471040*b^13 + 13851360*b^12 + 48252840*b^11 + 116501840*b^10 + 205961720*b^9 + 274699480*b^8 + 280580320*b^7 + 220437880*b^6 + 132478880*b^5 + 59964640*b^4 + 19764160*b^3 + 4551040*b^2 + 580160*b + 82880
c[ [5] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 259200*b^13 + 2829600*b^12 + 14484600*b^11 + 45832260*b^10 + 99801340*b^9 + 157674000*b^8 + 185751560*b^7 + 165050280*b^6 + 110574960*b^5 + 55085700*b^4 + 19894580*b^3 + 4842240*b^2 + 807040*b
c[ [5] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 324000*b^12 + 3213000*b^11 + 14891940*b^10 + 42392850*b^9 + 82340960*b^8 + 114717610*b^7 + 117428530*b^6 + 88848640*b^5 + 49343710*b^4 + 19513300*b^3 + 5328260*b^2 + 777600*b + 129600
c[ [5] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 405000*b^11 + 3612060*b^10 + 15007590*b^9 + 37996455*b^8 + 64949980*b^7 + 78468145*b^6 + 68329485*b^5 + 42742060*b^4 + 18927265*b^3 + 5494500*b^2 + 1098900*b
c[ [5] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 505440*b^10 + 4005720*b^9 + 14744700*b^8 + 32739150*b^7 + 48436515*b^6 + 49641930*b^5 + 35757480*b^4 + 17680860*b^3 + 5938965*b^2 + 1012500*b + 202500
c[ [5] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 172800*b^13 + 1886400*b^12 + 9656400*b^11 + 30554320*b^10 + 66530600*b^9 + 105104320*b^8 + 123811960*b^7 + 110005360*b^6 + 73692640*b^5 + 36710000*b^4 + 13257800*b^3 + 3226800*b^2 + 537800*b
c[ [5] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 216000*b^12 + 2142000*b^11 + 9928500*b^10 + 28265120*b^9 + 54902840*b^8 + 76492680*b^7 + 78300400*b^6 + 59242320*b^5 + 32899980*b^4 + 13010000*b^3 + 3552400*b^2 + 518400*b + 86400
c[ [5] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 270000*b^11 + 2407500*b^10 + 10002450*b^9 + 25325170*b^8 + 43292880*b^7 + 52306890*b^6 + 45550990*b^5 + 28494480*b^4 + 12618120*b^3 + 3663000*b^2 + 732600*b
c[ [5] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 337500*b^10 + 2672550*b^9 + 9833775*b^8 + 21830795*b^7 + 32296110*b^6 + 33099435*b^5 + 23842445*b^4 + 11789400*b^3 + 3959850*b^2 + 675000*b + 135000
c[ [5] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 144000*b^12 + 1428000*b^11 + 6618980*b^10 + 18842880*b^9 + 36599060*b^8 + 50987640*b^7 + 52188440*b^6 + 39482880*b^5 + 21925320*b^4 + 8670000*b^3 + 2367600*b^2 + 345600*b + 57600
c[ [5] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 180000*b^11 + 1605000*b^10 + 6668680*b^9 + 16885340*b^8 + 28866260*b^7 + 34876900*b^6 + 30371820*b^5 + 18998560*b^4 + 8412640*b^3 + 2442000*b^2 + 488400*b
c[ [5] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 225000*b^10 + 1781250*b^9 + 6553880*b^8 + 14549600*b^7 + 21525210*b^6 + 22061260*b^5 + 15891700*b^4 + 7858240*b^3 + 2639560*b^2 + 450000*b + 90000
c[ [5] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 120000*b^11 + 1070020*b^10 + 4445890*b^9 + 11256830*b^8 + 19242900*b^7 + 23247760*b^6 + 20242900*b^5 + 12661540*b^4 + 5606260*b^3 + 1627250*b^2 + 325450*b
c[ [5] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 150000*b^10 + 1187570*b^9 + 4369980*b^8 + 9702220*b^7 + 14354680*b^6 + 14712480*b^5 + 10597820*b^4 + 5240280*b^3 + 1760070*b^2 + 300000*b + 60000
c[ [5] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 99980*b^10 + 791590*b^9 + 2912885*b^8 + 6466900*b^7 + 9567130*b^6 + 9804550*b^5 + 7061740*b^4 + 3491620*b^3 + 1172905*b^2 + 200000*b + 40000
c[ [5] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7942800*b^10 + 22612600*b^9 + 43925320*b^8 + 61202600*b^7 + 62654040*b^6 + 47408000*b^5 + 26329520*b^4 + 10412000*b^3 + 2842720*b^2 + 414720*b + 69120
c[ [5] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1926000*b^10 + 8001420*b^9 + 20257400*b^8 + 34627920*b^7 + 41837040*b^6 + 36433880*b^5 + 22792080*b^4 + 10093620*b^3 + 2930400*b^2 + 586080*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 270000*b^10 + 2138580*b^9 + 7869090*b^8 + 17468170*b^7 + 25839600*b^6 + 26480010*b^5 + 19072990*b^4 + 9430560*b^3 + 3167640*b^2 + 540000*b + 108000
c[ [5] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 336420*b^9 + 2331990*b^8 + 7493835*b^7 + 14329285*b^6 + 17959290*b^5 + 15139425*b^4 + 8689555*b^3 + 3122640*b^2 + 780660*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 144000*b^11 + 1284000*b^10 + 5334980*b^9 + 13508860*b^8 + 23095520*b^7 + 27906960*b^6 + 24304440*b^5 + 15204360*b^4 + 6732840*b^3 + 1954500*b^2 + 390900*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 180000*b^10 + 1425000*b^9 + 5242780*b^8 + 11638420*b^7 + 17217980*b^6 + 17647060*b^5 + 12712580*b^4 + 6286480*b^3 + 2111620*b^2 + 360000*b + 72000
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 225000*b^9 + 1557150*b^8 + 5000180*b^7 + 9556780*b^6 + 11975750*b^5 + 10094400*b^4 + 5794080*b^3 + 2082240*b^2 + 520560*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 120000*b^10 + 950020*b^9 + 3495810*b^8 + 7761640*b^7 + 11484340*b^6 + 11771660*b^5 + 8480280*b^4 + 4193480*b^3 + 1408370*b^2 + 240000*b + 48000
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 150000*b^9 + 1037570*b^8 + 3331450*b^7 + 6367470*b^6 + 7979970*b^5 + 6726970*b^4 + 3861470*b^3 + 1387840*b^2 + 346960*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 99980*b^9 + 691670*b^8 + 2221405*b^7 + 4246855*b^6 + 5323375*b^5 + 4488095*b^4 + 2576295*b^3 + 925940*b^2 + 231485*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 144000*b^10 + 1140000*b^9 + 4193540*b^8 + 9307520*b^7 + 13767360*b^6 + 14108920*b^5 + 10163440*b^4 + 5026000*b^3 + 1688500*b^2 + 288000*b + 57600
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 180000*b^9 + 1246440*b^8 + 4002760*b^7 + 7649920*b^6 + 9584560*b^5 + 8077440*b^4 + 4635680*b^3 + 1665600*b^2 + 416400*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 223560*b^8 + 1328610*b^7 + 3662500*b^6 + 5886960*b^5 + 6081430*b^4 + 4017540*b^3 + 1759180*b^2 + 360000*b + 90000
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 120000*b^9 + 830020*b^8 + 2664530*b^7 + 5091870*b^6 + 6380510*b^5 + 5378350*b^4 + 3087550*b^3 + 1109800*b^2 + 277450*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 150000*b^8 + 888770*b^7 + 2446620*b^6 + 3928690*b^5 + 4056820*b^4 + 2678970*b^3 + 1172990*b^2 + 240000*b + 60000
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 99980*b^8 + 591750*b^7 + 1628605*b^6 + 2615060*b^5 + 2700905*b^4 + 1784050*b^3 + 781350*b^2 + 160000*b + 40000
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 120000*b^8 + 711940*b^7 + 1960370*b^6 + 3147960*b^5 + 3249730*b^4 + 2145300*b^3 + 939100*b^2 + 192000*b + 48000
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 148080*b^7 + 734770*b^6 + 1701450*b^5 + 2220320*b^4 + 1827560*b^3 + 860880*b^2 + 286960*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 99980*b^7 + 493430*b^6 + 1139885*b^5 + 1484395*b^4 + 1220910*b^3 + 574455*b^2 + 191485*b
c[ [5] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 97420*b^6 + 389070*b^5 + 738865*b^4 + 739590*b^3 + 469795*b^2 + 120000*b + 40000
c[ [5] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 129600*b^12 + 1285200*b^11 + 5957100*b^10 + 16959060*b^9 + 32941660*b^8 + 45895520*b^7 + 46980160*b^6 + 35545640*b^5 + 19740980*b^4 + 7807500*b^3 + 2132620*b^2 + 311520*b + 51920
c[ [5] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 162000*b^11 + 1444500*b^10 + 6001470*b^9 + 15195060*b^8 + 25975580*b^7 + 31383840*b^6 + 27330020*b^5 + 17095800*b^4 + 7570050*b^3 + 2197400*b^2 + 439480*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 202500*b^10 + 1603530*b^9 + 5900265*b^8 + 13098330*b^7 + 19377170*b^6 + 19859000*b^5 + 14304990*b^4 + 7073420*b^3 + 2375855*b^2 + 405000*b + 81000
c[ [5] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 252720*b^9 + 1750140*b^8 + 5622210*b^7 + 10748650*b^6 + 13471230*b^5 + 11356050*b^4 + 6518290*b^3 + 2342520*b^2 + 585630*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 108000*b^11 + 963000*b^10 + 4001220*b^9 + 10131260*b^8 + 17319900*b^7 + 20926340*b^6 + 18223140*b^5 + 11398880*b^4 + 5047220*b^3 + 1465000*b^2 + 293000*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 135000*b^10 + 1068750*b^9 + 3932370*b^8 + 8729950*b^7 + 12915610*b^6 + 13237570*b^5 + 9535870*b^4 + 4715440*b^3 + 1583860*b^2 + 270000*b + 54000
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 168750*b^9 + 1167525*b^8 + 3748995*b^7 + 7165525*b^6 + 8979555*b^5 + 7569075*b^4 + 4344565*b^3 + 1561320*b^2 + 390330*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 90000*b^10 + 712530*b^9 + 2621920*b^8 + 5821120*b^7 + 8612420*b^6 + 8827060*b^5 + 6358400*b^4 + 3144040*b^3 + 1056010*b^2 + 180000*b + 36000
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 112500*b^9 + 778230*b^8 + 2499080*b^7 + 4776970*b^6 + 5986940*b^5 + 5046930*b^4 + 2896950*b^3 + 1041120*b^2 + 260280*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 74970*b^9 + 518675*b^8 + 1665805*b^7 + 3184445*b^6 + 3991165*b^5 + 3364475*b^4 + 1931065*b^3 + 693920*b^2 + 173480*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 108000*b^10 + 855000*b^9 + 3145680*b^8 + 6983060*b^7 + 10330780*b^6 + 10588300*b^5 + 7627700*b^4 + 3772000*b^3 + 1267000*b^2 + 216000*b + 43200
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 135000*b^9 + 934290*b^8 + 3000150*b^7 + 5734090*b^6 + 7185270*b^5 + 6056310*b^4 + 3476170*b^3 + 1249200*b^2 + 312300*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 168210*b^8 + 997785*b^7 + 2748765*b^6 + 4416465*b^5 + 4561995*b^4 + 3013515*b^3 + 1319505*b^2 + 270000*b + 67500
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 90000*b^9 + 622530*b^8 + 1998850*b^7 + 3820470*b^6 + 4788010*b^5 + 4036290*b^4 + 2317030*b^3 + 832800*b^2 + 208200*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 112500*b^8 + 666180*b^7 + 1833860*b^6 + 2944920*b^5 + 3041360*b^4 + 2008680*b^3 + 879560*b^2 + 180000*b + 45000
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 74970*b^8 + 443795*b^7 + 1221800*b^6 + 1962375*b^5 + 2027100*b^4 + 1339095*b^3 + 586365*b^2 + 120000*b + 30000
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 90000*b^8 + 533250*b^7 + 1468000*b^6 + 2357290*b^5 + 2434120*b^4 + 1607370*b^3 + 703790*b^2 + 144000*b + 36000
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 111780*b^7 + 552630*b^6 + 1278150*b^5 + 1666320*b^4 + 1371360*b^3 + 645840*b^2 + 215280*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 74970*b^7 + 369515*b^6 + 853565*b^5 + 1111580*b^4 + 914490*b^3 + 430440*b^2 + 143480*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 74010*b^6 + 293595*b^5 + 556420*b^4 + 555650*b^3 + 352825*b^2 + 90000*b + 30000
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 81000*b^10 + 641250*b^9 + 2359440*b^8 + 5238030*b^7 + 7749490*b^6 + 7942650*b^5 + 5721250*b^4 + 2828400*b^3 + 949350*b^2 + 161500*b + 32300
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 101250*b^9 + 700515*b^8 + 2249460*b^7 + 4299515*b^6 + 5388145*b^5 + 4542175*b^4 + 2607575*b^3 + 937300*b^2 + 234325*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 126360*b^8 + 748710*b^7 + 2061845*b^6 + 3311880*b^5 + 3420590*b^4 + 2259330*b^3 + 989360*b^2 + 202500*b + 50625
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 67500*b^9 + 466920*b^8 + 1499370*b^7 + 2865980*b^6 + 3591890*b^5 + 3028040*b^4 + 1738280*b^3 + 624800*b^2 + 156200*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 84375*b^8 + 499545*b^7 + 1375300*b^6 + 2208735*b^5 + 2281180*b^4 + 1506675*b^3 + 659725*b^2 + 135000*b + 33750
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 56205*b^8 + 332760*b^7 + 916255*b^6 + 1471730*b^5 + 1520215*b^4 + 1004220*b^3 + 439740*b^2 + 90000*b + 22500
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 67500*b^8 + 399690*b^7 + 1100310*b^6 + 1766950*b^5 + 1824750*b^4 + 1205130*b^3 + 527710*b^2 + 108000*b + 27000
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 84105*b^7 + 414945*b^6 + 959160*b^5 + 1249845*b^4 + 1028460*b^3 + 484245*b^2 + 161415*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 56205*b^7 + 276915*b^6 + 639830*b^5 + 833470*b^4 + 685835*b^3 + 322920*b^2 + 107640*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 55845*b^6 + 220680*b^5 + 417850*b^4 + 416840*b^3 + 264670*b^2 + 67500*b + 22500
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 50625*b^8 + 299700*b^7 + 825100*b^6 + 1325070*b^5 + 1368585*b^4 + 904310*b^3 + 396520*b^2 + 81500*b + 20375
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 63180*b^7 + 311410*b^6 + 719730*b^5 + 937610*b^4 + 771230*b^3 + 362910*b^2 + 120970*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 42120*b^7 + 207515*b^6 + 479585*b^5 + 624785*b^4 + 514005*b^3 + 241935*b^2 + 80645*b
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 41985*b^6 + 165615*b^5 + 313585*b^4 + 312815*b^3 + 198595*b^2 + 50625*b + 16875
c[ [5] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 31490*b^6 + 124140*b^5 + 235105*b^4 + 234430*b^3 + 148465*b^2 + 37500*b + 12500
c[ [5] , [2, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 138240*b^13 + 1509120*b^12 + 7725120*b^11 + 24443440*b^10 + 53223360*b^9 + 84076000*b^8 + 99025920*b^7 + 87959200*b^6 + 58897840*b^5 + 29320400*b^4 + 10579120*b^3 + 2571840*b^2 + 428640*b
c[ [5] , [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7942800*b^10 + 22613120*b^9 + 43928440*b^8 + 61211200*b^7 + 62667920*b^6 + 47422240*b^5 + 26339080*b^4 + 10416000*b^3 + 2843520*b^2 + 414720*b + 69120
c[ [5] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1926000*b^10 + 8000880*b^9 + 20254720*b^8 + 34621780*b^7 + 41829040*b^6 + 36427480*b^5 + 22788880*b^4 + 10092820*b^3 + 2930400*b^2 + 586080*b
c[ [5] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 270000*b^10 + 2139120*b^9 + 7871160*b^8 + 17471900*b^7 + 25843140*b^6 + 26482020*b^5 + 19073660*b^4 + 9430560*b^3 + 3167640*b^2 + 540000*b + 108000
c[ [5] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 335880*b^9 + 2330460*b^8 + 7491390*b^7 + 14327035*b^6 + 17957115*b^5 + 15138165*b^4 + 8689135*b^3 + 3122640*b^2 + 780660*b
c[ [5] , [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 115200*b^12 + 1142400*b^11 + 5295200*b^10 + 15074360*b^9 + 29278480*b^8 + 40785000*b^7 + 41736480*b^6 + 31563120*b^5 + 17516400*b^4 + 6920000*b^3 + 1886920*b^2 + 274320*b + 45720
c[ [5] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 144000*b^11 + 1284000*b^10 + 5335000*b^9 + 13509360*b^8 + 23097800*b^7 + 27912040*b^6 + 24311080*b^5 + 15209680*b^4 + 6735520*b^3 + 1955400*b^2 + 391080*b
c[ [5] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 180000*b^10 + 1425000*b^9 + 5242400*b^8 + 11636860*b^7 + 17215020*b^6 + 17643940*b^5 + 12710700*b^4 + 6285760*b^3 + 2111440*b^2 + 360000*b + 72000
c[ [5] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 225000*b^9 + 1557600*b^8 + 5001700*b^7 + 9559360*b^6 + 11978140*b^5 + 10095720*b^4 + 5794520*b^3 + 2082240*b^2 + 520560*b
c[ [5] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 96000*b^11 + 856000*b^10 + 3556640*b^9 + 9005260*b^8 + 15393260*b^7 + 18594200*b^6 + 16185760*b^5 + 10118120*b^4 + 4476080*b^3 + 1297700*b^2 + 259540*b
c[ [5] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 120000*b^10 + 950000*b^9 + 3495740*b^8 + 7761840*b^7 + 11485600*b^6 + 11774200*b^5 + 8483040*b^4 + 4195120*b^3 + 1408780*b^2 + 240000*b + 48000
c[ [5] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 150000*b^9 + 1037500*b^8 + 3330840*b^7 + 6365820*b^6 + 7977720*b^5 + 6725260*b^4 + 3860900*b^3 + 1387840*b^2 + 346960*b
c[ [5] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 80000*b^10 + 633360*b^9 + 2330600*b^8 + 5174090*b^7 + 7653920*b^6 + 7841980*b^5 + 5645460*b^4 + 2788900*b^3 + 935350*b^2 + 158750*b + 31750
c[ [5] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 100000*b^9 + 691760*b^8 + 2221670*b^7 + 4247570*b^6 + 5324770*b^5 + 4489690*b^4 + 2577410*b^3 + 926440*b^2 + 231610*b
c[ [5] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 66640*b^9 + 461040*b^8 + 1480700*b^7 + 2830375*b^6 + 3546585*b^5 + 2988205*b^4 + 1713615*b^3 + 615040*b^2 + 153760*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 115200*b^11 + 1027200*b^10 + 4268000*b^9 + 10808520*b^8 + 18484280*b^7 + 22345920*b^6 + 19474640*b^5 + 12193680*b^4 + 5405520*b^3 + 1571400*b^2 + 314280*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 144000*b^10 + 1140000*b^9 + 4192840*b^8 + 9304280*b^7 + 13760360*b^6 + 14100280*b^5 + 10156920*b^4 + 5022880*b^3 + 1687720*b^2 + 288000*b + 57600
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 180000*b^9 + 1247160*b^8 + 4005320*b^7 + 7654340*b^6 + 9588620*b^5 + 8079660*b^4 + 4636420*b^3 + 1665600*b^2 + 416400*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 222840*b^8 + 1326840*b^7 + 3659980*b^6 + 5885340*b^5 + 6080320*b^4 + 4017180*b^3 + 1759060*b^2 + 360000*b + 90000
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 96000*b^10 + 760000*b^9 + 2796640*b^8 + 6210500*b^7 + 9192960*b^6 + 9429000*b^5 + 6798680*b^4 + 3365640*b^3 + 1131660*b^2 + 193500*b + 38700
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 120000*b^9 + 830000*b^8 + 2663940*b^7 + 5089780*b^6 + 6376940*b^5 + 5374900*b^4 + 3085700*b^3 + 1109200*b^2 + 277300*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 150000*b^8 + 889300*b^7 + 2448140*b^6 + 3930900*b^5 + 4058500*b^4 + 2679660*b^3 + 1173220*b^2 + 240000*b + 60000
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 80000*b^9 + 553360*b^8 + 1777160*b^7 + 3398350*b^6 + 4262050*b^5 + 3596250*b^4 + 2066750*b^3 + 744000*b^2 + 186000*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 100000*b^8 + 591760*b^7 + 1628130*b^6 + 2613620*b^5 + 2699010*b^4 + 1782640*b^3 + 780880*b^2 + 160000*b + 40000
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 66640*b^8 + 394480*b^7 + 1086380*b^6 + 1745965*b^5 + 1805270*b^4 + 1193995*b^3 + 523415*b^2 + 107500*b + 26875
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 96000*b^9 + 664000*b^8 + 2129760*b^7 + 4065580*b^6 + 5088420*b^5 + 4284100*b^4 + 2456940*b^3 + 881920*b^2 + 220480*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 120000*b^8 + 712880*b^7 + 1963420*b^6 + 3152920*b^5 + 3254060*b^4 + 2147520*b^3 + 939840*b^2 + 192000*b + 48000
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 147120*b^7 + 732700*b^6 + 1698640*b^5 + 2218840*b^4 + 1826820*b^3 + 860880*b^2 + 286960*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 80000*b^8 + 473360*b^7 + 1301320*b^6 + 2086890*b^5 + 2152620*b^4 + 1419910*b^3 + 621470*b^2 + 127000*b + 31750
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 100000*b^7 + 494160*b^6 + 1141670*b^5 + 1486630*b^4 + 1222340*b^3 + 574830*b^2 + 191610*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 66640*b^7 + 327920*b^6 + 756340*b^5 + 983475*b^4 + 808325*b^3 + 379905*b^2 + 126635*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 80000*b^7 + 397200*b^6 + 919160*b^5 + 1198470*b^4 + 985610*b^3 + 463650*b^2 + 154550*b
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 96160*b^6 + 386720*b^5 + 735770*b^4 + 738100*b^3 + 469050*b^2 + 120000*b + 40000
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 66640*b^6 + 264520*b^5 + 500880*b^4 + 499595*b^3 + 316985*b^2 + 80625*b + 26875
c[ [5] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 61560*b^5 + 189780*b^4 + 289290*b^3 + 199020*b^2 + 99510*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 86400*b^11 + 770400*b^10 + 3201000*b^9 + 8105600*b^8 + 13858640*b^7 + 16747160*b^6 + 14586440*b^5 + 9125360*b^4 + 4040840*b^3 + 1173000*b^2 + 234600*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 108000*b^10 + 855000*b^9 + 3145440*b^8 + 6982060*b^7 + 10328880*b^6 + 10586340*b^5 + 7626580*b^4 + 3771600*b^3 + 1266900*b^2 + 216000*b + 43200
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 135000*b^9 + 934560*b^8 + 3001020*b^7 + 5735420*b^6 + 7186260*b^5 + 6056700*b^4 + 3476300*b^3 + 1249200*b^2 + 312300*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 167940*b^8 + 997290*b^7 + 2748405*b^6 + 4416825*b^5 + 4562400*b^4 + 3013785*b^3 + 1319595*b^2 + 270000*b + 67500
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 72000*b^10 + 570000*b^9 + 2097460*b^8 + 4657160*b^7 + 6891480*b^6 + 7064720*b^5 + 5090040*b^4 + 2517200*b^3 + 845300*b^2 + 144000*b + 28800
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 90000*b^9 + 622500*b^8 + 1998560*b^7 + 3819680*b^6 + 4786940*b^5 + 4035480*b^4 + 2316760*b^3 + 832800*b^2 + 208200*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 112500*b^8 + 666300*b^7 + 1834060*b^6 + 2945020*b^5 + 3041260*b^4 + 2008500*b^3 + 879500*b^2 + 180000*b + 45000
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 60000*b^9 + 415040*b^8 + 1332930*b^7 + 2548350*b^6 + 3194550*b^5 + 2693510*b^4 + 1546270*b^3 + 555800*b^2 + 138950*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 75000*b^8 + 443890*b^7 + 1221860*b^6 + 1962270*b^5 + 2026960*b^4 + 1338990*b^3 + 586330*b^2 + 120000*b + 30000
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 49960*b^8 + 295780*b^7 + 814555*b^6 + 1308710*b^5 + 1352255*b^4 + 893480*b^3 + 391160*b^2 + 80000*b + 20000
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 72000*b^9 + 498000*b^8 + 1598380*b^7 + 3053860*b^6 + 3826060*b^5 + 3224820*b^4 + 1851380*b^3 + 665520*b^2 + 166380*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 90000*b^8 + 533580*b^7 + 1468940*b^6 + 2358600*b^5 + 2435000*b^4 + 1607640*b^3 + 703880*b^2 + 144000*b + 36000
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 111420*b^7 + 552000*b^6 + 1277500*b^5 + 1666280*b^4 + 1371340*b^3 + 645840*b^2 + 215280*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 60000*b^8 + 355040*b^7 + 976870*b^6 + 1568220*b^5 + 1619510*b^4 + 1069680*b^3 + 468560*b^2 + 96000*b + 24000
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 75000*b^7 + 369790*b^6 + 854050*b^5 + 1112000*b^4 + 914700*b^3 + 430440*b^2 + 143480*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 49960*b^7 + 245940*b^6 + 567945*b^5 + 739565*b^4 + 608670*b^3 + 286665*b^2 + 95555*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 60000*b^7 + 296480*b^6 + 685010*b^5 + 892010*b^4 + 733380*b^3 + 344850*b^2 + 114950*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 73560*b^6 + 292930*b^5 + 555720*b^4 + 555580*b^3 + 352790*b^2 + 90000*b + 30000
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 49960*b^6 + 197300*b^5 + 373095*b^4 + 371590*b^3 + 235795*b^2 + 60000*b + 20000
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 48040*b^5 + 145600*b^4 + 221155*b^3 + 151110*b^2 + 75555*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 54000*b^9 + 373500*b^8 + 1199160*b^7 + 2291860*b^6 + 2872260*b^5 + 2421540*b^4 + 1390420*b^3 + 499920*b^2 + 124980*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 67500*b^8 + 399780*b^7 + 1100520*b^6 + 1767180*b^5 + 1824840*b^4 + 1205100*b^3 + 527700*b^2 + 108000*b + 27000
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 83970*b^7 + 414675*b^6 + 958795*b^5 + 1249655*b^4 + 1028365*b^3 + 484245*b^2 + 161415*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 45000*b^8 + 266310*b^7 + 733040*b^6 + 1177190*b^5 + 1215920*b^4 + 803190*b^3 + 351730*b^2 + 72000*b + 18000
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 56250*b^7 + 277110*b^6 + 640140*b^5 + 833700*b^4 + 685950*b^3 + 322920*b^2 + 107640*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 37440*b^7 + 184375*b^6 + 426035*b^5 + 555060*b^4 + 456880*b^3 + 215220*b^2 + 71740*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 45000*b^7 + 221850*b^6 + 512450*b^5 + 667300*b^4 + 548900*b^3 + 258300*b^2 + 86100*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 55710*b^6 + 220500*b^5 + 417640*b^4 + 416780*b^3 + 264640*b^2 + 67500*b + 22500
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 37440*b^6 + 147565*b^5 + 279120*b^4 + 278110*b^3 + 176555*b^2 + 45000*b + 15000
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 36720*b^5 + 110095*b^4 + 166835*b^3 + 113480*b^2 + 56740*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 33750*b^7 + 166230*b^6 + 384020*b^5 + 500080*b^4 + 411290*b^3 + 193500*b^2 + 64500*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 41985*b^6 + 165665*b^5 + 313670*b^4 + 312885*b^3 + 198630*b^2 + 50625*b + 16875
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 28035*b^6 + 110440*b^5 + 209040*b^4 + 208450*b^3 + 132350*b^2 + 33750*b + 11250
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 27765*b^5 + 82755*b^4 + 125325*b^3 + 85140*b^2 + 42570*b
c[ [5] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 20860*b^5 + 62020*b^4 + 94030*b^3 + 64020*b^2 + 32010*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 57600*b^10 + 456000*b^9 + 1678000*b^8 + 3726840*b^7 + 5518320*b^6 + 5663120*b^5 + 4086640*b^4 + 2025200*b^3 + 681800*b^2 + 117000*b + 23400
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 72000*b^9 + 498000*b^8 + 1597880*b^7 + 3051880*b^6 + 3822440*b^5 + 3221160*b^4 + 1849320*b^3 + 664800*b^2 + 166200*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 90000*b^8 + 534120*b^7 + 1470520*b^6 + 2360860*b^5 + 2436580*b^4 + 1608180*b^3 + 704060*b^2 + 144000*b + 36000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 110880*b^7 + 551100*b^6 + 1276610*b^5 + 1666300*b^4 + 1371350*b^3 + 645840*b^2 + 215280*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 48000*b^9 + 332000*b^8 + 1066280*b^7 + 2039420*b^6 + 2558900*b^5 + 2160740*b^4 + 1243100*b^3 + 448160*b^2 + 112040*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 60000*b^8 + 355000*b^7 + 976380*b^6 + 1566880*b^5 + 1617740*b^4 + 1068360*b^3 + 468120*b^2 + 96000*b + 24000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 75000*b^7 + 370100*b^6 + 854680*b^5 + 1112640*b^4 + 915020*b^3 + 430440*b^2 + 143480*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 40000*b^8 + 236720*b^7 + 651900*b^6 + 1047950*b^5 + 1084200*b^4 + 717770*b^3 + 315090*b^2 + 65000*b + 16250
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 50000*b^7 + 246020*b^6 + 567790*b^5 + 738970*b^4 + 608060*b^3 + 286290*b^2 + 95430*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 33280*b^7 + 163880*b^6 + 378930*b^5 + 494355*b^4 + 407815*b^3 + 192765*b^2 + 64255*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 48000*b^8 + 284000*b^7 + 780120*b^6 + 1249740*b^5 + 1287520*b^4 + 848100*b^3 + 370900*b^2 + 75600*b + 18900
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 60000*b^7 + 297160*b^6 + 686780*b^5 + 894340*b^4 + 734920*b^3 + 345300*b^2 + 115100*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 72840*b^6 + 291860*b^5 + 554540*b^4 + 555360*b^3 + 352680*b^2 + 90000*b + 30000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 40000*b^7 + 196720*b^6 + 453220*b^5 + 588550*b^4 + 483150*b^3 + 226650*b^2 + 75550*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 50000*b^6 + 197820*b^5 + 374030*b^4 + 372420*b^3 + 236210*b^2 + 60000*b + 20000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 33280*b^6 + 130760*b^5 + 246650*b^4 + 244905*b^3 + 155265*b^2 + 39375*b + 13125
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 40000*b^6 + 159600*b^5 + 302580*b^4 + 302210*b^3 + 191730*b^2 + 48750*b + 16250
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 47120*b^5 + 144460*b^4 + 219890*b^3 + 150860*b^2 + 75430*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 33280*b^5 + 99980*b^4 + 151360*b^3 + 102760*b^2 + 51380*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 29500*b^4 + 63550*b^3 + 76675*b^2 + 26250*b + 13125
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 36000*b^8 + 213000*b^7 + 585860*b^6 + 940160*b^5 + 970580*b^4 + 640920*b^3 + 280840*b^2 + 57600*b + 14400
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 45000*b^7 + 222060*b^6 + 512920*b^5 + 667820*b^4 + 549160*b^3 + 258300*b^2 + 86100*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 55440*b^6 + 220110*b^5 + 417220*b^4 + 416720*b^3 + 264610*b^2 + 67500*b + 22500
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 30000*b^7 + 147580*b^6 + 340610*b^5 + 443310*b^4 + 364780*b^3 + 171750*b^2 + 57250*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 37500*b^6 + 147830*b^5 + 279480*b^4 + 278300*b^3 + 176650*b^2 + 45000*b + 15000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 24920*b^6 + 98010*b^5 + 185325*b^4 + 184630*b^3 + 117315*b^2 + 30000*b + 10000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 30000*b^6 + 118660*b^5 + 224410*b^4 + 223500*b^3 + 141750*b^2 + 36000*b + 12000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 36420*b^5 + 109790*b^4 + 166530*b^3 + 113480*b^2 + 56740*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 24920*b^5 + 74230*b^4 + 112195*b^3 + 75930*b^2 + 37965*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 23480*b^4 + 49220*b^3 + 59220*b^2 + 20000*b + 10000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 22500*b^6 + 88650*b^5 + 167660*b^4 + 167020*b^3 + 106010*b^2 + 27000*b + 9000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 27720*b^5 + 82750*b^4 + 125320*b^3 + 85140*b^2 + 42570*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 18630*b^5 + 55315*b^4 + 83685*b^3 + 56740*b^2 + 28370*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 18090*b^4 + 37295*b^3 + 44795*b^2 + 15000*b + 7500
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 13685*b^4 + 27940*b^3 + 33565*b^2 + 11250*b + 5625
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 24000*b^7 + 118000*b^6 + 271440*b^5 + 351740*b^4 + 288020*b^3 + 134580*b^2 + 44860*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 30000*b^6 + 119120*b^5 + 225340*b^4 + 224440*b^3 + 142220*b^2 + 36000*b + 12000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 35880*b^5 + 109240*b^4 + 165980*b^3 + 113480*b^2 + 56740*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 20000*b^6 + 78440*b^5 + 147600*b^4 + 146070*b^3 + 92410*b^2 + 23250*b + 7750
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 25000*b^5 + 74640*b^4 + 112730*b^3 + 76180*b^2 + 38090*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 16560*b^5 + 48860*b^4 + 73550*b^3 + 49380*b^2 + 24690*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 20000*b^5 + 60600*b^4 + 91900*b^3 + 62600*b^2 + 31300*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 22840*b^4 + 48740*b^3 + 58740*b^2 + 20000*b + 10000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 16560*b^4 + 34330*b^3 + 41205*b^2 + 13750*b + 6875
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 13770*b^3 + 17565*b^2 + 17565*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 15000*b^5 + 44720*b^4 + 67570*b^3 + 45700*b^2 + 22850*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 17940*b^4 + 37230*b^3 + 44730*b^2 + 15000*b + 7500
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 12340*b^4 + 25200*b^3 + 30200*b^2 + 10000*b + 5000
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 11260*b^3 + 13795*b^2 + 13795*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 8740*b^3 + 10435*b^2 + 10435*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 10000*b^4 + 21000*b^3 + 25250*b^2 + 8500*b + 4250
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 10880*b^3 + 13670*b^2 + 13670*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 8120*b^3 + 9845*b^2 + 9845*b
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 6095*b^2 + 3125*b + 3125
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 5140*b^2 + 2500*b + 2500
c[ [5] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 2360*b
c[ [5] , [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1808920*b^9 + 3513304*b^8 + 4893560*b^7 + 5006648*b^6 + 3784832*b^5 + 2099264*b^4 + 828720*b^3 + 225760*b^2 + 32736*b + 5456
c[ [5] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 640200*b^9 + 1621220*b^8 + 2772240*b^7 + 3350620*b^6 + 2918860*b^5 + 1826320*b^4 + 808780*b^3 + 234800*b^2 + 46960*b
c[ [5] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 171000*b^9 + 628980*b^8 + 1395970*b^7 + 2064950*b^6 + 2116430*b^5 + 1524850*b^4 + 754160*b^3 + 253340*b^2 + 43200*b + 8640
c[ [5] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 27000*b^9 + 187020*b^8 + 600510*b^7 + 1147475*b^6 + 1437435*b^5 + 1211325*b^4 + 695255*b^3 + 249840*b^2 + 62460*b
c[ [5] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 33480*b^8 + 199260*b^7 + 549390*b^6 + 883035*b^5 + 911955*b^4 + 602325*b^3 + 263775*b^2 + 54000*b + 13500
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426800*b^9 + 1080640*b^8 + 1847120*b^7 + 2230880*b^6 + 1941280*b^5 + 1212800*b^4 + 536000*b^3 + 155200*b^2 + 31040*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 419500*b^8 + 931540*b^7 + 1378680*b^6 + 1413620*b^5 + 1018700*b^4 + 503840*b^3 + 169160*b^2 + 28800*b + 5760
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 124500*b^8 + 399650*b^7 + 763740*b^6 + 957110*b^5 + 806880*b^4 + 463280*b^3 + 166560*b^2 + 41640*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 22500*b^8 + 133350*b^7 + 367075*b^6 + 589440*b^5 + 608695*b^4 + 401970*b^3 + 175990*b^2 + 36000*b + 9000
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76000*b^9 + 279660*b^8 + 620860*b^7 + 918360*b^6 + 940720*b^5 + 676920*b^4 + 334120*b^3 + 111880*b^2 + 18900*b + 3780
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83000*b^8 + 266560*b^7 + 509680*b^6 + 639060*b^5 + 538960*b^4 + 309480*b^3 + 111280*b^2 + 27820*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 88750*b^7 + 244210*b^6 + 392100*b^5 + 405000*b^4 + 267540*b^3 + 117180*b^2 + 24000*b + 6000
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 8000*b^9 + 55340*b^8 + 177730*b^7 + 339720*b^6 + 425620*b^5 + 358460*b^4 + 205400*b^3 + 73640*b^2 + 18410*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 10000*b^8 + 59190*b^7 + 163010*b^6 + 261950*b^5 + 270750*b^4 + 178930*b^3 + 78310*b^2 + 16000*b + 4000
c[ [5] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 6660*b^8 + 39430*b^7 + 108585*b^6 + 174395*b^5 + 180035*b^4 + 118755*b^3 + 51835*b^2 + 10500*b + 2625
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 335600*b^8 + 745400*b^7 + 1103800*b^6 + 1132880*b^5 + 817600*b^4 + 405200*b^3 + 136400*b^2 + 23400*b + 4680
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 99600*b^8 + 319540*b^7 + 610260*b^6 + 764320*b^5 + 644100*b^4 + 369820*b^3 + 132960*b^2 + 33240*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 18000*b^8 + 106860*b^7 + 294170*b^6 + 472220*b^5 + 487310*b^4 + 321600*b^3 + 140800*b^2 + 28800*b + 7200
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 22140*b^7 + 110190*b^6 + 255255*b^5 + 333150*b^4 + 274125*b^3 + 129060*b^2 + 43020*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66400*b^8 + 213260*b^7 + 407920*b^6 + 511880*b^5 + 432280*b^4 + 248720*b^3 + 89680*b^2 + 22420*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 71000*b^7 + 195260*b^6 + 313340*b^5 + 323520*b^4 + 213660*b^3 + 93620*b^2 + 19200*b + 4800
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^7 + 74050*b^6 + 171010*b^5 + 222640*b^4 + 183120*b^3 + 86160*b^2 + 28720*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 8000*b^8 + 47340*b^7 + 130370*b^6 + 209590*b^5 + 216870*b^4 + 143590*b^3 + 63030*b^2 + 13000*b + 3250
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 10000*b^7 + 49190*b^6 + 113500*b^5 + 147690*b^4 + 121520*b^3 + 57210*b^2 + 19070*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 6660*b^7 + 32790*b^6 + 75825*b^5 + 98940*b^4 + 81645*b^3 + 38610*b^2 + 12870*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 56800*b^7 + 155980*b^6 + 249820*b^5 + 257340*b^4 + 169500*b^3 + 74140*b^2 + 15120*b + 3780
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 12000*b^7 + 59480*b^6 + 137440*b^5 + 178940*b^4 + 147020*b^3 + 69060*b^2 + 23020*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 14520*b^6 + 58350*b^5 + 110870*b^4 + 111040*b^3 + 70520*b^2 + 18000*b + 6000
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 8000*b^7 + 39340*b^6 + 90610*b^5 + 117640*b^4 + 96570*b^3 + 45300*b^2 + 15100*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 10000*b^6 + 39590*b^5 + 74850*b^4 + 74520*b^3 + 47260*b^2 + 12000*b + 4000
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 6660*b^6 + 26150*b^5 + 49305*b^4 + 48935*b^3 + 31030*b^2 + 7875*b + 2625
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 8000*b^6 + 31980*b^5 + 60610*b^4 + 60510*b^3 + 38380*b^2 + 9750*b + 3250
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 9360*b^5 + 28870*b^4 + 43940*b^3 + 30140*b^2 + 15070*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 6660*b^5 + 20030*b^4 + 30325*b^3 + 20590*b^2 + 10295*b
c[ [5] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 5820*b^4 + 12690*b^3 + 15315*b^2 + 5250*b + 2625
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251700*b^8 + 558920*b^7 + 827200*b^6 + 848160*b^5 + 611160*b^4 + 302160*b^3 + 101340*b^2 + 17200*b + 3440
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 74700*b^8 + 239790*b^7 + 458230*b^6 + 574240*b^5 + 484150*b^4 + 278050*b^3 + 100000*b^2 + 25000*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 13500*b^8 + 80010*b^7 + 220245*b^6 + 353615*b^5 + 365070*b^4 + 241035*b^3 + 105545*b^2 + 21600*b + 5400
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 16740*b^7 + 82890*b^6 + 191805*b^5 + 250140*b^4 + 205845*b^3 + 96930*b^2 + 32310*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49800*b^8 + 159940*b^7 + 305820*b^6 + 383460*b^5 + 323420*b^4 + 185740*b^3 + 66800*b^2 + 16700*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 53250*b^7 + 146540*b^6 + 235300*b^5 + 243050*b^4 + 160560*b^3 + 70320*b^2 + 14400*b + 3600
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 11250*b^7 + 55425*b^6 + 127990*b^5 + 166640*b^4 + 137095*b^3 + 64530*b^2 + 21510*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 6000*b^8 + 35510*b^7 + 97790*b^6 + 157130*b^5 + 162390*b^4 + 107310*b^3 + 46970*b^2 + 9600*b + 2400
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7500*b^7 + 36910*b^6 + 85260*b^5 + 111060*b^4 + 91430*b^3 + 43080*b^2 + 14360*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 4990*b^7 + 24575*b^6 + 56820*b^5 + 74075*b^4 + 61000*b^3 + 28755*b^2 + 9585*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 42600*b^7 + 117160*b^6 + 188000*b^5 + 194080*b^4 + 128160*b^3 + 56160*b^2 + 11520*b + 2880
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 9000*b^7 + 44430*b^6 + 102620*b^5 + 133600*b^4 + 109850*b^3 + 51660*b^2 + 17220*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 11070*b^6 + 44025*b^5 + 83480*b^4 + 83410*b^3 + 52955*b^2 + 13500*b + 4500
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 6000*b^7 + 29510*b^6 + 68100*b^5 + 88630*b^4 + 72940*b^3 + 34350*b^2 + 11450*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 7500*b^6 + 29560*b^5 + 55870*b^4 + 55620*b^3 + 35310*b^2 + 9000*b + 3000
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 4990*b^6 + 19615*b^5 + 37085*b^4 + 36940*b^3 + 23470*b^2 + 6000*b + 2000
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 6000*b^6 + 23750*b^5 + 44910*b^4 + 44720*b^3 + 28360*b^2 + 7200*b + 2400
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 7260*b^5 + 21950*b^4 + 33310*b^3 + 22720*b^2 + 11360*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4990*b^5 + 14855*b^4 + 22440*b^3 + 15170*b^2 + 7585*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 4670*b^4 + 9835*b^3 + 11835*b^2 + 4000*b + 2000
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 31950*b^7 + 87930*b^6 + 141190*b^5 + 145850*b^4 + 96410*b^3 + 42310*b^2 + 8720*b + 2180
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6750*b^7 + 33255*b^6 + 76815*b^5 + 100015*b^4 + 82245*b^3 + 38685*b^2 + 12895*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 8370*b^6 + 33075*b^5 + 62645*b^4 + 62515*b^3 + 39695*b^2 + 10125*b + 3375
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4500*b^7 + 22140*b^6 + 51140*b^5 + 66600*b^4 + 54800*b^3 + 25800*b^2 + 8600*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5625*b^6 + 22140*b^5 + 41885*b^4 + 41740*b^3 + 26495*b^2 + 6750*b + 2250
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 3735*b^6 + 14695*b^5 + 27820*b^4 + 27750*b^3 + 17625*b^2 + 4500*b + 1500
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 4500*b^6 + 17730*b^5 + 33530*b^4 + 33400*b^3 + 21200*b^2 + 5400*b + 1800
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 5535*b^5 + 16530*b^4 + 25035*b^3 + 17010*b^2 + 8505*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 3735*b^5 + 11080*b^4 + 16760*b^3 + 11360*b^2 + 5680*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 3615*b^4 + 7455*b^3 + 8955*b^2 + 3000*b + 1500
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3375*b^6 + 13275*b^5 + 25120*b^4 + 25015*b^3 + 15820*b^2 + 3975*b + 1325
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 4185*b^5 + 12430*b^4 + 18845*b^3 + 12830*b^2 + 6415*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 2790*b^5 + 8270*b^4 + 12535*b^3 + 8530*b^2 + 4265*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 2745*b^4 + 5595*b^3 + 6720*b^2 + 2250*b + 1125
c[ [5] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 2060*b^4 + 4180*b^3 + 5055*b^2 + 1750*b + 875
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127960*b^7 + 244840*b^6 + 307480*b^5 + 260040*b^4 + 149960*b^3 + 54240*b^2 + 13560*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 42600*b^7 + 117080*b^6 + 187740*b^5 + 193700*b^4 + 127860*b^3 + 56060*b^2 + 11520*b + 2880
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 9000*b^7 + 44520*b^6 + 102820*b^5 + 133820*b^4 + 109960*b^3 + 51660*b^2 + 17220*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 10980*b^6 + 43950*b^5 + 83435*b^4 + 83470*b^3 + 52985*b^2 + 13500*b + 4500
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28400*b^7 + 78220*b^6 + 125820*b^5 + 130340*b^4 + 86460*b^3 + 38060*b^2 + 7920*b + 1980
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 29500*b^6 + 68020*b^5 + 88460*b^4 + 72780*b^3 + 34260*b^2 + 11420*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 7500*b^6 + 29600*b^5 + 55920*b^4 + 55640*b^3 + 35320*b^2 + 9000*b + 3000
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 4000*b^7 + 19680*b^6 + 45510*b^5 + 59420*b^4 + 49110*b^3 + 23280*b^2 + 7760*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 5000*b^6 + 19630*b^5 + 37070*b^4 + 36880*b^3 + 23440*b^2 + 6000*b + 2000
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 3320*b^6 + 13060*b^5 + 24765*b^4 + 24785*b^3 + 15830*b^2 + 4125*b + 1375
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 23600*b^6 + 54260*b^5 + 70280*b^4 + 57540*b^3 + 26880*b^2 + 8960*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 6000*b^6 + 23860*b^5 + 45120*b^4 + 44920*b^3 + 28460*b^2 + 7200*b + 2400
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 7140*b^5 + 21860*b^4 + 33220*b^3 + 22720*b^2 + 11360*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 4000*b^6 + 15680*b^5 + 29490*b^4 + 29170*b^3 + 18460*b^2 + 4650*b + 1550
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 5000*b^5 + 14930*b^4 + 22540*b^3 + 15220*b^2 + 7610*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 3320*b^5 + 9780*b^4 + 14715*b^3 + 9870*b^2 + 4935*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 4000*b^5 + 12160*b^4 + 18430*b^3 + 12540*b^2 + 6270*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 4520*b^4 + 9750*b^3 + 11750*b^2 + 4000*b + 2000
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 3320*b^4 + 6880*b^3 + 8255*b^2 + 2750*b + 1375
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2700*b^3 + 3510*b^2 + 3510*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 17700*b^6 + 40820*b^5 + 53080*b^4 + 43640*b^3 + 20520*b^2 + 6840*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4500*b^6 + 17760*b^5 + 33580*b^4 + 33440*b^3 + 21220*b^2 + 5400*b + 1800
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 5490*b^5 + 16485*b^4 + 24990*b^3 + 17010*b^2 + 8505*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 3000*b^6 + 11770*b^5 + 22230*b^4 + 22120*b^3 + 14060*b^2 + 3600*b + 1200
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3750*b^5 + 11120*b^4 + 16800*b^3 + 11360*b^2 + 5680*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 2480*b^5 + 7325*b^4 + 11080*b^3 + 7510*b^2 + 3755*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 3000*b^5 + 8950*b^4 + 13520*b^3 + 9140*b^2 + 4570*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 3570*b^4 + 7430*b^3 + 8930*b^2 + 3000*b + 1500
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 2480*b^4 + 5055*b^3 + 6055*b^2 + 2000*b + 1000
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 2240*b^3 + 2755*b^2 + 2755*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 2250*b^5 + 6660*b^4 + 10080*b^3 + 6840*b^2 + 3420*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 2745*b^4 + 5600*b^3 + 6725*b^2 + 2250*b + 1125
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 1845*b^4 + 3735*b^3 + 4485*b^2 + 1500*b + 750
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 1755*b^3 + 2090*b^2 + 2090*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 1330*b^3 + 1545*b^2 + 1545*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 9400*b^5 + 17620*b^4 + 17340*b^3 + 10920*b^2 + 2700*b + 900
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 3000*b^5 + 9020*b^4 + 13620*b^3 + 9200*b^2 + 4600*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 3480*b^4 + 7390*b^3 + 8890*b^2 + 3000*b + 1500
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 2000*b^5 + 5860*b^4 + 8770*b^3 + 5820*b^2 + 2910*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 2500*b^4 + 5110*b^3 + 6110*b^2 + 2000*b + 1000
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 1640*b^4 + 3270*b^3 + 3895*b^2 + 1250*b + 625
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 2000*b^4 + 4220*b^3 + 5070*b^2 + 1700*b + 850
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 2140*b^3 + 2730*b^2 + 2730*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 1640*b^3 + 1980*b^2 + 1980*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1190*b^2 + 625*b + 625
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 1500*b^4 + 3050*b^3 + 3650*b^2 + 1200*b + 600
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 1740*b^3 + 2090*b^2 + 2090*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 1210*b^3 + 1415*b^2 + 1415*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 1030*b^2 + 500*b + 500
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 815*b^2 + 375*b + 375
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 1000*b^3 + 1240*b^2 + 1240*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 980*b^2 + 500*b + 500
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 780*b^2 + 375*b + 375
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 465*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 420*b
c[ [5] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 125
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9388*b^6 + 15116*b^5 + 15696*b^4 + 10460*b^3 + 4644*b^2 + 992*b + 248
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3540*b^6 + 8150*b^5 + 10580*b^4 + 8690*b^3 + 4080*b^2 + 1360*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 900*b^6 + 3570*b^5 + 6745*b^4 + 6710*b^3 + 4255*b^2 + 1080*b + 360
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1080*b^5 + 3300*b^4 + 5010*b^3 + 3420*b^2 + 1710*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2360*b^6 + 5460*b^5 + 7140*b^4 + 5920*b^3 + 2820*b^2 + 940*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2350*b^5 + 4430*b^4 + 4400*b^3 + 2800*b^2 + 720*b + 240
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 750*b^5 + 2225*b^4 + 3355*b^3 + 2260*b^2 + 1130*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 400*b^6 + 1570*b^5 + 2980*b^4 + 2990*b^3 + 1920*b^2 + 510*b + 170
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 500*b^5 + 1470*b^4 + 2220*b^3 + 1500*b^2 + 750*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 330*b^5 + 975*b^4 + 1485*b^3 + 1020*b^2 + 510*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1880*b^5 + 3520*b^4 + 3460*b^3 + 2180*b^2 + 540*b + 180
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 600*b^5 + 1810*b^4 + 2730*b^3 + 1840*b^2 + 920*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 690*b^4 + 1485*b^3 + 1785*b^2 + 600*b + 300
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 400*b^5 + 1170*b^4 + 1750*b^3 + 1160*b^2 + 580*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 500*b^4 + 1020*b^3 + 1220*b^2 + 400*b + 200
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 330*b^4 + 655*b^3 + 780*b^2 + 250*b + 125
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 400*b^4 + 850*b^3 + 1020*b^2 + 340*b + 170
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 420*b^3 + 550*b^2 + 550*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 330*b^3 + 395*b^2 + 395*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 230*b^2 + 125*b + 125
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1410*b^5 + 2660*b^4 + 2640*b^3 + 1670*b^2 + 420*b + 140
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 450*b^5 + 1335*b^4 + 2020*b^3 + 1370*b^2 + 685*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 540*b^4 + 1110*b^3 + 1335*b^2 + 450*b + 225
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 300*b^5 + 880*b^4 + 1330*b^3 + 900*b^2 + 450*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 375*b^4 + 755*b^3 + 905*b^2 + 300*b + 150
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 245*b^4 + 490*b^3 + 590*b^2 + 200*b + 100
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 300*b^4 + 610*b^3 + 730*b^2 + 240*b + 120
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 345*b^3 + 415*b^2 + 415*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 245*b^3 + 285*b^2 + 285*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 205*b^2 + 100*b + 100
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 225*b^4 + 450*b^3 + 545*b^2 + 190*b + 95
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 270*b^3 + 310*b^2 + 310*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 180*b^3 + 205*b^2 + 205*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 165*b^2 + 75*b + 75
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 125*b^2 + 50*b + 50
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 700*b^4 + 1040*b^3 + 680*b^2 + 340*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 300*b^4 + 620*b^3 + 740*b^2 + 240*b + 120
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 330*b^3 + 415*b^2 + 415*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 200*b^4 + 390*b^3 + 460*b^2 + 140*b + 70
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 250*b^3 + 290*b^2 + 290*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 160*b^3 + 175*b^2 + 175*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 200*b^3 + 250*b^2 + 250*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 190*b^2 + 100*b + 100
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 160*b^2 + 75*b + 75
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 90*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 150*b^3 + 170*b^2 + 170*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 165*b^2 + 75*b + 75
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 115*b^2 + 50*b + 50
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 85*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 70*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 100*b^2 + 50*b + 50
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 80*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 70*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 25
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 25
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 46*b^3 + 54*b^2 + 16*b + 8
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 30*b^3 + 35*b^2 + 35*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 30*b^2 + 15*b + 15
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 20*b^3 + 20*b^2 + 20*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 25*b^2 + 10*b + 10
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 15*b^2 + 5*b + 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 20*b^2 + 10*b + 10
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 15*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 15*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 15*b^2 + 5*b + 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 15*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 10*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 10*b
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 5
c[ [5] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] ]= 1
c[ [4, 1] , [5] , [5] , [5] , [5] , [5] ]= 331776*b^16 + 4617216*b^15 + 30401280*b^14 + 125482560*b^13 + 362974240*b^12 + 779549280*b^11 + 1284999872*b^10 + 1657505728*b^9 + 1690077344*b^8 + 1366296032*b^7 + 872582784*b^6 + 435477312*b^5 + 166492928*b^4 + 47088384*b^3 + 9321472*b^2 + 1165184*b
c[ [4, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 414720*b^15 + 5356800*b^14 + 32644800*b^13 + 124209696*b^12 + 329520848*b^11 + 644974624*b^10 + 961442304*b^9 + 1110764208*b^8 + 1002284176*b^7 + 706051648*b^6 + 385028576*b^5 + 159525840*b^4 + 48654592*b^3 + 10268416*b^2 + 1327104*b + 165888
c[ [4, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 518400*b^14 + 6177600*b^13 + 34627104*b^12 + 120623568*b^11 + 291230152*b^10 + 514868872*b^9 + 686730448*b^8 + 701479360*b^7 + 551159112*b^6 + 331272616*b^5 + 149941632*b^4 + 49468544*b^3 + 11297664*b^2 + 1613952*b
c[ [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 648000*b^13 + 7075296*b^12 + 36218736*b^11 + 114597912*b^10 + 249522140*b^9 + 394186828*b^8 + 464353976*b^7 + 412593104*b^6 + 276402460*b^5 + 137719772*b^4 + 49684320*b^3 + 12211920*b^2 + 1814400*b + 259200
c[ [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 808704*b^12 + 8026560*b^11 + 37218528*b^10 + 105974832*b^9 + 205860024*b^8 + 286819320*b^7 + 293596848*b^6 + 222153408*b^5 + 123347640*b^4 + 48847704*b^3 + 13188096*b^2 + 2198016*b
c[ [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1296*b^12 + 1017144*b^11 + 9036828*b^10 + 37519590*b^9 + 94983511*b^8 + 162364750*b^7 + 196182036*b^6 + 170840932*b^5 + 106922281*b^4 + 47270160*b^3 + 13916160*b^2 + 2433888*b + 405648
c[ [4, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 276480*b^15 + 3571200*b^14 + 21763200*b^13 + 82805600*b^12 + 219672896*b^11 + 429951360*b^10 + 640881472*b^9 + 740372896*b^8 + 668024448*b^7 + 470557312*b^6 + 256595392*b^5 + 106310592*b^4 + 32424896*b^3 + 6843968*b^2 + 884736*b + 110592
c[ [4, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 345600*b^14 + 4118400*b^13 + 23085600*b^12 + 80422480*b^11 + 194178096*b^10 + 343300272*b^9 + 457900320*b^8 + 467734896*b^7 + 367498448*b^6 + 220877936*b^5 + 99970752*b^4 + 32980640*b^3 + 7531776*b^2 + 1075968*b
c[ [4, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^13 + 4716000*b^12 + 24139920*b^11 + 76379720*b^10 + 166311616*b^9 + 262744144*b^8 + 309527104*b^7 + 275035480*b^6 + 184256560*b^5 + 91809776*b^4 + 33122304*b^3 + 8141184*b^2 + 1209600*b + 172800
c[ [4, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 540000*b^12 + 5356080*b^11 + 24826200*b^10 + 70672060*b^9 + 137261456*b^8 + 191221736*b^7 + 195724736*b^6 + 148088660*b^5 + 82220600*b^4 + 32559736*b^3 + 8790336*b^2 + 1465056*b
c[ [4, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 673920*b^11 + 6014880*b^10 + 25000560*b^9 + 63311800*b^8 + 108232960*b^7 + 130764528*b^6 + 113850688*b^5 + 71232040*b^4 + 31478160*b^3 + 9260880*b^2 + 1617408*b + 269568
c[ [4, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 230400*b^14 + 2745600*b^13 + 15390400*b^12 + 53614304*b^11 + 129446624*b^10 + 228846752*b^9 + 305222048*b^8 + 311756672*b^7 + 244930304*b^6 + 147202368*b^5 + 66622368*b^4 + 21978592*b^3 + 5019168*b^2 + 717024*b
c[ [4, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^13 + 3144000*b^12 + 16094000*b^11 + 50924864*b^10 + 110890832*b^9 + 175194672*b^8 + 206392064*b^7 + 183392144*b^6 + 122858240*b^5 + 61214496*b^4 + 22083648*b^3 + 5427808*b^2 + 806400*b + 115200
c[ [4, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^12 + 3570000*b^11 + 16546600*b^10 + 47103624*b^9 + 91491480*b^8 + 127468360*b^7 + 130480512*b^6 + 98731104*b^5 + 54819840*b^4 + 21709824*b^3 + 5861376*b^2 + 976896*b
c[ [4, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 450000*b^11 + 4013400*b^10 + 16675100*b^9 + 42219884*b^8 + 72171924*b^7 + 87201532*b^6 + 75934944*b^5 + 47522784*b^4 + 21009200*b^3 + 6185008*b^2 + 1081728*b + 180288
c[ [4, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^13 + 2096000*b^12 + 10729296*b^11 + 33949072*b^10 + 73922320*b^9 + 116781680*b^8 + 137567296*b^7 + 122227744*b^6 + 81877280*b^5 + 40793696*b^4 + 14716800*b^3 + 3617600*b^2 + 537600*b + 76800
c[ [4, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^12 + 2380000*b^11 + 11031536*b^10 + 31405104*b^9 + 61001232*b^8 + 84988848*b^7 + 86995200*b^6 + 65823936*b^5 + 36545920*b^4 + 14471680*b^3 + 3906816*b^2 + 651136*b
c[ [4, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^11 + 2675000*b^10 + 11113376*b^9 + 28137096*b^8 + 48096784*b^7 + 58108912*b^6 + 50594560*b^5 + 31656928*b^4 + 13990080*b^3 + 4115904*b^2 + 718848*b + 119808
c[ [4, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 160000*b^12 + 1586704*b^11 + 7354632*b^10 + 20937312*b^9 + 40667224*b^8 + 56655856*b^7 + 57989680*b^6 + 43874656*b^5 + 24358560*b^4 + 9645448*b^3 + 2603856*b^2 + 433976*b
c[ [4, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 200000*b^11 + 1783464*b^10 + 7410360*b^9 + 18764128*b^8 + 32078976*b^7 + 38761808*b^6 + 33754320*b^5 + 21124368*b^4 + 9338600*b^3 + 2749128*b^2 + 480768*b + 80128
c[ [4, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 133296*b^11 + 1188664*b^10 + 4938852*b^9 + 12505036*b^8 + 21375848*b^7 + 25824384*b^6 + 22482968*b^5 + 14066240*b^4 + 6216060*b^3 + 1828940*b^2 + 319488*b + 53248
c[ [4, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 276480*b^14 + 3294720*b^13 + 18468480*b^12 + 64338848*b^11 + 155349312*b^10 + 274665280*b^9 + 366375744*b^8 + 374269728*b^7 + 294082560*b^6 + 176762560*b^5 + 80006592*b^4 + 26394752*b^3 + 6027840*b^2 + 861120*b
c[ [4, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 345600*b^13 + 3772800*b^12 + 19311072*b^11 + 61097872*b^10 + 133030640*b^9 + 210160208*b^8 + 247578464*b^7 + 219992336*b^6 + 147385040*b^5 + 73440400*b^4 + 26496000*b^3 + 6512640*b^2 + 967680*b + 138240
c[ [4, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^12 + 4285728*b^11 + 19866000*b^10 + 56551496*b^9 + 109832160*b^8 + 153003440*b^7 + 156601344*b^6 + 118484376*b^5 + 65783120*b^4 + 26050384*b^3 + 7032960*b^2 + 1172160*b
c[ [4, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 538272*b^11 + 4807728*b^10 + 19990776*b^9 + 50636940*b^8 + 86578776*b^7 + 104617296*b^6 + 91099728*b^5 + 57008052*b^4 + 25198080*b^3 + 7415616*b^2 + 1296000*b + 216000
c[ [4, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1728*b^11 + 680544*b^10 + 5353680*b^9 + 19671880*b^8 + 43660660*b^7 + 64582024*b^6 + 66201808*b^5 + 47666800*b^4 + 23634700*b^3 + 7812000*b^2 + 1562400*b
c[ [4, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 230400*b^13 + 2515200*b^12 + 12875200*b^11 + 40740544*b^10 + 88717248*b^9 + 140170560*b^8 + 165142272*b^7 + 146749824*b^6 + 98317440*b^5 + 48989312*b^4 + 17673216*b^3 + 4343296*b^2 + 645120*b + 92160
c[ [4, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^12 + 2856000*b^11 + 13236560*b^10 + 37678464*b^9 + 73180496*b^8 + 101953104*b^7 + 104360576*b^6 + 78967184*b^5 + 43847200*b^4 + 17365280*b^3 + 4688640*b^2 + 781440*b
c[ [4, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^11 + 3211440*b^10 + 13343560*b^9 + 33783144*b^8 + 57744088*b^7 + 69759624*b^6 + 60736576*b^5 + 38003584*b^4 + 16796960*b^3 + 4943392*b^2 + 864000*b + 144000
c[ [4, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 448560*b^10 + 3557880*b^9 + 13101100*b^8 + 29097780*b^7 + 43052148*b^6 + 44131180*b^5 + 31768800*b^4 + 15745560*b^3 + 5202240*b^2 + 1040448*b
c[ [4, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^12 + 1904000*b^11 + 8825296*b^10 + 25125088*b^9 + 48805808*b^8 + 68003296*b^7 + 69615200*b^6 + 52678400*b^5 + 29249600*b^4 + 11583120*b^3 + 3127200*b^2 + 521200*b
c[ [4, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^11 + 2140000*b^10 + 8890336*b^9 + 22508160*b^8 + 38475184*b^7 + 46487088*b^6 + 40480288*b^5 + 25332832*b^4 + 11197840*b^3 + 3295568*b^2 + 576000*b + 96000
c[ [4, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^10 + 2376200*b^9 + 8742976*b^8 + 19408840*b^7 + 28709712*b^6 + 29427728*b^5 + 21187008*b^4 + 10504272*b^3 + 3471680*b^2 + 694336*b
c[ [4, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 160000*b^11 + 1426704*b^10 + 5927816*b^9 + 15010008*b^8 + 25661328*b^7 + 31007808*b^6 + 27002160*b^5 + 16897920*b^4 + 7468920*b^3 + 2197784*b^2 + 384000*b + 64000
c[ [4, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 200000*b^10 + 1583464*b^9 + 5825504*b^8 + 12932096*b^7 + 19129808*b^6 + 19608320*b^5 + 14116256*b^4 + 6997544*b^3 + 2312320*b^2 + 462464*b
c[ [4, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 133296*b^10 + 1055480*b^9 + 3883972*b^8 + 8624240*b^7 + 12760520*b^6 + 13082728*b^5 + 9420296*b^4 + 4670564*b^3 + 1543660*b^2 + 308732*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 230400*b^12 + 2284800*b^11 + 10588096*b^10 + 30135264*b^9 + 58521664*b^8 + 81521376*b^7 + 83439808*b^6 + 63134656*b^5 + 35056640*b^4 + 13884832*b^3 + 3749184*b^2 + 624864*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 288000*b^11 + 2570304*b^10 + 10681136*b^9 + 27042656*b^8 + 46219824*b^7 + 55832176*b^6 + 48605952*b^5 + 30410448*b^4 + 13439840*b^3 + 3955168*b^2 + 691200*b + 115200
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 357696*b^10 + 2841168*b^9 + 10469640*b^8 + 23263880*b^7 + 34430264*b^6 + 35301096*b^5 + 25418240*b^4 + 12601280*b^3 + 4164480*b^2 + 832896*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 2304*b^10 + 456528*b^9 + 3123832*b^8 + 10004412*b^7 + 19114796*b^6 + 23942020*b^5 + 20199724*b^4 + 11555200*b^3 + 4240960*b^2 + 901440*b + 180288
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 192000*b^11 + 1712000*b^10 + 7111376*b^9 + 18001424*b^8 + 30766624*b^7 + 37168512*b^6 + 32363104*b^5 + 20252416*b^4 + 8952560*b^3 + 2635312*b^2 + 460800*b + 76800
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 240000*b^10 + 1901920*b^9 + 6998896*b^8 + 15536864*b^7 + 22979408*b^6 + 23549392*b^5 + 16950464*b^4 + 8401136*b^3 + 2775680*b^2 + 555136*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 298080*b^9 + 2069560*b^8 + 6654768*b^7 + 12732696*b^6 + 15958400*b^5 + 13465600*b^4 + 7701248*b^3 + 2823872*b^2 + 599040*b + 119808
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 160000*b^10 + 1266704*b^9 + 4659400*b^8 + 10341792*b^7 + 15296400*b^6 + 15678544*b^5 + 11288208*b^4 + 5596872*b^3 + 1849880*b^2 + 369976*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 200000*b^9 + 1385064*b^8 + 4447224*b^7 + 8500264*b^6 + 10647064*b^5 + 8981208*b^4 + 5136928*b^3 + 1885192*b^2 + 400640*b + 80128
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 133296*b^9 + 922296*b^8 + 2960516*b^7 + 5658348*b^6 + 7087996*b^5 + 5979556*b^4 + 3419680*b^3 + 1254280*b^2 + 266240*b + 53248
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 192000*b^10 + 1523072*b^9 + 5606992*b^8 + 12448608*b^7 + 18410912*b^6 + 18864800*b^5 + 13575968*b^4 + 6726992*b^3 + 2222000*b^2 + 444400*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 236928*b^9 + 1649376*b^8 + 5311072*b^7 + 10171216*b^6 + 12755488*b^5 + 10767616*b^4 + 6160960*b^3 + 2260240*b^2 + 480000*b + 96000
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 3072*b^9 + 307552*b^8 + 1787912*b^7 + 4895920*b^6 + 7859912*b^5 + 8101408*b^4 + 5378912*b^3 + 2295808*b^2 + 573952*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 160000*b^9 + 1109264*b^8 + 3563080*b^7 + 6811096*b^6 + 8530360*b^5 + 7193608*b^4 + 4112704*b^3 + 1508176*b^2 + 320000*b + 64000
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 197440*b^8 + 1177128*b^7 + 3248224*b^6 + 5228952*b^5 + 5397424*b^4 + 3585168*b^3 + 1530880*b^2 + 382720*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 133296*b^8 + 791224*b^7 + 2177796*b^6 + 3498976*b^5 + 3606732*b^4 + 2393308*b^3 + 1020912*b^2 + 255228*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 155904*b^8 + 934032*b^7 + 2584008*b^6 + 4167360*b^5 + 4307160*b^4 + 2863608*b^3 + 1223904*b^2 + 305976*b
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 4096*b^8 + 208576*b^7 + 998248*b^6 + 2280472*b^5 + 2973184*b^4 + 2423896*b^3 + 1181896*b^2 + 320512*b + 80128
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 129904*b^7 + 648664*b^6 + 1503892*b^5 + 1971124*b^4 + 1612108*b^3 + 785860*b^2 + 212992*b + 53248
c[ [4, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 5440*b^7 + 142800*b^6 + 539752*b^5 + 995628*b^4 + 1002124*b^3 + 605172*b^2 + 201724*b
c[ [4, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 207360*b^14 + 2471040*b^13 + 13851360*b^12 + 48253488*b^11 + 116506880*b^10 + 205980272*b^9 + 274740448*b^8 + 280641472*b^7 + 220500192*b^6 + 132528528*b^5 + 59984224*b^4 + 19789456*b^3 + 4519424*b^2 + 645632*b
c[ [4, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 259200*b^13 + 2829600*b^12 + 14483952*b^11 + 45827832*b^10 + 99787048*b^9 + 157646856*b^8 + 185716912*b^7 + 165021736*b^6 + 110553880*b^5 + 55085608*b^4 + 19873248*b^3 + 4884688*b^2 + 725760*b + 103680
c[ [4, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 324000*b^12 + 3213648*b^11 + 14895720*b^10 + 42403236*b^9 + 82357148*b^8 + 114734500*b^7 + 117438104*b^6 + 88857236*b^5 + 49335460*b^4 + 19537412*b^3 + 5274720*b^2 + 879120*b
c[ [4, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 404352*b^11 + 3608928*b^10 + 15000336*b^9 + 37987080*b^8 + 64940532*b^7 + 78462756*b^6 + 68319528*b^5 + 42750672*b^4 + 18895860*b^3 + 5561172*b^2 + 972000*b + 162000
c[ [4, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 648*b^11 + 507924*b^10 + 4010490*b^9 + 14749305*b^8 + 32742450*b^7 + 48432051*b^6 + 49638723*b^5 + 35730180*b^4 + 17708085*b^3 + 5850360*b^2 + 1170072*b
c[ [4, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 172800*b^13 + 1886400*b^12 + 9656400*b^11 + 30554896*b^10 + 66534368*b^9 + 105116416*b^8 + 123834464*b^7 + 110034176*b^6 + 73713840*b^5 + 36727984*b^4 + 13249920*b^3 + 3256640*b^2 + 483840*b + 69120
c[ [4, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 216000*b^12 + 2142000*b^11 + 9927960*b^10 + 28262096*b^9 + 54894440*b^8 + 76479816*b^7 + 78286304*b^6 + 59236376*b^5 + 32890080*b^4 + 13024896*b^3 + 3516480*b^2 + 586080*b
c[ [4, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 270000*b^11 + 2408040*b^10 + 10005060*b^9 + 25331656*b^8 + 43301524*b^7 + 52316436*b^6 + 45553504*b^5 + 28505476*b^4 + 12599400*b^3 + 3707880*b^2 + 648000*b + 108000
c[ [4, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 336960*b^10 + 2670480*b^9 + 9829800*b^8 + 21828500*b^7 + 32296496*b^6 + 33110040*b^5 + 23840960*b^4 + 11820860*b^3 + 3907080*b^2 + 781416*b
c[ [4, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 144000*b^12 + 1428000*b^11 + 6618944*b^10 + 18843216*b^9 + 36601280*b^8 + 50994528*b^7 + 52198976*b^6 + 39496304*b^5 + 21928960*b^4 + 8683712*b^3 + 2344320*b^2 + 390720*b
c[ [4, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 180000*b^11 + 1605000*b^10 + 6668104*b^9 + 16882784*b^8 + 28859848*b^7 + 34869176*b^6 + 30362368*b^5 + 18999952*b^4 + 8398240*b^3 + 2471648*b^2 + 432000*b + 72000
c[ [4, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 225000*b^10 + 1781700*b^9 + 6555164*b^8 + 14551640*b^7 + 21523964*b^6 + 22060052*b^5 + 15879392*b^4 + 7870448*b^3 + 2600400*b^2 + 520080*b
c[ [4, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 120000*b^11 + 1070056*b^10 + 4446040*b^9 + 11257760*b^8 + 19245520*b^7 + 23253728*b^6 + 20248240*b^5 + 12670480*b^4 + 5600280*b^3 + 1648056*b^2 + 288000*b + 48000
c[ [4, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 150000*b^10 + 1187696*b^9 + 4370112*b^8 + 9702664*b^7 + 14354656*b^6 + 14715888*b^5 + 10595872*b^4 + 5253448*b^3 + 1736320*b^2 + 347264*b
c[ [4, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 99944*b^10 + 791404*b^9 + 2912144*b^8 + 6465736*b^7 + 9565256*b^6 + 9804688*b^5 + 7058096*b^4 + 3498284*b^3 + 1155840*b^2 + 231168*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7941936*b^10 + 22607056*b^9 + 43908256*b^8 + 61171968*b^7 + 62616736*b^6 + 47380768*b^5 + 26308560*b^4 + 10419216*b^3 + 2813184*b^2 + 468864*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1926864*b^10 + 8006136*b^9 + 20269808*b^8 + 34646216*b^7 + 41855688*b^6 + 36442400*b^5 + 22802840*b^4 + 10078560*b^3 + 2966112*b^2 + 518400*b + 86400
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 269136*b^10 + 2134728*b^9 + 7860660*b^8 + 17458496*b^7 + 25830860*b^6 + 26478972*b^5 + 19063184*b^4 + 9449756*b^3 + 3122640*b^2 + 624528*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 864*b^10 + 339408*b^9 + 2337432*b^8 + 7498508*b^7 + 14333964*b^6 + 17956404*b^5 + 15147740*b^4 + 8662080*b^3 + 3176400*b^2 + 673920*b + 134784
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 144000*b^11 + 1284000*b^10 + 5334224*b^9 + 13504960*b^8 + 23085120*b^7 + 27892032*b^6 + 24287712*b^5 + 15199248*b^4 + 6718480*b^3 + 1977296*b^2 + 345600*b + 57600
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 180000*b^10 + 1425720*b^9 + 5245864*b^8 + 11645568*b^7 + 17226024*b^6 + 17656120*b^5 + 12710784*b^4 + 6301056*b^3 + 2082240*b^2 + 416448*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 224280*b^9 + 1554660*b^8 + 4995204*b^7 + 9553160*b^6 + 11971268*b^5 + 10101852*b^4 + 5779232*b^3 + 2120888*b^2 + 450720*b + 90144
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 120000*b^10 + 950056*b^9 + 3495216*b^8 + 7759136*b^7 + 11477952*b^6 + 11765552*b^5 + 8470752*b^4 + 4199448*b^3 + 1387840*b^2 + 277568*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 150000*b^9 + 1038296*b^8 + 3333528*b^7 + 6371744*b^6 + 7981272*b^5 + 6732296*b^4 + 3849600*b^3 + 1411680*b^2 + 299520*b + 59904
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 99944*b^9 + 691628*b^8 + 2220692*b^7 + 4245572*b^6 + 5319700*b^5 + 4489140*b^4 + 2568304*b^3 + 942556*b^2 + 200320*b + 40064
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 144000*b^10 + 1141152*b^9 + 4199360*b^8 + 9322144*b^7 + 13787584*b^6 + 14129600*b^5 + 10170496*b^4 + 5041024*b^3 + 1665600*b^2 + 333120*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 178848*b^9 + 1241736*b^8 + 3992888*b^7 + 7639568*b^6 + 9574712*b^5 + 8079176*b^4 + 4621376*b^3 + 1695344*b^2 + 360000*b + 72000
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1152*b^9 + 227112*b^8 + 1334804*b^7 + 3666844*b^6 + 5892440*b^5 + 6075852*b^4 + 4033668*b^3 + 1721472*b^2 + 430368*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 120000*b^9 + 831016*b^8 + 2668312*b^7 + 5100248*b^6 + 6388408*b^5 + 5388632*b^4 + 3081568*b^3 + 1130392*b^2 + 240000*b + 48000
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 149040*b^8 + 885936*b^7 + 2441064*b^6 + 3925784*b^5 + 4050104*b^4 + 2689704*b^3 + 1148288*b^2 + 287072*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 99944*b^8 + 592652*b^7 + 1630864*b^6 + 2620348*b^5 + 2701528*b^4 + 1793224*b^3 + 765184*b^2 + 191296*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 118464*b^8 + 706280*b^7 + 1948976*b^6 + 3137416*b^5 + 3238304*b^4 + 2150752*b^3 + 918272*b^2 + 229568*b
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1536*b^8 + 152240*b^7 + 741848*b^6 + 1705168*b^5 + 2227368*b^4 + 1817472*b^3 + 885376*b^2 + 239616*b + 59904
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 98664*b^7 + 490156*b^6 + 1133380*b^5 + 1482744*b^4 + 1211444*b^3 + 590780*b^2 + 160256*b + 40064
c[ [4, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2048*b^7 + 102216*b^6 + 397244*b^5 + 741480*b^4 + 749300*b^3 + 454272*b^2 + 151424*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 129600*b^12 + 1285200*b^11 + 5956776*b^10 + 16957224*b^9 + 32936512*b^8 + 45887536*b^7 + 46971088*b^6 + 35540656*b^5 + 19732680*b^4 + 7813960*b^3 + 2109504*b^2 + 351584*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 162000*b^11 + 1444824*b^10 + 6003036*b^9 + 15198876*b^8 + 25980400*b^7 + 31388936*b^6 + 27331192*b^5 + 17102728*b^4 + 7559420*b^3 + 2224684*b^2 + 388800*b + 64800
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 202176*b^10 + 1602288*b^9 + 5897880*b^8 + 13096688*b^7 + 19375904*b^6 + 19861824*b^5 + 14299472*b^4 + 7088648*b^3 + 2342520*b^2 + 468504*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 324*b^10 + 253638*b^9 + 1751607*b^8 + 5623046*b^7 + 10751766*b^6 + 13472628*b^5 + 11369006*b^4 + 6504012*b^3 + 2386593*b^2 + 507060*b + 101412
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 108000*b^11 + 963000*b^10 + 4000896*b^9 + 10129856*b^8 + 17316448*b^7 + 20922544*b^6 + 18218752*b^5 + 11401048*b^4 + 5039440*b^3 + 1483088*b^2 + 259200*b + 43200
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 135000*b^10 + 1069020*b^9 + 3933216*b^8 + 8731616*b^7 + 12916064*b^6 + 13238904*b^5 + 9530912*b^4 + 4724708*b^3 + 1561320*b^2 + 312264*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 168480*b^9 + 1166760*b^8 + 3747112*b^7 + 7163784*b^6 + 8974440*b^5 + 7570600*b^4 + 4329312*b^3 + 1587768*b^2 + 336960*b + 67392
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 90000*b^10 + 712584*b^9 + 2621848*b^8 + 5820840*b^7 + 8611128*b^6 + 8827096*b^5 + 6355104*b^4 + 3150456*b^3 + 1041120*b^2 + 208224*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 112500*b^9 + 778644*b^8 + 2500228*b^7 + 4779964*b^6 + 5988892*b^5 + 5053300*b^4 + 2890720*b^3 + 1060720*b^2 + 225360*b + 45072
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 74916*b^9 + 518468*b^8 + 1664828*b^7 + 3182868*b^6 + 3987700*b^5 + 3364348*b^4 + 1924096*b^3 + 705664*b^2 + 149760*b + 29952
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 108000*b^10 + 855432*b^9 + 3147552*b^8 + 6987392*b^7 + 10335488*b^6 + 10593264*b^5 + 7625984*b^4 + 3780296*b^3 + 1249200*b^2 + 249840*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 134568*b^9 + 932796*b^8 + 2997240*b^7 + 5732184*b^6 + 7182768*b^5 + 6060408*b^4 + 3466416*b^3 + 1271604*b^2 + 270000*b + 54000
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 432*b^9 + 169272*b^8 + 999444*b^7 + 2748784*b^6 + 4418592*b^5 + 4557720*b^4 + 3027040*b^3 + 1292400*b^2 + 323100*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 90000*b^9 + 622944*b^8 + 2000032*b^7 + 3823024*b^6 + 4789024*b^5 + 4040032*b^4 + 2310592*b^3 + 847648*b^2 + 180000*b + 36000
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 112140*b^8 + 665484*b^7 + 1832236*b^6 + 2945100*b^5 + 3037092*b^4 + 2016220*b^3 + 860448*b^2 + 215112*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 74916*b^8 + 444104*b^7 + 1222260*b^6 + 1964424*b^5 + 2025988*b^4 + 1345388*b^3 + 574336*b^2 + 143584*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 89424*b^8 + 531528*b^7 + 1464624*b^6 + 2355576*b^5 + 2430144*b^4 + 1613760*b^3 + 688896*b^2 + 172224*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 576*b^8 + 112980*b^7 + 554716*b^6 + 1277820*b^5 + 1669852*b^4 + 1363332*b^3 + 664780*b^2 + 180288*b + 45072
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 74436*b^7 + 368740*b^6 + 851504*b^5 + 1112944*b^4 + 908496*b^3 + 442608*b^2 + 119808*b + 29952
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 768*b^7 + 75268*b^6 + 296120*b^5 + 555192*b^4 + 561316*b^3 + 340464*b^2 + 113488*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 81000*b^10 + 641412*b^9 + 2359980*b^8 + 5239180*b^7 + 7750128*b^6 + 7944256*b^5 + 5719800*b^4 + 2835900*b^3 + 937300*b^2 + 187460*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 101088*b^9 + 700056*b^8 + 2248444*b^7 + 4298980*b^6 + 5385976*b^5 + 4543936*b^4 + 2598952*b^3 + 953488*b^2 + 202500*b + 40500
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 162*b^9 + 126657*b^8 + 749146*b^7 + 2060845*b^6 + 3311983*b^5 + 3415173*b^4 + 2267225*b^3 + 967572*b^2 + 241893*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 67500*b^9 + 467136*b^8 + 1499876*b^7 + 2867228*b^6 + 3591932*b^5 + 3030284*b^4 + 1733120*b^3 + 635780*b^2 + 135000*b + 27000
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 84240*b^8 + 499580*b^7 + 1375336*b^6 + 2210912*b^5 + 2280384*b^4 + 1514280*b^3 + 646416*b^2 + 161604*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 56124*b^8 + 332668*b^7 + 915620*b^6 + 1471660*b^5 + 1517676*b^4 + 1007652*b^3 + 430080*b^2 + 107520*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 67284*b^8 + 399240*b^7 + 1099284*b^6 + 1767204*b^5 + 1822644*b^4 + 1210164*b^3 + 516528*b^2 + 129132*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 216*b^8 + 84420*b^7 + 415740*b^6 + 958284*b^5 + 1251948*b^4 + 1021716*b^3 + 497820*b^2 + 134784*b + 33696
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 55944*b^7 + 276768*b^6 + 638924*b^5 + 835188*b^4 + 681972*b^3 + 332492*b^2 + 90144*b + 22536
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 288*b^7 + 56076*b^6 + 221744*b^5 + 416428*b^4 + 420944*b^3 + 255276*b^2 + 85092*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 50544*b^8 + 299672*b^7 + 824912*b^6 + 1325872*b^5 + 1367072*b^4 + 907312*b^3 + 387104*b^2 + 96776*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 81*b^8 + 63248*b^7 + 311978*b^6 + 719644*b^5 + 940635*b^4 + 767964*b^3 + 374302*b^2 + 101412*b + 25353
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 41932*b^7 + 207308*b^6 + 478516*b^5 + 625516*b^4 + 510684*b^3 + 248852*b^2 + 67392*b + 16848
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 108*b^7 + 41916*b^6 + 166136*b^5 + 312340*b^4 + 315920*b^3 + 191700*b^2 + 63900*b
c[ [4, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 40*b^7 + 31306*b^6 + 124217*b^5 + 233764*b^4 + 236737*b^3 + 143826*b^2 + 47942*b
c[ [4, 1] , [2, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 138240*b^13 + 1509120*b^12 + 7725120*b^11 + 24444736*b^10 + 53233248*b^9 + 84111712*b^8 + 99103296*b^7 + 88072128*b^6 + 59009056*b^5 + 29404064*b^4 + 10607616*b^3 + 2606592*b^2 + 387072*b + 55296
c[ [4, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7941504*b^10 + 22604480*b^9 + 43901200*b^8 + 61160656*b^7 + 62605216*b^6 + 47373088*b^5 + 26305360*b^4 + 10418576*b^3 + 2813184*b^2 + 468864*b
c[ [4, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1927296*b^10 + 8008224*b^9 + 20274448*b^8 + 34652032*b^7 + 41860128*b^6 + 36444544*b^5 + 22803376*b^4 + 10078560*b^3 + 2966112*b^2 + 518400*b + 86400
c[ [4, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 268704*b^10 + 2133072*b^9 + 7857480*b^8 + 17454740*b^7 + 25827320*b^6 + 26476224*b^5 + 19061840*b^4 + 9449420*b^3 + 3122640*b^2 + 624528*b
c[ [4, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1296*b^10 + 340632*b^9 + 2339388*b^8 + 7499622*b^7 + 14332566*b^6 + 17951034*b^5 + 15140910*b^4 + 8657760*b^3 + 3175320*b^2 + 673920*b + 134784
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 115200*b^12 + 1142400*b^11 + 5295200*b^10 + 15075488*b^9 + 29285728*b^8 + 40807872*b^7 + 41778496*b^6 + 31616608*b^5 + 17556160*b^4 + 6952736*b^3 + 1877184*b^2 + 312864*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 144000*b^11 + 1284000*b^10 + 5333920*b^9 + 13503408*b^8 + 23081504*b^7 + 27887168*b^6 + 24283712*b^5 + 15197168*b^4 + 6717760*b^3 + 1977152*b^2 + 345600*b + 57600
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 180000*b^10 + 1426080*b^9 + 5247440*b^8 + 11648848*b^7 + 17230000*b^6 + 17659088*b^5 + 12712192*b^4 + 6301408*b^3 + 2082240*b^2 + 416448*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 223920*b^9 + 1553640*b^8 + 4994260*b^7 + 9554300*b^6 + 11975084*b^5 + 10106260*b^4 + 5781920*b^3 + 2121560*b^2 + 450720*b + 90144
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 96000*b^11 + 856000*b^10 + 3556592*b^9 + 9006064*b^8 + 15397952*b^7 + 18607840*b^6 + 16205792*b^5 + 10142528*b^4 + 4483120*b^3 + 1319024*b^2 + 230400*b + 38400
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 120000*b^10 + 950000*b^9 + 3494672*b^8 + 7757328*b^7 + 11474832*b^6 + 11762384*b^5 + 8468928*b^4 + 4198992*b^3 + 1387840*b^2 + 277568*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 150000*b^9 + 1038400*b^8 + 3333552*b^7 + 6370880*b^6 + 7979056*b^5 + 6729616*b^4 + 3847936*b^3 + 1411264*b^2 + 299520*b + 59904
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 80000*b^10 + 633408*b^9 + 2330744*b^8 + 5175392*b^7 + 7657872*b^6 + 7851568*b^5 + 5653680*b^4 + 2803080*b^3 + 926440*b^2 + 185288*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 100000*b^9 + 691928*b^8 + 2221400*b^7 + 4246632*b^6 + 5320984*b^5 + 4490296*b^4 + 2568928*b^3 + 942712*b^2 + 200320*b + 40064
c[ [4, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 66592*b^9 + 460848*b^8 + 1479956*b^7 + 2829932*b^6 + 3546332*b^5 + 2992628*b^4 + 1711616*b^3 + 627584*b^2 + 133120*b + 26624
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 115200*b^11 + 1027200*b^10 + 4266272*b^9 + 10797696*b^8 + 18451712*b^7 + 22288512*b^6 + 19405760*b^5 + 12143840*b^4 + 5368480*b^3 + 1580576*b^2 + 276480*b + 46080
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 144000*b^10 + 1141728*b^9 + 4201984*b^8 + 9327728*b^7 + 13794368*b^6 + 14134624*b^5 + 10172864*b^4 + 5041616*b^3 + 1665600*b^2 + 333120*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 178272*b^9 + 1239744*b^8 + 3989456*b^7 + 7636256*b^6 + 9572528*b^5 + 8078000*b^4 + 4620992*b^3 + 1695248*b^2 + 360000*b + 72000
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1728*b^9 + 228528*b^8 + 1337016*b^7 + 3668476*b^6 + 5893068*b^5 + 6074820*b^4 + 4031980*b^3 + 1720320*b^2 + 430080*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 96000*b^10 + 760000*b^9 + 2795152*b^8 + 6202976*b^7 + 9173376*b^6 + 9401472*b^5 + 6768480*b^4 + 3355920*b^3 + 1109200*b^2 + 221840*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 120000*b^9 + 831440*b^8 + 2669952*b^7 + 5103232*b^6 + 6391520*b^5 + 5390528*b^4 + 3082304*b^3 + 1130576*b^2 + 240000*b + 48000
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 148560*b^8 + 884560*b^7 + 2439200*b^6 + 3924864*b^5 + 4050656*b^4 + 2690784*b^3 + 1149056*b^2 + 287264*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 80000*b^9 + 553408*b^8 + 1775912*b^7 + 3393400*b^6 + 4250104*b^5 + 3585320*b^4 + 2050816*b^3 + 752704*b^2 + 160000*b + 32000
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 100000*b^8 + 593128*b^7 + 1631952*b^6 + 2621384*b^5 + 2701760*b^4 + 1792704*b^3 + 764672*b^2 + 191168*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 66592*b^8 + 394480*b^7 + 1085148*b^6 + 1743496*b^5 + 1798084*b^4 + 1194324*b^3 + 509968*b^2 + 127492*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 96000*b^9 + 666304*b^8 + 2141040*b^7 + 4093072*b^6 + 5125584*b^5 + 4321264*b^4 + 2469888*b^3 + 905472*b^2 + 192000*b + 38400
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 117696*b^8 + 703856*b^7 + 1945072*b^6 + 3133984*b^5 + 3236528*b^4 + 2150160*b^3 + 918272*b^2 + 229568*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 2304*b^8 + 153840*b^7 + 744160*b^6 + 1706560*b^5 + 2227984*b^4 + 1817376*b^3 + 885344*b^2 + 239616*b + 59904
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 80000*b^8 + 475328*b^7 + 1308664*b^6 + 2102640*b^5 + 2167176*b^4 + 1437736*b^3 + 613152*b^2 + 153288*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 98080*b^7 + 488664*b^6 + 1131464*b^5 + 1481536*b^4 + 1211144*b^3 + 590680*b^2 + 160256*b + 40064
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 66592*b^7 + 329680*b^6 + 760612*b^5 + 993020*b^4 + 809804*b^3 + 394180*b^2 + 106496*b + 26624
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 76928*b^7 + 386304*b^6 + 897992*b^5 + 1179096*b^4 + 965720*b^3 + 471240*b^2 + 128000*b + 32000
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 3072*b^7 + 104032*b^6 + 399752*b^5 + 742736*b^4 + 749608*b^3 + 453888*b^2 + 151296*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 64064*b^6 + 258208*b^5 + 489028*b^4 + 496364*b^3 + 302220*b^2 + 100740*b
c[ [4, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 4064*b^6 + 70608*b^5 + 204632*b^4 + 294672*b^3 + 213896*b^2 + 79872*b + 26624
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 86400*b^11 + 770400*b^10 + 3200352*b^9 + 8102000*b^8 + 13848752*b^7 + 16732176*b^6 + 14570336*b^5 + 9118544*b^4 + 4030800*b^3 + 1186320*b^2 + 207360*b + 34560
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 108000*b^10 + 855648*b^9 + 3148464*b^8 + 6989152*b^7 + 10337344*b^6 + 10594368*b^5 + 7626400*b^4 + 3780400*b^3 + 1249200*b^2 + 249840*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 134352*b^9 + 932184*b^8 + 2996556*b^7 + 5732184*b^6 + 7183380*b^5 + 6060948*b^4 + 3466704*b^3 + 1271676*b^2 + 270000*b + 54000
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 648*b^9 + 169668*b^8 + 1000026*b^7 + 2749786*b^6 + 4420884*b^5 + 4560474*b^4 + 3028966*b^3 + 1293264*b^2 + 323316*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 72000*b^10 + 570000*b^9 + 2096848*b^8 + 4654592*b^7 + 6885296*b^6 + 7057936*b^5 + 5081792*b^4 + 2519648*b^3 + 832800*b^2 + 166560*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 90000*b^9 + 623040*b^8 + 2000288*b^7 + 3823264*b^6 + 4789024*b^5 + 4039808*b^4 + 2310400*b^3 + 847600*b^2 + 180000*b + 36000
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 111960*b^8 + 664860*b^7 + 1830900*b^6 + 2943168*b^5 + 3035172*b^4 + 2014908*b^3 + 859872*b^2 + 214968*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 60000*b^9 + 415112*b^8 + 1332600*b^7 + 2547304*b^6 + 3191384*b^5 + 2692760*b^4 + 1540256*b^3 + 565064*b^2 + 120000*b + 24000
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 75000*b^8 + 444592*b^7 + 1223448*b^6 + 1966064*b^5 + 2027512*b^4 + 1346344*b^3 + 574720*b^2 + 143680*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 49888*b^8 + 295588*b^7 + 813384*b^6 + 1307204*b^5 + 1348160*b^4 + 895296*b^3 + 382208*b^2 + 95552*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 72000*b^9 + 498864*b^8 + 1602016*b^7 + 3062032*b^6 + 3834880*b^5 + 3234112*b^4 + 1849216*b^3 + 678304*b^2 + 144000*b + 28800
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 89136*b^8 + 530736*b^7 + 1463600*b^6 + 2355024*b^5 + 2430096*b^4 + 1613744*b^3 + 688896*b^2 + 172224*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 864*b^8 + 113400*b^7 + 555108*b^6 + 1277956*b^5 + 1670400*b^4 + 1363908*b^3 + 664972*b^2 + 180288*b + 45072
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 60000*b^8 + 355832*b^7 + 979072*b^6 + 1572840*b^5 + 1621360*b^4 + 1076112*b^3 + 459136*b^2 + 114784*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 74280*b^7 + 368392*b^6 + 851008*b^5 + 1112416*b^4 + 908160*b^3 + 442496*b^2 + 119808*b + 29952
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 49888*b^7 + 246636*b^6 + 568956*b^5 + 743160*b^4 + 606508*b^3 + 295652*b^2 + 80128*b + 20032
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 58848*b^7 + 293192*b^6 + 678920*b^5 + 889040*b^4 + 726696*b^3 + 354232*b^2 + 96000*b + 24000
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1152*b^7 + 75768*b^6 + 296608*b^5 + 555264*b^4 + 561592*b^3 + 340752*b^2 + 113584*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 48928*b^6 + 195764*b^5 + 369288*b^4 + 373684*b^3 + 226848*b^2 + 75616*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1536*b^6 + 50416*b^5 + 150052*b^4 + 219304*b^3 + 159732*b^2 + 60096*b + 20032
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 54000*b^9 + 373824*b^8 + 1200240*b^7 + 2294160*b^6 + 2873616*b^5 + 2423952*b^4 + 1386240*b^3 + 508560*b^2 + 108000*b + 21600
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 67176*b^8 + 398916*b^7 + 1098776*b^6 + 1766760*b^5 + 1822416*b^4 + 1210088*b^3 + 516528*b^2 + 129132*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 324*b^8 + 84510*b^7 + 415502*b^6 + 957358*b^5 + 1250810*b^4 + 1020906*b^3 + 497550*b^2 + 134784*b + 33696
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 45000*b^8 + 266688*b^7 + 733800*b^6 + 1179072*b^5 + 1215720*b^4 + 807096*b^3 + 344448*b^2 + 86112*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 55980*b^7 + 277036*b^6 + 639556*b^5 + 835924*b^4 + 682476*b^3 + 332660*b^2 + 90144*b + 22536
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 37332*b^7 + 184452*b^6 + 425520*b^5 + 555936*b^4 + 453744*b^3 + 221136*b^2 + 59904*b + 14976
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 44568*b^7 + 220968*b^6 + 510512*b^5 + 667536*b^4 + 545136*b^3 + 265712*b^2 + 72000*b + 18000
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 432*b^7 + 56268*b^6 + 221868*b^5 + 416220*b^4 + 420660*b^3 + 255060*b^2 + 85020*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 36972*b^6 + 147376*b^5 + 277624*b^4 + 280852*b^3 + 170448*b^2 + 56816*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 576*b^6 + 37140*b^5 + 111844*b^4 + 164384*b^3 + 119632*b^2 + 44928*b + 14976
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 33588*b^7 + 166120*b^6 + 383468*b^5 + 501244*b^4 + 409212*b^3 + 199404*b^2 + 54000*b + 13500
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 162*b^7 + 42094*b^6 + 166520*b^5 + 312806*b^4 + 316288*b^3 + 191862*b^2 + 63954*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 27740*b^6 + 110328*b^5 + 207668*b^4 + 210064*b^3 + 127476*b^2 + 42492*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 216*b^6 + 27672*b^5 + 83764*b^4 + 123452*b^3 + 89896*b^2 + 33804*b + 11268
c[ [4, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 80*b^6 + 20602*b^5 + 62434*b^4 + 92088*b^3 + 67104*b^2 + 25272*b + 8424
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 57600*b^10 + 456000*b^9 + 1676704*b^8 + 3719808*b^7 + 5499456*b^6 + 5634880*b^5 + 4056384*b^4 + 2011296*b^3 + 664800*b^2 + 132960*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 72000*b^9 + 499296*b^8 + 1603712*b^7 + 3065104*b^6 + 3837952*b^5 + 3235808*b^4 + 1849792*b^3 + 678448*b^2 + 144000*b + 28800
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 88704*b^8 + 529584*b^7 + 1462168*b^6 + 2354328*b^5 + 2430120*b^4 + 1613752*b^3 + 688896*b^2 + 172224*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1296*b^8 + 114120*b^7 + 556212*b^6 + 1279204*b^5 + 1672224*b^4 + 1365348*b^3 + 665452*b^2 + 180288*b + 45072
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 48000*b^9 + 332000*b^8 + 1065104*b^7 + 2034608*b^6 + 2547696*b^5 + 2148880*b^4 + 1229184*b^3 + 451296*b^2 + 96000*b + 19200
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 60000*b^8 + 356080*b^7 + 979824*b^6 + 1573856*b^5 + 1622128*b^4 + 1076368*b^3 + 459136*b^2 + 114784*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 73920*b^7 + 367400*b^6 + 849440*b^5 + 1110872*b^4 + 907248*b^3 + 442192*b^2 + 119808*b + 29952
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 40000*b^8 + 236816*b^7 + 651048*b^6 + 1045408*b^5 + 1077624*b^4 + 715480*b^3 + 305376*b^2 + 76344*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 50000*b^7 + 247256*b^6 + 570264*b^5 + 744544*b^4 + 607384*b^3 + 295944*b^2 + 80128*b + 20032
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 33184*b^7 + 163736*b^6 + 377380*b^5 + 492692*b^4 + 402076*b^3 + 196148*b^2 + 53248*b + 13312
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 48000*b^8 + 285728*b^7 + 787152*b^6 + 1264896*b^5 + 1303408*b^4 + 864176*b^3 + 368320*b^2 + 92080*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 58272*b^7 + 291760*b^6 + 677120*b^5 + 887920*b^4 + 726432*b^3 + 354144*b^2 + 96000*b + 24000
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1728*b^7 + 76512*b^6 + 297512*b^5 + 555680*b^4 + 562040*b^3 + 341040*b^2 + 113680*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 40000*b^7 + 198256*b^6 + 457480*b^5 + 597160*b^4 + 486904*b^3 + 236968*b^2 + 64000*b + 16000
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 48560*b^6 + 195000*b^5 + 368432*b^4 + 373096*b^3 + 226656*b^2 + 75552*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 33184*b^6 + 132152*b^5 + 248620*b^4 + 251020*b^3 + 152052*b^2 + 50684*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 37696*b^6 + 153264*b^5 + 291480*b^4 + 296600*b^3 + 181032*b^2 + 60344*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 2304*b^6 + 51248*b^5 + 151048*b^4 + 219632*b^3 + 159896*b^2 + 60096*b + 20032
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 31312*b^5 + 96960*b^4 + 144608*b^3 + 105584*b^2 + 39936*b + 13312
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 3024*b^5 + 33960*b^4 + 71268*b^3 + 74616*b^2 + 37308*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 36000*b^8 + 213648*b^7 + 587984*b^6 + 944592*b^5 + 973584*b^4 + 645968*b^3 + 275520*b^2 + 68880*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 44352*b^7 + 220440*b^6 + 509864*b^5 + 667152*b^4 + 545064*b^3 + 265688*b^2 + 72000*b + 18000
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 648*b^7 + 56412*b^6 + 221692*b^5 + 415508*b^4 + 420124*b^3 + 254844*b^2 + 84948*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 30000*b^7 + 148264*b^6 + 341848*b^5 + 446224*b^4 + 363960*b^3 + 177320*b^2 + 48000*b + 12000
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 36960*b^6 + 147520*b^5 + 277984*b^4 + 281152*b^3 + 170592*b^2 + 56864*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 24776*b^6 + 98428*b^5 + 185064*b^4 + 186932*b^3 + 113280*b^2 + 37760*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 29136*b^6 + 116968*b^5 + 221056*b^4 + 224008*b^3 + 136176*b^2 + 45392*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 864*b^6 + 37392*b^5 + 111992*b^4 + 164176*b^3 + 119528*b^2 + 44928*b + 14976
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 24056*b^5 + 73828*b^4 + 109560*b^3 + 79820*b^2 + 30048*b + 10016
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 1152*b^5 + 24320*b^4 + 52112*b^3 + 55584*b^2 + 27792*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 22176*b^6 + 88376*b^5 + 166456*b^4 + 168368*b^3 + 102168*b^2 + 34056*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 324*b^6 + 27884*b^5 + 84096*b^4 + 123692*b^3 + 90016*b^2 + 33804*b + 11268
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 18148*b^5 + 55380*b^4 + 81952*b^3 + 59696*b^2 + 22464*b + 7488
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 432*b^5 + 17940*b^4 + 38860*b^3 + 41840*b^2 + 20920*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 160*b^5 + 13308*b^4 + 28920*b^3 + 31224*b^2 + 15612*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 24000*b^7 + 119296*b^6 + 275568*b^5 + 359824*b^4 + 293328*b^3 + 142576*b^2 + 38400*b + 9600
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 28704*b^6 + 116096*b^5 + 220176*b^4 + 223568*b^3 + 136176*b^2 + 45392*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 1296*b^6 + 37608*b^5 + 112008*b^4 + 163776*b^3 + 119328*b^2 + 44928*b + 14976
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 20000*b^6 + 79712*b^5 + 149896*b^4 + 151128*b^3 + 91416*b^2 + 30472*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 23920*b^5 + 73720*b^4 + 109616*b^3 + 79848*b^2 + 30048*b + 10016
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 16368*b^5 + 49864*b^4 + 73648*b^3 + 53464*b^2 + 19968*b + 6656
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 18272*b^5 + 57264*b^4 + 85984*b^3 + 62992*b^2 + 24000*b + 8000
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 1728*b^5 + 24640*b^4 + 52400*b^3 + 55520*b^2 + 27760*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 15000*b^4 + 33436*b^3 + 36872*b^2 + 18436*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2232*b^4 + 15420*b^3 + 22076*b^2 + 13312*b + 6656
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 14352*b^5 + 44136*b^4 + 65568*b^3 + 47784*b^2 + 18000*b + 6000
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 648*b^5 + 18160*b^4 + 39104*b^3 + 41888*b^2 + 20944*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 11520*b^4 + 25392*b^3 + 27744*b^2 + 13872*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 864*b^4 + 11140*b^3 + 16148*b^2 + 10016*b + 5008
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 320*b^4 + 8156*b^3 + 11900*b^2 + 7488*b + 3744
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 8704*b^4 + 19640*b^3 + 21872*b^2 + 10936*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 1296*b^4 + 11320*b^3 + 16328*b^2 + 10016*b + 5008
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 6780*b^3 + 10108*b^2 + 6656*b + 3328
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 1620*b^3 + 6140*b^2 + 6140*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 640*b^3 + 4432*b^2 + 4432*b
c[ [4, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 1120*b^2 + 1664*b + 1664
c[ [4, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1809136*b^9 + 3514768*b^8 + 4898288*b^7 + 5015584*b^6 + 3796144*b^5 + 2108080*b^4 + 834864*b^3 + 225408*b^2 + 37568*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 639984*b^9 + 1619960*b^8 + 2768736*b^7 + 3345104*b^6 + 2913024*b^5 + 1823208*b^4 + 806000*b^3 + 237232*b^2 + 41472*b + 6912
c[ [4, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 171216*b^9 + 630024*b^8 + 1398388*b^7 + 2067928*b^6 + 2119008*b^5 + 1525264*b^4 + 756076*b^3 + 249840*b^2 + 49968*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 26784*b^9 + 186192*b^8 + 598920*b^7 + 1145940*b^6 + 1435992*b^5 + 1211424*b^4 + 692880*b^3 + 254220*b^2 + 54000*b + 10800
c[ [4, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 216*b^9 + 34092*b^8 + 200238*b^7 + 549947*b^6 + 883407*b^5 + 910149*b^4 + 603431*b^3 + 257184*b^2 + 64296*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426800*b^9 + 1080832*b^8 + 1848176*b^7 + 2233840*b^6 + 1945856*b^5 + 1218032*b^4 + 538400*b^3 + 158368*b^2 + 27648*b + 4608
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 419320*b^8 + 930712*b^7 + 1376680*b^6 + 1411192*b^5 + 1016128*b^4 + 503872*b^3 + 166560*b^2 + 33312*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 124680*b^8 + 400340*b^7 + 765212*b^6 + 958508*b^5 + 808532*b^4 + 462368*b^3 + 169592*b^2 + 36000*b + 7200
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 22320*b^8 + 132840*b^7 + 366260*b^6 + 589404*b^5 + 608556*b^4 + 404564*b^3 + 172896*b^2 + 43224*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76000*b^9 + 279648*b^8 + 620992*b^7 + 918992*b^6 + 942416*b^5 + 678752*b^4 + 336608*b^3 + 111280*b^2 + 22256*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83000*b^8 + 266368*b^7 + 509048*b^6 + 637680*b^5 + 538032*b^4 + 307776*b^3 + 112944*b^2 + 24000*b + 4800
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 88900*b^7 + 244488*b^6 + 392556*b^5 + 404432*b^4 + 268240*b^3 + 114368*b^2 + 28592*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 8000*b^9 + 55352*b^8 + 177760*b^7 + 339968*b^6 + 426160*b^5 + 359744*b^4 + 205792*b^3 + 75448*b^2 + 16000*b + 3200
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 10000*b^8 + 59232*b^7 + 162984*b^6 + 261992*b^5 + 270360*b^4 + 179720*b^3 + 76800*b^2 + 19200*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 6648*b^8 + 39388*b^7 + 108420*b^6 + 174308*b^5 + 179812*b^4 + 119428*b^3 + 50992*b^2 + 12748*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 335312*b^8 + 743840*b^7 + 1099664*b^6 + 1126736*b^5 + 811136*b^4 + 402224*b^3 + 132960*b^2 + 26592*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 99888*b^8 + 320824*b^7 + 613112*b^6 + 767624*b^5 + 647128*b^4 + 369920*b^3 + 135680*b^2 + 28800*b + 5760
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 17712*b^8 + 105864*b^7 + 292356*b^6 + 470724*b^5 + 485820*b^4 + 322548*b^3 + 137664*b^2 + 34416*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 288*b^8 + 22848*b^7 + 111296*b^6 + 255792*b^5 + 334064*b^4 + 272400*b^3 + 132464*b^2 + 35712*b + 8928
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66400*b^8 + 213008*b^7 + 406880*b^6 + 509488*b^5 + 429744*b^4 + 245824*b^3 + 90256*b^2 + 19200*b + 3840
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 71240*b^7 + 196048*b^6 + 314920*b^5 + 324608*b^4 + 215424*b^3 + 91904*b^2 + 22976*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 14760*b^7 + 73460*b^6 + 169984*b^5 + 222500*b^4 + 181944*b^3 + 88872*b^2 + 24192*b + 6048
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 8000*b^8 + 47352*b^7 + 130152*b^6 + 208952*b^5 + 215368*b^4 + 142984*b^3 + 61024*b^2 + 15256*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 10000*b^7 + 49432*b^6 + 113944*b^5 + 148640*b^4 + 121112*b^3 + 58888*b^2 + 15872*b + 3968
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 6648*b^7 + 32796*b^6 + 75600*b^5 + 98748*b^4 + 80664*b^3 + 39432*b^2 + 10752*b + 2688
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 57184*b^7 + 157536*b^6 + 253104*b^5 + 260768*b^4 + 172864*b^3 + 73664*b^2 + 18416*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 11616*b^7 + 58296*b^6 + 135376*b^5 + 177528*b^4 + 145248*b^3 + 70816*b^2 + 19200*b + 4800
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 384*b^7 + 15320*b^6 + 59572*b^5 + 111192*b^4 + 112316*b^3 + 68064*b^2 + 22688*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 8000*b^7 + 39672*b^6 + 91552*b^5 + 119496*b^4 + 97424*b^3 + 47408*b^2 + 12800*b + 3200
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 9680*b^6 + 38944*b^5 + 73664*b^4 + 74672*b^3 + 45408*b^2 + 15136*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 6648*b^6 + 26460*b^5 + 49748*b^4 + 50184*b^3 + 30372*b^2 + 10124*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 7488*b^6 + 30584*b^5 + 58248*b^4 + 59264*b^3 + 36168*b^2 + 12056*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 512*b^6 + 10256*b^5 + 30264*b^4 + 43984*b^3 + 31912*b^2 + 11904*b + 3968
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 6232*b^5 + 19340*b^4 + 28904*b^3 + 21172*b^2 + 8064*b + 2688
c[ [4, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 672*b^5 + 6792*b^4 + 14292*b^3 + 15000*b^2 + 7500*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251592*b^8 + 558416*b^7 + 825976*b^6 + 846712*b^5 + 609760*b^4 + 302440*b^3 + 100000*b^2 + 20000*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 74808*b^8 + 240204*b^7 + 459088*b^6 + 574948*b^5 + 484884*b^4 + 277264*b^3 + 101716*b^2 + 21600*b + 4320
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 13392*b^8 + 79704*b^7 + 219756*b^6 + 353556*b^5 + 364788*b^4 + 242220*b^3 + 103392*b^2 + 25848*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 108*b^8 + 16938*b^7 + 83181*b^6 + 191793*b^5 + 250968*b^4 + 205137*b^3 + 100131*b^2 + 27216*b + 6804
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49800*b^8 + 159832*b^7 + 305472*b^6 + 382680*b^5 + 322888*b^4 + 184704*b^3 + 67776*b^2 + 14400*b + 2880
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 53340*b^7 + 146732*b^6 + 235704*b^5 + 242988*b^4 + 161300*b^3 + 68832*b^2 + 17208*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 11160*b^7 + 55260*b^6 + 127528*b^5 + 166548*b^4 + 135840*b^3 + 66112*b^2 + 17856*b + 4464
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 6000*b^8 + 35528*b^7 + 97736*b^6 + 157056*b^5 + 161992*b^4 + 107608*b^3 + 45952*b^2 + 11488*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7500*b^7 + 37048*b^6 + 85464*b^5 + 111676*b^4 + 91200*b^3 + 44512*b^2 + 12096*b + 3024
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 4972*b^7 + 24536*b^6 + 56580*b^5 + 73904*b^4 + 60292*b^3 + 29356*b^2 + 7936*b + 1984
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 42744*b^7 + 117640*b^6 + 188976*b^5 + 194760*b^4 + 129208*b^3 + 55104*b^2 + 13776*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 8856*b^7 + 44076*b^6 + 102004*b^5 + 133512*b^4 + 109092*b^3 + 53164*b^2 + 14400*b + 3600
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 144*b^7 + 11280*b^6 + 44368*b^5 + 83252*b^4 + 84316*b^3 + 51228*b^2 + 17076*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 6000*b^7 + 29648*b^6 + 68344*b^5 + 89192*b^4 + 72744*b^3 + 35448*b^2 + 9600*b + 2400
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 7380*b^6 + 29448*b^5 + 55456*b^4 + 56028*b^3 + 33960*b^2 + 11320*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 4972*b^6 + 19748*b^5 + 37136*b^4 + 37528*b^3 + 22752*b^2 + 7584*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5808*b^6 + 23368*b^5 + 44208*b^4 + 44824*b^3 + 27264*b^2 + 9088*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 192*b^6 + 7468*b^5 + 22384*b^4 + 32856*b^3 + 23988*b^2 + 9072*b + 3024
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4812*b^5 + 14760*b^4 + 21880*b^3 + 15900*b^2 + 5952*b + 1984
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 256*b^5 + 4860*b^4 + 10412*b^3 + 11104*b^2 + 5552*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 32004*b^7 + 88056*b^6 + 141464*b^5 + 145808*b^4 + 96744*b^3 + 41264*b^2 + 10316*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6696*b^7 + 33156*b^6 + 76576*b^5 + 100128*b^4 + 81768*b^3 + 39856*b^2 + 10800*b + 2700
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 54*b^7 + 8415*b^6 + 33175*b^5 + 62219*b^4 + 62857*b^3 + 38097*b^2 + 12699*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4500*b^7 + 22212*b^6 + 51220*b^5 + 66900*b^4 + 54588*b^3 + 26596*b^2 + 7200*b + 1800
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5580*b^6 + 22196*b^5 + 41788*b^4 + 42284*b^3 + 25668*b^2 + 8556*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 3708*b^6 + 14708*b^5 + 27648*b^4 + 27944*b^3 + 16944*b^2 + 5648*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 4428*b^6 + 17652*b^5 + 33252*b^4 + 33636*b^3 + 20412*b^2 + 6804*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 72*b^6 + 5568*b^5 + 16760*b^4 + 24616*b^3 + 17888*b^2 + 6696*b + 2232
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 3648*b^5 + 11132*b^4 + 16480*b^3 + 12020*b^2 + 4536*b + 1512
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 96*b^5 + 3596*b^4 + 7768*b^3 + 8344*b^2 + 4172*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3348*b^6 + 13292*b^5 + 25020*b^4 + 25340*b^3 + 15396*b^2 + 5132*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 27*b^6 + 4181*b^5 + 12618*b^4 + 18575*b^3 + 13540*b^2 + 5103*b + 1701
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 2728*b^5 + 8284*b^4 + 12228*b^3 + 8904*b^2 + 3348*b + 1116
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 36*b^5 + 2688*b^4 + 5832*b^3 + 6288*b^2 + 3144*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 13*b^5 + 1989*b^4 + 4295*b^3 + 4612*b^2 + 2306*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127744*b^7 + 243856*b^6 + 305152*b^5 + 257248*b^4 + 147136*b^3 + 54064*b^2 + 11520*b + 2304
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 42816*b^7 + 117872*b^6 + 189312*b^5 + 195024*b^4 + 129296*b^3 + 55104*b^2 + 13776*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 8784*b^7 + 43944*b^6 + 101908*b^5 + 133524*b^4 + 109164*b^3 + 53188*b^2 + 14400*b + 3600
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 216*b^7 + 11340*b^6 + 44502*b^5 + 83472*b^4 + 84606*b^3 + 51444*b^2 + 17148*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28400*b^7 + 78016*b^6 + 125184*b^5 + 128992*b^4 + 85632*b^3 + 36544*b^2 + 9136*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 29680*b^6 + 68416*b^5 + 89248*b^4 + 72768*b^3 + 35456*b^2 + 9600*b + 2400
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 7320*b^6 + 29300*b^5 + 55232*b^4 + 55796*b^3 + 33816*b^2 + 11272*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 4000*b^7 + 19704*b^6 + 45360*b^5 + 59160*b^4 + 48256*b^3 + 23552*b^2 + 6400*b + 1600
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 5000*b^6 + 19864*b^5 + 37344*b^4 + 37712*b^3 + 22848*b^2 + 7616*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 3296*b^6 + 13036*b^5 + 24460*b^4 + 24680*b^3 + 14940*b^2 + 4980*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 23888*b^6 + 55184*b^5 + 72032*b^4 + 58704*b^3 + 28528*b^2 + 7680*b + 1920
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 5712*b^6 + 23200*b^5 + 44064*b^4 + 44752*b^3 + 27264*b^2 + 9088*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 288*b^6 + 7512*b^5 + 22460*b^4 + 32920*b^3 + 24020*b^2 + 9072*b + 3024
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 4000*b^6 + 15944*b^5 + 29976*b^4 + 30208*b^3 + 18264*b^2 + 6088*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 4760*b^5 + 14672*b^4 + 21808*b^3 + 15864*b^2 + 5952*b + 1984
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 3296*b^5 + 10036*b^4 + 14824*b^3 + 10772*b^2 + 4032*b + 1344
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 3616*b^5 + 11416*b^4 + 17200*b^3 + 12600*b^2 + 4800*b + 1600
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 384*b^5 + 4904*b^4 + 10488*b^3 + 11168*b^2 + 5584*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 2992*b^4 + 6660*b^3 + 7336*b^2 + 3668*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 496*b^4 + 3064*b^3 + 4408*b^2 + 2688*b + 1344
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 17808*b^6 + 41072*b^5 + 53616*b^4 + 43728*b^3 + 21296*b^2 + 5760*b + 1440
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4392*b^6 + 17580*b^5 + 33180*b^4 + 33600*b^3 + 20412*b^2 + 6804*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 108*b^6 + 5562*b^5 + 16688*b^4 + 24484*b^3 + 17822*b^2 + 6696*b + 2232
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 3000*b^6 + 11896*b^5 + 22336*b^4 + 22528*b^3 + 13632*b^2 + 4544*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3660*b^5 + 11184*b^4 + 16560*b^3 + 12060*b^2 + 4536*b + 1512
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 2444*b^5 + 7408*b^4 + 10920*b^3 + 7940*b^2 + 2976*b + 992
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2856*b^5 + 8800*b^4 + 13088*b^3 + 9544*b^2 + 3600*b + 1200
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 144*b^5 + 3612*b^4 + 7760*b^3 + 8296*b^2 + 4148*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 2324*b^4 + 5124*b^3 + 5600*b^2 + 2800*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 192*b^4 + 2228*b^3 + 3220*b^2 + 1984*b + 992
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 2196*b^5 + 6676*b^4 + 9860*b^3 + 7180*b^2 + 2700*b + 900
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 54*b^5 + 2728*b^4 + 5890*b^3 + 6324*b^2 + 3162*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 1748*b^4 + 3816*b^3 + 4136*b^2 + 2068*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 72*b^4 + 1656*b^3 + 2412*b^2 + 1512*b + 756
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 26*b^4 + 1226*b^3 + 1784*b^2 + 1116*b + 558
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 9616*b^5 + 18112*b^4 + 18256*b^3 + 11040*b^2 + 3680*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 2784*b^5 + 8696*b^4 + 13024*b^3 + 9512*b^2 + 3600*b + 1200
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 216*b^5 + 3588*b^4 + 7712*b^3 + 8248*b^2 + 4124*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 2000*b^5 + 6088*b^4 + 8976*b^3 + 6488*b^2 + 2400*b + 800
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 2320*b^4 + 5136*b^3 + 5632*b^2 + 2816*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 1592*b^4 + 3460*b^3 + 3736*b^2 + 1868*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 1712*b^4 + 3896*b^3 + 4368*b^2 + 2184*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 288*b^4 + 2224*b^3 + 3216*b^2 + 1984*b + 992
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 1376*b^3 + 2048*b^2 + 1344*b + 672
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 360*b^3 + 1212*b^2 + 1212*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 1392*b^4 + 3064*b^3 + 3344*b^2 + 1672*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 108*b^4 + 1688*b^3 + 2444*b^2 + 1512*b + 756
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 1052*b^3 + 1548*b^2 + 992*b + 496
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 144*b^3 + 904*b^2 + 904*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 52*b^3 + 656*b^2 + 656*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 784*b^3 + 1184*b^2 + 800*b + 400
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 216*b^3 + 912*b^2 + 912*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 548*b^2 + 548*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 252*b^2 + 336*b + 336
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 104*b^2 + 248*b + 248
c[ [4, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 156*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9352*b^6 + 14984*b^5 + 15416*b^4 + 10216*b^3 + 4352*b^2 + 1088*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3576*b^6 + 8252*b^5 + 10764*b^4 + 8772*b^3 + 4268*b^2 + 1152*b + 288
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 864*b^6 + 3504*b^5 + 6648*b^4 + 6744*b^3 + 4104*b^2 + 1368*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 36*b^6 + 1110*b^5 + 3367*b^4 + 4982*b^3 + 3661*b^2 + 1404*b + 468
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2360*b^6 + 5424*b^5 + 7064*b^4 + 5760*b^3 + 2816*b^2 + 768*b + 192
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2380*b^5 + 4464*b^4 + 4492*b^3 + 2712*b^2 + 904*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 720*b^5 + 2200*b^4 + 3248*b^3 + 2344*b^2 + 864*b + 288
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 400*b^6 + 1576*b^5 + 2952*b^4 + 2976*b^3 + 1800*b^2 + 600*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 500*b^5 + 1516*b^4 + 2240*b^3 + 1640*b^2 + 624*b + 208
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 324*b^5 + 972*b^4 + 1424*b^3 + 1032*b^2 + 384*b + 128
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1928*b^5 + 3632*b^4 + 3656*b^3 + 2208*b^2 + 736*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 552*b^5 + 1740*b^4 + 2616*b^3 + 1908*b^2 + 720*b + 240
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 48*b^5 + 712*b^4 + 1556*b^3 + 1688*b^2 + 844*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 400*b^5 + 1216*b^4 + 1792*b^3 + 1296*b^2 + 480*b + 160
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 460*b^4 + 1012*b^3 + 1104*b^2 + 552*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 324*b^4 + 704*b^3 + 760*b^2 + 380*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 336*b^4 + 776*b^3 + 880*b^2 + 440*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 64*b^4 + 436*b^3 + 644*b^2 + 416*b + 208
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 276*b^3 + 404*b^2 + 256*b + 128
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 80*b^3 + 236*b^2 + 236*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1428*b^5 + 2684*b^4 + 2712*b^3 + 1644*b^2 + 548*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 432*b^5 + 1320*b^4 + 1956*b^3 + 1428*b^2 + 540*b + 180
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 18*b^5 + 537*b^4 + 1146*b^3 + 1218*b^2 + 609*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 300*b^5 + 904*b^4 + 1328*b^3 + 964*b^2 + 360*b + 120
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 360*b^4 + 788*b^3 + 856*b^2 + 428*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 236*b^4 + 508*b^3 + 544*b^2 + 272*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 276*b^4 + 608*b^3 + 664*b^2 + 332*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 24*b^4 + 332*b^3 + 476*b^2 + 288*b + 144
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 216*b^3 + 320*b^2 + 208*b + 104
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 32*b^3 + 180*b^2 + 180*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 216*b^4 + 464*b^3 + 496*b^2 + 248*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 9*b^4 + 260*b^3 + 377*b^2 + 234*b + 117
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 160*b^3 + 232*b^2 + 144*b + 72
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 12*b^3 + 136*b^2 + 136*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 4*b^3 + 101*b^2 + 101*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 736*b^4 + 1088*b^3 + 784*b^2 + 288*b + 96
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 264*b^4 + 596*b^3 + 664*b^2 + 332*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 36*b^4 + 318*b^3 + 462*b^2 + 288*b + 144
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 200*b^4 + 432*b^3 + 464*b^2 + 232*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 220*b^3 + 324*b^2 + 208*b + 104
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 148*b^3 + 212*b^2 + 128*b + 64
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 152*b^3 + 232*b^2 + 160*b + 80
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 48*b^3 + 172*b^2 + 172*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 116*b^2 + 116*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 56*b^2 + 64*b + 64
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 132*b^3 + 192*b^2 + 120*b + 60
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 18*b^3 + 142*b^2 + 142*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 84*b^2 + 84*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 24*b^2 + 52*b + 52
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 8*b^2 + 36*b + 36
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 64*b^2 + 64*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 36*b^2 + 52*b + 52
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 32*b + 32
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 36*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 16*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 16
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 52*b^3 + 56*b^2 + 28*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 24*b^3 + 36*b^2 + 24*b + 12
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 6*b^3 + 23*b^2 + 23*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 20*b^3 + 28*b^2 + 16*b + 8
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 20*b^2 + 20*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 12*b^2 + 12*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 12*b^2 + 12*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 8*b^2 + 8*b + 8
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b + 8
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 8*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 12*b^2 + 12*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 3*b^2 + 9*b + 9
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 4*b + 4
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 4*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 4*b + 4
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 6*b
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 4
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 2
c[ [4, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] ]= 1
c[ [3, 2] , [5] , [5] , [5] , [5] , [5] ]= 331776*b^16 + 4617216*b^15 + 30401280*b^14 + 125482560*b^13 + 362975520*b^12 + 779561952*b^11 + 1285058496*b^10 + 1657672416*b^9 + 1690400928*b^8 + 1366747104*b^7 + 873045120*b^6 + 435828096*b^5 + 166688256*b^4 + 47165568*b^3 + 9341184*b^2 + 1167648*b
c[ [3, 2] , [4, 1] , [5] , [5] , [5] , [5] ]= 414720*b^15 + 5356800*b^14 + 32644800*b^13 + 124208400*b^12 + 329509344*b^11 + 644927040*b^10 + 961322208*b^9 + 1110559344*b^8 + 1002036672*b^7 + 705835968*b^6 + 384893088*b^5 + 159465888*b^4 + 48637344*b^3 + 10265952*b^2 + 1327104*b + 165888
c[ [3, 2] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 518400*b^14 + 6177600*b^13 + 34628400*b^12 + 120633720*b^11 + 291267144*b^10 + 514950408*b^9 + 686850480*b^8 + 701602344*b^7 + 551247672*b^6 + 331316904*b^5 + 149956128*b^4 + 49470960*b^3 + 11297664*b^2 + 1613952*b
c[ [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 648000*b^13 + 7074000*b^12 + 36209880*b^11 + 114569580*b^10 + 249467424*b^9 + 394116216*b^8 + 464290656*b^7 + 412553220*b^6 + 276384840*b^5 + 137714664*b^4 + 49683456*b^3 + 12211776*b^2 + 1814400*b + 259200
c[ [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 810000*b^12 + 8034120*b^11 + 37239300*b^10 + 106008090*b^9 + 205892184*b^8 + 286832604*b^7 + 293587104*b^6 + 222132990*b^5 + 123330900*b^4 + 48839604*b^3 + 13185504*b^2 + 2197584*b
c[ [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1010880*b^11 + 9022320*b^10 + 37500840*b^9 + 94967700*b^8 + 162349440*b^7 + 196146792*b^6 + 170776032*b^5 + 106848060*b^4 + 47217240*b^3 + 13891320*b^2 + 2426112*b + 404352
c[ [3, 2] , [3, 2] , [5] , [5] , [5] , [5] ]= 276480*b^15 + 3571200*b^14 + 21763200*b^13 + 82805616*b^12 + 219674064*b^11 + 429961152*b^10 + 640921344*b^9 + 740473008*b^8 + 668194896*b^7 + 470763072*b^6 + 256774560*b^5 + 106422960*b^4 + 32475072*b^3 + 6859776*b^2 + 888192*b + 111024
c[ [3, 2] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 345600*b^14 + 4118400*b^13 + 23085600*b^12 + 80421456*b^11 + 194169936*b^10 + 343270128*b^9 + 457833072*b^8 + 467635008*b^7 + 367395456*b^6 + 220803552*b^5 + 99933552*b^4 + 32967888*b^3 + 7528752*b^2 + 1075536*b
c[ [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^13 + 4716000*b^12 + 24141000*b^11 + 76387296*b^10 + 166336248*b^9 + 262792008*b^8 + 309588096*b^7 + 275088216*b^6 + 184287360*b^5 + 91821744*b^4 + 33125472*b^3 + 8141712*b^2 + 1209600*b + 172800
c[ [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 540000*b^12 + 5355000*b^11 + 24819900*b^10 + 70655436*b^9 + 137237220*b^8 + 191202540*b^7 + 195720768*b^6 + 148096656*b^5 + 82229760*b^4 + 32564736*b^3 + 8792064*b^2 + 1465344*b
c[ [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 675000*b^11 + 6020100*b^10 + 25012650*b^9 + 63329826*b^8 + 108257886*b^7 + 130802298*b^6 + 113902416*b^5 + 71284176*b^4 + 31513800*b^3 + 9277512*b^2 + 1622592*b + 270432
c[ [3, 2] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 230400*b^14 + 2745600*b^13 + 15390384*b^12 + 53614200*b^11 + 129447168*b^10 + 228853056*b^9 + 305246784*b^8 + 311812824*b^7 + 245014128*b^6 + 147288864*b^5 + 66684864*b^4 + 22009392*b^3 + 5028576*b^2 + 718368*b
c[ [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^13 + 3144000*b^12 + 16093944*b^11 + 50923608*b^10 + 110883480*b^9 + 175172520*b^8 + 206350944*b^7 + 183341616*b^6 + 122815920*b^5 + 61190544*b^4 + 22075200*b^3 + 5426400*b^2 + 806400*b + 115200
c[ [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^12 + 3570000*b^11 + 16547304*b^10 + 47107656*b^9 + 91501848*b^8 + 127483272*b^7 + 130492800*b^6 + 98735904*b^5 + 54818880*b^4 + 21707520*b^3 + 5860224*b^2 + 976704*b
c[ [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 450000*b^11 + 4012500*b^10 + 16670064*b^9 + 42205644*b^8 + 72145176*b^7 + 87163368*b^6 + 75891840*b^5 + 47485392*b^4 + 20985120*b^3 + 6173856*b^2 + 1078272*b + 179712
c[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^13 + 2096016*b^12 + 10729416*b^11 + 33949548*b^10 + 73924260*b^9 + 116788908*b^8 + 137586324*b^7 + 122261520*b^6 + 81918120*b^5 + 40827648*b^4 + 14736324*b^3 + 3625404*b^2 + 539700*b + 77100
c[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^12 + 2380056*b^11 + 11031948*b^10 + 31405968*b^9 + 61000836*b^8 + 84983784*b^7 + 86984520*b^6 + 65811984*b^5 + 36537840*b^4 + 14468172*b^3 + 3905784*b^2 + 650964*b
c[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^11 + 2675196*b^10 + 11115540*b^9 + 28146192*b^8 + 48118464*b^7 + 58142712*b^6 + 50631480*b^5 + 31686552*b^4 + 14007900*b^3 + 4123692*b^2 + 721152*b + 120192
c[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 159984*b^12 + 1586568*b^11 + 7354020*b^10 + 20935542*b^9 + 40664184*b^8 + 56653938*b^7 + 57993252*b^6 + 43885212*b^5 + 24371580*b^4 + 9654630*b^3 + 2607444*b^2 + 434574*b
c[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 199944*b^11 + 1782996*b^10 + 7408278*b^9 + 18757554*b^8 + 32063772*b^7 + 38736576*b^6 + 33724452*b^5 + 21099360*b^4 + 9324090*b^3 + 2743410*b^2 + 479232*b + 79872
c[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^12 + 133448*b^11 + 1189428*b^10 + 4941354*b^9 + 12510963*b^8 + 21386881*b^7 + 25841302*b^6 + 22503916*b^5 + 14086156*b^4 + 6230015*b^3 + 1835900*b^2 + 321762*b + 53627
c[ [3, 2] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 276480*b^14 + 3294720*b^13 + 18468480*b^12 + 64337136*b^11 + 155334720*b^10 + 274607232*b^9 + 366234816*b^8 + 374038608*b^7 + 293814336*b^6 + 176538336*b^5 + 79871616*b^4 + 26337312*b^3 + 6011712*b^2 + 858816*b
c[ [3, 2] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 345600*b^13 + 3772800*b^12 + 19312800*b^11 + 61110816*b^10 + 133075872*b^9 + 210255840*b^8 + 247713408*b^7 + 220124736*b^6 + 147476160*b^5 + 73483968*b^4 + 26509824*b^3 + 6514944*b^2 + 967680*b + 138240
c[ [3, 2] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^12 + 4284000*b^11 + 19854840*b^10 + 56517696*b^9 + 109770744*b^8 + 152929656*b^7 + 156540864*b^6 + 118450776*b^5 + 65770800*b^4 + 26047920*b^3 + 7032960*b^2 + 1172160*b
c[ [3, 2] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 540000*b^11 + 4817160*b^10 + 20015340*b^9 + 50674716*b^8 + 86616132*b^7 + 104639436*b^6 + 91104864*b^5 + 57005376*b^4 + 25195440*b^3 + 7415088*b^2 + 1296000*b + 216000
c[ [3, 2] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 672840*b^10 + 5336820*b^9 + 19651650*b^8 + 43646670*b^7 + 64578222*b^6 + 66196770*b^5 + 47653200*b^4 + 23618340*b^3 + 7803360*b^2 + 1560672*b
c[ [3, 2] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 230400*b^13 + 2515200*b^12 + 12875184*b^11 + 40739064*b^10 + 88706472*b^9 + 140133048*b^8 + 165062760*b^7 + 146637312*b^6 + 98206800*b^5 + 48913152*b^4 + 17637192*b^3 + 4331832*b^2 + 642600*b + 91800
c[ [3, 2] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^12 + 2856000*b^11 + 13237944*b^10 + 37687632*b^9 + 73208712*b^8 + 102004944*b^7 + 104422800*b^6 + 79017600*b^5 + 43874400*b^4 + 17374680*b^3 + 4690800*b^2 + 781800*b
c[ [3, 2] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^11 + 3210000*b^10 + 13335504*b^9 + 33762240*b^8 + 57712776*b^7 + 69730632*b^6 + 60720432*b^5 + 37999248*b^4 + 16796760*b^3 + 4943352*b^2 + 864000*b + 144000
c[ [3, 2] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 450000*b^10 + 3564300*b^9 + 13114464*b^8 + 29113260*b^7 + 43064568*b^6 + 44141592*b^5 + 31780512*b^4 + 15756408*b^3 + 5207520*b^2 + 1041504*b
c[ [3, 2] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^12 + 1904016*b^11 + 8825352*b^10 + 25123980*b^9 + 48798000*b^8 + 67979364*b^7 + 69571656*b^6 + 52626744*b^5 + 29208120*b^4 + 11560524*b^3 + 3119400*b^2 + 519900*b
c[ [3, 2] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^11 + 2140056*b^10 + 8891724*b^9 + 22515012*b^8 + 38491992*b^7 + 46511712*b^6 + 40503240*b^5 + 25346880*b^4 + 11203380*b^3 + 3296676*b^2 + 576000*b + 96000
c[ [3, 2] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^10 + 2375196*b^9 + 8738256*b^8 + 19398144*b^7 + 28694712*b^6 + 29412480*b^5 + 21174384*b^4 + 10496316*b^3 + 3468480*b^2 + 693696*b
c[ [3, 2] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 159984*b^11 + 1426632*b^10 + 5927652*b^9 + 15008934*b^8 + 25656210*b^7 + 30994764*b^6 + 26982072*b^5 + 16878168*b^4 + 7456350*b^3 + 2192520*b^2 + 382500*b + 63750
c[ [3, 2] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 199944*b^10 + 1583220*b^9 + 5825958*b^8 + 12936360*b^7 + 19140780*b^6 + 19624092*b^5 + 14130444*b^4 + 7005846*b^3 + 2315490*b^2 + 463098*b
c[ [3, 2] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^11 + 133384*b^10 + 1055732*b^9 + 3884266*b^8 + 8623243*b^7 + 12755260*b^6 + 13071730*b^5 + 9406840*b^4 + 4660285*b^3 + 1539050*b^2 + 307810*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 230400*b^12 + 2284800*b^11 + 10590384*b^10 + 30151608*b^9 + 58576320*b^8 + 81632040*b^7 + 83589264*b^6 + 63274896*b^5 + 35148720*b^4 + 13926744*b^3 + 3762000*b^2 + 627000*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 288000*b^11 + 2568000*b^10 + 10667064*b^9 + 27002136*b^8 + 46149936*b^7 + 55752768*b^6 + 48544656*b^5 + 30378624*b^4 + 13428840*b^3 + 3952968*b^2 + 691200*b + 115200
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 360000*b^10 + 2852880*b^9 + 10498344*b^8 + 23305296*b^7 + 34469112*b^6 + 35324088*b^5 + 25425696*b^4 + 12601704*b^3 + 4163520*b^2 + 832704*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 447120*b^9 + 3104340*b^8 + 9982152*b^7 + 19099044*b^6 + 23937600*b^5 + 20198400*b^4 + 11551872*b^3 + 4235808*b^2 + 898560*b + 179712
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 192000*b^11 + 1712016*b^10 + 7113288*b^9 + 18013068*b^8 + 30800292*b^7 + 37227000*b^6 + 32429616*b^5 + 20303664*b^4 + 8978940*b^3 + 2643888*b^2 + 462600*b + 77100
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 240000*b^10 + 1900056*b^9 + 6989100*b^8 + 15512688*b^7 + 22944600*b^6 + 23517816*b^5 + 16932312*b^4 + 8395308*b^3 + 2774820*b^2 + 554964*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^9 + 2077596*b^8 + 6670836*b^7 + 12750396*b^6 + 15970596*b^5 + 13471812*b^4 + 7705392*b^3 + 2827788*b^2 + 600960*b + 120192
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 159984*b^10 + 1266696*b^9 + 4661028*b^8 + 10350150*b^7 + 15316440*b^6 + 15706980*b^5 + 11313744*b^4 + 5611866*b^3 + 1855620*b^2 + 371124*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 199944*b^9 + 1383444*b^8 + 4440774*b^7 + 8487522*b^6 + 10631994*b^5 + 8969334*b^4 + 5129520*b^3 + 1881420*b^2 + 399360*b + 79872
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^10 + 133320*b^9 + 922292*b^8 + 2961594*b^7 + 5663571*b^6 + 7099173*b^5 + 5993679*b^4 + 3430866*b^3 + 1259919*b^2 + 268135*b + 53627
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 192000*b^10 + 1520016*b^9 + 5589384*b^8 + 12400428*b^7 + 18331920*b^6 + 18779688*b^5 + 13513824*b^4 + 6696756*b^3 + 2212200*b^2 + 442440*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 240000*b^9 + 1663896*b^8 + 5344620*b^7 + 10216644*b^6 + 12795540*b^5 + 10790412*b^4 + 6169056*b^3 + 2262264*b^2 + 480000*b + 96000
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 296160*b^8 + 1765692*b^7 + 4872336*b^6 + 7843428*b^5 + 8096136*b^4 + 5377752*b^3 + 2296320*b^2 + 574080*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 159984*b^9 + 1106760*b^8 + 3550980*b^7 + 6783078*b^6 + 8492106*b^5 + 7160286*b^4 + 4093572*b^3 + 1501518*b^2 + 318750*b + 63750
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 199944*b^8 + 1186836*b^7 + 3266694*b^6 + 5248464*b^5 + 5410098*b^4 + 3589962*b^3 + 1531368*b^2 + 382842*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 16*b^9 + 133256*b^8 + 789092*b^7 + 2169698*b^6 + 3484103*b^5 + 3590834*b^4 + 2383160*b^3 + 1016756*b^2 + 254189*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 159984*b^8 + 951912*b^7 + 2622996*b^6 + 4217022*b^5 + 4348116*b^4 + 2885184*b^3 + 1230696*b^2 + 307674*b
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 194856*b^7 + 972996*b^6 + 2255838*b^5 + 2956686*b^4 + 2418162*b^3 + 1178790*b^2 + 319488*b + 79872
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 16*b^8 + 133208*b^7 + 660332*b^6 + 1524734*b^5 + 1992209*b^4 + 1625966*b^3 + 792248*b^2 + 214508*b + 53627
c[ [3, 2] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 126432*b^6 + 511176*b^5 + 970056*b^4 + 986448*b^3 + 601704*b^2 + 200568*b
c[ [3, 2] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 207360*b^14 + 2471040*b^13 + 13851360*b^12 + 48252864*b^11 + 116501904*b^10 + 205961904*b^9 + 274699536*b^8 + 280580784*b^7 + 220437600*b^6 + 132483168*b^5 + 59961360*b^4 + 19781520*b^3 + 4517520*b^2 + 645360*b
c[ [3, 2] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 259200*b^13 + 2829600*b^12 + 14484600*b^11 + 45832344*b^10 + 99801552*b^9 + 157674624*b^8 + 185751696*b^7 + 165051264*b^6 + 110570760*b^5 + 55091976*b^4 + 19874880*b^3 + 4884960*b^2 + 725760*b + 103680
c[ [3, 2] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 324000*b^12 + 3213000*b^11 + 14891940*b^10 + 42393144*b^9 + 82341660*b^8 + 114719724*b^7 + 117429456*b^6 + 88854564*b^5 + 49335120*b^4 + 19537344*b^3 + 5274720*b^2 + 879120*b
c[ [3, 2] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 405000*b^11 + 3612060*b^10 + 15007590*b^9 + 37997484*b^8 + 64952286*b^7 + 78474654*b^6 + 68330256*b^5 + 42758214*b^4 + 18899100*b^3 + 5561820*b^2 + 972000*b + 162000
c[ [3, 2] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 505440*b^10 + 4005720*b^9 + 14744700*b^8 + 32742750*b^7 + 48444744*b^6 + 49665060*b^5 + 35761440*b^4 + 17731290*b^3 + 5860620*b^2 + 1172124*b
c[ [3, 2] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 172800*b^13 + 1886400*b^12 + 9656376*b^11 + 30554232*b^10 + 66530328*b^9 + 105104040*b^8 + 123811296*b^7 + 110005584*b^6 + 73689840*b^5 + 36714384*b^4 + 13245120*b^3 + 3255840*b^2 + 483840*b + 69120
c[ [3, 2] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 216000*b^12 + 2142000*b^11 + 9928416*b^10 + 28264824*b^9 + 54901920*b^8 + 76491792*b^7 + 78298464*b^6 + 59244456*b^5 + 32893440*b^4 + 13025568*b^3 + 3516480*b^2 + 586080*b
c[ [3, 2] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 270000*b^11 + 2407500*b^10 + 10002156*b^9 + 25324176*b^8 + 43289772*b^7 + 52303764*b^6 + 45543552*b^5 + 28499928*b^4 + 12597360*b^3 + 3707472*b^2 + 648000*b + 108000
c[ [3, 2] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 337500*b^10 + 2672550*b^9 + 9832746*b^8 + 21827460*b^7 + 32285946*b^6 + 33090078*b^5 + 23819088*b^4 + 11805672*b^3 + 3900600*b^2 + 780120*b
c[ [3, 2] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 144000*b^12 + 1428024*b^11 + 6619092*b^10 + 18843264*b^9 + 36599676*b^8 + 50988792*b^7 + 52188792*b^6 + 39485328*b^5 + 21921360*b^4 + 8680212*b^3 + 2343240*b^2 + 390540*b
c[ [3, 2] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 180000*b^11 + 1605084*b^10 + 6669060*b^9 + 16886640*b^8 + 28868280*b^7 + 34880592*b^6 + 30372360*b^5 + 19005720*b^4 + 8400420*b^3 + 2472084*b^2 + 432000*b + 72000
c[ [3, 2] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 225000*b^10 + 1781544*b^9 + 6555168*b^8 + 14553996*b^7 + 21531984*b^6 + 22073832*b^5 + 15893808*b^4 + 7880172*b^3 + 2604480*b^2 + 520896*b
c[ [3, 2] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 119976*b^11 + 1069884*b^10 + 4445370*b^9 + 11255742*b^8 + 19240836*b^7 + 23246016*b^6 + 20239548*b^5 + 12664032*b^4 + 5597430*b^3 + 1647486*b^2 + 288000*b + 48000
c[ [3, 2] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 149916*b^10 + 1187106*b^9 + 4368216*b^8 + 9698604*b^7 + 14347884*b^6 + 14707032*b^5 + 10587144*b^4 + 5247426*b^3 + 1733760*b^2 + 346752*b
c[ [3, 2] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 24*b^11 + 100140*b^10 + 792270*b^9 + 2914605*b^8 + 6470460*b^7 + 9571578*b^6 + 9810930*b^5 + 7062810*b^4 + 3500925*b^3 + 1156815*b^2 + 231363*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7942776*b^10 + 22612608*b^9 + 43925256*b^8 + 61202976*b^7 + 62653680*b^6 + 47410560*b^5 + 26324640*b^4 + 10424808*b^3 + 2814480*b^2 + 469080*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1926000*b^10 + 8001336*b^9 + 20257440*b^8 + 34627680*b^7 + 41838048*b^6 + 36431568*b^5 + 22798872*b^4 + 10077720*b^3 + 2965944*b^2 + 518400*b + 86400
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 270000*b^10 + 2138580*b^9 + 7868796*b^8 + 17468352*b^7 + 25839036*b^6 + 26484180*b^5 + 19066176*b^4 + 9451584*b^3 + 3123360*b^2 + 624672*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 336420*b^9 + 2331990*b^8 + 7492806*b^7 + 14329740*b^6 + 17956902*b^5 + 15152778*b^4 + 8668848*b^3 + 3181332*b^2 + 676080*b + 135216
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 144000*b^11 + 1284024*b^10 + 5334996*b^9 + 13508940*b^8 + 23095176*b^7 + 27907200*b^6 + 24302328*b^5 + 15208512*b^4 + 6722220*b^3 + 1978044*b^2 + 345600*b + 57600
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 180000*b^10 + 1425084*b^9 + 5242824*b^8 + 11638704*b^7 + 17216928*b^6 + 17648328*b^5 + 12706128*b^4 + 6299172*b^3 + 2081760*b^2 + 416352*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 225000*b^9 + 1557444*b^8 + 5000292*b^7 + 9557616*b^6 + 11971908*b^5 + 10098444*b^4 + 5774400*b^3 + 2117520*b^2 + 449280*b + 89856
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 119976*b^10 + 949980*b^9 + 3495690*b^8 + 7761912*b^7 + 11484276*b^6 + 11773764*b^5 + 8477268*b^4 + 4202682*b^3 + 1388910*b^2 + 277782*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 149916*b^9 + 1037442*b^8 + 3331038*b^7 + 6368358*b^6 + 7979550*b^5 + 6733710*b^4 + 3852456*b^3 + 1413834*b^2 + 300480*b + 60096
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 24*b^10 + 100044*b^9 + 691854*b^8 + 2221269*b^7 + 4246791*b^6 + 5321019*b^5 + 4489533*b^4 + 2567496*b^3 + 941394*b^2 + 199680*b + 39936
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 144000*b^10 + 1140024*b^9 + 4193460*b^8 + 9307680*b^7 + 13766856*b^6 + 14110632*b^5 + 10159080*b^4 + 5036820*b^3 + 1664700*b^2 + 332940*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 180000*b^9 + 1246524*b^8 + 4002468*b^7 + 7650372*b^6 + 9582612*b^5 + 8082948*b^4 + 4622352*b^3 + 1695588*b^2 + 360000*b + 72000
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 223560*b^8 + 1328904*b^7 + 3661596*b^6 + 5888676*b^5 + 6075156*b^4 + 4034556*b^3 + 1722432*b^2 + 430608*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 119976*b^9 + 830076*b^8 + 2664426*b^7 + 5092398*b^6 + 6379158*b^5 + 5381946*b^4 + 3078480*b^3 + 1129620*b^2 + 240000*b + 48000
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 149916*b^8 + 888978*b^7 + 2446296*b^6 + 3930522*b^5 + 4052292*b^4 + 2689836*b^3 + 1147776*b^2 + 286944*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 24*b^9 + 99948*b^8 + 591822*b^7 + 1628061*b^6 + 2616048*b^5 + 2697879*b^4 + 1791723*b^3 + 764940*b^2 + 191235*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 119976*b^8 + 712092*b^7 + 1959978*b^6 + 3149136*b^5 + 3246366*b^4 + 2154438*b^3 + 919128*b^2 + 229782*b
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 147996*b^7 + 735234*b^6 + 1700070*b^5 + 2224116*b^4 + 1817166*b^3 + 886170*b^2 + 240384*b + 60096
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 24*b^8 + 99852*b^7 + 493734*b^6 + 1138905*b^5 + 1487241*b^4 + 1213167*b^3 + 590757*b^2 + 159744*b + 39936
c[ [3, 2] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 24*b^7 + 97236*b^6 + 389850*b^5 + 736335*b^4 + 745935*b^3 + 453321*b^2 + 151107*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 129600*b^12 + 1285200*b^11 + 5957064*b^10 + 16958976*b^9 + 32941392*b^8 + 45895488*b^7 + 46979376*b^6 + 35546424*b^5 + 19735320*b^4 + 7814664*b^3 + 2109600*b^2 + 351600*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 162000*b^11 + 1444500*b^10 + 6001344*b^9 + 15194784*b^8 + 25974672*b^7 + 31383816*b^6 + 27328128*b^5 + 17101572*b^4 + 7559160*b^3 + 2224632*b^2 + 388800*b + 64800
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 202500*b^10 + 1603530*b^9 + 5899824*b^8 + 13097424*b^7 + 19374096*b^6 + 19858356*b^5 + 14296368*b^4 + 7087062*b^3 + 2341980*b^2 + 468396*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 252720*b^9 + 1750140*b^8 + 5620668*b^7 + 10745676*b^6 + 13461660*b^5 + 11355900*b^4 + 6493968*b^3 + 2381652*b^2 + 505440*b + 101088
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 108000*b^11 + 963036*b^10 + 4001340*b^9 + 10131648*b^8 + 17320248*b^7 + 20927376*b^6 + 18222552*b^5 + 11402928*b^4 + 5040060*b^3 + 1483212*b^2 + 259200*b + 43200
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 135000*b^10 + 1068876*b^9 + 3932772*b^8 + 8731260*b^7 + 12916692*b^6 + 13240644*b^5 + 9532656*b^4 + 4725684*b^3 + 1561680*b^2 + 312336*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 168750*b^9 + 1167966*b^8 + 3750342*b^7 + 7169946*b^6 + 8983338*b^5 + 7579950*b^4 + 4336080*b^3 + 1591080*b^2 + 338040*b + 67608
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 89964*b^10 + 712374*b^9 + 2621376*b^8 + 5820300*b^7 + 8610732*b^6 + 8826768*b^5 + 6354648*b^4 + 3149982*b^3 + 1040880*b^2 + 208176*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 112374*b^9 + 777702*b^8 + 2497242*b^7 + 4774302*b^6 + 5981550*b^5 + 5046522*b^4 + 2886144*b^3 + 1058496*b^2 + 224640*b + 44928
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 36*b^10 + 75162*b^9 + 519411*b^8 + 1667289*b^7 + 3187377*b^6 + 3993441*b^5 + 3369561*b^4 + 1927500*b^3 + 707235*b^2 + 150240*b + 30048
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 108000*b^10 + 855036*b^9 + 3145656*b^8 + 6983184*b^7 + 10330176*b^6 + 10589160*b^5 + 7623984*b^4 + 3779796*b^3 + 1249200*b^2 + 249840*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 135000*b^9 + 934416*b^8 + 3000048*b^7 + 5734536*b^6 + 7183536*b^5 + 6060048*b^4 + 3465888*b^3 + 1271472*b^2 + 270000*b + 54000
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 168210*b^8 + 998226*b^7 + 2748354*b^6 + 4417650*b^5 + 4555638*b^4 + 3024330*b^3 + 1290672*b^2 + 322668*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 89964*b^9 + 622518*b^8 + 1998714*b^7 + 3821010*b^6 + 4787370*b^5 + 4039434*b^4 + 2310552*b^3 + 847638*b^2 + 180000*b + 36000
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 112374*b^8 + 666156*b^7 + 1833390*b^6 + 2946636*b^5 + 3038982*b^4 + 2018082*b^3 + 861504*b^2 + 215376*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 36*b^9 + 75018*b^8 + 443979*b^7 + 1221372*b^6 + 1962735*b^5 + 2024046*b^4 + 1343994*b^3 + 573696*b^2 + 143424*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 89964*b^8 + 533382*b^7 + 1467696*b^6 + 2358174*b^5 + 2431284*b^4 + 1613916*b^3 + 688704*b^2 + 172176*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 111654*b^7 + 553110*b^6 + 1277256*b^5 + 1669416*b^4 + 1362744*b^3 + 663912*b^2 + 179712*b + 44928
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 36*b^8 + 74874*b^7 + 369723*b^6 + 852717*b^5 + 1113954*b^4 + 909249*b^3 + 443307*b^2 + 120192*b + 30048
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 36*b^7 + 73770*b^6 + 294303*b^5 + 554586*b^4 + 561093*b^3 + 340560*b^2 + 113520*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 81000*b^10 + 641304*b^9 + 2359548*b^8 + 5238420*b^7 + 7749444*b^6 + 7943916*b^5 + 5719584*b^4 + 2835696*b^3 + 937200*b^2 + 187440*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 101250*b^9 + 700704*b^8 + 2249814*b^7 + 4300842*b^6 + 5387898*b^5 + 4545426*b^4 + 2599680*b^3 + 953670*b^2 + 202500*b + 40500
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 126360*b^8 + 749370*b^7 + 2063004*b^6 + 3316368*b^5 + 3420576*b^4 + 2271420*b^3 + 969624*b^2 + 242406*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 67446*b^9 + 466758*b^8 + 1498818*b^7 + 2865582*b^6 + 3590334*b^5 + 3029322*b^4 + 1732752*b^3 + 635688*b^2 + 135000*b + 27000
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 84186*b^8 + 499002*b^7 + 1373430*b^6 + 2207490*b^5 + 2276514*b^4 + 1511478*b^3 + 645120*b^2 + 161280*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 54*b^9 + 56421*b^8 + 333528*b^7 + 917313*b^6 + 1474128*b^5 + 1520193*b^4 + 1009443*b^3 + 430896*b^2 + 107724*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 67446*b^8 + 399744*b^7 + 1100094*b^6 + 1767960*b^5 + 1823166*b^4 + 1210506*b^3 + 516672*b^2 + 129168*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 83916*b^7 + 415152*b^6 + 958386*b^5 + 1252782*b^4 + 1022958*b^3 + 498738*b^2 + 135216*b + 33804
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 54*b^8 + 56205*b^7 + 277131*b^6 + 638928*b^5 + 834618*b^4 + 681084*b^3 + 331860*b^2 + 89856*b + 22464
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 54*b^7 + 55629*b^6 + 221184*b^5 + 416262*b^4 + 421011*b^3 + 255456*b^2 + 85152*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 50544*b^8 + 299562*b^7 + 824520*b^6 + 1325244*b^5 + 1366548*b^4 + 907128*b^3 + 387096*b^2 + 96774*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 62898*b^7 + 310962*b^6 + 717774*b^5 + 938274*b^4 + 766026*b^3 + 373278*b^2 + 101088*b + 25272
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 81*b^8 + 42339*b^7 + 208314*b^6 + 480048*b^5 + 627171*b^4 + 511902*b^3 + 249510*b^2 + 67608*b + 16902
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 81*b^7 + 41886*b^6 + 166002*b^5 + 312024*b^4 + 315492*b^3 + 191376*b^2 + 63792*b
c[ [3, 2] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 120*b^7 + 31659*b^6 + 124986*b^5 + 234693*b^4 + 237444*b^3 + 144117*b^2 + 48039*b
c[ [3, 2] , [2, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 138240*b^13 + 1509120*b^12 + 7725120*b^11 + 24443472*b^10 + 53223408*b^9 + 84076176*b^8 + 99025776*b^7 + 87959520*b^6 + 58895424*b^5 + 29323680*b^4 + 10568304*b^3 + 2593488*b^2 + 384048*b + 54864
c[ [3, 2] , [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7942800*b^10 + 22613232*b^9 + 43928592*b^8 + 61211808*b^7 + 62667744*b^6 + 47424912*b^5 + 26334240*b^4 + 10429104*b^3 + 2815776*b^2 + 469296*b
c[ [3, 2] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1926000*b^10 + 8000880*b^9 + 20255112*b^8 + 34622256*b^7 + 41830752*b^6 + 36425568*b^5 + 22795752*b^4 + 10076640*b^3 + 2965728*b^2 + 518400*b + 86400
c[ [3, 2] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 270000*b^10 + 2139120*b^9 + 7871160*b^8 + 17473272*b^7 + 25845000*b^6 + 26488632*b^5 + 19068288*b^4 + 9452112*b^3 + 3123360*b^2 + 624672*b
c[ [3, 2] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 335880*b^9 + 2330460*b^8 + 7491390*b^7 + 14331450*b^6 + 17962626*b^5 + 15159390*b^4 + 8672880*b^3 + 3182340*b^2 + 676080*b + 135216
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 115200*b^12 + 1142400*b^11 + 5295168*b^10 + 15074280*b^9 + 29278224*b^8 + 40784952*b^7 + 41735952*b^6 + 31564656*b^5 + 17513040*b^4 + 6928536*b^3 + 1868688*b^2 + 311448*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 144000*b^11 + 1284000*b^10 + 5334888*b^9 + 13509096*b^8 + 23096928*b^7 + 27911760*b^6 + 24308688*b^5 + 15213792*b^4 + 6724680*b^3 + 1978536*b^2 + 345600*b + 57600
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 180000*b^10 + 1425000*b^9 + 5242008*b^8 + 11635992*b^7 + 17212248*b^6 + 17643576*b^5 + 12703392*b^4 + 6298488*b^3 + 2081760*b^2 + 416352*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 225000*b^9 + 1557600*b^8 + 5000328*b^7 + 9556320*b^6 + 11968584*b^5 + 10094424*b^4 + 5771904*b^3 + 2116896*b^2 + 449280*b + 89856
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 96000*b^11 + 856032*b^10 + 3556752*b^9 + 9005628*b^8 + 15393612*b^7 + 18595080*b^6 + 16184928*b^5 + 10121232*b^4 + 4469100*b^3 + 1312920*b^2 + 228600*b + 38100
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 120000*b^10 + 950112*b^9 + 3496116*b^8 + 7763088*b^7 + 11486808*b^6 + 11777352*b^5 + 8480520*b^4 + 4204620*b^3 + 1389660*b^2 + 277932*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 150000*b^9 + 1037892*b^8 + 3332100*b^7 + 6369948*b^6 + 7981476*b^5 + 6735444*b^4 + 3853392*b^3 + 1414068*b^2 + 300480*b + 60096
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 79968*b^10 + 633216*b^9 + 2330088*b^8 + 5173290*b^7 + 7652352*b^6 + 7841748*b^5 + 5642184*b^4 + 2794386*b^3 + 922560*b^2 + 184512*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 99888*b^9 + 691272*b^8 + 2219934*b^7 + 4244898*b^6 + 5319498*b^5 + 4488942*b^4 + 2567424*b^3 + 941376*b^2 + 199680*b + 39936
c[ [3, 2] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^10 + 66816*b^9 + 461728*b^8 + 1482124*b^7 + 2833167*b^6 + 3548821*b^5 + 2992935*b^4 + 1710430*b^3 + 626365*b^2 + 132505*b + 26501
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 115200*b^11 + 1027200*b^10 + 4267968*b^9 + 10808568*b^8 + 18484152*b^7 + 22346352*b^6 + 19473216*b^5 + 12197184*b^4 + 5396760*b^3 + 1590192*b^2 + 278640*b + 46440
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 144000*b^10 + 1140000*b^9 + 4192728*b^8 + 9304464*b^7 + 13760064*b^6 + 14102208*b^5 + 10152720*b^4 + 5033880*b^3 + 1663800*b^2 + 332760*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 180000*b^9 + 1247160*b^8 + 4004928*b^7 + 7654848*b^6 + 9587280*b^5 + 8085792*b^4 + 4623456*b^3 + 1695864*b^2 + 360000*b + 72000
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 222840*b^8 + 1326840*b^7 + 3658800*b^6 + 5887296*b^5 + 6075984*b^4 + 4036176*b^3 + 1723584*b^2 + 430896*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 96000*b^10 + 760032*b^9 + 2796624*b^8 + 6210612*b^7 + 9192480*b^6 + 9429960*b^5 + 6795600*b^4 + 3372900*b^3 + 1116000*b^2 + 223200*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 120000*b^9 + 830112*b^8 + 2663868*b^7 + 5090100*b^6 + 6375156*b^5 + 5377980*b^4 + 3076224*b^3 + 1129056*b^2 + 240000*b + 48000
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 150000*b^8 + 889692*b^7 + 2447928*b^6 + 3932076*b^5 + 4052640*b^4 + 2689056*b^3 + 1147008*b^2 + 286752*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 79968*b^9 + 553344*b^8 + 1777032*b^7 + 3398814*b^6 + 4261482*b^5 + 3599118*b^4 + 2060892*b^3 + 757098*b^2 + 161250*b + 32250
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 99888*b^8 + 591720*b^7 + 1627722*b^6 + 2615244*b^5 + 2697126*b^4 + 1791486*b^3 + 764952*b^2 + 191238*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^9 + 66688*b^8 + 394656*b^7 + 1086004*b^6 + 1746201*b^5 + 1802320*b^4 + 1198242*b^3 + 512116*b^2 + 128029*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 96000*b^9 + 664032*b^8 + 2129616*b^7 + 4065852*b^6 + 5087412*b^5 + 4287036*b^4 + 2449656*b^3 + 898164*b^2 + 190500*b + 38100
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 120000*b^8 + 712992*b^7 + 1962996*b^6 + 3153960*b^5 + 3250764*b^4 + 2156604*b^3 + 919728*b^2 + 229932*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 147120*b^7 + 732996*b^6 + 1697196*b^5 + 2222304*b^4 + 1816716*b^3 + 886020*b^2 + 240384*b + 60096
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 79968*b^8 + 473472*b^7 + 1301112*b^6 + 2087778*b^5 + 2150160*b^4 + 1425876*b^3 + 607848*b^2 + 151962*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 99888*b^7 + 494520*b^6 + 1140918*b^5 + 1489530*b^4 + 1214706*b^3 + 591270*b^2 + 159744*b + 39936
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 32*b^8 + 66560*b^7 + 328072*b^6 + 755504*b^5 + 985453*b^4 + 803444*b^3 + 391486*b^2 + 106004*b + 26501
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 79968*b^7 + 397392*b^6 + 918480*b^5 + 1200570*b^4 + 979896*b^3 + 477132*b^2 + 129000*b + 32250
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 96096*b^6 + 387312*b^5 + 733542*b^4 + 744546*b^3 + 453330*b^2 + 151110*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 32*b^7 + 66456*b^6 + 265076*b^5 + 499146*b^4 + 504338*b^3 + 305718*b^2 + 101906*b
c[ [3, 2] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 8*b^6 + 61380*b^5 + 190814*b^4 + 285369*b^3 + 208937*b^2 + 79503*b + 26501
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 86400*b^11 + 770400*b^10 + 3200952*b^9 + 8105544*b^8 + 13858368*b^7 + 16747440*b^6 + 14585712*b^5 + 9128688*b^4 + 4035000*b^3 + 1187160*b^2 + 207360*b + 34560
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 108000*b^10 + 855000*b^9 + 3145272*b^8 + 6981888*b^7 + 10327944*b^6 + 10586904*b^5 + 7622688*b^4 + 3779472*b^3 + 1249200*b^2 + 249840*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 135000*b^9 + 934560*b^8 + 3000432*b^7 + 5734896*b^6 + 7183536*b^5 + 6059712*b^4 + 3465600*b^3 + 1271400*b^2 + 270000*b + 54000
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 167940*b^8 + 997290*b^7 + 2746350*b^6 + 4414752*b^5 + 4552758*b^4 + 3022362*b^3 + 1289808*b^2 + 322452*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 72000*b^10 + 570048*b^9 + 2097564*b^8 + 4657536*b^7 + 6891480*b^6 + 7065672*b^5 + 5087736*b^4 + 2522484*b^3 + 833700*b^2 + 166740*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 90000*b^9 + 622668*b^8 + 1998900*b^7 + 3820956*b^6 + 4787076*b^5 + 4039140*b^4 + 2310384*b^3 + 847596*b^2 + 180000*b + 36000
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 112500*b^8 + 666888*b^7 + 1835172*b^6 + 2949096*b^5 + 3041268*b^4 + 2019516*b^3 + 862080*b^2 + 215520*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 59952*b^9 + 414888*b^8 + 1332402*b^7 + 2547918*b^6 + 3193158*b^5 + 2694882*b^4 + 1541568*b^3 + 565392*b^2 + 120000*b + 24000
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 74832*b^8 + 443382*b^7 + 1220076*b^6 + 1960806*b^5 + 2022240*b^4 + 1342944*b^3 + 573312*b^2 + 143328*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 48*b^9 + 50160*b^8 + 296508*b^7 + 815619*b^6 + 1311018*b^5 + 1352373*b^4 + 898329*b^3 + 383604*b^2 + 95901*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 72000*b^9 + 498048*b^8 + 1598292*b^7 + 3054108*b^6 + 3825276*b^5 + 3227028*b^4 + 1845888*b^3 + 677472*b^2 + 144000*b + 28800
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 90000*b^8 + 533748*b^7 + 1468608*b^6 + 2359260*b^5 + 2432040*b^4 + 1614168*b^3 + 688704*b^2 + 172176*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 111420*b^7 + 552588*b^6 + 1276512*b^5 + 1668624*b^4 + 1362240*b^3 + 663744*b^2 + 179712*b + 44928
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 59952*b^8 + 355080*b^7 + 976662*b^6 + 1569012*b^5 + 1617882*b^4 + 1074402*b^3 + 458664*b^2 + 114666*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 74832*b^7 + 369954*b^6 + 853434*b^5 + 1114740*b^4 + 909762*b^3 + 443478*b^2 + 120192*b + 30048
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 48*b^8 + 49968*b^7 + 246156*b^6 + 567213*b^5 + 740667*b^4 + 604383*b^3 + 294645*b^2 + 79872*b + 19968
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 59952*b^7 + 296712*b^6 + 684474*b^5 + 893622*b^4 + 728862*b^3 + 354954*b^2 + 96000*b + 24000
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 73392*b^6 + 293646*b^5 + 553932*b^4 + 560526*b^3 + 340272*b^2 + 113424*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 48*b^7 + 49776*b^6 + 197712*b^5 + 371709*b^4 + 375447*b^3 + 227511*b^2 + 75837*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 48*b^6 + 47724*b^5 + 146766*b^4 + 218052*b^3 + 158946*b^2 + 59904*b + 19968
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 54000*b^9 + 373572*b^8 + 1199220*b^7 + 2292276*b^6 + 2871732*b^5 + 2422932*b^4 + 1385904*b^3 + 508476*b^2 + 108000*b + 21600
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 67500*b^8 + 400032*b^7 + 1100700*b^6 + 1768608*b^5 + 1823580*b^4 + 1210644*b^3 + 516672*b^2 + 129168*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 83970*b^7 + 415554*b^6 + 959334*b^5 + 1253886*b^4 + 1023714*b^3 + 498990*b^2 + 135216*b + 33804
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 44928*b^8 + 266178*b^7 + 732492*b^6 + 1177314*b^5 + 1214328*b^4 + 806520*b^3 + 344352*b^2 + 86088*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 55998*b^7 + 276678*b^6 + 638280*b^5 + 833904*b^4 + 680616*b^3 + 331704*b^2 + 89856*b + 22464
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 72*b^8 + 37644*b^7 + 185127*b^6 + 426519*b^5 + 557166*b^4 + 454755*b^3 + 221697*b^2 + 60096*b + 15024
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 44928*b^7 + 222006*b^6 + 512022*b^5 + 668676*b^4 + 545598*b^3 + 265866*b^2 + 72000*b + 18000
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 55458*b^6 + 221064*b^5 + 416436*b^4 + 421278*b^3 + 255672*b^2 + 85224*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 72*b^7 + 37356*b^6 + 147909*b^5 + 277794*b^4 + 280617*b^3 + 170064*b^2 + 56688*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 72*b^6 + 36348*b^5 + 110985*b^4 + 164298*b^3 + 119709*b^2 + 45072*b + 15024
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 33642*b^7 + 166170*b^6 + 383376*b^5 + 500988*b^4 + 408960*b^3 + 199320*b^2 + 54000*b + 13500
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 41610*b^6 + 165492*b^5 + 311502*b^4 + 315096*b^3 + 191214*b^2 + 63738*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 108*b^7 + 28203*b^6 + 111252*b^5 + 208728*b^4 + 210939*b^3 + 127890*b^2 + 42630*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 108*b^6 + 27513*b^5 + 83475*b^4 + 123156*b^3 + 89658*b^2 + 33696*b + 11232
c[ [3, 2] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 159*b^6 + 20907*b^5 + 62985*b^4 + 92607*b^3 + 67431*b^2 + 25353*b + 8451
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 57600*b^10 + 456000*b^9 + 1677936*b^8 + 3726840*b^7 + 5517984*b^6 + 5663568*b^5 + 4084608*b^4 + 2029512*b^3 + 672240*b^2 + 134448*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 72000*b^9 + 498000*b^8 + 1597656*b^7 + 3051912*b^6 + 3821544*b^5 + 3223320*b^4 + 1843776*b^3 + 676944*b^2 + 144000*b + 28800
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 90000*b^8 + 534120*b^7 + 1469736*b^6 + 2360784*b^5 + 2433192*b^4 + 1614552*b^3 + 688704*b^2 + 172176*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 110880*b^7 + 551100*b^6 + 1274160*b^5 + 1666308*b^4 + 1360872*b^3 + 663288*b^2 + 179712*b + 44928
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 48000*b^9 + 332064*b^8 + 1066344*b^7 + 2039820*b^6 + 2558580*b^5 + 2162364*b^4 + 1239432*b^3 + 456108*b^2 + 97500*b + 19500
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 60000*b^8 + 355224*b^7 + 976572*b^6 + 1568112*b^5 + 1616436*b^4 + 1073220*b^3 + 458064*b^2 + 114516*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 75000*b^7 + 370884*b^6 + 855396*b^5 + 1116816*b^4 + 911076*b^3 + 443916*b^2 + 120192*b + 30048
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 39936*b^8 + 236592*b^7 + 651372*b^6 + 1047942*b^5 + 1082604*b^4 + 720696*b^3 + 308424*b^2 + 77106*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 49776*b^7 + 245604*b^6 + 566070*b^5 + 739038*b^4 + 603114*b^3 + 294222*b^2 + 79872*b + 19968
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 64*b^8 + 33472*b^7 + 164600*b^6 + 379494*b^5 + 496405*b^4 + 405966*b^3 + 198616*b^2 + 54252*b + 13563
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 48000*b^8 + 284064*b^7 + 779928*b^6 + 1250124*b^5 + 1286040*b^4 + 851760*b^3 + 362640*b^2 + 90660*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 60000*b^7 + 297384*b^6 + 686220*b^5 + 895740*b^4 + 730356*b^3 + 355452*b^2 + 96000*b + 24000
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 72840*b^6 + 292500*b^5 + 552648*b^4 + 559644*b^3 + 339984*b^2 + 113328*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 39936*b^7 + 196848*b^6 + 452892*b^5 + 589866*b^4 + 480204*b^3 + 233568*b^2 + 63000*b + 15750
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 49776*b^6 + 198228*b^5 + 372930*b^4 + 376530*b^3 + 228078*b^2 + 76026*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 64*b^7 + 33216*b^6 + 131060*b^5 + 245452*b^4 + 247136*b^3 + 149292*b^2 + 49764*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 39936*b^6 + 159912*b^5 + 301608*b^4 + 304944*b^3 + 184968*b^2 + 61656*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 46968*b^5 + 145440*b^4 + 216912*b^3 + 158376*b^2 + 59904*b + 19968
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 64*b^6 + 32996*b^5 + 100758*b^4 + 149087*b^3 + 108451*b^2 + 40689*b + 13563
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 28*b^5 + 29158*b^4 + 65173*b^3 + 72030*b^2 + 36015*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 36000*b^8 + 213096*b^7 + 585828*b^6 + 940704*b^5 + 969708*b^4 + 643836*b^3 + 274800*b^2 + 68700*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 45000*b^7 + 222396*b^6 + 512772*b^5 + 669336*b^4 + 545940*b^3 + 265980*b^2 + 72000*b + 18000
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 55440*b^6 + 221280*b^5 + 416976*b^4 + 421728*b^3 + 255888*b^2 + 85296*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 29904*b^7 + 147516*b^6 + 340002*b^5 + 443946*b^4 + 362334*b^3 + 176778*b^2 + 48000*b + 12000
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 37164*b^6 + 147642*b^5 + 277596*b^4 + 280398*b^3 + 169920*b^2 + 56640*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 96*b^7 + 25080*b^6 + 98778*b^5 + 185175*b^4 + 187035*b^3 + 113337*b^2 + 37779*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 29904*b^6 + 118980*b^5 + 223710*b^4 + 225750*b^3 + 136674*b^2 + 45558*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 36084*b^5 + 110742*b^4 + 164340*b^3 + 119730*b^2 + 45072*b + 15024
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 96*b^6 + 24696*b^5 + 74796*b^4 + 110184*b^3 + 80052*b^2 + 29952*b + 9984
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 96*b^5 + 22962*b^4 + 50709*b^3 + 55494*b^2 + 27747*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 22356*b^6 + 88734*b^5 + 166800*b^4 + 168510*b^3 + 102132*b^2 + 34044*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 27222*b^5 + 83070*b^4 + 122928*b^3 + 89544*b^2 + 33696*b + 11232
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 144*b^6 + 18690*b^5 + 56235*b^4 + 82602*b^3 + 60081*b^2 + 22536*b + 7512
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 144*b^5 + 17598*b^4 + 38430*b^3 + 41664*b^2 + 20832*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 210*b^5 + 13521*b^4 + 29220*b^3 + 31398*b^2 + 15699*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 24000*b^7 + 118128*b^6 + 271248*b^5 + 352404*b^4 + 286176*b^3 + 138792*b^2 + 37200*b + 9300
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 30000*b^6 + 119568*b^5 + 224844*b^4 + 226692*b^3 + 137124*b^2 + 45708*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 35880*b^5 + 110580*b^4 + 164424*b^3 + 119772*b^2 + 45072*b + 15024
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 19872*b^6 + 78504*b^5 + 146892*b^4 + 147516*b^3 + 88884*b^2 + 29628*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 24552*b^5 + 74796*b^4 + 110472*b^3 + 80196*b^2 + 29952*b + 9984
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 128*b^6 + 16624*b^5 + 49686*b^4 + 72593*b^3 + 52469*b^2 + 19407*b + 6469
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 19872*b^5 + 61068*b^4 + 90642*b^3 + 65946*b^2 + 24750*b + 8250
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 22500*b^4 + 50154*b^3 + 55308*b^2 + 27654*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 128*b^5 + 16166*b^4 + 35329*b^3 + 38326*b^2 + 19163*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 74*b^4 + 13161*b^3 + 19630*b^2 + 12938*b + 6469
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 14808*b^5 + 45048*b^4 + 66480*b^3 + 48240*b^2 + 18000*b + 6000
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 17280*b^4 + 38088*b^3 + 41616*b^2 + 20808*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 192*b^5 + 12204*b^4 + 26289*b^3 + 28170*b^2 + 14085*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 192*b^4 + 10539*b^3 + 15531*b^2 + 9984*b + 4992
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 276*b^4 + 8244*b^3 + 12000*b^2 + 7512*b + 3756
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 9744*b^4 + 21558*b^3 + 23628*b^2 + 11814*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 10170*b^3 + 15162*b^2 + 9984*b + 4992
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 256*b^4 + 7737*b^3 + 11284*b^2 + 7094*b + 3547
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 175*b^3 + 5222*b^2 + 5222*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 360*b^3 + 4359*b^2 + 4359*b
c[ [3, 2] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 345*b^2 + 1461*b + 1461
c[ [3, 2] , [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1808928*b^9 + 3513312*b^8 + 4893600*b^7 + 5006592*b^6 + 3784896*b^5 + 2098560*b^4 + 829440*b^3 + 223488*b^2 + 37248*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 640200*b^9 + 1621248*b^8 + 2772264*b^7 + 3350760*b^6 + 2918784*b^5 + 1827048*b^4 + 807600*b^3 + 237552*b^2 + 41472*b + 6912
c[ [3, 2] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 171000*b^9 + 628980*b^8 + 1396068*b^7 + 2065020*b^6 + 2116788*b^5 + 1524192*b^4 + 755808*b^3 + 249840*b^2 + 49968*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 27000*b^9 + 187020*b^8 + 600510*b^7 + 1147818*b^6 + 1437762*b^5 + 1212798*b^4 + 693552*b^3 + 254388*b^2 + 54000*b + 10800
c[ [3, 2] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 33480*b^8 + 199260*b^7 + 549390*b^6 + 884106*b^5 + 912834*b^4 + 606846*b^3 + 259344*b^2 + 64836*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426792*b^9 + 1080624*b^8 + 1847064*b^7 + 2230896*b^6 + 1941168*b^5 + 1213248*b^4 + 535200*b^3 + 156936*b^2 + 27216*b + 4536
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 419472*b^8 + 931488*b^7 + 1378488*b^6 + 1413624*b^5 + 1018128*b^4 + 504912*b^3 + 166920*b^2 + 33384*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 124500*b^8 + 399552*b^7 + 763572*b^6 + 956520*b^5 + 807048*b^4 + 461664*b^3 + 169416*b^2 + 36000*b + 7200
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 22500*b^8 + 133350*b^7 + 366732*b^6 + 588834*b^5 + 606648*b^4 + 402360*b^3 + 171552*b^2 + 42888*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76008*b^9 + 279684*b^8 + 620940*b^7 + 918408*b^6 + 940896*b^5 + 676632*b^4 + 334848*b^3 + 110460*b^2 + 22092*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83028*b^8 + 266640*b^7 + 509952*b^6 + 639240*b^5 + 539616*b^4 + 308688*b^3 + 113172*b^2 + 24000*b + 4800
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 88848*b^7 + 244476*b^6 + 392988*b^5 + 405540*b^4 + 269580*b^3 + 115200*b^2 + 28800*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 7992*b^9 + 55308*b^8 + 177618*b^7 + 339576*b^6 + 425316*b^5 + 358548*b^4 + 204708*b^3 + 74802*b^2 + 15750*b + 3150
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 9972*b^8 + 59082*b^7 + 162630*b^6 + 261462*b^5 + 269718*b^4 + 179142*b^3 + 76488*b^2 + 19122*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 8*b^9 + 6700*b^8 + 39582*b^7 + 108865*b^6 + 174939*b^5 + 180319*b^4 + 119625*b^3 + 51016*b^2 + 12754*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 335592*b^8 + 745416*b^7 + 1103760*b^6 + 1132992*b^5 + 817200*b^4 + 406080*b^3 + 134520*b^2 + 26904*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 99600*b^8 + 319512*b^7 + 610320*b^6 + 764232*b^5 + 644616*b^4 + 368736*b^3 + 135384*b^2 + 28800*b + 5760
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 18000*b^8 + 106860*b^7 + 294072*b^6 + 472380*b^5 + 486912*b^4 + 323136*b^3 + 137856*b^2 + 34464*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 22140*b^7 + 110190*b^6 + 254976*b^5 + 333750*b^4 + 272916*b^3 + 133308*b^2 + 36288*b + 9072
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66408*b^8 + 213252*b^7 + 407952*b^6 + 511752*b^5 + 432552*b^4 + 247944*b^3 + 91236*b^2 + 19500*b + 3900
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 71028*b^7 + 195228*b^6 + 313428*b^5 + 323052*b^4 + 214476*b^3 + 91536*b^2 + 22884*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^7 + 74148*b^6 + 170916*b^5 + 222960*b^4 + 181668*b^3 + 88332*b^2 + 23808*b + 5952
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 7992*b^8 + 47340*b^7 + 130338*b^6 + 209718*b^5 + 216702*b^4 + 144306*b^3 + 61776*b^2 + 15444*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 9972*b^7 + 49194*b^6 + 113400*b^5 + 148122*b^4 + 120996*b^3 + 59148*b^2 + 16128*b + 4032
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 8*b^8 + 6668*b^7 + 32830*b^6 + 75713*b^5 + 99016*b^4 + 80915*b^3 + 39511*b^2 + 10748*b + 2687
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 56808*b^7 + 155940*b^6 + 249900*b^5 + 257052*b^4 + 170244*b^3 + 72480*b^2 + 18120*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 12000*b^7 + 59508*b^6 + 137328*b^5 + 179244*b^4 + 146136*b^3 + 71112*b^2 + 19200*b + 4800
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 14520*b^6 + 58416*b^5 + 110496*b^4 + 112008*b^3 + 68112*b^2 + 22704*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 7992*b^7 + 39372*b^6 + 90546*b^5 + 117888*b^4 + 95958*b^3 + 46686*b^2 + 12600*b + 3150
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 9972*b^6 + 39690*b^5 + 74622*b^4 + 75276*b^3 + 45558*b^2 + 15186*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 8*b^7 + 6636*b^6 + 26198*b^5 + 49077*b^4 + 49421*b^3 + 29859*b^2 + 9953*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 7992*b^6 + 32028*b^5 + 60426*b^4 + 61098*b^3 + 37062*b^2 + 12354*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 9348*b^5 + 29010*b^4 + 43356*b^3 + 31758*b^2 + 12096*b + 4032
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b^6 + 6612*b^5 + 20186*b^4 + 29835*b^3 + 21635*b^2 + 8061*b + 2687
c[ [3, 2] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 5784*b^4 + 12936*b^3 + 14304*b^2 + 7152*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251688*b^8 + 558912*b^7 + 827136*b^6 + 848256*b^5 + 610992*b^4 + 303048*b^3 + 100200*b^2 + 20040*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 74700*b^8 + 239748*b^7 + 458208*b^6 + 574020*b^5 + 484332*b^4 + 277056*b^3 + 101664*b^2 + 21600*b + 4320
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 13500*b^8 + 80010*b^7 + 220098*b^6 + 353556*b^5 + 364482*b^4 + 241950*b^3 + 103248*b^2 + 25812*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 16740*b^7 + 82890*b^6 + 191292*b^5 + 249822*b^4 + 203760*b^3 + 99168*b^2 + 26784*b + 6696
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49812*b^8 + 159960*b^7 + 305904*b^6 + 383424*b^5 + 323640*b^4 + 185136*b^3 + 67884*b^2 + 14400*b + 2880
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 53292*b^7 + 146604*b^6 + 235584*b^5 + 242988*b^4 + 161412*b^3 + 68928*b^2 + 17232*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 11250*b^7 + 55572*b^6 + 128196*b^5 + 167514*b^4 + 136800*b^3 + 66768*b^2 + 18144*b + 4536
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 5988*b^8 + 35478*b^7 + 97674*b^6 + 157074*b^5 + 162090*b^4 + 107706*b^3 + 46008*b^2 + 11502*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7458*b^7 + 36804*b^6 + 84870*b^5 + 110856*b^4 + 90438*b^3 + 44034*b^2 + 11904*b + 2976
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 12*b^8 + 5034*b^7 + 24735*b^6 + 57012*b^5 + 74547*b^4 + 60894*b^3 + 29706*b^2 + 8064*b + 2016
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 42612*b^7 + 117132*b^6 + 188076*b^5 + 193884*b^4 + 128748*b^3 + 54960*b^2 + 13740*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 9000*b^7 + 44472*b^6 + 102516*b^5 + 133788*b^4 + 109116*b^3 + 53172*b^2 + 14400*b + 3600
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 11070*b^6 + 44172*b^5 + 83184*b^4 + 84042*b^3 + 50940*b^2 + 16980*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 5988*b^7 + 29526*b^6 + 68040*b^5 + 88830*b^4 + 72492*b^3 + 35364*b^2 + 9600*b + 2400
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 7458*b^6 + 29622*b^5 + 55704*b^4 + 56292*b^3 + 34128*b^2 + 11376*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 12*b^7 + 4986*b^6 + 19671*b^5 + 36897*b^4 + 37266*b^3 + 22581*b^2 + 7527*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5988*b^6 + 23814*b^5 + 44754*b^4 + 45132*b^3 + 27306*b^2 + 9102*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 7218*b^5 + 22140*b^4 + 32820*b^3 + 23850*b^2 + 8928*b + 2976
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 12*b^6 + 4938*b^5 + 14979*b^4 + 22098*b^3 + 16089*b^2 + 6048*b + 2016
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 12*b^5 + 4590*b^4 + 10149*b^3 + 11118*b^2 + 5559*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 31968*b^7 + 87936*b^6 + 141288*b^5 + 145680*b^4 + 96720*b^3 + 41280*b^2 + 10320*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6750*b^7 + 33318*b^6 + 76830*b^5 + 100350*b^4 + 81882*b^3 + 39894*b^2 + 10800*b + 2700
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 8370*b^6 + 33294*b^5 + 62682*b^4 + 63426*b^3 + 38502*b^2 + 12834*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4482*b^7 + 22116*b^6 + 51018*b^5 + 66684*b^4 + 54450*b^3 + 26550*b^2 + 7200*b + 1800
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5562*b^6 + 22062*b^5 + 41472*b^4 + 41916*b^3 + 25416*b^2 + 8472*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 18*b^7 + 3777*b^6 + 14859*b^5 + 27864*b^4 + 28182*b^3 + 17100*b^2 + 5700*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 4482*b^6 + 17778*b^5 + 33408*b^4 + 33744*b^3 + 20448*b^2 + 6816*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 5472*b^5 + 16698*b^4 + 24720*b^3 + 18030*b^2 + 6804*b + 2268
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 18*b^6 + 3705*b^5 + 11172*b^4 + 16422*b^3 + 11931*b^2 + 4464*b + 1488
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 18*b^5 + 3513*b^4 + 7689*b^3 + 8352*b^2 + 4176*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3348*b^6 + 13272*b^5 + 24966*b^4 + 25278*b^3 + 15354*b^2 + 5118*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 4092*b^5 + 12426*b^4 + 18342*b^3 + 13356*b^2 + 5022*b + 1674
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 27*b^6 + 2820*b^5 + 8454*b^4 + 12402*b^3 + 9036*b^2 + 3402*b + 1134
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 27*b^5 + 2673*b^4 + 5793*b^3 + 6240*b^2 + 3120*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 39*b^5 + 2055*b^4 + 4401*b^3 + 4692*b^2 + 2346*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127944*b^7 + 244848*b^6 + 307392*b^5 + 260160*b^4 + 149424*b^3 + 55176*b^2 + 11880*b + 2376
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 42600*b^7 + 117024*b^6 + 187776*b^5 + 193488*b^4 + 128448*b^3 + 54816*b^2 + 13704*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 9000*b^7 + 44520*b^6 + 102624*b^5 + 133872*b^4 + 109152*b^3 + 53184*b^2 + 14400*b + 3600
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 10980*b^6 + 43950*b^5 + 82848*b^4 + 83694*b^3 + 50724*b^2 + 16908*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28416*b^7 + 78228*b^6 + 125916*b^5 + 130236*b^4 + 86868*b^3 + 37248*b^2 + 9312*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 29556*b^6 + 68040*b^5 + 88740*b^4 + 72384*b^3 + 35328*b^2 + 9600*b + 2400
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 7500*b^6 + 29796*b^5 + 56016*b^4 + 56568*b^3 + 34272*b^2 + 11424*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 3984*b^7 + 19656*b^6 + 45390*b^5 + 59460*b^4 + 48738*b^3 + 23946*b^2 + 6600*b + 1650
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4944*b^6 + 19554*b^5 + 36690*b^4 + 37020*b^3 + 22410*b^2 + 7470*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^7 + 3360*b^6 + 13220*b^5 + 24841*b^4 + 25223*b^3 + 15363*b^2 + 5121*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 23616*b^6 + 54204*b^5 + 70392*b^4 + 57156*b^3 + 27732*b^2 + 7440*b + 1860
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 6000*b^6 + 23916*b^5 + 44964*b^4 + 45312*b^3 + 27396*b^2 + 9132*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 7140*b^5 + 22008*b^4 + 32712*b^3 + 23796*b^2 + 8928*b + 2976
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3984*b^6 + 15720*b^5 + 29394*b^4 + 29502*b^3 + 17766*b^2 + 5922*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 4944*b^5 + 15054*b^4 + 22236*b^3 + 16158*b^2 + 6048*b + 2016
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 16*b^6 + 3296*b^5 + 9864*b^4 + 14417*b^3 + 10411*b^2 + 3843*b + 1281
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 3984*b^5 + 12240*b^4 + 18162*b^3 + 13206*b^2 + 4950*b + 1650
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 4488*b^4 + 9990*b^3 + 11004*b^2 + 5502*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 16*b^5 + 3244*b^4 + 7102*b^3 + 7716*b^2 + 3858*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 4*b^4 + 2626*b^3 + 3907*b^2 + 2562*b + 1281
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 17724*b^6 + 40800*b^5 + 53220*b^4 + 43416*b^3 + 21192*b^2 + 5760*b + 1440
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4500*b^6 + 17844*b^5 + 33504*b^4 + 33792*b^3 + 20448*b^2 + 6816*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 5490*b^5 + 16776*b^4 + 24840*b^3 + 18090*b^2 + 6804*b + 2268
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 2976*b^6 + 11766*b^5 + 22086*b^4 + 22308*b^3 + 13518*b^2 + 4506*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3666*b^5 + 11112*b^4 + 16380*b^3 + 11910*b^2 + 4464*b + 1488
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 24*b^6 + 2508*b^5 + 7497*b^4 + 10986*b^3 + 8013*b^2 + 3024*b + 1008
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2976*b^5 + 9042*b^4 + 13332*b^3 + 9666*b^2 + 3600*b + 1200
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 3486*b^4 + 7686*b^3 + 8400*b^2 + 4200*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 24*b^5 + 2412*b^4 + 5205*b^3 + 5586*b^2 + 2793*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 24*b^4 + 2106*b^3 + 3114*b^2 + 2016*b + 1008
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 2214*b^5 + 6696*b^4 + 9864*b^3 + 7182*b^2 + 2700*b + 900
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 2622*b^4 + 5724*b^3 + 6204*b^2 + 3102*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 36*b^5 + 1845*b^4 + 3951*b^3 + 4212*b^2 + 2106*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 36*b^4 + 1623*b^3 + 2367*b^2 + 1488*b + 744
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 51*b^4 + 1272*b^3 + 1839*b^2 + 1134*b + 567
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 9432*b^5 + 17556*b^4 + 17508*b^3 + 10476*b^2 + 3492*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 3000*b^5 + 9132*b^4 + 13464*b^3 + 9732*b^2 + 3600*b + 1200
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 3480*b^4 + 7704*b^3 + 8448*b^2 + 4224*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 1968*b^5 + 5892*b^4 + 8598*b^3 + 6174*b^2 + 2250*b + 750
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 2388*b^4 + 5190*b^3 + 5604*b^2 + 2802*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 32*b^5 + 1640*b^4 + 3460*b^3 + 3640*b^2 + 1820*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 1968*b^4 + 4344*b^3 + 4752*b^2 + 2376*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 2064*b^3 + 3072*b^2 + 2016*b + 1008
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 32*b^4 + 1530*b^3 + 2233*b^2 + 1406*b + 703
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 14*b^3 + 1051*b^2 + 1051*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 1452*b^4 + 3150*b^3 + 3396*b^2 + 1698*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 1578*b^3 + 2322*b^2 + 1488*b + 744
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 48*b^4 + 1158*b^3 + 1662*b^2 + 1008*b + 504
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 48*b^3 + 855*b^2 + 855*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 66*b^3 + 681*b^2 + 681*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 936*b^3 + 1386*b^2 + 900*b + 450
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 822*b^2 + 822*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 64*b^3 + 671*b^2 + 671*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 37*b^2 + 289*b + 289
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 84*b^2 + 252*b + 252
c[ [3, 2] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 66*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9384*b^6 + 15120*b^5 + 15672*b^4 + 10488*b^3 + 4512*b^2 + 1128*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3540*b^6 + 8136*b^5 + 10596*b^4 + 8640*b^3 + 4224*b^2 + 1152*b + 288
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 900*b^6 + 3570*b^5 + 6696*b^4 + 6738*b^3 + 4068*b^2 + 1356*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1080*b^5 + 3300*b^4 + 4872*b^3 + 3516*b^2 + 1296*b + 432
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2364*b^6 + 5460*b^5 + 7164*b^4 + 5892*b^3 + 2916*b^2 + 816*b + 204
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2364*b^5 + 4428*b^4 + 4464*b^3 + 2700*b^2 + 900*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 750*b^5 + 2274*b^4 + 3360*b^3 + 2460*b^2 + 936*b + 312
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 396*b^6 + 1566*b^5 + 2952*b^4 + 3006*b^3 + 1836*b^2 + 612*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 486*b^5 + 1458*b^4 + 2136*b^3 + 1548*b^2 + 576*b + 192
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 4*b^6 + 338*b^5 + 1011*b^4 + 1493*b^3 + 1114*b^2 + 441*b + 147
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1884*b^5 + 3504*b^4 + 3492*b^3 + 2088*b^2 + 696*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 600*b^5 + 1824*b^4 + 2688*b^3 + 1944*b^2 + 720*b + 240
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 690*b^4 + 1518*b^3 + 1656*b^2 + 828*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 396*b^5 + 1182*b^4 + 1722*b^3 + 1236*b^2 + 450*b + 150
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 486*b^4 + 1056*b^3 + 1140*b^2 + 570*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 4*b^5 + 322*b^4 + 679*b^3 + 714*b^2 + 357*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 396*b^4 + 870*b^3 + 948*b^2 + 474*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 414*b^3 + 606*b^2 + 384*b + 192
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4*b^4 + 310*b^3 + 457*b^2 + 294*b + 147
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 216*b^2 + 216*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1416*b^5 + 2652*b^4 + 2676*b^3 + 1620*b^2 + 540*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 450*b^5 + 1356*b^4 + 1992*b^3 + 1446*b^2 + 540*b + 180
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 540*b^4 + 1182*b^3 + 1284*b^2 + 642*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 294*b^5 + 882*b^4 + 1296*b^3 + 948*b^2 + 360*b + 120
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 354*b^4 + 762*b^3 + 816*b^2 + 408*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 6*b^5 + 249*b^4 + 528*b^3 + 558*b^2 + 279*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 294*b^4 + 636*b^3 + 684*b^2 + 342*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 324*b^3 + 480*b^2 + 312*b + 156
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 6*b^4 + 225*b^3 + 321*b^2 + 192*b + 96
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 6*b^3 + 171*b^2 + 171*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 216*b^4 + 462*b^3 + 492*b^2 + 246*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 240*b^3 + 348*b^2 + 216*b + 108
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 9*b^4 + 177*b^3 + 255*b^2 + 156*b + 78
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 9*b^3 + 132*b^2 + 132*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 12*b^3 + 108*b^2 + 108*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 708*b^4 + 1020*b^3 + 720*b^2 + 252*b + 84
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 300*b^4 + 648*b^3 + 696*b^2 + 348*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 330*b^3 + 486*b^2 + 312*b + 156
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 192*b^4 + 402*b^3 + 420*b^2 + 210*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 222*b^3 + 318*b^2 + 192*b + 96
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 8*b^4 + 156*b^3 + 217*b^2 + 122*b + 61
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 192*b^3 + 282*b^2 + 180*b + 90
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 174*b^2 + 174*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b^3 + 130*b^2 + 130*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2*b^2 + 61*b + 61
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 138*b^3 + 198*b^2 + 120*b + 60
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 126*b^2 + 126*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 12*b^3 + 99*b^2 + 99*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 12*b^2 + 48*b + 48
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^2 + 39*b + 39
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 84*b^2 + 84*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 48*b + 48
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 16*b^2 + 43*b + 43
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 7*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 18*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 9
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 48*b^3 + 48*b^2 + 24*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 30*b^3 + 42*b^2 + 24*b + 12
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 30*b^2 + 30*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 18*b^3 + 24*b^2 + 12*b + 6
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 18*b^2 + 18*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 2*b^3 + 13*b^2 + 13*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 18*b^2 + 18*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 12*b + 12
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 2*b^2 + 7*b + 7
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 12*b^2 + 12*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 6*b + 6
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 3*b^2 + 6*b + 6
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 3*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 6*b + 6
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 4*b
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 1
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 3
c[ [3, 2] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] ]= 1
c[ [3, 1, 1] , [5] , [5] , [5] , [5] , [5] ]= 331776*b^16 + 4617216*b^15 + 30401280*b^14 + 125482560*b^13 + 362972928*b^12 + 779536512*b^11 + 1284940992*b^10 + 1657338912*b^9 + 1689753696*b^8 + 1365847680*b^7 + 872121792*b^6 + 435137472*b^5 + 166287552*b^4 + 47043456*b^3 + 9251328*b^2 + 1189728*b + 132192
c[ [3, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 414720*b^15 + 5356800*b^14 + 32644800*b^13 + 124210992*b^12 + 329532240*b^11 + 645021888*b^10 + 961561536*b^9 + 1110968208*b^8 + 1002528432*b^7 + 706267680*b^6 + 385153728*b^5 + 159602016*b^4 + 48633888*b^3 + 10333440*b^2 + 1291680*b
c[ [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 518400*b^14 + 6177600*b^13 + 34625808*b^12 + 120613416*b^11 + 291192768*b^10 + 514786272*b^9 + 686608008*b^8 + 701356200*b^7 + 551066064*b^6 + 331238160*b^5 + 149904600*b^4 + 49512960*b^3 + 11220480*b^2 + 1658880*b + 207360
c[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 648000*b^13 + 7076592*b^12 + 36227592*b^11 + 114626244*b^10 + 249575484*b^9 + 394253400*b^8 + 464407176*b^7 + 412628580*b^6 + 276401244*b^5 + 137750256*b^4 + 49625016*b^3 + 12307680*b^2 + 1758240*b
c[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 807408*b^12 + 8019000*b^11 + 37197756*b^10 + 105941574*b^9 + 205823574*b^8 + 286794108*b^7 + 293575536*b^6 + 222161670*b^5 + 123309198*b^4 + 48920544*b^3 + 13067424*b^2 + 2268000*b + 324000
c[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 2592*b^12 + 1023408*b^11 + 9051336*b^10 + 37538340*b^9 + 94998810*b^8 + 162364026*b^7 + 196175748*b^6 + 170802912*b^5 + 106952250*b^4 + 47170050*b^3 + 14061600*b^2 + 2343600*b
c[ [3, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 276480*b^15 + 3571200*b^14 + 21763200*b^13 + 82805616*b^12 + 219671856*b^11 + 429941952*b^10 + 640842048*b^9 + 740273424*b^8 + 667852944*b^7 + 470352672*b^6 + 256409952*b^5 + 106208928*b^4 + 32349024*b^3 + 6870528*b^2 + 858816*b
c[ [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 345600*b^14 + 4118400*b^13 + 23085600*b^12 + 80423616*b^11 + 194186688*b^10 + 343331712*b^9 + 457969248*b^8 + 467838144*b^7 + 367600896*b^6 + 220960128*b^5 + 99993792*b^4 + 33024768*b^3 + 7482624*b^2 + 1105920*b + 138240
c[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^13 + 4716000*b^12 + 24138840*b^11 + 76372536*b^10 + 166288440*b^9 + 262700400*b^8 + 309470520*b^7 + 274991640*b^6 + 184221576*b^5 + 91818720*b^4 + 33080880*b^3 + 8205120*b^2 + 1172160*b
c[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 540000*b^12 + 5357160*b^11 + 24832500*b^10 + 70690056*b^9 + 137290848*b^8 + 191255568*b^7 + 195744300*b^6 + 148110240*b^5 + 82200816*b^4 + 32610528*b^3 + 8711088*b^2 + 1512000*b + 216000
c[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 672840*b^11 + 6009660*b^10 + 24988470*b^9 + 63298320*b^8 + 108224892*b^7 + 130774992*b^6 + 113849970*b^5 + 71271540*b^4 + 31421700*b^3 + 9364032*b^2 + 1560672*b
c[ [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 230400*b^14 + 2745600*b^13 + 15390384*b^12 + 53614248*b^11 + 129445536*b^10 + 228839520*b^9 + 305195808*b^8 + 311700072*b^7 + 244844112*b^6 + 147119952*b^5 + 66550344*b^4 + 21969024*b^3 + 4974432*b^2 + 734400*b + 91800
c[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^13 + 3144000*b^12 + 16093944*b^11 + 50925576*b^10 + 110896344*b^9 + 175213656*b^8 + 206427744*b^7 + 183440400*b^6 + 122892000*b^5 + 61249080*b^4 + 22065480*b^3 + 5472600*b^2 + 781800*b
c[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^12 + 3570000*b^11 + 16545504*b^10 + 47097744*b^9 + 91475016*b^8 + 127443408*b^7 + 130451064*b^6 + 98719680*b^5 + 54796008*b^4 + 21740112*b^3 + 5807352*b^2 + 1008000*b + 144000
c[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 450000*b^11 + 4014300*b^10 + 16678764*b^9 + 42227724*b^8 + 72177828*b^7 + 87206160*b^6 + 75922104*b^5 + 47536920*b^4 + 20963928*b^3 + 6249024*b^2 + 1041504*b
c[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^13 + 2096016*b^12 + 10729368*b^11 + 33949332*b^10 + 73921980*b^9 + 116777364*b^8 + 137551020*b^7 + 122198400*b^6 + 81834864*b^5 + 40768644*b^4 + 14679924*b^3 + 3639300*b^2 + 519900*b
c[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^12 + 2380056*b^11 + 11031780*b^10 + 31406736*b^9 + 61007004*b^8 + 85003704*b^7 + 87014952*b^6 + 65850120*b^5 + 36550260*b^4 + 14500056*b^3 + 3872676*b^2 + 672000*b + 96000
c[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^11 + 2675196*b^10 + 11113452*b^9 + 28136400*b^8 + 48092856*b^7 + 58107192*b^6 + 50586864*b^5 + 31670700*b^4 + 13964796*b^3 + 4162176*b^2 + 693696*b
c[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 159984*b^12 + 1586616*b^11 + 7354284*b^10 + 20936586*b^9 + 40665144*b^8 + 56650974*b^7 + 57976836*b^6 + 43860240*b^5 + 24334518*b^4 + 9648870*b^3 + 2575020*b^2 + 446250*b + 63750
c[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 199944*b^11 + 1783164*b^10 + 7409178*b^9 + 18762318*b^8 + 32077140*b^7 + 38764872*b^6 + 33754536*b^5 + 21136290*b^4 + 9321336*b^3 + 2778588*b^2 + 463098*b
c[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^12 + 133400*b^11 + 1189116*b^10 + 4939998*b^9 + 12507509*b^8 + 21378503*b^7 + 25826990*b^6 + 22478570*b^5 + 14067125*b^4 + 6199335*b^3 + 1846860*b^2 + 307810*b
c[ [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 276480*b^14 + 3294720*b^13 + 18468480*b^12 + 64340592*b^11 + 155363904*b^10 + 274723392*b^9 + 366516480*b^8 + 374502000*b^7 + 294349344*b^6 + 176992608*b^5 + 80129712*b^4 + 26476800*b^3 + 6002880*b^2 + 888192*b + 111024
c[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 345600*b^13 + 3772800*b^12 + 19309344*b^11 + 61085040*b^10 + 132985392*b^9 + 210064560*b^8 + 247441776*b^7 + 219861696*b^6 + 147286944*b^5 + 73412208*b^4 + 26451024*b^3 + 6561072*b^2 + 937296*b
c[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^12 + 4287456*b^11 + 19877160*b^10 + 56585688*b^9 + 109893720*b^8 + 153078000*b^7 + 156657192*b^6 + 118524600*b^5 + 65775432*b^4 + 26092512*b^3 + 6969552*b^2 + 1209600*b + 172800
c[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 536544*b^11 + 4798296*b^10 + 19966212*b^9 + 50600280*b^8 + 86541216*b^7 + 104597040*b^6 + 91079004*b^5 + 57029280*b^4 + 25148640*b^3 + 7496064*b^2 + 1249344*b
c[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 3456*b^11 + 688248*b^10 + 5370540*b^9 + 19692366*b^8 + 43678812*b^7 + 64585224*b^6 + 66212616*b^5 + 47632386*b^4 + 23694240*b^3 + 7713600*b^2 + 1622592*b + 270432
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 230400*b^13 + 2515200*b^12 + 12875184*b^11 + 40741992*b^10 + 88727928*b^9 + 140208360*b^8 + 165221304*b^7 + 146864160*b^6 + 98423616*b^5 + 49075464*b^4 + 17688744*b^3 + 4389000*b^2 + 627000*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^12 + 2856000*b^11 + 13235064*b^10 + 37669200*b^9 + 73152072*b^8 + 101902704*b^7 + 104297424*b^6 + 78923280*b^5 + 43807464*b^4 + 17381808*b^3 + 4644168*b^2 + 806400*b + 115200
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^11 + 3212880*b^10 + 13351224*b^9 + 33803640*b^8 + 57774408*b^7 + 69793200*b^6 + 60749784*b^5 + 38027400*b^4 + 16765224*b^3 + 4996224*b^2 + 832704*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 447120*b^10 + 3551460*b^9 + 13086492*b^8 + 29081196*b^7 + 43036644*b^6 + 44136000*b^5 + 31750272*b^4 + 15787680*b^3 + 5134368*b^2 + 1078272*b + 179712
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^12 + 1904016*b^11 + 8825304*b^10 + 25126356*b^9 + 48813360*b^8 + 68027292*b^7 + 69656616*b^6 + 52733280*b^5 + 29282604*b^4 + 11622828*b^3 + 3106488*b^2 + 539700*b + 77100
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^11 + 2140056*b^10 + 8889156*b^9 + 22501788*b^8 + 38457288*b^7 + 46462416*b^6 + 40450128*b^5 + 25327620*b^4 + 11170128*b^3 + 3329784*b^2 + 554964*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^10 + 2377596*b^9 + 8748432*b^8 + 19421232*b^7 + 28720992*b^6 + 29442408*b^5 + 21177204*b^4 + 10533180*b^3 + 3428748*b^2 + 721152*b + 120192
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 159984*b^11 + 1426680*b^10 + 5927724*b^9 + 15011178*b^8 + 25666590*b^7 + 31023420*b^6 + 27020724*b^5 + 16925610*b^4 + 7467486*b^3 + 2226744*b^2 + 371124*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 199944*b^10 + 1583388*b^9 + 5824218*b^8 + 12928296*b^7 + 19119516*b^6 + 19601328*b^5 + 14098854*b^4 + 7010940*b^3 + 2280780*b^2 + 479232*b + 79872
c[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^11 + 133336*b^10 + 1055612*b^9 + 3883886*b^8 + 8625165*b^7 + 12762744*b^6 + 13092852*b^5 + 9424545*b^4 + 4690785*b^3 + 1528054*b^2 + 321762*b + 53627
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 230400*b^12 + 2284800*b^11 + 10585776*b^10 + 30119016*b^9 + 58466976*b^8 + 81411384*b^7 + 83288496*b^6 + 62998560*b^5 + 34953912*b^4 + 13863960*b^3 + 3702960*b^2 + 642600*b + 91800
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 288000*b^11 + 2572608*b^10 + 10695096*b^9 + 27083400*b^8 + 46289280*b^7 + 55913568*b^6 + 48661152*b^5 + 30454440*b^4 + 13423488*b^3 + 3999600*b^2 + 666600*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 355392*b^10 + 2829456*b^9 + 10440672*b^8 + 23223432*b^7 + 34390056*b^6 + 35284656*b^5 + 25392864*b^4 + 12631800*b^3 + 4110360*b^2 + 864000*b + 144000
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 4608*b^10 + 465936*b^9 + 3143196*b^8 + 10025748*b^7 + 19133748*b^6 + 23941980*b^5 + 20220480*b^4 + 11512080*b^3 + 4304640*b^2 + 860928*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 192000*b^11 + 1712016*b^10 + 7109400*b^9 + 17989812*b^8 + 30732348*b^7 + 37111608*b^6 + 32293512*b^5 + 20210580*b^4 + 8908956*b^3 + 2654640*b^2 + 442440*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 240000*b^10 + 1903896*b^9 + 7008516*b^8 + 15561264*b^7 + 23012184*b^6 + 23585952*b^5 + 16959468*b^4 + 8431320*b^3 + 2742264*b^2 + 576000*b + 96000
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 296160*b^9 + 2061852*b^8 + 6638028*b^7 + 12715764*b^6 + 15939564*b^5 + 13473888*b^4 + 7674072*b^3 + 2870400*b^2 + 574080*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 159984*b^10 + 1266744*b^9 + 4657740*b^8 + 10334058*b^7 + 15275184*b^6 + 15652392*b^5 + 11253858*b^4 + 5595090*b^3 + 1820268*b^2 + 382500*b + 63750
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 199944*b^9 + 1386780*b^8 + 4453530*b^7 + 8515158*b^6 + 10658562*b^5 + 9000060*b^4 + 5121330*b^3 + 1914210*b^2 + 382842*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^10 + 133272*b^9 + 922348*b^8 + 2958790*b^7 + 5653801*b^6 + 7074937*b^5 + 5973994*b^4 + 3399916*b^3 + 1270945*b^2 + 254189*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 192000*b^10 + 1526160*b^9 + 5624472*b^8 + 12497172*b^7 + 18488832*b^6 + 18953808*b^5 + 13629732*b^4 + 6775620*b^3 + 2203224*b^2 + 462600*b + 77100
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 233856*b^9 + 1634904*b^8 + 5277060*b^7 + 10127052*b^6 + 12711780*b^5 + 10756152*b^4 + 6131268*b^3 + 2294820*b^2 + 458964*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 6144*b^9 + 319008*b^8 + 1810236*b^7 + 4918080*b^6 + 7880484*b^5 + 8095620*b^4 + 5408688*b^3 + 2253612*b^2 + 600960*b + 120192
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 159984*b^9 + 1111896*b^8 + 3574908*b^7 + 6840018*b^6 + 8565138*b^5 + 7233300*b^4 + 4115880*b^3 + 1538370*b^2 + 307674*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 194856*b^8 + 1167852*b^7 + 3228834*b^6 + 5212524*b^5 + 5374848*b^4 + 3596952*b^3 + 1498278*b^2 + 399360*b + 79872
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 16*b^9 + 133224*b^8 + 793540*b^7 + 2185066*b^6 + 3516943*b^5 + 3618175*b^4 + 2418214*b^3 + 1006756*b^2 + 268135*b + 53627
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 151824*b^8 + 916296*b^7 + 2544324*b^6 + 4119918*b^5 + 4258734*b^4 + 2855724*b^3 + 1192056*b^2 + 318750*b + 63750
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 8160*b^8 + 222360*b^7 + 1023828*b^6 + 2303070*b^5 + 2996628*b^4 + 2410944*b^3 + 1210344*b^2 + 302586*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 126432*b^7 + 637608*b^6 + 1481232*b^5 + 1956504*b^4 + 1588152*b^3 + 802272*b^2 + 200568*b
c[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 16*b^8 + 10808*b^7 + 159236*b^6 + 568862*b^5 + 1018073*b^4 + 1030526*b^3 + 593768*b^2 + 214508*b + 53627
c[ [3, 1, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 207360*b^14 + 2471040*b^13 + 13851360*b^12 + 48254160*b^11 + 116511984*b^10 + 205999008*b^9 + 274781472*b^8 + 280702416*b^7 + 220559472*b^6 + 132574848*b^5 + 59995488*b^4 + 19814592*b^3 + 4489536*b^2 + 663552*b + 82944
c[ [3, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 259200*b^13 + 2829600*b^12 + 14483304*b^11 + 45823488*b^10 + 99772968*b^9 + 157620336*b^8 + 185683056*b^7 + 164996256*b^6 + 110533992*b^5 + 55091664*b^4 + 19848600*b^3 + 4923072*b^2 + 703296*b
c[ [3, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 324000*b^12 + 3214296*b^11 + 14899500*b^10 + 42413916*b^9 + 82374036*b^8 + 114752856*b^7 + 117447132*b^6 + 88867860*b^5 + 49322100*b^4 + 19567008*b^3 + 5226768*b^2 + 907200*b + 129600
c[ [3, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 403704*b^11 + 3605796*b^10 + 14993082*b^9 + 37978734*b^8 + 64934034*b^7 + 78464748*b^6 + 68313234*b^5 + 42769410*b^4 + 18858594*b^3 + 5620752*b^2 + 936792*b
c[ [3, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1296*b^11 + 510408*b^10 + 4015260*b^9 + 14753910*b^8 + 32748708*b^7 + 48435552*b^6 + 49656216*b^5 + 35714730*b^4 + 17757720*b^3 + 5775480*b^2 + 1213056*b + 202176
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 172800*b^13 + 1886400*b^12 + 9656376*b^11 + 30555384*b^10 + 66537864*b^9 + 105128232*b^8 + 123856656*b^7 + 110064240*b^6 + 73735200*b^5 + 36749448*b^4 + 13239288*b^3 + 3283560*b^2 + 469080*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 216000*b^12 + 2142000*b^11 + 9927336*b^10 + 28258776*b^9 + 54885120*b^8 + 76465728*b^7 + 78269616*b^6 + 59230440*b^5 + 32876592*b^4 + 13043664*b^3 + 3484344*b^2 + 604800*b + 86400
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 270000*b^11 + 2408580*b^10 + 10007376*b^9 + 25337148*b^8 + 43307388*b^7 + 52323216*b^6 + 45550356*b^5 + 28517760*b^4 + 12574944*b^3 + 3748032*b^2 + 624672*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 336420*b^10 + 2668410*b^9 + 9824796*b^8 + 21822546*b^7 + 32286642*b^6 + 33109680*b^5 + 23821626*b^4 + 11850180*b^3 + 3857412*b^2 + 811296*b + 135216
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 144000*b^12 + 1428024*b^11 + 6619020*b^10 + 18843936*b^9 + 36604116*b^8 + 51002376*b^7 + 52209528*b^6 + 39510840*b^5 + 21930732*b^4 + 8700264*b^3 + 2323644*b^2 + 403200*b + 57600
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 180000*b^11 + 1605084*b^10 + 6667908*b^9 + 16881528*b^8 + 28855632*b^7 + 34865256*b^6 + 30354456*b^5 + 19005300*b^4 + 8380932*b^3 + 2498112*b^2 + 416352*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 225000*b^10 + 1782444*b^9 + 6557736*b^8 + 14557908*b^7 + 21529524*b^6 + 22070352*b^5 + 15872844*b^4 + 7891920*b^3 + 2566800*b^2 + 539136*b + 89856
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 119976*b^11 + 1069956*b^10 + 4445670*b^9 + 11257602*b^8 + 19246188*b^7 + 23258040*b^6 + 20251032*b^5 + 12679950*b^4 + 5591592*b^3 + 1666692*b^2 + 277782*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 149916*b^10 + 1187358*b^9 + 4368480*b^8 + 9699396*b^7 + 14347908*b^6 + 14713260*b^5 + 10586166*b^4 + 5266290*b^3 + 1714314*b^2 + 360576*b + 60096
c[ [3, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 24*b^11 + 100068*b^10 + 791898*b^9 + 2913123*b^8 + 6468060*b^7 + 9567810*b^6 + 9810552*b^5 + 7057029*b^4 + 3508890*b^3 + 1141074*b^2 + 239616*b + 39936
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7941048*b^10 + 22601520*b^9 + 43891128*b^8 + 61141392*b^7 + 62578368*b^6 + 47354160*b^5 + 26284728*b^4 + 10429200*b^3 + 2786520*b^2 + 483840*b + 69120
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1927728*b^10 + 8010768*b^9 + 20282256*b^8 + 34664592*b^7 + 41875776*b^6 + 36450144*b^5 + 22817280*b^4 + 10059936*b^3 + 2998080*b^2 + 499680*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 268272*b^10 + 2130876*b^9 + 7851936*b^8 + 17448684*b^7 + 25821420*b^6 + 26480832*b^5 + 19050828*b^4 + 9475080*b^3 + 3083016*b^2 + 648000*b + 108000
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1728*b^10 + 342396*b^9 + 2342874*b^8 + 7502472*b^7 + 14338926*b^6 + 17952438*b^5 + 15164280*b^4 + 8632710*b^3 + 3227760*b^2 + 645552*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 144000*b^11 + 1284024*b^10 + 5333484*b^9 + 13501140*b^8 + 23074536*b^7 + 27877488*b^6 + 24269712*b^5 + 15195900*b^4 + 6701520*b^3 + 1997640*b^2 + 332940*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 180000*b^10 + 1426524*b^9 + 5248992*b^8 + 11652840*b^7 + 17232984*b^6 + 17665560*b^5 + 12705300*b^4 + 6317940*b^3 + 2055588*b^2 + 432000*b + 72000
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 223560*b^9 + 1552464*b^8 + 4990500*b^7 + 9550272*b^6 + 11963832*b^5 + 10109712*b^4 + 5756988*b^3 + 2153040*b^2 + 430608*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 119976*b^10 + 950052*b^9 + 3494502*b^8 + 7756824*b^7 + 11471556*b^6 + 11761104*b^5 + 8460426*b^4 + 4208100*b^3 + 1369620*b^2 + 288000*b + 48000
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 149916*b^9 + 1038894*b^8 + 3335274*b^7 + 6376818*b^6 + 7982814*b^5 + 6742128*b^4 + 3837612*b^3 + 1434720*b^2 + 286944*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 24*b^10 + 99972*b^9 + 691770*b^8 + 2219883*b^7 + 4244109*b^6 + 5313927*b^5 + 4489602*b^4 + 2556663*b^3 + 956175*b^2 + 191235*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 144000*b^10 + 1142328*b^9 + 4205100*b^8 + 9336768*b^7 + 13807224*b^6 + 14151264*b^5 + 10175316*b^4 + 5058600*b^3 + 1645320*b^2 + 345600*b + 57600
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 177696*b^9 + 1237116*b^8 + 3982884*b^7 + 7629588*b^6 + 9563580*b^5 + 8083584*b^4 + 4603536*b^3 + 1721760*b^2 + 344352*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 2304*b^9 + 230664*b^8 + 1341132*b^7 + 3670524*b^6 + 5898804*b^5 + 6067260*b^4 + 4054272*b^3 + 1687488*b^2 + 449280*b + 89856
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 119976*b^9 + 832068*b^8 + 2672070*b^7 + 5109114*b^6 + 6395502*b^5 + 5400804*b^4 + 3073566*b^3 + 1148910*b^2 + 229782*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 147996*b^8 + 883230*b^7 + 2435304*b^6 + 3924186*b^5 + 4041282*b^4 + 2703336*b^3 + 1126554*b^2 + 300480*b + 60096
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 24*b^9 + 99876*b^8 + 593586*b^7 + 1632639*b^6 + 2626146*b^5 + 2700408*b^4 + 1803924*b^3 + 750501*b^2 + 199680*b + 39936
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 116904*b^8 + 700692*b^7 + 1937310*b^6 + 3127668*b^5 + 3225408*b^4 + 2159016*b^3 + 899754*b^2 + 240000*b + 48000
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 3072*b^8 + 156396*b^7 + 749190*b^6 + 1708086*b^5 + 2236170*b^4 + 1805358*b^3 + 908544*b^2 + 227136*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 24*b^8 + 97260*b^7 + 487086*b^6 + 1126185*b^5 + 1482270*b^4 + 1199256*b^3 + 604428*b^2 + 151107*b
c[ [3, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 4080*b^7 + 106968*b^6 + 405768*b^5 + 742800*b^4 + 759720*b^3 + 439608*b^2 + 159744*b + 39936
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 129600*b^12 + 1285200*b^11 + 5956416*b^10 + 16955304*b^9 + 32931096*b^8 + 45879504*b^7 + 46962096*b^6 + 35538840*b^5 + 19726440*b^4 + 7826400*b^3 + 2090640*b^2 + 362880*b + 51840
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 162000*b^11 + 1445148*b^10 + 6004476*b^9 + 15202416*b^8 + 25984320*b^7 + 31393128*b^6 + 27328872*b^5 + 17109420*b^4 + 7544244*b^3 + 2248560*b^2 + 374760*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 201852*b^10 + 1601046*b^9 + 5895054*b^8 + 13094136*b^7 + 19372428*b^6 + 19864764*b^5 + 14290236*b^4 + 7107030*b^3 + 2312406*b^2 + 486000*b + 81000
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 648*b^10 + 254556*b^9 + 1753074*b^8 + 5622342*b^7 + 10751064*b^6 + 13464468*b^5 + 11377140*b^4 + 6479160*b^3 + 2423250*b^2 + 484650*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 108000*b^11 + 963036*b^10 + 4000692*b^9 + 10128840*b^8 + 17313360*b^7 + 20919336*b^6 + 18213144*b^5 + 11403780*b^4 + 5028996*b^3 + 1499040*b^2 + 249840*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 135000*b^10 + 1069416*b^9 + 3934464*b^8 + 8734584*b^7 + 12918072*b^6 + 13243584*b^5 + 9525936*b^4 + 4737360*b^3 + 1541472*b^2 + 324000*b + 54000
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 168210*b^9 + 1166436*b^8 + 3746580*b^7 + 7166004*b^6 + 8973288*b^5 + 7579968*b^4 + 4315002*b^3 + 1613340*b^2 + 322668*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 89964*b^10 + 712482*b^9 + 2621232*b^8 + 5819724*b^7 + 8608380*b^6 + 8826804*b^5 + 6349986*b^4 + 3158190*b^3 + 1027638*b^2 + 216000*b + 36000
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 112374*b^9 + 778530*b^8 + 2499546*b^7 + 4780026*b^6 + 5985618*b^5 + 5057064*b^4 + 2879586*b^3 + 1076880*b^2 + 215376*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 36*b^10 + 75054*b^9 + 518997*b^8 + 1665351*b^7 + 3184107*b^6 + 3986781*b^5 + 3368040*b^4 + 1917690*b^3 + 717120*b^2 + 143424*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 108000*b^10 + 855900*b^9 + 3149400*b^8 + 6991848*b^7 + 10340040*b^6 + 10599480*b^5 + 7623180*b^4 + 3790740*b^3 + 1233348*b^2 + 259200*b + 43200
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 134136*b^9 + 931428*b^8 + 2994228*b^7 + 5730300*b^6 + 7178580*b^5 + 6065856*b^4 + 3453984*b^3 + 1291680*b^2 + 258336*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 864*b^9 + 170334*b^8 + 1001544*b^7 + 2748804*b^6 + 4421508*b^5 + 4549776*b^4 + 3042168*b^3 + 1267602*b^2 + 338040*b + 67608
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 89964*b^9 + 623346*b^8 + 2001078*b^7 + 3825870*b^6 + 4789458*b^5 + 4045200*b^4 + 2302620*b^3 + 860880*b^2 + 172176*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 111654*b^8 + 664764*b^7 + 1830366*b^6 + 2946672*b^5 + 3032160*b^4 + 2026656*b^3 + 843624*b^2 + 224640*b + 44928
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 36*b^9 + 74910*b^8 + 444597*b^7 + 1222440*b^6 + 1966671*b^5 + 2023203*b^4 + 1352556*b^3 + 563499*b^2 + 150240*b + 30048
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 88812*b^8 + 529938*b^7 + 1461144*b^6 + 2354502*b^5 + 2424654*b^4 + 1621560*b^3 + 675390*b^2 + 180000*b + 36000
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1152*b^8 + 114054*b^7 + 557082*b^6 + 1276968*b^5 + 1674762*b^4 + 1352670*b^3 + 680928*b^2 + 170232*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 36*b^8 + 73806*b^7 + 368073*b^6 + 848889*b^5 + 1115679*b^4 + 901653*b^3 + 454080*b^2 + 113520*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1572*b^7 + 76386*b^6 + 299103*b^5 + 553287*b^4 + 568617*b^3 + 329763*b^2 + 120192*b + 30048
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 81000*b^10 + 641628*b^9 + 2360628*b^8 + 5240712*b^7 + 7750752*b^6 + 7945896*b^5 + 5715264*b^4 + 2842260*b^3 + 924852*b^2 + 194400*b + 32400
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 100926*b^9 + 699786*b^8 + 2247786*b^7 + 4299732*b^6 + 5384772*b^5 + 4549212*b^4 + 2590038*b^3 + 968490*b^2 + 193698*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 324*b^9 + 126954*b^8 + 750240*b^7 + 2061036*b^6 + 3315348*b^5 + 3410496*b^4 + 2279304*b^3 + 948906*b^2 + 252720*b + 50544
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 67446*b^9 + 467190*b^8 + 1499838*b^7 + 2868054*b^6 + 3591126*b^5 + 3033672*b^4 + 1727178*b^3 + 645840*b^2 + 129168*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 83916*b^8 + 499068*b^7 + 1373538*b^6 + 2211168*b^5 + 2275740*b^4 + 1521696*b^3 + 633954*b^2 + 169020*b + 33804
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 54*b^9 + 56259*b^8 + 333336*b^7 + 916059*b^6 + 1473546*b^5 + 1515702*b^4 + 1012944*b^3 + 421716*b^2 + 112320*b + 22464
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 67014*b^8 + 398844*b^7 + 1098066*b^6 + 1767864*b^5 + 1819440*b^4 + 1216416*b^3 + 506604*b^2 + 135000*b + 27000
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 432*b^8 + 84546*b^7 + 416730*b^6 + 957258*b^5 + 1256058*b^4 + 1014330*b^3 + 510552*b^2 + 127638*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 54*b^8 + 55683*b^7 + 276813*b^6 + 637446*b^5 + 837273*b^4 + 676467*b^3 + 340608*b^2 + 85152*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 630*b^7 + 56091*b^6 + 222990*b^5 + 414129*b^4 + 426060*b^3 + 246852*b^2 + 89856*b + 22464
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 50382*b^8 + 299502*b^7 + 824160*b^6 + 1326720*b^5 + 1365372*b^4 + 912756*b^3 + 380064*b^2 + 101250*b + 20250
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 162*b^8 + 63036*b^7 + 312078*b^6 + 717714*b^5 + 942390*b^4 + 761430*b^3 + 383400*b^2 + 95850*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 81*b^8 + 41967*b^7 + 207888*b^6 + 478026*b^5 + 627516*b^4 + 506868*b^3 + 255168*b^2 + 63792*b
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 297*b^7 + 41760*b^6 + 166992*b^5 + 310563*b^4 + 319806*b^3 + 185478*b^2 + 67608*b + 16902
c[ [3, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 198*b^7 + 31299*b^6 + 125070*b^5 + 232341*b^4 + 239148*b^3 + 138684*b^2 + 50544*b + 12636
c[ [3, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 138240*b^13 + 1509120*b^12 + 7725120*b^11 + 24446064*b^10 + 53243184*b^9 + 84147600*b^8 + 99180912*b^7 + 88186656*b^6 + 59121024*b^5 + 29491344*b^4 + 10635120*b^3 + 2639952*b^2 + 377136*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7940208*b^10 + 22595952*b^9 + 43874112*b^8 + 61110336*b^7 + 62541408*b^6 + 47324400*b^5 + 26268480*b^4 + 10423584*b^3 + 2785584*b^2 + 483840*b + 69120
c[ [3, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1928592*b^10 + 8015568*b^9 + 20294568*b^8 + 34683144*b^7 + 41893488*b^6 + 36461232*b^5 + 22821720*b^4 + 10060824*b^3 + 2998080*b^2 + 499680*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 267408*b^10 + 2127024*b^9 + 7843800*b^8 + 17438568*b^7 + 25813176*b^6 + 26475792*b^5 + 19048488*b^4 + 9474360*b^3 + 3082872*b^2 + 648000*b + 108000
c[ [3, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 2592*b^10 + 345384*b^9 + 2348316*b^8 + 7508238*b^7 + 14342316*b^6 + 17951832*b^5 + 15160200*b^4 + 8628450*b^3 + 3225600*b^2 + 645120*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 115200*b^12 + 1142400*b^11 + 5295168*b^10 + 15076536*b^9 + 29292720*b^8 + 40830504*b^7 + 41819568*b^6 + 31670400*b^5 + 17593944*b^4 + 6986952*b^3 + 1868832*b^2 + 325080*b + 46440
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 144000*b^11 + 1284000*b^10 + 5332728*b^9 + 13497192*b^8 + 23064528*b^7 + 27862272*b^6 + 24254928*b^5 + 15186600*b^4 + 6697680*b^3 + 1996560*b^2 + 332760*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 180000*b^10 + 1427160*b^9 + 5252088*b^8 + 11659776*b^7 + 17242128*b^6 + 17673072*b^5 + 12709248*b^4 + 6319320*b^3 + 2055864*b^2 + 432000*b + 72000
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 222840*b^9 + 1549680*b^8 + 4985640*b^7 + 9546096*b^6 + 11963280*b^5 + 10112160*b^4 + 5759760*b^3 + 2154480*b^2 + 430896*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 96000*b^11 + 856032*b^10 + 3556656*b^9 + 9007236*b^8 + 15403092*b^7 + 18622440*b^6 + 16225560*b^5 + 10168500*b^4 + 4488900*b^3 + 1339200*b^2 + 223200*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 120000*b^10 + 950112*b^9 + 3493980*b^8 + 7753968*b^7 + 11465256*b^6 + 11753136*b^5 + 8454204*b^4 + 4205280*b^3 + 1369056*b^2 + 288000*b + 48000
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 150000*b^9 + 1039692*b^8 + 3337620*b^7 + 6380004*b^6 + 7984716*b^5 + 6741696*b^4 + 3836064*b^3 + 1433760*b^2 + 286752*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 79968*b^10 + 633312*b^9 + 2330376*b^8 + 5175846*b^7 + 7660296*b^6 + 7860600*b^5 + 5660010*b^4 + 2817990*b^3 + 918348*b^2 + 193500*b + 32250
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 99888*b^9 + 691608*b^8 + 2219442*b^7 + 4242966*b^6 + 5312370*b^5 + 4488612*b^4 + 2556438*b^3 + 956190*b^2 + 191238*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^10 + 66720*b^9 + 461344*b^8 + 1480660*b^7 + 2832205*b^6 + 3548521*b^5 + 3000562*b^4 + 1710358*b^3 + 640145*b^2 + 128029*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 115200*b^11 + 1027200*b^10 + 4264512*b^9 + 10786920*b^8 + 18419208*b^7 + 22231824*b^6 + 19336272*b^5 + 12095880*b^4 + 5329512*b^3 + 1587456*b^2 + 264576*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 144000*b^10 + 1143456*b^9 + 4211016*b^8 + 9351168*b^7 + 13827984*b^6 + 14170272*b^5 + 10186728*b^4 + 5063040*b^3 + 1646208*b^2 + 345600*b + 57600
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 176544*b^9 + 1232328*b^8 + 3973392*b^7 + 7618584*b^6 + 9555768*b^5 + 8080032*b^4 + 4602648*b^3 + 1721760*b^2 + 344352*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 3456*b^9 + 234216*b^8 + 1347000*b^7 + 3676080*b^6 + 5901816*b^5 + 6068040*b^4 + 4054080*b^3 + 1687440*b^2 + 449280*b + 89856
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 96000*b^10 + 760032*b^9 + 2793648*b^8 + 6195468*b^7 + 9153264*b^6 + 9374448*b^5 + 6736692*b^4 + 3347820*b^3 + 1088664*b^2 + 228600*b + 38100
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 120000*b^9 + 832992*b^8 + 2675988*b^7 + 5116956*b^6 + 6404724*b^5 + 5407368*b^4 + 3076332*b^3 + 1149660*b^2 + 229932*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 147120*b^8 + 880116*b^7 + 2430192*b^6 + 3919500*b^5 + 4039020*b^4 + 2702736*b^3 + 1126404*b^2 + 300480*b + 60096
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 79968*b^9 + 553440*b^8 + 1774584*b^7 + 3388890*b^6 + 4237938*b^5 + 3576036*b^4 + 2033724*b^3 + 759810*b^2 + 151962*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 99888*b^8 + 594408*b^7 + 1635438*b^6 + 2630448*b^5 + 2704236*b^4 + 1805976*b^3 + 751014*b^2 + 199680*b + 39936
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^9 + 66592*b^8 + 394632*b^7 + 1083576*b^6 + 1740957*b^5 + 1788897*b^4 + 1194930*b^3 + 497490*b^2 + 132505*b + 26501
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 96000*b^9 + 668640*b^8 + 2152272*b^7 + 4120788*b^6 + 5162052*b^5 + 4360008*b^4 + 2480952*b^3 + 927300*b^2 + 185460*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 115392*b^8 + 694848*b^7 + 1926444*b^6 + 3115632*b^5 + 3217224*b^4 + 2155440*b^3 + 898860*b^2 + 240000*b + 48000
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 4608*b^8 + 160656*b^7 + 755676*b^6 + 1713732*b^5 + 2238516*b^4 + 1805244*b^3 + 907776*b^2 + 226944*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 79968*b^8 + 477360*b^7 + 1315872*b^6 + 2119050*b^5 + 2180466*b^4 + 1457028*b^3 + 606132*b^2 + 161250*b + 32250
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 96096*b^7 + 483408*b^6 + 1120854*b^5 + 1478088*b^4 + 1197876*b^3 + 604440*b^2 + 151110*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 32*b^8 + 66488*b^7 + 331532*b^6 + 764222*b^5 + 1003484*b^4 + 810056*b^3 + 407624*b^2 + 101906*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 73872*b^7 + 375480*b^6 + 876492*b^5 + 1160856*b^4 + 944208*b^3 + 477648*b^2 + 119412*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 6096*b^7 + 112008*b^6 + 412860*b^5 + 748956*b^4 + 762852*b^3 + 440652*b^2 + 159744*b + 39936
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b^7 + 61388*b^6 + 252194*b^5 + 476183*b^4 + 494306*b^3 + 288440*b^2 + 106004*b + 26501
c[ [3, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 24*b^7 + 8028*b^6 + 79842*b^5 + 219411*b^4 + 299163*b^3 + 227349*b^2 + 75783*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 86400*b^11 + 770400*b^10 + 3199656*b^9 + 8098344*b^8 + 13838592*b^7 + 16716960*b^6 + 14552496*b^5 + 9111720*b^4 + 4018560*b^3 + 1197936*b^2 + 199656*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 108000*b^10 + 856296*b^9 + 3151320*b^8 + 6996072*b^7 + 10345368*b^6 + 10603488*b^5 + 7624992*b^4 + 3791280*b^3 + 1233456*b^2 + 259200*b + 43200
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 133704*b^9 + 929808*b^8 + 2991504*b^7 + 5727936*b^6 + 7177680*b^5 + 6065760*b^4 + 3453960*b^3 + 1291680*b^2 + 258336*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1296*b^9 + 171396*b^8 + 1002762*b^7 + 2749596*b^6 + 4422534*b^5 + 4551462*b^4 + 3043320*b^3 + 1267890*b^2 + 338040*b + 67608
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 72000*b^10 + 570048*b^9 + 2096340*b^8 + 4652400*b^7 + 6879384*b^6 + 7052304*b^5 + 5072916*b^4 + 2523360*b^3 + 821472*b^2 + 172800*b + 28800
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 90000*b^9 + 623748*b^8 + 2002356*b^7 + 3827868*b^6 + 4791300*b^5 + 4046208*b^4 + 2302872*b^3 + 860880*b^2 + 172176*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 111420*b^8 + 664008*b^7 + 1829100*b^6 + 2945136*b^5 + 3030864*b^4 + 2025984*b^3 + 843456*b^2 + 224640*b + 44928
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 59952*b^9 + 415032*b^8 + 1331742*b^7 + 2545674*b^6 + 3186894*b^5 + 2692284*b^4 + 1533066*b^3 + 573330*b^2 + 114666*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 74832*b^8 + 444786*b^7 + 1223388*b^6 + 1968174*b^5 + 2024502*b^4 + 1353240*b^3 + 563670*b^2 + 150240*b + 30048
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 48*b^9 + 50016*b^8 + 296124*b^7 + 813369*b^6 + 1307880*b^5 + 1345050*b^4 + 899028*b^3 + 374517*b^2 + 99840*b + 19968
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 72000*b^9 + 499776*b^8 + 1605564*b^7 + 3070212*b^6 + 3842892*b^5 + 3244344*b^4 + 1845636*b^3 + 689700*b^2 + 137940*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 88272*b^8 + 528060*b^7 + 1458168*b^6 + 2351940*b^5 + 2423604*b^4 + 1621392*b^3 + 675348*b^2 + 180000*b + 36000
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1728*b^8 + 115380*b^7 + 558564*b^6 + 1277808*b^5 + 1675284*b^4 + 1353516*b^3 + 681504*b^2 + 170376*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 59952*b^8 + 356664*b^7 + 981186*b^6 + 1578096*b^5 + 1622484*b^4 + 1083816*b^3 + 450954*b^2 + 120000*b + 24000
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 73392*b^7 + 367038*b^6 + 847578*b^5 + 1114458*b^4 + 900798*b^3 + 453696*b^2 + 113424*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 48*b^8 + 49824*b^7 + 247488*b^6 + 569421*b^5 + 747156*b^4 + 602958*b^3 + 303348*b^2 + 75837*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 57648*b^7 + 290016*b^6 + 672474*b^5 + 886824*b^4 + 718716*b^3 + 362664*b^2 + 90666*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 2304*b^7 + 77928*b^6 + 300702*b^5 + 554034*b^4 + 568554*b^3 + 329742*b^2 + 120192*b + 30048
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 48*b^7 + 47772*b^6 + 194490*b^5 + 364818*b^4 + 376998*b^3 + 218850*b^2 + 79872*b + 19968
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 3060*b^6 + 52686*b^5 + 155025*b^4 + 216945*b^3 + 167319*b^2 + 55773*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 54000*b^9 + 374220*b^8 + 1201380*b^7 + 2296860*b^6 + 2875140*b^5 + 2428080*b^4 + 1381920*b^3 + 516600*b^2 + 103320*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 66852*b^8 + 398304*b^7 + 1097220*b^6 + 1767072*b^5 + 1819008*b^4 + 1216272*b^3 + 506568*b^2 + 135000*b + 27000
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 648*b^8 + 85050*b^7 + 417204*b^6 + 957132*b^5 + 1255320*b^4 + 1013580*b^3 + 510120*b^2 + 127530*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 44928*b^8 + 266934*b^7 + 734028*b^6 + 1180698*b^5 + 1214274*b^4 + 811464*b^3 + 337866*b^2 + 90000*b + 18000
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 55458*b^7 + 276522*b^6 + 637500*b^5 + 837714*b^4 + 676950*b^3 + 340896*b^2 + 85224*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 72*b^8 + 37428*b^7 + 185265*b^6 + 425703*b^5 + 558411*b^4 + 450681*b^3 + 226752*b^2 + 56688*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 44064*b^7 + 220242*b^6 + 508494*b^5 + 668694*b^4 + 540642*b^3 + 272352*b^2 + 68088*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 864*b^7 + 56574*b^6 + 223476*b^5 + 414342*b^4 + 426024*b^3 + 246840*b^2 + 89856*b + 22464
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 72*b^7 + 36420*b^6 + 147333*b^5 + 275283*b^4 + 284007*b^3 + 164781*b^2 + 60096*b + 15024
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 1224*b^6 + 37338*b^5 + 113964*b^4 + 161322*b^3 + 125208*b^2 + 41736*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 33318*b^7 + 165942*b^6 + 382320*b^5 + 502254*b^4 + 405810*b^3 + 204336*b^2 + 51084*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 324*b^7 + 41832*b^6 + 167154*b^5 + 310824*b^4 + 320022*b^3 + 185550*b^2 + 67608*b + 16902
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 108*b^7 + 27621*b^6 + 110988*b^5 + 206631*b^4 + 212814*b^3 + 123354*b^2 + 44928*b + 11232
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 540*b^6 + 27351*b^5 + 84966*b^4 + 120843*b^3 + 94032*b^2 + 31344*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 315*b^6 + 20415*b^5 + 63645*b^4 + 90435*b^3 + 70335*b^2 + 23445*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 57600*b^10 + 456000*b^9 + 1675344*b^8 + 3712776*b^7 + 5480544*b^6 + 5607456*b^5 + 4025544*b^4 + 1998600*b^3 + 649200*b^2 + 136080*b + 22680
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 72000*b^9 + 500592*b^8 + 1609320*b^7 + 3078072*b^6 + 3852456*b^5 + 3251376*b^4 + 1848744*b^3 + 690600*b^2 + 138120*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 87408*b^8 + 525048*b^7 + 1453320*b^6 + 2347560*b^5 + 2421528*b^4 + 1620864*b^3 + 675216*b^2 + 180000*b + 36000
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 2592*b^8 + 117360*b^7 + 561036*b^6 + 1279788*b^5 + 1676580*b^4 + 1354620*b^3 + 682080*b^2 + 170520*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 48000*b^9 + 332064*b^8 + 1063992*b^7 + 2030052*b^6 + 2536164*b^5 + 2137800*b^4 + 1214400*b^3 + 453300*b^2 + 90660*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 60000*b^8 + 357384*b^7 + 983604*b^6 + 1581960*b^5 + 1626096*b^4 + 1085808*b^3 + 451452*b^2 + 120000*b + 24000
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 72840*b^7 + 365340*b^6 + 845148*b^5 + 1112292*b^4 + 899628*b^3 + 453312*b^2 + 113328*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 39936*b^8 + 236784*b^7 + 649740*b^6 + 1042758*b^5 + 1070070*b^4 + 713772*b^3 + 296568*b^2 + 78750*b + 15750
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 49776*b^7 + 248004*b^6 + 571158*b^5 + 749460*b^4 + 604608*b^3 + 304104*b^2 + 76026*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 64*b^8 + 33280*b^7 + 164276*b^6 + 376512*b^5 + 492588*b^4 + 396428*b^3 + 199056*b^2 + 49764*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 48000*b^8 + 287520*b^7 + 794136*b^6 + 1280364*b^5 + 1318476*b^4 + 881304*b^3 + 366576*b^2 + 97500*b + 19500
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 56544*b^7 + 286440*b^6 + 667116*b^5 + 882120*b^4 + 716448*b^3 + 362064*b^2 + 90516*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 3456*b^7 + 80328*b^6 + 303444*b^5 + 556020*b^4 + 569292*b^3 + 329988*b^2 + 120192*b + 30048
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 39936*b^7 + 199848*b^6 + 461520*b^5 + 606552*b^4 + 489912*b^3 + 246624*b^2 + 61656*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 46968*b^6 + 192408*b^5 + 362352*b^4 + 375288*b^3 + 218280*b^2 + 79872*b + 19968
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 64*b^7 + 33060*b^6 + 133754*b^5 + 249845*b^4 + 257538*b^3 + 149140*b^2 + 54252*b + 13563
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 35400*b^6 + 147060*b^5 + 279930*b^4 + 291780*b^3 + 170760*b^2 + 63000*b + 15750
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 4536*b^6 + 55476*b^5 + 157842*b^4 + 218826*b^3 + 167886*b^2 + 55962*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 28*b^6 + 29186*b^5 + 94331*b^4 + 137203*b^3 + 108045*b^2 + 36015*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 36*b^6 + 5914*b^5 + 38627*b^4 + 78989*b^3 + 73402*b^2 + 40689*b + 13563
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 36000*b^8 + 214392*b^7 + 590076*b^6 + 949176*b^5 + 975792*b^4 + 651600*b^3 + 270900*b^2 + 72000*b + 14400
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 43704*b^7 + 219156*b^6 + 507036*b^5 + 667596*b^4 + 540276*b^3 + 272352*b^2 + 68088*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 1296*b^7 + 57384*b^6 + 224076*b^5 + 414252*b^4 + 425556*b^3 + 246684*b^2 + 89856*b + 22464
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 29904*b^7 + 148884*b^6 + 342690*b^5 + 449460*b^4 + 362424*b^3 + 182232*b^2 + 45558*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 36084*b^6 + 146826*b^5 + 275082*b^4 + 284070*b^3 + 164802*b^2 + 60096*b + 15024
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 96*b^7 + 24792*b^6 + 99492*b^5 + 184980*b^4 + 190236*b^3 + 110004*b^2 + 39936*b + 9984
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 28176*b^6 + 115416*b^5 + 217368*b^4 + 225192*b^3 + 131064*b^2 + 48000*b + 12000
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 1728*b^6 + 38208*b^5 + 114648*b^4 + 161544*b^3 + 125064*b^2 + 41688*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 96*b^6 + 23058*b^5 + 73671*b^4 + 106203*b^3 + 83241*b^2 + 27747*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 2310*b^5 + 24957*b^4 + 55278*b^3 + 52599*b^2 + 29952*b + 9984
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 21708*b^6 + 88170*b^5 + 164970*b^4 + 170262*b^3 + 98754*b^2 + 36000*b + 9000
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 648*b^6 + 27558*b^5 + 85200*b^4 + 121050*b^3 + 94140*b^2 + 31380*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 144*b^6 + 17742*b^5 + 56028*b^4 + 80094*b^3 + 62496*b^2 + 20832*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 1008*b^5 + 17571*b^4 + 40638*b^3 + 39099*b^2 + 22536*b + 7512
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 522*b^5 + 12831*b^4 + 30234*b^3 + 29157*b^2 + 16848*b + 5616
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 24000*b^7 + 120720*b^6 + 279720*b^5 + 368400*b^4 + 298080*b^3 + 150240*b^2 + 37560*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 27408*b^6 + 113304*b^5 + 214872*b^4 + 223464*b^3 + 130488*b^2 + 48000*b + 12000
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 2592*b^6 + 39552*b^5 + 115560*b^4 + 161880*b^3 + 124920*b^2 + 41640*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 19872*b^6 + 80940*b^5 + 151710*b^4 + 156588*b^3 + 90696*b^2 + 33000*b + 8250
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 22500*b^5 + 72654*b^4 + 105462*b^3 + 82962*b^2 + 27654*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 128*b^6 + 16294*b^5 + 51495*b^4 + 73655*b^3 + 57489*b^2 + 19163*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 16524*b^5 + 54126*b^4 + 79758*b^3 + 63234*b^2 + 21078*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 3348*b^5 + 26478*b^4 + 56244*b^3 + 53082*b^2 + 29952*b + 9984
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 74*b^5 + 13235*b^4 + 32791*b^3 + 32568*b^2 + 19407*b + 6469
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 54*b^5 + 4295*b^4 + 17271*b^3 + 25952*b^2 + 12976*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 13512*b^5 + 43578*b^4 + 63174*b^3 + 49662*b^2 + 16554*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 1296*b^5 + 18006*b^4 + 40932*b^3 + 39246*b^2 + 22536*b + 7512
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 192*b^5 + 10731*b^4 + 26070*b^3 + 25515*b^2 + 14976*b + 4992
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 1785*b^4 + 10854*b^3 + 18138*b^2 + 9069*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 900*b^4 + 7560*b^3 + 13320*b^2 + 6660*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 7314*b^4 + 18378*b^3 + 18564*b^2 + 11250*b + 3750
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 2430*b^4 + 11640*b^3 + 18420*b^2 + 9210*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 175*b^4 + 5397*b^3 + 10444*b^2 + 5222*b
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 81*b^4 + 3055*b^3 + 6602*b^2 + 7094*b + 3547
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 1410*b^3 + 3906*b^2 + 4992*b + 2496
c[ [3, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 120*b^3 + 2025*b^2 + 2025*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1809360*b^9 + 3516240*b^8 + 4903056*b^7 + 5024592*b^6 + 3807936*b^5 + 2117280*b^4 + 841680*b^3 + 225456*b^2 + 39312*b + 5616
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 639768*b^9 + 1618728*b^8 + 2765256*b^7 + 3339600*b^6 + 2906808*b^5 + 1820040*b^4 + 802776*b^3 + 239328*b^2 + 39888*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 171432*b^9 + 631068*b^8 + 1400904*b^7 + 2071104*b^6 + 2122128*b^5 + 1525572*b^4 + 758400*b^3 + 246720*b^2 + 51840*b + 8640
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 26568*b^9 + 185364*b^8 + 597330*b^7 + 1144620*b^6 + 1434816*b^5 + 1212552*b^4 + 690318*b^3 + 258120*b^2 + 51624*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 432*b^9 + 34704*b^8 + 201216*b^7 + 550632*b^6 + 884784*b^5 + 909696*b^4 + 607296*b^3 + 252264*b^2 + 66960*b + 13392
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426792*b^9 + 1081008*b^8 + 1849176*b^7 + 2236752*b^6 + 1950192*b^5 + 1223280*b^4 + 540600*b^3 + 161424*b^2 + 26904*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 419112*b^8 + 929832*b^7 + 1374552*b^6 + 1408848*b^5 + 1013352*b^4 + 504120*b^3 + 164184*b^2 + 34560*b + 5760
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 124860*b^8 + 400932*b^7 + 766452*b^6 + 959292*b^5 + 810048*b^4 + 460992*b^3 + 172320*b^2 + 34464*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 22140*b^8 + 132330*b^7 + 365166*b^6 + 588726*b^5 + 606666*b^4 + 406224*b^3 + 169596*b^2 + 45360*b + 9072
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76008*b^9 + 279660*b^8 + 621204*b^7 + 919704*b^6 + 944304*b^5 + 680496*b^4 + 339180*b^3 + 110736*b^2 + 23400*b + 3900
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83028*b^8 + 266256*b^7 + 508656*b^6 + 636480*b^5 + 537528*b^4 + 306012*b^3 + 114420*b^2 + 22884*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 89148*b^7 + 245064*b^6 + 393876*b^5 + 404628*b^4 + 270000*b^3 + 112140*b^2 + 29760*b + 5952
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 7992*b^9 + 55332*b^8 + 177678*b^7 + 340056*b^6 + 426420*b^5 + 361008*b^4 + 206082*b^3 + 77220*b^2 + 15444*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 9972*b^8 + 59166*b^7 + 162594*b^6 + 261522*b^5 + 269118*b^4 + 180144*b^3 + 75276*b^2 + 20160*b + 4032
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 8*b^9 + 6676*b^8 + 39498*b^7 + 108543*b^6 + 174729*b^5 + 179931*b^4 + 120426*b^3 + 50259*b^2 + 13435*b + 2687
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 335016*b^8 + 742296*b^7 + 1095552*b^6 + 1120800*b^5 + 804576*b^4 + 399480*b^3 + 129792*b^2 + 27216*b + 4536
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 100176*b^8 + 322080*b^7 + 615960*b^6 + 770808*b^5 + 650448*b^4 + 369792*b^3 + 138120*b^2 + 27624*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 17424*b^8 + 104868*b^7 + 290508*b^6 + 469356*b^5 + 484164*b^4 + 324096*b^3 + 135024*b^2 + 36000*b + 7200
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 576*b^8 + 23556*b^7 + 112338*b^6 + 256146*b^5 + 335262*b^4 + 270570*b^3 + 136128*b^2 + 34032*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66408*b^8 + 212748*b^7 + 405840*b^6 + 506952*b^5 + 427296*b^4 + 242724*b^3 + 90600*b^2 + 18120*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 71508*b^7 + 196836*b^6 + 316572*b^5 + 325380*b^4 + 217248*b^3 + 90312*b^2 + 24000*b + 4800
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 14520*b^7 + 72936*b^6 + 168912*b^5 + 222504*b^4 + 180120*b^3 + 90816*b^2 + 22704*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 7992*b^8 + 47364*b^7 + 129918*b^6 + 208434*b^5 + 213846*b^4 + 142644*b^3 + 59286*b^2 + 15750*b + 3150
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 9972*b^7 + 49662*b^6 + 114312*b^5 + 149898*b^4 + 120834*b^3 + 60744*b^2 + 15186*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 8*b^8 + 6644*b^7 + 32834*b^6 + 75275*b^5 + 98498*b^4 + 79280*b^3 + 39812*b^2 + 9953*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 57576*b^7 + 159084*b^6 + 256452*b^5 + 264012*b^4 + 176424*b^3 + 73356*b^2 + 19500*b + 3900
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 11232*b^7 + 57108*b^6 + 133248*b^5 + 176268*b^4 + 143148*b^3 + 72336*b^2 + 18084*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 768*b^7 + 16152*b^6 + 60780*b^5 + 111372*b^4 + 113844*b^3 + 65724*b^2 + 23808*b + 5952
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 7992*b^7 + 40020*b^6 + 92454*b^5 + 121524*b^4 + 98160*b^3 + 49416*b^2 + 12354*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 9348*b^6 + 38358*b^5 + 72366*b^4 + 75114*b^3 + 43854*b^2 + 16128*b + 4032
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 8*b^7 + 6620*b^6 + 26798*b^5 + 50021*b^4 + 51470*b^3 + 29696*b^2 + 10748*b + 2687
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 6984*b^6 + 29196*b^5 + 55818*b^4 + 58284*b^3 + 34128*b^2 + 12600*b + 3150
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1008*b^6 + 11196*b^5 + 31626*b^4 + 43938*b^3 + 33750*b^2 + 11250*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 5784*b^5 + 18720*b^4 + 27240*b^3 + 21456*b^2 + 7152*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 8*b^6 + 1308*b^5 + 7850*b^4 + 15771*b^3 + 14603*b^2 + 8061*b + 2687
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251472*b^8 + 557904*b^7 + 824688*b^6 + 845184*b^5 + 607872*b^4 + 302400*b^3 + 98496*b^2 + 20736*b + 3456
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 74916*b^8 + 240576*b^7 + 459924*b^6 + 575604*b^5 + 485952*b^4 + 276468*b^3 + 103320*b^2 + 20664*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 13284*b^8 + 79398*b^7 + 219120*b^6 + 353274*b^5 + 363906*b^4 + 243384*b^3 + 101346*b^2 + 27000*b + 5400
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 216*b^8 + 17136*b^7 + 83472*b^6 + 191430*b^5 + 251352*b^4 + 203316*b^3 + 102456*b^2 + 25614*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49812*b^8 + 159744*b^7 + 305208*b^6 + 381960*b^5 + 322632*b^4 + 183708*b^3 + 68700*b^2 + 13740*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 53472*b^7 + 146988*b^6 + 236304*b^5 + 242904*b^4 + 162288*b^3 + 67572*b^2 + 18000*b + 3600
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 11070*b^7 + 55242*b^6 + 127356*b^5 + 167226*b^4 + 134982*b^3 + 67920*b^2 + 16980*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 5988*b^8 + 35514*b^7 + 97566*b^6 + 156870*b^5 + 161322*b^4 + 107856*b^3 + 44964*b^2 + 12000*b + 2400
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7458*b^7 + 37080*b^6 + 85326*b^5 + 111996*b^4 + 90420*b^3 + 45504*b^2 + 11376*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 12*b^8 + 4998*b^7 + 24657*b^6 + 56568*b^5 + 74163*b^4 + 59847*b^3 + 30108*b^2 + 7527*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 42900*b^7 + 118092*b^6 + 189948*b^5 + 195252*b^4 + 130368*b^3 + 54192*b^2 + 14400*b + 2880
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 8712*b^7 + 43764*b^6 + 101364*b^5 + 133548*b^4 + 108132*b^3 + 54528*b^2 + 13632*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 288*b^7 + 11490*b^6 + 44778*b^5 + 82860*b^4 + 85266*b^3 + 49590*b^2 + 18144*b + 4536
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 5988*b^7 + 29802*b^6 + 68568*b^5 + 89886*b^4 + 72438*b^3 + 36408*b^2 + 9102*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 7218*b^6 + 29358*b^5 + 54960*b^4 + 56670*b^3 + 32778*b^2 + 11904*b + 2976
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 12*b^7 + 4950*b^6 + 19917*b^5 + 37077*b^4 + 38187*b^3 + 22137*b^2 + 8064*b + 2016
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5604*b^6 + 23010*b^5 + 43410*b^4 + 45006*b^3 + 26202*b^2 + 9600*b + 2400
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 384*b^6 + 7674*b^5 + 22908*b^4 + 32274*b^3 + 24984*b^2 + 8328*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 12*b^6 + 4602*b^5 + 14739*b^4 + 21267*b^3 + 16677*b^2 + 5559*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 504*b^5 + 5040*b^4 + 11088*b^3 + 10584*b^2 + 6048*b + 2016
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 32076*b^7 + 88188*b^6 + 141828*b^5 + 145836*b^4 + 97440*b^3 + 40560*b^2 + 10800*b + 2160
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6642*b^7 + 33120*b^6 + 76356*b^5 + 100332*b^4 + 81072*b^3 + 40824*b^2 + 10206*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 108*b^7 + 8460*b^6 + 33492*b^5 + 62064*b^4 + 63756*b^3 + 36876*b^2 + 13392*b + 3348
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4482*b^7 + 22260*b^6 + 51186*b^5 + 67152*b^4 + 54192*b^3 + 27264*b^2 + 6816*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5472*b^6 + 22170*b^5 + 41418*b^4 + 42750*b^3 + 24834*b^2 + 9072*b + 2268
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 18*b^7 + 3723*b^6 + 14877*b^5 + 27594*b^4 + 28353*b^3 + 16395*b^2 + 5952*b + 1488
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 4338*b^6 + 17622*b^5 + 32976*b^4 + 34038*b^3 + 19746*b^2 + 7200*b + 1800
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 144*b^6 + 5538*b^5 + 17046*b^4 + 24168*b^3 + 18774*b^2 + 6258*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 18*b^6 + 3531*b^5 + 11202*b^4 + 16041*b^3 + 12528*b^2 + 4176*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 210*b^5 + 3525*b^4 + 8118*b^3 + 7779*b^2 + 4464*b + 1488
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3294*b^6 + 13302*b^5 + 24786*b^4 + 25542*b^3 + 14814*b^2 + 5400*b + 1350
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 54*b^6 + 4086*b^5 + 12780*b^4 + 18180*b^3 + 14148*b^2 + 4716*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 27*b^6 + 2700*b^5 + 8466*b^4 + 12033*b^3 + 9360*b^2 + 3120*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 99*b^5 + 2571*b^4 + 6078*b^3 + 5874*b^2 + 3402*b + 1134
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 63*b^5 + 1923*b^4 + 4557*b^3 + 4371*b^2 + 2511*b + 837
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127512*b^7 + 242880*b^6 + 302832*b^5 + 254688*b^4 + 144312*b^3 + 53760*b^2 + 10752*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 43032*b^7 + 118608*b^6 + 190824*b^5 + 196104*b^4 + 130848*b^3 + 54312*b^2 + 14400*b + 2880
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 8568*b^7 + 43368*b^6 + 100896*b^5 + 133224*b^4 + 108024*b^3 + 54528*b^2 + 13632*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 432*b^7 + 11700*b^6 + 44958*b^5 + 83070*b^4 + 85410*b^3 + 49638*b^2 + 18144*b + 4536
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28416*b^7 + 77820*b^6 + 124596*b^5 + 127548*b^4 + 84888*b^3 + 35172*b^2 + 9300*b + 1860
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 29916*b^6 + 68880*b^5 + 90276*b^4 + 72708*b^3 + 36528*b^2 + 9132*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 7140*b^6 + 29148*b^5 + 54720*b^4 + 56508*b^3 + 32724*b^2 + 11904*b + 2976
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 3984*b^7 + 19704*b^6 + 45114*b^5 + 58896*b^4 + 47268*b^3 + 23688*b^2 + 5922*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4944*b^6 + 19998*b^5 + 37290*b^4 + 38394*b^3 + 22206*b^2 + 8064*b + 2016
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^7 + 3312*b^6 + 13160*b^5 + 24281*b^4 + 24828*b^3 + 14254*b^2 + 5124*b + 1281
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 24192*b^6 + 56100*b^5 + 73872*b^4 + 59736*b^3 + 30096*b^2 + 7524*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 5424*b^6 + 22548*b^5 + 42924*b^4 + 44700*b^3 + 26100*b^2 + 9600*b + 2400
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 576*b^6 + 7932*b^5 + 23088*b^4 + 32484*b^3 + 25128*b^2 + 8376*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3984*b^6 + 16224*b^5 + 30402*b^4 + 31368*b^3 + 18156*b^2 + 6600*b + 1650
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 4488*b^5 + 14478*b^4 + 20994*b^3 + 16506*b^2 + 5502*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 16*b^6 + 3260*b^5 + 10346*b^4 + 14818*b^3 + 11574*b^2 + 3858*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 3240*b^5 + 10692*b^4 + 15876*b^3 + 12636*b^2 + 4212*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 744*b^5 + 5340*b^4 + 11208*b^3 + 10644*b^2 + 6048*b + 2016
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4*b^5 + 2630*b^4 + 6533*b^3 + 6469*b^2 + 3843*b + 1281
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 12*b^5 + 942*b^4 + 3537*b^3 + 5190*b^2 + 2595*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 17940*b^6 + 41304*b^5 + 54156*b^4 + 43644*b^3 + 21936*b^2 + 5484*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4284*b^6 + 17484*b^5 + 32832*b^4 + 33948*b^3 + 19716*b^2 + 7200*b + 1800
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 216*b^6 + 5634*b^5 + 17058*b^4 + 24084*b^3 + 18666*b^2 + 6222*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 2976*b^6 + 12018*b^5 + 22374*b^4 + 22998*b^3 + 13266*b^2 + 4800*b + 1200
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3486*b^5 + 11172*b^4 + 16086*b^3 + 12600*b^2 + 4200*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 24*b^6 + 2436*b^5 + 7617*b^4 + 10791*b^3 + 8379*b^2 + 2793*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2688*b^5 + 8682*b^4 + 12606*b^3 + 9918*b^2 + 3306*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 288*b^5 + 3630*b^4 + 8172*b^3 + 7806*b^2 + 4464*b + 1488
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 24*b^5 + 2130*b^4 + 5220*b^3 + 5130*b^2 + 3024*b + 1008
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 378*b^4 + 2187*b^3 + 3618*b^2 + 1809*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 2106*b^5 + 6720*b^4 + 9630*b^3 + 7524*b^2 + 2508*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 108*b^5 + 2592*b^4 + 6102*b^3 + 5886*b^2 + 3402*b + 1134
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 36*b^5 + 1659*b^4 + 3990*b^3 + 3855*b^2 + 2232*b + 744
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 180*b^4 + 1524*b^3 + 2688*b^2 + 1344*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 99*b^4 + 1092*b^3 + 1986*b^2 + 993*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 9864*b^5 + 18612*b^4 + 19272*b^3 + 11184*b^2 + 4080*b + 1020
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 2568*b^5 + 8412*b^4 + 12396*b^3 + 9828*b^2 + 3276*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 432*b^5 + 3768*b^4 + 8160*b^3 + 7800*b^2 + 4464*b + 1488
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 1968*b^5 + 6312*b^4 + 9096*b^3 + 7128*b^2 + 2376*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 2064*b^4 + 5136*b^3 + 5088*b^2 + 3024*b + 1008
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 32*b^5 + 1562*b^4 + 3763*b^3 + 3639*b^2 + 2109*b + 703
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 1428*b^4 + 3606*b^3 + 3678*b^2 + 2250*b + 750
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 540*b^4 + 2358*b^3 + 3636*b^2 + 1818*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 14*b^4 + 1065*b^3 + 2102*b^2 + 1051*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 18*b^4 + 653*b^3 + 1356*b^2 + 1406*b + 703
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 1236*b^4 + 3072*b^3 + 3036*b^2 + 1800*b + 600
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 216*b^4 + 1572*b^3 + 2712*b^2 + 1356*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 48*b^4 + 903*b^3 + 1710*b^2 + 855*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 291*b^3 + 795*b^2 + 1008*b + 504
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 162*b^3 + 534*b^2 + 744*b + 372
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 558*b^3 + 1116*b^2 + 558*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 378*b^3 + 882*b^2 + 1008*b + 504
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 37*b^3 + 326*b^2 + 578*b + 289
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 27*b^3 + 424*b^2 + 424*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 213*b^2 + 213*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 39*b^2 + 207*b + 207
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9312*b^6 + 14856*b^5 + 15144*b^4 + 10032*b^3 + 4128*b^2 + 1080*b + 216
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3612*b^6 + 8340*b^5 + 10932*b^4 + 8796*b^3 + 4416*b^2 + 1104*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 828*b^6 + 3438*b^5 + 6534*b^4 + 6786*b^3 + 3942*b^2 + 1440*b + 360
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 72*b^6 + 1140*b^5 + 3402*b^4 + 4866*b^3 + 3798*b^2 + 1266*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2364*b^6 + 5388*b^5 + 6996*b^4 + 5580*b^3 + 2784*b^2 + 696*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2424*b^5 + 4512*b^4 + 4632*b^3 + 2664*b^2 + 960*b + 240
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 690*b^5 + 2208*b^4 + 3174*b^3 + 2484*b^2 + 828*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 396*b^6 + 1578*b^5 + 2904*b^4 + 2958*b^3 + 1686*b^2 + 600*b + 150
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 486*b^5 + 1542*b^4 + 2196*b^3 + 1710*b^2 + 570*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 4*b^6 + 326*b^5 + 1001*b^4 + 1393*b^3 + 1071*b^2 + 357*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1980*b^5 + 3744*b^4 + 3876*b^3 + 2244*b^2 + 816*b + 204
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 504*b^5 + 1668*b^4 + 2484*b^3 + 1980*b^2 + 660*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 96*b^5 + 750*b^4 + 1620*b^3 + 1590*b^2 + 936*b + 312
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 396*b^5 + 1266*b^4 + 1818*b^3 + 1422*b^2 + 474*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 414*b^4 + 1020*b^3 + 990*b^2 + 576*b + 192
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 4*b^5 + 314*b^4 + 767*b^3 + 751*b^2 + 441*b + 147
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 276*b^4 + 702*b^3 + 726*b^2 + 450*b + 150
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 120*b^4 + 474*b^3 + 708*b^2 + 354*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 216*b^3 + 432*b^2 + 216*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 4*b^4 + 142*b^3 + 289*b^2 + 294*b + 147
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1452*b^5 + 2700*b^4 + 2772*b^3 + 1596*b^2 + 576*b + 144
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 414*b^5 + 1326*b^4 + 1908*b^3 + 1494*b^2 + 498*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 36*b^5 + 534*b^4 + 1212*b^3 + 1146*b^2 + 648*b + 216
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 294*b^5 + 930*b^4 + 1320*b^3 + 1026*b^2 + 342*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 324*b^4 + 804*b^3 + 792*b^2 + 468*b + 156
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 6*b^5 + 231*b^4 + 546*b^3 + 513*b^2 + 288*b + 96
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 246*b^4 + 612*b^3 + 606*b^2 + 360*b + 120
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 48*b^4 + 318*b^3 + 540*b^2 + 270*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 6*b^4 + 177*b^3 + 342*b^2 + 171*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 60*b^3 + 156*b^2 + 192*b + 96
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 198*b^4 + 486*b^3 + 468*b^2 + 270*b + 90
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 18*b^4 + 222*b^3 + 408*b^2 + 204*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 9*b^4 + 141*b^3 + 264*b^2 + 132*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 33*b^3 + 111*b^2 + 156*b + 78
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 18*b^3 + 72*b^2 + 108*b + 54
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 780*b^4 + 1140*b^3 + 900*b^2 + 300*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 228*b^4 + 576*b^3 + 588*b^2 + 360*b + 120
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 72*b^4 + 330*b^3 + 516*b^2 + 258*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 192*b^4 + 474*b^3 + 462*b^2 + 270*b + 90
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 174*b^3 + 348*b^2 + 174*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 8*b^4 + 138*b^3 + 260*b^2 + 130*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 108*b^3 + 216*b^2 + 108*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 84*b^3 + 180*b^2 + 192*b + 96
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 2*b^3 + 63*b^2 + 122*b + 61
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 6*b^3 + 87*b^2 + 87*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 102*b^3 + 204*b^2 + 102*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 36*b^3 + 114*b^2 + 156*b + 78
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 12*b^3 + 60*b^2 + 96*b + 48
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 45*b^2 + 45*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 27*b^2 + 27*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 30*b^2 + 60*b + 30
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 54*b^2 + 54*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 7*b^2 + 7*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 9*b^2 + 43*b + 43
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 24*b + 24
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 12*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 60*b^3 + 60*b^2 + 36*b + 12
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 12*b^3 + 24*b^2 + 24*b + 12
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 18*b^3 + 36*b^2 + 18*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 12*b^2 + 24*b + 12
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 2*b^3 + 9*b^2 + 14*b + 7
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 6*b^2 + 12*b + 6
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 12*b^2 + 12*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2*b^2 + 7*b + 7
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 6*b^2 + 12*b + 6
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 6*b^2 + 6*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 3*b^2 + 3*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 6*b + 6
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b + 3
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 6*b + 6
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= b + 1
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 3*b
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 3
c[ [3, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] ]= 1
c[ [2, 2, 1] , [5] , [5] , [5] , [5] , [5] ]= 331776*b^16 + 4617216*b^15 + 30401280*b^14 + 125482560*b^13 + 362974208*b^12 + 779549184*b^11 + 1284999616*b^10 + 1657505600*b^9 + 1690076800*b^8 + 1366295936*b^7 + 872576448*b^6 + 435475712*b^5 + 166470400*b^4 + 47114240*b^3 + 9270784*b^2 + 1193472*b + 132608
c[ [2, 2, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 414720*b^15 + 5356800*b^14 + 32644800*b^13 + 124209696*b^12 + 329520736*b^11 + 644974304*b^10 + 961441440*b^9 + 1110763840*b^8 + 1002283328*b^7 + 706057440*b^6 + 385025504*b^5 + 159547360*b^4 + 48617760*b^3 + 10330112*b^2 + 1291264*b
c[ [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 518400*b^14 + 6177600*b^13 + 34627104*b^12 + 120623568*b^11 + 291229760*b^10 + 514867808*b^9 + 686727536*b^8 + 701477296*b^7 + 551151232*b^6 + 331278976*b^5 + 149917712*b^4 + 49515872*b^3 + 11220896*b^2 + 1658880*b + 207360
c[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 648000*b^13 + 7075296*b^12 + 36218736*b^11 + 114597912*b^10 + 249520768*b^9 + 394183296*b^8 + 464345208*b^7 + 412590680*b^6 + 276385392*b^5 + 137745744*b^4 + 49624264*b^3 + 12307680*b^2 + 1758240*b
c[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 808704*b^12 + 8026560*b^11 + 37218528*b^10 + 105974832*b^9 + 205855224*b^8 + 286806576*b^7 + 293564568*b^6 + 222140400*b^5 + 123293064*b^4 + 48914064*b^3 + 13066344*b^2 + 2268000*b + 324000
c[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1296*b^12 + 1017144*b^11 + 9036828*b^10 + 37519590*b^9 + 94983510*b^8 + 162349002*b^7 + 196141548*b^6 + 170737806*b^5 + 106876530*b^4 + 47116890*b^3 + 14040864*b^2 + 2340144*b
c[ [2, 2, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 276480*b^15 + 3571200*b^14 + 21763200*b^13 + 82805632*b^12 + 219673024*b^11 + 429951744*b^10 + 640881920*b^9 + 740373760*b^8 + 668024512*b^7 + 470561024*b^6 + 256592704*b^5 + 106323840*b^4 + 32398720*b^3 + 6883840*b^2 + 860480*b
c[ [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 345600*b^14 + 4118400*b^13 + 23085600*b^12 + 80422592*b^11 + 194178528*b^10 + 343301568*b^9 + 457901760*b^8 + 467737280*b^7 + 367496032*b^6 + 220883648*b^5 + 99955808*b^4 + 33013120*b^3 + 7480960*b^2 + 1105920*b + 138240
c[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^13 + 4716000*b^12 + 24139920*b^11 + 76380112*b^10 + 166313072*b^9 + 262748512*b^8 + 309532240*b^7 + 275045360*b^6 + 184252912*b^5 + 91829952*b^4 + 33082752*b^3 + 8205120*b^2 + 1172160*b
c[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 540000*b^12 + 5356080*b^11 + 24826200*b^10 + 70673432*b^9 + 137266360*b^8 + 191235920*b^7 + 195739880*b^6 + 148117960*b^5 + 82209752*b^4 + 32614560*b^3 + 8711760*b^2 + 1512000*b + 216000
c[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 673920*b^11 + 6014880*b^10 + 25000560*b^9 + 63316600*b^8 + 108249992*b^7 + 130813072*b^6 + 113902000*b^5 + 71323640*b^4 + 31455880*b^3 + 9376992*b^2 + 1562832*b
c[ [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 230400*b^14 + 2745600*b^13 + 15390368*b^12 + 53614144*b^11 + 129446080*b^10 + 228845824*b^9 + 305220448*b^8 + 311755840*b^7 + 244927232*b^6 + 147205632*b^5 + 66612672*b^4 + 22001280*b^3 + 4986240*b^2 + 737280*b + 92160
c[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^13 + 3144000*b^12 + 16093888*b^11 + 50924320*b^10 + 110888992*b^9 + 175191616*b^8 + 206387008*b^7 + 183390560*b^6 + 122850528*b^5 + 61225344*b^4 + 22056064*b^3 + 5470080*b^2 + 781440*b
c[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^12 + 3570000*b^11 + 16546208*b^10 + 47101776*b^9 + 91485264*b^8 + 127458048*b^7 + 130463088*b^6 + 98724640*b^5 + 54796384*b^4 + 21739776*b^3 + 5807296*b^2 + 1008000*b + 144000
c[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 450000*b^11 + 4013400*b^10 + 16673728*b^9 + 42213608*b^8 + 72151208*b^7 + 87168032*b^6 + 75878888*b^5 + 47499680*b^4 + 20941696*b^3 + 6240960*b^2 + 1040160*b
c[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^13 + 2096032*b^12 + 10729488*b^11 + 33949808*b^10 + 73923920*b^9 + 116784624*b^8 + 137570112*b^7 + 122232160*b^6 + 81875584*b^5 + 40802096*b^4 + 14697936*b^3 + 3645040*b^2 + 520720*b
c[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^12 + 2380112*b^11 + 11032192*b^10 + 31407600*b^9 + 61006560*b^8 + 84998496*b^7 + 87003936*b^6 + 65837440*b^5 + 36541520*b^4 + 14496672*b^3 + 3872112*b^2 + 672000*b + 96000
c[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^11 + 2675392*b^10 + 11115616*b^9 + 28145552*b^8 + 48114640*b^7 + 58141088*b^6 + 50623520*b^5 + 31698640*b^4 + 13979536*b^3 + 4167168*b^2 + 694528*b
c[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 159968*b^12 + 1586480*b^11 + 7353672*b^10 + 20934816*b^9 + 40662104*b^8 + 56649136*b^7 + 57980752*b^6 + 43871440*b^5 + 24348616*b^4 + 9659888*b^3 + 2580648*b^2 + 448000*b + 64000
c[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 199888*b^11 + 1782696*b^10 + 7407096*b^9 + 18755760*b^8 + 32061984*b^7 + 38739888*b^6 + 33725568*b^5 + 21112760*b^4 + 9308248*b^3 + 2774016*b^2 + 462336*b
c[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^12 + 133552*b^11 + 1189880*b^10 + 4942500*b^9 + 12513420*b^8 + 21389384*b^7 + 25843344*b^6 + 22498320*b^5 + 14084980*b^4 + 6210320*b^3 + 1850904*b^2 + 308484*b
c[ [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 276480*b^14 + 3294720*b^13 + 18468480*b^12 + 64338880*b^11 + 155349312*b^10 + 274665344*b^9 + 366375296*b^8 + 374269888*b^7 + 294079296*b^6 + 176766464*b^5 + 79993984*b^4 + 26419456*b^3 + 5986048*b^2 + 884736*b + 110592
c[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 345600*b^13 + 3772800*b^12 + 19311072*b^11 + 61097984*b^10 + 133030624*b^9 + 210160448*b^8 + 247577408*b^7 + 219995008*b^6 + 147378656*b^5 + 73455552*b^4 + 26464800*b^3 + 6564096*b^2 + 937728*b
c[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^12 + 4285728*b^11 + 19866000*b^10 + 56551888*b^9 + 109832048*b^8 + 153003808*b^7 + 156596176*b^6 + 118490480*b^5 + 65762800*b^4 + 26089344*b^3 + 6969024*b^2 + 1209600*b + 172800
c[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 538272*b^11 + 4807728*b^10 + 19990776*b^9 + 50638312*b^8 + 86578712*b^7 + 104619664*b^6 + 91084312*b^5 + 57025880*b^4 + 25144792*b^3 + 7494336*b^2 + 1249056*b
c[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1728*b^11 + 680544*b^10 + 5353680*b^9 + 19671880*b^8 + 43664944*b^7 + 64580736*b^6 + 66208288*b^5 + 47619640*b^4 + 23676960*b^3 + 7700640*b^2 + 1617408*b + 269568
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 230400*b^13 + 2515200*b^12 + 12875168*b^11 + 40740512*b^10 + 88717152*b^9 + 140170976*b^8 + 165142208*b^7 + 146752320*b^6 + 98313600*b^5 + 48999264*b^4 + 17652384*b^3 + 4378080*b^2 + 625440*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^12 + 2856000*b^11 + 13236448*b^10 + 37678368*b^9 + 73180160*b^8 + 101954304*b^7 + 104359488*b^6 + 78973920*b^5 + 43835456*b^4 + 17391552*b^3 + 4645792*b^2 + 806400*b + 115200
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^11 + 3211440*b^10 + 13343168*b^9 + 33782864*b^8 + 57743184*b^7 + 69764288*b^6 + 60733808*b^5 + 38023680*b^4 + 16766592*b^3 + 4997376*b^2 + 832896*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 448560*b^10 + 3557880*b^9 + 13099728*b^8 + 29096728*b^7 + 43048856*b^6 + 44146240*b^5 + 31762168*b^4 + 15800240*b^3 + 5143216*b^2 + 1081728*b + 180288
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^12 + 1904032*b^11 + 8825360*b^10 + 25125248*b^9 + 48805488*b^8 + 68003168*b^7 + 69612704*b^6 + 52681120*b^5 + 29240976*b^4 + 11600352*b^3 + 3098192*b^2 + 537600*b + 76800
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^11 + 2140112*b^10 + 8890544*b^9 + 22508704*b^8 + 38474176*b^7 + 46487008*b^6 + 40472608*b^5 + 25340400*b^4 + 11174576*b^3 + 3330816*b^2 + 555136*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^10 + 2376592*b^9 + 8743648*b^8 + 19410544*b^7 + 28706032*b^6 + 29427136*b^5 + 21163792*b^4 + 10522560*b^3 + 3422400*b^2 + 718848*b + 119808
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 159968*b^11 + 1426608*b^10 + 5927560*b^9 + 15010136*b^8 + 25661584*b^7 + 31010720*b^6 + 27001376*b^5 + 16906600*b^4 + 7455456*b^3 + 2222256*b^2 + 370376*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 199888*b^10 + 1583144*b^9 + 5824640*b^8 + 12932528*b^7 + 19130544*b^6 + 19617680*b^5 + 14114888*b^4 + 7021720*b^3 + 2285752*b^2 + 480768*b + 80128
c[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^11 + 133424*b^10 + 1055864*b^9 + 3884164*b^8 + 8624080*b^7 + 12757080*b^6 + 13080736*b^5 + 9409372*b^4 + 4678520*b^3 + 1521432*b^2 + 319488*b + 53248
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 230400*b^12 + 2284800*b^11 + 10588064*b^10 + 30135360*b^9 + 58521504*b^8 + 81521856*b^7 + 83437824*b^6 + 63138880*b^5 + 35046304*b^4 + 13905600*b^3 + 3715360*b^2 + 645120*b + 92160
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 288000*b^11 + 2570304*b^10 + 10681024*b^9 + 27043008*b^8 + 46219456*b^7 + 55834368*b^6 + 48600192*b^5 + 30423040*b^4 + 13413248*b^3 + 3997440*b^2 + 666240*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 357696*b^10 + 2841168*b^9 + 10469248*b^8 + 23264912*b^7 + 34428560*b^6 + 35307776*b^5 + 25401104*b^4 + 12633440*b^3 + 4110688*b^2 + 864000*b + 144000
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 2304*b^10 + 456528*b^9 + 3123832*b^8 + 10003296*b^7 + 19118568*b^6 + 23936584*b^5 + 20219040*b^4 + 11510280*b^3 + 4303680*b^2 + 860736*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 192000*b^11 + 1712032*b^10 + 7111312*b^9 + 18001520*b^8 + 30766048*b^7 + 37169984*b^6 + 32359616*b^5 + 20261200*b^4 + 8935360*b^3 + 2663520*b^2 + 443920*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 240000*b^10 + 1902032*b^9 + 6998656*b^8 + 15537120*b^7 + 22977312*b^6 + 23554080*b^5 + 16940400*b^4 + 8423920*b^3 + 2740784*b^2 + 576000*b + 96000
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 298080*b^9 + 2069952*b^8 + 6654000*b^7 + 12733696*b^6 + 15951776*b^5 + 13479616*b^4 + 7675984*b^3 + 2870720*b^2 + 574144*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 159968*b^10 + 1266736*b^9 + 4659336*b^8 + 10342432*b^7 + 15295408*b^6 + 15681472*b^5 + 11280568*b^4 + 5610800*b^3 + 1826160*b^2 + 384000*b + 64000
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 199888*b^9 + 1385192*b^8 + 4447032*b^7 + 8502424*b^6 + 10643752*b^5 + 8989504*b^4 + 5116816*b^3 + 1912960*b^2 + 382592*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^10 + 133296*b^9 + 922360*b^8 + 2959844*b^7 + 5658812*b^6 + 7085236*b^5 + 5986136*b^4 + 3408884*b^3 + 1274900*b^2 + 254980*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 192000*b^10 + 1523104*b^9 + 5606800*b^8 + 12449024*b^7 + 18409632*b^6 + 18868352*b^5 + 13567088*b^4 + 6744800*b^3 + 2193760*b^2 + 460800*b + 76800
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 236928*b^9 + 1649488*b^8 + 5310512*b^7 + 10172784*b^6 + 12751440*b^5 + 10778112*b^4 + 6138048*b^3 + 2295680*b^2 + 459136*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 3072*b^9 + 307552*b^8 + 1788176*b^7 + 4894032*b^6 + 7865072*b^5 + 8089680*b^4 + 5405696*b^3 + 2249984*b^2 + 599040*b + 119808
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 159968*b^9 + 1109424*b^8 + 3562760*b^7 + 6812152*b^6 + 8527336*b^5 + 7201072*b^4 + 4098088*b^3 + 1531880*b^2 + 306376*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 197328*b^8 + 1177640*b^7 + 3247072*b^6 + 5232248*b^5 + 5388376*b^4 + 3604448*b^3 + 1502072*b^2 + 400640*b + 80128
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 32*b^9 + 133168*b^8 + 791448*b^7 + 2176852*b^6 + 3501528*b^5 + 3600544*b^4 + 2405232*b^3 + 1000668*b^2 + 266240*b + 53248
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 155872*b^8 + 934256*b^7 + 2583080*b^6 + 4170224*b^5 + 4300544*b^4 + 2878688*b^3 + 1199672*b^2 + 320000*b + 64000
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 4096*b^8 + 208528*b^7 + 998920*b^6 + 2277448*b^5 + 2981560*b^4 + 2407144*b^3 + 1211392*b^2 + 302848*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 32*b^8 + 129680*b^7 + 649448*b^6 + 1501580*b^5 + 1976360*b^4 + 1599008*b^3 + 805904*b^2 + 201476*b
c[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 5440*b^7 + 142624*b^6 + 541024*b^5 + 990400*b^4 + 1012960*b^3 + 586144*b^2 + 212992*b + 53248
c[ [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 207360*b^14 + 2471040*b^13 + 13851360*b^12 + 48253536*b^11 + 116507008*b^10 + 205980640*b^9 + 274740576*b^8 + 280642368*b^7 + 220499872*b^6 + 132536160*b^5 + 59981760*b^4 + 19814816*b^3 + 4492128*b^2 + 664576*b + 83072
c[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 259200*b^13 + 2829600*b^12 + 14483952*b^11 + 45828000*b^10 + 99787472*b^9 + 157648096*b^8 + 185717248*b^7 + 165023488*b^6 + 110546672*b^5 + 55093280*b^4 + 19846928*b^3 + 4922176*b^2 + 703168*b
c[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 324000*b^12 + 3213648*b^11 + 14895720*b^10 + 42403824*b^9 + 82358552*b^8 + 114738672*b^7 + 117440256*b^6 + 88867840*b^5 + 49324296*b^4 + 19568208*b^3 + 5226968*b^2 + 907200*b + 129600
c[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 404352*b^11 + 3608928*b^10 + 15000336*b^9 + 37989136*b^8 + 64945184*b^7 + 78475456*b^6 + 68322592*b^5 + 42776240*b^4 + 18862336*b^3 + 5622048*b^2 + 937008*b
c[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 648*b^11 + 507924*b^10 + 4010490*b^9 + 14749306*b^8 + 32749624*b^7 + 48448788*b^6 + 49683268*b^5 + 35746036*b^4 + 17781210*b^3 + 5787306*b^2 + 1216944*b + 202824
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 172800*b^13 + 1886400*b^12 + 9656352*b^11 + 30554720*b^10 + 66533824*b^9 + 105115840*b^8 + 123833152*b^7 + 110034400*b^6 + 73708992*b^5 + 36733312*b^4 + 13232352*b^3 + 3281600*b^2 + 468800*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 216000*b^12 + 2142000*b^11 + 9927792*b^10 + 28261504*b^9 + 54892608*b^8 + 76477984*b^7 + 78282592*b^6 + 59239600*b^5 + 32880976*b^4 + 13045056*b^3 + 3484576*b^2 + 604800*b + 86400
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 270000*b^11 + 2408040*b^10 + 10004472*b^9 + 25329664*b^8 + 43295360*b^7 + 52309936*b^6 + 45539632*b^5 + 28511240*b^4 + 12572056*b^3 + 3747168*b^2 + 624528*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 336960*b^10 + 2670480*b^9 + 9827744*b^8 + 21821792*b^7 + 32276448*b^6 + 33090080*b^5 + 23799824*b^4 + 11834160*b^3 + 3849456*b^2 + 808704*b + 134784
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 144000*b^12 + 1428048*b^11 + 6619168*b^10 + 18843984*b^9 + 36602528*b^8 + 50996832*b^7 + 52199904*b^6 + 39500640*b^5 + 21923984*b^4 + 8697696*b^3 + 2323216*b^2 + 403200*b + 57600
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 180000*b^11 + 1605168*b^10 + 6668864*b^9 + 16885376*b^8 + 28863936*b^7 + 34876448*b^6 + 30364400*b^5 + 19011120*b^4 + 8383152*b^3 + 2498688*b^2 + 416448*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 225000*b^10 + 1782288*b^9 + 6557744*b^8 + 14560384*b^7 + 21537712*b^6 + 22084384*b^5 + 15888040*b^4 + 7902880*b^3 + 2572160*b^2 + 540864*b + 90144
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 119952*b^11 + 1069784*b^10 + 4445000*b^9 + 11255568*b^8 + 19241376*b^7 + 23250000*b^6 + 20241888*b^5 + 12672840*b^4 + 5587816*b^3 + 1665408*b^2 + 277568*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 149832*b^10 + 1186768*b^9 + 4366592*b^8 + 9695392*b^7 + 14341136*b^6 + 14704096*b^5 + 10576888*b^4 + 5259520*b^3 + 1710848*b^2 + 359424*b + 59904
c[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 48*b^11 + 100264*b^10 + 792764*b^9 + 2915600*b^8 + 6472888*b^7 + 9574424*b^6 + 9817336*b^5 + 7062748*b^4 + 3512980*b^3 + 1143300*b^2 + 240384*b + 40064
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7941888*b^10 + 22607072*b^9 + 43908128*b^8 + 61172672*b^7 + 62616128*b^6 + 47385120*b^5 + 26301920*b^4 + 10435200*b^3 + 2787520*b^2 + 483840*b + 69120
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1926864*b^10 + 8005968*b^9 + 20269888*b^8 + 34645760*b^7 + 41857504*b^6 + 36438496*b^5 + 22812560*b^4 + 10058992*b^3 + 2998080*b^2 + 499680*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 269136*b^10 + 2134728*b^9 + 7860072*b^8 + 17458848*b^7 + 25829904*b^6 + 26486352*b^5 + 19053648*b^4 + 9476040*b^3 + 3083208*b^2 + 648000*b + 108000
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 864*b^10 + 339408*b^9 + 2337432*b^8 + 7496456*b^7 + 14334752*b^6 + 17952624*b^5 + 15169520*b^4 + 8638880*b^3 + 3231000*b^2 + 646200*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 144000*b^11 + 1284048*b^10 + 5334256*b^9 + 13505120*b^8 + 23084480*b^7 + 27892448*b^6 + 24284192*b^5 + 15205040*b^4 + 6705328*b^3 + 1998720*b^2 + 333120*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 180000*b^10 + 1425888*b^9 + 5245952*b^8 + 11646112*b^7 + 17224096*b^6 + 17658112*b^5 + 12701248*b^4 + 6316480*b^3 + 2055296*b^2 + 432000*b + 72000
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 224280*b^9 + 1555248*b^8 + 4995440*b^7 + 9554672*b^6 + 11964384*b^5 + 10106624*b^4 + 5753336*b^3 + 2151120*b^2 + 430224*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 119952*b^10 + 949976*b^9 + 3494976*b^8 + 7759632*b^7 + 11477840*b^6 + 11769072*b^5 + 8466648*b^4 + 4210920*b^3 + 1370184*b^2 + 288000*b + 48000
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 149832*b^9 + 1038040*b^8 + 3332728*b^7 + 6373368*b^6 + 7980824*b^5 + 6742752*b^4 + 3839448*b^3 + 1435840*b^2 + 287168*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 48*b^10 + 100072*b^9 + 691996*b^8 + 2220468*b^7 + 4245476*b^6 + 5315708*b^5 + 4490720*b^4 + 2556920*b^3 + 956160*b^2 + 191232*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 144000*b^10 + 1141200*b^9 + 4199200*b^8 + 9322464*b^7 + 13786720*b^6 + 14132640*b^5 + 10164240*b^4 + 5054320*b^3 + 1644464*b^2 + 345600*b + 57600
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 178848*b^9 + 1241904*b^8 + 3992304*b^7 + 7640400*b^6 + 9571440*b^5 + 8087808*b^4 + 4605312*b^3 + 1722240*b^2 + 344448*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1152*b^9 + 227112*b^8 + 1335392*b^7 + 3665072*b^6 + 5895344*b^5 + 6066368*b^4 + 4056224*b^3 + 1690136*b^2 + 450720*b + 90144
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 119952*b^9 + 831128*b^8 + 2668104*b^7 + 5101160*b^6 + 6385944*b^5 + 5393600*b^4 + 3070160*b^3 + 1147840*b^2 + 229568*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 148872*b^8 + 886352*b^7 + 2440488*b^6 + 3928896*b^5 + 4042880*b^4 + 2702208*b^3 + 1124832*b^2 + 299520*b + 59904
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 48*b^9 + 99880*b^8 + 592796*b^7 + 1629920*b^6 + 2622228*b^5 + 2697604*b^4 + 1803408*b^3 + 751332*b^2 + 200320*b + 40064
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 118416*b^8 + 706584*b^7 + 1948192*b^6 + 3139336*b^5 + 3232872*b^4 + 2162080*b^3 + 900520*b^2 + 240000*b + 48000
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1536*b^8 + 152072*b^7 + 742776*b^6 + 1702624*b^5 + 2233016*b^4 + 1803560*b^3 + 907904*b^2 + 226976*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 48*b^8 + 98408*b^7 + 490764*b^6 + 1131852*b^5 + 1487572*b^4 + 1202204*b^3 + 605440*b^2 + 151360*b
c[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2096*b^7 + 101848*b^6 + 398804*b^5 + 737716*b^4 + 758156*b^3 + 439684*b^2 + 160256*b + 40064
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 129600*b^12 + 1285200*b^11 + 5956704*b^10 + 16957056*b^9 + 32935984*b^8 + 45887456*b^7 + 46969664*b^6 + 35541680*b^5 + 19723840*b^4 + 7821760*b^3 + 2087440*b^2 + 361760*b + 51680
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 162000*b^11 + 1444824*b^10 + 6002784*b^9 + 15198320*b^8 + 25978616*b^7 + 31388768*b^6 + 27328112*b^5 + 17111400*b^4 + 7546400*b^3 + 2249520*b^2 + 374920*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 202176*b^10 + 1602288*b^9 + 5897000*b^8 + 13094848*b^7 + 19369912*b^6 + 19859824*b^5 + 14285776*b^4 + 7104880*b^3 + 2311976*b^2 + 486000*b + 81000
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 324*b^10 + 253638*b^9 + 1751606*b^8 + 5619982*b^7 + 10745656*b^6 + 13454312*b^5 + 11364796*b^4 + 6469594*b^3 + 2418930*b^2 + 483786*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 108000*b^11 + 963072*b^10 + 4001136*b^9 + 10130624*b^8 + 17317152*b^7 + 20924480*b^6 + 18218000*b^5 + 11407040*b^4 + 5030528*b^3 + 1499520*b^2 + 249920*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 135000*b^10 + 1069272*b^9 + 3934024*b^8 + 8734208*b^7 + 12918320*b^6 + 13244432*b^5 + 9526808*b^4 + 4737800*b^3 + 1541560*b^2 + 324000*b + 54000
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 168480*b^9 + 1167640*b^8 + 3749832*b^7 + 7172496*b^6 + 8982592*b^5 + 7589328*b^4 + 4321392*b^3 + 1616040*b^2 + 323208*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 89928*b^10 + 712272*b^9 + 2620768*b^8 + 5819200*b^7 + 8607888*b^6 + 8826208*b^5 + 6349432*b^4 + 3157920*b^3 + 1027584*b^2 + 216000*b + 36000
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 112248*b^9 + 777584*b^8 + 2496576*b^7 + 4774560*b^6 + 5978672*b^5 + 5050656*b^4 + 2875464*b^3 + 1075200*b^2 + 215040*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 72*b^10 + 75300*b^9 + 519932*b^8 + 1667788*b^7 + 3188588*b^6 + 3992428*b^5 + 3372848*b^4 + 1920452*b^3 + 718160*b^2 + 143632*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 108000*b^10 + 855504*b^9 + 3147504*b^8 + 6987616*b^7 + 10334336*b^6 + 10594528*b^5 + 7620352*b^4 + 3789680*b^3 + 1233136*b^2 + 259200*b + 43200
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 134568*b^9 + 933048*b^8 + 2997048*b^7 + 5732976*b^6 + 7179696*b^5 + 6065616*b^4 + 3453384*b^3 + 1291320*b^2 + 258264*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 432*b^9 + 169272*b^8 + 1000320*b^7 + 2748048*b^6 + 4420464*b^5 + 4547328*b^4 + 3039072*b^3 + 1265208*b^2 + 336960*b + 67392
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 89928*b^9 + 622920*b^8 + 1999784*b^7 + 3824072*b^6 + 4788168*b^5 + 4044896*b^4 + 2302904*b^3 + 861120*b^2 + 172224*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 111888*b^8 + 665424*b^7 + 1831384*b^6 + 2948224*b^5 + 3034320*b^4 + 2028928*b^3 + 845272*b^2 + 225360*b + 45072
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 72*b^9 + 75012*b^8 + 444448*b^7 + 1221412*b^6 + 1964728*b^5 + 2020936*b^4 + 1350592*b^3 + 562288*b^2 + 149760*b + 29952
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 89352*b^8 + 531792*b^7 + 1464088*b^6 + 2357152*b^5 + 2425920*b^4 + 1621888*b^3 + 675472*b^2 + 180000*b + 36000
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 576*b^8 + 112728*b^7 + 555640*b^6 + 1276344*b^5 + 1674744*b^4 + 1352440*b^3 + 680736*b^2 + 170184*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 72*b^8 + 74244*b^7 + 369084*b^6 + 849928*b^5 + 1116364*b^4 + 901956*b^3 + 454144*b^2 + 113536*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 840*b^7 + 74788*b^6 + 297320*b^5 + 552172*b^4 + 568080*b^3 + 329136*b^2 + 119808*b + 29952
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 81000*b^10 + 641520*b^9 + 2360200*b^8 + 5239952*b^7 + 7750120*b^6 + 7946480*b^5 + 5717960*b^4 + 2846160*b^3 + 927832*b^2 + 195600*b + 32600
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 101088*b^9 + 700432*b^8 + 2249168*b^7 + 4301568*b^6 + 5385888*b^5 + 4548768*b^4 + 2588832*b^3 + 967760*b^2 + 193552*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 162*b^9 + 126658*b^8 + 750452*b^7 + 2063244*b^6 + 3320558*b^5 + 3417198*b^4 + 2284532*b^3 + 951428*b^2 + 253530*b + 50706
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 67392*b^9 + 466808*b^8 + 1498776*b^7 + 2866352*b^6 + 3589056*b^5 + 3031568*b^4 + 1725632*b^3 + 645160*b^2 + 129032*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 83864*b^8 + 498480*b^7 + 1371648*b^6 + 2208064*b^5 + 2272400*b^4 + 1519072*b^3 + 632488*b^2 + 168480*b + 33696
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 108*b^9 + 56560*b^8 + 334204*b^7 + 917816*b^6 + 1476292*b^5 + 1518764*b^4 + 1015216*b^3 + 422824*b^2 + 112680*b + 22536
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 67176*b^8 + 399336*b^7 + 1098880*b^6 + 1768960*b^5 + 1820496*b^4 + 1217008*b^3 + 506752*b^2 + 135000*b + 27000
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 216*b^8 + 84048*b^7 + 416104*b^6 + 956952*b^5 + 1256520*b^4 + 1015240*b^3 + 511200*b^2 + 127800*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 108*b^8 + 55956*b^7 + 277184*b^6 + 637368*b^5 + 836688*b^4 + 675824*b^3 + 340224*b^2 + 85056*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 396*b^7 + 55680*b^6 + 222656*b^5 + 414084*b^4 + 426408*b^3 + 247304*b^2 + 90144*b + 22536
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 50384*b^8 + 299392*b^7 + 823800*b^6 + 1326048*b^5 + 1363888*b^4 + 910176*b^3 + 377544*b^2 + 100000*b + 20000
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 80*b^8 + 62692*b^7 + 311046*b^6 + 715962*b^5 + 941002*b^4 + 761126*b^3 + 383536*b^2 + 95884*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 160*b^8 + 42372*b^7 + 208860*b^6 + 479572*b^5 + 629516*b^4 + 508748*b^3 + 256208*b^2 + 64052*b
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 264*b^7 + 41732*b^6 + 166760*b^5 + 309788*b^4 + 318864*b^3 + 184912*b^2 + 67392*b + 16848
c[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= b^8 + 278*b^7 + 31671*b^6 + 125814*b^5 + 233466*b^4 + 241040*b^3 + 140962*b^2 + 51956*b + 12989
c[ [2, 2, 1] , [2, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 138240*b^13 + 1509120*b^12 + 7725120*b^11 + 24444800*b^10 + 53233344*b^9 + 84112064*b^8 + 99103040*b^7 + 88072640*b^6 + 59004800*b^5 + 29408064*b^4 + 10594304*b^3 + 2627520*b^2 + 375360*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7941504*b^10 + 22604704*b^9 + 43901504*b^8 + 61161856*b^7 + 62605024*b^6 + 47377760*b^5 + 26298688*b^4 + 10434240*b^3 + 2787360*b^2 + 483840*b + 69120
c[ [2, 2, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1927296*b^10 + 8008224*b^9 + 20275232*b^8 + 34652992*b^7 + 41863424*b^6 + 36441536*b^5 + 22813600*b^4 + 10059200*b^3 + 2998080*b^2 + 499680*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 268704*b^10 + 2133072*b^9 + 7857480*b^8 + 17457480*b^7 + 25831128*b^6 + 26488656*b^5 + 19055304*b^4 + 9476760*b^3 + 3083352*b^2 + 648000*b + 108000
c[ [2, 2, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1296*b^10 + 340632*b^9 + 2339388*b^8 + 7499624*b^7 + 14341340*b^6 + 17962716*b^5 + 15178880*b^4 + 8644460*b^3 + 3233160*b^2 + 646632*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 115200*b^12 + 1142400*b^11 + 5295136*b^10 + 15075328*b^9 + 29285216*b^8 + 40807744*b^7 + 41777536*b^6 + 31619200*b^5 + 17551584*b^4 + 6962880*b^3 + 1859360*b^2 + 322560*b + 46080
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 144000*b^11 + 1284000*b^10 + 5333696*b^9 + 13502880*b^8 + 23079776*b^7 + 27886464*b^6 + 24279456*b^5 + 15202880*b^4 + 6704896*b^3 + 1998720*b^2 + 333120*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 180000*b^10 + 1426080*b^9 + 5246656*b^8 + 11647104*b^7 + 17224576*b^6 + 17657664*b^5 + 12700416*b^4 + 6316000*b^3 + 2055200*b^2 + 432000*b + 72000
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 223920*b^9 + 1553640*b^8 + 4991520*b^7 + 9548136*b^6 + 11956680*b^5 + 10100160*b^4 + 5749560*b^3 + 2149680*b^2 + 429936*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 96000*b^11 + 856064*b^10 + 3556816*b^9 + 9006800*b^8 + 15398688*b^7 + 18609536*b^6 + 16204544*b^5 + 10146960*b^4 + 4474912*b^3 + 1333920*b^2 + 222320*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 120000*b^10 + 950224*b^9 + 3495424*b^8 + 7759808*b^7 + 11477376*b^6 + 11768288*b^5 + 8466032*b^4 + 4210640*b^3 + 1370128*b^2 + 288000*b + 48000
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 150000*b^9 + 1039184*b^8 + 3336080*b^7 + 6379024*b^6 + 7987152*b^5 + 6747712*b^4 + 3842128*b^3 + 1436800*b^2 + 287360*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 79936*b^10 + 633120*b^9 + 2329720*b^8 + 5173760*b^7 + 7654768*b^6 + 7850720*b^5 + 5648600*b^4 + 2809280*b^3 + 913856*b^2 + 192000*b + 32000
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 99776*b^9 + 690952*b^8 + 2217944*b^7 + 4241176*b^6 + 5310728*b^5 + 4486912*b^4 + 2555008*b^3 + 955520*b^2 + 191104*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 64*b^10 + 66944*b^9 + 462224*b^8 + 1482836*b^7 + 2835516*b^6 + 3551188*b^5 + 3000936*b^4 + 1709244*b^3 + 639340*b^2 + 127868*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 115200*b^11 + 1027200*b^10 + 4266208*b^9 + 10797792*b^8 + 18451456*b^7 + 22289280*b^6 + 19403328*b^5 + 12148960*b^4 + 5358080*b^3 + 1597248*b^2 + 266208*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 144000*b^10 + 1141728*b^9 + 4201760*b^8 + 9328096*b^7 + 13793824*b^6 + 14137984*b^5 + 10166656*b^4 + 5055040*b^3 + 1644608*b^2 + 345600*b + 57600
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 178272*b^9 + 1239744*b^8 + 3988672*b^7 + 7637248*b^6 + 9570240*b^5 + 8087680*b^4 + 4605280*b^3 + 1722240*b^2 + 344448*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1728*b^9 + 228528*b^8 + 1337016*b^7 + 3666128*b^6 + 5896712*b^5 + 6068616*b^4 + 4057760*b^3 + 1690520*b^2 + 450720*b + 90144
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 96000*b^10 + 760064*b^9 + 2795120*b^8 + 6203200*b^7 + 9172512*b^6 + 9403072*b^5 + 6763888*b^4 + 3364480*b^3 + 1095296*b^2 + 230400*b + 38400
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 120000*b^9 + 831664*b^8 + 2669808*b^7 + 5103824*b^6 + 6388400*b^5 + 5394944*b^4 + 3070496*b^3 + 1147840*b^2 + 229568*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 148560*b^8 + 885344*b^7 + 2438800*b^6 + 3926848*b^5 + 4041152*b^4 + 2701312*b^3 + 1124608*b^2 + 299520*b + 59904
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 79936*b^9 + 553376*b^8 + 1775656*b^7 + 3394232*b^6 + 4249192*b^5 + 3589712*b^4 + 2044088*b^3 + 764440*b^2 + 152888*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 99776*b^8 + 593048*b^7 + 1631184*b^6 + 2624232*b^5 + 2699336*b^4 + 1804320*b^3 + 751560*b^2 + 200320*b + 40064
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 64*b^9 + 66688*b^8 + 394832*b^7 + 1084492*b^6 + 1743840*b^5 + 1793400*b^4 + 1198704*b^3 + 499356*b^2 + 133120*b + 26624
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 96000*b^9 + 666368*b^8 + 2140752*b^7 + 4093616*b^6 + 5123856*b^5 + 4325792*b^4 + 2460848*b^3 + 919600*b^2 + 183920*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 117696*b^8 + 704080*b^7 + 1944224*b^6 + 3135920*b^5 + 3231472*b^4 + 2161856*b^3 + 900464*b^2 + 240000*b + 48000
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 2304*b^8 + 153840*b^7 + 744752*b^6 + 1703744*b^5 + 2233712*b^4 + 1804688*b^3 + 908672*b^2 + 227168*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 79936*b^8 + 475552*b^7 + 1308248*b^6 + 2104128*b^5 + 2163312*b^4 + 1445088*b^3 + 601272*b^2 + 160000*b + 32000
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 97856*b^7 + 489384*b^6 + 1130104*b^5 + 1485944*b^4 + 1201064*b^3 + 604928*b^2 + 151232*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 64*b^8 + 66432*b^7 + 329984*b^6 + 759228*b^5 + 996208*b^4 + 803944*b^3 + 404464*b^2 + 101116*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 76864*b^7 + 386688*b^6 + 896632*b^5 + 1182432*b^4 + 958288*b^3 + 483552*b^2 + 120888*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 3072*b^7 + 103904*b^6 + 400936*b^5 + 738712*b^4 + 758072*b^3 + 439656*b^2 + 160256*b + 40064
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 64*b^7 + 63696*b^6 + 259320*b^5 + 486424*b^4 + 502664*b^3 + 291800*b^2 + 106496*b + 26624
c[ [2, 2, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 4080*b^6 + 70248*b^5 + 206700*b^4 + 289260*b^3 + 223092*b^2 + 74364*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 86400*b^11 + 770400*b^10 + 3200256*b^9 + 8101888*b^8 + 13848224*b^7 + 16732672*b^6 + 14569216*b^5 + 9123680*b^4 + 4024384*b^3 + 1199808*b^2 + 199968*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 108000*b^10 + 855648*b^9 + 3148128*b^8 + 6988800*b^7 + 10335552*b^6 + 10595136*b^5 + 7620384*b^4 + 3789600*b^3 + 1233120*b^2 + 259200*b + 43200
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 134352*b^9 + 932184*b^8 + 2995384*b^7 + 5731072*b^6 + 7178352*b^5 + 6065008*b^4 + 3453232*b^3 + 1291320*b^2 + 258264*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 648*b^9 + 169668*b^8 + 1000024*b^7 + 2745720*b^6 + 4416336*b^5 + 4543432*b^4 + 3036912*b^3 + 1264668*b^2 + 336960*b + 67392
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 72000*b^10 + 570096*b^9 + 2097056*b^8 + 4655328*b^7 + 6885344*b^6 + 7059552*b^5 + 5078448*b^4 + 2525840*b^3 + 821968*b^2 + 172800*b + 28800
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 90000*b^9 + 623376*b^8 + 2000976*b^7 + 3825744*b^6 + 4789584*b^5 + 4045632*b^4 + 2303088*b^3 + 861120*b^2 + 172224*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 111960*b^8 + 666032*b^7 + 1833184*b^6 + 2950960*b^5 + 3036800*b^4 + 2030272*b^3 + 845608*b^2 + 225360*b + 45072
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 59904*b^9 + 414808*b^8 + 1331560*b^7 + 2546408*b^6 + 3188856*b^5 + 2694464*b^4 + 1534496*b^3 + 573920*b^2 + 114784*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 74664*b^8 + 443568*b^7 + 1219944*b^6 + 1962912*b^5 + 2019360*b^4 + 1349760*b^3 + 562080*b^2 + 149760*b + 29952
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 96*b^9 + 50288*b^8 + 297028*b^7 + 815528*b^6 + 1311580*b^5 + 1349228*b^4 + 901936*b^3 + 375724*b^2 + 100160*b + 20032
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 72000*b^9 + 498960*b^8 + 1601840*b^7 + 3062480*b^6 + 3833520*b^5 + 3237440*b^4 + 1842560*b^3 + 688800*b^2 + 137760*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 89136*b^8 + 531072*b^7 + 1462960*b^6 + 2356096*b^5 + 2425344*b^4 + 1621696*b^3 + 675424*b^2 + 180000*b + 36000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 864*b^8 + 113400*b^7 + 556272*b^6 + 1276176*b^5 + 1673760*b^4 + 1351440*b^3 + 680160*b^2 + 170040*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 59904*b^8 + 355912*b^7 + 978704*b^6 + 1574264*b^5 + 1619032*b^4 + 1081952*b^3 + 450488*b^2 + 120000*b + 24000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 73944*b^7 + 368696*b^6 + 850000*b^5 + 1116952*b^4 + 902600*b^3 + 454528*b^2 + 113632*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 96*b^8 + 49904*b^7 + 247020*b^6 + 567604*b^5 + 744548*b^4 + 600908*b^3 + 302336*b^2 + 75584*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 58752*b^7 + 293656*b^6 + 677992*b^5 + 891592*b^4 + 720856*b^3 + 363136*b^2 + 90784*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1152*b^7 + 75432*b^6 + 297968*b^5 + 552456*b^4 + 568032*b^3 + 329120*b^2 + 119808*b + 29952
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 96*b^7 + 48560*b^6 + 196444*b^5 + 367044*b^4 + 378676*b^3 + 219708*b^2 + 80128*b + 20032
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1632*b^6 + 49784*b^5 + 151952*b^4 + 215096*b^3 + 166944*b^2 + 55648*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 54000*b^9 + 373968*b^8 + 1200368*b^7 + 2294960*b^6 + 2872752*b^5 + 2425856*b^4 + 1380464*b^3 + 516000*b^2 + 103200*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 67176*b^8 + 399416*b^7 + 1099176*b^6 + 1769424*b^5 + 1820912*b^4 + 1217232*b^3 + 506808*b^2 + 135000*b + 27000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 324*b^8 + 84512*b^7 + 417228*b^6 + 958652*b^5 + 1258188*b^4 + 1016300*b^3 + 511632*b^2 + 127908*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 44856*b^8 + 266416*b^7 + 732728*b^6 + 1179152*b^5 + 1213264*b^4 + 811040*b^3 + 337760*b^2 + 90000*b + 18000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 55480*b^7 + 276136*b^6 + 635992*b^5 + 835464*b^4 + 675080*b^3 + 339936*b^2 + 84984*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 144*b^8 + 37748*b^7 + 185940*b^6 + 426640*b^5 + 559556*b^4 + 451772*b^3 + 227360*b^2 + 56840*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 44424*b^7 + 221256*b^6 + 509760*b^5 + 669672*b^4 + 541080*b^3 + 272448*b^2 + 68112*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 432*b^7 + 55776*b^6 + 222872*b^5 + 414432*b^4 + 426696*b^3 + 247400*b^2 + 90144*b + 22536
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 144*b^7 + 36828*b^6 + 147984*b^5 + 275508*b^4 + 283752*b^3 + 164472*b^2 + 59904*b + 14976
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 720*b^6 + 36468*b^5 + 113288*b^4 + 161124*b^3 + 125376*b^2 + 41792*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 33376*b^7 + 165984*b^6 + 382288*b^5 + 502560*b^4 + 406528*b^3 + 204864*b^2 + 51216*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 160*b^7 + 41364*b^6 + 166072*b^5 + 309044*b^4 + 318384*b^3 + 184752*b^2 + 67392*b + 16848
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 212*b^7 + 28088*b^6 + 111856*b^5 + 207456*b^4 + 213384*b^3 + 123712*b^2 + 45072*b + 11268
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 420*b^6 + 27220*b^5 + 84860*b^4 + 120580*b^3 + 93780*b^2 + 31260*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 2*b^7 + 390*b^6 + 20756*b^5 + 64084*b^4 + 90422*b^3 + 70056*b^2 + 23352*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 57600*b^10 + 456000*b^9 + 1676576*b^8 + 3719808*b^7 + 5498816*b^6 + 5635584*b^5 + 4053216*b^4 + 2016320*b^3 + 656704*b^2 + 138240*b + 23040
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 72000*b^9 + 499296*b^8 + 1603264*b^7 + 3065152*b^6 + 3836352*b^5 + 3239104*b^4 + 1842976*b^3 + 688800*b^2 + 137760*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 88704*b^8 + 529584*b^7 + 1460608*b^6 + 2354032*b^5 + 2424432*b^4 + 1621504*b^3 + 675376*b^2 + 180000*b + 36000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1296*b^8 + 114120*b^7 + 556208*b^6 + 1274400*b^5 + 1671264*b^4 + 1349936*b^3 + 679584*b^2 + 169896*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 48000*b^9 + 332128*b^8 + 1065232*b^7 + 2035376*b^6 + 2547216*b^5 + 2151392*b^4 + 1224848*b^3 + 458000*b^2 + 91600*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 60000*b^8 + 356528*b^7 + 980224*b^6 + 1576144*b^5 + 1620368*b^4 + 1082560*b^3 + 450640*b^2 + 120000*b + 24000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 73920*b^7 + 368960*b^6 + 851008*b^5 + 1118272*b^4 + 903488*b^3 + 454912*b^2 + 113728*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 39872*b^8 + 236560*b^7 + 650024*b^6 + 1045264*b^5 + 1075040*b^4 + 718816*b^3 + 299704*b^2 + 80000*b + 16000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 49552*b^7 + 246408*b^6 + 566984*b^5 + 743992*b^4 + 600424*b^3 + 302080*b^2 + 75520*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 128*b^8 + 33568*b^7 + 165144*b^6 + 378604*b^5 + 496280*b^4 + 400496*b^3 + 201488*b^2 + 50372*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 48000*b^8 + 285856*b^7 + 786768*b^6 + 1265568*b^5 + 1301056*b^4 + 868800*b^3 + 361200*b^2 + 96000*b + 19200
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 58272*b^7 + 292208*b^6 + 676048*b^5 + 890128*b^4 + 720368*b^3 + 363136*b^2 + 90784*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1728*b^7 + 76512*b^6 + 298768*b^5 + 552336*b^4 + 567408*b^3 + 328912*b^2 + 119808*b + 29952
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 39872*b^7 + 198512*b^6 + 456920*b^5 + 599280*b^4 + 483232*b^3 + 242976*b^2 + 60744*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 48112*b^6 + 195768*b^5 + 366776*b^4 + 378760*b^3 + 219736*b^2 + 80128*b + 20032
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 128*b^7 + 33056*b^6 + 132656*b^5 + 246640*b^4 + 253648*b^3 + 146672*b^2 + 53248*b + 13312
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 37568*b^6 + 153888*b^5 + 289824*b^4 + 300256*b^3 + 174752*b^2 + 64000*b + 16000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 2304*b^6 + 50944*b^5 + 152864*b^4 + 215392*b^3 + 166752*b^2 + 55584*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 128*b^6 + 30744*b^5 + 98228*b^4 + 141604*b^3 + 110988*b^2 + 36996*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 3080*b^5 + 33276*b^4 + 73704*b^3 + 70132*b^2 + 39936*b + 13312
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 36000*b^8 + 213840*b^7 + 587936*b^6 + 945584*b^5 + 972336*b^4 + 649664*b^3 + 270416*b^2 + 72000*b + 14400
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 44352*b^7 + 221104*b^6 + 509664*b^5 + 669648*b^4 + 541072*b^3 + 272448*b^2 + 68112*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 648*b^7 + 56416*b^6 + 223960*b^5 + 415576*b^4 + 427416*b^3 + 247640*b^2 + 90144*b + 22536
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 29808*b^7 + 148120*b^6 + 340712*b^5 + 447080*b^4 + 360856*b^3 + 181568*b^2 + 45392*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 36296*b^6 + 147056*b^5 + 274664*b^4 + 283296*b^3 + 164320*b^2 + 59904*b + 14976
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 192*b^7 + 25112*b^6 + 99900*b^5 + 185116*b^4 + 190244*b^3 + 110156*b^2 + 40064*b + 10016
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 28944*b^6 + 117560*b^5 + 219960*b^4 + 227016*b^3 + 131672*b^2 + 48000*b + 12000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 864*b^6 + 36744*b^5 + 113600*b^4 + 161400*b^3 + 125520*b^2 + 41840*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 192*b^6 + 23656*b^5 + 74704*b^4 + 106792*b^3 + 83328*b^2 + 27776*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 1344*b^5 + 23428*b^4 + 54184*b^3 + 52132*b^2 + 30048*b + 10016
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 21896*b^6 + 88496*b^5 + 165008*b^4 + 170112*b^3 + 98704*b^2 + 36000*b + 9000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 320*b^6 + 26936*b^5 + 84456*b^4 + 120288*b^3 + 93672*b^2 + 31224*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 280*b^6 + 18308*b^5 + 56988*b^4 + 80824*b^3 + 62796*b^2 + 20932*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 696*b^5 + 17108*b^4 + 40312*b^3 + 38876*b^2 + 22464*b + 7488
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 4*b^6 + 556*b^5 + 13128*b^4 + 30778*b^3 + 29474*b^2 + 16902*b + 5634
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 24000*b^7 + 119552*b^6 + 275216*b^5 + 360896*b^4 + 290912*b^3 + 146240*b^2 + 36560*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 28704*b^6 + 116976*b^5 + 219408*b^4 + 226704*b^3 + 131568*b^2 + 48000*b + 12000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 1296*b^6 + 37616*b^5 + 114528*b^4 + 161984*b^3 + 125664*b^2 + 41888*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 19744*b^6 + 79808*b^5 + 148704*b^4 + 152960*b^3 + 88320*b^2 + 32000*b + 8000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 23040*b^5 + 73824*b^4 + 106272*b^3 + 83232*b^2 + 27744*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 256*b^6 + 16528*b^5 + 51324*b^4 + 72612*b^3 + 56340*b^2 + 18780*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 18016*b^5 + 58104*b^4 + 84232*b^3 + 66216*b^2 + 22072*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 1728*b^5 + 24008*b^4 + 54576*b^3 + 52328*b^2 + 30048*b + 10016
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 256*b^5 + 14308*b^4 + 34760*b^3 + 34020*b^2 + 19968*b + 6656
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2380*b^4 + 14472*b^3 + 24184*b^2 + 12092*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 13984*b^5 + 44664*b^4 + 64072*b^3 + 50088*b^2 + 16696*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 640*b^5 + 16952*b^4 + 40112*b^3 + 38776*b^2 + 22464*b + 7488
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 368*b^5 + 11360*b^4 + 26992*b^3 + 26016*b^2 + 15024*b + 5008
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 1200*b^4 + 10080*b^3 + 17760*b^2 + 8880*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 8*b^5 + 808*b^4 + 7530*b^3 + 13444*b^2 + 6722*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 8224*b^4 + 20448*b^3 + 20224*b^2 + 12000*b + 4000
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 1280*b^4 + 10144*b^3 + 17728*b^2 + 8864*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 480*b^4 + 6292*b^3 + 11624*b^2 + 5812*b
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 1880*b^3 + 5208*b^2 + 6656*b + 3328
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 16*b^4 + 1206*b^3 + 3710*b^2 + 5008*b + 2504
c[ [2, 2, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 30*b^3 + 1492*b^2 + 1492*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1809152*b^9 + 3514784*b^8 + 4898368*b^7 + 5015488*b^6 + 3796224*b^5 + 2106912*b^4 + 835264*b^3 + 222688*b^2 + 38528*b + 5504
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 639984*b^9 + 1620016*b^8 + 2768784*b^7 + 3345376*b^6 + 2912944*b^5 + 1824400*b^4 + 804880*b^3 + 240000*b^2 + 40000*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 171216*b^9 + 630024*b^8 + 1398584*b^7 + 2068072*b^6 + 2119664*b^5 + 1524296*b^4 + 757960*b^3 + 246632*b^2 + 51840*b + 8640
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 26784*b^9 + 186192*b^8 + 598920*b^7 + 1146624*b^6 + 1436688*b^5 + 1214016*b^4 + 691224*b^3 + 258480*b^2 + 51696*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 216*b^9 + 34092*b^8 + 200238*b^7 + 549948*b^6 + 885522*b^5 + 912210*b^4 + 610536*b^3 + 254694*b^2 + 68040*b + 13608
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426784*b^9 + 1080800*b^8 + 1848064*b^7 + 2233856*b^6 + 1945664*b^5 + 1218720*b^4 + 537664*b^3 + 160320*b^2 + 26720*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 419264*b^8 + 930608*b^7 + 1376304*b^6 + 1411136*b^5 + 1015184*b^4 + 504960*b^3 + 164352*b^2 + 34560*b + 5760
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 124680*b^8 + 400144*b^7 + 764872*b^6 + 957384*b^5 + 808576*b^4 + 460264*b^3 + 172080*b^2 + 34416*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 22320*b^8 + 132840*b^7 + 365576*b^6 + 588152*b^5 + 604776*b^4 + 403904*b^3 + 167936*b^2 + 44640*b + 8928
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76016*b^9 + 279696*b^8 + 621152*b^7 + 919104*b^6 + 942752*b^5 + 678368*b^4 + 337360*b^3 + 109712*b^2 + 23040*b + 3840
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83056*b^8 + 266528*b^7 + 509584*b^6 + 638096*b^5 + 539200*b^4 + 307120*b^3 + 114880*b^2 + 22976*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 89096*b^7 + 245024*b^6 + 394280*b^5 + 405752*b^4 + 271424*b^3 + 113216*b^2 + 30240*b + 6048
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 7984*b^9 + 55288*b^8 + 177536*b^7 + 339664*b^6 + 425552*b^5 + 359728*b^4 + 204952*b^3 + 76680*b^2 + 15336*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 9944*b^8 + 59016*b^7 + 162232*b^6 + 260968*b^5 + 268392*b^4 + 179296*b^3 + 74584*b^2 + 19840*b + 3968
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^9 + 6728*b^8 + 39692*b^7 + 108996*b^6 + 175412*b^5 + 180588*b^4 + 120800*b^3 + 50360*b^2 + 13440*b + 2688
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 335296*b^8 + 743872*b^7 + 1099584*b^6 + 1126912*b^5 + 810496*b^4 + 403200*b^3 + 131328*b^2 + 27648*b + 4608
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 99888*b^8 + 320768*b^7 + 613232*b^6 + 767472*b^5 + 647936*b^4 + 368624*b^3 + 137760*b^2 + 27552*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 17712*b^8 + 105864*b^7 + 292160*b^6 + 471032*b^5 + 485208*b^4 + 324512*b^3 + 135128*b^2 + 36000*b + 7200
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 288*b^8 + 22848*b^7 + 111296*b^6 + 255240*b^5 + 335136*b^4 + 271088*b^3 + 136608*b^2 + 34152*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66416*b^8 + 212992*b^7 + 406944*b^6 + 509280*b^5 + 430176*b^4 + 244944*b^3 + 91600*b^2 + 18320*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 71296*b^7 + 195984*b^6 + 315072*b^5 + 323872*b^4 + 216384*b^3 + 90096*b^2 + 24000*b + 4800
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 14760*b^7 + 73656*b^6 + 169808*b^5 + 222968*b^4 + 179976*b^3 + 90560*b^2 + 22640*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 7984*b^8 + 47352*b^7 + 130088*b^6 + 209160*b^5 + 215096*b^4 + 143808*b^3 + 59952*b^2 + 16000*b + 3200
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 9944*b^7 + 49440*b^6 + 113768*b^5 + 149328*b^4 + 120560*b^3 + 60672*b^2 + 15168*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^8 + 6664*b^7 + 32876*b^6 + 75424*b^5 + 98884*b^4 + 79796*b^3 + 40144*b^2 + 10036*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 57200*b^7 + 157456*b^6 + 253264*b^5 + 260336*b^4 + 173824*b^3 + 72256*b^2 + 19200*b + 3840
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 11616*b^7 + 58352*b^6 + 135152*b^5 + 178064*b^4 + 144176*b^3 + 72704*b^2 + 18176*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 384*b^7 + 15320*b^6 + 59704*b^5 + 110480*b^4 + 113688*b^3 + 66120*b^2 + 24192*b + 6048
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 7984*b^7 + 39736*b^6 + 91424*b^5 + 119848*b^4 + 96584*b^3 + 48544*b^2 + 12136*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 9624*b^6 + 39144*b^5 + 73280*b^4 + 75560*b^3 + 43704*b^2 + 15872*b + 3968
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 16*b^7 + 6600*b^6 + 26556*b^5 + 49436*b^4 + 50916*b^3 + 29516*b^2 + 10752*b + 2688
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 7472*b^6 + 30680*b^5 + 57880*b^4 + 60008*b^3 + 34936*b^2 + 12800*b + 3200
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 512*b^6 + 10232*b^5 + 30544*b^4 + 43032*b^3 + 33312*b^2 + 11104*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 16*b^6 + 6136*b^5 + 19652*b^4 + 28356*b^3 + 22236*b^2 + 7412*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 672*b^5 + 6720*b^4 + 14784*b^3 + 14112*b^2 + 8064*b + 2688
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251568*b^8 + 558400*b^7 + 825856*b^6 + 846880*b^5 + 609568*b^4 + 303600*b^3 + 99088*b^2 + 20928*b + 3488
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 74808*b^8 + 240120*b^7 + 459040*b^6 + 574544*b^5 + 485104*b^4 + 276016*b^3 + 103160*b^2 + 20632*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 13392*b^8 + 79704*b^7 + 219464*b^6 + 353408*b^5 + 363792*b^4 + 243248*b^3 + 101312*b^2 + 27000*b + 5400
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 108*b^8 + 16938*b^7 + 83180*b^6 + 190788*b^5 + 250152*b^4 + 201908*b^3 + 101592*b^2 + 25398*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49824*b^8 + 159872*b^7 + 305632*b^6 + 382624*b^5 + 323200*b^4 + 184000*b^3 + 68800*b^2 + 13760*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 53424*b^7 + 146864*b^6 + 236240*b^5 + 242976*b^4 + 162368*b^3 + 67592*b^2 + 18000*b + 3600
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 11160*b^7 + 55552*b^6 + 127968*b^5 + 168144*b^4 + 135904*b^3 + 68448*b^2 + 17112*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 5976*b^8 + 35464*b^7 + 97512*b^6 + 156936*b^5 + 161512*b^4 + 108000*b^3 + 45000*b^2 + 12000*b + 2400
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7416*b^7 + 36832*b^6 + 84712*b^5 + 111184*b^4 + 89776*b^3 + 45184*b^2 + 11296*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 24*b^8 + 5060*b^7 + 24848*b^6 + 56964*b^5 + 74728*b^4 + 60376*b^3 + 30400*b^2 + 7600*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 42768*b^7 + 117584*b^6 + 189104*b^5 + 194448*b^4 + 129920*b^3 + 54080*b^2 + 14400*b + 2880
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 8856*b^7 + 44160*b^6 + 101808*b^5 + 133776*b^4 + 108096*b^3 + 54432*b^2 + 13608*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 144*b^7 + 11280*b^6 + 44656*b^5 + 82752*b^4 + 85008*b^3 + 49168*b^2 + 17856*b + 4464
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 5976*b^7 + 29680*b^6 + 68248*b^5 + 89536*b^4 + 72256*b^3 + 36352*b^2 + 9088*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 7296*b^6 + 29560*b^5 + 55224*b^4 + 57000*b^3 + 33112*b^2 + 12096*b + 3024
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 24*b^7 + 4964*b^6 + 19836*b^5 + 36792*b^4 + 37804*b^3 + 21860*b^2 + 7936*b + 1984
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5784*b^6 + 23496*b^5 + 43968*b^4 + 45384*b^3 + 26328*b^2 + 9600*b + 2400
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 192*b^6 + 7384*b^5 + 22728*b^4 + 32224*b^3 + 25032*b^2 + 8344*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 24*b^6 + 4708*b^5 + 14936*b^4 + 21388*b^3 + 16704*b^2 + 5568*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 280*b^5 + 4700*b^4 + 10824*b^3 + 10372*b^2 + 5952*b + 1984
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 32040*b^7 + 88072*b^6 + 141648*b^5 + 145552*b^4 + 97008*b^3 + 40152*b^2 + 10600*b + 2120
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6696*b^7 + 33280*b^6 + 76624*b^5 + 100720*b^4 + 81472*b^3 + 41056*b^2 + 10264*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 54*b^7 + 8416*b^6 + 33598*b^5 + 62386*b^4 + 64230*b^3 + 37286*b^2 + 13608*b + 3402
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4464*b^7 + 22160*b^6 + 50984*b^5 + 66992*b^4 + 54176*b^3 + 27296*b^2 + 6824*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5456*b^6 + 22024*b^5 + 41024*b^4 + 42264*b^3 + 24504*b^2 + 8928*b + 2232
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 36*b^7 + 3796*b^6 + 15032*b^5 + 27808*b^4 + 28584*b^3 + 16584*b^2 + 6048*b + 1512
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 4392*b^6 + 17736*b^5 + 33048*b^4 + 34056*b^3 + 19752*b^2 + 7200*b + 1800
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 72*b^6 + 5448*b^5 + 17040*b^4 + 24240*b^3 + 18864*b^2 + 6288*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 36*b^6 + 3600*b^5 + 11288*b^4 + 16044*b^3 + 12480*b^2 + 4160*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 132*b^5 + 3428*b^4 + 8104*b^3 + 7832*b^2 + 4536*b + 1512
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3296*b^6 + 13280*b^5 + 24760*b^4 + 25664*b^3 + 15088*b^2 + 5600*b + 1400
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 26*b^6 + 4004*b^5 + 12568*b^4 + 17814*b^3 + 13836*b^2 + 4612*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 52*b^6 + 2792*b^5 + 8608*b^4 + 12124*b^3 + 9384*b^2 + 3128*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 84*b^5 + 2564*b^4 + 6076*b^3 + 5828*b^2 + 3348*b + 1116
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= b^6 + 88*b^5 + 2006*b^4 + 4624*b^3 + 4282*b^2 + 2364*b + 788
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127712*b^7 + 243872*b^6 + 304992*b^5 + 257408*b^4 + 146432*b^3 + 54720*b^2 + 10944*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 42816*b^7 + 117760*b^6 + 189376*b^5 + 194688*b^4 + 130048*b^3 + 54112*b^2 + 14400*b + 2880
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 8784*b^7 + 43944*b^6 + 101520*b^5 + 133560*b^4 + 108024*b^3 + 54432*b^2 + 13608*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 216*b^7 + 11340*b^6 + 44500*b^5 + 82344*b^4 + 84612*b^3 + 49036*b^2 + 17856*b + 4464
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28432*b^7 + 78032*b^6 + 125360*b^5 + 128848*b^4 + 86144*b^3 + 35936*b^2 + 9600*b + 1920
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 29792*b^6 + 68464*b^5 + 89728*b^4 + 72320*b^3 + 36352*b^2 + 9088*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 7320*b^6 + 29688*b^5 + 55488*b^4 + 57240*b^3 + 33192*b^2 + 12096*b + 3024
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 3968*b^7 + 19656*b^6 + 45136*b^5 + 59192*b^4 + 47768*b^3 + 24032*b^2 + 6008*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4888*b^6 + 19704*b^5 + 36656*b^4 + 37720*b^3 + 21832*b^2 + 7936*b + 1984
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^7 + 3376*b^6 + 13340*b^5 + 24644*b^4 + 25332*b^3 + 14716*b^2 + 5376*b + 1344
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 23920*b^6 + 55072*b^5 + 72208*b^4 + 58192*b^3 + 29248*b^2 + 7312*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 5712*b^6 + 23312*b^5 + 43776*b^4 + 45264*b^3 + 26288*b^2 + 9600*b + 2400
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 288*b^6 + 7512*b^5 + 22744*b^4 + 32112*b^3 + 24888*b^2 + 8296*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3968*b^6 + 16024*b^5 + 29832*b^4 + 30664*b^3 + 17688*b^2 + 6400*b + 1600
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 4648*b^5 + 14896*b^4 + 21448*b^3 + 16800*b^2 + 5600*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 32*b^6 + 3248*b^5 + 10156*b^4 + 14388*b^3 + 11172*b^2 + 3724*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 3584*b^5 + 11576*b^4 + 16808*b^3 + 13224*b^2 + 4408*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 384*b^5 + 4840*b^4 + 10896*b^3 + 10408*b^2 + 5952*b + 1984
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 32*b^5 + 2840*b^4 + 6960*b^3 + 6840*b^2 + 4032*b + 1344
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 504*b^4 + 2916*b^3 + 4824*b^2 + 2412*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 17856*b^6 + 41040*b^5 + 53856*b^4 + 43488*b^3 + 21888*b^2 + 5472*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4392*b^6 + 17744*b^5 + 33072*b^4 + 34080*b^3 + 19760*b^2 + 7200*b + 1800
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 108*b^6 + 5564*b^5 + 17236*b^4 + 24428*b^3 + 18972*b^2 + 6324*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 2952*b^6 + 11880*b^5 + 22080*b^4 + 22728*b^3 + 13176*b^2 + 4800*b + 1200
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3496*b^5 + 11128*b^4 + 15904*b^3 + 12408*b^2 + 4136*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 48*b^6 + 2508*b^5 + 7728*b^4 + 10884*b^3 + 8424*b^2 + 2808*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2808*b^5 + 8960*b^4 + 12840*b^3 + 10032*b^2 + 3344*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 144*b^5 + 3456*b^4 + 8136*b^3 + 7848*b^2 + 4536*b + 1512
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 48*b^5 + 2212*b^4 + 5320*b^3 + 5140*b^2 + 2976*b + 992
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 240*b^4 + 2032*b^3 + 3584*b^2 + 1792*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 2128*b^5 + 6728*b^4 + 9544*b^3 + 7416*b^2 + 2472*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 52*b^5 + 2504*b^4 + 6020*b^3 + 5800*b^2 + 3348*b + 1116
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 68*b^5 + 1764*b^4 + 4148*b^3 + 3964*b^2 + 2268*b + 756
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 132*b^4 + 1456*b^3 + 2648*b^2 + 1324*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 2*b^5 + 118*b^4 + 1174*b^3 + 2112*b^2 + 1056*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 9680*b^5 + 18000*b^4 + 18480*b^3 + 10640*b^2 + 3840*b + 960
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 2784*b^5 + 8912*b^4 + 12816*b^3 + 10032*b^2 + 3344*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 216*b^5 + 3592*b^4 + 8264*b^3 + 7912*b^2 + 4536*b + 1512
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 1936*b^5 + 6136*b^4 + 8728*b^3 + 6792*b^2 + 2264*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 2104*b^4 + 5200*b^3 + 5080*b^2 + 2976*b + 992
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 64*b^5 + 1608*b^4 + 3760*b^3 + 3560*b^2 + 2016*b + 672
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 1648*b^4 + 4096*b^3 + 4048*b^2 + 2400*b + 800
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 288*b^4 + 2096*b^3 + 3616*b^2 + 1808*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 64*b^4 + 1204*b^3 + 2280*b^2 + 1140*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 388*b^3 + 1060*b^2 + 1344*b + 672
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 1304*b^4 + 3208*b^3 + 3104*b^2 + 1800*b + 600
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 104*b^4 + 1416*b^3 + 2624*b^2 + 1312*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 88*b^4 + 996*b^3 + 1816*b^2 + 908*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 216*b^3 + 712*b^2 + 992*b + 496
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 4*b^4 + 156*b^3 + 534*b^2 + 756*b + 378
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 672*b^3 + 1344*b^2 + 672*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 208*b^3 + 704*b^2 + 992*b + 496
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 112*b^3 + 448*b^2 + 672*b + 336
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 284*b^2 + 284*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 8*b^3 + 206*b^2 + 206*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 14*b^2 + 168*b + 168
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9344*b^6 + 14992*b^5 + 15376*b^4 + 10240*b^3 + 4240*b^2 + 1120*b + 224
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3576*b^6 + 8224*b^5 + 10792*b^4 + 8712*b^3 + 4384*b^2 + 1096*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 864*b^6 + 3504*b^5 + 6552*b^4 + 6768*b^3 + 3936*b^2 + 1440*b + 360
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 36*b^6 + 1110*b^5 + 3366*b^4 + 4728*b^3 + 3654*b^2 + 1218*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2368*b^6 + 5424*b^5 + 7104*b^4 + 5728*b^3 + 2880*b^2 + 720*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2408*b^5 + 4464*b^4 + 4584*b^3 + 2648*b^2 + 960*b + 240
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 720*b^5 + 2296*b^4 + 3288*b^3 + 2568*b^2 + 856*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 392*b^6 + 1568*b^5 + 2904*b^4 + 2992*b^3 + 1744*b^2 + 640*b + 160
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 472*b^5 + 1488*b^4 + 2104*b^3 + 1632*b^2 + 544*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 8*b^6 + 340*b^5 + 1036*b^4 + 1448*b^3 + 1116*b^2 + 372*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 1936*b^5 + 3600*b^4 + 3696*b^3 + 2128*b^2 + 768*b + 192
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 552*b^5 + 1768*b^4 + 2544*b^3 + 1992*b^2 + 664*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 48*b^5 + 712*b^4 + 1616*b^3 + 1528*b^2 + 864*b + 288
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 392*b^5 + 1240*b^4 + 1760*b^3 + 1368*b^2 + 456*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 432*b^4 + 1072*b^3 + 1056*b^2 + 624*b + 208
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 8*b^5 + 308*b^4 + 728*b^3 + 684*b^2 + 384*b + 128
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 328*b^4 + 816*b^3 + 808*b^2 + 480*b + 160
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 64*b^4 + 424*b^3 + 720*b^2 + 360*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b^4 + 236*b^3 + 456*b^2 + 228*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 80*b^3 + 208*b^2 + 256*b + 128
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1440*b^5 + 2672*b^4 + 2768*b^3 + 1632*b^2 + 608*b + 152
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 432*b^5 + 1360*b^4 + 1920*b^3 + 1488*b^2 + 496*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 18*b^5 + 538*b^4 + 1274*b^3 + 1222*b^2 + 702*b + 234
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 288*b^5 + 904*b^4 + 1272*b^3 + 984*b^2 + 328*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 320*b^4 + 784*b^3 + 752*b^2 + 432*b + 144
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 12*b^5 + 248*b^4 + 576*b^3 + 548*b^2 + 312*b + 104
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 264*b^4 + 648*b^3 + 624*b^2 + 360*b + 120
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 24*b^4 + 296*b^3 + 544*b^2 + 272*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 12*b^4 + 188*b^3 + 352*b^2 + 176*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 44*b^3 + 148*b^2 + 208*b + 104
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 200*b^4 + 480*b^3 + 440*b^2 + 240*b + 80
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 8*b^4 + 210*b^3 + 404*b^2 + 202*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 16*b^4 + 160*b^3 + 288*b^2 + 144*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 24*b^3 + 96*b^2 + 144*b + 72
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= b^4 + 24*b^3 + 95*b^2 + 142*b + 71
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 752*b^4 + 1056*b^3 + 816*b^2 + 272*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 264*b^4 + 648*b^3 + 624*b^2 + 360*b + 120
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 36*b^4 + 320*b^3 + 568*b^2 + 284*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 184*b^4 + 448*b^3 + 424*b^2 + 240*b + 80
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 168*b^3 + 336*b^2 + 168*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 16*b^4 + 148*b^3 + 264*b^2 + 132*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 136*b^3 + 272*b^2 + 136*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 48*b^3 + 152*b^2 + 208*b + 104
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 16*b^3 + 80*b^2 + 128*b + 64
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 60*b^2 + 60*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 112*b^3 + 224*b^2 + 112*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 16*b^3 + 88*b^2 + 144*b + 72
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 20*b^3 + 72*b^2 + 104*b + 52
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 36*b^2 + 36*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 2*b^3 + 26*b^2 + 26*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 40*b^2 + 80*b + 40
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 32*b^2 + 32*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 24*b^2 + 24*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 32*b + 32
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 4*b^2 + 26*b + 26
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 6*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 56*b^3 + 48*b^2 + 24*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 24*b^3 + 48*b^2 + 24*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 6*b^3 + 24*b^2 + 36*b + 18
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 16*b^3 + 32*b^2 + 16*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 4*b^3 + 12*b^2 + 16*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 8*b^2 + 8*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 4*b^2 + 4*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 8*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] ]= 8*b^2 + 16*b + 8
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 2*b^2 + 2*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 4*b^2 + 4*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 4*b + 4
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= b^2 + 2*b + 2
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 4*b + 4
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 4*b + 4
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 2*b
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 2
c[ [2, 2, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] ]= 1
c[ [2, 1, 1, 1] , [5] , [5] , [5] , [5] , [5] ]= 331776*b^16 + 4617216*b^15 + 30401280*b^14 + 125482560*b^13 + 362971584*b^12 + 779523648*b^11 + 1284881856*b^10 + 1657171968*b^9 + 1689430080*b^8 + 1365401856*b^7 + 871663296*b^6 + 434803776*b^5 + 166084608*b^4 + 46993344*b^3 + 9258624*b^2 + 1028736*b
c[ [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 414720*b^15 + 5356800*b^14 + 32644800*b^13 + 124212288*b^12 + 329543520*b^11 + 645068832*b^10 + 961679904*b^9 + 1111171296*b^8 + 1002769824*b^7 + 706482912*b^6 + 385274400*b^5 + 159677664*b^4 + 48623616*b^3 + 10308096*b^2 + 1492992*b + 165888
c[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 518400*b^14 + 6177600*b^13 + 34624512*b^12 + 120603264*b^11 + 291154992*b^10 + 514702608*b^9 + 686483184*b^8 + 701232528*b^7 + 550970256*b^6 + 331207152*b^5 + 149867088*b^4 + 49541424*b^3 + 11252736*b^2 + 1406592*b
c[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 648000*b^13 + 7077888*b^12 + 36236448*b^11 + 114654576*b^10 + 249627456*b^9 + 394315920*b^8 + 464450496*b^7 + 412657776*b^6 + 276389568*b^5 + 137779824*b^4 + 49587552*b^3 + 12267936*b^2 + 2073600*b + 259200
c[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 806112*b^12 + 8011440*b^11 + 37176984*b^10 + 105908316*b^9 + 205782840*b^8 + 286756812*b^7 + 293524824*b^6 + 222147972*b^5 + 123249960*b^4 + 48957684*b^3 + 13115088*b^2 + 1873584*b
c[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 3888*b^12 + 1029672*b^11 + 9065844*b^10 + 37557090*b^9 + 95013594*b^8 + 162347364*b^7 + 196126632*b^6 + 170671842*b^5 + 106895250*b^4 + 47046960*b^3 + 13973832*b^2 + 2830464*b + 404352
c[ [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 276480*b^15 + 3571200*b^14 + 21763200*b^13 + 82805664*b^12 + 219670944*b^11 + 429932928*b^10 + 640803072*b^9 + 740174496*b^8 + 667680480*b^7 + 470148096*b^6 + 256222176*b^5 + 106107552*b^4 + 32278656*b^3 + 6832896*b^2 + 987552*b + 109728
c[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 345600*b^14 + 4118400*b^13 + 23085600*b^12 + 80424864*b^11 + 194195712*b^10 + 343364448*b^9 + 458039904*b^8 + 467944416*b^7 + 367703616*b^6 + 221044992*b^5 + 100016448*b^4 + 33059904*b^3 + 7508736*b^2 + 938592*b
c[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^13 + 4716000*b^12 + 24137760*b^11 + 76365744*b^10 + 166266720*b^9 + 262660752*b^8 + 309418656*b^7 + 274955280*b^6 + 184187424*b^5 + 91829520*b^4 + 33052992*b^3 + 8177856*b^2 + 1382400*b + 172800
c[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 540000*b^12 + 5358240*b^11 + 24838800*b^10 + 70709424*b^9 + 137325408*b^8 + 191303808*b^7 + 195781104*b^6 + 148154640*b^5 + 82191744*b^4 + 32647008*b^3 + 8745408*b^2 + 1249344*b
c[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 671760*b^11 + 6004440*b^10 + 24976380*b^9 + 63289380*b^8 + 108233832*b^7 + 130832184*b^6 + 113908572*b^5 + 71374980*b^4 + 31427280*b^3 + 9339432*b^2 + 1893024*b + 270432
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 230400*b^14 + 2745600*b^13 + 15390336*b^12 + 53614032*b^11 + 129443904*b^10 + 228831360*b^9 + 305168160*b^8 + 311643024*b^7 + 244756608*b^6 + 147038544*b^5 + 66477600*b^4 + 21954720*b^3 + 4983168*b^2 + 622896*b
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^13 + 3144000*b^12 + 16093776*b^11 + 50925744*b^10 + 110900016*b^9 + 175229424*b^8 + 206458272*b^7 + 183485856*b^6 + 122921904*b^5 + 61283376*b^4 + 22054704*b^3 + 5454672*b^2 + 921600*b + 115200
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^12 + 3570000*b^11 + 16544016*b^10 + 47090016*b^9 + 91452480*b^8 + 127408128*b^7 + 130405584*b^6 + 98697696*b^5 + 54764256*b^4 + 21756720*b^3 + 5828928*b^2 + 832704*b
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 450000*b^11 + 4015200*b^10 + 16681056*b^9 + 42229152*b^8 + 72163104*b^7 + 87175824*b^6 + 75858672*b^5 + 47510256*b^4 + 20909952*b^3 + 6210624*b^2 + 1257984*b + 179712
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^13 + 2096064*b^12 + 10729632*b^11 + 33950328*b^10 + 73923240*b^9 + 116775864*b^8 + 137537400*b^7 + 122172336*b^6 + 81792984*b^5 + 40744704*b^4 + 14647080*b^3 + 3616440*b^2 + 609600*b + 76200
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^12 + 2380224*b^11 + 11032680*b^10 + 31410864*b^9 + 61018200*b^8 + 85028112*b^7 + 87044064*b^6 + 65886024*b^5 + 36558840*b^4 + 14523744*b^3 + 3891048*b^2 + 555864*b
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^11 + 2675784*b^10 + 11115768*b^9 + 28144080*b^8 + 48106944*b^7 + 58136688*b^6 + 50611512*b^5 + 31712592*b^4 + 13964016*b^3 + 4150248*b^2 + 841344*b + 120192
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 159936*b^12 + 1586304*b^11 + 7352976*b^10 + 20933364*b^9 + 40658040*b^8 + 56639484*b^7 + 57956064*b^6 + 43841004*b^5 + 24307032*b^4 + 9648036*b^3 + 2583168*b^2 + 369024*b
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 199776*b^11 + 1782096*b^10 + 7404732*b^9 + 18752076*b^8 + 32058456*b^7 + 38745672*b^6 + 33729612*b^5 + 21130332*b^4 + 9299712*b^3 + 2761344*b^2 + 559104*b + 79872
c[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 64*b^12 + 133760*b^11 + 1190784*b^10 + 4944792*b^9 + 12518286*b^8 + 21394558*b^7 + 25847488*b^6 + 22490242*b^5 + 14080320*b^4 + 6191330*b^3 + 1835752*b^2 + 371014*b + 53002
c[ [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 276480*b^14 + 3294720*b^13 + 18468480*b^12 + 64342368*b^11 + 155378496*b^10 + 274781568*b^9 + 366657024*b^8 + 374735136*b^7 + 294615360*b^6 + 177224736*b^5 + 80252928*b^4 + 26550144*b^3 + 6034176*b^2 + 754272*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 345600*b^13 + 3772800*b^12 + 19307616*b^11 + 61072320*b^10 + 132940128*b^9 + 209968896*b^8 + 247303488*b^7 + 219731616*b^6 + 147185760*b^5 + 73384128*b^4 + 26418336*b^3 + 6538848*b^2 + 1105920*b + 138240
c[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^12 + 4289184*b^11 + 19888320*b^10 + 56620272*b^9 + 109955424*b^8 + 153153264*b^7 + 156709440*b^6 + 118565904*b^5 + 65765088*b^4 + 26117808*b^3 + 6995520*b^2 + 999360*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 534816*b^11 + 4788864*b^10 + 19941648*b^9 + 50564736*b^8 + 86503488*b^7 + 104577936*b^6 + 91048560*b^5 + 57045696*b^4 + 25114464*b^3 + 7461744*b^2 + 1512000*b + 216000
c[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 5184*b^11 + 695952*b^10 + 5387400*b^9 + 19713108*b^8 + 43701108*b^7 + 64588296*b^6 + 66224064*b^5 + 47577300*b^4 + 23708100*b^3 + 7741440*b^2 + 1290240*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 230400*b^13 + 2515200*b^12 + 12875136*b^11 + 40743408*b^10 + 88738512*b^9 + 140246448*b^8 + 165300144*b^7 + 146979936*b^6 + 98528688*b^5 + 49161792*b^4 + 17711568*b^3 + 4387824*b^2 + 743040*b + 92880
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^12 + 2856000*b^11 + 13233456*b^10 + 37659840*b^9 + 73123440*b^8 + 101853600*b^7 + 104234400*b^6 + 78883056*b^5 + 43768560*b^4 + 17388480*b^3 + 4658640*b^2 + 665520*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^11 + 3214320*b^10 + 13358496*b^9 + 33823728*b^8 + 57803808*b^7 + 69830400*b^6 + 60764640*b^5 + 38057136*b^4 + 16750368*b^3 + 4975728*b^2 + 1008000*b + 144000
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 445680*b^10 + 3545040*b^9 + 13070640*b^8 + 29063472*b^7 + 43018752*b^6 + 44150880*b^5 + 31743840*b^4 + 15828480*b^3 + 5170752*b^2 + 861792*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^12 + 1904064*b^11 + 8825376*b^10 + 25127784*b^9 + 48820656*b^8 + 68051064*b^7 + 69696000*b^6 + 52788120*b^5 + 29314800*b^4 + 11656200*b^3 + 3124800*b^2 + 446400*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^11 + 2140224*b^10 + 8888184*b^9 + 22495896*b^8 + 38438448*b^7 + 46436784*b^6 + 40414680*b^5 + 25318968*b^4 + 11148672*b^3 + 3314112*b^2 + 672000*b + 96000
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^10 + 2379384*b^9 + 8754624*b^8 + 19435248*b^7 + 28729440*b^6 + 29452824*b^5 + 21155520*b^4 + 10539648*b^3 + 3441024*b^2 + 573504*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 159936*b^11 + 1426560*b^10 + 5927376*b^9 + 15012444*b^8 + 25672284*b^7 + 31041792*b^6 + 27041220*b^5 + 16956000*b^4 + 7472676*b^3 + 2223696*b^2 + 451500*b + 64500
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 199776*b^10 + 1582992*b^9 + 5822100*b^8 + 12924816*b^7 + 19110672*b^6 + 19601964*b^5 + 14090100*b^4 + 7025256*b^3 + 2294856*b^2 + 382476*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 64*b^11 + 133504*b^10 + 1056128*b^9 + 3884008*b^8 + 8625730*b^7 + 12761452*b^6 + 13098166*b^5 + 9421840*b^4 + 4701006*b^3 + 1536348*b^2 + 256058*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 230400*b^12 + 2284800*b^11 + 10583424*b^10 + 30102864*b^9 + 58412256*b^8 + 81302064*b^7 + 83136192*b^6 + 62864304*b^5 + 34850784*b^4 + 13833936*b^3 + 3704064*b^2 + 529152*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 288000*b^11 + 2574912*b^10 + 10708944*b^9 + 27124368*b^8 + 46358304*b^7 + 55996512*b^6 + 48714000*b^5 + 30499536*b^4 + 13418496*b^3 + 3983616*b^2 + 806400*b + 115200
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 353088*b^10 + 2817744*b^9 + 10411440*b^8 + 23183952*b^7 + 34348704*b^6 + 35271600*b^5 + 25365360*b^4 + 12648816*b^3 + 4132224*b^2 + 688704*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 6912*b^10 + 475344*b^9 + 3162432*b^8 + 10046160*b^7 + 19155792*b^6 + 23939712*b^5 + 20244240*b^4 + 11483040*b^3 + 4273440*b^2 + 1078272*b + 179712
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 192000*b^11 + 1712064*b^10 + 7107360*b^9 + 17978232*b^8 + 30697464*b^7 + 37055424*b^6 + 32222280*b^5 + 20169024*b^4 + 8872968*b^3 + 2634528*b^2 + 533400*b + 76200
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 240000*b^10 + 1905984*b^9 + 7017960*b^8 + 15585888*b^7 + 23043360*b^6 + 23624184*b^5 + 16967400*b^4 + 8451984*b^3 + 2759184*b^2 + 459864*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 294240*b^9 + 2054472*b^8 + 6620616*b^7 + 12699384*b^6 + 15917040*b^5 + 13483512*b^4 + 7658280*b^3 + 2853768*b^2 + 721152*b + 120192
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 159936*b^10 + 1266816*b^9 + 4656048*b^8 + 10326948*b^7 + 15253656*b^6 + 15627948*b^5 + 11219520*b^4 + 5587068*b^3 + 1823544*b^2 + 303924*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 199776*b^9 + 1388592*b^8 + 4459692*b^7 + 8531772*b^6 + 10669368*b^5 + 9020424*b^4 + 5113980*b^3 + 1901388*b^2 + 479232*b + 79872
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 64*b^10 + 133248*b^9 + 922448*b^8 + 2956416*b^7 + 5649066*b^6 + 7059708*b^5 + 5967654*b^4 + 3384840*b^3 + 1259990*b^2 + 318012*b + 53002
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 192000*b^10 + 1529280*b^9 + 5641824*b^8 + 12546120*b^7 + 18565680*b^6 + 19044120*b^5 + 13681920*b^4 + 6816504*b^3 + 2225520*b^2 + 370920*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 230784*b^9 + 1620480*b^8 + 5242584*b^7 + 10084152*b^6 + 12665712*b^5 + 10745328*b^4 + 6108600*b^3 + 2277720*b^2 + 576000*b + 96000
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 9216*b^9 + 330528*b^8 + 1832664*b^7 + 4938816*b^6 + 7904496*b^5 + 8087520*b^4 + 5426040*b^3 + 2269440*b^2 + 453888*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 159936*b^9 + 1114656*b^8 + 3586464*b^7 + 6869844*b^6 + 8599032*b^5 + 7274988*b^4 + 4126320*b^3 + 1534764*b^2 + 387000*b + 64500
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 192192*b^8 + 1159008*b^7 + 3208524*b^6 + 5197884*b^5 + 5351928*b^4 + 3604632*b^3 + 1511100*b^2 + 302220*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 64*b^9 + 133040*b^8 + 796040*b^7 + 2191508*b^6 + 3535412*b^5 + 3627080*b^4 + 2435360*b^3 + 1019060*b^2 + 203812*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 147744*b^8 + 898704*b^7 + 2503944*b^6 + 4074696*b^5 + 4210128*b^4 + 2843712*b^3 + 1194120*b^2 + 238824*b
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 12192*b^8 + 236208*b^7 + 1049736*b^6 + 2323632*b^5 + 3023616*b^4 + 2407008*b^3 + 1200792*b^2 + 399360*b + 79872
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 16*b^8 + 122792*b^7 + 627164*b^6 + 1456754*b^5 + 1940978*b^4 + 1565492*b^3 + 788888*b^2 + 265010*b + 53002
c[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 48*b^8 + 16104*b^7 + 175740*b^6 + 598506*b^5 + 1037148*b^4 + 1053024*b^3 + 606264*b^2 + 151566*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 207360*b^14 + 2471040*b^13 + 13851360*b^12 + 48254880*b^11 + 116517216*b^10 + 206018112*b^9 + 274822656*b^8 + 280763520*b^7 + 220616160*b^6 + 132619296*b^5 + 60003552*b^4 + 19832736*b^3 + 4504320*b^2 + 563040*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 259200*b^13 + 2829600*b^12 + 14482656*b^11 + 45819312*b^10 + 99759312*b^9 + 157595040*b^8 + 185650320*b^7 + 164974176*b^6 + 110514672*b^5 + 55099392*b^4 + 19832400*b^3 + 4906800*b^2 + 829440*b + 103680
c[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 324000*b^12 + 3214944*b^11 + 14903280*b^10 + 42425184*b^9 + 82392336*b^8 + 114774624*b^7 + 117457440*b^6 + 88882704*b^5 + 49309200*b^4 + 19585920*b^3 + 5246640*b^2 + 749520*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 403056*b^11 + 3602664*b^10 + 14985828*b^9 + 37972440*b^8 + 64932912*b^7 + 78479676*b^6 + 68315940*b^5 + 42798096*b^4 + 18840168*b^3 + 5597028*b^2 + 1134000*b + 162000
c[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1944*b^11 + 512892*b^10 + 4020030*b^9 + 14758518*b^8 + 32761446*b^7 + 48456084*b^6 + 49712394*b^5 + 35735010*b^4 + 17816430*b^3 + 5819688*b^2 + 969948*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 172800*b^13 + 1886400*b^12 + 9656304*b^11 + 30555696*b^10 + 66540816*b^9 + 105139440*b^8 + 123877920*b^7 + 110095104*b^6 + 73756176*b^5 + 36771696*b^4 + 13233360*b^3 + 3272880*b^2 + 552960*b + 69120
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 216000*b^12 + 2142000*b^11 + 9926544*b^10 + 28254864*b^9 + 54873984*b^8 + 76449360*b^7 + 78248880*b^6 + 59223504*b^5 + 32861664*b^4 + 13055424*b^3 + 3497760*b^2 + 499680*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 270000*b^11 + 2409120*b^10 + 10009104*b^9 + 25340640*b^8 + 43307520*b^7 + 52323360*b^6 + 45537120*b^5 + 28524624*b^4 + 12556800*b^3 + 3730800*b^2 + 756000*b + 108000
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 335880*b^10 + 2666340*b^9 + 9817740*b^8 + 21809484*b^7 + 32257224*b^6 + 33085260*b^5 + 23774580*b^4 + 11848860*b^3 + 3869424*b^2 + 644904*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 144000*b^12 + 1428096*b^11 + 6619320*b^10 + 18845424*b^9 + 36608232*b^8 + 51012336*b^7 + 52221120*b^6 + 39527256*b^5 + 21932808*b^4 + 8713248*b^3 + 2334360*b^2 + 333480*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 180000*b^11 + 1605336*b^10 + 6668472*b^9 + 16882848*b^8 + 28855776*b^7 + 34868496*b^6 + 30351480*b^5 + 19015008*b^4 + 8371152*b^3 + 2487192*b^2 + 504000*b + 72000
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 225000*b^10 + 1783776*b^9 + 6562896*b^8 + 14572656*b^7 + 21549264*b^6 + 22102296*b^5 + 15884760*b^4 + 7918392*b^3 + 2586240*b^2 + 431040*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 119904*b^11 + 1069584*b^10 + 4444260*b^9 + 11255220*b^8 + 19242792*b^7 + 23258232*b^6 + 20248980*b^5 + 12686820*b^4 + 5584704*b^3 + 1658784*b^2 + 336000*b + 48000
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 149664*b^10 + 1186092*b^9 + 4363344*b^8 + 9688680*b^7 + 14327856*b^6 + 14696460*b^5 + 10562880*b^4 + 5265792*b^3 + 1719936*b^2 + 286656*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 96*b^11 + 100512*b^10 + 793752*b^9 + 2917590*b^8 + 6477528*b^7 + 9580056*b^6 + 9828186*b^5 + 7065270*b^4 + 3522876*b^3 + 1150812*b^2 + 191802*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7940112*b^10 + 22596000*b^9 + 43873872*b^8 + 61111104*b^7 + 62538912*b^6 + 47328432*b^5 + 26260560*b^4 + 10432992*b^3 + 2795184*b^2 + 399312*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1928592*b^10 + 8015232*b^9 + 20294784*b^8 + 34682880*b^7 + 41897712*b^6 + 36456960*b^5 + 22832544*b^4 + 10049472*b^3 + 2985312*b^2 + 604800*b + 86400
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 267408*b^10 + 2127024*b^9 + 7842624*b^8 + 17438880*b^7 + 25811232*b^6 + 26486880*b^5 + 19039440*b^4 + 9491280*b^3 + 3100032*b^2 + 516672*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 2592*b^10 + 345384*b^9 + 2348316*b^8 + 7504716*b^7 + 14344260*b^6 + 17947992*b^5 + 15189564*b^4 + 8622420*b^3 + 3211860*b^2 + 811296*b + 135216
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 144000*b^11 + 1284096*b^10 + 5332776*b^9 + 13497480*b^8 + 23063568*b^7 + 27863376*b^6 + 24250440*b^5 + 15192552*b^4 + 6689664*b^3 + 1988544*b^2 + 403200*b + 57600
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 180000*b^10 + 1427496*b^9 + 5252208*b^8 + 11660448*b^7 + 17238336*b^6 + 17675016*b^5 + 12698160*b^4 + 6327504*b^3 + 2066112*b^2 + 344352*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 222840*b^9 + 1550856*b^8 + 4986216*b^7 + 9548472*b^6 + 11952000*b^5 + 10113696*b^4 + 5738880*b^3 + 2136192*b^2 + 539136*b + 89856
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 119904*b^10 + 949968*b^9 + 3493548*b^8 + 7754832*b^7 + 11465136*b^6 + 11758356*b^5 + 8450700*b^4 + 4212792*b^3 + 1375992*b^2 + 229332*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 149664*b^9 + 1039236*b^8 + 3336348*b^7 + 6383124*b^6 + 7985352*b^5 + 6755484*b^4 + 3833820*b^3 + 1427820*b^2 + 360576*b + 60096
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 96*b^10 + 100128*b^9 + 692280*b^8 + 2218986*b^7 + 4242498*b^6 + 5305860*b^5 + 4488156*b^4 + 2547090*b^3 + 948714*b^2 + 239616*b + 39936
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 144000*b^10 + 1143552*b^9 + 4210680*b^8 + 9351552*b^7 + 13826208*b^6 + 14174472*b^5 + 10179960*b^4 + 5070672*b^3 + 1655280*b^2 + 275880*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 176544*b^9 + 1232664*b^8 + 3972456*b^7 + 7620216*b^6 + 9551088*b^5 + 8089992*b^4 + 4593480*b^3 + 1710696*b^2 + 432000*b + 72000
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 3456*b^9 + 234216*b^8 + 1347888*b^7 + 3672744*b^6 + 5906184*b^5 + 6057600*b^4 + 4070040*b^3 + 1703760*b^2 + 340752*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 119904*b^9 + 833232*b^8 + 2675700*b^7 + 5118564*b^6 + 6401160*b^5 + 5412600*b^4 + 3069540*b^3 + 1141908*b^2 + 288000*b + 48000
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 146784*b^8 + 880860*b^7 + 2429232*b^6 + 3924072*b^5 + 4030512*b^4 + 2708988*b^3 + 1134240*b^2 + 226848*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 96*b^9 + 99744*b^8 + 594624*b^7 + 1633818*b^6 + 2633154*b^5 + 2700228*b^4 + 1812612*b^3 + 758370*b^2 + 151674*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 115296*b^8 + 695328*b^7 + 1924980*b^6 + 3118596*b^5 + 3211080*b^4 + 2162760*b^3 + 906660*b^2 + 181332*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 4608*b^8 + 160464*b^7 + 757260*b^6 + 1709472*b^5 + 2245176*b^4 + 1796592*b^3 + 899868*b^2 + 300480*b + 60096
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 96*b^8 + 95640*b^7 + 484524*b^6 + 1118616*b^5 + 1483632*b^4 + 1191696*b^3 + 597444*b^2 + 199680*b + 39936
c[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 6120*b^7 + 111492*b^6 + 415422*b^5 + 743940*b^4 + 768528*b^3 + 446184*b^2 + 111546*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 129600*b^12 + 1285200*b^11 + 5955984*b^10 + 16953216*b^9 + 32925168*b^8 + 45871344*b^7 + 46952832*b^6 + 35539344*b^5 + 19722096*b^4 + 7836288*b^3 + 2099664*b^2 + 299952*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 162000*b^11 + 1445472*b^10 + 6005664*b^9 + 15205392*b^8 + 25986528*b^7 + 31396032*b^6 + 27323280*b^5 + 17114976*b^4 + 7534080*b^3 + 2238480*b^2 + 453600*b + 64800
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 201528*b^10 + 1599804*b^9 + 5891352*b^8 + 13089684*b^7 + 19364136*b^6 + 19865040*b^5 + 14277360*b^4 + 7116828*b^3 + 2324376*b^2 + 387396*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 972*b^10 + 255474*b^9 + 1754538*b^8 + 5618616*b^7 + 10743084*b^6 + 13439652*b^5 + 11370516*b^4 + 6452370*b^3 + 2402442*b^2 + 606528*b + 101088
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 108000*b^11 + 963144*b^10 + 4000728*b^9 + 10128576*b^8 + 17311008*b^7 + 20917344*b^6 + 18207000*b^5 + 11406432*b^4 + 5021712*b^3 + 1492152*b^2 + 302400*b + 43200
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 135000*b^10 + 1070064*b^9 + 3936528*b^8 + 8740080*b^7 + 12922992*b^6 + 13252824*b^5 + 9523080*b^4 + 4746312*b^3 + 1550016*b^2 + 258336*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 167940*b^9 + 1166988*b^8 + 3748824*b^7 + 7176216*b^6 + 8981640*b^5 + 7600608*b^4 + 4313820*b^3 + 1606452*b^2 + 405648*b + 67608
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 89856*b^10 + 712068*b^9 + 2619552*b^8 + 5816952*b^7 + 8602896*b^6 + 8824980*b^5 + 6343440*b^4 + 3162624*b^3 + 1033056*b^2 + 172176*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 111996*b^9 + 777348*b^8 + 2495268*b^7 + 4774284*b^6 + 5973408*b^5 + 5053680*b^4 + 2867760*b^3 + 1067760*b^2 + 269568*b + 44928
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 144*b^10 + 75576*b^9 + 520974*b^8 + 1668834*b^7 + 3190662*b^6 + 3991212*b^5 + 3376746*b^4 + 1916490*b^3 + 713826*b^2 + 180288*b + 30048
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 108000*b^10 + 856440*b^9 + 3151200*b^8 + 6996480*b^7 + 10344000*b^6 + 10606440*b^5 + 7620000*b^4 + 3797040*b^3 + 1239840*b^2 + 206640*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 133704*b^9 + 930312*b^8 + 2991048*b^7 + 5728584*b^6 + 7172160*b^5 + 6070560*b^4 + 3445680*b^3 + 1283136*b^2 + 324000*b + 54000
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1296*b^9 + 171396*b^8 + 1004508*b^7 + 2748672*b^6 + 4424904*b^5 + 4537800*b^4 + 3047400*b^3 + 1275300*b^2 + 255060*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 89856*b^9 + 623724*b^8 + 2001924*b^7 + 3829452*b^6 + 4789944*b^5 + 4051476*b^4 + 2298660*b^3 + 855732*b^2 + 216000*b + 36000
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 110916*b^8 + 663960*b^7 + 1828044*b^6 + 2950428*b^5 + 3029328*b^4 + 2035692*b^3 + 852240*b^2 + 170448*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 144*b^9 + 75000*b^8 + 445386*b^7 + 1221936*b^6 + 1968228*b^5 + 2018184*b^4 + 1354866*b^3 + 566880*b^2 + 113376*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 88128*b^8 + 528612*b^7 + 1457472*b^6 + 2354376*b^5 + 2418672*b^4 + 1625988*b^3 + 680880*b^2 + 136176*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1728*b^8 + 114876*b^7 + 560100*b^6 + 1275636*b^5 + 1680732*b^4 + 1345728*b^3 + 673392*b^2 + 224640*b + 44928
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 144*b^8 + 72984*b^7 + 367506*b^6 + 845232*b^5 + 1118580*b^4 + 897576*b^3 + 449754*b^2 + 150240*b + 30048
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2448*b^7 + 77124*b^6 + 302604*b^5 + 550572*b^4 + 573060*b^3 + 333888*b^2 + 83472*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 81000*b^10 + 641952*b^9 + 2361504*b^8 + 5242992*b^7 + 7751568*b^6 + 7947912*b^5 + 5709480*b^4 + 2844696*b^3 + 928800*b^2 + 154800*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 100764*b^9 + 699888*b^8 + 2247888*b^7 + 4302900*b^6 + 5385504*b^5 + 4557216*b^4 + 2586060*b^3 + 962712*b^2 + 243000*b + 40500
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 486*b^9 + 127254*b^8 + 752610*b^7 + 2063820*b^6 + 3325260*b^5 + 3411732*b^4 + 2291898*b^3 + 959310*b^2 + 191862*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 67284*b^9 + 466908*b^8 + 1498716*b^7 + 2867820*b^6 + 3588624*b^5 + 3036456*b^4 + 1723200*b^3 + 641640*b^2 + 162000*b + 27000
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 83220*b^8 + 497424*b^7 + 1368192*b^6 + 2207184*b^5 + 2265816*b^4 + 1522524*b^3 + 637380*b^2 + 127476*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 216*b^9 + 56838*b^8 + 335532*b^7 + 918870*b^6 + 1479294*b^5 + 1516992*b^4 + 1018698*b^3 + 426300*b^2 + 85260*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 66636*b^8 + 398520*b^7 + 1096524*b^6 + 1769148*b^5 + 1816128*b^4 + 1220292*b^3 + 510840*b^2 + 102168*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 648*b^8 + 84312*b^7 + 417972*b^6 + 955956*b^5 + 1261692*b^4 + 1011144*b^3 + 506316*b^2 + 169020*b + 33804
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 216*b^8 + 55458*b^7 + 277218*b^6 + 635238*b^5 + 838890*b^4 + 672336*b^3 + 336564*b^2 + 112320*b + 22464
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 1080*b^7 + 55782*b^6 + 224634*b^5 + 411618*b^4 + 429750*b^3 + 250752*b^2 + 62688*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 50064*b^8 + 299040*b^7 + 822408*b^6 + 1327272*b^5 + 1363632*b^4 + 917088*b^3 + 384120*b^2 + 76824*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 240*b^8 + 62286*b^7 + 311154*b^6 + 712674*b^5 + 941142*b^4 + 754704*b^3 + 378216*b^2 + 126360*b + 25272
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 318*b^8 + 42450*b^7 + 209916*b^6 + 478968*b^5 + 631260*b^4 + 505644*b^3 + 253176*b^2 + 84510*b + 16902
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 630*b^7 + 41460*b^6 + 168120*b^5 + 308160*b^4 + 321540*b^3 + 187560*b^2 + 46890*b
c[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b^8 + 588*b^7 + 31719*b^6 + 127260*b^5 + 231759*b^4 + 240717*b^3 + 140112*b^2 + 35028*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 138240*b^13 + 1509120*b^12 + 7725120*b^11 + 24447456*b^10 + 53253216*b^9 + 84183840*b^8 + 99258720*b^7 + 88302720*b^6 + 59233056*b^5 + 29579136*b^4 + 10668000*b^3 + 2647200*b^2 + 449280*b + 56160
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7938912*b^10 + 22587648*b^9 + 43847328*b^8 + 61060800*b^7 + 62476800*b^6 + 47276832*b^5 + 26231328*b^4 + 10421568*b^3 + 2792160*b^2 + 398880*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1929888*b^10 + 8022912*b^9 + 20315472*b^8 + 34715616*b^7 + 41930448*b^6 + 36478080*b^5 + 22841520*b^4 + 10052064*b^3 + 2985744*b^2 + 604800*b + 86400
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 266112*b^10 + 2120976*b^9 + 7830120*b^8 + 17424744*b^7 + 25802832*b^6 + 26484960*b^5 + 19039560*b^4 + 9491304*b^3 + 3100032*b^2 + 516672*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 3888*b^10 + 350136*b^9 + 2357244*b^8 + 7517244*b^7 + 14360532*b^6 + 17967000*b^5 + 15205116*b^4 + 8629620*b^3 + 3213300*b^2 + 811296*b + 135216
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 115200*b^12 + 1142400*b^11 + 5295072*b^10 + 15077424*b^9 + 29299200*b^8 + 40852752*b^7 + 41859456*b^6 + 31724592*b^5 + 17631744*b^4 + 7016880*b^3 + 1882272*b^2 + 268896*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 144000*b^11 + 1284000*b^10 + 5331312*b^9 + 13490448*b^8 + 23046048*b^7 + 27836640*b^6 + 24223920*b^5 + 15175632*b^4 + 6683328*b^3 + 1987488*b^2 + 403200*b + 57600
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 180000*b^10 + 1428240*b^9 + 5255952*b^8 + 11668752*b^7 + 17248992*b^6 + 17683440*b^5 + 12702000*b^4 + 6328272*b^3 + 2066112*b^2 + 344352*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 221760*b^9 + 1545720*b^8 + 4974480*b^7 + 9531456*b^6 + 11935296*b^5 + 10102680*b^4 + 5734320*b^3 + 2135280*b^2 + 539136*b + 89856
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 96000*b^11 + 856128*b^10 + 3556944*b^9 + 9009144*b^8 + 15409128*b^7 + 18638688*b^6 + 16245480*b^5 + 10194672*b^4 + 4498296*b^3 + 1341216*b^2 + 273000*b + 39000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 120000*b^10 + 950448*b^9 + 3494040*b^8 + 7752960*b^7 + 11458464*b^6 + 11748408*b^5 + 8441880*b^4 + 4207728*b^3 + 1374192*b^2 + 229032*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 150000*b^9 + 1041768*b^8 + 3344328*b^7 + 6396984*b^6 + 8000208*b^5 + 6765768*b^4 + 3838200*b^3 + 1428696*b^2 + 360576*b + 60096
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 79872*b^10 + 632928*b^9 + 2328984*b^8 + 5174556*b^7 + 7659720*b^6 + 7867692*b^5 + 5664840*b^4 + 2829300*b^3 + 925272*b^2 + 154212*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 99552*b^9 + 690312*b^8 + 2214108*b^7 + 4233564*b^6 + 5294520*b^5 + 4478976*b^4 + 2542860*b^3 + 947868*b^2 + 239616*b + 39936
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 128*b^10 + 67200*b^9 + 463216*b^8 + 1484332*b^7 + 2839986*b^6 + 3556540*b^5 + 3013906*b^4 + 1714900*b^3 + 641366*b^2 + 162756*b + 27126
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 115200*b^11 + 1027200*b^10 + 4262688*b^9 + 10776240*b^8 + 18386640*b^7 + 22176000*b^6 + 19266000*b^5 + 12048288*b^4 + 5295600*b^3 + 1570560*b^2 + 317520*b + 45360
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 144000*b^10 + 1145184*b^9 + 4219824*b^8 + 9374784*b^7 + 13861056*b^6 + 14207664*b^5 + 10200240*b^4 + 5078688*b^3 + 1657440*b^2 + 276240*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 174816*b^9 + 1224912*b^8 + 3956736*b^7 + 7601760*b^6 + 9538176*b^5 + 8084784*b^4 + 4592160*b^3 + 1710432*b^2 + 432000*b + 72000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 5184*b^9 + 239904*b^8 + 1356792*b^7 + 3681648*b^6 + 5912736*b^5 + 6062400*b^4 + 4073400*b^3 + 1705200*b^2 + 341040*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 96000*b^10 + 760128*b^9 + 2792112*b^8 + 6188088*b^7 + 9132432*b^6 + 9347928*b^5 + 6704400*b^4 + 3335400*b^3 + 1087920*b^2 + 181320*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 120000*b^9 + 834768*b^8 + 2681976*b^7 + 5131128*b^6 + 6416112*b^5 + 5423808*b^4 + 3074520*b^3 + 1142904*b^2 + 288000*b + 48000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 145680*b^8 + 876360*b^7 + 2420976*b^6 + 3914880*b^5 + 4023840*b^4 + 2705880*b^3 + 1133280*b^2 + 226656*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 79872*b^9 + 553440*b^8 + 1773048*b^7 + 3384996*b^6 + 4225656*b^5 + 3567684*b^4 + 2020680*b^3 + 750636*b^2 + 189000*b + 31500
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 99552*b^8 + 595560*b^7 + 1638324*b^6 + 2641236*b^5 + 2708136*b^4 + 1817424*b^3 + 760260*b^2 + 152052*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 128*b^9 + 66688*b^8 + 395112*b^7 + 1081576*b^6 + 1738200*b^5 + 1778032*b^4 + 1190968*b^3 + 497640*b^2 + 99528*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 96000*b^9 + 671040*b^8 + 2163312*b^7 + 4149000*b^6 + 5197680*b^5 + 4399560*b^4 + 2495760*b^3 + 928152*b^2 + 234000*b + 39000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 113088*b^8 + 685968*b^7 + 1907112*b^6 + 3098472*b^5 + 3197136*b^4 + 2157024*b^3 + 905160*b^2 + 181032*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 6912*b^8 + 167568*b^7 + 767544*b^6 + 1718928*b^5 + 2250624*b^4 + 1798560*b^3 + 900360*b^2 + 300480*b + 60096
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 79872*b^8 + 479568*b^7 + 1322736*b^6 + 2136144*b^5 + 2192928*b^4 + 1473072*b^3 + 616560*b^2 + 123312*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 93936*b^7 + 478752*b^6 + 1109520*b^5 + 1475280*b^4 + 1187136*b^3 + 596304*b^2 + 199680*b + 39936
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 128*b^8 + 66248*b^7 + 333628*b^6 + 767198*b^5 + 1014766*b^4 + 813356*b^3 + 406784*b^2 + 135630*b + 27126
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 70800*b^7 + 364920*b^6 + 853980*b^5 + 1143420*b^4 + 925080*b^3 + 467520*b^2 + 157500*b + 31500
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 9072*b^7 + 120024*b^6 + 426636*b^5 + 753336*b^4 + 773424*b^3 + 447696*b^2 + 111924*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 56*b^7 + 58428*b^6 + 247034*b^5 + 463068*b^4 + 490496*b^3 + 288120*b^2 + 72030*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 72*b^7 + 11900*b^6 + 89082*b^5 + 235232*b^4 + 304782*b^3 + 228182*b^2 + 108504*b + 27126
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 86400*b^11 + 770400*b^10 + 3198864*b^9 + 8094576*b^8 + 13827936*b^7 + 16701600*b^6 + 14533200*b^5 + 9104304*b^4 + 4009536*b^3 + 1192416*b^2 + 241920*b + 34560
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 108000*b^10 + 856944*b^9 + 3153840*b^8 + 7002624*b^7 + 10352256*b^6 + 10613184*b^5 + 7623120*b^4 + 3797664*b^3 + 1239840*b^2 + 206640*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 133056*b^9 + 927432*b^8 + 2985288*b^7 + 5721960*b^6 + 7167696*b^5 + 6068904*b^4 + 3445320*b^3 + 1283064*b^2 + 324000*b + 54000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1944*b^9 + 173124*b^8 + 1005492*b^7 + 2745912*b^6 + 4418496*b^5 + 4531800*b^4 + 3044280*b^3 + 1274220*b^2 + 254844*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 72000*b^10 + 570192*b^9 + 2096040*b^8 + 4650912*b^7 + 6873888*b^6 + 7047912*b^5 + 5064360*b^4 + 2524272*b^3 + 824400*b^2 + 137400*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 90000*b^9 + 624792*b^8 + 2005128*b^7 + 3834552*b^6 + 4794768*b^5 + 4054392*b^4 + 2299800*b^3 + 855960*b^2 + 216000*b + 36000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 110880*b^8 + 664320*b^7 + 1829952*b^6 + 2953920*b^5 + 3032640*b^4 + 2037600*b^3 + 852960*b^2 + 170592*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 59808*b^9 + 414648*b^8 + 1329876*b^7 + 2542932*b^6 + 3180456*b^5 + 2690784*b^4 + 1527780*b^3 + 569556*b^2 + 144000*b + 24000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 74328*b^8 + 443940*b^7 + 1220088*b^6 + 1966464*b^5 + 2016624*b^4 + 1353756*b^3 + 566400*b^2 + 113280*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 192*b^9 + 50544*b^8 + 298068*b^7 + 815622*b^6 + 1312326*b^5 + 1345164*b^4 + 902976*b^3 + 377790*b^2 + 75558*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 72000*b^9 + 500784*b^8 + 1608936*b^7 + 3078504*b^6 + 3849936*b^5 + 3254784*b^4 + 1845000*b^3 + 685800*b^2 + 172800*b + 28800
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 87408*b^8 + 525720*b^7 + 1452384*b^6 + 2349264*b^5 + 2415744*b^4 + 1625256*b^3 + 680880*b^2 + 136176*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 2592*b^8 + 117360*b^7 + 562920*b^6 + 1276656*b^5 + 1679616*b^4 + 1344480*b^3 + 673080*b^2 + 224640*b + 44928
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 59808*b^8 + 357576*b^7 + 983148*b^6 + 1584300*b^5 + 1623768*b^4 + 1089312*b^3 + 455580*b^2 + 91116*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 72168*b^7 + 365820*b^6 + 843816*b^5 + 1118304*b^4 + 897744*b^3 + 449796*b^2 + 150240*b + 30048
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 192*b^8 + 49776*b^7 + 248568*b^6 + 568944*b^5 + 750432*b^4 + 600480*b^3 + 299880*b^2 + 99840*b + 19968
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 56352*b^7 + 287184*b^6 + 665568*b^5 + 885120*b^4 + 712512*b^3 + 358128*b^2 + 120000*b + 24000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 3456*b^7 + 79872*b^6 + 305712*b^5 + 552384*b^4 + 573216*b^3 + 333504*b^2 + 83376*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 192*b^7 + 46308*b^6 + 193458*b^5 + 359748*b^4 + 378888*b^3 + 221976*b^2 + 55494*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 4620*b^6 + 54534*b^5 + 160470*b^4 + 215754*b^3 + 165102*b^2 + 79872*b + 19968
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 54000*b^9 + 374760*b^8 + 1202664*b^7 + 2300280*b^6 + 2876880*b^5 + 2433000*b^4 + 1380120*b^3 + 513624*b^2 + 129600*b + 21600
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 66528*b^8 + 398184*b^7 + 1096152*b^6 + 1768968*b^5 + 1816080*b^4 + 1220280*b^3 + 510840*b^2 + 102168*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 972*b^8 + 85596*b^7 + 420564*b^6 + 959304*b^5 + 1264488*b^4 + 1012584*b^3 + 506676*b^2 + 169020*b + 33804
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 44712*b^8 + 266892*b^7 + 733248*b^6 + 1181688*b^5 + 1211904*b^4 + 813636*b^3 + 340440*b^2 + 68088*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 54444*b^7 + 275028*b^6 + 632580*b^5 + 836940*b^4 + 671424*b^3 + 336336*b^2 + 112320*b + 22464
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 288*b^8 + 37956*b^7 + 187518*b^6 + 427524*b^5 + 563040*b^4 + 450600*b^3 + 225330*b^2 + 75120*b + 15024
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 43416*b^7 + 219756*b^6 + 506280*b^5 + 670464*b^4 + 538032*b^3 + 269508*b^2 + 90000*b + 18000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 1296*b^7 + 56412*b^6 + 225516*b^5 + 412500*b^4 + 430380*b^3 + 251040*b^2 + 62760*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 288*b^7 + 35772*b^6 + 147540*b^5 + 272244*b^4 + 285180*b^3 + 166656*b^2 + 41664*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 2016*b^6 + 37158*b^5 + 116418*b^4 + 159474*b^3 + 123270*b^2 + 60096*b + 15024
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 32844*b^7 + 165588*b^6 + 380256*b^5 + 502680*b^4 + 403224*b^3 + 202056*b^2 + 67500*b + 13500
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 480*b^7 + 40884*b^6 + 167088*b^5 + 307116*b^4 + 320940*b^3 + 187344*b^2 + 46836*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 420*b^7 + 27882*b^6 + 112944*b^5 + 206718*b^4 + 215430*b^3 + 125592*b^2 + 31398*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 1044*b^6 + 26706*b^5 + 86130*b^4 + 118782*b^3 + 92010*b^2 + 44928*b + 11232
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 6*b^7 + 840*b^6 + 20526*b^5 + 65859*b^4 + 90378*b^3 + 69564*b^2 + 33804*b + 8451
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 57600*b^10 + 456000*b^9 + 1673856*b^8 + 3705744*b^7 + 5461344*b^6 + 5580720*b^5 + 3994560*b^4 + 1983216*b^3 + 645984*b^2 + 107664*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 72000*b^9 + 501888*b^8 + 1614480*b^7 + 3090768*b^6 + 3865632*b^5 + 3267168*b^4 + 1850640*b^3 + 686928*b^2 + 172800*b + 28800
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 86112*b^8 + 520512*b^7 + 1443216*b^6 + 2340048*b^5 + 2410464*b^4 + 1623936*b^3 + 680880*b^2 + 136176*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 3888*b^8 + 120600*b^7 + 565560*b^6 + 1276200*b^5 + 1676664*b^4 + 1342080*b^3 + 672480*b^2 + 224640*b + 44928
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 48000*b^9 + 332256*b^8 + 1063008*b^7 + 2026056*b^6 + 2524464*b^5 + 2127096*b^4 + 1201920*b^3 + 444984*b^2 + 111600*b + 18600
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 60000*b^8 + 359136*b^7 + 987960*b^6 + 1591896*b^5 + 1630704*b^4 + 1093296*b^3 + 457080*b^2 + 91416*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 71760*b^7 + 364680*b^6 + 842928*b^5 + 1118400*b^4 + 898080*b^3 + 449880*b^2 + 150240*b + 30048
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 39744*b^8 + 236496*b^7 + 647544*b^6 + 1039608*b^5 + 1061616*b^4 + 709824*b^3 + 296280*b^2 + 59256*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 49104*b^7 + 247800*b^6 + 569232*b^5 + 751872*b^4 + 601632*b^3 + 300168*b^2 + 99840*b + 19968
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 256*b^8 + 33760*b^7 + 166124*b^6 + 377178*b^5 + 494682*b^4 + 393876*b^3 + 195504*b^2 + 64690*b + 12938
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 48000*b^8 + 289440*b^7 + 800880*b^6 + 1296240*b^5 + 1332960*b^4 + 896640*b^3 + 375600*b^2 + 75120*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 54816*b^7 + 281424*b^6 + 656352*b^5 + 876672*b^4 + 707904*b^3 + 356976*b^2 + 120000*b + 24000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 5184*b^7 + 84288*b^6 + 310224*b^5 + 554880*b^4 + 573600*b^3 + 333120*b^2 + 83280*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 39744*b^7 + 201624*b^6 + 465300*b^5 + 616596*b^4 + 494568*b^3 + 247392*b^2 + 82500*b + 16500
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 45000*b^6 + 190308*b^5 + 356232*b^4 + 376848*b^3 + 221232*b^2 + 55308*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 256*b^7 + 32844*b^6 + 135578*b^5 + 250300*b^4 + 262288*b^3 + 153304*b^2 + 38326*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 33048*b^6 + 141300*b^5 + 267768*b^4 + 285984*b^3 + 168624*b^2 + 42156*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 6696*b^6 + 59652*b^5 + 165444*b^4 + 218652*b^3 + 166068*b^2 + 79872*b + 19968
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 148*b^6 + 26618*b^5 + 92052*b^4 + 130718*b^3 + 103950*b^2 + 51752*b + 12938
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 108*b^6 + 8698*b^5 + 43132*b^4 + 86446*b^3 + 77856*b^2 + 25952*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 36000*b^8 + 215328*b^7 + 592152*b^6 + 954168*b^5 + 977712*b^4 + 655728*b^3 + 274200*b^2 + 54840*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 43056*b^7 + 218520*b^6 + 504576*b^5 + 669168*b^4 + 537408*b^3 + 269352*b^2 + 90000*b + 18000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 1944*b^7 + 58368*b^6 + 228216*b^5 + 414768*b^4 + 431472*b^3 + 251328*b^2 + 62832*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 29616*b^7 + 149328*b^6 + 342768*b^5 + 452496*b^4 + 361920*b^3 + 180480*b^2 + 60000*b + 12000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 34560*b^6 + 145296*b^5 + 270144*b^4 + 284256*b^3 + 166464*b^2 + 41616*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 384*b^7 + 25176*b^6 + 101778*b^5 + 185904*b^4 + 193428*b^3 + 112680*b^2 + 28170*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 27024*b^6 + 114180*b^5 + 213504*b^4 + 225672*b^3 + 132432*b^2 + 33108*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 2592*b^6 + 38604*b^5 + 117876*b^4 + 160356*b^3 + 123564*b^2 + 60096*b + 15024
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 384*b^6 + 21846*b^5 + 73602*b^4 + 103170*b^3 + 80982*b^2 + 39936*b + 9984
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 3570*b^5 + 25278*b^4 + 57984*b^3 + 54414*b^2 + 18138*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 20976*b^6 + 87972*b^5 + 163104*b^4 + 171240*b^3 + 100176*b^2 + 25044*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 960*b^6 + 26388*b^5 + 85596*b^4 + 118332*b^3 + 91860*b^2 + 44928*b + 11232
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 552*b^6 + 17592*b^5 + 57528*b^4 + 79512*b^3 + 61560*b^2 + 30048*b + 7512
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 1800*b^5 + 16920*b^4 + 41760*b^3 + 39960*b^2 + 13320*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 12*b^6 + 1224*b^5 + 12507*b^4 + 31461*b^3 + 30249*b^2 + 10083*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 24000*b^7 + 122400*b^6 + 283800*b^5 + 377400*b^4 + 303600*b^3 + 152400*b^2 + 51000*b + 10200
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 26112*b^6 + 111144*b^5 + 209568*b^4 + 222960*b^3 + 131232*b^2 + 32808*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 3888*b^6 + 41736*b^5 + 120792*b^4 + 161976*b^3 + 124104*b^2 + 60096*b + 15024
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 19488*b^6 + 82092*b^5 + 152976*b^4 + 161256*b^3 + 94512*b^2 + 23628*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 20340*b^5 + 71004*b^4 + 100956*b^3 + 80244*b^2 + 39936*b + 9984
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 512*b^6 + 16498*b^5 + 54028*b^4 + 74798*b^3 + 58038*b^2 + 28376*b + 7094
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 14628*b^5 + 51384*b^4 + 73884*b^3 + 59628*b^2 + 30000*b + 7500
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 4860*b^5 + 28140*b^4 + 60120*b^3 + 55260*b^2 + 18420*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 350*b^5 + 11144*b^4 + 31682*b^3 + 31332*b^2 + 10444*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 162*b^5 + 6272*b^4 + 19314*b^3 + 27392*b^2 + 21282*b + 7094
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 12336*b^5 + 43008*b^4 + 61008*b^3 + 48336*b^2 + 24000*b + 6000
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 1920*b^5 + 17136*b^4 + 41808*b^3 + 39888*b^2 + 13296*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 720*b^5 + 10158*b^4 + 26874*b^3 + 26154*b^2 + 8718*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 2820*b^4 + 10632*b^3 + 17796*b^2 + 14976*b + 4992
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 24*b^5 + 1833*b^4 + 7374*b^3 + 13077*b^2 + 11268*b + 3756
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 5664*b^4 + 16992*b^3 + 16992*b^2 + 5664*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 3360*b^4 + 11712*b^3 + 18336*b^2 + 14976*b + 4992
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 690*b^4 + 4302*b^3 + 9456*b^2 + 8766*b + 2922
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 240*b^4 + 4290*b^3 + 8100*b^2 + 4050*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 45*b^4 + 2283*b^3 + 4476*b^2 + 2238*b
c[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= b^4 + 420*b^3 + 2506*b^2 + 4172*b + 2086
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1809600*b^9 + 3517728*b^8 + 4907904*b^7 + 5033664*b^6 + 3820128*b^5 + 2126880*b^4 + 848064*b^3 + 227808*b^2 + 32544*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 639552*b^9 + 1617552*b^8 + 2761824*b^7 + 3334224*b^6 + 2900352*b^5 + 1816752*b^4 + 800352*b^3 + 238224*b^2 + 48384*b + 6912
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 171648*b^9 + 632112*b^8 + 1403616*b^7 + 2074560*b^6 + 2125968*b^5 + 1526160*b^4 + 759840*b^3 + 247968*b^2 + 41328*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 26352*b^9 + 184536*b^8 + 595740*b^7 + 1143852*b^6 + 1434360*b^5 + 1215120*b^4 + 689820*b^3 + 256764*b^2 + 64800*b + 10800
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 648*b^9 + 35316*b^8 + 202194*b^7 + 551448*b^6 + 888156*b^5 + 912384*b^4 + 613926*b^3 + 257220*b^2 + 51444*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426768*b^9 + 1081152*b^8 + 1850064*b^7 + 2239584*b^6 + 1954272*b^5 + 1228368*b^4 + 543312*b^3 + 162624*b^2 + 33264*b + 4752
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 418848*b^8 + 928848*b^7 + 1372128*b^6 + 1406400*b^5 + 1010400*b^4 + 503568*b^3 + 164448*b^2 + 27408*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 125040*b^8 + 401328*b^7 + 767280*b^6 + 959040*b^5 + 810720*b^4 + 459840*b^3 + 171168*b^2 + 43200*b + 7200
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 21960*b^8 + 131820*b^7 + 363456*b^6 + 586680*b^5 + 601920*b^4 + 404100*b^3 + 169080*b^2 + 33816*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76032*b^9 + 279720*b^8 + 621576*b^7 + 920592*b^6 + 946512*b^5 + 682440*b^4 + 341352*b^3 + 111744*b^2 + 18624*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83112*b^8 + 266304*b^7 + 508752*b^6 + 635808*b^5 + 537672*b^4 + 305280*b^3 + 113856*b^2 + 28800*b + 4800
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 89592*b^7 + 246216*b^6 + 396792*b^5 + 406848*b^4 + 273072*b^3 + 114240*b^2 + 22848*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 7968*b^9 + 55248*b^8 + 177372*b^7 + 339792*b^6 + 426096*b^5 + 361764*b^4 + 206460*b^3 + 77592*b^2 + 19800*b + 3300
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 9888*b^8 + 58884*b^7 + 161484*b^6 + 259908*b^5 + 266280*b^4 + 178620*b^3 + 74700*b^2 + 14940*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^9 + 6784*b^8 + 39912*b^7 + 109282*b^6 + 176250*b^5 + 181300*b^4 + 122140*b^3 + 51210*b^2 + 10242*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 334704*b^8 + 740784*b^7 + 1091424*b^6 + 1115040*b^5 + 798000*b^4 + 396144*b^3 + 129024*b^2 + 21504*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 100464*b^8 + 323280*b^7 + 618864*b^6 + 773856*b^5 + 653904*b^4 + 370320*b^3 + 137424*b^2 + 34560*b + 5760
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 17136*b^8 + 103872*b^7 + 288528*b^6 + 468240*b^5 + 482496*b^4 + 325104*b^3 + 136320*b^2 + 27264*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 864*b^8 + 24264*b^7 + 113316*b^6 + 256056*b^5 + 336960*b^4 + 270096*b^3 + 135564*b^2 + 45360*b + 9072
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66432*b^8 + 212472*b^7 + 404832*b^6 + 504288*b^5 + 424872*b^4 + 240120*b^3 + 88944*b^2 + 22320*b + 3720
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 71832*b^7 + 197592*b^6 + 318312*b^5 + 325968*b^4 + 218472*b^3 + 91320*b^2 + 18264*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 14280*b^7 + 72576*b^6 + 167736*b^5 + 222456*b^4 + 178464*b^3 + 89256*b^2 + 29760*b + 5952
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 7968*b^8 + 47376*b^7 + 129636*b^6 + 208020*b^5 + 212328*b^4 + 141912*b^3 + 59220*b^2 + 11844*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 9888*b^7 + 49884*b^6 + 114576*b^5 + 151368*b^4 + 121200*b^3 + 60540*b^2 + 20160*b + 4032
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 32*b^8 + 6656*b^7 + 32944*b^6 + 74882*b^5 + 98218*b^4 + 78164*b^3 + 38756*b^2 + 12810*b + 2562
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 57984*b^7 + 160584*b^6 + 259944*b^5 + 267216*b^4 + 179664*b^3 + 75240*b^2 + 15048*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 10848*b^7 + 55944*b^6 + 130944*b^5 + 175248*b^4 + 141600*b^3 + 71400*b^2 + 24000*b + 4800
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1152*b^7 + 17016*b^6 + 62040*b^5 + 111144*b^4 + 115224*b^3 + 67008*b^2 + 16752*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 7968*b^7 + 40416*b^6 + 93252*b^5 + 123540*b^4 + 99048*b^3 + 49512*b^2 + 16500*b + 3300
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 8976*b^6 + 37932*b^5 + 70944*b^4 + 75000*b^3 + 44016*b^2 + 11004*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 32*b^7 + 6552*b^6 + 27212*b^5 + 50328*b^4 + 52784*b^3 + 30864*b^2 + 7716*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 6480*b^6 + 27864*b^5 + 53136*b^4 + 57024*b^3 + 33696*b^2 + 8424*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1488*b^6 + 12168*b^5 + 33096*b^4 + 43704*b^3 + 33384*b^2 + 16128*b + 4032
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 8*b^6 + 5268*b^5 + 18326*b^4 + 26004*b^3 + 20624*b^2 + 10248*b + 2562
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 24*b^6 + 1908*b^5 + 8958*b^4 + 17454*b^3 + 15570*b^2 + 5190*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251328*b^8 + 557376*b^7 + 823296*b^6 + 843600*b^5 + 605760*b^4 + 301728*b^3 + 98496*b^2 + 16416*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 75024*b^8 + 240864*b^7 + 460704*b^6 + 576096*b^5 + 487104*b^4 + 276240*b^3 + 102768*b^2 + 25920*b + 4320
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 13176*b^8 + 79092*b^7 + 218196*b^6 + 352620*b^5 + 362376*b^4 + 243684*b^3 + 102060*b^2 + 20412*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 324*b^8 + 17334*b^7 + 83760*b^6 + 190266*b^5 + 250434*b^4 + 200472*b^3 + 100338*b^2 + 33480*b + 6696
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49848*b^8 + 159696*b^7 + 305088*b^6 + 381312*b^5 + 322488*b^4 + 183120*b^3 + 68304*b^2 + 17280*b + 2880
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 53688*b^7 + 147384*b^6 + 237288*b^5 + 243072*b^4 + 163008*b^3 + 68160*b^2 + 13632*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 10980*b^7 + 55512*b^6 + 127764*b^5 + 169092*b^4 + 135648*b^3 + 67932*b^2 + 22680*b + 4536
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 5952*b^8 + 35436*b^7 + 97188*b^6 + 156492*b^5 + 160440*b^4 + 107700*b^3 + 45060*b^2 + 9012*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7332*b^7 + 36888*b^6 + 84540*b^5 + 111564*b^4 + 89328*b^3 + 44652*b^2 + 14880*b + 2976
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 48*b^8 + 5112*b^7 + 25074*b^6 + 56976*b^5 + 74964*b^4 + 60072*b^3 + 30138*b^2 + 10080*b + 2016
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 43080*b^7 + 118488*b^6 + 190920*b^5 + 195600*b^4 + 131160*b^3 + 54840*b^2 + 10968*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 8568*b^7 + 43536*b^6 + 100632*b^5 + 133560*b^4 + 107328*b^3 + 53832*b^2 + 18000*b + 3600
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 432*b^7 + 11700*b^6 + 45384*b^5 + 82284*b^4 + 85500*b^3 + 49776*b^2 + 12444*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 5952*b^7 + 29988*b^6 + 68784*b^5 + 90744*b^4 + 72528*b^3 + 36132*b^2 + 12000*b + 2400
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 6972*b^6 + 29316*b^5 + 54516*b^4 + 57372*b^3 + 33600*b^2 + 8400*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 48*b^7 + 4920*b^6 + 20106*b^5 + 36816*b^4 + 38340*b^3 + 22344*b^2 + 5586*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5376*b^6 + 22740*b^5 + 42576*b^4 + 45048*b^3 + 26448*b^2 + 6612*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 576*b^6 + 7836*b^5 + 23604*b^4 + 31956*b^3 + 24540*b^2 + 11904*b + 2976
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 48*b^6 + 4308*b^5 + 14700*b^4 + 20700*b^3 + 16308*b^2 + 8064*b + 2016
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 756*b^5 + 5130*b^4 + 11610*b^3 + 10854*b^2 + 3618*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 32184*b^7 + 88344*b^6 + 142344*b^5 + 146016*b^4 + 98064*b^3 + 41040*b^2 + 8208*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6588*b^7 + 33204*b^6 + 76224*b^5 + 100728*b^4 + 80760*b^3 + 40440*b^2 + 13500*b + 2700
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 162*b^7 + 8508*b^6 + 34200*b^5 + 62496*b^4 + 65100*b^3 + 37944*b^2 + 9486*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4428*b^7 + 22248*b^6 + 50940*b^5 + 67212*b^4 + 53856*b^3 + 26964*b^2 + 9000*b + 1800
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5244*b^6 + 21936*b^5 + 40548*b^4 + 42468*b^3 + 24816*b^2 + 6204*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 72*b^7 + 3834*b^6 + 15354*b^5 + 27918*b^4 + 28962*b^3 + 16848*b^2 + 4212*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 4212*b^6 + 17652*b^5 + 32700*b^4 + 34308*b^3 + 20064*b^2 + 5016*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 216*b^6 + 5400*b^5 + 17388*b^4 + 23976*b^3 + 18576*b^2 + 9072*b + 2268
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 72*b^6 + 3390*b^5 + 11298*b^4 + 15690*b^3 + 12174*b^2 + 5952*b + 1488
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 360*b^5 + 3408*b^4 + 8424*b^3 + 8064*b^2 + 2688*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3192*b^6 + 13284*b^5 + 24408*b^4 + 25440*b^3 + 14832*b^2 + 3708*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 78*b^6 + 3834*b^5 + 12786*b^4 + 17730*b^3 + 13722*b^2 + 6696*b + 1674
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 102*b^6 + 2748*b^5 + 8868*b^4 + 12168*b^3 + 9348*b^2 + 4536*b + 1134
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 198*b^5 + 2382*b^4 + 6156*b^3 + 5958*b^2 + 1986*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b^6 + 180*b^5 + 1938*b^4 + 4929*b^3 + 4752*b^2 + 1584*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127248*b^7 + 241920*b^6 + 300480*b^5 + 252240*b^4 + 141840*b^3 + 52128*b^2 + 12960*b + 2160
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 43248*b^7 + 119232*b^6 + 192288*b^5 + 196992*b^4 + 132048*b^3 + 55200*b^2 + 11040*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 8352*b^7 + 42792*b^6 + 99600*b^5 + 132768*b^4 + 106944*b^3 + 53736*b^2 + 18000*b + 3600
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 648*b^7 + 12060*b^6 + 45312*b^5 + 81780*b^4 + 84996*b^3 + 49488*b^2 + 12372*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28464*b^7 + 77640*b^6 + 124104*b^5 + 126096*b^4 + 83904*b^3 + 34920*b^2 + 6984*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 30264*b^6 + 69456*b^5 + 91584*b^4 + 73056*b^3 + 36264*b^2 + 12000*b + 2400
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 6960*b^6 + 29328*b^5 + 54672*b^4 + 57648*b^3 + 33792*b^2 + 8448*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 3936*b^7 + 19656*b^6 + 44700*b^5 + 58524*b^4 + 46392*b^3 + 22848*b^2 + 7500*b + 1500
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4776*b^6 + 19932*b^5 + 36744*b^4 + 38400*b^3 + 22416*b^2 + 5604*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 64*b^7 + 3408*b^6 + 13544*b^5 + 24400*b^4 + 25120*b^3 + 14560*b^2 + 3640*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 24528*b^6 + 56952*b^5 + 75768*b^4 + 60912*b^3 + 30528*b^2 + 10200*b + 2040
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 5136*b^6 + 21960*b^5 + 41616*b^4 + 44448*b^3 + 26208*b^2 + 6552*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 864*b^6 + 8400*b^5 + 23856*b^4 + 31920*b^3 + 24528*b^2 + 11904*b + 2976
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3936*b^6 + 16560*b^5 + 30816*b^4 + 32448*b^3 + 19008*b^2 + 4752*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 4128*b^5 + 14400*b^4 + 20448*b^3 + 16224*b^2 + 8064*b + 2016
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 64*b^6 + 3188*b^5 + 10650*b^4 + 14804*b^3 + 11496*b^2 + 5624*b + 1406
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 2856*b^5 + 10068*b^4 + 14568*b^3 + 11856*b^2 + 6000*b + 1500
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1080*b^5 + 5796*b^4 + 11988*b^3 + 10908*b^2 + 3636*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 28*b^5 + 2158*b^4 + 6334*b^3 + 6306*b^2 + 2102*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 36*b^5 + 1342*b^4 + 4018*b^3 + 5524*b^2 + 4218*b + 1406
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 18120*b^6 + 41520*b^5 + 54720*b^4 + 43680*b^3 + 21720*b^2 + 7200*b + 1440
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4176*b^6 + 17544*b^5 + 32592*b^4 + 34272*b^3 + 20064*b^2 + 5016*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 324*b^6 + 5712*b^5 + 17784*b^4 + 24264*b^3 + 18672*b^2 + 9072*b + 2268
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 2904*b^6 + 12108*b^5 + 22296*b^4 + 23280*b^3 + 13584*b^2 + 3396*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3156*b^5 + 10956*b^4 + 15420*b^3 + 12084*b^2 + 5952*b + 1488
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 96*b^6 + 2508*b^5 + 8052*b^4 + 10980*b^3 + 8364*b^2 + 4032*b + 1008
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2472*b^5 + 8616*b^4 + 12216*b^3 + 9672*b^2 + 4800*b + 1200
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 432*b^5 + 3576*b^4 + 8568*b^3 + 8136*b^2 + 2712*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 96*b^5 + 1902*b^4 + 5226*b^3 + 5130*b^2 + 1710*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 582*b^4 + 2172*b^3 + 3606*b^2 + 3024*b + 1008
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 1956*b^5 + 6768*b^4 + 9468*b^3 + 7356*b^2 + 3600*b + 900
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 156*b^5 + 2280*b^4 + 6060*b^3 + 5904*b^2 + 1968*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 132*b^5 + 1626*b^4 + 4218*b^3 + 4086*b^2 + 1362*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 324*b^4 + 1392*b^3 + 2556*b^2 + 2232*b + 744
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 6*b^5 + 240*b^4 + 1035*b^3 + 1935*b^2 + 1701*b + 567
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 10176*b^5 + 19104*b^4 + 20256*b^3 + 11904*b^2 + 2976*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 2352*b^5 + 8256*b^4 + 11856*b^3 + 9552*b^2 + 4800*b + 1200
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 648*b^5 + 4032*b^4 + 8856*b^3 + 8208*b^2 + 2736*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 1872*b^5 + 6516*b^4 + 9216*b^3 + 7272*b^2 + 3600*b + 900
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 1644*b^4 + 4932*b^3 + 4932*b^2 + 1644*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 128*b^5 + 1598*b^4 + 4154*b^3 + 4026*b^2 + 1342*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 1116*b^4 + 3348*b^3 + 3348*b^2 + 1116*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 756*b^4 + 2520*b^3 + 3780*b^2 + 3024*b + 1008
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 74*b^4 + 726*b^3 + 1808*b^2 + 1734*b + 578
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 54*b^4 + 902*b^3 + 1696*b^2 + 848*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 1008*b^4 + 3024*b^3 + 3024*b^2 + 1008*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 312*b^4 + 1368*b^3 + 2544*b^2 + 2232*b + 744
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 168*b^4 + 840*b^3 + 1680*b^2 + 1512*b + 504
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 426*b^3 + 852*b^2 + 426*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 12*b^4 + 321*b^3 + 618*b^2 + 309*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 300*b^3 + 900*b^2 + 900*b + 300
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 468*b^3 + 936*b^2 + 468*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 132*b^3 + 264*b^2 + 132*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 78*b^3 + 492*b^2 + 828*b + 414
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 21*b^3 + 273*b^2 + 504*b + 252
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= b^3 + 134*b^2 + 134*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9264*b^6 + 14736*b^5 + 14880*b^4 + 9840*b^3 + 4080*b^2 + 816*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3648*b^6 + 8400*b^5 + 11088*b^4 + 8832*b^3 + 4368*b^2 + 1440*b + 288
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 792*b^6 + 3372*b^5 + 6360*b^4 + 6768*b^3 + 3984*b^2 + 996*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 108*b^6 + 1170*b^5 + 3402*b^4 + 4590*b^3 + 3546*b^2 + 1728*b + 432
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2376*b^6 + 5352*b^5 + 6936*b^4 + 5424*b^3 + 2616*b^2 + 840*b + 168
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2496*b^5 + 4584*b^4 + 4776*b^3 + 2784*b^2 + 696*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 660*b^5 + 2292*b^4 + 3228*b^3 + 2532*b^2 + 1248*b + 312
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 384*b^6 + 1572*b^5 + 2832*b^4 + 2904*b^3 + 1680*b^2 + 420*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 444*b^5 + 1524*b^4 + 2100*b^3 + 1596*b^2 + 768*b + 192
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 16*b^6 + 344*b^5 + 1074*b^4 + 1424*b^3 + 1044*b^2 + 488*b + 122
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 2040*b^5 + 3840*b^4 + 4080*b^3 + 2400*b^2 + 600*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 456*b^5 + 1608*b^4 + 2328*b^3 + 1896*b^2 + 960*b + 240
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 144*b^5 + 804*b^4 + 1692*b^3 + 1548*b^2 + 516*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 384*b^5 + 1332*b^4 + 1872*b^3 + 1464*b^2 + 720*b + 180
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 348*b^4 + 1044*b^3 + 1044*b^2 + 348*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 16*b^5 + 292*b^4 + 796*b^3 + 780*b^2 + 260*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 216*b^4 + 648*b^3 + 648*b^2 + 216*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 168*b^4 + 528*b^3 + 744*b^2 + 576*b + 192
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4*b^4 + 130*b^3 + 370*b^2 + 366*b + 122
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 12*b^4 + 186*b^3 + 348*b^2 + 174*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1488*b^5 + 2712*b^4 + 2808*b^3 + 1632*b^2 + 408*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 396*b^5 + 1368*b^4 + 1908*b^3 + 1476*b^2 + 720*b + 180
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 54*b^5 + 534*b^4 + 1332*b^3 + 1278*b^2 + 426*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 276*b^5 + 948*b^4 + 1308*b^3 + 996*b^2 + 480*b + 120
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 252*b^4 + 756*b^3 + 756*b^2 + 252*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 24*b^5 + 246*b^4 + 618*b^3 + 594*b^2 + 198*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 204*b^4 + 612*b^3 + 612*b^2 + 204*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 72*b^4 + 300*b^3 + 540*b^2 + 468*b + 156
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 24*b^4 + 144*b^3 + 312*b^2 + 288*b + 96
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 90*b^3 + 180*b^2 + 90*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 24*b^4 + 156*b^3 + 348*b^2 + 324*b + 108
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 30*b^4 + 138*b^3 + 264*b^2 + 234*b + 78
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 54*b^3 + 108*b^2 + 54*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b^4 + 42*b^3 + 78*b^2 + 39*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 840*b^4 + 1200*b^3 + 960*b^2 + 480*b + 120
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 192*b^4 + 576*b^3 + 576*b^2 + 192*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 108*b^4 + 372*b^3 + 576*b^2 + 468*b + 156
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 168*b^4 + 504*b^3 + 504*b^2 + 168*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 96*b^3 + 288*b^2 + 288*b + 96
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 32*b^4 + 150*b^3 + 290*b^2 + 258*b + 86
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 108*b^3 + 216*b^2 + 108*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 14*b^3 + 28*b^2 + 14*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 18*b^3 + 104*b^2 + 172*b + 86
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 48*b^3 + 96*b^2 + 48*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 36*b^3 + 72*b^2 + 36*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 6*b^3 + 45*b^2 + 78*b + 39
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 48*b^2 + 96*b + 48
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 18*b^2 + 36*b + 18
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 24*b^2 + 24*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 9*b^2 + 9*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= b^2 + 34*b + 34
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 72*b^3 + 72*b^2 + 24*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 18*b^3 + 36*b^2 + 18*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] ]= 12*b^3 + 36*b^2 + 36*b + 12
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 8*b^3 + 16*b^2 + 8*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 12*b^2 + 24*b + 12
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 2*b^2 + 4*b + 2
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 6*b^2 + 6*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 6*b^2 + 12*b + 6
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 6*b^2 + 12*b + 6
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 3*b^2 + 3*b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 6*b + 6
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 3*b + 3
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= b
c[ [2, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] ]= 1
c[ [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] , [5] ]= 331776*b^16 + 4617216*b^15 + 30401280*b^14 + 125482560*b^13 + 362968896*b^12 + 779497920*b^11 + 1284763584*b^10 + 1656838080*b^9 + 1688784576*b^8 + 1364518080*b^7 + 870772800*b^6 + 434159616*b^5 + 165722496*b^4 + 46800000*b^3 + 9346560*b^2 + 1309440*b + 130944
c[ [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 414720*b^15 + 5356800*b^14 + 32644800*b^13 + 124214880*b^12 + 329566080*b^11 + 645162720*b^10 + 961916640*b^9 + 1111575840*b^8 + 1003246560*b^7 + 706893600*b^6 + 385511520*b^5 + 159793920*b^4 + 48713760*b^3 + 10143360*b^2 + 1127040*b
c[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 518400*b^14 + 6177600*b^13 + 34621920*b^12 + 120582960*b^11 + 291079440*b^10 + 514535280*b^9 + 686235120*b^8 + 700989840*b^7 + 550794000*b^6 + 331136400*b^5 + 149831280*b^4 + 49470720*b^3 + 11471520*b^2 + 1866240*b + 207360
c[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 648000*b^13 + 7080480*b^12 + 36254160*b^11 + 114711240*b^10 + 249731400*b^9 + 394439400*b^8 + 464533800*b^7 + 412704600*b^6 + 276386040*b^5 + 137789400*b^4 + 49665000*b^3 + 11992320*b^2 + 1499040*b
c[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 803520*b^12 + 7996320*b^11 + 37135440*b^10 + 105841800*b^9 + 205702920*b^8 + 286684200*b^7 + 293432040*b^6 + 222093720*b^5 + 123201720*b^4 + 48850200*b^3 + 13458600*b^2 + 2592000*b + 324000
c[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 6480*b^12 + 1042200*b^11 + 9094860*b^10 + 37594590*b^9 + 95041620*b^8 + 162313470*b^7 + 196021380*b^6 + 170439930*b^5 + 106688700*b^4 + 47036130*b^3 + 13502160*b^2 + 1928880*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 276480*b^15 + 3571200*b^14 + 21763200*b^13 + 82805760*b^12 + 219669120*b^11 + 429914880*b^10 + 640725120*b^9 + 739975680*b^8 + 667332480*b^7 + 469728000*b^6 + 255847680*b^5 + 105891840*b^4 + 32232960*b^3 + 6704640*b^2 + 744960*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 345600*b^14 + 4118400*b^13 + 23085600*b^12 + 80427360*b^11 + 194213760*b^10 + 343429920*b^9 + 458182080*b^8 + 468158880*b^7 + 367917120*b^6 + 221205600*b^5 + 100079520*b^4 + 33031680*b^3 + 7654080*b^2 + 1244160*b + 138240
c[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^13 + 4716000*b^12 + 24135600*b^11 + 76352160*b^10 + 166223280*b^9 + 262580640*b^8 + 309313680*b^7 + 274875360*b^6 + 184132560*b^5 + 91822080*b^4 + 33104640*b^3 + 7994880*b^2 + 999360*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 540000*b^12 + 5360400*b^11 + 24851400*b^10 + 70748160*b^9 + 137395320*b^8 + 191400960*b^7 + 195861000*b^6 + 148224000*b^5 + 82212360*b^4 + 32590320*b^3 + 8975760*b^2 + 1728000*b + 216000
c[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 669600*b^11 + 5994000*b^10 + 24952200*b^9 + 63270720*b^8 + 108251640*b^7 + 130941120*b^6 + 114049800*b^5 + 71524800*b^4 + 31587720*b^3 + 9077040*b^2 + 1296720*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 230400*b^14 + 2745600*b^13 + 15390240*b^12 + 53613600*b^11 + 129440640*b^10 + 228815040*b^9 + 305113440*b^8 + 311530080*b^7 + 244586880*b^6 + 146868960*b^5 + 66337440*b^4 + 21843840*b^3 + 5043840*b^2 + 816480*b + 90720
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^13 + 3144000*b^12 + 16093440*b^11 + 50926080*b^10 + 110907360*b^9 + 175260480*b^8 + 206519040*b^7 + 183573120*b^6 + 122993280*b^5 + 61340160*b^4 + 22116480*b^3 + 5341440*b^2 + 667680*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^12 + 3570000*b^11 + 16541040*b^10 + 47074560*b^9 + 91407840*b^8 + 127337520*b^7 + 130318800*b^6 + 98641440*b^5 + 54725760*b^4 + 21702240*b^3 + 5980320*b^2 + 1152000*b + 144000
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 450000*b^11 + 4017000*b^10 + 16685640*b^9 + 42231600*b^8 + 72133920*b^7 + 87110760*b^6 + 75748200*b^5 + 47425440*b^4 + 20913600*b^3 + 6004320*b^2 + 857760*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^13 + 2096160*b^12 + 10730160*b^11 + 33952320*b^10 + 73925760*b^9 + 116772480*b^8 + 137509680*b^7 + 122116800*b^6 + 81715920*b^5 + 40692960*b^4 + 14650080*b^3 + 3534720*b^2 + 441840*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^12 + 2380560*b^11 + 11034480*b^10 + 31419120*b^9 + 61040880*b^8 + 85076640*b^7 + 87104160*b^6 + 65946480*b^5 + 36583920*b^4 + 14500080*b^3 + 3991440*b^2 + 768000*b + 96000
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^11 + 2676960*b^10 + 11120400*b^9 + 28159200*b^8 + 48135600*b^7 + 58192800*b^6 + 50670960*b^5 + 31773600*b^4 + 14031600*b^3 + 4032000*b^2 + 576000*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 159840*b^12 + 1585680*b^11 + 7350360*b^10 + 20926920*b^9 + 40644120*b^8 + 56616840*b^7 + 57917520*b^6 + 43797720*b^5 + 24256560*b^4 + 9590280*b^3 + 2630040*b^2 + 504000*b + 63000
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 199440*b^11 + 1779960*b^10 + 7395840*b^9 + 18731400*b^8 + 32021520*b^7 + 38706240*b^6 + 33690600*b^5 + 21114600*b^4 + 9319440*b^3 + 2677080*b^2 + 382440*b
c[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 160*b^12 + 134480*b^11 + 1194120*b^10 + 4954380*b^9 + 12539600*b^8 + 21426260*b^7 + 25885280*b^6 + 22515740*b^5 + 14099920*b^4 + 6218700*b^3 + 1785560*b^2 + 255080*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 276480*b^14 + 3294720*b^13 + 18468480*b^12 + 64345920*b^11 + 155407680*b^10 + 274897920*b^9 + 366938880*b^8 + 375203520*b^7 + 295154880*b^6 + 177683520*b^5 + 80521920*b^4 + 26638080*b^3 + 6193920*b^2 + 1010880*b + 112320
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 345600*b^13 + 3772800*b^12 + 19304160*b^11 + 61046880*b^10 + 132849600*b^9 + 209776800*b^8 + 247025280*b^7 + 219465120*b^6 + 146993280*b^5 + 73298400*b^4 + 26426400*b^3 + 6382080*b^2 + 797760*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 432000*b^12 + 4292640*b^11 + 19910640*b^10 + 56689440*b^9 + 110079600*b^8 + 153304800*b^7 + 156818640*b^6 + 118633440*b^5 + 65781840*b^4 + 26073600*b^3 + 7180800*b^2 + 1382400*b + 172800
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 531360*b^11 + 4770000*b^10 + 19892520*b^9 + 50492880*b^8 + 86427720*b^7 + 104536080*b^6 + 91004760*b^5 + 57026160*b^4 + 25163640*b^3 + 7227360*b^2 + 1032480*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 8640*b^11 + 711360*b^10 + 5421120*b^9 + 19755360*b^8 + 43745280*b^7 + 64597920*b^6 + 66229440*b^5 + 47531040*b^4 + 23575680*b^3 + 7991520*b^2 + 1874880*b + 267840
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 230400*b^13 + 2515200*b^12 + 12875040*b^11 + 40746240*b^10 + 88759680*b^9 + 140322240*b^8 + 165457440*b^7 + 147208320*b^6 + 98747040*b^5 + 49318080*b^4 + 17807040*b^3 + 4304640*b^2 + 538080*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 288000*b^12 + 2856000*b^11 + 13230240*b^10 + 37641120*b^9 + 73066560*b^8 + 101755680*b^7 + 104112000*b^6 + 78793440*b^5 + 43715520*b^4 + 17340960*b^3 + 4781280*b^2 + 921600*b + 115200
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 360000*b^11 + 3217200*b^10 + 13373040*b^9 + 33863520*b^8 + 57862560*b^7 + 69901680*b^6 + 60807600*b^5 + 38087040*b^4 + 16801920*b^3 + 4824960*b^2 + 689280*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 442800*b^10 + 3532200*b^9 + 13039320*b^8 + 29027760*b^7 + 42985680*b^6 + 44165640*b^5 + 31774200*b^4 + 15815520*b^3 + 5387760*b^2 + 1270080*b + 181440
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 192000*b^12 + 1904160*b^11 + 8825520*b^10 + 25130640*b^9 + 48835440*b^8 + 68098320*b^7 + 69776160*b^6 + 52889520*b^5 + 29391840*b^4 + 11681040*b^3 + 3228720*b^2 + 624000*b + 78000
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 240000*b^11 + 2140560*b^10 + 8886240*b^9 + 22483920*b^8 + 38400960*b^7 + 46382880*b^6 + 40350960*b^5 + 25279440*b^4 + 11154720*b^3 + 3203760*b^2 + 457680*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 300000*b^10 + 2382960*b^9 + 8767200*b^8 + 19463040*b^7 + 28748880*b^6 + 29462640*b^5 + 21135360*b^4 + 10480800*b^3 + 3552240*b^2 + 833280*b + 119040
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 159840*b^11 + 1426320*b^10 + 5926680*b^9 + 15014880*b^8 + 25684200*b^7 + 31078080*b^6 + 27090360*b^5 + 17007840*b^4 + 7519320*b^3 + 2162160*b^2 + 308880*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 199440*b^10 + 1582200*b^9 + 5817960*b^8 + 12917520*b^7 + 19095120*b^6 + 19598040*b^5 + 14093640*b^4 + 7017120*b^3 + 2392560*b^2 + 564480*b + 80640
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 160*b^11 + 133840*b^10 + 1057160*b^9 + 3884300*b^8 + 8626260*b^7 + 12758640*b^6 + 13100340*b^5 + 9420840*b^4 + 4687580*b^3 + 1596320*b^2 + 376180*b + 53740
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 230400*b^12 + 2284800*b^11 + 10578720*b^10 + 30070560*b^9 + 58303200*b^8 + 81084000*b^7 + 82834560*b^6 + 62588640*b^5 + 34666560*b^4 + 13725600*b^3 + 3775200*b^2 + 725760*b + 90720
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 288000*b^11 + 2579520*b^10 + 10736640*b^9 + 27205920*b^8 + 46496160*b^7 + 56160480*b^6 + 48829920*b^5 + 30563040*b^4 + 13473120*b^3 + 3867360*b^2 + 552480*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 348480*b^10 + 2794320*b^9 + 10353360*b^8 + 23104800*b^7 + 34267680*b^6 + 35235600*b^5 + 25347600*b^4 + 12602880*b^3 + 4284480*b^2 + 1008000*b + 144000
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 11520*b^10 + 494160*b^9 + 3200520*b^8 + 10087560*b^7 + 19197840*b^6 + 23944800*b^5 + 20250600*b^4 + 11537160*b^3 + 4083840*b^2 + 680640*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 192000*b^11 + 1712160*b^10 + 7103280*b^9 + 17954880*b^8 + 30627600*b^7 + 36940800*b^6 + 32085360*b^5 + 20066880*b^4 + 8840880*b^3 + 2536800*b^2 + 362400*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 240000*b^10 + 1910160*b^9 + 7037040*b^8 + 15635040*b^7 + 23107200*b^6 + 23691600*b^5 + 17003760*b^4 + 8437440*b^3 + 2862240*b^2 + 672000*b + 96000
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 290400*b^9 + 2039520*b^8 + 6586080*b^7 + 12665280*b^6 + 15880800*b^5 + 13471200*b^4 + 7689120*b^3 + 2724480*b^2 + 454080*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 159840*b^10 + 1266960*b^9 + 4652760*b^8 + 10312680*b^7 + 15212640*b^6 + 15575400*b^5 + 11168400*b^4 + 5539320*b^3 + 1878720*b^2 + 441000*b + 63000
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 199440*b^9 + 1392120*b^8 + 4472160*b^7 + 8563680*b^6 + 10698840*b^5 + 9046200*b^4 + 5150160*b^3 + 1822320*b^2 + 303720*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 160*b^10 + 133200*b^9 + 922600*b^8 + 2951740*b^7 + 5637640*b^6 + 7031020*b^5 + 5937400*b^4 + 3377140*b^3 + 1194360*b^2 + 199060*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 192000*b^10 + 1535520*b^9 + 5676720*b^8 + 12643920*b^7 + 18720000*b^6 + 19218000*b^5 + 13804320*b^4 + 6852720*b^3 + 2325120*b^2 + 546000*b + 78000
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 224640*b^9 + 1591440*b^8 + 5173920*b^7 + 9997440*b^6 + 12578640*b^5 + 10698000*b^4 + 6118080*b^3 + 2170080*b^2 + 361680*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 15360*b^9 + 353760*b^8 + 1877040*b^7 + 4981680*b^6 + 7947360*b^5 + 8095680*b^4 + 5382000*b^3 + 2385840*b^2 + 714240*b + 119040
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 159840*b^9 + 1120080*b^8 + 3609720*b^7 + 6929040*b^6 + 8673240*b^5 + 7345200*b^4 + 4186920*b^3 + 1482480*b^2 + 247080*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 186960*b^8 + 1141080*b^7 + 3168600*b^6 + 5164080*b^5 + 5328960*b^4 + 3579000*b^3 + 1602840*b^2 + 483840*b + 80640
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 160*b^9 + 132720*b^8 + 800920*b^7 + 2204740*b^6 + 3566200*b^5 + 3653140*b^4 + 2432200*b^3 + 1077580*b^2 + 322440*b + 53740
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 139680*b^8 + 863280*b^7 + 2423880*b^6 + 3982320*b^5 + 4130280*b^4 + 2782800*b^3 + 1249560*b^2 + 378000*b + 63000
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 20160*b^8 + 264240*b^7 + 1100520*b^6 + 2367720*b^5 + 3065040*b^4 + 2453760*b^3 + 1125000*b^2 + 225000*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 115680*b^7 + 605760*b^6 + 1409280*b^5 + 1893120*b^4 + 1546080*b^3 + 715200*b^2 + 143040*b
c[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 160*b^8 + 26480*b^7 + 209480*b^6 + 655580*b^5 + 1079900*b^4 + 1060760*b^3 + 668240*b^2 + 268700*b + 53740
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 207360*b^14 + 2471040*b^13 + 13851360*b^12 + 48256320*b^11 + 116527680*b^10 + 206056320*b^9 + 274905120*b^8 + 280883520*b^7 + 220722720*b^6 + 132679680*b^5 + 60001920*b^4 + 19787520*b^3 + 4578720*b^2 + 743040*b + 82560
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 259200*b^13 + 2829600*b^12 + 14481360*b^11 + 45810960*b^10 + 99732000*b^9 + 157544400*b^8 + 185587200*b^7 + 164934960*b^6 + 110499360*b^5 + 55112400*b^4 + 19873200*b^3 + 4800000*b^2 + 600000*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 324000*b^12 + 3216240*b^11 + 14910840*b^10 + 42447720*b^9 + 82428960*b^8 + 114815880*b^7 + 117475440*b^6 + 88893240*b^5 + 49302720*b^4 + 19545960*b^3 + 5384280*b^2 + 1036800*b + 129600
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 401760*b^11 + 3596400*b^10 + 14971320*b^9 + 37959840*b^8 + 64932840*b^7 + 78510240*b^6 + 68339160*b^5 + 42824160*b^4 + 18898200*b^3 + 5428080*b^2 + 775440*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 3240*b^11 + 517860*b^10 + 4029570*b^9 + 14767740*b^8 + 32784840*b^7 + 48498030*b^6 + 49807170*b^5 + 35819640*b^4 + 17819460*b^3 + 6065730*b^2 + 1428840*b + 204120
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 172800*b^13 + 1886400*b^12 + 9656160*b^11 + 30556320*b^10 + 66546720*b^9 + 105161760*b^8 + 123921600*b^7 + 110158560*b^6 + 73811520*b^5 + 36815520*b^4 + 13275360*b^3 + 3206400*b^2 + 400800*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 216000*b^12 + 2142000*b^11 + 9924960*b^10 + 28247040*b^9 + 54851760*b^8 + 76415280*b^7 + 78206400*b^6 + 59196960*b^5 + 32841840*b^4 + 13023360*b^3 + 3588480*b^2 + 691200*b + 86400
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 270000*b^11 + 2410200*b^10 + 10012560*b^9 + 25347600*b^8 + 43309080*b^7 + 52323240*b^6 + 45522000*b^5 + 28517760*b^4 + 12582600*b^3 + 3613680*b^2 + 516240*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 334800*b^10 + 2662200*b^9 + 9803640*b^8 + 21782160*b^7 + 32199840*b^6 + 33024120*b^5 + 23707800*b^4 + 11766240*b^3 + 3992160*b^2 + 937440*b + 133920
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 144000*b^12 + 1428240*b^11 + 6619920*b^10 + 18848400*b^9 + 36616560*b^8 + 51031680*b^7 + 52244640*b^6 + 39552720*b^5 + 21942000*b^4 + 8697360*b^3 + 2394480*b^2 + 460800*b + 57600
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 180000*b^11 + 1605840*b^10 + 6669600*b^9 + 16885440*b^8 + 28856880*b^7 + 34874640*b^6 + 30354240*b^5 + 19024800*b^4 + 8397840*b^3 + 2412480*b^2 + 344640*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 225000*b^10 + 1786440*b^9 + 6573240*b^8 + 14601360*b^7 + 21590040*b^6 + 22158120*b^5 + 15927240*b^4 + 7921440*b^3 + 2696160*b^2 + 635040*b + 90720
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 119760*b^11 + 1068840*b^10 + 4441440*b^9 + 11250360*b^8 + 19236240*b^7 + 23257440*b^6 + 20249400*b^5 + 12694680*b^4 + 5604720*b^3 + 1610280*b^2 + 230040*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 149160*b^10 + 1183560*b^9 + 4353120*b^8 + 9666720*b^7 + 14288400*b^6 + 14655720*b^5 + 10523520*b^4 + 5224560*b^3 + 1773480*b^2 + 416640*b + 59520
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 240*b^11 + 101400*b^10 + 797460*b^9 + 2926620*b^8 + 6496440*b^7 + 9606120*b^6 + 9860820*b^5 + 7088220*b^4 + 3524400*b^3 + 1198920*b^2 + 282240*b + 40320
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7938240*b^10 + 22584960*b^9 + 43839360*b^8 + 61049280*b^7 + 62458560*b^6 + 47266560*b^5 + 26223360*b^4 + 10402560*b^3 + 2868480*b^2 + 552960*b + 69120
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1930320*b^10 + 8024160*b^9 + 20319840*b^8 + 34720560*b^7 + 41941680*b^6 + 36479520*b^5 + 22844160*b^4 + 10075440*b^3 + 2892960*b^2 + 413280*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 265680*b^10 + 2119320*b^9 + 7824000*b^8 + 17418240*b^7 + 25791480*b^6 + 26489400*b^5 + 19040400*b^4 + 9461520*b^3 + 3214920*b^2 + 756000*b + 108000
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 4320*b^10 + 351360*b^9 + 2359200*b^8 + 7510200*b^7 + 14353680*b^6 + 17949000*b^5 + 15208800*b^4 + 8676840*b^3 + 3073680*b^2 + 512280*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 144000*b^11 + 1284240*b^10 + 5331360*b^9 + 13490160*b^8 + 23042400*b^7 + 27835200*b^6 + 24218640*b^5 + 15174960*b^4 + 6696960*b^3 + 1923600*b^2 + 274800*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 180000*b^10 + 1429440*b^9 + 5258640*b^8 + 11675040*b^7 + 17250000*b^6 + 17688000*b^5 + 12701040*b^4 + 6308640*b^3 + 2143440*b^2 + 504000*b + 72000
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 221400*b^9 + 1547640*b^8 + 4978200*b^7 + 9543600*b^6 + 11935800*b^5 + 10102200*b^4 + 5756040*b^3 + 2037600*b^2 + 339600*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 119760*b^10 + 949800*b^9 + 3491640*b^8 + 7750320*b^7 + 11452560*b^6 + 11747400*b^5 + 8439960*b^4 + 4195680*b^3 + 1427280*b^2 + 336000*b + 48000
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 149160*b^9 + 1039920*b^8 + 3338880*b^7 + 6394560*b^6 + 7994760*b^5 + 6766800*b^4 + 3856080*b^3 + 1365120*b^2 + 227520*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 240*b^10 + 100440*b^9 + 693300*b^8 + 2217600*b^7 + 4239120*b^6 + 5294820*b^5 + 4479300*b^4 + 2551800*b^3 + 903240*b^2 + 150540*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 144000*b^10 + 1146000*b^9 + 4221840*b^8 + 9380640*b^7 + 13864800*b^6 + 14216400*b^5 + 10203600*b^4 + 5063040*b^3 + 1717440*b^2 + 403200*b + 57600
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 174240*b^9 + 1223760*b^8 + 3952080*b^7 + 7600800*b^6 + 9531840*b^5 + 8086800*b^4 + 4616400*b^3 + 1635840*b^2 + 272640*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 5760*b^9 + 241320*b^8 + 1360920*b^7 + 3678120*b^6 + 5915280*b^5 + 6059640*b^4 + 4051800*b^3 + 1808280*b^2 + 544320*b + 90720
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 119760*b^9 + 835560*b^8 + 2683200*b^7 + 5136480*b^6 + 6415560*b^5 + 5423400*b^4 + 3087120*b^3 + 1092240*b^2 + 182040*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 144360*b^8 + 875880*b^7 + 2417880*b^6 + 3918960*b^5 + 4021560*b^4 + 2682600*b^3 + 1191240*b^2 + 357120*b + 59520
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 240*b^9 + 99480*b^8 + 596580*b^7 + 1637220*b^6 + 2645160*b^5 + 2711760*b^4 + 1810500*b^3 + 805620*b^2 + 241920*b + 40320
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 112080*b^8 + 684360*b^7 + 1900680*b^6 + 3096720*b^5 + 3192480*b^4 + 2140200*b^3 + 956040*b^2 + 288000*b + 48000
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 7680*b^8 + 168840*b^7 + 772800*b^6 + 1715280*b^5 + 2248800*b^4 + 1811400*b^3 + 832800*b^2 + 166560*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 240*b^8 + 92520*b^7 + 479100*b^6 + 1106940*b^5 + 1479000*b^4 + 1203600*b^3 + 555900*b^2 + 111180*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 10080*b^7 + 120960*b^6 + 433440*b^5 + 756000*b^4 + 766080*b^3 + 493920*b^2 + 201600*b + 40320
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 129600*b^12 + 1285200*b^11 + 5955120*b^10 + 16949040*b^9 + 32913360*b^8 + 45854880*b^7 + 46937760*b^6 + 35544240*b^5 + 19737840*b^4 + 7840560*b^3 + 2166480*b^2 + 418560*b + 52320
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 162000*b^11 + 1446120*b^10 + 6008040*b^9 + 15211320*b^8 + 25991160*b^7 + 31398480*b^6 + 27311520*b^5 + 17104440*b^4 + 7544520*b^3 + 2166360*b^2 + 309480*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 200880*b^10 + 1597320*b^9 + 5883960*b^8 + 13080600*b^7 + 19351080*b^6 + 19863600*b^5 + 14274000*b^4 + 7093080*b^3 + 2410680*b^2 + 567000*b + 81000
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1620*b^10 + 257310*b^9 + 1757460*b^8 + 5611290*b^7 + 10723620*b^6 + 13395000*b^5 + 11333400*b^4 + 6457350*b^3 + 2285820*b^2 + 380970*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 108000*b^11 + 963360*b^10 + 4000800*b^9 + 10128000*b^8 + 17306400*b^7 + 20911200*b^6 + 18195360*b^5 + 11400000*b^4 + 5030400*b^3 + 1444800*b^2 + 206400*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 135000*b^10 + 1071360*b^9 + 3940680*b^8 + 8750880*b^7 + 12934800*b^6 + 13268400*b^5 + 9529560*b^4 + 4733280*b^3 + 1607880*b^2 + 378000*b + 54000
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 167400*b^9 + 1168080*b^8 + 3753480*b^7 + 7194480*b^6 + 9002400*b^5 + 7626000*b^4 + 4348680*b^3 + 1540080*b^2 + 256680*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 89640*b^10 + 711240*b^9 + 2616240*b^8 + 5811360*b^7 + 8593440*b^6 + 8819400*b^5 + 6337680*b^4 + 3150000*b^3 + 1071000*b^2 + 252000*b + 36000
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 111240*b^9 + 774960*b^8 + 2486880*b^7 + 4761600*b^6 + 5952840*b^5 + 5038800*b^4 + 2871600*b^3 + 1016640*b^2 + 169440*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 360*b^10 + 76620*b^9 + 524880*b^8 + 1675800*b^7 + 3202560*b^6 + 4001940*b^5 + 3388200*b^4 + 1931640*b^3 + 684000*b^2 + 114000*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 108000*b^10 + 857520*b^9 + 3154800*b^8 + 7005600*b^7 + 10353600*b^6 + 10618800*b^5 + 7625520*b^4 + 3787200*b^3 + 1286400*b^2 + 302400*b + 43200
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 132840*b^9 + 928080*b^8 + 2984760*b^7 + 5723280*b^6 + 7161840*b^5 + 6066000*b^4 + 3458520*b^3 + 1224720*b^2 + 204120*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 2160*b^9 + 173520*b^8 + 1010400*b^7 + 2750160*b^6 + 4427520*b^5 + 4529040*b^4 + 3018000*b^3 + 1340160*b^2 + 401760*b + 66960
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 89640*b^9 + 624480*b^8 + 2003760*b^7 + 3835680*b^6 + 4793640*b^5 + 4056000*b^4 + 2310720*b^3 + 817920*b^2 + 136320*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 109440*b^8 + 662280*b^7 + 1824600*b^6 + 2955120*b^5 + 3035040*b^4 + 2029800*b^3 + 904920*b^2 + 272160*b + 45360
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 360*b^9 + 75180*b^8 + 446820*b^7 + 1221420*b^6 + 1968360*b^5 + 2013900*b^4 + 1341900*b^3 + 595740*b^2 + 178560*b + 29760
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 86760*b^8 + 525960*b^7 + 1451160*b^6 + 2352240*b^5 + 2415960*b^4 + 1614600*b^3 + 718920*b^2 + 216000*b + 36000
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 2880*b^8 + 116520*b^7 + 565320*b^6 + 1275960*b^5 + 1683120*b^4 + 1359480*b^3 + 625800*b^2 + 125160*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 360*b^8 + 71340*b^7 + 365640*b^6 + 839520*b^5 + 1116240*b^4 + 905460*b^3 + 417600*b^2 + 83520*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 4200*b^7 + 78900*b^6 + 307560*b^5 + 550800*b^4 + 562800*b^3 + 363900*b^2 + 148800*b + 29760
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 81000*b^10 + 642600*b^9 + 2363280*b^8 + 5247480*b^7 + 7753800*b^6 + 7946400*b^5 + 5695800*b^4 + 2818680*b^3 + 952080*b^2 + 222600*b + 31800
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 100440*b^9 + 700080*b^8 + 2248200*b^7 + 4308720*b^6 + 5393040*b^5 + 4570800*b^4 + 2607720*b^3 + 923760*b^2 + 153960*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 810*b^9 + 127860*b^8 + 757260*b^7 + 2069970*b^6 + 3339000*b^5 + 3421980*b^4 + 2286150*b^3 + 1018560*b^2 + 306180*b + 51030
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 66960*b^9 + 466320*b^8 + 1496520*b^7 + 2866800*b^6 + 3587160*b^5 + 3039600*b^4 + 1733880*b^3 + 614160*b^2 + 102360*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 81840*b^8 + 494040*b^7 + 1357920*b^6 + 2195040*b^5 + 2250840*b^4 + 1503000*b^3 + 668880*b^2 + 200880*b + 33480
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 540*b^9 + 58020*b^8 + 339900*b^7 + 925020*b^6 + 1488480*b^5 + 1523400*b^4 + 1017000*b^3 + 452880*b^2 + 136080*b + 22680
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 65880*b^8 + 397800*b^7 + 1093680*b^6 + 1768320*b^5 + 1813680*b^4 + 1211400*b^3 + 539280*b^2 + 162000*b + 27000
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 1080*b^8 + 83880*b^7 + 420120*b^6 + 956520*b^5 + 1265760*b^4 + 1023840*b^3 + 471600*b^2 + 94320*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 540*b^8 + 55080*b^7 + 277860*b^6 + 633300*b^5 + 837840*b^4 + 677460*b^3 + 312000*b^2 + 62400*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 1980*b^7 + 55380*b^6 + 226380*b^5 + 412020*b^4 + 424560*b^3 + 276240*b^2 + 113400*b + 22680
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 49440*b^8 + 298080*b^7 + 819240*b^6 + 1326960*b^5 + 1367640*b^4 + 921600*b^3 + 415320*b^2 + 126000*b + 21000
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 390*b^8 + 60840*b^7 + 309030*b^6 + 704310*b^5 + 930480*b^4 + 751470*b^3 + 345900*b^2 + 69180*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 780*b^8 + 43440*b^7 + 213660*b^6 + 481980*b^5 + 633600*b^4 + 510300*b^3 + 234600*b^2 + 46920*b
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 1260*b^7 + 40980*b^6 + 169320*b^5 + 308160*b^4 + 316200*b^3 + 204600*b^2 + 83700*b + 16740
c[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^8 + 1350*b^7 + 32745*b^6 + 130860*b^5 + 233040*b^4 + 233280*b^3 + 146970*b^2 + 59100*b + 11820
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 138240*b^13 + 1509120*b^12 + 7725120*b^11 + 24450240*b^10 + 53273280*b^9 + 84256320*b^8 + 99415680*b^7 + 88537920*b^6 + 59470080*b^5 + 29749440*b^4 + 10758720*b^3 + 2603520*b^2 + 325440*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7936320*b^10 + 22571040*b^9 + 43793760*b^8 + 60960480*b^7 + 62345760*b^6 + 47171040*b^5 + 26171040*b^4 + 10385760*b^3 + 2866080*b^2 + 552960*b + 69120
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 216000*b^11 + 1932480*b^10 + 8037600*b^9 + 20357280*b^8 + 34781760*b^7 + 42005280*b^6 + 36521280*b^5 + 22860000*b^4 + 10078080*b^3 + 2892960*b^2 + 413280*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 263520*b^10 + 2108880*b^9 + 7802760*b^8 + 17395920*b^7 + 25782120*b^6 + 26494800*b^5 + 19049400*b^4 + 9465840*b^3 + 3215640*b^2 + 756000*b + 108000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 6480*b^10 + 359640*b^9 + 2375100*b^8 + 7536420*b^7 + 14396040*b^6 + 18005400*b^5 + 15263100*b^4 + 8711460*b^3 + 3086640*b^2 + 514440*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 115200*b^12 + 1142400*b^11 + 5294880*b^10 + 15079200*b^9 + 29312160*b^8 + 40896480*b^7 + 41938560*b^6 + 31826400*b^5 + 17716800*b^4 + 7059360*b^3 + 1958880*b^2 + 380160*b + 47520
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 144000*b^11 + 1284000*b^10 + 5328480*b^9 + 13476960*b^8 + 23009760*b^7 + 27785280*b^6 + 24168000*b^5 + 15139680*b^4 + 6680160*b^3 + 1918560*b^2 + 274080*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 180000*b^10 + 1430400*b^9 + 5263680*b^8 + 11686080*b^7 + 17263200*b^6 + 17697600*b^5 + 12705600*b^4 + 6310080*b^3 + 2143680*b^2 + 504000*b + 72000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 219600*b^9 + 1537800*b^8 + 4952760*b^7 + 9501360*b^6 + 11886000*b^5 + 10060200*b^4 + 5731800*b^3 + 2028960*b^2 + 338160*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 96000*b^11 + 856320*b^10 + 3557520*b^9 + 9012960*b^8 + 15421680*b^7 + 18671040*b^6 + 16289520*b^5 + 10237920*b^4 + 4530960*b^3 + 1303680*b^2 + 186240*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 120000*b^10 + 951120*b^9 + 3494160*b^8 + 7750560*b^7 + 11445600*b^6 + 11734800*b^5 + 8429520*b^4 + 4191360*b^3 + 1426560*b^2 + 336000*b + 48000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 150000*b^9 + 1045920*b^8 + 3358080*b^7 + 6430080*b^6 + 8036400*b^5 + 6799200*b^4 + 3873120*b^3 + 1370880*b^2 + 228480*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 79680*b^10 + 632160*b^9 + 2326200*b^8 + 5171640*b^7 + 7658880*b^6 + 7878600*b^5 + 5682240*b^4 + 2840520*b^3 + 973920*b^2 + 231000*b + 33000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 98880*b^9 + 687720*b^8 + 2203680*b^7 + 4213920*b^6 + 5261880*b^5 + 4449000*b^4 + 2533200*b^3 + 896400*b^2 + 149400*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 320*b^10 + 68160*b^9 + 466960*b^8 + 1491940*b^7 + 2855320*b^6 + 3575500*b^5 + 3034400*b^4 + 1733500*b^3 + 614520*b^2 + 102420*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 115200*b^11 + 1027200*b^10 + 4259040*b^9 + 10754880*b^8 + 18322080*b^7 + 22064640*b^6 + 19130400*b^5 + 11941440*b^4 + 5251680*b^3 + 1505280*b^2 + 215040*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 144000*b^10 + 1148640*b^9 + 4237440*b^8 + 9421440*b^7 + 13927200*b^6 + 14277600*b^5 + 10242240*b^4 + 5077440*b^3 + 1719840*b^2 + 403200*b + 57600
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 171360*b^9 + 1210080*b^8 + 3924000*b^7 + 7567680*b^6 + 9507360*b^5 + 8076000*b^4 + 4614240*b^3 + 1635840*b^2 + 272640*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 8640*b^9 + 251280*b^8 + 1375800*b^7 + 3693720*b^6 + 5930160*b^5 + 6070560*b^4 + 4056600*b^3 + 1809240*b^2 + 544320*b + 90720
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 96000*b^10 + 760320*b^9 + 2789040*b^8 + 6173040*b^7 + 9091200*b^6 + 9291600*b^5 + 6649920*b^4 + 3290640*b^3 + 1112640*b^2 + 260400*b + 37200
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 120000*b^9 + 838320*b^8 + 2694240*b^7 + 5159040*b^6 + 6442800*b^5 + 5444400*b^4 + 3097920*b^3 + 1095840*b^2 + 182640*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 142800*b^8 + 868560*b^7 + 2403120*b^6 + 3901920*b^5 + 4009200*b^4 + 2677200*b^3 + 1190160*b^2 + 357120*b + 59520
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 79680*b^9 + 553440*b^8 + 1770120*b^7 + 3376560*b^6 + 4203480*b^5 + 3542400*b^4 + 2011320*b^3 + 710640*b^2 + 118440*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 98880*b^8 + 597720*b^7 + 1644600*b^6 + 2659440*b^5 + 2725680*b^4 + 1817400*b^3 + 807000*b^2 + 241920*b + 40320
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 320*b^9 + 66880*b^8 + 396000*b^7 + 1078260*b^6 + 1731000*b^5 + 1763820*b^4 + 1169200*b^3 + 515660*b^2 + 153720*b + 25620
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 96000*b^9 + 675840*b^8 + 2185680*b^7 + 4205280*b^6 + 5271600*b^5 + 4468800*b^4 + 2549040*b^3 + 902880*b^2 + 150480*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 108480*b^8 + 667920*b^7 + 1868880*b^6 + 3061920*b^5 + 3168480*b^4 + 2130000*b^3 + 954000*b^2 + 288000*b + 48000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 11520*b^8 + 181680*b^7 + 790560*b^6 + 1731840*b^5 + 2263680*b^4 + 1822320*b^3 + 837600*b^2 + 167520*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 79680*b^8 + 483840*b^7 + 1336680*b^6 + 2167920*b^5 + 2225880*b^4 + 1485600*b^3 + 660120*b^2 + 198000*b + 33000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 89760*b^7 + 469080*b^6 + 1088760*b^5 + 1459440*b^4 + 1190160*b^3 + 550200*b^2 + 110040*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 320*b^8 + 65840*b^7 + 337640*b^6 + 775400*b^5 + 1031120*b^4 + 836480*b^3 + 385800*b^2 + 77160*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 64800*b^7 + 343440*b^6 + 810000*b^5 + 1101600*b^4 + 907200*b^3 + 421200*b^2 + 84240*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 14880*b^7 + 136560*b^6 + 452640*b^5 + 768000*b^4 + 770880*b^3 + 495120*b^2 + 201600*b + 40320
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 80*b^7 + 52760*b^6 + 235940*b^5 + 443300*b^4 + 466280*b^3 + 308720*b^2 + 128100*b + 25620
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 240*b^7 + 19320*b^6 + 108660*b^5 + 264120*b^4 + 330240*b^3 + 207600*b^2 + 51900*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 86400*b^11 + 770400*b^10 + 3197280*b^9 + 8087040*b^8 + 13806720*b^7 + 16668960*b^6 + 14493600*b^5 + 9074880*b^4 + 4002240*b^3 + 1149120*b^2 + 164160*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 108000*b^10 + 858240*b^9 + 3158880*b^8 + 7015680*b^7 + 10368000*b^6 + 10632000*b^5 + 7633440*b^4 + 3790080*b^3 + 1286880*b^2 + 302400*b + 43200
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 131760*b^9 + 922680*b^8 + 2972880*b^7 + 5708160*b^6 + 7149960*b^5 + 6060600*b^4 + 3457440*b^3 + 1224720*b^2 + 204120*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 3240*b^9 + 176580*b^8 + 1010940*b^7 + 2740260*b^6 + 4407000*b^5 + 4509060*b^4 + 3008100*b^3 + 1338180*b^2 + 401760*b + 66960
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 72000*b^10 + 570480*b^9 + 2095440*b^8 + 4647840*b^7 + 6864000*b^6 + 7038000*b^5 + 5056080*b^4 + 2514240*b^3 + 855840*b^2 + 201600*b + 28800
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 90000*b^9 + 626880*b^8 + 2010720*b^7 + 3846720*b^6 + 4803600*b^5 + 4060800*b^4 + 2311680*b^3 + 817920*b^2 + 136320*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 109800*b^8 + 664920*b^7 + 1832760*b^6 + 2968560*b^5 + 3047400*b^4 + 2035800*b^3 + 906120*b^2 + 272160*b + 45360
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 59520*b^9 + 413880*b^8 + 1326240*b^7 + 2536800*b^6 + 3169320*b^5 + 2681400*b^4 + 1527600*b^3 + 540720*b^2 + 90120*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 73320*b^8 + 442200*b^7 + 1214280*b^6 + 1961040*b^5 + 2008920*b^4 + 1339800*b^3 + 595320*b^2 + 178560*b + 29760
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 480*b^9 + 51600*b^8 + 301860*b^7 + 820500*b^6 + 1319400*b^5 + 1350360*b^4 + 902100*b^3 + 402180*b^2 + 120960*b + 20160
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 72000*b^9 + 502800*b^8 + 1615680*b^7 + 3094080*b^6 + 3865200*b^5 + 3267600*b^4 + 1860000*b^3 + 658080*b^2 + 109680*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 85680*b^8 + 521040*b^7 + 1441680*b^6 + 2341920*b^5 + 2408880*b^4 + 1611600*b^3 + 718320*b^2 + 216000*b + 36000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 4320*b^8 + 121320*b^7 + 570840*b^6 + 1276680*b^5 + 1677840*b^4 + 1352760*b^3 + 622200*b^2 + 124440*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 59520*b^8 + 359400*b^7 + 987720*b^6 + 1595280*b^5 + 1632720*b^4 + 1086600*b^3 + 481320*b^2 + 144000*b + 24000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 69720*b^7 + 362880*b^6 + 838320*b^5 + 1118880*b^4 + 909720*b^3 + 420000*b^2 + 84000*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 480*b^8 + 49680*b^7 + 250260*b^6 + 569220*b^5 + 751560*b^4 + 606840*b^3 + 279300*b^2 + 55860*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 53760*b^7 + 281160*b^6 + 653160*b^5 + 876240*b^4 + 714960*b^3 + 330600*b^2 + 66120*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 5760*b^7 + 84120*b^6 + 314400*b^5 + 555600*b^4 + 564960*b^3 + 364440*b^2 + 148800*b + 29760
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 480*b^7 + 43560*b^6 + 190080*b^5 + 354000*b^4 + 370080*b^3 + 243720*b^2 + 100800*b + 20160
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 7560*b^6 + 58860*b^5 + 167400*b^4 + 224640*b^3 + 144720*b^2 + 36180*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 54000*b^9 + 375840*b^8 + 1205280*b^7 + 2306880*b^6 + 2883600*b^5 + 2440800*b^4 + 1391040*b^3 + 492480*b^2 + 82080*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 65880*b^8 + 397920*b^7 + 1094280*b^6 + 1769520*b^5 + 1814880*b^4 + 1212000*b^3 + 539400*b^2 + 162000*b + 27000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 1620*b^8 + 86700*b^7 + 427080*b^6 + 966960*b^5 + 1275960*b^4 + 1030440*b^3 + 474300*b^2 + 94860*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 44280*b^8 + 266760*b^7 + 731880*b^6 + 1181520*b^5 + 1210680*b^4 + 808200*b^3 + 359640*b^2 + 108000*b + 18000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 52440*b^7 + 271800*b^6 + 624840*b^5 + 830160*b^4 + 672840*b^3 + 310200*b^2 + 62040*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 720*b^8 + 39060*b^7 + 191880*b^6 + 432720*b^5 + 568800*b^4 + 458100*b^3 + 210600*b^2 + 42120*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 42120*b^7 + 218640*b^6 + 503520*b^5 + 670080*b^4 + 543720*b^3 + 250800*b^2 + 50160*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 2160*b^7 + 56160*b^6 + 227880*b^5 + 413640*b^4 + 425520*b^3 + 276480*b^2 + 113400*b + 22680
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 720*b^7 + 34620*b^6 + 146880*b^5 + 269880*b^4 + 278640*b^3 + 181260*b^2 + 74400*b + 14880
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 3600*b^6 + 37680*b^5 + 118320*b^4 + 164880*b^3 + 107520*b^2 + 26880*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 31920*b^7 + 164760*b^6 + 376920*b^5 + 498480*b^4 + 402720*b^3 + 185400*b^2 + 37080*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 780*b^7 + 39120*b^6 + 166200*b^5 + 305160*b^4 + 314520*b^3 + 204180*b^2 + 83700*b + 16740
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 1020*b^7 + 28500*b^6 + 116160*b^5 + 210360*b^4 + 215160*b^3 + 138840*b^2 + 56700*b + 11340
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 1980*b^6 + 25800*b^5 + 85380*b^4 + 121140*b^3 + 79440*b^2 + 19860*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 30*b^7 + 1830*b^6 + 21180*b^5 + 68670*b^4 + 96810*b^3 + 63360*b^2 + 15840*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 57600*b^10 + 456000*b^9 + 1670880*b^8 + 3691680*b^7 + 5424000*b^6 + 5527200*b^5 + 3940800*b^4 + 1939680*b^3 + 650880*b^2 + 151200*b + 21600
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 72000*b^9 + 504480*b^8 + 1624800*b^7 + 3115200*b^6 + 3892800*b^5 + 3290400*b^4 + 1872480*b^3 + 662400*b^2 + 110400*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 83520*b^8 + 511440*b^7 + 1423920*b^6 + 2323680*b^5 + 2397120*b^4 + 1606800*b^3 + 717360*b^2 + 216000*b + 36000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 6480*b^8 + 127080*b^7 + 573720*b^6 + 1270920*b^5 + 1667760*b^4 + 1344840*b^3 + 618600*b^2 + 123720*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 48000*b^9 + 332640*b^8 + 1061040*b^7 + 2017440*b^6 + 2502000*b^5 + 2100000*b^4 + 1188240*b^3 + 419040*b^2 + 69840*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 60000*b^8 + 362640*b^7 + 997200*b^6 + 1610400*b^5 + 1646400*b^4 + 1093200*b^3 + 482640*b^2 + 144000*b + 24000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 69600*b^7 + 362880*b^6 + 840000*b^5 + 1123200*b^4 + 914400*b^3 + 422400*b^2 + 84480*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 39360*b^8 + 235920*b^7 + 643560*b^6 + 1032240*b^5 + 1049160*b^4 + 692400*b^3 + 303480*b^2 + 90000*b + 15000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 47760*b^7 + 247080*b^6 + 566760*b^5 + 751440*b^4 + 608160*b^3 + 280200*b^2 + 56040*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 640*b^8 + 34720*b^7 + 169520*b^6 + 379440*b^5 + 495200*b^4 + 396800*b^3 + 182000*b^2 + 36400*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 48000*b^8 + 293280*b^7 + 814800*b^6 + 1327200*b^5 + 1366800*b^4 + 914400*b^3 + 407280*b^2 + 122400*b + 20400
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 51360*b^7 + 270960*b^6 + 635760*b^5 + 860640*b^4 + 706560*b^3 + 327600*b^2 + 65520*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 8640*b^7 + 92640*b^6 + 322560*b^5 + 557760*b^4 + 564480*b^3 + 364320*b^2 + 148800*b + 29760
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 39360*b^7 + 204960*b^6 + 473760*b^5 + 632640*b^4 + 514560*b^3 + 237600*b^2 + 47520*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 41280*b^6 + 185280*b^5 + 348480*b^4 + 366720*b^3 + 242880*b^2 + 100800*b + 20160
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 640*b^7 + 32520*b^6 + 138380*b^5 + 254540*b^4 + 263000*b^3 + 171200*b^2 + 70300*b + 14060
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 28560*b^6 + 129240*b^5 + 246360*b^4 + 264240*b^3 + 178560*b^2 + 75000*b + 15000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 10800*b^6 + 68760*b^5 + 177840*b^4 + 228960*b^3 + 145440*b^2 + 36360*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 280*b^6 + 21860*b^5 + 84920*b^4 + 126400*b^3 + 84080*b^2 + 21020*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 360*b^6 + 13780*b^5 + 53600*b^4 + 95420*b^3 + 97420*b^2 + 56240*b + 14060
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 36000*b^8 + 217200*b^7 + 596400*b^6 + 962400*b^5 + 984000*b^4 + 654000*b^3 + 289200*b^2 + 86400*b + 14400
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 41760*b^7 + 217200*b^6 + 501360*b^5 + 668640*b^4 + 543360*b^3 + 250800*b^2 + 50160*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 3240*b^7 + 60360*b^6 + 234960*b^5 + 420480*b^4 + 429360*b^3 + 277440*b^2 + 113400*b + 22680
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 29040*b^7 + 150120*b^6 + 344040*b^5 + 455760*b^4 + 368640*b^3 + 169800*b^2 + 33960*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 31560*b^6 + 141120*b^5 + 263760*b^4 + 275040*b^3 + 180360*b^2 + 74400*b + 14880
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 960*b^7 + 26040*b^6 + 105600*b^5 + 190320*b^4 + 193440*b^3 + 123960*b^2 + 50400*b + 10080
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 24720*b^6 + 110880*b^5 + 208320*b^4 + 218880*b^3 + 144720*b^2 + 60000*b + 12000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 4320*b^6 + 40080*b^5 + 121440*b^4 + 167040*b^3 + 108480*b^2 + 27120*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 960*b^6 + 19980*b^5 + 71280*b^4 + 103560*b^3 + 68400*b^2 + 17100*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 5820*b^5 + 27540*b^4 + 57780*b^3 + 66300*b^2 + 40320*b + 10080
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 19560*b^6 + 87240*b^5 + 162360*b^4 + 168240*b^3 + 109560*b^2 + 45000*b + 9000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 1560*b^6 + 24360*b^5 + 83400*b^4 + 119640*b^3 + 78720*b^2 + 19680*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 1320*b^6 + 17580*b^5 + 58440*b^4 + 83040*b^3 + 54480*b^2 + 13620*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 3240*b^5 + 17160*b^4 + 39480*b^3 + 47880*b^2 + 29760*b + 7440
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 60*b^6 + 2460*b^5 + 12750*b^4 + 29700*b^3 + 36360*b^2 + 22680*b + 5670
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 24000*b^7 + 125760*b^6 + 292800*b^5 + 393600*b^4 + 321600*b^3 + 148800*b^2 + 29760*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 23520*b^6 + 106080*b^5 + 201120*b^4 + 214080*b^3 + 143520*b^2 + 60000*b + 12000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 6480*b^6 + 46800*b^5 + 128880*b^4 + 170640*b^3 + 109440*b^2 + 27360*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 18720*b^6 + 83880*b^5 + 157320*b^4 + 164880*b^3 + 108720*b^2 + 45000*b + 9000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 16440*b^5 + 65760*b^4 + 98640*b^3 + 65760*b^2 + 16440*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 1280*b^6 + 17260*b^5 + 57520*b^4 + 81800*b^3 + 53680*b^2 + 13420*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 11160*b^5 + 44640*b^4 + 66960*b^3 + 44640*b^2 + 11160*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 7560*b^5 + 32760*b^4 + 63000*b^3 + 68040*b^2 + 40320*b + 10080
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 740*b^5 + 8000*b^4 + 25340*b^3 + 35420*b^2 + 23120*b + 5780
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 540*b^5 + 9560*b^4 + 25980*b^3 + 25440*b^2 + 8480*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 10080*b^5 + 40320*b^4 + 60480*b^3 + 40320*b^2 + 10080*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 3120*b^5 + 16800*b^4 + 39120*b^3 + 47760*b^2 + 29760*b + 7440
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 1680*b^5 + 10080*b^4 + 25200*b^3 + 31920*b^2 + 20160*b + 5040
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 4260*b^4 + 12780*b^3 + 12780*b^2 + 4260*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 120*b^5 + 3330*b^4 + 9390*b^3 + 9270*b^2 + 3090*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 3000*b^4 + 12000*b^3 + 18000*b^2 + 12000*b + 3000
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 4680*b^4 + 14040*b^3 + 14040*b^2 + 4680*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 1320*b^4 + 3960*b^3 + 3960*b^2 + 1320*b
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 780*b^4 + 5700*b^3 + 13200*b^2 + 12420*b + 4140
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 210*b^4 + 2940*b^3 + 7770*b^2 + 7560*b + 2520
c[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 10*b^4 + 1350*b^3 + 2680*b^2 + 1340*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1810080*b^9 + 3520704*b^8 + 4917600*b^7 + 5052288*b^6 + 3845472*b^5 + 2150784*b^4 + 863520*b^3 + 242400*b^2 + 47616*b + 5952
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 639120*b^9 + 1615200*b^8 + 2754960*b^7 + 3323040*b^6 + 2886960*b^5 + 1806240*b^4 + 796080*b^3 + 228480*b^2 + 32640*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 21600*b^10 + 172080*b^9 + 634200*b^8 + 1409040*b^7 + 2081880*b^6 + 2133840*b^5 + 1531080*b^4 + 759600*b^3 + 257640*b^2 + 60480*b + 8640
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 25920*b^9 + 182880*b^8 + 592560*b^7 + 1141920*b^6 + 1433520*b^5 + 1216800*b^4 + 694800*b^3 + 246240*b^2 + 41040*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1080*b^9 + 36540*b^8 + 204150*b^7 + 553470*b^6 + 894540*b^5 + 921000*b^4 + 619350*b^3 + 278310*b^2 + 84240*b + 14040
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426720*b^9 + 1081440*b^8 + 1851840*b^7 + 2244960*b^6 + 1962240*b^5 + 1236000*b^4 + 548160*b^3 + 157920*b^2 + 22560*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 418320*b^8 + 926880*b^7 + 1367520*b^6 + 1401360*b^5 + 1006800*b^4 + 501120*b^3 + 170880*b^2 + 40320*b + 5760
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 18000*b^9 + 125400*b^8 + 402120*b^7 + 768720*b^6 + 958800*b^5 + 809400*b^4 + 460200*b^3 + 162720*b^2 + 27120*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 21600*b^8 + 130800*b^7 + 360240*b^6 + 582240*b^5 + 595200*b^4 + 394800*b^3 + 174000*b^2 + 51840*b + 8640
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 9600*b^10 + 76080*b^9 + 279840*b^8 + 622320*b^7 + 922560*b^6 + 950880*b^5 + 688080*b^4 + 345840*b^3 + 119520*b^2 + 28560*b + 4080
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 12000*b^9 + 83280*b^8 + 266400*b^7 + 508800*b^6 + 634800*b^5 + 536400*b^4 + 305280*b^3 + 108000*b^2 + 18000*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 15000*b^8 + 90480*b^7 + 248640*b^6 + 402240*b^5 + 413400*b^4 + 277200*b^3 + 124080*b^2 + 37440*b + 6240
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 7920*b^9 + 55080*b^8 + 176760*b^7 + 339120*b^6 + 425520*b^5 + 361800*b^4 + 207000*b^3 + 73440*b^2 + 12240*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 9720*b^8 + 58320*b^7 + 159360*b^6 + 256320*b^5 + 261720*b^4 + 174000*b^3 + 77040*b^2 + 23040*b + 3840
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 80*b^9 + 7000*b^8 + 40740*b^7 + 110880*b^6 + 179280*b^5 + 185460*b^4 + 126100*b^3 + 57560*b^2 + 17640*b + 2940
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 334080*b^8 + 737760*b^7 + 1083360*b^6 + 1103520*b^5 + 786720*b^4 + 387360*b^3 + 130080*b^2 + 30240*b + 4320
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 14400*b^9 + 101040*b^8 + 325680*b^7 + 624480*b^6 + 780000*b^5 + 658800*b^4 + 374640*b^3 + 132480*b^2 + 22080*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 16560*b^8 + 101880*b^7 + 284760*b^6 + 465840*b^5 + 480960*b^4 + 322200*b^3 + 143640*b^2 + 43200*b + 7200
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1440*b^8 + 25680*b^7 + 115080*b^6 + 256200*b^5 + 338640*b^4 + 274560*b^3 + 126600*b^2 + 25320*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 9600*b^9 + 66480*b^8 + 211920*b^7 + 402720*b^6 + 499200*b^5 + 418800*b^4 + 236880*b^3 + 83520*b^2 + 13920*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 12000*b^8 + 72480*b^7 + 199200*b^6 + 321600*b^5 + 328800*b^4 + 218400*b^3 + 96480*b^2 + 28800*b + 4800
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 13800*b^7 + 71760*b^6 + 165600*b^5 + 220800*b^4 + 179400*b^3 + 82800*b^2 + 16560*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 7920*b^8 + 47400*b^7 + 129120*b^6 + 206880*b^5 + 210120*b^4 + 138600*b^3 + 60720*b^2 + 18000*b + 3000
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 9720*b^7 + 50280*b^6 + 115320*b^5 + 152880*b^4 + 123720*b^3 + 57000*b^2 + 11400*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 80*b^8 + 6680*b^7 + 33140*b^6 + 74420*b^5 + 97160*b^4 + 77840*b^3 + 35700*b^2 + 7140*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 9600*b^8 + 58800*b^7 + 163680*b^6 + 266880*b^5 + 274800*b^4 + 183600*b^3 + 81600*b^2 + 24480*b + 4080
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 10080*b^7 + 53520*b^6 + 126480*b^5 + 172320*b^4 + 142080*b^3 + 66000*b^2 + 13200*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1920*b^7 + 18840*b^6 + 64320*b^5 + 111600*b^4 + 114720*b^3 + 75480*b^2 + 31200*b + 6240
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 7920*b^7 + 41160*b^6 + 94920*b^5 + 126480*b^4 + 102720*b^3 + 47400*b^2 + 9480*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 8280*b^6 + 36960*b^5 + 68880*b^4 + 71520*b^3 + 46680*b^2 + 19200*b + 3840
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 80*b^7 + 6440*b^6 + 27980*b^5 + 51980*b^4 + 54200*b^3 + 35600*b^2 + 14700*b + 2940
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5520*b^6 + 25080*b^5 + 48120*b^4 + 52080*b^3 + 35520*b^2 + 15000*b + 3000
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 2400*b^6 + 14280*b^5 + 35520*b^4 + 44880*b^3 + 28320*b^2 + 7080*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4320*b^5 + 17280*b^4 + 25920*b^3 + 17280*b^2 + 4320*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 80*b^6 + 3000*b^5 + 11540*b^4 + 20280*b^3 + 20480*b^2 + 11760*b + 2940
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251040*b^8 + 556320*b^7 + 820560*b^6 + 839760*b^5 + 601440*b^4 + 297600*b^3 + 100560*b^2 + 23520*b + 3360
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 10800*b^9 + 75240*b^8 + 241440*b^7 + 462240*b^6 + 577800*b^5 + 489000*b^4 + 278640*b^3 + 98640*b^2 + 16440*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 12960*b^8 + 78480*b^7 + 216360*b^6 + 350640*b^5 + 360360*b^4 + 241200*b^3 + 107640*b^2 + 32400*b + 5400
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 540*b^8 + 17730*b^7 + 84330*b^6 + 188550*b^5 + 247140*b^4 + 198810*b^3 + 91350*b^2 + 18270*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 7200*b^9 + 49920*b^8 + 159600*b^7 + 304800*b^6 + 380400*b^5 + 321600*b^4 + 183120*b^3 + 64800*b^2 + 10800*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 9000*b^8 + 54120*b^7 + 148200*b^6 + 238800*b^5 + 244200*b^4 + 162600*b^3 + 72120*b^2 + 21600*b + 3600
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 10800*b^7 + 56040*b^6 + 129000*b^5 + 171600*b^4 + 139200*b^3 + 64200*b^2 + 12840*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 5880*b^8 + 35280*b^7 + 96480*b^6 + 155520*b^5 + 159480*b^4 + 106800*b^3 + 47760*b^2 + 14400*b + 2400
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 7080*b^7 + 36480*b^6 + 83280*b^5 + 109920*b^4 + 88680*b^3 + 40800*b^2 + 8160*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 120*b^8 + 5340*b^7 + 25860*b^6 + 57900*b^5 + 75720*b^4 + 60780*b^3 + 27900*b^2 + 5580*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 7200*b^8 + 43440*b^7 + 119280*b^6 + 192480*b^5 + 196800*b^4 + 130800*b^3 + 57840*b^2 + 17280*b + 2880
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 8280*b^7 + 43080*b^6 + 99480*b^5 + 132720*b^4 + 107880*b^3 + 49800*b^2 + 9960*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 720*b^7 + 12120*b^6 + 46320*b^5 + 82080*b^4 + 83040*b^3 + 53160*b^2 + 21600*b + 4320
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 5880*b^7 + 30360*b^6 + 69480*b^5 + 91920*b^4 + 74280*b^3 + 34200*b^2 + 6840*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 6480*b^6 + 29040*b^5 + 54480*b^4 + 57120*b^3 + 37680*b^2 + 15600*b + 3120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 120*b^7 + 4860*b^6 + 20280*b^5 + 36720*b^4 + 37200*b^3 + 23700*b^2 + 9600*b + 1920
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 4920*b^6 + 22080*b^5 + 41520*b^4 + 43680*b^3 + 28920*b^2 + 12000*b + 2400
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 960*b^6 + 8280*b^5 + 24480*b^4 + 33360*b^3 + 21600*b^2 + 5400*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 120*b^6 + 3780*b^5 + 14040*b^4 + 20640*b^3 + 13680*b^2 + 3420*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1200*b^5 + 5520*b^4 + 11280*b^3 + 12720*b^2 + 7680*b + 1920
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 5400*b^8 + 32400*b^7 + 88680*b^6 + 143280*b^5 + 147600*b^4 + 99600*b^3 + 45000*b^2 + 13680*b + 2280
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 6480*b^7 + 33360*b^6 + 76080*b^5 + 100320*b^4 + 80880*b^3 + 37200*b^2 + 7440*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 270*b^7 + 8610*b^6 + 35520*b^5 + 64620*b^4 + 66300*b^3 + 42900*b^2 + 17550*b + 3510
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 4320*b^7 + 22200*b^6 + 50520*b^5 + 66480*b^4 + 53520*b^3 + 24600*b^2 + 4920*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 4800*b^6 + 21360*b^5 + 39600*b^4 + 40800*b^3 + 26400*b^2 + 10800*b + 2160
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 180*b^7 + 4080*b^6 + 16260*b^5 + 29220*b^4 + 29760*b^3 + 19140*b^2 + 7800*b + 1560
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 3960*b^6 + 17640*b^5 + 32760*b^4 + 33840*b^3 + 21960*b^2 + 9000*b + 1800
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 360*b^6 + 5160*b^5 + 17400*b^4 + 24840*b^3 + 16320*b^2 + 4080*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 180*b^6 + 3180*b^5 + 11100*b^4 + 16020*b^3 + 10560*b^2 + 2640*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 660*b^5 + 3540*b^4 + 8220*b^3 + 10020*b^2 + 6240*b + 1560
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 3000*b^6 + 13200*b^5 + 24000*b^4 + 24000*b^3 + 15000*b^2 + 6000*b + 1200
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 120*b^6 + 3390*b^5 + 12480*b^4 + 18300*b^3 + 12120*b^2 + 3030*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 240*b^6 + 2880*b^5 + 9360*b^4 + 13200*b^3 + 8640*b^2 + 2160*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 360*b^5 + 2160*b^4 + 5400*b^3 + 6840*b^2 + 4320*b + 1080
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^6 + 390*b^5 + 2160*b^4 + 5340*b^3 + 6750*b^2 + 4260*b + 1065
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 126720*b^7 + 240000*b^6 + 296160*b^5 + 247200*b^4 + 139200*b^3 + 48960*b^2 + 8160*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 7200*b^8 + 43680*b^7 + 120480*b^6 + 194880*b^5 + 199200*b^4 + 132000*b^3 + 58080*b^2 + 17280*b + 2880
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 7920*b^7 + 41640*b^6 + 97320*b^5 + 131280*b^4 + 107520*b^3 + 49800*b^2 + 9960*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1080*b^7 + 12780*b^6 + 45720*b^5 + 79920*b^4 + 81360*b^3 + 52740*b^2 + 21600*b + 4320
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 4800*b^8 + 28560*b^7 + 77280*b^6 + 122880*b^5 + 123600*b^4 + 80400*b^3 + 34560*b^2 + 10080*b + 1680
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 6000*b^7 + 30960*b^6 + 70800*b^5 + 93600*b^4 + 75600*b^3 + 34800*b^2 + 6960*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 6600*b^6 + 29520*b^5 + 55200*b^4 + 57600*b^3 + 37800*b^2 + 15600*b + 3120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 3840*b^7 + 19560*b^6 + 44040*b^5 + 57360*b^4 + 45840*b^3 + 21000*b^2 + 4200*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4440*b^6 + 19680*b^5 + 36240*b^4 + 36960*b^3 + 23640*b^2 + 9600*b + 1920
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 160*b^7 + 3600*b^6 + 14180*b^5 + 24980*b^4 + 24680*b^3 + 15320*b^2 + 6100*b + 1220
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4800*b^7 + 25200*b^6 + 58800*b^5 + 79200*b^4 + 64800*b^3 + 30000*b^2 + 6000*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 4560*b^6 + 20640*b^5 + 39360*b^4 + 42240*b^3 + 28560*b^2 + 12000*b + 2400
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1440*b^6 + 9480*b^5 + 24960*b^4 + 32400*b^3 + 20640*b^2 + 5160*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3840*b^6 + 17160*b^5 + 32040*b^4 + 33360*b^3 + 21840*b^2 + 9000*b + 1800
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 3480*b^5 + 13920*b^4 + 20880*b^3 + 13920*b^2 + 3480*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 160*b^6 + 3080*b^5 + 10880*b^4 + 15760*b^3 + 10400*b^2 + 2600*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 2160*b^5 + 8640*b^4 + 12960*b^3 + 8640*b^2 + 2160*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1680*b^5 + 6960*b^4 + 12720*b^3 + 13200*b^2 + 7680*b + 1920
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 40*b^5 + 1340*b^4 + 5000*b^3 + 7360*b^2 + 4880*b + 1220
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 120*b^5 + 1980*b^4 + 5340*b^3 + 5220*b^2 + 1740*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 3600*b^7 + 18480*b^6 + 42000*b^5 + 55200*b^4 + 44400*b^3 + 20400*b^2 + 4080*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 3960*b^6 + 17640*b^5 + 32760*b^4 + 33840*b^3 + 21960*b^2 + 9000*b + 1800
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 540*b^6 + 5880*b^5 + 18660*b^4 + 26100*b^3 + 17040*b^2 + 4260*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 2760*b^6 + 12240*b^5 + 22560*b^4 + 23040*b^3 + 14760*b^2 + 6000*b + 1200
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 2520*b^5 + 10080*b^4 + 15120*b^3 + 10080*b^2 + 2520*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 240*b^6 + 2700*b^5 + 8640*b^4 + 12120*b^3 + 7920*b^2 + 1980*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2040*b^5 + 8160*b^4 + 12240*b^3 + 8160*b^2 + 2040*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 720*b^5 + 3720*b^4 + 8400*b^3 + 10080*b^2 + 6240*b + 1560
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 240*b^5 + 1680*b^4 + 4560*b^3 + 6000*b^2 + 3840*b + 960
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 900*b^4 + 2700*b^3 + 2700*b^2 + 900*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 1680*b^5 + 6720*b^4 + 10080*b^3 + 6720*b^2 + 1680*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 240*b^5 + 1800*b^4 + 5040*b^3 + 6720*b^2 + 4320*b + 1080
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 300*b^5 + 1680*b^4 + 4020*b^3 + 4980*b^2 + 3120*b + 780
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 540*b^4 + 1620*b^3 + 1620*b^2 + 540*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 30*b^5 + 450*b^4 + 1200*b^3 + 1170*b^2 + 390*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 2400*b^6 + 10800*b^5 + 20400*b^4 + 21600*b^3 + 14400*b^2 + 6000*b + 1200
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 1920*b^5 + 7680*b^4 + 11520*b^3 + 7680*b^2 + 1920*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 1080*b^5 + 4800*b^4 + 9480*b^3 + 10440*b^2 + 6240*b + 1560
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 1680*b^5 + 6720*b^4 + 10080*b^3 + 6720*b^2 + 1680*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 960*b^4 + 3840*b^3 + 5760*b^2 + 3840*b + 960
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 320*b^5 + 1820*b^4 + 4400*b^3 + 5480*b^2 + 3440*b + 860
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 600*b^4 + 2400*b^3 + 3600*b^2 + 2400*b + 600
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 1080*b^4 + 3240*b^3 + 3240*b^2 + 1080*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 140*b^4 + 420*b^3 + 420*b^2 + 140*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 180*b^4 + 1220*b^3 + 2760*b^2 + 2580*b + 860
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 600*b^4 + 2400*b^3 + 3600*b^2 + 2400*b + 600
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 480*b^4 + 1440*b^3 + 1440*b^2 + 480*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 360*b^4 + 1080*b^3 + 1080*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 480*b^3 + 1440*b^2 + 1440*b + 480
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 60*b^4 + 510*b^3 + 1230*b^2 + 1170*b + 390
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 480*b^3 + 1440*b^2 + 1440*b + 480
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 180*b^3 + 540*b^2 + 540*b + 180
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 240*b^3 + 480*b^2 + 240*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 90*b^3 + 180*b^2 + 90*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 10*b^3 + 350*b^2 + 680*b + 340
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9168*b^6 + 14496*b^5 + 14496*b^4 + 9360*b^3 + 3984*b^2 + 1152*b + 192
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 720*b^7 + 3720*b^6 + 8520*b^5 + 11280*b^4 + 9120*b^3 + 4200*b^2 + 840*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 720*b^6 + 3240*b^5 + 6120*b^4 + 6480*b^3 + 4320*b^2 + 1800*b + 360
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 180*b^6 + 1230*b^5 + 3300*b^4 + 4320*b^3 + 2760*b^2 + 690*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 480*b^7 + 2400*b^6 + 5280*b^5 + 6720*b^4 + 5280*b^3 + 2400*b^2 + 480*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 600*b^6 + 2640*b^5 + 4800*b^4 + 4800*b^3 + 3000*b^2 + 1200*b + 240
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 600*b^5 + 2400*b^4 + 3600*b^3 + 2400*b^2 + 600*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 360*b^6 + 1560*b^5 + 2760*b^4 + 2640*b^3 + 1560*b^2 + 600*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 40*b^6 + 380*b^5 + 1160*b^4 + 1600*b^3 + 1040*b^2 + 260*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 480*b^6 + 2160*b^5 + 4080*b^4 + 4320*b^3 + 2880*b^2 + 1200*b + 240
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 240*b^5 + 960*b^4 + 1680*b^3 + 1680*b^2 + 960*b + 240
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 240*b^4 + 960*b^3 + 1440*b^2 + 960*b + 240
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 40*b^5 + 260*b^4 + 680*b^3 + 880*b^2 + 560*b + 140
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 240*b^4 + 720*b^3 + 720*b^2 + 240*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 40*b^4 + 220*b^3 + 460*b^2 + 420*b + 140
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 360*b^6 + 1560*b^5 + 2760*b^4 + 2640*b^3 + 1560*b^2 + 600*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 360*b^5 + 1440*b^4 + 2160*b^3 + 1440*b^2 + 360*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 90*b^5 + 540*b^4 + 1350*b^3 + 1710*b^2 + 1080*b + 270
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 240*b^5 + 960*b^4 + 1440*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 60*b^5 + 300*b^4 + 660*b^3 + 780*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 120*b^4 + 360*b^3 + 360*b^2 + 120*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 60*b^4 + 180*b^3 + 180*b^2 + 60*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 30*b^4 + 90*b^3 + 90*b^2 + 30*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 60*b^4 + 180*b^3 + 180*b^2 + 60*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^4 + 60*b^3 + 105*b^2 + 90*b + 30
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 240*b^5 + 960*b^4 + 1440*b^3 + 960*b^2 + 240*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 180*b^4 + 540*b^3 + 540*b^2 + 180*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 120*b^4 + 480*b^3 + 720*b^2 + 480*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 80*b^4 + 240*b^3 + 240*b^2 + 80*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 120*b^3 + 360*b^2 + 360*b + 120
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 20*b^3 + 60*b^2 + 60*b + 20
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 60*b^3 + 120*b^2 + 60*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 60*b^3 + 180*b^2 + 180*b + 60
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 30*b^3 + 60*b^2 + 30*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 60*b^2 + 120*b + 60
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 30*b^2 + 60*b + 30
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 10*b^2 + 10*b
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 24*b^4 + 96*b^3 + 144*b^2 + 96*b + 24
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] ]= 30*b^3 + 90*b^2 + 90*b + 30
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] ]= 20*b^3 + 60*b^2 + 60*b + 20
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 20*b^2 + 40*b + 20
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 15*b^2 + 30*b + 15
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] ]= 10*b + 10
c[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] ]= 1

==> Coefficients_h_k=2.txt <==
h[ [1] , [1] , [1] , [1] ]= 1
h[ [2] , [2] , [2] , [2] ]= b^2 + b + 1
h[ [1, 1] , [2] , [2] , [2] ]= b
h[ [1, 1] , [1, 1] , [2] , [2] ]= 1
h[ [3] , [3] , [3] , [3] ]= 4*b^4 + 10*b^3 + 13*b^2 + 6*b + 3
h[ [2, 1] , [3] , [3] , [3] ]= 6*b^3 + 9*b^2 + 9*b
h[ [2, 1] , [2, 1] , [3] , [3] ]= 9*b^2 + 6*b + 6
h[ [2, 1] , [2, 1] , [2, 1] , [3] ]= 12*b
h[ [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 12
h[ [1, 1, 1] , [3] , [3] , [3] ]= 2*b^2 + b + 1
h[ [1, 1, 1] , [2, 1] , [3] , [3] ]= 3*b
h[ [1, 1, 1] , [2, 1] , [2, 1] , [3] ]= 3
h[ [1, 1, 1] , [1, 1, 1] , [3] , [3] ]= 1
h[ [4] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 295*b^4 + 310*b^3 + 205*b^2 + 60*b + 20
h[ [3, 1] , [4] , [4] , [4] ]= 48*b^5 + 152*b^4 + 236*b^3 + 168*b^2 + 84*b
h[ [3, 1] , [3, 1] , [4] , [4] ]= 64*b^4 + 144*b^3 + 176*b^2 + 64*b + 32
h[ [3, 1] , [3, 1] , [3, 1] , [4] ]= 80*b^3 + 112*b^2 + 112*b
h[ [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 88*b^2 + 60*b + 60
h[ [2, 2] , [4] , [4] , [4] ]= 18*b^5 + 57*b^4 + 90*b^3 + 66*b^2 + 33*b
h[ [2, 2] , [3, 1] , [4] , [4] ]= 24*b^4 + 52*b^3 + 64*b^2 + 24*b + 12
h[ [2, 2] , [3, 1] , [3, 1] , [4] ]= 32*b^3 + 40*b^2 + 40*b
h[ [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 40*b^2 + 16*b + 16
h[ [2, 2] , [2, 2] , [4] , [4] ]= 9*b^4 + 20*b^3 + 25*b^2 + 10*b + 5
h[ [2, 2] , [2, 2] , [3, 1] , [4] ]= 12*b^3 + 16*b^2 + 16*b
h[ [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 16*b^2 + 12*b + 12
h[ [2, 2] , [2, 2] , [2, 2] , [4] ]= 4*b^3 + 5*b^2 + 5*b
h[ [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 4*b^2
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 3*b^2 + 3*b + 3
h[ [2, 1, 1] , [4] , [4] , [4] ]= 36*b^4 + 78*b^3 + 94*b^2 + 32*b + 16
h[ [2, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^3 + 64*b^2 + 64*b
h[ [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 56*b^2 + 32*b + 32
h[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 52*b
h[ [2, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^3 + 22*b^2 + 22*b
h[ [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^2 + 12*b + 12
h[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 28*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 8*b^2 + 4*b + 4
h[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 8*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 4*b
h[ [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^2 + 20*b + 20
h[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 36*b
h[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 24
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 16*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 12
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 4
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 16
h[ [1, 1, 1, 1] , [4] , [4] , [4] ]= 6*b^3 + 7*b^2 + 7*b
h[ [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 8*b^2 + 4*b + 4
h[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 8*b
h[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 4
h[ [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 3*b^2 + b + 1
h[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 4*b
h[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 4
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= b
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 1
h[ [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 6*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 4
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 2
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 1
h[ [5] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9388*b^6 + 15116*b^5 + 15696*b^4 + 10460*b^3 + 4644*b^2 + 992*b + 248
h[ [4, 1] , [5] , [5] , [5] ]= 720*b^7 + 3540*b^6 + 8150*b^5 + 10580*b^4 + 8690*b^3 + 4080*b^2 + 1360*b
h[ [4, 1] , [4, 1] , [5] , [5] ]= 900*b^6 + 3570*b^5 + 6745*b^4 + 6710*b^3 + 4255*b^2 + 1080*b + 360
h[ [4, 1] , [4, 1] , [4, 1] , [5] ]= 1080*b^5 + 3300*b^4 + 5010*b^3 + 3420*b^2 + 1710*b
h[ [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1200*b^4 + 2640*b^3 + 3200*b^2 + 1120*b + 560
h[ [3, 2] , [5] , [5] , [5] ]= 480*b^7 + 2360*b^6 + 5460*b^5 + 7140*b^4 + 5920*b^3 + 2820*b^2 + 940*b
h[ [3, 2] , [4, 1] , [5] , [5] ]= 600*b^6 + 2350*b^5 + 4430*b^4 + 4400*b^3 + 2800*b^2 + 720*b + 240
h[ [3, 2] , [4, 1] , [4, 1] , [5] ]= 750*b^5 + 2225*b^4 + 3355*b^3 + 2260*b^2 + 1130*b
h[ [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 900*b^4 + 1850*b^3 + 2210*b^2 + 720*b + 360
h[ [3, 2] , [3, 2] , [5] , [5] ]= 400*b^6 + 1570*b^5 + 2980*b^4 + 2990*b^3 + 1920*b^2 + 510*b + 170
h[ [3, 2] , [3, 2] , [4, 1] , [5] ]= 500*b^5 + 1470*b^4 + 2220*b^3 + 1500*b^2 + 750*b
h[ [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 625*b^4 + 1270*b^3 + 1530*b^2 + 520*b + 260
h[ [3, 2] , [3, 2] , [3, 2] , [5] ]= 330*b^5 + 975*b^4 + 1485*b^3 + 1020*b^2 + 510*b
h[ [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 405*b^4 + 810*b^3 + 970*b^2 + 320*b + 160
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 270*b^4 + 550*b^3 + 670*b^2 + 240*b + 120
h[ [3, 1, 1] , [5] , [5] , [5] ]= 480*b^6 + 1880*b^5 + 3520*b^4 + 3460*b^3 + 2180*b^2 + 540*b + 180
h[ [3, 1, 1] , [4, 1] , [5] , [5] ]= 600*b^5 + 1810*b^4 + 2730*b^3 + 1840*b^2 + 920*b
h[ [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 690*b^4 + 1485*b^3 + 1785*b^2 + 600*b + 300
h[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 700*b^3 + 950*b^2 + 950*b
h[ [3, 1, 1] , [3, 2] , [5] , [5] ]= 400*b^5 + 1170*b^4 + 1750*b^3 + 1160*b^2 + 580*b
h[ [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 500*b^4 + 1020*b^3 + 1220*b^2 + 400*b + 200
h[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 575*b^3 + 690*b^2 + 690*b
h[ [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 330*b^4 + 655*b^3 + 780*b^2 + 250*b + 125
h[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 405*b^3 + 475*b^2 + 475*b
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 260*b^3 + 295*b^2 + 295*b
h[ [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 400*b^4 + 850*b^3 + 1020*b^2 + 340*b + 170
h[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 420*b^3 + 550*b^2 + 550*b
h[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 365*b^2 + 220*b + 220
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 330*b^3 + 395*b^2 + 395*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 345*b^2 + 160*b + 160
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 250*b^2 + 120*b + 120
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 230*b^2 + 125*b + 125
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 155*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 180*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 45
h[ [2, 2, 1] , [5] , [5] , [5] ]= 360*b^6 + 1410*b^5 + 2660*b^4 + 2640*b^3 + 1670*b^2 + 420*b + 140
h[ [2, 2, 1] , [4, 1] , [5] , [5] ]= 450*b^5 + 1335*b^4 + 2020*b^3 + 1370*b^2 + 685*b
h[ [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 540*b^4 + 1110*b^3 + 1335*b^2 + 450*b + 225
h[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 600*b^3 + 720*b^2 + 720*b
h[ [2, 2, 1] , [3, 2] , [5] , [5] ]= 300*b^5 + 880*b^4 + 1330*b^3 + 900*b^2 + 450*b
h[ [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 375*b^4 + 755*b^3 + 905*b^2 + 300*b + 150
h[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 450*b^3 + 535*b^2 + 535*b
h[ [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 245*b^4 + 490*b^3 + 590*b^2 + 200*b + 100
h[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 295*b^3 + 340*b^2 + 340*b
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 195*b^3 + 225*b^2 + 225*b
h[ [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 300*b^4 + 610*b^3 + 730*b^2 + 240*b + 120
h[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 345*b^3 + 415*b^2 + 415*b
h[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 350*b^2 + 165*b + 165
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 245*b^3 + 285*b^2 + 285*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 270*b^2 + 130*b + 130
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 180*b^2 + 80*b + 80
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 205*b^2 + 100*b + 100
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 175*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 135*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 60
h[ [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 225*b^4 + 450*b^3 + 545*b^2 + 190*b + 95
h[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 270*b^3 + 310*b^2 + 310*b
h[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 300*b^2 + 140*b + 140
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 180*b^3 + 205*b^2 + 205*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 200*b^2 + 90*b + 90
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 135*b^2 + 60*b + 60
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 165*b^2 + 75*b + 75
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 150*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 105*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 45
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 125*b^2 + 50*b + 50
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 120*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 80*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 45
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 30
h[ [2, 1, 1, 1] , [5] , [5] , [5] ]= 240*b^5 + 700*b^4 + 1040*b^3 + 680*b^2 + 340*b
h[ [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 300*b^4 + 620*b^3 + 740*b^2 + 240*b + 120
h[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 330*b^3 + 415*b^2 + 415*b
h[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 300*b^2 + 160*b + 160
h[ [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 200*b^4 + 390*b^3 + 460*b^2 + 140*b + 70
h[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 250*b^3 + 290*b^2 + 290*b
h[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 275*b^2 + 130*b + 130
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 160*b^3 + 175*b^2 + 175*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 185*b^2 + 80*b + 80
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 120*b^2 + 50*b + 50
h[ [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 200*b^3 + 250*b^2 + 250*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 190*b^2 + 100*b + 100
h[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 135*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 160*b^2 + 75*b + 75
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 145*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 100*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 90*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 40
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 50
h[ [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 150*b^3 + 170*b^2 + 170*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 165*b^2 + 75*b + 75
h[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 150*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 115*b^2 + 50*b + 50
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 105*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 75*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 85*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 50
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 35
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 70*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 40
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 30
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 100*b^2 + 50*b + 50
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 80*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 40
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 70*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 40
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 30
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 25
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 25
h[ [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 24*b^4 + 46*b^3 + 54*b^2 + 16*b + 8
h[ [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 30*b^3 + 35*b^2 + 35*b
h[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 30*b^2 + 15*b + 15
h[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 20*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 20*b^3 + 20*b^2 + 20*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 25*b^2 + 10*b + 10
h[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 25*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 15*b^2 + 5*b + 5
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 15*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 10*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 20*b^2 + 10*b + 10
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 15*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 5
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 15*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 10
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 5
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 15*b^2 + 5*b + 5
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 15*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 10
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 10*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 5
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 10*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 1
h[ [6] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 400156*b^8 + 871328*b^7 + 1267488*b^6 + 1279544*b^5 + 910560*b^4 + 445136*b^3 + 149084*b^2 + 25200*b + 5040
h[ [5, 1] , [6] , [6] , [6] ]= 17280*b^9 + 116064*b^8 + 363432*b^7 + 678312*b^6 + 832128*b^5 + 686856*b^4 + 387768*b^3 + 136128*b^2 + 34032*b
h[ [5, 1] , [5, 1] , [6] , [6] ]= 20736*b^8 + 119232*b^7 + 320112*b^6 + 501360*b^5 + 506592*b^4 + 326448*b^3 + 141072*b^2 + 27648*b + 6912
h[ [5, 1] , [5, 1] , [5, 1] , [6] ]= 24192*b^7 + 116352*b^6 + 263040*b^5 + 334488*b^4 + 270024*b^3 + 123336*b^2 + 41112*b
h[ [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 26784*b^6 + 104472*b^5 + 194964*b^4 + 190782*b^3 + 119886*b^2 + 29394*b + 9798
h[ [4, 2] , [6] , [6] , [6] ]= 10800*b^9 + 72540*b^8 + 227550*b^7 + 425922*b^6 + 524556*b^5 + 435066*b^4 + 246942*b^3 + 87360*b^2 + 21840*b
h[ [4, 2] , [5, 1] , [6] , [6] ]= 12960*b^8 + 74088*b^7 + 198396*b^6 + 310272*b^5 + 313596*b^4 + 202248*b^3 + 87576*b^2 + 17280*b + 4320
h[ [4, 2] , [5, 1] , [5, 1] , [6] ]= 15552*b^7 + 73872*b^6 + 165912*b^5 + 209712*b^4 + 168936*b^3 + 76896*b^2 + 25632*b
h[ [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 18144*b^6 + 69120*b^5 + 127380*b^4 + 122664*b^3 + 76692*b^2 + 18432*b + 6144
h[ [4, 2] , [4, 2] , [6] , [6] ]= 8100*b^8 + 46332*b^7 + 124389*b^6 + 195243*b^5 + 198252*b^4 + 128619*b^3 + 55977*b^2 + 11232*b + 2808
h[ [4, 2] , [4, 2] , [5, 1] , [6] ]= 9720*b^7 + 45936*b^6 + 103038*b^5 + 130152*b^4 + 104946*b^3 + 47844*b^2 + 15948*b
h[ [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 11664*b^6 + 44040*b^5 + 81036*b^4 + 77928*b^3 + 48804*b^2 + 11808*b + 3936
h[ [4, 2] , [4, 2] , [4, 2] , [6] ]= 6048*b^7 + 28620*b^6 + 64446*b^5 + 81840*b^4 + 66390*b^3 + 30564*b^2 + 10188*b
h[ [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 7200*b^6 + 27000*b^5 + 49620*b^4 + 47640*b^3 + 29820*b^2 + 7200*b + 2400
h[ [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 4500*b^6 + 16920*b^5 + 31308*b^4 + 30420*b^3 + 19320*b^2 + 4932*b + 1644
h[ [4, 1, 1] , [6] , [6] , [6] ]= 10800*b^8 + 61740*b^7 + 164946*b^6 + 257028*b^5 + 258510*b^4 + 165672*b^3 + 71352*b^2 + 13824*b + 3456
h[ [4, 1, 1] , [5, 1] , [6] , [6] ]= 12960*b^7 + 61992*b^6 + 139572*b^5 + 176688*b^4 + 142164*b^3 + 64584*b^2 + 21528*b
h[ [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 14688*b^6 + 56880*b^5 + 105624*b^4 + 102672*b^3 + 64296*b^2 + 15552*b + 5184
h[ [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 15336*b^5 + 45972*b^4 + 69054*b^3 + 46164*b^2 + 23082*b
h[ [4, 1, 1] , [4, 2] , [6] , [6] ]= 8100*b^7 + 38232*b^6 + 85437*b^5 + 107370*b^4 + 86085*b^3 + 38880*b^2 + 12960*b
h[ [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 9720*b^6 + 36864*b^5 + 67770*b^4 + 65052*b^3 + 40626*b^2 + 9720*b + 3240
h[ [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 11016*b^5 + 31836*b^4 + 47100*b^3 + 30528*b^2 + 15264*b
h[ [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 6048*b^6 + 22644*b^5 + 41418*b^4 + 39492*b^3 + 24606*b^2 + 5832*b + 1944
h[ [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 7200*b^5 + 20472*b^4 + 30246*b^3 + 19548*b^2 + 9774*b
h[ [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 4428*b^5 + 12384*b^4 + 18246*b^3 + 11724*b^2 + 5862*b
h[ [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 8100*b^6 + 31212*b^5 + 57789*b^4 + 55962*b^3 + 35001*b^2 + 8424*b + 2808
h[ [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 8640*b^5 + 25668*b^4 + 38376*b^3 + 25416*b^2 + 12708*b
h[ [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 8208*b^4 + 17544*b^3 + 21048*b^2 + 7008*b + 3504
h[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 6048*b^5 + 17424*b^4 + 25776*b^3 + 16704*b^2 + 8352*b
h[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 6444*b^4 + 13026*b^3 + 15426*b^2 + 4800*b + 2400
h[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 4356*b^4 + 8598*b^3 + 10242*b^2 + 3288*b + 1644
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 4752*b^4 + 10008*b^3 + 11952*b^2 + 3888*b + 1944
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 3924*b^3 + 5226*b^2 + 5226*b
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 3492*b^3 + 4278*b^2 + 4278*b
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1572*b^2 + 972*b + 972
h[ [3, 3] , [6] , [6] , [6] ]= 4800*b^9 + 32240*b^8 + 101140*b^7 + 189308*b^6 + 233152*b^5 + 193436*b^4 + 109876*b^3 + 38912*b^2 + 9728*b
h[ [3, 3] , [5, 1] , [6] , [6] ]= 5760*b^8 + 32928*b^7 + 88200*b^6 + 137928*b^5 + 139344*b^4 + 89832*b^3 + 38904*b^2 + 7680*b + 1920
h[ [3, 3] , [5, 1] , [5, 1] , [6] ]= 6912*b^7 + 32832*b^6 + 73824*b^5 + 93384*b^4 + 75192*b^3 + 34200*b^2 + 11400*b
h[ [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 8064*b^6 + 30720*b^5 + 56820*b^4 + 54954*b^3 + 34362*b^2 + 8262*b + 2754
h[ [3, 3] , [4, 2] , [6] , [6] ]= 3600*b^8 + 20580*b^7 + 55254*b^6 + 86724*b^5 + 88050*b^4 + 57120*b^3 + 24864*b^2 + 4992*b + 1248
h[ [3, 3] , [4, 2] , [5, 1] , [6] ]= 4320*b^7 + 20376*b^6 + 45708*b^5 + 57744*b^4 + 46572*b^3 + 21240*b^2 + 7080*b
h[ [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 5184*b^6 + 19440*b^5 + 35724*b^4 + 34296*b^3 + 21468*b^2 + 5184*b + 1728
h[ [3, 3] , [4, 2] , [4, 2] , [6] ]= 2700*b^7 + 12744*b^6 + 28671*b^5 + 36378*b^4 + 29499*b^3 + 13572*b^2 + 4524*b
h[ [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 3240*b^6 + 12072*b^5 + 22134*b^4 + 21204*b^3 + 13302*b^2 + 3240*b + 1080
h[ [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 2016*b^6 + 7524*b^5 + 13818*b^4 + 13236*b^3 + 8238*b^2 + 1944*b + 648
h[ [3, 3] , [4, 1, 1] , [6] , [6] ]= 3600*b^7 + 16980*b^6 + 37974*b^5 + 47748*b^4 + 38274*b^3 + 17280*b^2 + 5760*b
h[ [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 4320*b^6 + 16344*b^5 + 30096*b^4 + 28944*b^3 + 18072*b^2 + 4320*b + 1440
h[ [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 4896*b^5 + 14064*b^4 + 20910*b^3 + 13692*b^2 + 6846*b
h[ [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 2700*b^6 + 10044*b^5 + 18351*b^4 + 17478*b^3 + 10899*b^2 + 2592*b + 864
h[ [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 3240*b^5 + 9048*b^4 + 13308*b^3 + 8520*b^2 + 4260*b
h[ [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 2016*b^5 + 5532*b^4 + 8040*b^3 + 5016*b^2 + 2508*b
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 2700*b^5 + 7704*b^4 + 11412*b^3 + 7416*b^2 + 3708*b
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 2880*b^4 + 5676*b^3 + 6756*b^2 + 2160*b + 1080
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 2016*b^4 + 3792*b^3 + 4440*b^2 + 1296*b + 648
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1584*b^3 + 1752*b^2 + 1752*b
h[ [3, 3] , [3, 3] , [6] , [6] ]= 1600*b^8 + 9152*b^7 + 24572*b^6 + 38564*b^5 + 39152*b^4 + 25412*b^3 + 11084*b^2 + 2240*b + 560
h[ [3, 3] , [3, 3] , [5, 1] , [6] ]= 1920*b^7 + 9072*b^6 + 20352*b^5 + 25704*b^4 + 20712*b^3 + 9432*b^2 + 3144*b
h[ [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 2304*b^6 + 8688*b^5 + 15972*b^4 + 15342*b^3 + 9606*b^2 + 2322*b + 774
h[ [3, 3] , [3, 3] , [4, 2] , [6] ]= 1200*b^7 + 5676*b^6 + 12786*b^5 + 16236*b^4 + 13158*b^3 + 6048*b^2 + 2016*b
h[ [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 1440*b^6 + 5400*b^5 + 9948*b^4 + 9576*b^3 + 5988*b^2 + 1440*b + 480
h[ [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 900*b^6 + 3396*b^5 + 6333*b^4 + 6234*b^3 + 4017*b^2 + 1080*b + 360
h[ [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 1200*b^6 + 4488*b^5 + 8208*b^4 + 7824*b^3 + 4872*b^2 + 1152*b + 384
h[ [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 1440*b^5 + 4092*b^4 + 6030*b^3 + 3876*b^2 + 1938*b
h[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 900*b^5 + 2532*b^4 + 3780*b^3 + 2496*b^2 + 1248*b
h[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 900*b^4 + 1815*b^3 + 2175*b^2 + 720*b + 360
h[ [3, 3] , [3, 3] , [3, 3] , [6] ]= 528*b^7 + 2496*b^6 + 5616*b^5 + 7128*b^4 + 5784*b^3 + 2664*b^2 + 888*b
h[ [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 624*b^6 + 2328*b^5 + 4260*b^4 + 4074*b^3 + 2562*b^2 + 630*b + 210
h[ [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 384*b^6 + 1416*b^5 + 2556*b^4 + 2376*b^3 + 1428*b^2 + 288*b + 96
h[ [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 372*b^5 + 1002*b^4 + 1416*b^3 + 828*b^2 + 414*b
h[ [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 192*b^6 + 744*b^5 + 1428*b^4 + 1467*b^3 + 981*b^2 + 297*b + 99
h[ [3, 2, 1] , [6] , [6] , [6] ]= 14400*b^8 + 82320*b^7 + 220488*b^6 + 344808*b^5 + 348336*b^4 + 224424*b^3 + 96984*b^2 + 19008*b + 4752
h[ [3, 2, 1] , [5, 1] , [6] , [6] ]= 17280*b^7 + 82080*b^6 + 184512*b^5 + 233424*b^4 + 188112*b^3 + 85680*b^2 + 28560*b
h[ [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 20160*b^6 + 76800*b^5 + 141864*b^4 + 137040*b^3 + 85800*b^2 + 20736*b + 6912
h[ [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 22320*b^5 + 64740*b^4 + 96342*b^3 + 63204*b^2 + 31602*b
h[ [3, 2, 1] , [4, 2] , [6] , [6] ]= 10800*b^7 + 50976*b^6 + 114348*b^5 + 144468*b^4 + 116544*b^3 + 53172*b^2 + 17724*b
h[ [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^6 + 48720*b^5 + 89520*b^4 + 85920*b^3 + 53760*b^2 + 12960*b + 4320
h[ [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 15120*b^5 + 42876*b^4 + 63372*b^3 + 40992*b^2 + 20496*b
h[ [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 8064*b^6 + 30144*b^5 + 55356*b^4 + 53124*b^3 + 33312*b^2 + 8100*b + 2700
h[ [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9600*b^5 + 26880*b^4 + 39612*b^3 + 25464*b^2 + 12732*b
h[ [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 5952*b^5 + 16536*b^4 + 24324*b^3 + 15576*b^2 + 7788*b
h[ [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^6 + 40896*b^5 + 75240*b^4 + 72288*b^3 + 45144*b^2 + 10800*b + 3600
h[ [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 12240*b^5 + 35280*b^4 + 52344*b^3 + 34128*b^2 + 17064*b
h[ [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 12780*b^4 + 25782*b^3 + 30678*b^2 + 9792*b + 4896
h[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 8064*b^5 + 22716*b^4 + 33462*b^3 + 21492*b^2 + 10746*b
h[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9060*b^4 + 17604*b^3 + 20844*b^2 + 6480*b + 3240
h[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 5856*b^4 + 11106*b^3 + 13050*b^2 + 3888*b + 1944
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 7164*b^4 + 14346*b^3 + 17046*b^2 + 5400*b + 2700
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 6792*b^3 + 8136*b^2 + 8136*b
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 5130*b^3 + 5736*b^2 + 5736*b
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 3174*b^2 + 1512*b + 1512
h[ [3, 2, 1] , [3, 3] , [6] , [6] ]= 4800*b^7 + 22656*b^6 + 50832*b^5 + 64200*b^4 + 51720*b^3 + 23544*b^2 + 7848*b
h[ [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^6 + 21648*b^5 + 39816*b^4 + 38256*b^3 + 23928*b^2 + 5760*b + 1920
h[ [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6720*b^5 + 19020*b^4 + 28122*b^3 + 18204*b^2 + 9102*b
h[ [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^6 + 13440*b^5 + 24696*b^4 + 23712*b^3 + 14856*b^2 + 3600*b + 1200
h[ [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^5 + 12060*b^4 + 17796*b^3 + 11472*b^2 + 5736*b
h[ [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2688*b^5 + 7500*b^4 + 11130*b^3 + 7260*b^2 + 3630*b
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^5 + 10116*b^4 + 14904*b^3 + 9576*b^2 + 4788*b
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4080*b^4 + 7914*b^3 + 9354*b^2 + 2880*b + 1440
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2688*b^4 + 5118*b^3 + 6090*b^2 + 1944*b + 972
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2388*b^3 + 2754*b^2 + 2754*b
h[ [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 1584*b^6 + 5928*b^5 + 10896*b^4 + 10464*b^3 + 6552*b^2 + 1584*b + 528
h[ [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1872*b^5 + 5244*b^4 + 7734*b^3 + 4980*b^2 + 2490*b
h[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1152*b^5 + 3168*b^4 + 4620*b^3 + 2904*b^2 + 1452*b
h[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1116*b^4 + 2082*b^3 + 2418*b^2 + 672*b + 336
h[ [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 552*b^5 + 1572*b^4 + 2376*b^3 + 1608*b^2 + 804*b
h[ [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^6 + 54096*b^5 + 99504*b^4 + 95664*b^3 + 59952*b^2 + 14544*b + 4848
h[ [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 16800*b^5 + 47496*b^4 + 70200*b^3 + 45408*b^2 + 22704*b
h[ [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 18600*b^4 + 36234*b^3 + 42942*b^2 + 13416*b + 6708
h[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10752*b^5 + 30000*b^4 + 44208*b^3 + 28416*b^2 + 14208*b
h[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12444*b^4 + 23736*b^3 + 28056*b^2 + 8640*b + 4320
h[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 7872*b^4 + 14880*b^3 + 17664*b^2 + 5568*b + 2784
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10152*b^4 + 19656*b^3 + 23256*b^2 + 7200*b + 3600
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 10494*b^3 + 11916*b^2 + 11916*b
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 7308*b^3 + 8076*b^2 + 8076*b
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 5364*b^2 + 2472*b + 2472
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4752*b^5 + 13272*b^4 + 19608*b^3 + 12672*b^2 + 6336*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5460*b^4 + 10386*b^3 + 12306*b^2 + 3840*b + 1920
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3444*b^4 + 6408*b^3 + 7512*b^2 + 2208*b + 1104
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3150*b^3 + 3384*b^2 + 3384*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1584*b^4 + 3030*b^3 + 3642*b^2 + 1224*b + 612
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 13800*b^4 + 26136*b^3 + 30888*b^2 + 9504*b + 4752
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 14928*b^3 + 16332*b^2 + 16332*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 9732*b^3 + 10404*b^2 + 10404*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 7800*b^2 + 3264*b + 3264
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4404*b^3 + 4740*b^2 + 4740*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 11220*b^2 + 4752*b + 4752
h[ [3, 1, 1, 1] , [6] , [6] , [6] ]= 4800*b^7 + 22640*b^6 + 50448*b^5 + 63144*b^4 + 50392*b^3 + 22584*b^2 + 7528*b
h[ [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 5760*b^6 + 21984*b^5 + 40464*b^4 + 38880*b^3 + 24240*b^2 + 5760*b + 1920
h[ [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 6336*b^5 + 18624*b^4 + 27720*b^3 + 18192*b^2 + 9096*b
h[ [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 6192*b^4 + 13020*b^3 + 15558*b^2 + 5076*b + 2538
h[ [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 3600*b^6 + 13416*b^5 + 24384*b^4 + 23040*b^3 + 14280*b^2 + 3312*b + 1104
h[ [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 4320*b^5 + 12288*b^4 + 18072*b^3 + 11568*b^2 + 5784*b
h[ [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 4752*b^4 + 9468*b^3 + 11196*b^2 + 3456*b + 1728
h[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 2664*b^5 + 7392*b^4 + 10782*b^3 + 6780*b^2 + 3390*b
h[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 3120*b^4 + 6024*b^3 + 7104*b^2 + 2160*b + 1080
h[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 1920*b^4 + 3600*b^3 + 4248*b^2 + 1296*b + 648
h[ [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 3600*b^5 + 10536*b^4 + 15660*b^3 + 10248*b^2 + 5124*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 3600*b^4 + 7488*b^3 + 8928*b^2 + 2880*b + 1440
h[ [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 3060*b^3 + 3966*b^2 + 3966*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 2664*b^4 + 5292*b^3 + 6264*b^2 + 1944*b + 972
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 2652*b^3 + 3156*b^2 + 3156*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 1824*b^3 + 2082*b^2 + 2082*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 1836*b^3 + 2322*b^2 + 2322*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1272*b^2 + 720*b + 720
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 1302*b^2 + 648*b + 648
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 402*b
h[ [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 1600*b^6 + 5952*b^5 + 10840*b^4 + 10272*b^3 + 6376*b^2 + 1488*b + 496
h[ [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 1920*b^5 + 5424*b^4 + 7992*b^3 + 5136*b^2 + 2568*b
h[ [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 2112*b^4 + 4140*b^3 + 4914*b^2 + 1548*b + 774
h[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 1200*b^5 + 3288*b^4 + 4788*b^3 + 3000*b^2 + 1500*b
h[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 1440*b^4 + 2700*b^3 + 3180*b^2 + 960*b + 480
h[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 888*b^4 + 1620*b^3 + 1872*b^2 + 504*b + 252
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 1200*b^4 + 2340*b^3 + 2772*b^2 + 864*b + 432
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 1200*b^3 + 1362*b^2 + 1362*b
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 888*b^3 + 942*b^2 + 942*b
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 612*b^2 + 252*b + 252
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 528*b^5 + 1464*b^4 + 2136*b^3 + 1344*b^2 + 672*b
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 624*b^4 + 1212*b^3 + 1422*b^2 + 420*b + 210
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 384*b^4 + 720*b^3 + 864*b^2 + 288*b + 144
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 372*b^3 + 450*b^2 + 450*b
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 168*b^4 + 300*b^3 + 336*b^2 + 72*b + 36
h[ [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 4800*b^5 + 13584*b^4 + 19968*b^3 + 12768*b^2 + 6384*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 5280*b^4 + 10440*b^3 + 12360*b^2 + 3840*b + 1920
h[ [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 5160*b^3 + 6102*b^2 + 6102*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 3552*b^4 + 6768*b^3 + 7968*b^2 + 2400*b + 1200
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 3804*b^3 + 4224*b^2 + 4224*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 2496*b^3 + 2688*b^2 + 2688*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 2952*b^3 + 3456*b^2 + 3456*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 2490*b^2 + 1200*b + 1200
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1992*b^2 + 840*b + 840
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 972*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 1584*b^4 + 3000*b^3 + 3528*b^2 + 1056*b + 528
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 1716*b^3 + 1914*b^2 + 1914*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 1140*b^3 + 1224*b^2 + 1224*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 918*b^2 + 432*b + 432
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 480*b^3 + 498*b^2 + 498*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 4296*b^3 + 4776*b^2 + 4776*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 4008*b^2 + 1770*b + 1770
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 2856*b^2 + 1248*b + 1248
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1698*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1248*b^2 + 486*b + 486
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 2556*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 1600*b^4 + 3280*b^3 + 3904*b^2 + 1248*b + 624
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 1440*b^3 + 1800*b^2 + 1800*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 1032*b^2 + 570*b + 570
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 1152*b^3 + 1344*b^2 + 1344*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 1020*b^2 + 480*b + 480
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 720*b^2 + 336*b + 336
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 648*b^2 + 336*b + 336
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 342*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 420*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 72
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 528*b^3 + 600*b^2 + 600*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 468*b^2 + 210*b + 210
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 372*b^2 + 144*b + 144
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 198*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 144*b^2 + 78*b + 78
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 1128*b^2 + 528*b + 528
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 768*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 660*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 192
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 300*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 360
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 192*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 60
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 96
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 36
h[ [2, 2, 2] , [6] , [6] , [6] ]= 1800*b^8 + 10290*b^7 + 27626*b^6 + 43362*b^5 + 44018*b^4 + 28518*b^3 + 12362*b^2 + 2448*b + 612
h[ [2, 2, 2] , [5, 1] , [6] , [6] ]= 2160*b^7 + 10188*b^6 + 22848*b^5 + 28872*b^4 + 23316*b^3 + 10656*b^2 + 3552*b
h[ [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 2592*b^6 + 9720*b^5 + 17832*b^4 + 17088*b^3 + 10704*b^2 + 2592*b + 864
h[ [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 3024*b^5 + 8496*b^4 + 12474*b^3 + 7956*b^2 + 3978*b
h[ [2, 2, 2] , [4, 2] , [6] , [6] ]= 1350*b^7 + 6381*b^6 + 14361*b^5 + 18231*b^4 + 14793*b^3 + 6813*b^2 + 2271*b
h[ [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 1620*b^6 + 6066*b^5 + 11136*b^4 + 10680*b^3 + 6690*b^2 + 1620*b + 540
h[ [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1944*b^5 + 5496*b^4 + 8124*b^3 + 5256*b^2 + 2628*b
h[ [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 999*b^6 + 3753*b^5 + 6933*b^4 + 6711*b^3 + 4233*b^2 + 1053*b + 351
h[ [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 1170*b^5 + 3276*b^4 + 4842*b^3 + 3132*b^2 + 1566*b
h[ [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 738*b^5 + 2076*b^4 + 3102*b^3 + 2052*b^2 + 1026*b
h[ [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 1350*b^6 + 5031*b^5 + 9186*b^4 + 8742*b^3 + 5451*b^2 + 1296*b + 432
h[ [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 1620*b^5 + 4554*b^4 + 6696*b^3 + 4284*b^2 + 2142*b
h[ [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1836*b^4 + 3534*b^3 + 4158*b^2 + 1248*b + 624
h[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 999*b^5 + 2790*b^4 + 4095*b^3 + 2610*b^2 + 1305*b
h[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1170*b^4 + 2280*b^3 + 2700*b^2 + 840*b + 420
h[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 702*b^4 + 1338*b^3 + 1602*b^2 + 528*b + 264
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 999*b^4 + 1935*b^3 + 2286*b^2 + 702*b + 351
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1062*b^3 + 1194*b^2 + 1194*b
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 666*b^3 + 786*b^2 + 786*b
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 558*b^2 + 264*b + 264
h[ [2, 2, 2] , [3, 3] , [6] , [6] ]= 600*b^7 + 2830*b^6 + 6372*b^5 + 8088*b^4 + 6554*b^3 + 3012*b^2 + 1004*b
h[ [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 720*b^6 + 2676*b^5 + 4920*b^4 + 4728*b^3 + 2964*b^2 + 720*b + 240
h[ [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 864*b^5 + 2376*b^4 + 3510*b^3 + 2268*b^2 + 1134*b
h[ [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 450*b^6 + 1677*b^5 + 3090*b^4 + 2982*b^3 + 1881*b^2 + 468*b + 156
h[ [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 540*b^5 + 1482*b^4 + 2172*b^3 + 1380*b^2 + 690*b
h[ [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 333*b^5 + 918*b^4 + 1341*b^3 + 846*b^2 + 423*b
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 450*b^5 + 1227*b^4 + 1800*b^3 + 1146*b^2 + 573*b
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 540*b^4 + 978*b^3 + 1158*b^2 + 360*b + 180
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 333*b^4 + 597*b^3 + 678*b^2 + 162*b + 81
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 333*b^3 + 312*b^2 + 312*b
h[ [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 200*b^6 + 750*b^5 + 1388*b^4 + 1344*b^3 + 842*b^2 + 204*b + 68
h[ [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 240*b^5 + 672*b^4 + 1002*b^3 + 660*b^2 + 330*b
h[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 150*b^5 + 429*b^4 + 660*b^3 + 462*b^2 + 231*b
h[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 150*b^4 + 294*b^3 + 366*b^2 + 144*b + 72
h[ [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 60*b^5 + 156*b^4 + 210*b^3 + 108*b^2 + 54*b
h[ [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 1800*b^6 + 6708*b^5 + 12324*b^4 + 11844*b^3 + 7452*b^2 + 1836*b + 612
h[ [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 2160*b^5 + 6000*b^4 + 8832*b^3 + 5664*b^2 + 2832*b
h[ [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 2520*b^4 + 4758*b^3 + 5622*b^2 + 1728*b + 864
h[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 1332*b^5 + 3696*b^4 + 5448*b^3 + 3504*b^2 + 1752*b
h[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1560*b^4 + 2940*b^3 + 3480*b^2 + 1080*b + 540
h[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 960*b^4 + 1776*b^3 + 2064*b^2 + 576*b + 288
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1332*b^4 + 2502*b^3 + 2952*b^2 + 900*b + 450
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1470*b^3 + 1572*b^2 + 1572*b
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 912*b^3 + 966*b^2 + 966*b
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 774*b^2 + 288*b + 288
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 600*b^5 + 1656*b^4 + 2448*b^3 + 1584*b^2 + 792*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 720*b^4 + 1338*b^3 + 1578*b^2 + 480*b + 240
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 444*b^4 + 846*b^3 + 1032*b^2 + 372*b + 186
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 444*b^3 + 486*b^2 + 486*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 180*b^4 + 318*b^3 + 354*b^2 + 72*b + 36
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1776*b^4 + 3300*b^3 + 3888*b^2 + 1176*b + 588
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 2022*b^3 + 2172*b^2 + 2172*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1248*b^3 + 1332*b^2 + 1332*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1116*b^2 + 504*b + 504
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 534*b^3 + 540*b^2 + 540*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 1416*b^2 + 528*b + 528
h[ [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 600*b^5 + 1648*b^4 + 2392*b^3 + 1488*b^2 + 744*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 720*b^4 + 1368*b^3 + 1608*b^2 + 480*b + 240
h[ [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 792*b^3 + 870*b^2 + 870*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 432*b^4 + 810*b^3 + 948*b^2 + 276*b + 138
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 480*b^3 + 540*b^2 + 540*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 294*b^3 + 312*b^2 + 312*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 432*b^3 + 480*b^2 + 480*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 426*b^2 + 180*b + 180
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 246*b^2 + 126*b + 126
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 192*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 200*b^4 + 356*b^3 + 416*b^2 + 120*b + 60
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 240*b^3 + 234*b^2 + 234*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 144*b^3 + 144*b^2 + 144*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 144*b^2 + 42*b + 42
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 60*b^3 + 66*b^2 + 66*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 576*b^3 + 612*b^2 + 612*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 582*b^2 + 240*b + 240
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 360*b^2 + 132*b + 132
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 258*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 174*b^2 + 84*b + 84
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 354*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 176*b^2 + 76*b + 76
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 150*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 72*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 48
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 54*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 48
h[ [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 225*b^6 + 843*b^5 + 1554*b^4 + 1503*b^3 + 954*b^2 + 243*b + 81
h[ [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 270*b^5 + 756*b^4 + 1110*b^3 + 708*b^2 + 354*b
h[ [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 324*b^4 + 642*b^3 + 762*b^2 + 240*b + 120
h[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 162*b^5 + 456*b^4 + 678*b^3 + 444*b^2 + 222*b
h[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 180*b^4 + 342*b^3 + 402*b^2 + 120*b + 60
h[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 120*b^4 + 234*b^3 + 294*b^2 + 120*b + 60
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 162*b^4 + 312*b^3 + 366*b^2 + 108*b + 54
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 180*b^3 + 222*b^2 + 222*b
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 102*b^3 + 114*b^2 + 114*b
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 84*b^2 + 60*b + 60
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 75*b^5 + 206*b^4 + 305*b^3 + 198*b^2 + 99*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 90*b^4 + 162*b^3 + 192*b^2 + 60*b + 30
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 54*b^4 + 96*b^3 + 102*b^2 + 12*b + 6
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 54*b^3 + 48*b^2 + 48*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 25*b^4 + 52*b^3 + 73*b^2 + 42*b + 21
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 216*b^4 + 402*b^3 + 474*b^2 + 144*b + 72
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 240*b^3 + 252*b^2 + 252*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 150*b^3 + 156*b^2 + 156*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 126*b^2 + 36*b + 36
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 72*b^3 + 78*b^2 + 78*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 192*b^2 + 96*b + 96
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 66*b^3 + 74*b^2 + 74*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 60*b^2 + 30*b + 30
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 42*b^2 + 24*b + 24
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 18*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 22*b^2 + 2*b + 2
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 48*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 4
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 25*b^4 + 49*b^3 + 58*b^2 + 18*b + 9
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 24*b^3 + 30*b^2 + 30*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 18*b^3 + 18*b^2 + 18*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 12*b^2 + 12*b + 12
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 9*b^3 + 10*b^2 + 10*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 18*b^2
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 2*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 4*b^2 + 4*b + 4
h[ [2, 2, 1, 1] , [6] , [6] , [6] ]= 5400*b^7 + 25470*b^6 + 56964*b^5 + 71616*b^4 + 57378*b^3 + 25884*b^2 + 8628*b
h[ [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 6480*b^6 + 24516*b^5 + 45144*b^4 + 43416*b^3 + 27108*b^2 + 6480*b + 2160
h[ [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 7344*b^5 + 21096*b^4 + 31320*b^3 + 20448*b^2 + 10224*b
h[ [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 7668*b^4 + 15318*b^3 + 18222*b^2 + 5808*b + 2904
h[ [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 4050*b^6 + 15093*b^5 + 27594*b^4 + 26298*b^3 + 16389*b^2 + 3888*b + 1296
h[ [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 4860*b^5 + 13662*b^4 + 20124*b^3 + 12924*b^2 + 6462*b
h[ [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 5508*b^4 + 10704*b^3 + 12672*b^2 + 3936*b + 1968
h[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 2997*b^5 + 8298*b^4 + 12177*b^3 + 7758*b^2 + 3879*b
h[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 3510*b^4 + 6648*b^3 + 7848*b^2 + 2400*b + 1200
h[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 2178*b^4 + 4032*b^3 + 4728*b^2 + 1392*b + 696
h[ [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 4050*b^5 + 11583*b^4 + 17154*b^3 + 11142*b^2 + 5571*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 4320*b^4 + 8604*b^3 + 10224*b^2 + 3240*b + 1620
h[ [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 4104*b^3 + 4854*b^2 + 4854*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 2997*b^4 + 5787*b^3 + 6840*b^2 + 2106*b + 1053
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 3132*b^3 + 3558*b^2 + 3558*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 2070*b^3 + 2244*b^2 + 2244*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 2349*b^3 + 2772*b^2 + 2772*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1926*b^2 + 930*b + 930
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 1566*b^2 + 696*b + 696
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 714*b
h[ [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 1800*b^6 + 6702*b^5 + 12264*b^4 + 11688*b^3 + 7254*b^2 + 1692*b + 564
h[ [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 2160*b^5 + 6048*b^4 + 8928*b^3 + 5760*b^2 + 2880*b
h[ [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 2448*b^4 + 4686*b^3 + 5550*b^2 + 1728*b + 864
h[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 1350*b^5 + 3717*b^4 + 5454*b^3 + 3474*b^2 + 1737*b
h[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 1620*b^4 + 3036*b^3 + 3576*b^2 + 1080*b + 540
h[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 999*b^4 + 1869*b^3 + 2220*b^2 + 702*b + 351
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 1350*b^4 + 2574*b^3 + 3042*b^2 + 936*b + 468
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 1440*b^3 + 1590*b^2 + 1590*b
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 999*b^3 + 1092*b^2 + 1092*b
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 783*b^2 + 351*b + 351
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 588*b^5 + 1632*b^4 + 2400*b^3 + 1536*b^2 + 768*b
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 684*b^4 + 1302*b^3 + 1542*b^2 + 480*b + 240
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 414*b^4 + 750*b^3 + 870*b^2 + 240*b + 120
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 387*b^3 + 411*b^2 + 411*b
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 210*b^4 + 405*b^3 + 489*b^2 + 168*b + 84
h[ [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 5400*b^5 + 15120*b^4 + 22320*b^3 + 14400*b^2 + 7200*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 6120*b^4 + 11736*b^3 + 13896*b^2 + 4320*b + 2160
h[ [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 6390*b^3 + 7116*b^2 + 7116*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 3996*b^4 + 7506*b^3 + 8856*b^2 + 2700*b + 1350
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 4416*b^3 + 4800*b^2 + 4800*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 2832*b^3 + 3018*b^2 + 3018*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 3546*b^3 + 3942*b^2 + 3942*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 3282*b^2 + 1440*b + 1440
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 2394*b^2 + 1044*b + 1044
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 1386*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 1764*b^4 + 3312*b^3 + 3924*b^2 + 1224*b + 612
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 1938*b^3 + 2088*b^2 + 2088*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 1230*b^3 + 1278*b^2 + 1278*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 1020*b^2 + 414*b + 414
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 576*b^3 + 624*b^2 + 624*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 4932*b^3 + 5256*b^2 + 5256*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 4860*b^2 + 2040*b + 2040
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 3204*b^2 + 1272*b + 1272
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 2094*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1476*b^2 + 612*b + 612
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 3120*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 1800*b^4 + 3516*b^3 + 4152*b^2 + 1272*b + 636
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 1800*b^3 + 2088*b^2 + 2088*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 1530*b^2 + 720*b + 720
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 1296*b^3 + 1440*b^2 + 1440*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 1212*b^2 + 540*b + 540
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 834*b^2 + 342*b + 342
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 882*b^2 + 414*b + 414
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 594*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 498*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 144
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 588*b^3 + 636*b^2 + 636*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 570*b^2 + 240*b + 240
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 402*b^2 + 174*b + 174
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 258*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 156*b^2 + 60*b + 60
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 1404*b^2 + 612*b + 612
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1062*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 792*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 288
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 342*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 432
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 276*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 120
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 96
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 60
h[ [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 675*b^5 + 1854*b^4 + 2721*b^3 + 1734*b^2 + 867*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 810*b^4 + 1512*b^3 + 1782*b^2 + 540*b + 270
h[ [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 918*b^3 + 996*b^2 + 996*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 486*b^4 + 900*b^3 + 1062*b^2 + 324*b + 162
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 540*b^3 + 570*b^2 + 570*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 342*b^3 + 348*b^2 + 348*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 486*b^3 + 522*b^2 + 522*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 486*b^2 + 210*b + 210
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 288*b^2 + 108*b + 108
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 198*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 225*b^4 + 408*b^3 + 483*b^2 + 150*b + 75
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 270*b^3 + 276*b^2 + 276*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 162*b^3 + 174*b^2 + 174*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 162*b^2 + 72*b + 72
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 60*b^3 + 54*b^2 + 54*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 648*b^3 + 666*b^2 + 666*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 678*b^2 + 270*b + 270
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 426*b^2 + 180*b + 180
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 318*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 174*b^2 + 54*b + 54
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 402*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 198*b^2 + 84*b + 84
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 156*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 102*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 36
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 54*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 72
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 75*b^3 + 78*b^2 + 78*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 72*b^2 + 30*b + 30
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 48*b^2 + 12*b + 12
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 30*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 27*b^2 + 15*b + 15
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 54*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 6
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 6*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 2025*b^4 + 3834*b^3 + 4563*b^2 + 1458*b + 729
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 2160*b^3 + 2340*b^2 + 2340*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 2052*b^2 + 870*b + 870
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 1458*b^3 + 1548*b^2 + 1548*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 1440*b^2 + 600*b + 600
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 972*b^2 + 396*b + 396
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 1134*b^2 + 486*b + 486
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 864*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 642*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 228
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 648*b^3 + 684*b^2 + 684*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 648*b^2 + 270*b + 270
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 414*b^2 + 162*b + 162
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 276*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 198*b^2 + 81*b + 81
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 1656*b^2 + 648*b + 648
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 1344*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 900*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 360
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 420*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 576
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 378*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 180
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 144
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 54
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 225*b^2 + 81*b + 81
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 192*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 126*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 60
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 51*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 72
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 12
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 477*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 240
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 156
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 81
h[ [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 1800*b^6 + 6690*b^5 + 12132*b^4 + 11424*b^3 + 7062*b^2 + 1620*b + 540
h[ [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 2160*b^5 + 6156*b^4 + 9060*b^3 + 5808*b^2 + 2904*b
h[ [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 2304*b^4 + 4632*b^3 + 5496*b^2 + 1728*b + 864
h[ [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2088*b^3 + 2544*b^2 + 2544*b
h[ [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 1350*b^5 + 3699*b^4 + 5352*b^3 + 3306*b^2 + 1653*b
h[ [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1620*b^4 + 3102*b^3 + 3642*b^2 + 1080*b + 540
h[ [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1728*b^3 + 1980*b^2 + 1980*b
h[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 981*b^4 + 1797*b^3 + 2094*b^2 + 594*b + 297
h[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1110*b^3 + 1188*b^2 + 1188*b
h[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 690*b^3 + 696*b^2 + 696*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 1350*b^4 + 2709*b^3 + 3213*b^2 + 1008*b + 504
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1260*b^3 + 1530*b^2 + 1530*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 936*b^2 + 480*b + 480
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 981*b^3 + 1116*b^2 + 1116*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 894*b^2 + 420*b + 420
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 606*b^2 + 252*b + 252
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 585*b^2 + 297*b + 297
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 318*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 360*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 60
h[ [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 600*b^5 + 1638*b^4 + 2382*b^3 + 1488*b^2 + 744*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 720*b^4 + 1356*b^3 + 1596*b^2 + 480*b + 240
h[ [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 768*b^3 + 840*b^2 + 840*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 450*b^4 + 807*b^3 + 939*b^2 + 264*b + 132
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 540*b^3 + 558*b^2 + 558*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 327*b^3 + 336*b^2 + 336*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 450*b^3 + 495*b^2 + 495*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 420*b^2 + 180*b + 180
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 327*b^2 + 135*b + 135
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 195*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 192*b^4 + 354*b^3 + 414*b^2 + 120*b + 60
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 216*b^3 + 240*b^2 + 240*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 126*b^3 + 117*b^2 + 117*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 108*b^2 + 48*b + 48
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 72*b^3 + 78*b^2 + 78*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 1800*b^4 + 3396*b^3 + 3984*b^2 + 1176*b + 588
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 1920*b^3 + 2136*b^2 + 2136*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 1740*b^2 + 780*b + 780
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1308*b^3 + 1380*b^2 + 1380*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1308*b^2 + 540*b + 540
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 864*b^2 + 348*b + 348
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1008*b^2 + 450*b + 450
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 720*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 600*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 192
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 576*b^3 + 600*b^2 + 600*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 576*b^2 + 240*b + 240
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 372*b^2 + 138*b + 138
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 246*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 180*b^2 + 72*b + 72
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1488*b^2 + 612*b + 612
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 1170*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 804*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 312
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 390*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 504
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 600*b^3 + 720*b^2 + 720*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 480*b^2 + 240*b + 240
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 276*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 408*b^2 + 186*b + 186
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 300*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 210*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 180*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 60
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 78
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 192*b^2 + 84*b + 84
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 144*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 120*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 42
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 36*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 336*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 150
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 132
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 54
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 36
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 225*b^4 + 402*b^3 + 465*b^2 + 126*b + 63
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 270*b^3 + 282*b^2 + 282*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 288*b^2 + 120*b + 120
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 153*b^3 + 156*b^2 + 156*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 150*b^2 + 60*b + 60
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 102*b^2 + 36*b + 36
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 153*b^2 + 63*b + 63
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 132*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 60*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 36
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 75*b^3 + 69*b^2 + 69*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 90*b^2 + 30*b + 30
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 51*b^2 + 21*b + 21
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 51*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 15*b^2 + 3*b + 3
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 204*b^2 + 78*b + 78
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 174*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 114*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 54
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 42*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 60
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 54*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 30
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 12
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 12
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 21*b^2 + 9*b + 9
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 12*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 12*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 9*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 12
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 675*b^3 + 729*b^2 + 729*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 630*b^2 + 270*b + 270
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 468*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 459*b^2 + 189*b + 189
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 354*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 264*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 261*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 120
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 96
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 207*b^2 + 81*b + 81
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 168*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 111*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 45
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 54*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 432*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 210
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 150
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 72
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 54
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 63*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 30
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 24
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 9
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 81
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 225*b^2 + 105*b + 105
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 150*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 60
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 132*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 60
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 48
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 36
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 63*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 30
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 24
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 9
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 72
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 120*b^5 + 326*b^4 + 470*b^3 + 288*b^2 + 144*b
h[ [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 144*b^4 + 276*b^3 + 324*b^2 + 96*b + 48
h[ [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 144*b^3 + 168*b^2 + 168*b
h[ [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 108*b^2 + 54*b + 54
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 90*b^4 + 159*b^3 + 183*b^2 + 48*b + 24
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 108*b^3 + 114*b^2 + 114*b
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 108*b^2 + 48*b + 48
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 63*b^3 + 60*b^2 + 60*b
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 66*b^2 + 24*b + 24
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 42*b^2 + 12*b + 12
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 90*b^3 + 105*b^2 + 105*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 72*b^2 + 36*b + 36
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 36*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 63*b^2 + 27*b + 27
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 48*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 30*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 27*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 40*b^4 + 70*b^3 + 82*b^2 + 24*b + 12
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 48*b^3 + 48*b^2 + 48*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 48*b^2 + 18*b + 18
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 30*b^3 + 27*b^2 + 27*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 36*b^2 + 12*b + 12
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 21*b^2 + 9*b + 9
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 30*b^2 + 12*b + 12
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 24*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 21*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 9
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 12*b^3 + 12*b^2 + 12*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 12*b^2 + 6*b + 6
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 6*b^2
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 3*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 6*b^2 + 3*b + 3
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 120*b^3 + 120*b^2 + 120*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 120*b^2 + 48*b + 48
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 90*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 84*b^2 + 30*b + 30
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 72*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 48*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 54*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 24
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 24
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 36*b^2 + 12*b + 12
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 30*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 18*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 12*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 84*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 42
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 24
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 18
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 40*b^2 + 20*b + 20
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 24*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 24*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 12*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 15*b^3 + 13*b^2 + 13*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 18*b^2 + 6*b + 6
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 18*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 9*b^2 + 3*b + 3
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 6*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 6*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 9*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 5*b^2 + b + 1
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 6*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 3*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 3
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 12*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 2
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 45*b^2 + 15*b + 15
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 36*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 18
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 27*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 9
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 12*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 3
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 3
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 18
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 3
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 15*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 3
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 1
h[ [7] , [7] , [7] , [7] ]= 518400*b^12 + 4950720*b^11 + 22185936*b^10 + 61211664*b^9 + 115476436*b^8 + 156527708*b^7 + 156169028*b^6 + 115327688*b^5 + 62652764*b^4 + 24231020*b^3 + 6529996*b^2 + 918432*b + 153072
h[ [6, 1] , [7] , [7] , [7] ]= 604800*b^11 + 5171040*b^10 + 20695752*b^9 + 50592556*b^8 + 83685728*b^7 + 97976564*b^6 + 82836292*b^5 + 50333360*b^4 + 21738500*b^3 + 6103440*b^2 + 1220688*b
h[ [6, 1] , [6, 1] , [7] , [7] ]= 705600*b^10 + 5344080*b^9 + 18910444*b^8 + 40453476*b^7 + 57806224*b^6 + 57274308*b^5 + 39994444*b^4 + 19126464*b^3 + 6293616*b^2 + 1008000*b + 201600
h[ [6, 1] , [6, 1] , [6, 1] , [7] ]= 806400*b^9 + 5335680*b^8 + 16483040*b^7 + 30343712*b^6 + 36728048*b^5 + 29881824*b^4 + 16651264*b^3 + 5734848*b^2 + 1433712*b
h[ [6, 1] , [6, 1] , [6, 1] , [6, 1] ]= 887040*b^8 + 5038656*b^7 + 13386352*b^6 + 20736240*b^5 + 20740384*b^4 + 13203120*b^3 + 5661712*b^2 + 1080576*b + 270144
h[ [5, 2] , [7] , [7] , [7] ]= 362880*b^11 + 3102624*b^10 + 12427128*b^9 + 30419844*b^8 + 50410584*b^7 + 59153892*b^6 + 50147748*b^5 + 30565248*b^4 + 13244532*b^3 + 3735480*b^2 + 747096*b
h[ [5, 2] , [6, 1] , [7] , [7] ]= 423360*b^10 + 3196368*b^9 + 11289348*b^8 + 24121804*b^7 + 34452096*b^6 + 34134828*b^5 + 23850148*b^4 + 11415936*b^3 + 3761184*b^2 + 604800*b + 120960
h[ [5, 2] , [6, 1] , [6, 1] , [7] ]= 493920*b^9 + 3246936*b^8 + 9986116*b^7 + 18317012*b^6 + 22114624*b^5 + 17953908*b^4 + 9995580*b^3 + 3437952*b^2 + 859488*b
h[ [5, 2] , [6, 1] , [6, 1] , [6, 1] ]= 564480*b^8 + 3170496*b^7 + 8357048*b^6 + 12851160*b^5 + 12784520*b^4 + 8089368*b^3 + 3460856*b^2 + 655200*b + 163800
h[ [5, 2] , [5, 2] , [7] , [7] ]= 254016*b^10 + 1918224*b^9 + 6782412*b^8 + 14516068*b^7 + 20778352*b^6 + 20642020*b^5 + 14467180*b^4 + 6950272*b^3 + 2297008*b^2 + 372960*b + 74592
h[ [5, 2] , [5, 2] , [6, 1] , [7] ]= 296352*b^9 + 1942416*b^8 + 5965176*b^7 + 10932236*b^6 + 13196988*b^5 + 10716468*b^4 + 5971196*b^3 + 2056320*b^2 + 514080*b
h[ [5, 2] , [5, 2] , [6, 1] , [6, 1] ]= 345744*b^8 + 1931370*b^7 + 5075980*b^6 + 7787822*b^5 + 7739704*b^4 + 4892958*b^3 + 2094330*b^2 + 397152*b + 99288
h[ [5, 2] , [5, 2] , [5, 2] , [7] ]= 177408*b^9 + 1163400*b^8 + 3578540*b^7 + 6573168*b^6 + 7957796*b^5 + 6484632*b^4 + 3626840*b^3 + 1255968*b^2 + 313992*b
h[ [5, 2] , [5, 2] , [5, 2] , [6, 1] ]= 206136*b^8 + 1147524*b^7 + 3011414*b^6 + 4615702*b^5 + 4586624*b^4 + 2899638*b^3 + 1241730*b^2 + 235872*b + 58968
h[ [5, 2] , [5, 2] , [5, 2] , [5, 2] ]= 123648*b^8 + 688884*b^7 + 1812076*b^6 + 2786644*b^5 + 2780792*b^4 + 1768060*b^3 + 761180*b^2 + 147280*b + 36820
h[ [5, 1, 1] , [7] , [7] , [7] ]= 362880*b^10 + 2739744*b^9 + 9667224*b^8 + 20622420*b^7 + 29388520*b^6 + 29037820*b^5 + 20223420*b^4 + 9642640*b^3 + 3166660*b^2 + 504000*b + 100800
h[ [5, 1, 1] , [6, 1] , [7] , [7] ]= 423360*b^9 + 2793168*b^8 + 8607396*b^7 + 15807092*b^6 + 19090008*b^5 + 15495396*b^4 + 8617868*b^3 + 2959488*b^2 + 739872*b
h[ [5, 1, 1] , [6, 1] , [6, 1] , [7] ]= 473760*b^8 + 2682120*b^7 + 7106120*b^6 + 10976868*b^5 + 10951724*b^4 + 6951084*b^3 + 2975588*b^2 + 564480*b + 141120
h[ [5, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 499968*b^7 + 2373504*b^6 + 5311096*b^5 + 6676544*b^4 + 5341672*b^3 + 2404080*b^2 + 801360*b
h[ [5, 1, 1] , [5, 2] , [7] , [7] ]= 254016*b^9 + 1664208*b^8 + 5103084*b^7 + 9332092*b^6 + 11234160*b^5 + 9092076*b^4 + 5047924*b^3 + 1729056*b^2 + 432264*b
h[ [5, 1, 1] , [5, 2] , [6, 1] , [7] ]= 296352*b^8 + 1660176*b^7 + 4367076*b^6 + 6701688*b^5 + 6655236*b^4 + 4202352*b^3 + 1795920*b^2 + 338688*b + 84672
h[ [5, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 331632*b^7 + 1548498*b^6 + 3427382*b^5 + 4259248*b^4 + 3383324*b^3 + 1504440*b^2 + 501480*b
h[ [5, 1, 1] , [5, 2] , [5, 2] , [7] ]= 177408*b^8 + 987000*b^7 + 2585072*b^6 + 3951584*b^5 + 3913784*b^4 + 2463888*b^3 + 1051792*b^2 + 197568*b + 49392
h[ [5, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 206136*b^7 + 953736*b^6 + 2101022*b^5 + 2598988*b^4 + 2060534*b^3 + 913248*b^2 + 304416*b
h[ [5, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 122640*b^7 + 562884*b^6 + 1234800*b^5 + 1520932*b^4 + 1203216*b^3 + 531300*b^2 + 177100*b
h[ [5, 1, 1] , [5, 1, 1] , [7] , [7] ]= 254016*b^8 + 1434384*b^7 + 3792684*b^6 + 5846932*b^5 + 5823888*b^4 + 3689364*b^3 + 1577884*b^2 + 298368*b + 74592
h[ [5, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 272160*b^7 + 1287216*b^6 + 2872296*b^5 + 3599568*b^4 + 2873304*b^3 + 1288224*b^2 + 429408*b
h[ [5, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 269136*b^6 + 1033578*b^5 + 1908228*b^4 + 1840524*b^3 + 1148322*b^2 + 273672*b + 91224
h[ [5, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 177408*b^7 + 826728*b^6 + 1827644*b^5 + 2268448*b^4 + 1800764*b^3 + 799848*b^2 + 266616*b
h[ [5, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 190008*b^6 + 712908*b^5 + 1298430*b^4 + 1230012*b^3 + 762426*b^2 + 176904*b + 58968
h[ [5, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 121632*b^6 + 450492*b^5 + 816424*b^4 + 768684*b^3 + 476392*b^2 + 110460*b + 36820
h[ [5, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 149184*b^6 + 570024*b^5 + 1048852*b^4 + 1007048*b^3 + 627004*b^2 + 148176*b + 49392
h[ [5, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 134568*b^5 + 398748*b^4 + 595224*b^3 + 392952*b^2 + 196476*b
h[ [5, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 103488*b^5 + 296940*b^4 + 436716*b^3 + 279552*b^2 + 139776*b
h[ [5, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 60396*b^4 + 128394*b^3 + 153783*b^2 + 50778*b + 25389
h[ [4, 3] , [7] , [7] , [7] ]= 302400*b^11 + 2585520*b^10 + 10356192*b^9 + 25350584*b^8 + 42010150*b^7 + 49298312*b^6 + 41797588*b^5 + 25482632*b^4 + 11047358*b^3 + 3117800*b^2 + 623560*b
h[ [4, 3] , [6, 1] , [7] , [7] ]= 352800*b^10 + 2663640*b^9 + 9408644*b^8 + 20103734*b^7 + 28711606*b^6 + 28443674*b^5 + 19870270*b^4 + 9509696*b^3 + 3133424*b^2 + 504000*b + 100800
h[ [4, 3] , [6, 1] , [6, 1] , [7] ]= 411600*b^9 + 2705780*b^8 + 8324638*b^7 + 15273664*b^6 + 18443166*b^5 + 14973700*b^4 + 8334732*b^3 + 2865856*b^2 + 716464*b
h[ [4, 3] , [6, 1] , [6, 1] , [6, 1] ]= 470400*b^8 + 2642080*b^7 + 6971160*b^6 + 10731112*b^5 + 10685024*b^4 + 6767208*b^3 + 2895480*b^2 + 548352*b + 137088
h[ [4, 3] , [5, 2] , [7] , [7] ]= 211680*b^10 + 1598184*b^9 + 5650764*b^8 + 12093970*b^7 + 17311014*b^6 + 17196606*b^5 + 12051634*b^4 + 5789616*b^3 + 1913604*b^2 + 310800*b + 62160
h[ [4, 3] , [5, 2] , [6, 1] , [7] ]= 246960*b^9 + 1617588*b^8 + 4967270*b^7 + 9103556*b^6 + 10990490*b^5 + 8925504*b^4 + 4973584*b^3 + 1712928*b^2 + 428232*b
h[ [4, 3] , [5, 2] , [6, 1] , [6, 1] ]= 288120*b^8 + 1605926*b^7 + 4217654*b^6 + 6467272*b^5 + 6425496*b^4 + 4060728*b^3 + 1737736*b^2 + 329280*b + 82320
h[ [4, 3] , [5, 2] , [5, 2] , [7] ]= 148176*b^9 + 970788*b^8 + 2985094*b^7 + 5481840*b^6 + 6635678*b^5 + 5406436*b^4 + 3023356*b^3 + 1046752*b^2 + 261688*b
h[ [4, 3] , [5, 2] , [5, 2] , [6, 1] ]= 172872*b^8 + 960204*b^7 + 2518026*b^6 + 3857630*b^5 + 3833172*b^4 + 2423526*b^3 + 1038338*b^2 + 197568*b + 49392
h[ [4, 3] , [5, 2] , [5, 2] , [5, 2] ]= 103488*b^8 + 575162*b^7 + 1511048*b^6 + 2320682*b^5 + 2312856*b^4 + 1467690*b^3 + 630350*b^2 + 120960*b + 30240
h[ [4, 3] , [5, 1, 1] , [7] , [7] ]= 211680*b^9 + 1386504*b^8 + 4252332*b^7 + 7777602*b^6 + 9363886*b^5 + 7578718*b^4 + 4207266*b^3 + 1440880*b^2 + 360220*b
h[ [4, 3] , [5, 1, 1] , [6, 1] , [7] ]= 246960*b^8 + 1382388*b^7 + 3637522*b^6 + 5584068*b^5 + 5547094*b^4 + 3503640*b^3 + 1497160*b^2 + 282240*b + 70560
h[ [4, 3] , [5, 1, 1] , [6, 1] , [6, 1] ]= 276360*b^7 + 1288210*b^6 + 2854166*b^5 + 3551464*b^4 + 2824612*b^3 + 1258656*b^2 + 419552*b
h[ [4, 3] , [5, 1, 1] , [5, 2] , [7] ]= 148176*b^8 + 822612*b^7 + 2153242*b^6 + 3290196*b^5 + 3258598*b^4 + 2051448*b^3 + 875896*b^2 + 164640*b + 41160
h[ [4, 3] , [5, 1, 1] , [5, 2] , [6, 1] ]= 172872*b^7 + 795564*b^6 + 1749356*b^5 + 2160004*b^4 + 1711052*b^3 + 757260*b^2 + 252420*b
h[ [4, 3] , [5, 1, 1] , [5, 2] , [5, 2] ]= 103488*b^7 + 472262*b^6 + 1033480*b^5 + 1269632*b^4 + 1002806*b^3 + 441588*b^2 + 147196*b
h[ [4, 3] , [5, 1, 1] , [5, 1, 1] , [7] ]= 148176*b^7 + 688548*b^6 + 1522150*b^5 + 1889412*b^4 + 1500226*b^3 + 666624*b^2 + 222208*b
h[ [4, 3] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 158760*b^6 + 592116*b^5 + 1079274*b^4 + 1023708*b^3 + 635334*b^2 + 148176*b + 49392
h[ [4, 3] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 103488*b^6 + 378770*b^5 + 683704*b^4 + 640108*b^3 + 395654*b^2 + 90720*b + 30240
h[ [4, 3] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 87024*b^5 + 245490*b^4 + 361018*b^3 + 231056*b^2 + 115528*b
h[ [4, 3] , [4, 3] , [7] , [7] ]= 176400*b^10 + 1331904*b^9 + 4709404*b^8 + 10079160*b^7 + 14426993*b^6 + 14332556*b^5 + 10046358*b^4 + 4828292*b^3 + 1597253*b^2 + 260120*b + 52024
h[ [4, 3] , [4, 3] , [6, 1] , [7] ]= 205800*b^9 + 1348228*b^8 + 4140570*b^7 + 7588315*b^6 + 9159899*b^5 + 7437549*b^4 + 4143615*b^3 + 1426656*b^2 + 356664*b
h[ [4, 3] , [4, 3] , [6, 1] , [6, 1] ]= 240100*b^8 + 1338946*b^7 + 3517969*b^6 + 5395712*b^5 + 5360677*b^4 + 3387622*b^3 + 1449602*b^2 + 274624*b + 68656
h[ [4, 3] , [4, 3] , [5, 2] , [7] ]= 123480*b^9 + 809004*b^8 + 2487870*b^7 + 4568921*b^6 + 5530455*b^5 + 4505655*b^4 + 2519321*b^3 + 872088*b^2 + 218022*b
h[ [4, 3] , [4, 3] , [5, 2] , [6, 1] ]= 144060*b^8 + 800128*b^7 + 2098831*b^6 + 3216248*b^5 + 3196389*b^4 + 2021166*b^3 + 865802*b^2 + 164640*b + 41160
h[ [4, 3] , [4, 3] , [5, 2] , [5, 2] ]= 86436*b^8 + 480382*b^7 + 1262709*b^6 + 1940708*b^5 + 1936053*b^4 + 1230418*b^3 + 529438*b^2 + 102256*b + 25564
h[ [4, 3] , [4, 3] , [5, 1, 1] , [7] ]= 123480*b^8 + 685692*b^7 + 1795402*b^6 + 2743909*b^5 + 2717477*b^4 + 1710667*b^3 + 730289*b^2 + 137200*b + 34300
h[ [4, 3] , [4, 3] , [5, 1, 1] , [6, 1] ]= 144060*b^7 + 663404*b^6 + 1459703*b^5 + 1803298*b^4 + 1428399*b^3 + 632100*b^2 + 210700*b
h[ [4, 3] , [4, 3] , [5, 1, 1] , [5, 2] ]= 86436*b^7 + 394366*b^6 + 863723*b^5 + 1062348*b^4 + 840259*b^3 + 370902*b^2 + 123634*b
h[ [4, 3] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 86436*b^6 + 316918*b^5 + 572957*b^4 + 537642*b^3 + 332731*b^2 + 76692*b + 25564
h[ [4, 3] , [4, 3] , [4, 3] , [7] ]= 102816*b^9 + 673764*b^8 + 2072126*b^7 + 3805522*b^6 + 4606574*b^5 + 3753666*b^4 + 2099706*b^3 + 727272*b^2 + 181818*b
h[ [4, 3] , [4, 3] , [4, 3] , [6, 1] ]= 119812*b^8 + 665756*b^7 + 1746577*b^6 + 2676380*b^5 + 2659307*b^4 + 1681302*b^3 + 720370*b^2 + 137088*b + 34272
h[ [4, 3] , [4, 3] , [4, 3] , [5, 2] ]= 71820*b^8 + 399084*b^7 + 1048607*b^6 + 1610532*b^5 + 1604981*b^4 + 1018458*b^3 + 437486*b^2 + 84000*b + 21000
h[ [4, 3] , [4, 3] , [4, 3] , [5, 1, 1] ]= 71652*b^7 + 327012*b^6 + 715995*b^5 + 880033*b^4 + 695184*b^3 + 306201*b^2 + 102067*b
h[ [4, 3] , [4, 3] , [4, 3] , [4, 3] ]= 59948*b^8 + 333382*b^7 + 876547*b^6 + 1347388*b^5 + 1344147*b^4 + 854406*b^3 + 367906*b^2 + 71232*b + 17808
h[ [4, 2, 1] , [7] , [7] , [7] ]= 453600*b^10 + 3424680*b^9 + 12096504*b^8 + 25847010*b^7 + 36913814*b^6 + 36566726*b^5 + 25539906*b^4 + 12217856*b^3 + 4022144*b^2 + 645120*b + 129024
h[ [4, 2, 1] , [6, 1] , [7] , [7] ]= 529200*b^9 + 3478860*b^8 + 10701978*b^7 + 19635532*b^6 + 23712822*b^5 + 19255152*b^4 + 10720192*b^3 + 3687264*b^2 + 921816*b
h[ [4, 2, 1] , [6, 1] , [6, 1] , [7] ]= 604800*b^8 + 3396960*b^7 + 8959048*b^6 + 13787088*b^5 + 13727224*b^4 + 8694336*b^3 + 3721312*b^2 + 705600*b + 176400
h[ [4, 2, 1] , [6, 1] , [6, 1] , [6, 1] ]= 665280*b^7 + 3113712*b^6 + 6910568*b^5 + 8616160*b^4 + 6864200*b^3 + 3067344*b^2 + 1022448*b
h[ [4, 2, 1] , [5, 2] , [7] , [7] ]= 317520*b^9 + 2080260*b^8 + 6387990*b^7 + 11707472*b^6 + 14134638*b^5 + 11479524*b^4 + 6397244*b^3 + 2203488*b^2 + 550872*b
h[ [4, 2, 1] , [5, 2] , [6, 1] , [7] ]= 370440*b^8 + 2066400*b^7 + 5427030*b^6 + 8321334*b^5 + 8266692*b^4 + 5223582*b^3 + 2235114*b^2 + 423360*b + 105840
h[ [4, 2, 1] , [5, 2] , [6, 1] , [6, 1] ]= 423360*b^7 + 1959804*b^6 + 4321912*b^5 + 5353292*b^4 + 4249336*b^3 + 1887228*b^2 + 629076*b
h[ [4, 2, 1] , [5, 2] , [5, 2] , [7] ]= 221760*b^8 + 1233120*b^7 + 3234784*b^6 + 4957120*b^5 + 4926544*b^4 + 3115392*b^3 + 1334816*b^2 + 254016*b + 63504
h[ [4, 2, 1] , [5, 2] , [5, 2] , [6, 1] ]= 257670*b^7 + 1184925*b^6 + 2605183*b^5 + 3217634*b^4 + 2551612*b^3 + 1131354*b^2 + 377118*b
h[ [4, 2, 1] , [5, 2] , [5, 2] , [5, 2] ]= 153930*b^7 + 705075*b^6 + 1548477*b^5 + 1911182*b^4 + 1516536*b^3 + 673134*b^2 + 224378*b
h[ [4, 2, 1] , [5, 1, 1] , [7] , [7] ]= 317520*b^8 + 1777860*b^7 + 4676910*b^6 + 7178276*b^5 + 7130298*b^4 + 4503408*b^3 + 1924496*b^2 + 362880*b + 90720
h[ [4, 2, 1] , [5, 1, 1] , [6, 1] , [7] ]= 355320*b^7 + 1657908*b^6 + 3671304*b^5 + 4565820*b^4 + 3630480*b^3 + 1617084*b^2 + 539028*b
h[ [4, 2, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 374976*b^6 + 1408428*b^5 + 2571044*b^4 + 2443672*b^3 + 1517936*b^2 + 355320*b + 118440
h[ [4, 2, 1] , [5, 1, 1] , [5, 2] , [7] ]= 221760*b^7 + 1023204*b^6 + 2251018*b^5 + 2780540*b^4 + 2202550*b^3 + 974736*b^2 + 324912*b
h[ [4, 2, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 247086*b^6 + 912975*b^5 + 1653330*b^4 + 1554798*b^3 + 962619*b^2 + 222264*b + 74088
h[ [4, 2, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 152670*b^6 + 557739*b^5 + 1005340*b^4 + 939554*b^3 + 580657*b^2 + 133056*b + 44352
h[ [4, 2, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 203616*b^6 + 762384*b^5 + 1389248*b^4 + 1317232*b^3 + 817376*b^2 + 190512*b + 63504
h[ [4, 2, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 201222*b^5 + 576681*b^4 + 849807*b^3 + 546252*b^2 + 273126*b
h[ [4, 2, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 139314*b^5 + 389767*b^4 + 569793*b^3 + 360052*b^2 + 180026*b
h[ [4, 2, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 99750*b^4 + 201453*b^3 + 238637*b^2 + 74368*b + 37184
h[ [4, 2, 1] , [4, 3] , [7] , [7] ]= 264600*b^9 + 1733256*b^8 + 5322912*b^7 + 9755319*b^6 + 11775701*b^5 + 9560117*b^4 + 5324151*b^3 + 1832096*b^2 + 458024*b
h[ [4, 2, 1] , [4, 3] , [6, 1] , [7] ]= 308700*b^8 + 1720992*b^7 + 4521335*b^6 + 6935040*b^5 + 6891605*b^4 + 4355862*b^3 + 1863554*b^2 + 352800*b + 88200
h[ [4, 2, 1] , [4, 3] , [6, 1] , [6, 1] ]= 352800*b^7 + 1629740*b^6 + 3594724*b^5 + 4453960*b^4 + 3536960*b^3 + 1571976*b^2 + 523992*b
h[ [4, 2, 1] , [4, 3] , [5, 2] , [7] ]= 185220*b^8 + 1028580*b^7 + 2697653*b^6 + 4133598*b^5 + 4108349*b^4 + 2598036*b^3 + 1112972*b^2 + 211680*b + 52920
h[ [4, 2, 1] , [4, 3] , [5, 2] , [6, 1] ]= 216090*b^7 + 990171*b^6 + 2174935*b^5 + 2684024*b^4 + 2128252*b^3 + 943488*b^2 + 314496*b
h[ [4, 2, 1] , [4, 3] , [5, 2] , [5, 2] ]= 129360*b^7 + 590716*b^6 + 1296428*b^5 + 1599304*b^4 + 1269352*b^3 + 563640*b^2 + 187880*b
h[ [4, 2, 1] , [4, 3] , [5, 1, 1] , [7] ]= 185220*b^7 + 852432*b^6 + 1874999*b^5 + 2315922*b^4 + 1834931*b^3 + 812364*b^2 + 270788*b
h[ [4, 2, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 207270*b^6 + 761313*b^5 + 1377901*b^4 + 1294916*b^3 + 801808*b^2 + 185220*b + 61740
h[ [4, 2, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 129360*b^6 + 468790*b^5 + 843101*b^4 + 785750*b^3 + 485695*b^2 + 111384*b + 37128
h[ [4, 2, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 118776*b^5 + 327908*b^4 + 478660*b^3 + 301504*b^2 + 150752*b
h[ [4, 2, 1] , [4, 3] , [4, 3] , [7] ]= 154224*b^8 + 856716*b^7 + 2247476*b^6 + 3443888*b^5 + 3421768*b^4 + 2162720*b^3 + 925792*b^2 + 175616*b + 43904
h[ [4, 2, 1] , [4, 3] , [4, 3] , [6, 1] ]= 179718*b^7 + 824005*b^6 + 1811341*b^5 + 2236864*b^4 + 1773912*b^3 + 786576*b^2 + 262192*b
h[ [4, 2, 1] , [4, 3] , [4, 3] , [5, 2] ]= 107730*b^7 + 491771*b^6 + 1079575*b^5 + 1332072*b^4 + 1057196*b^3 + 469392*b^2 + 156464*b
h[ [4, 2, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 107478*b^6 + 389543*b^5 + 701078*b^4 + 653870*b^3 + 403935*b^2 + 92400*b + 30800
h[ [4, 2, 1] , [4, 3] , [4, 3] , [4, 3] ]= 89628*b^7 + 409458*b^6 + 899178*b^5 + 1109696*b^4 + 880488*b^3 + 390768*b^2 + 130256*b
h[ [4, 2, 1] , [4, 2, 1] , [7] , [7] ]= 396900*b^8 + 2213064*b^7 + 5813409*b^6 + 8917510*b^5 + 8864709*b^4 + 5606076*b^3 + 2400244*b^2 + 455616*b + 113904
h[ [4, 2, 1] , [4, 2, 1] , [6, 1] , [7] ]= 453600*b^7 + 2096640*b^6 + 4622352*b^5 + 5724768*b^4 + 4545744*b^3 + 2020032*b^2 + 673344*b
h[ [4, 2, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 498960*b^6 + 1843968*b^5 + 3343396*b^4 + 3150056*b^3 + 1953028*b^2 + 453600*b + 151200
h[ [4, 2, 1] , [4, 2, 1] , [5, 2] , [7] ]= 277200*b^7 + 1272012*b^6 + 2794232*b^5 + 3448480*b^4 + 2734340*b^3 + 1212120*b^2 + 404040*b
h[ [4, 2, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 315504*b^6 + 1152564*b^5 + 2079462*b^4 + 1946406*b^3 + 1204728*b^2 + 277830*b + 92610
h[ [4, 2, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 191625*b^6 + 694386*b^5 + 1249374*b^4 + 1165416*b^3 + 721308*b^2 + 166320*b + 55440
h[ [4, 2, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 265860*b^6 + 979356*b^5 + 1772281*b^4 + 1665230*b^3 + 1031065*b^2 + 238140*b + 79380
h[ [4, 2, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 279216*b^5 + 779492*b^4 + 1139894*b^3 + 720804*b^2 + 360402*b
h[ [4, 2, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 182217*b^5 + 499709*b^4 + 726887*b^3 + 454356*b^2 + 227178*b
h[ [4, 2, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 147105*b^4 + 284480*b^3 + 335328*b^2 + 101696*b + 50848
h[ [4, 2, 1] , [4, 2, 1] , [4, 3] , [7] ]= 231336*b^7 + 1059996*b^6 + 2329432*b^5 + 2876580*b^4 + 2282560*b^3 + 1013124*b^2 + 337708*b
h[ [4, 2, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 264096*b^6 + 960204*b^5 + 1731562*b^4 + 1619828*b^3 + 1002694*b^2 + 231336*b + 77112
h[ [4, 2, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 161259*b^6 + 581462*b^5 + 1045198*b^4 + 973672*b^3 + 602336*b^2 + 138600*b + 46200
h[ [4, 2, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 154371*b^5 + 418943*b^4 + 608475*b^3 + 379064*b^2 + 189532*b
h[ [4, 2, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 134001*b^6 + 483448*b^5 + 870184*b^4 + 812280*b^3 + 503160*b^2 + 116424*b + 38808
h[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 339192*b^6 + 1234800*b^5 + 2225006*b^4 + 2079196*b^3 + 1286558*b^2 + 296352*b + 98784
h[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 371280*b^5 + 1016344*b^4 + 1478596*b^3 + 924504*b^2 + 462252*b
h[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 233142*b^5 + 629874*b^4 + 913080*b^3 + 566412*b^2 + 283206*b
h[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 204302*b^4 + 382830*b^3 + 449330*b^2 + 133000*b + 66500
h[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 195930*b^5 + 525602*b^4 + 761600*b^3 + 471996*b^2 + 235998*b
h[ [4, 2, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 271180*b^4 + 496734*b^3 + 581742*b^2 + 170016*b + 85008
h[ [4, 1, 1, 1] , [7] , [7] , [7] ]= 151200*b^9 + 990360*b^8 + 3033072*b^7 + 5536426*b^6 + 6648782*b^5 + 5365262*b^4 + 2969386*b^3 + 1012256*b^2 + 253064*b
h[ [4, 1, 1, 1] , [6, 1] , [7] , [7] ]= 176400*b^8 + 991620*b^7 + 2612554*b^6 + 4013016*b^5 + 3984778*b^4 + 2515044*b^3 + 1073548*b^2 + 201600*b + 50400
h[ [4, 1, 1, 1] , [6, 1] , [6, 1] , [7] ]= 193200*b^7 + 909580*b^6 + 2023042*b^5 + 2526356*b^4 + 2011758*b^3 + 898296*b^2 + 299432*b
h[ [4, 1, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 194880*b^6 + 744128*b^5 + 1368976*b^4 + 1314208*b^3 + 818384*b^2 + 193536*b + 64512
h[ [4, 1, 1, 1] , [5, 2] , [7] , [7] ]= 105840*b^8 + 587916*b^7 + 1535814*b^6 + 2339932*b^5 + 2308866*b^4 + 1446648*b^3 + 615496*b^2 + 114240*b + 28560
h[ [4, 1, 1, 1] , [5, 2] , [6, 1] , [7] ]= 123480*b^7 + 572292*b^6 + 1260112*b^5 + 1556996*b^4 + 1231888*b^3 + 544068*b^2 + 181356*b
h[ [4, 1, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 135240*b^6 + 504742*b^5 + 916566*b^4 + 864808*b^3 + 535304*b^2 + 123480*b + 41160
h[ [4, 1, 1, 1] , [5, 2] , [5, 2] , [7] ]= 73584*b^7 + 336924*b^6 + 736386*b^5 + 902636*b^4 + 710598*b^3 + 311136*b^2 + 103712*b
h[ [4, 1, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 84798*b^6 + 311787*b^5 + 562366*b^4 + 525854*b^3 + 324667*b^2 + 74088*b + 24696
h[ [4, 1, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 50442*b^6 + 182959*b^5 + 327992*b^4 + 304178*b^3 + 187369*b^2 + 42336*b + 14112
h[ [4, 1, 1, 1] , [5, 1, 1] , [7] , [7] ]= 105840*b^7 + 497196*b^6 + 1104222*b^5 + 1376816*b^4 + 1095318*b^3 + 488292*b^2 + 162764*b
h[ [4, 1, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 108360*b^6 + 412104*b^5 + 756266*b^4 + 723604*b^3 + 450002*b^2 + 105840*b + 35280
h[ [4, 1, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 99624*b^5 + 293090*b^4 + 436086*b^3 + 285992*b^2 + 142996*b
h[ [4, 1, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 73584*b^6 + 274176*b^5 + 497616*b^4 + 469224*b^3 + 290472*b^2 + 67032*b + 22344
h[ [4, 1, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 75222*b^5 + 214473*b^4 + 314727*b^3 + 200508*b^2 + 100254*b
h[ [4, 1, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 49182*b^5 + 137515*b^4 + 200837*b^3 + 126644*b^2 + 63322*b
h[ [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 56448*b^5 + 164976*b^4 + 244664*b^3 + 159376*b^2 + 79688*b
h[ [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 45738*b^4 + 96117*b^3 + 114765*b^2 + 37296*b + 18648
h[ [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 38598*b^4 + 77735*b^3 + 91847*b^2 + 28224*b + 14112
h[ [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 18018*b^3 + 23709*b^2 + 23709*b
h[ [4, 1, 1, 1] , [4, 3] , [7] , [7] ]= 88200*b^8 + 489552*b^7 + 1279460*b^6 + 1950599*b^5 + 1926169*b^4 + 1207997*b^3 + 514255*b^2 + 95648*b + 23912
h[ [4, 1, 1, 1] , [4, 3] , [6, 1] , [7] ]= 102900*b^7 + 475664*b^6 + 1047529*b^5 + 1294762*b^4 + 1024961*b^3 + 453096*b^2 + 151032*b
h[ [4, 1, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 112700*b^6 + 418194*b^5 + 759871*b^4 + 717682*b^3 + 444661*b^2 + 102984*b + 34328
h[ [4, 1, 1, 1] , [4, 3] , [5, 2] , [7] ]= 61740*b^7 + 281316*b^6 + 613991*b^5 + 751688*b^4 + 591689*b^3 + 259014*b^2 + 86338*b
h[ [4, 1, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 72030*b^6 + 262073*b^5 + 471359*b^4 + 439152*b^3 + 271026*b^2 + 61740*b + 20580
h[ [4, 1, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 42924*b^6 + 153846*b^5 + 274491*b^4 + 252854*b^3 + 155337*b^2 + 34692*b + 11564
h[ [4, 1, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 61740*b^6 + 228480*b^5 + 414505*b^4 + 390670*b^3 + 241885*b^2 + 55860*b + 18620
h[ [4, 1, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 63210*b^5 + 177583*b^4 + 260715*b^3 + 166264*b^2 + 83132*b
h[ [4, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 42924*b^5 + 117348*b^4 + 170478*b^3 + 106260*b^2 + 53130*b
h[ [4, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 32928*b^4 + 63756*b^3 + 75320*b^2 + 23128*b + 11564
h[ [4, 1, 1, 1] , [4, 3] , [4, 3] , [7] ]= 51408*b^7 + 234360*b^6 + 511938*b^5 + 627326*b^4 + 494088*b^3 + 216510*b^2 + 72170*b
h[ [4, 1, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 59906*b^6 + 218155*b^5 + 392693*b^4 + 366212*b^3 + 225946*b^2 + 51408*b + 17136
h[ [4, 1, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 35910*b^6 + 128597*b^5 + 229719*b^4 + 212044*b^3 + 130522*b^2 + 29400*b + 9800
h[ [4, 1, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 35826*b^5 + 98357*b^4 + 143178*b^3 + 89642*b^2 + 44821*b
h[ [4, 1, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 29680*b^6 + 106344*b^5 + 189917*b^4 + 175210*b^3 + 107765*b^2 + 24192*b + 8064
h[ [4, 1, 1, 1] , [4, 2, 1] , [7] , [7] ]= 132300*b^7 + 612108*b^6 + 1347045*b^5 + 1663522*b^4 + 1315881*b^3 + 580944*b^2 + 193648*b
h[ [4, 1, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 144900*b^6 + 539448*b^5 + 979573*b^4 + 924350*b^3 + 572425*b^2 + 132300*b + 44100
h[ [4, 1, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 146160*b^5 + 416080*b^4 + 611464*b^3 + 390768*b^2 + 195384*b
h[ [4, 1, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 91980*b^6 + 336672*b^5 + 606207*b^4 + 565530*b^3 + 348915*b^2 + 79380*b + 26460
h[ [4, 1, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 99414*b^5 + 276213*b^4 + 402591*b^3 + 252756*b^2 + 126378*b
h[ [4, 1, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 62265*b^5 + 169925*b^4 + 246435*b^3 + 153020*b^2 + 76510*b
h[ [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 80640*b^5 + 228732*b^4 + 335776*b^3 + 214088*b^2 + 107044*b
h[ [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 73962*b^4 + 147959*b^3 + 175049*b^2 + 54180*b + 27090
h[ [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 53613*b^4 + 103404*b^3 + 121716*b^2 + 36624*b + 18312
h[ [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 33243*b^3 + 40390*b^2 + 40390*b
h[ [4, 1, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 77112*b^6 + 280392*b^5 + 504224*b^4 + 469616*b^3 + 289688*b^2 + 65856*b + 21952
h[ [4, 1, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 84378*b^5 + 231455*b^4 + 336847*b^3 + 210784*b^2 + 105392*b
h[ [4, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 53529*b^5 + 143808*b^4 + 207690*b^3 + 127764*b^2 + 63882*b
h[ [4, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 46893*b^4 + 88193*b^3 + 103593*b^2 + 30800*b + 15400
h[ [4, 1, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 44373*b^5 + 119161*b^4 + 172277*b^3 + 106232*b^2 + 53116*b
h[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 107856*b^5 + 298116*b^4 + 434126*b^3 + 272020*b^2 + 136010*b
h[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 107184*b^4 + 205604*b^3 + 241892*b^2 + 72576*b + 36288
h[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 71967*b^4 + 134372*b^3 + 157472*b^2 + 46200*b + 23100
h[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 52283*b^3 + 58940*b^2 + 58940*b
h[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 62013*b^4 + 113722*b^3 + 133126*b^2 + 38808*b + 19404
h[ [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 75866*b^3 + 81746*b^2 + 81746*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 44100*b^6 + 166656*b^5 + 304801*b^4 + 290346*b^3 + 180313*b^2 + 42168*b + 14056
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 42000*b^5 + 122164*b^4 + 180880*b^3 + 117432*b^2 + 58716*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 34720*b^4 + 72296*b^3 + 86184*b^2 + 27776*b + 13888
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 30240*b^5 + 85596*b^4 + 125398*b^3 + 79604*b^2 + 39802*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 28644*b^4 + 57148*b^3 + 67438*b^2 + 20580*b + 10290
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 19341*b^4 + 37562*b^3 + 44310*b^2 + 13496*b + 6748
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 20160*b^4 + 41538*b^3 + 49378*b^2 + 15680*b + 7840
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 14028*b^3 + 18088*b^2 + 18088*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 13335*b^3 + 16268*b^2 + 16268*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 4557*b^2 + 2660*b + 2660
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 25704*b^5 + 71736*b^4 + 105014*b^3 + 66556*b^2 + 33278*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 24472*b^4 + 47306*b^3 + 55874*b^2 + 17136*b + 8568
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 17619*b^4 + 32746*b^3 + 38346*b^2 + 11200*b + 5600
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 11739*b^3 + 13083*b^2 + 13083*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 14693*b^4 + 27720*b^3 + 32592*b^2 + 9744*b + 4872
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 30744*b^4 + 60648*b^3 + 71624*b^2 + 21952*b + 10976
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 25200*b^3 + 30100*b^2 + 30100*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 19404*b^3 + 21868*b^2 + 21868*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 9716*b^2 + 4900*b + 4900
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 17724*b^3 + 19222*b^2 + 19222*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 16716*b^2 + 7392*b + 7392
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 6552*b^3 + 8148*b^2 + 8148*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 3668*b^2 + 2016*b + 2016
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 4053*b^2 + 2100*b + 2100
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 889*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 3787*b^2 + 1596*b + 1596
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 2282*b
h[ [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 112
h[ [3, 3, 1] , [7] , [7] , [7] ]= 201600*b^10 + 1522080*b^9 + 5376392*b^8 + 11487868*b^7 + 16406656*b^6 + 16253636*b^5 + 11354196*b^4 + 5433008*b^3 + 1789172*b^2 + 287280*b + 57456
h[ [3, 3, 1] , [6, 1] , [7] , [7] ]= 235200*b^9 + 1546160*b^8 + 4757004*b^7 + 8727852*b^6 + 10538920*b^5 + 8556828*b^4 + 4763668*b^3 + 1638336*b^2 + 409584*b
h[ [3, 3, 1] , [6, 1] , [6, 1] , [7] ]= 268800*b^8 + 1509760*b^7 + 3983700*b^6 + 6132196*b^5 + 6105288*b^4 + 3866548*b^3 + 1654716*b^2 + 313600*b + 78400
h[ [3, 3, 1] , [6, 1] , [6, 1] , [6, 1] ]= 295680*b^7 + 1383872*b^6 + 3075856*b^5 + 3840256*b^4 + 3060848*b^3 + 1368864*b^2 + 456288*b
h[ [3, 3, 1] , [5, 2] , [7] , [7] ]= 141120*b^9 + 924336*b^8 + 2838500*b^7 + 5202148*b^6 + 6280400*b^5 + 5100564*b^4 + 2842476*b^3 + 979104*b^2 + 244776*b
h[ [3, 3, 1] , [5, 2] , [6, 1] , [7] ]= 164640*b^8 + 917672*b^7 + 2410240*b^6 + 3695860*b^5 + 3671780*b^4 + 2320332*b^3 + 992964*b^2 + 188160*b + 47040
h[ [3, 3, 1] , [5, 2] , [6, 1] , [6, 1] ]= 188160*b^7 + 868672*b^6 + 1914836*b^5 + 2370704*b^4 + 1881292*b^3 + 835128*b^2 + 278376*b
h[ [3, 3, 1] , [5, 2] , [5, 2] , [7] ]= 98784*b^8 + 548688*b^7 + 1439004*b^6 + 2204720*b^5 + 2190804*b^4 + 1385160*b^3 + 593432*b^2 + 112896*b + 28224
h[ [3, 3, 1] , [5, 2] , [5, 2] , [6, 1] ]= 115248*b^7 + 528542*b^6 + 1161510*b^5 + 1434104*b^4 + 1137472*b^3 + 504504*b^2 + 168168*b
h[ [3, 3, 1] , [5, 2] , [5, 2] , [5, 2] ]= 68712*b^7 + 313796*b^6 + 688338*b^5 + 848372*b^4 + 672406*b^3 + 297864*b^2 + 99288*b
h[ [3, 3, 1] , [5, 1, 1] , [7] , [7] ]= 141120*b^8 + 789936*b^7 + 2078692*b^6 + 3191020*b^5 + 3169600*b^4 + 2001804*b^3 + 855428*b^2 + 161280*b + 40320
h[ [3, 3, 1] , [5, 1, 1] , [6, 1] , [7] ]= 157920*b^7 + 736120*b^6 + 1631196*b^5 + 2029832*b^4 + 1614116*b^3 + 719040*b^2 + 239680*b
h[ [3, 3, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 166656*b^6 + 624512*b^5 + 1142288*b^4 + 1088472*b^3 + 676536*b^2 + 158760*b + 52920
h[ [3, 3, 1] , [5, 1, 1] , [5, 2] , [7] ]= 98784*b^7 + 454608*b^6 + 999824*b^5 + 1234744*b^4 + 978152*b^3 + 432936*b^2 + 144312*b
h[ [3, 3, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 110544*b^6 + 405622*b^5 + 733544*b^4 + 688604*b^3 + 426202*b^2 + 98280*b + 32760
h[ [3, 3, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 68712*b^6 + 249200*b^5 + 448210*b^4 + 417676*b^3 + 257978*b^2 + 58968*b + 19656
h[ [3, 3, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 90720*b^6 + 338352*b^5 + 616924*b^4 + 585368*b^3 + 363244*b^2 + 84672*b + 28224
h[ [3, 3, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 89712*b^5 + 254814*b^4 + 376362*b^3 + 243096*b^2 + 121548*b
h[ [3, 3, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 63336*b^5 + 174300*b^4 + 253932*b^3 + 159264*b^2 + 79632*b
h[ [3, 3, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 44856*b^4 + 88060*b^3 + 104503*b^2 + 32886*b + 16443
h[ [3, 3, 1] , [4, 3] , [7] , [7] ]= 117600*b^9 + 770392*b^8 + 2365972*b^7 + 4336038*b^6 + 5234054*b^5 + 4249994*b^4 + 2367918*b^3 + 815360*b^2 + 203840*b
h[ [3, 3, 1] , [4, 3] , [6, 1] , [7] ]= 137200*b^8 + 765044*b^7 + 2010106*b^6 + 3082996*b^5 + 3062878*b^4 + 1935416*b^3 + 828072*b^2 + 156800*b + 39200
h[ [3, 3, 1] , [4, 3] , [6, 1] , [6, 1] ]= 156800*b^7 + 724780*b^6 + 1599346*b^5 + 1982204*b^4 + 1573782*b^3 + 699216*b^2 + 233072*b
h[ [3, 3, 1] , [4, 3] , [5, 2] , [7] ]= 82320*b^8 + 457156*b^7 + 1199114*b^6 + 1837388*b^5 + 1825894*b^4 + 1154496*b^3 + 494592*b^2 + 94080*b + 23520
h[ [3, 3, 1] , [4, 3] , [5, 2] , [6, 1] ]= 96040*b^7 + 440062*b^6 + 966938*b^5 + 1193584*b^4 + 946372*b^3 + 419496*b^2 + 139832*b
h[ [3, 3, 1] , [4, 3] , [5, 2] , [5, 2] ]= 57624*b^7 + 263144*b^6 + 577892*b^5 + 713468*b^4 + 566664*b^3 + 251916*b^2 + 83972*b
h[ [3, 3, 1] , [4, 3] , [5, 1, 1] , [7] ]= 82320*b^7 + 378980*b^6 + 833854*b^5 + 1030120*b^4 + 815990*b^3 + 361116*b^2 + 120372*b
h[ [3, 3, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 92120*b^6 + 338674*b^5 + 613242*b^4 + 576576*b^3 + 356888*b^2 + 82320*b + 27440
h[ [3, 3, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 57624*b^6 + 208824*b^5 + 375942*b^4 + 350868*b^3 + 217014*b^2 + 49896*b + 16632
h[ [3, 3, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 52920*b^5 + 146608*b^4 + 214228*b^3 + 135240*b^2 + 67620*b
h[ [3, 3, 1] , [4, 3] , [4, 3] , [7] ]= 68488*b^8 + 380548*b^7 + 998382*b^6 + 1529927*b^5 + 1520211*b^4 + 961177*b^3 + 411859*b^2 + 78400*b + 19600
h[ [3, 3, 1] , [4, 3] , [4, 3] , [6, 1] ]= 79716*b^7 + 365694*b^6 + 803943*b^5 + 992810*b^4 + 787185*b^3 + 348936*b^2 + 116312*b
h[ [3, 3, 1] , [4, 3] , [4, 3] , [5, 2] ]= 47740*b^7 + 217896*b^6 + 478163*b^5 + 589624*b^4 + 467537*b^3 + 207270*b^2 + 69090*b
h[ [3, 3, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 47516*b^6 + 172284*b^5 + 309939*b^4 + 288890*b^3 + 178395*b^2 + 40740*b + 13580
h[ [3, 3, 1] , [4, 3] , [4, 3] , [4, 3] ]= 39900*b^7 + 182420*b^6 + 400813*b^5 + 494991*b^4 + 393008*b^3 + 174615*b^2 + 58205*b
h[ [3, 3, 1] , [4, 2, 1] , [7] , [7] ]= 176400*b^8 + 983388*b^7 + 2583602*b^6 + 3962840*b^5 + 3937850*b^4 + 2488836*b^3 + 1064812*b^2 + 201600*b + 50400
h[ [3, 3, 1] , [4, 2, 1] , [6, 1] , [7] ]= 201600*b^7 + 931196*b^6 + 2054094*b^5 + 2545228*b^4 + 2021194*b^3 + 898296*b^2 + 299432*b
h[ [3, 3, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 221760*b^6 + 817432*b^5 + 1483048*b^4 + 1398320*b^3 + 866880*b^2 + 201264*b + 67088
h[ [3, 3, 1] , [4, 2, 1] , [5, 2] , [7] ]= 123480*b^7 + 565740*b^6 + 1242724*b^5 + 1533644*b^4 + 1216012*b^3 + 539028*b^2 + 179676*b
h[ [3, 3, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 141120*b^6 + 513296*b^5 + 925498*b^4 + 865564*b^3 + 535682*b^2 + 123480*b + 41160
h[ [3, 3, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 85890*b^6 + 310093*b^5 + 557648*b^4 + 519806*b^3 + 321643*b^2 + 74088*b + 24696
h[ [3, 3, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 118440*b^6 + 434952*b^5 + 787262*b^4 + 739900*b^3 + 458150*b^2 + 105840*b + 35280
h[ [3, 3, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 124992*b^5 + 346388*b^4 + 506576*b^3 + 320376*b^2 + 160188*b
h[ [3, 3, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 82362*b^5 + 223671*b^4 + 324765*b^3 + 202188*b^2 + 101094*b
h[ [3, 3, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 67074*b^4 + 127603*b^3 + 150283*b^2 + 45360*b + 22680
h[ [3, 3, 1] , [4, 2, 1] , [4, 3] , [7] ]= 102732*b^7 + 470932*b^6 + 1035209*b^5 + 1278410*b^4 + 1013845*b^3 + 449568*b^2 + 149856*b
h[ [3, 3, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 117124*b^6 + 426272*b^5 + 769391*b^4 + 720566*b^3 + 446103*b^2 + 102984*b + 34328
h[ [3, 3, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 71610*b^6 + 258195*b^5 + 464415*b^4 + 433020*b^3 + 267960*b^2 + 61740*b + 20580
h[ [3, 3, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 68334*b^5 + 185661*b^4 + 269885*b^3 + 168448*b^2 + 84224*b
h[ [3, 3, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 59458*b^6 + 214641*b^5 + 386302*b^4 + 360458*b^3 + 223069*b^2 + 51408*b + 17136
h[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 150948*b^6 + 548688*b^5 + 989485*b^4 + 925694*b^3 + 573097*b^2 + 132300*b + 44100
h[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 165648*b^5 + 451192*b^4 + 656460*b^3 + 410536*b^2 + 205268*b
h[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 104580*b^5 + 281148*b^4 + 407568*b^3 + 252840*b^2 + 126420*b
h[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 92120*b^4 + 170870*b^3 + 200480*b^2 + 59220*b + 29610
h[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 86772*b^5 + 232960*b^4 + 337806*b^3 + 209692*b^2 + 104846*b
h[ [3, 3, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 121184*b^4 + 220710*b^3 + 258510*b^2 + 75600*b + 37800
h[ [3, 3, 1] , [4, 1, 1, 1] , [7] , [7] ]= 58800*b^7 + 271796*b^6 + 598626*b^5 + 739956*b^4 + 585718*b^3 + 258888*b^2 + 86296*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 64400*b^6 + 238952*b^5 + 434252*b^4 + 410200*b^3 + 254100*b^2 + 58800*b + 19600
h[ [3, 3, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 64960*b^5 + 183484*b^4 + 270172*b^3 + 173376*b^2 + 86688*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 41160*b^6 + 149744*b^5 + 269374*b^4 + 251020*b^3 + 154910*b^2 + 35280*b + 11760
h[ [3, 3, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 45080*b^5 + 123522*b^4 + 179662*b^3 + 112280*b^2 + 56140*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 28266*b^5 + 75971*b^4 + 109641*b^3 + 67340*b^2 + 33670*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 36120*b^5 + 101500*b^4 + 149044*b^3 + 95088*b^2 + 47544*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 33208*b^4 + 65002*b^3 + 77042*b^2 + 24080*b + 12040
h[ [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 25074*b^4 + 46865*b^3 + 54929*b^2 + 16128*b + 8064
h[ [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 15246*b^3 + 17339*b^2 + 17339*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 34244*b^6 + 124628*b^5 + 224315*b^4 + 209174*b^3 + 129087*b^2 + 29400*b + 9800
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 37408*b^5 + 102858*b^4 + 149758*b^3 + 93800*b^2 + 46900*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 23870*b^5 + 64169*b^4 + 92911*b^3 + 57484*b^2 + 28742*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 20818*b^4 + 39599*b^3 + 46599*b^2 + 14000*b + 7000
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 19558*b^5 + 52507*b^4 + 75782*b^3 + 46550*b^2 + 23275*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 48216*b^5 + 132272*b^4 + 192500*b^3 + 120456*b^2 + 60228*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 48524*b^4 + 91770*b^3 + 107926*b^2 + 32312*b + 16156
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 32970*b^4 + 60529*b^3 + 70819*b^2 + 20580*b + 10290
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 24458*b^3 + 26894*b^2 + 26894*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 27314*b^4 + 50155*b^3 + 58723*b^2 + 17136*b + 8568
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 34524*b^3 + 36645*b^2 + 36645*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 13972*b^4 + 27076*b^3 + 31976*b^2 + 9800*b + 4900
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 11536*b^3 + 13216*b^2 + 13216*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 9520*b^3 + 10136*b^2 + 10136*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 4648*b^2 + 2030*b + 2030
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 7756*b^3 + 8687*b^2 + 8687*b
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 8120*b^2 + 3528*b + 3528
h[ [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1176*b
h[ [3, 3, 1] , [3, 3, 1] , [7] , [7] ]= 78400*b^8 + 437136*b^7 + 1148588*b^6 + 1761620*b^5 + 1750112*b^4 + 1106196*b^3 + 473788*b^2 + 90048*b + 22512
h[ [3, 3, 1] , [3, 3, 1] , [6, 1] , [7] ]= 89600*b^7 + 414064*b^6 + 913808*b^5 + 1132544*b^4 + 898912*b^3 + 399168*b^2 + 133056*b
h[ [3, 3, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 98560*b^6 + 363832*b^5 + 661024*b^4 + 624400*b^3 + 387240*b^2 + 90048*b + 30016
h[ [3, 3, 1] , [3, 3, 1] , [5, 2] , [7] ]= 54880*b^7 + 251384*b^6 + 552356*b^5 + 681744*b^4 + 540372*b^3 + 239400*b^2 + 79800*b
h[ [3, 3, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 62720*b^6 + 227864*b^5 + 410928*b^4 + 384328*b^3 + 237664*b^2 + 54600*b + 18200
h[ [3, 3, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 38416*b^6 + 138698*b^5 + 249900*b^4 + 233660*b^3 + 144970*b^2 + 33768*b + 11256
h[ [3, 3, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 52640*b^6 + 193368*b^5 + 350224*b^4 + 329392*b^3 + 203896*b^2 + 47040*b + 15680
h[ [3, 3, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 55552*b^5 + 154280*b^4 + 225876*b^3 + 143192*b^2 + 71596*b
h[ [3, 3, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 36848*b^5 + 99946*b^4 + 145362*b^3 + 90832*b^2 + 45416*b
h[ [3, 3, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 29904*b^4 + 57484*b^3 + 67837*b^2 + 20706*b + 10353
h[ [3, 3, 1] , [3, 3, 1] , [4, 3] , [7] ]= 45584*b^7 + 209076*b^6 + 459662*b^5 + 567644*b^4 + 450002*b^3 + 199416*b^2 + 66472*b
h[ [3, 3, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 51856*b^6 + 188944*b^5 + 341152*b^4 + 319648*b^3 + 197904*b^2 + 45696*b + 15232
h[ [3, 3, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 31640*b^6 + 113974*b^5 + 204778*b^4 + 190568*b^3 + 117684*b^2 + 26880*b + 8960
h[ [3, 3, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 30072*b^5 + 81690*b^4 + 118566*b^3 + 73752*b^2 + 36876*b
h[ [3, 3, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 26516*b^6 + 95914*b^5 + 172893*b^4 + 161686*b^3 + 100163*b^2 + 23184*b + 7728
h[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 66976*b^6 + 243600*b^5 + 439712*b^4 + 411824*b^3 + 254912*b^2 + 58800*b + 19600
h[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 73304*b^5 + 199780*b^4 + 291004*b^3 + 182448*b^2 + 91224*b
h[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 46480*b^5 + 124712*b^4 + 180852*b^3 + 112280*b^2 + 56140*b
h[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 40712*b^4 + 75530*b^3 + 88690*b^2 + 26320*b + 13160
h[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 38472*b^5 + 103404*b^4 + 150052*b^3 + 93296*b^2 + 46648*b
h[ [3, 3, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 53648*b^4 + 97454*b^3 + 114086*b^2 + 33264*b + 16632
h[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 21392*b^5 + 58688*b^4 + 85456*b^3 + 53536*b^2 + 26768*b
h[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 21448*b^4 + 40768*b^3 + 47936*b^2 + 14336*b + 7168
h[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 14840*b^4 + 27244*b^3 + 32004*b^2 + 9520*b + 4760
h[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 10752*b^3 + 12215*b^2 + 12215*b
h[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 11984*b^4 + 21924*b^3 + 25564*b^2 + 7280*b + 3640
h[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 15218*b^3 + 16128*b^2 + 16128*b
h[ [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 3388*b^2 + 1624*b + 1624
h[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 29680*b^6 + 108080*b^5 + 195216*b^4 + 182896*b^3 + 113008*b^2 + 25872*b + 8624
h[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 32368*b^5 + 88424*b^4 + 128996*b^3 + 81144*b^2 + 40572*b
h[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 20440*b^5 + 54628*b^4 + 78988*b^3 + 48720*b^2 + 24360*b
h[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 17808*b^4 + 32970*b^3 + 38605*b^2 + 11270*b + 5635
h[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 17192*b^5 + 46424*b^4 + 67620*b^3 + 42392*b^2 + 21196*b
h[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 23772*b^4 + 43218*b^3 + 50722*b^2 + 15008*b + 7504
h[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 6678*b^3 + 6993*b^2 + 6993*b
h[ [3, 3, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 10612*b^4 + 19474*b^3 + 23002*b^2 + 7056*b + 3528
h[ [3, 2, 2] , [7] , [7] , [7] ]= 151200*b^10 + 1141560*b^9 + 4036200*b^8 + 8638434*b^7 + 12364744*b^6 + 12282130*b^5 + 8605506*b^4 + 4131568*b^3 + 1363642*b^2 + 220500*b + 44100
h[ [3, 2, 2] , [6, 1] , [7] , [7] ]= 176400*b^9 + 1155420*b^8 + 3547810*b^7 + 6502118*b^6 + 7850584*b^5 + 6376734*b^4 + 3554418*b^3 + 1224720*b^2 + 306180*b
h[ [3, 2, 2] , [6, 1] , [6, 1] , [7] ]= 205800*b^8 + 1147090*b^7 + 3011680*b^6 + 4616780*b^5 + 4586190*b^4 + 2898000*b^3 + 1240400*b^2 + 235200*b + 58800
h[ [3, 2, 2] , [6, 1] , [6, 1] , [6, 1] ]= 235200*b^7 + 1085840*b^6 + 2390920*b^5 + 2956464*b^4 + 2343992*b^3 + 1038912*b^2 + 346304*b
h[ [3, 2, 2] , [5, 2] , [7] , [7] ]= 105840*b^9 + 693588*b^8 + 2132830*b^7 + 3916934*b^6 + 4741688*b^5 + 3863734*b^4 + 2161026*b^3 + 748384*b^2 + 187096*b
h[ [3, 2, 2] , [5, 2] , [6, 1] , [7] ]= 123480*b^8 + 686406*b^7 + 1800344*b^6 + 2758392*b^5 + 2740766*b^4 + 1732668*b^3 + 742196*b^2 + 141120*b + 35280
h[ [3, 2, 2] , [5, 2] , [6, 1] , [6, 1] ]= 144060*b^7 + 662452*b^6 + 1457050*b^5 + 1800540*b^4 + 1428630*b^3 + 634032*b^2 + 211344*b
h[ [3, 2, 2] , [5, 2] , [5, 2] , [7] ]= 73752*b^8 + 410354*b^7 + 1078700*b^6 + 1657740*b^5 + 1653246*b^4 + 1050168*b^3 + 451584*b^2 + 87024*b + 21756
h[ [3, 2, 2] , [5, 2] , [5, 2] , [6, 1] ]= 85344*b^7 + 390824*b^6 + 858270*b^5 + 1059170*b^4 + 840280*b^3 + 372834*b^2 + 124278*b
h[ [3, 2, 2] , [5, 2] , [5, 2] , [5, 2] ]= 51296*b^7 + 235186*b^6 + 518084*b^5 + 642194*b^4 + 512092*b^3 + 229194*b^2 + 76398*b
h[ [3, 2, 2] , [5, 1, 1] , [7] , [7] ]= 105840*b^8 + 587748*b^7 + 1538278*b^6 + 2350222*b^5 + 2327416*b^4 + 1465086*b^3 + 625562*b^2 + 117600*b + 29400
h[ [3, 2, 2] , [5, 1, 1] , [6, 1] , [7] ]= 123480*b^7 + 568806*b^6 + 1250592*b^5 + 1543920*b^4 + 1222830*b^3 + 541044*b^2 + 180348*b
h[ [3, 2, 2] , [5, 1, 1] , [6, 1] , [6, 1] ]= 138180*b^6 + 508130*b^5 + 918078*b^4 + 860636*b^3 + 532168*b^2 + 122220*b + 40740
h[ [3, 2, 2] , [5, 1, 1] , [5, 2] , [7] ]= 73752*b^7 + 337442*b^6 + 739228*b^5 + 909188*b^4 + 718634*b^3 + 316848*b^2 + 105616*b
h[ [3, 2, 2] , [5, 1, 1] , [5, 2] , [6, 1] ]= 85344*b^6 + 311654*b^5 + 562030*b^4 + 525700*b^3 + 325220*b^2 + 74844*b + 24948
h[ [3, 2, 2] , [5, 1, 1] , [5, 2] , [5, 2] ]= 50456*b^6 + 182476*b^5 + 327670*b^4 + 304752*b^3 + 188286*b^2 + 43092*b + 14364
h[ [3, 2, 2] , [5, 1, 1] , [5, 1, 1] , [7] ]= 73752*b^6 + 270914*b^5 + 489356*b^4 + 458640*b^3 + 283710*b^2 + 65268*b + 21756
h[ [3, 2, 2] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 78960*b^5 + 219072*b^4 + 319242*b^3 + 200340*b^2 + 100170*b
h[ [3, 2, 2] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 49616*b^5 + 136402*b^4 + 198646*b^3 + 124488*b^2 + 62244*b
h[ [3, 2, 2] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 42728*b^4 + 81970*b^3 + 96334*b^2 + 28728*b + 14364
h[ [3, 2, 2] , [4, 3] , [7] , [7] ]= 88200*b^9 + 577752*b^8 + 1776628*b^7 + 3262707*b^6 + 3949316*b^5 + 3217165*b^4 + 1798405*b^3 + 622300*b^2 + 155575*b
h[ [3, 2, 2] , [4, 3] , [6, 1] , [7] ]= 102900*b^8 + 571214*b^7 + 1498077*b^6 + 2295559*b^5 + 2281762*b^4 + 1443099*b^3 + 618233*b^2 + 117600*b + 29400
h[ [3, 2, 2] , [4, 3] , [6, 1] , [6, 1] ]= 120050*b^7 + 549423*b^6 + 1206506*b^5 + 1488732*b^4 + 1180781*b^3 + 523698*b^2 + 174566*b
h[ [3, 2, 2] , [4, 3] , [5, 2] , [7] ]= 61740*b^8 + 342958*b^7 + 901075*b^6 + 1384215*b^5 + 1380190*b^4 + 876463*b^3 + 376761*b^2 + 72520*b + 18130
h[ [3, 2, 2] , [4, 3] , [5, 2] , [6, 1] ]= 72030*b^7 + 328671*b^6 + 721084*b^5 + 889168*b^4 + 705439*b^3 + 313026*b^2 + 104342*b
h[ [3, 2, 2] , [4, 3] , [5, 2] , [5, 2] ]= 43022*b^7 + 196609*b^6 + 432530*b^5 + 535304*b^4 + 426307*b^3 + 190386*b^2 + 63462*b
h[ [3, 2, 2] , [4, 3] , [5, 1, 1] , [7] ]= 61740*b^7 + 281302*b^6 + 615559*b^5 + 756413*b^4 + 597954*b^3 + 263697*b^2 + 87899*b
h[ [3, 2, 2] , [4, 3] , [5, 1, 1] , [6, 1] ]= 72030*b^6 + 260309*b^5 + 467810*b^4 + 435582*b^3 + 269241*b^2 + 61740*b + 20580
h[ [3, 2, 2] , [4, 3] , [5, 1, 1] , [5, 2] ]= 43022*b^6 + 154287*b^5 + 276248*b^4 + 255836*b^3 + 157703*b^2 + 35742*b + 11914
h[ [3, 2, 2] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 43022*b^5 + 115857*b^4 + 167790*b^3 + 103866*b^2 + 51933*b
h[ [3, 2, 2] , [4, 3] , [4, 3] , [7] ]= 51408*b^8 + 285600*b^7 + 750582*b^6 + 1153180*b^5 + 1149673*b^4 + 729820*b^3 + 313474*b^2 + 60172*b + 15043
h[ [3, 2, 2] , [4, 3] , [4, 3] , [6, 1] ]= 59906*b^7 + 273329*b^6 + 600082*b^5 + 740551*b^4 + 587888*b^3 + 261135*b^2 + 87045*b
h[ [3, 2, 2] , [4, 3] , [4, 3] , [5, 2] ]= 35910*b^7 + 164059*b^6 + 361158*b^5 + 447405*b^4 + 356720*b^3 + 159621*b^2 + 53207*b
h[ [3, 2, 2] , [4, 3] , [4, 3] , [5, 1, 1] ]= 35826*b^6 + 128359*b^5 + 230097*b^4 + 213556*b^3 + 131978*b^2 + 30240*b + 10080
h[ [3, 2, 2] , [4, 3] , [4, 3] , [4, 3] ]= 29848*b^7 + 136360*b^6 + 300083*b^5 + 371406*b^4 + 295603*b^3 + 131880*b^2 + 43960*b
h[ [3, 2, 2] , [4, 2, 1] , [7] , [7] ]= 132300*b^8 + 734748*b^7 + 1926869*b^6 + 2952719*b^5 + 2935520*b^4 + 1857303*b^3 + 796285*b^2 + 151872*b + 37968
h[ [3, 2, 2] , [4, 2, 1] , [6, 1] , [7] ]= 154350*b^7 + 707511*b^6 + 1553496*b^5 + 1916376*b^4 + 1519203*b^3 + 673218*b^2 + 224406*b
h[ [3, 2, 2] , [4, 2, 1] , [6, 1] , [6, 1] ]= 176400*b^6 + 642880*b^5 + 1158724*b^4 + 1083096*b^3 + 670068*b^2 + 154224*b + 51408
h[ [3, 2, 2] , [4, 2, 1] , [5, 2] , [7] ]= 92190*b^7 + 421435*b^6 + 925022*b^5 + 1141210*b^4 + 905695*b^3 + 402108*b^2 + 134036*b
h[ [3, 2, 2] , [4, 2, 1] , [5, 2] , [6, 1] ]= 106680*b^6 + 386533*b^5 + 695681*b^4 + 649166*b^3 + 401758*b^2 + 92610*b + 30870
h[ [3, 2, 2] , [4, 2, 1] , [5, 2] , [5, 2] ]= 63595*b^6 + 229334*b^5 + 412356*b^4 + 384356*b^3 + 237958*b^2 + 54936*b + 18312
h[ [3, 2, 2] , [4, 2, 1] , [5, 1, 1] , [7] ]= 92190*b^6 + 334831*b^5 + 602224*b^4 + 561246*b^3 + 346773*b^2 + 79380*b + 26460
h[ [3, 2, 2] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 102270*b^5 + 279356*b^4 + 405818*b^3 + 252924*b^2 + 126462*b
h[ [3, 2, 2] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 62545*b^5 + 169092*b^4 + 245147*b^3 + 152110*b^2 + 76055*b
h[ [3, 2, 2] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 56707*b^4 + 106078*b^3 + 124390*b^2 + 36624*b + 18312
h[ [3, 2, 2] , [4, 2, 1] , [4, 3] , [7] ]= 77112*b^7 + 351680*b^6 + 771806*b^5 + 952315*b^4 + 756315*b^3 + 336189*b^2 + 112063*b
h[ [3, 2, 2] , [4, 2, 1] , [4, 3] , [6, 1] ]= 89859*b^6 + 323449*b^5 + 581168*b^4 + 541184*b^3 + 334957*b^2 + 77238*b + 25746
h[ [3, 2, 2] , [4, 2, 1] , [4, 3] , [5, 2] ]= 53620*b^6 + 192549*b^5 + 346066*b^4 + 322504*b^3 + 199927*b^2 + 46410*b + 15470
h[ [3, 2, 2] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 53494*b^5 + 142709*b^4 + 206213*b^3 + 127008*b^2 + 63504*b
h[ [3, 2, 2] , [4, 2, 1] , [4, 3] , [4, 3] ]= 44625*b^6 + 160118*b^5 + 287994*b^4 + 268632*b^3 + 166516*b^2 + 38640*b + 12880
h[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] , [7] ]= 115143*b^6 + 415436*b^5 + 746249*b^4 + 694554*b^3 + 429597*b^2 + 98784*b + 32928
h[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 130368*b^5 + 351764*b^4 + 509852*b^3 + 316176*b^2 + 158088*b
h[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 78617*b^5 + 210322*b^4 + 304332*b^3 + 188020*b^2 + 94010*b
h[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 73948*b^4 + 135611*b^3 + 158816*b^2 + 46410*b + 23205
h[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 66437*b^5 + 176372*b^4 + 254954*b^3 + 157164*b^2 + 78582*b
h[ [3, 2, 2] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 94388*b^4 + 170268*b^3 + 198996*b^2 + 57456*b + 28728
h[ [3, 2, 2] , [4, 1, 1, 1] , [7] , [7] ]= 44100*b^7 + 201096*b^6 + 438697*b^5 + 536711*b^4 + 422128*b^3 + 184527*b^2 + 61509*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [6, 1] , [7] ]= 51450*b^6 + 187747*b^5 + 337666*b^4 + 314538*b^3 + 194019*b^2 + 44100*b + 14700
h[ [3, 2, 2] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 56350*b^5 + 155477*b^4 + 226044*b^3 + 141134*b^2 + 70567*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [5, 2] , [7] ]= 30450*b^6 + 109767*b^5 + 196238*b^4 + 181272*b^3 + 111461*b^2 + 24990*b + 8330
h[ [3, 2, 2] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 34650*b^5 + 94402*b^4 + 136850*b^3 + 84896*b^2 + 42448*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 20573*b^5 + 55174*b^4 + 79583*b^3 + 48818*b^2 + 24409*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 30450*b^5 + 83979*b^4 + 122150*b^3 + 76342*b^2 + 38171*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 31080*b^4 + 59255*b^3 + 69545*b^2 + 20580*b + 10290
h[ [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 19523*b^4 + 36708*b^3 + 43106*b^2 + 12796*b + 6398
h[ [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 15701*b^3 + 17626*b^2 + 17626*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 3] , [7] ]= 25704*b^6 + 91784*b^5 + 163632*b^4 + 150605*b^3 + 92575*b^2 + 20727*b + 6909
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 29953*b^5 + 80073*b^4 + 115556*b^3 + 70966*b^2 + 35483*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 17710*b^5 + 46690*b^4 + 66997*b^3 + 40614*b^2 + 20307*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 17668*b^4 + 32018*b^3 + 37408*b^2 + 10780*b + 5390
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 14777*b^5 + 38829*b^4 + 55776*b^3 + 33894*b^2 + 16947*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 38031*b^5 + 102837*b^4 + 148708*b^3 + 91742*b^2 + 45871*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 40509*b^4 + 75243*b^3 + 88116*b^2 + 25746*b + 12873
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 24997*b^4 + 45654*b^3 + 53389*b^2 + 15470*b + 7735
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 21084*b^3 + 22701*b^2 + 22701*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 21812*b^4 + 38955*b^3 + 45395*b^2 + 12880*b + 6440
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 28063*b^3 + 29302*b^2 + 29302*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 12327*b^4 + 23380*b^3 + 27447*b^2 + 8134*b + 4067
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 11606*b^3 + 12908*b^2 + 12908*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 7287*b^3 + 7994*b^2 + 7994*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 5222*b^2 + 2345*b + 2345
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 7035*b^3 + 7196*b^2 + 7196*b
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 7098*b^2 + 2968*b + 2968
h[ [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1449*b
h[ [3, 2, 2] , [3, 3, 1] , [7] , [7] ]= 58800*b^8 + 326396*b^7 + 856058*b^6 + 1311758*b^5 + 1303848*b^4 + 824838*b^3 + 353738*b^2 + 67536*b + 16884
h[ [3, 2, 2] , [3, 3, 1] , [6, 1] , [7] ]= 68600*b^7 + 313922*b^6 + 689472*b^5 + 850752*b^4 + 674506*b^3 + 298956*b^2 + 99652*b
h[ [3, 2, 2] , [3, 3, 1] , [6, 1] , [6, 1] ]= 78400*b^6 + 283990*b^5 + 511448*b^4 + 477568*b^3 + 295414*b^2 + 67956*b + 22652
h[ [3, 2, 2] , [3, 3, 1] , [5, 2] , [7] ]= 41160*b^7 + 187782*b^6 + 412048*b^5 + 508144*b^4 + 403102*b^3 + 178836*b^2 + 59612*b
h[ [3, 2, 2] , [3, 3, 1] , [5, 2] , [6, 1] ]= 48020*b^6 + 173194*b^5 + 311598*b^4 + 290668*b^3 + 179984*b^2 + 41580*b + 13860
h[ [3, 2, 2] , [3, 3, 1] , [5, 2] , [5, 2] ]= 28448*b^6 + 102158*b^5 + 183470*b^4 + 170688*b^3 + 105504*b^2 + 24192*b + 8064
h[ [3, 2, 2] , [3, 3, 1] , [5, 1, 1] , [7] ]= 41160*b^6 + 148694*b^5 + 267344*b^4 + 249060*b^3 + 153930*b^2 + 35280*b + 11760
h[ [3, 2, 2] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 46060*b^5 + 124012*b^4 + 179732*b^3 + 111440*b^2 + 55720*b
h[ [3, 2, 2] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 28448*b^5 + 76048*b^4 + 109998*b^3 + 67900*b^2 + 33950*b
h[ [3, 2, 2] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 26320*b^4 + 47768*b^3 + 55832*b^2 + 16128*b + 8064
h[ [3, 2, 2] , [3, 3, 1] , [4, 3] , [7] ]= 34244*b^7 + 156198*b^6 + 342909*b^5 + 423115*b^4 + 335790*b^3 + 149079*b^2 + 49693*b
h[ [3, 2, 2] , [3, 3, 1] , [4, 3] , [6, 1] ]= 39858*b^6 + 143465*b^5 + 258020*b^4 + 240534*b^3 + 148827*b^2 + 34272*b + 11424
h[ [3, 2, 2] , [3, 3, 1] , [4, 3] , [5, 2] ]= 23870*b^6 + 85701*b^5 + 154196*b^4 + 143920*b^3 + 89285*b^2 + 20790*b + 6930
h[ [3, 2, 2] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 23758*b^5 + 63343*b^4 + 91700*b^3 + 56714*b^2 + 28357*b
h[ [3, 2, 2] , [3, 3, 1] , [4, 3] , [4, 3] ]= 19782*b^6 + 70973*b^5 + 127603*b^4 + 118902*b^3 + 73556*b^2 + 16926*b + 5642
h[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] , [7] ]= 51366*b^6 + 184807*b^5 + 332122*b^4 + 309330*b^3 + 191415*b^2 + 44100*b + 14700
h[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 58562*b^5 + 156723*b^4 + 226996*b^3 + 140546*b^2 + 70273*b
h[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 35350*b^5 + 94094*b^4 + 136164*b^3 + 84140*b^2 + 42070*b
h[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 33712*b^4 + 60809*b^3 + 71099*b^2 + 20580*b + 10290
h[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 29477*b^5 + 78190*b^4 + 113190*b^3 + 70000*b^2 + 35000*b
h[ [3, 2, 2] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 42483*b^4 + 75964*b^3 + 88795*b^2 + 25662*b + 12831
h[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 17122*b^5 + 45731*b^4 + 66024*b^3 + 40586*b^2 + 20293*b
h[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 18704*b^4 + 33838*b^3 + 39550*b^2 + 11424*b + 5712
h[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 11480*b^4 + 20503*b^3 + 23863*b^2 + 6720*b + 3360
h[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 10234*b^3 + 10437*b^2 + 10437*b
h[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 9695*b^4 + 17276*b^3 + 20188*b^2 + 5824*b + 2912
h[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 13006*b^3 + 13237*b^2 + 13237*b
h[ [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 3661*b^2 + 1365*b + 1365
h[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [7] ]= 22792*b^6 + 81970*b^5 + 147448*b^4 + 137424*b^3 + 84882*b^2 + 19404*b + 6468
h[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 25928*b^5 + 69160*b^4 + 100240*b^3 + 62160*b^2 + 31080*b
h[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 15820*b^5 + 42084*b^4 + 61096*b^3 + 38024*b^2 + 19012*b
h[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 15036*b^4 + 26978*b^3 + 31598*b^2 + 9240*b + 4620
h[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 13034*b^5 + 34531*b^4 + 49938*b^3 + 30814*b^2 + 15407*b
h[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 18900*b^4 + 33586*b^3 + 39298*b^2 + 11424*b + 5712
h[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 5880*b^3 + 5950*b^2 + 5950*b
h[ [3, 2, 2] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 8316*b^4 + 14686*b^3 + 17122*b^2 + 4872*b + 2436
h[ [3, 2, 2] , [3, 2, 2] , [7] , [7] ]= 44100*b^8 + 245056*b^7 + 643881*b^6 + 989212*b^5 + 986580*b^4 + 626962*b^3 + 269976*b^2 + 52276*b + 13069
h[ [3, 2, 2] , [3, 2, 2] , [6, 1] , [7] ]= 51450*b^7 + 235067*b^6 + 515823*b^5 + 636055*b^4 + 504385*b^3 + 223629*b^2 + 74543*b
h[ [3, 2, 2] , [3, 2, 2] , [6, 1] , [6, 1] ]= 60025*b^6 + 217644*b^5 + 392231*b^4 + 366688*b^3 + 227129*b^2 + 52542*b + 17514
h[ [3, 2, 2] , [3, 2, 2] , [5, 2] , [7] ]= 30590*b^7 + 139993*b^6 + 308175*b^5 + 381689*b^4 + 304157*b^3 + 135975*b^2 + 45325*b
h[ [3, 2, 2] , [3, 2, 2] , [5, 2] , [6, 1] ]= 35105*b^6 + 126518*b^5 + 227465*b^4 + 211974*b^3 + 131187*b^2 + 30240*b + 10080
h[ [3, 2, 2] , [3, 2, 2] , [5, 2] , [5, 2] ]= 21238*b^6 + 76706*b^5 + 138509*b^4 + 130004*b^3 + 80997*b^2 + 19194*b + 6398
h[ [3, 2, 2] , [3, 2, 2] , [5, 1, 1] , [7] ]= 30590*b^6 + 110145*b^5 + 197505*b^4 + 183295*b^3 + 113085*b^2 + 25725*b + 8575
h[ [3, 2, 2] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 35105*b^5 + 94962*b^4 + 137879*b^3 + 85834*b^2 + 42917*b
h[ [3, 2, 2] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 20538*b^5 + 54803*b^4 + 79142*b^3 + 48678*b^2 + 24339*b
h[ [3, 2, 2] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 19838*b^4 + 36652*b^3 + 43050*b^2 + 12796*b + 6398
h[ [3, 2, 2] , [3, 2, 2] , [4, 3] , [7] ]= 25704*b^7 + 117320*b^6 + 258090*b^5 + 319480*b^4 + 254590*b^3 + 113820*b^2 + 37940*b
h[ [3, 2, 2] , [3, 2, 2] , [4, 3] , [6, 1] ]= 29953*b^6 + 107408*b^5 + 192927*b^4 + 179606*b^3 + 111223*b^2 + 25704*b + 8568
h[ [3, 2, 2] , [3, 2, 2] , [4, 3] , [5, 2] ]= 17794*b^6 + 64022*b^5 + 115465*b^4 + 108136*b^3 + 67193*b^2 + 15750*b + 5250
h[ [3, 2, 2] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 17752*b^5 + 46886*b^4 + 67571*b^3 + 41370*b^2 + 20685*b
h[ [3, 2, 2] , [3, 2, 2] , [4, 3] , [4, 3] ]= 14861*b^6 + 53410*b^5 + 96411*b^4 + 90454*b^3 + 56357*b^2 + 13356*b + 4452
h[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] , [7] ]= 38206*b^6 + 137382*b^5 + 246876*b^4 + 229964*b^3 + 142422*b^2 + 32928*b + 10976
h[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 43792*b^5 + 117257*b^4 + 169869*b^3 + 105224*b^2 + 52612*b
h[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 26040*b^5 + 69265*b^4 + 100247*b^3 + 61964*b^2 + 30982*b
h[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 25102*b^4 + 45395*b^3 + 53095*b^2 + 15400*b + 7700
h[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 22022*b^5 + 58268*b^4 + 84294*b^3 + 52052*b^2 + 26026*b
h[ [3, 2, 2] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 31619*b^4 + 56448*b^3 + 65968*b^2 + 19040*b + 9520
h[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 12502*b^5 + 33264*b^4 + 47866*b^3 + 29204*b^2 + 14602*b
h[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 13839*b^4 + 25263*b^3 + 29547*b^2 + 8568*b + 4284
h[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 8246*b^4 + 14763*b^3 + 17213*b^2 + 4900*b + 2450
h[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 7350*b^3 + 7798*b^2 + 7798*b
h[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 7161*b^4 + 12544*b^3 + 14560*b^2 + 4032*b + 2016
h[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 9597*b^3 + 9828*b^2 + 9828*b
h[ [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 2436*b^2 + 1036*b + 1036
h[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [7] ]= 17122*b^6 + 61355*b^5 + 110243*b^4 + 102627*b^3 + 63441*b^2 + 14553*b + 4851
h[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 19929*b^5 + 52976*b^4 + 76769*b^3 + 47586*b^2 + 23793*b
h[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 11641*b^5 + 30800*b^4 + 44555*b^3 + 27510*b^2 + 13755*b
h[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 11585*b^4 + 20622*b^3 + 24087*b^2 + 6930*b + 3465
h[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 9807*b^5 + 25921*b^4 + 37576*b^3 + 23310*b^2 + 11655*b
h[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 14266*b^4 + 25291*b^3 + 29575*b^2 + 8568*b + 4284
h[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 4459*b^3 + 4431*b^2 + 4431*b
h[ [3, 2, 2] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 6405*b^4 + 11326*b^3 + 13328*b^2 + 4004*b + 2002
h[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [7] ]= 12621*b^6 + 45472*b^5 + 82061*b^4 + 76902*b^3 + 47761*b^2 + 11172*b + 3724
h[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 14231*b^5 + 37786*b^4 + 54691*b^3 + 33810*b^2 + 16905*b
h[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 8750*b^5 + 23324*b^4 + 33929*b^3 + 21210*b^2 + 10605*b
h[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 8169*b^4 + 14490*b^3 + 16905*b^2 + 4830*b + 2415
h[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 7273*b^5 + 19334*b^4 + 28133*b^3 + 17598*b^2 + 8799*b
h[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 10437*b^4 + 18438*b^3 + 21546*b^2 + 6216*b + 3108
h[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 3178*b^3 + 3164*b^2 + 3164*b
h[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 4634*b^4 + 8141*b^3 + 9527*b^2 + 2772*b + 1386
h[ [3, 2, 2] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 3570*b^4 + 6342*b^3 + 7476*b^2 + 2268*b + 1134
h[ [3, 2, 1, 1] , [7] , [7] , [7] ]= 302400*b^9 + 1980720*b^8 + 6074712*b^7 + 11110736*b^6 + 13376468*b^5 + 10825136*b^4 + 6008072*b^3 + 2056880*b^2 + 514220*b
h[ [3, 2, 1, 1] , [6, 1] , [7] , [7] ]= 352800*b^8 + 1974840*b^7 + 5196184*b^6 + 7976892*b^5 + 7924756*b^4 + 5005812*b^3 + 2139004*b^2 + 403200*b + 100800
h[ [3, 2, 1, 1] , [6, 1] , [6, 1] , [7] ]= 394800*b^7 + 1840300*b^6 + 4076016*b^5 + 5070296*b^4 + 4032308*b^3 + 1796592*b^2 + 598864*b
h[ [3, 2, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 416640*b^6 + 1561280*b^5 + 2851240*b^4 + 2711464*b^3 + 1684592*b^2 + 394632*b + 131544
h[ [3, 2, 1, 1] , [5, 2] , [7] , [7] ]= 211680*b^8 + 1175496*b^7 + 3077144*b^6 + 4702236*b^5 + 4657268*b^4 + 2932020*b^3 + 1251740*b^2 + 235200*b + 58800
h[ [3, 2, 1, 1] , [5, 2] , [6, 1] , [7] ]= 246960*b^7 + 1137612*b^6 + 2501940*b^5 + 3089688*b^4 + 2447424*b^3 + 1083096*b^2 + 361032*b
h[ [3, 2, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 276360*b^6 + 1017562*b^5 + 1841420*b^4 + 1730036*b^3 + 1070818*b^2 + 246960*b + 82320
h[ [3, 2, 1, 1] , [5, 2] , [5, 2] , [7] ]= 147504*b^7 + 674044*b^6 + 1476160*b^5 + 1815212*b^4 + 1435056*b^3 + 632940*b^2 + 210980*b
h[ [3, 2, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 170688*b^6 + 621208*b^5 + 1118642*b^4 + 1044260*b^3 + 645610*b^2 + 148176*b + 49392
h[ [3, 2, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 101752*b^6 + 366660*b^5 + 657384*b^4 + 610050*b^3 + 376530*b^2 + 85806*b + 28602
h[ [3, 2, 1, 1] , [5, 1, 1] , [7] , [7] ]= 211680*b^7 + 983976*b^6 + 2174984*b^5 + 2699508*b^4 + 2143484*b^3 + 952476*b^2 + 317492*b
h[ [3, 2, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 226800*b^6 + 846972*b^5 + 1543416*b^4 + 1463448*b^3 + 908124*b^2 + 211680*b + 70560
h[ [3, 2, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 224280*b^5 + 639198*b^4 + 942438*b^3 + 606480*b^2 + 303240*b
h[ [3, 2, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 147504*b^6 + 541660*b^5 + 978740*b^4 + 917672*b^3 + 567616*b^2 + 130536*b + 43512
h[ [3, 2, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 157248*b^5 + 436968*b^4 + 638148*b^3 + 402360*b^2 + 201180*b
h[ [3, 2, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 100072*b^5 + 273280*b^4 + 396956*b^3 + 247352*b^2 + 123676*b
h[ [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 123984*b^5 + 351764*b^4 + 517552*b^3 + 331576*b^2 + 165788*b
h[ [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 111720*b^4 + 222642*b^3 + 263970*b^2 + 82656*b + 41328
h[ [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 84112*b^4 + 161350*b^3 + 189952*b^2 + 57204*b + 28602
h[ [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 49546*b^3 + 59129*b^2 + 59129*b
h[ [3, 2, 1, 1] , [4, 3] , [7] , [7] ]= 176400*b^8 + 979272*b^7 + 2564100*b^6 + 3918740*b^5 + 3880856*b^4 + 2442356*b^3 + 1041740*b^2 + 195104*b + 48776
h[ [3, 2, 1, 1] , [4, 3] , [6, 1] , [7] ]= 205800*b^7 + 946904*b^6 + 2083368*b^5 + 2574040*b^4 + 2039800*b^3 + 903336*b^2 + 301112*b
h[ [3, 2, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 230300*b^6 + 845152*b^5 + 1529836*b^4 + 1438024*b^3 + 890652*b^2 + 205968*b + 68656
h[ [3, 2, 1, 1] , [4, 3] , [5, 2] , [7] ]= 123480*b^7 + 562856*b^6 + 1232028*b^5 + 1514296*b^4 + 1197028*b^3 + 527856*b^2 + 175952*b
h[ [3, 2, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 144060*b^6 + 521290*b^5 + 937328*b^4 + 873236*b^3 + 539518*b^2 + 123480*b + 41160
h[ [3, 2, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 86044*b^6 + 308672*b^5 + 553154*b^4 + 513044*b^3 + 316722*b^2 + 72240*b + 24080
h[ [3, 2, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 123480*b^6 + 451640*b^5 + 815808*b^4 + 764596*b^3 + 472948*b^2 + 108780*b + 36260
h[ [3, 2, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 132300*b^5 + 364686*b^4 + 532182*b^3 + 334992*b^2 + 167496*b
h[ [3, 2, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 86044*b^5 + 232568*b^4 + 337260*b^3 + 209384*b^2 + 104692*b
h[ [3, 2, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 72324*b^4 + 136850*b^3 + 160930*b^2 + 48160*b + 24080
h[ [3, 2, 1, 1] , [4, 3] , [4, 3] , [7] ]= 102648*b^7 + 468300*b^6 + 1025738*b^5 + 1261309*b^4 + 996737*b^3 + 439299*b^2 + 146433*b
h[ [3, 2, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 119336*b^6 + 432474*b^5 + 778673*b^4 + 726670*b^3 + 449015*b^2 + 102816*b + 34272
h[ [3, 2, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 71400*b^6 + 255836*b^5 + 458423*b^4 + 425124*b^3 + 262437*b^2 + 59850*b + 19950
h[ [3, 2, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 70896*b^5 + 191772*b^4 + 278299*b^3 + 173054*b^2 + 86527*b
h[ [3, 2, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 59500*b^6 + 213612*b^5 + 383145*b^4 + 355698*b^3 + 219429*b^2 + 49896*b + 16632
h[ [3, 2, 1, 1] , [4, 2, 1] , [7] , [7] ]= 264600*b^7 + 1217748*b^6 + 2678452*b^5 + 3308928*b^4 + 2623264*b^3 + 1162560*b^2 + 387520*b
h[ [3, 2, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 296100*b^6 + 1087842*b^5 + 1967868*b^4 + 1848252*b^3 + 1144626*b^2 + 264600*b + 88200
h[ [3, 2, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 312480*b^5 + 867916*b^4 + 1268288*b^3 + 800744*b^2 + 400372*b
h[ [3, 2, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 184380*b^6 + 668906*b^5 + 1203034*b^4 + 1121176*b^3 + 692888*b^2 + 158760*b + 52920
h[ [3, 2, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 204582*b^5 + 557907*b^4 + 810537*b^3 + 505260*b^2 + 252630*b
h[ [3, 2, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 126140*b^5 + 339241*b^4 + 490917*b^3 + 303352*b^2 + 151676*b
h[ [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 169260*b^5 + 468622*b^4 + 683942*b^3 + 430640*b^2 + 215320*b
h[ [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 166362*b^4 + 319053*b^3 + 375753*b^2 + 113400*b + 56700
h[ [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 114100*b^4 + 212919*b^3 + 249711*b^2 + 73584*b + 36792
h[ [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 80724*b^3 + 90972*b^2 + 90972*b
h[ [3, 2, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 153972*b^6 + 557116*b^5 + 1002477*b^4 + 935018*b^3 + 578249*b^2 + 132888*b + 44296
h[ [3, 2, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 171696*b^5 + 465059*b^4 + 675535*b^3 + 420952*b^2 + 210476*b
h[ [3, 2, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 106652*b^5 + 284746*b^4 + 411768*b^3 + 254044*b^2 + 127022*b
h[ [3, 2, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 97216*b^4 + 179102*b^3 + 210042*b^2 + 61880*b + 30940
h[ [3, 2, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 88368*b^5 + 235949*b^4 + 341523*b^3 + 211148*b^2 + 105574*b
h[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 220542*b^5 + 598598*b^4 + 868546*b^3 + 539896*b^2 + 269948*b
h[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 229936*b^4 + 427840*b^3 + 501802*b^2 + 147924*b + 73962
h[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 148771*b^4 + 271390*b^3 + 317590*b^2 + 92400*b + 46200
h[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 118293*b^3 + 127421*b^2 + 127421*b
h[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 125405*b^4 + 226296*b^3 + 264600*b^2 + 76608*b + 38304
h[ [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 162190*b^3 + 168980*b^2 + 168980*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 88200*b^6 + 326676*b^5 + 592228*b^4 + 557592*b^3 + 345016*b^2 + 79464*b + 26488
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 90300*b^5 + 254758*b^4 + 373814*b^3 + 238112*b^2 + 119056*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 83020*b^4 + 164304*b^3 + 194432*b^2 + 60256*b + 30128
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 60900*b^5 + 167790*b^4 + 244146*b^3 + 152712*b^2 + 76356*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 61362*b^4 + 117033*b^3 + 137613*b^2 + 41160*b + 20580
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 40096*b^4 + 74515*b^3 + 87227*b^2 + 25424*b + 12712
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 46620*b^4 + 91672*b^3 + 108332*b^2 + 33320*b + 16660
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 37632*b^3 + 44562*b^2 + 44562*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 30366*b^3 + 33824*b^2 + 33824*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 14364*b^2 + 7000*b + 7000
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 51324*b^5 + 140140*b^4 + 203623*b^3 + 126966*b^2 + 63483*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 52360*b^4 + 98385*b^3 + 115521*b^2 + 34272*b + 17136
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 35252*b^4 + 64456*b^3 + 75446*b^2 + 21980*b + 10990
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 26810*b^3 + 29365*b^2 + 29365*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 28868*b^4 + 52689*b^3 + 61593*b^2 + 17808*b + 8904
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 66570*b^4 + 126350*b^3 + 148498*b^2 + 44296*b + 22148
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 59920*b^3 + 66997*b^2 + 66997*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 42861*b^3 + 46053*b^2 + 46053*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 25662*b^2 + 11480*b + 11480
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 37149*b^3 + 39032*b^2 + 39032*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 39564*b^2 + 16632*b + 16632
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 16296*b^3 + 18921*b^2 + 18921*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 11172*b^2 + 5418*b + 5418
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 9842*b^2 + 4270*b + 4270
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 3346*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 8953*b^2 + 3864*b + 3864
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 6706*b
h[ [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 504
h[ [3, 2, 1, 1] , [3, 3, 1] , [7] , [7] ]= 117600*b^7 + 541016*b^6 + 1190504*b^5 + 1470868*b^4 + 1165164*b^3 + 515676*b^2 + 171892*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [6, 1] , [7] ]= 131600*b^6 + 482748*b^5 + 874188*b^4 + 822080*b^3 + 509040*b^2 + 117600*b + 39200
h[ [3, 2, 1, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 138880*b^5 + 383908*b^4 + 561736*b^3 + 355656*b^2 + 177828*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [5, 2] , [7] ]= 82320*b^6 + 297724*b^5 + 535472*b^4 + 499016*b^3 + 308308*b^2 + 70560*b + 23520
h[ [3, 2, 1, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 92120*b^5 + 249298*b^4 + 361914*b^3 + 225232*b^2 + 112616*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 56896*b^5 + 152180*b^4 + 220332*b^3 + 136304*b^2 + 68152*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 75600*b^5 + 208124*b^4 + 303856*b^3 + 191464*b^2 + 95732*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 74760*b^4 + 141666*b^3 + 166866*b^2 + 50400*b + 25200
h[ [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 52416*b^4 + 96474*b^3 + 113106*b^2 + 33264*b + 16632
h[ [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 37240*b^3 + 41181*b^2 + 41181*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 3] , [7] ]= 68264*b^6 + 247240*b^5 + 445172*b^4 + 415464*b^3 + 256732*b^2 + 58800*b + 19600
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 75852*b^5 + 205828*b^4 + 299264*b^3 + 186872*b^2 + 93436*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 47180*b^5 + 125762*b^4 + 181790*b^3 + 112056*b^2 + 56028*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 42700*b^4 + 78806*b^3 + 92386*b^2 + 27160*b + 13580
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 39312*b^5 + 105210*b^4 + 152481*b^3 + 94542*b^2 + 47271*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 98196*b^5 + 265678*b^4 + 385910*b^3 + 240464*b^2 + 120232*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 102844*b^4 + 189826*b^3 + 222754*b^2 + 65856*b + 32928
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 66990*b^4 + 121149*b^3 + 141729*b^2 + 41160*b + 20580
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 53592*b^3 + 56854*b^2 + 56854*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 55468*b^4 + 100135*b^3 + 117159*b^2 + 34048*b + 17024
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 72730*b^3 + 75061*b^2 + 75061*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 29932*b^4 + 56126*b^3 + 65926*b^2 + 19600*b + 9800
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 27272*b^3 + 29876*b^2 + 29876*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 20090*b^3 + 21126*b^2 + 21126*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 12082*b^2 + 5320*b + 5320
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 16240*b^3 + 17101*b^2 + 17101*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 18081*b^2 + 7378*b + 7378
h[ [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 3150*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 43456*b^5 + 117684*b^4 + 171248*b^3 + 107128*b^2 + 53564*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 45248*b^4 + 83580*b^3 + 98196*b^2 + 29232*b + 14616
h[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 29680*b^4 + 53326*b^3 + 62286*b^2 + 17920*b + 8960
h[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 23422*b^3 + 24843*b^2 + 24843*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 24668*b^4 + 44702*b^3 + 52430*b^2 + 15456*b + 7728
h[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 32284*b^3 + 33124*b^2 + 33124*b
h[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 7959*b^2 + 3248*b + 3248
h[ [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 14280*b^3 + 14679*b^2 + 14679*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [7] , [7] ]= 88200*b^7 + 401996*b^6 + 879788*b^5 + 1081276*b^4 + 854868*b^3 + 377076*b^2 + 125692*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [6, 1] , [7] ]= 102900*b^6 + 372372*b^5 + 669396*b^4 + 623448*b^3 + 385224*b^2 + 88200*b + 29400
h[ [3, 2, 1, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 115150*b^5 + 312186*b^4 + 453026*b^3 + 281680*b^2 + 140840*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [5, 2] , [7] ]= 61180*b^6 + 219716*b^5 + 393764*b^4 + 365246*b^3 + 225498*b^2 + 51450*b + 17150
h[ [3, 2, 1, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 70210*b^5 + 188510*b^4 + 272958*b^3 + 168896*b^2 + 84448*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 41776*b^5 + 110894*b^4 + 159922*b^3 + 98056*b^2 + 49028*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 61180*b^5 + 165508*b^4 + 239974*b^3 + 148932*b^2 + 74466*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 64890*b^4 + 119784*b^3 + 140364*b^2 + 41160*b + 20580
h[ [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 40376*b^4 + 73556*b^3 + 86093*b^2 + 25074*b + 12537
h[ [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 33936*b^3 + 35896*b^2 + 35896*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 3] , [7] ]= 51324*b^6 + 183526*b^5 + 328727*b^4 + 304759*b^3 + 188272*b^2 + 43071*b + 14357
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 59668*b^5 + 158641*b^4 + 229180*b^3 + 141078*b^2 + 70539*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 35378*b^5 + 93401*b^4 + 134764*b^3 + 82726*b^2 + 41363*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 35126*b^4 + 63035*b^3 + 73640*b^2 + 21210*b + 10605
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 29372*b^5 + 77301*b^4 + 111538*b^3 + 68474*b^2 + 34237*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 76286*b^5 + 203651*b^4 + 294182*b^3 + 181062*b^2 + 90531*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 83608*b^4 + 151795*b^3 + 177541*b^2 + 51492*b + 25746
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 50911*b^4 + 91168*b^3 + 106428*b^2 + 30520*b + 15260
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 44975*b^3 + 46739*b^2 + 46739*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 43260*b^4 + 76573*b^3 + 89355*b^2 + 25564*b + 12782
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 58135*b^3 + 59101*b^2 + 59101*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 24962*b^4 + 45787*b^3 + 53578*b^2 + 15582*b + 7791
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 24640*b^3 + 26005*b^2 + 26005*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 15533*b^3 + 16093*b^2 + 16093*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 11529*b^2 + 4655*b + 4655
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 13888*b^3 + 14119*b^2 + 14119*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 15533*b^2 + 6209*b + 6209
h[ [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 3213*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 34132*b^5 + 90580*b^4 + 130984*b^3 + 80808*b^2 + 40404*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 37926*b^4 + 67816*b^3 + 79240*b^2 + 22848*b + 11424
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 23002*b^4 + 40866*b^3 + 47796*b^2 + 13860*b + 6930
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 20944*b^3 + 21280*b^2 + 21280*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 19152*b^4 + 33761*b^3 + 39403*b^2 + 11284*b + 5642
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 26334*b^3 + 26306*b^2 + 26306*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 7441*b^2 + 2912*b + 2912
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 11718*b^3 + 11543*b^2 + 11543*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 25200*b^5 + 66563*b^4 + 96033*b^3 + 58940*b^2 + 29470*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 28343*b^4 + 50638*b^3 + 59206*b^2 + 17136*b + 8568
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 16842*b^4 + 29666*b^3 + 34566*b^2 + 9800*b + 4900
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 15596*b^3 + 15827*b^2 + 15827*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 14252*b^4 + 24962*b^3 + 29120*b^2 + 8316*b + 4158
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 19698*b^3 + 19628*b^2 + 19628*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 5474*b^2 + 2114*b + 2114
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 8897*b^3 + 8743*b^2 + 8743*b
h[ [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 6510*b^3 + 6300*b^2 + 6300*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [7] , [7] ]= 176400*b^6 + 644896*b^5 + 1165080*b^4 + 1092392*b^3 + 676256*b^2 + 156072*b + 52024
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 189000*b^5 + 520548*b^4 + 759612*b^3 + 478128*b^2 + 239064*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 186900*b^4 + 354858*b^3 + 417858*b^2 + 126000*b + 63000
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 122360*b^5 + 330820*b^4 + 479682*b^3 + 297724*b^2 + 148862*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 129276*b^4 + 238980*b^3 + 280140*b^2 + 82320*b + 41160
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 82152*b^4 + 149044*b^3 + 174370*b^2 + 50652*b + 25326
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 102760*b^4 + 194390*b^3 + 228690*b^2 + 68600*b + 34300
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 91896*b^3 + 101892*b^2 + 101892*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 67634*b^3 + 72149*b^2 + 72149*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 39431*b^2 + 17500*b + 17500
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 102144*b^5 + 275212*b^4 + 399322*b^3 + 248220*b^2 + 124110*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 108276*b^4 + 198744*b^3 + 233016*b^2 + 68544*b + 34272
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 69552*b^4 + 124894*b^3 + 145894*b^2 + 42000*b + 21000
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 57120*b^3 + 60242*b^2 + 60242*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 57680*b^4 + 103684*b^3 + 121380*b^2 + 35392*b + 17696
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 139328*b^4 + 256228*b^3 + 300132*b^2 + 87808*b + 43904
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 134106*b^3 + 142758*b^2 + 142758*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 90440*b^3 + 93604*b^2 + 93604*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 61222*b^2 + 25480*b + 25480
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 76538*b^3 + 78120*b^2 + 78120*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 87640*b^2 + 34972*b + 34972
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 37884*b^3 + 41566*b^2 + 41566*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 29505*b^2 + 12936*b + 12936
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 22946*b^2 + 9520*b + 9520
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 10164*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 19635*b^2 + 8008*b + 8008
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 16590*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1624
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 62104*b^4 + 113456*b^3 + 133056*b^2 + 39200*b + 19600
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 60144*b^3 + 63168*b^2 + 63168*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 40950*b^3 + 41790*b^2 + 41790*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 27811*b^2 + 11340*b + 11340
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 33866*b^3 + 34587*b^2 + 34587*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 39690*b^2 + 15624*b + 15624
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 7735*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 17542*b^2 + 6804*b + 6804
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 50148*b^4 + 89684*b^3 + 104727*b^2 + 30086*b + 15043
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 51660*b^3 + 52731*b^2 + 52731*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 31976*b^3 + 32151*b^2 + 32151*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 25123*b^2 + 9905*b + 9905
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 27272*b^3 + 27006*b^2 + 27006*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 32802*b^2 + 12572*b + 12572
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 7133*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 14980*b^2 + 5586*b + 5586
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 11368*b^2 + 4242*b + 4242
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 82922*b^3 + 86541*b^2 + 86541*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 70413*b^2 + 28728*b + 28728
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 49756*b^2 + 19600*b + 19600
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 25914*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 42056*b^2 + 16296*b + 16296
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 38878*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 4480
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 17549*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 15260*b
h[ [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 10584
h[ [3, 1, 1, 1, 1] , [7] , [7] , [7] ]= 50400*b^8 + 279720*b^7 + 729680*b^6 + 1109710*b^5 + 1092686*b^4 + 682794*b^3 + 289926*b^2 + 53424*b + 13356
h[ [3, 1, 1, 1, 1] , [6, 1] , [7] , [7] ]= 58800*b^7 + 273140*b^6 + 601930*b^5 + 744184*b^4 + 588602*b^3 + 259812*b^2 + 86604*b
h[ [3, 1, 1, 1, 1] , [6, 1] , [6, 1] , [7] ]= 63000*b^6 + 236670*b^5 + 431354*b^4 + 408968*b^3 + 253484*b^2 + 58800*b + 19600
h[ [3, 1, 1, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 60480*b^5 + 175056*b^4 + 258776*b^3 + 167440*b^2 + 83720*b
h[ [3, 1, 1, 1, 1] , [5, 2] , [7] , [7] ]= 35280*b^7 + 160860*b^6 + 350070*b^5 + 426860*b^4 + 334530*b^3 + 145320*b^2 + 48440*b
h[ [3, 1, 1, 1, 1] , [5, 2] , [6, 1] , [7] ]= 41160*b^6 + 151130*b^5 + 271950*b^4 + 253400*b^3 + 156100*b^2 + 35280*b + 11760
h[ [3, 1, 1, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 44100*b^5 + 123732*b^4 + 180544*b^3 + 113624*b^2 + 56812*b
h[ [3, 1, 1, 1, 1] , [5, 2] , [5, 2] , [7] ]= 24360*b^6 + 87710*b^5 + 156198*b^4 + 143444*b^3 + 87892*b^2 + 19404*b + 6468
h[ [3, 1, 1, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 27720*b^5 + 75880*b^4 + 109774*b^3 + 67788*b^2 + 33894*b
h[ [3, 1, 1, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 16520*b^5 + 44268*b^4 + 63602*b^3 + 38668*b^2 + 19334*b
h[ [3, 1, 1, 1, 1] , [5, 1, 1] , [7] , [7] ]= 35280*b^6 + 132300*b^5 + 240926*b^4 + 228172*b^3 + 141386*b^2 + 32760*b + 10920
h[ [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 34440*b^5 + 99274*b^4 + 146510*b^3 + 94472*b^2 + 47236*b
h[ [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 29148*b^4 + 59878*b^3 + 71218*b^2 + 22680*b + 11340
h[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 24360*b^5 + 68222*b^4 + 99526*b^3 + 62608*b^2 + 31304*b
h[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 23688*b^4 + 46634*b^3 + 54950*b^2 + 16632*b + 8316
h[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 15680*b^4 + 29890*b^3 + 35056*b^2 + 10332*b + 5166
h[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 16968*b^4 + 34566*b^3 + 41034*b^2 + 12936*b + 6468
h[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 12096*b^3 + 15246*b^2 + 15246*b
h[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 11312*b^3 + 13454*b^2 + 13454*b
h[ [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 4046*b^2 + 2205*b + 2205
h[ [3, 1, 1, 1, 1] , [4, 3] , [7] , [7] ]= 29400*b^7 + 133840*b^6 + 291620*b^5 + 356237*b^4 + 279811*b^3 + 122031*b^2 + 40677*b
h[ [3, 1, 1, 1, 1] , [4, 3] , [6, 1] , [7] ]= 34300*b^6 + 125230*b^5 + 225365*b^4 + 210070*b^3 + 129535*b^2 + 29400*b + 9800
h[ [3, 1, 1, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 36750*b^5 + 101815*b^4 + 148533*b^3 + 93436*b^2 + 46718*b
h[ [3, 1, 1, 1, 1] , [4, 3] , [5, 2] , [7] ]= 20580*b^6 + 73430*b^5 + 130487*b^4 + 119504*b^3 + 73227*b^2 + 16170*b + 5390
h[ [3, 1, 1, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 24010*b^5 + 64603*b^4 + 93205*b^3 + 57204*b^2 + 28602*b
h[ [3, 1, 1, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 14210*b^5 + 37345*b^4 + 53375*b^3 + 32060*b^2 + 16030*b
h[ [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 20580*b^5 + 56910*b^4 + 82971*b^3 + 52122*b^2 + 26061*b
h[ [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 20090*b^4 + 38493*b^3 + 45353*b^2 + 13720*b + 6860
h[ [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 14210*b^4 + 26187*b^3 + 30653*b^2 + 8932*b + 4466
h[ [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 9898*b^3 + 11039*b^2 + 11039*b
h[ [3, 1, 1, 1, 1] , [4, 3] , [4, 3] , [7] ]= 17080*b^6 + 61040*b^5 + 108710*b^4 + 99897*b^3 + 61341*b^2 + 13671*b + 4557
h[ [3, 1, 1, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 19810*b^5 + 53417*b^4 + 77168*b^3 + 47502*b^2 + 23751*b
h[ [3, 1, 1, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 11830*b^5 + 30989*b^4 + 44310*b^3 + 26642*b^2 + 13321*b
h[ [3, 1, 1, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 11690*b^4 + 21721*b^3 + 25431*b^2 + 7420*b + 3710
h[ [3, 1, 1, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 9800*b^5 + 25746*b^4 + 36869*b^3 + 22246*b^2 + 11123*b
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [7] , [7] ]= 44100*b^6 + 161280*b^5 + 289723*b^4 + 269318*b^3 + 165739*b^2 + 37296*b + 12432
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 47250*b^5 + 131831*b^4 + 192157*b^3 + 120652*b^2 + 60326*b
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 45360*b^4 + 88872*b^3 + 104720*b^2 + 31696*b + 15848
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 30450*b^5 + 82831*b^4 + 119651*b^3 + 73640*b^2 + 36820*b
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 31752*b^4 + 59941*b^3 + 70231*b^2 + 20580*b + 10290
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 20125*b^4 + 36967*b^3 + 43183*b^2 + 12432*b + 6216
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 25410*b^4 + 49539*b^3 + 58359*b^2 + 17640*b + 8820
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 21378*b^3 + 25158*b^2 + 25158*b
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 16191*b^3 + 17969*b^2 + 17969*b
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 8477*b^2 + 4200*b + 4200
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 25620*b^5 + 68796*b^4 + 99141*b^3 + 60690*b^2 + 30345*b
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 27307*b^4 + 50435*b^3 + 59017*b^2 + 17164*b + 8582
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 17542*b^4 + 31416*b^3 + 36526*b^2 + 10220*b + 5110
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 14532*b^3 + 15540*b^2 + 15540*b
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 14455*b^4 + 25837*b^3 + 30093*b^2 + 8512*b + 4256
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 34839*b^4 + 65310*b^3 + 76482*b^2 + 22344*b + 11172
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 32368*b^3 + 35672*b^2 + 35672*b
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 22253*b^3 + 23576*b^2 + 23576*b
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 14224*b^2 + 6195*b + 6195
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 19425*b^3 + 20006*b^2 + 20006*b
h[ [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 21364*b^2 + 8820*b + 8820
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 14700*b^5 + 42140*b^4 + 62083*b^3 + 39886*b^2 + 19943*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 12950*b^4 + 26271*b^3 + 31171*b^2 + 9800*b + 4900
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 9450*b^3 + 11809*b^2 + 11809*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 9870*b^4 + 19271*b^3 + 22701*b^2 + 6860*b + 3430
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 8582*b^3 + 10080*b^2 + 10080*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 5915*b^3 + 6671*b^2 + 6671*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 5670*b^3 + 6965*b^2 + 6965*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 3262*b^2 + 1750*b + 1750
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 3535*b^2 + 1750*b + 1750
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 819*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 8540*b^4 + 16296*b^3 + 19187*b^2 + 5782*b + 2891
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 7497*b^3 + 8379*b^2 + 8379*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 5712*b^3 + 6027*b^2 + 6027*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 3248*b^2 + 1400*b + 1400
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 4655*b^3 + 5068*b^2 + 5068*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 9219*b^3 + 10633*b^2 + 10633*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 6573*b^2 + 3157*b + 3157
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 5369*b^2 + 2345*b + 2345
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 2037*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 5082*b^2 + 2128*b + 2128
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 3794*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 1645*b^2 + 833*b + 833
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 686*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 896*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 105
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 875*b
h[ [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 308
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [7] , [7] ]= 19600*b^6 + 71540*b^5 + 128786*b^4 + 120120*b^3 + 74130*b^2 + 16884*b + 5628
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] , [7] ]= 21000*b^5 + 58142*b^4 + 84826*b^3 + 53368*b^2 + 26684*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 20160*b^4 + 38794*b^3 + 45766*b^2 + 13944*b + 6972
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [7] ]= 13720*b^5 + 36890*b^4 + 53214*b^3 + 32648*b^2 + 16324*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 14700*b^4 + 27118*b^3 + 31738*b^2 + 9240*b + 4620
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 9240*b^4 + 16562*b^3 + 19250*b^2 + 5376*b + 2688
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 11480*b^4 + 21994*b^3 + 25914*b^2 + 7840*b + 3920
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 9716*b^3 + 10976*b^2 + 10976*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 7896*b^3 + 8358*b^2 + 8358*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 4032*b^2 + 1785*b + 1785
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [7] ]= 11340*b^5 + 30534*b^4 + 44093*b^3 + 27118*b^2 + 13559*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 11998*b^4 + 22309*b^3 + 26117*b^2 + 7616*b + 3808
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 7770*b^4 + 13909*b^3 + 16219*b^2 + 4620*b + 2310
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 6314*b^3 + 6923*b^2 + 6923*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 6398*b^4 + 11445*b^3 + 13307*b^2 + 3724*b + 1862
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 15610*b^4 + 28847*b^3 + 33747*b^2 + 9800*b + 4900
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 14798*b^3 + 15939*b^2 + 15939*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 10290*b^3 + 10626*b^2 + 10626*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 6790*b^2 + 2870*b + 2870
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 8505*b^3 + 8778*b^2 + 8778*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 9723*b^2 + 3927*b + 3927
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 4270*b^3 + 4795*b^2 + 4795*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 3080*b^2 + 1400*b + 1400
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 2800*b^2 + 1120*b + 1120
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1022*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 2135*b^2 + 952*b + 952
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1897*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 161
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 6888*b^4 + 12726*b^3 + 14882*b^2 + 4312*b + 2156
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 6440*b^3 + 7028*b^2 + 7028*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 4620*b^3 + 4760*b^2 + 4760*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 2842*b^2 + 1295*b + 1295
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 3766*b^3 + 3857*b^2 + 3857*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 4312*b^2 + 1736*b + 1736
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 707*b
h[ [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 1932*b^2 + 735*b + 735
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [7] , [7] ]= 14700*b^6 + 52500*b^5 + 93163*b^4 + 85141*b^3 + 52108*b^2 + 11445*b + 3815
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] , [7] ]= 17150*b^5 + 46375*b^4 + 66864*b^3 + 40978*b^2 + 20489*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 18375*b^4 + 34335*b^3 + 40173*b^2 + 11676*b + 5838
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [7] ]= 10010*b^5 + 26537*b^4 + 37982*b^3 + 22890*b^2 + 11445*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 11095*b^4 + 20265*b^3 + 23625*b^2 + 6720*b + 3360
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 6664*b^4 + 11907*b^3 + 13832*b^2 + 3850*b + 1925
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 10010*b^4 + 18697*b^3 + 21882*b^2 + 6370*b + 3185
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 9695*b^3 + 10577*b^2 + 10577*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 5964*b^3 + 6370*b^2 + 6370*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 4480*b^2 + 1925*b + 1925
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [7] ]= 8540*b^5 + 22246*b^4 + 31703*b^3 + 18914*b^2 + 9457*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 9905*b^4 + 17584*b^3 + 20440*b^2 + 5712*b + 2856
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 5754*b^4 + 9996*b^3 + 11571*b^2 + 3150*b + 1575
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 5684*b^3 + 5754*b^2 + 5754*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 4795*b^4 + 8239*b^3 + 9520*b^2 + 2562*b + 1281
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 12460*b^4 + 22589*b^3 + 26313*b^2 + 7448*b + 3724
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 12551*b^3 + 13188*b^2 + 13188*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 7791*b^3 + 7973*b^2 + 7973*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 5943*b^2 + 2450*b + 2450
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 6909*b^3 + 6860*b^2 + 6860*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 7987*b^2 + 3129*b + 3129
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 3920*b^3 + 4263*b^2 + 4263*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 3346*b^2 + 1428*b + 1428
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 2037*b^2 + 875*b + 875
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 1267*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 2114*b^2 + 805*b + 805
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 1666*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 238
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 5670*b^4 + 10031*b^3 + 11648*b^2 + 3234*b + 1617
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 5999*b^3 + 6055*b^2 + 6055*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 3591*b^3 + 3549*b^2 + 3549*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 3045*b^2 + 1155*b + 1155
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 3059*b^3 + 3003*b^2 + 3003*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 3745*b^2 + 1428*b + 1428
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 917*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 1715*b^2 + 658*b + 658
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 4039*b^4 + 7119*b^3 + 8246*b^2 + 2254*b + 1127
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 4207*b^3 + 4284*b^2 + 4284*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 2604*b^3 + 2604*b^2 + 2604*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 2009*b^2 + 805*b + 805
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 2226*b^3 + 2135*b^2 + 2135*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 2751*b^2 + 1064*b + 1064
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 539*b
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 1260*b^2 + 455*b + 455
h[ [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 945*b^2 + 357*b + 357
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] , [7] ]= 29400*b^5 + 81340*b^4 + 118328*b^3 + 73976*b^2 + 36988*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 28700*b^4 + 55384*b^3 + 65184*b^2 + 19600*b + 9800
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 24290*b^3 + 28028*b^2 + 28028*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 20020*b^4 + 37352*b^3 + 43722*b^2 + 12740*b + 6370
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 18886*b^3 + 20608*b^2 + 20608*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 12628*b^3 + 13314*b^2 + 13314*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 13860*b^3 + 15834*b^2 + 15834*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 9786*b^2 + 4620*b + 4620
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 8470*b^2 + 3605*b + 3605
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 3045*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 16940*b^4 + 31122*b^3 + 36365*b^2 + 10486*b + 5243
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 16240*b^3 + 17381*b^2 + 17381*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 11214*b^3 + 11529*b^2 + 11529*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 7490*b^2 + 3185*b + 3185
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 9184*b^3 + 9387*b^2 + 9387*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 20622*b^3 + 22449*b^2 + 22449*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 16506*b^2 + 7182*b + 7182
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 12201*b^2 + 5040*b + 5040
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 5803*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 10710*b^2 + 4242*b + 4242
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 9226*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 4382*b^2 + 2009*b + 2009
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 2387*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 2303*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 455
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 2065*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 987
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 9324*b^3 + 9940*b^2 + 9940*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 7574*b^2 + 3192*b + 3192
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 5768*b^2 + 2310*b + 2310
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 2723*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 4690*b^2 + 1862*b + 1862
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 4242*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 448
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 1918*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 8008*b^3 + 8295*b^2 + 8295*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 7133*b^2 + 2856*b + 2856
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 4508*b^2 + 1750*b + 1750
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 2765*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 4088*b^2 + 1575*b + 1575
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 3682*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 483
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 1785*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 1316*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 10710*b^2 + 4557*b + 4557
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 6741*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 5418*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 1470
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 4704*b
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 2436
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1176
h[ [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1071
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 4900*b^4 + 9800*b^3 + 11613*b^2 + 3626*b + 1813
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 3850*b^3 + 4655*b^2 + 4655*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 2345*b^2 + 1218*b + 1218
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 3150*b^3 + 3605*b^2 + 3605*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 2401*b^2 + 1120*b + 1120
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 1694*b^2 + 770*b + 770
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 1470*b^2 + 735*b + 735
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 637*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 812*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 105
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 2800*b^3 + 3108*b^2 + 3108*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 2149*b^2 + 952*b + 952
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 1750*b^2 + 700*b + 700
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 756*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 1393*b^2 + 602*b + 602
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 2562*b^2 + 1176*b + 1176
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 1442*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 1260*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 280
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 1246*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 546
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 350*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 84
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 140
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 126
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 1218*b^2 + 539*b + 539
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 693*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 707*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 140
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 497*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 308
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 91
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 1169*b^2 + 490*b + 490
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 833*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 476*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 210
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 539*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 252
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 140
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 77
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 994*b
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 336
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 350
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 308
h[ [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 49
h[ [2, 2, 2, 1] , [7] , [7] , [7] ]= 75600*b^9 + 495180*b^8 + 1520694*b^7 + 2787050*b^6 + 3364200*b^5 + 2730546*b^4 + 1519742*b^3 + 522480*b^2 + 130620*b
h[ [2, 2, 2, 1] , [6, 1] , [7] , [7] ]= 88200*b^8 + 491610*b^7 + 1291388*b^6 + 1981000*b^5 + 1969310*b^4 + 1245132*b^3 + 532644*b^2 + 100800*b + 25200
h[ [2, 2, 2, 1] , [6, 1] , [6, 1] , [7] ]= 100800*b^7 + 465360*b^6 + 1025724*b^5 + 1270332*b^4 + 1009176*b^3 + 448812*b^2 + 149604*b
h[ [2, 2, 2, 1] , [6, 1] , [6, 1] , [6, 1] ]= 110880*b^6 + 408072*b^5 + 738528*b^4 + 694176*b^3 + 430248*b^2 + 99792*b + 33264
h[ [2, 2, 2, 1] , [5, 2] , [7] , [7] ]= 52920*b^8 + 293958*b^7 + 770952*b^6 + 1181404*b^5 + 1174362*b^4 + 742728*b^3 + 318136*b^2 + 60480*b + 15120
h[ [2, 2, 2, 1] , [5, 2] , [6, 1] , [7] ]= 61740*b^7 + 283206*b^6 + 622034*b^5 + 767578*b^4 + 608594*b^3 + 269766*b^2 + 89922*b
h[ [2, 2, 2, 1] , [5, 2] , [6, 1] , [6, 1] ]= 70560*b^6 + 257838*b^5 + 465360*b^4 + 435834*b^3 + 269892*b^2 + 62370*b + 20790
h[ [2, 2, 2, 1] , [5, 2] , [5, 2] , [7] ]= 36792*b^7 + 168252*b^6 + 369376*b^5 + 455840*b^4 + 361900*b^3 + 160776*b^2 + 53592*b
h[ [2, 2, 2, 1] , [5, 2] , [5, 2] , [6, 1] ]= 42399*b^6 + 153657*b^5 + 276423*b^4 + 257754*b^3 + 159432*b^2 + 36666*b + 12222
h[ [2, 2, 2, 1] , [5, 2] , [5, 2] , [5, 2] ]= 25431*b^6 + 91749*b^5 + 164997*b^4 + 153832*b^3 + 95256*b^2 + 22008*b + 7336
h[ [2, 2, 2, 1] , [5, 1, 1] , [7] , [7] ]= 52920*b^7 + 243558*b^6 + 535500*b^5 + 661248*b^4 + 524034*b^3 + 232092*b^2 + 77364*b
h[ [2, 2, 2, 1] , [5, 1, 1] , [6, 1] , [7] ]= 59220*b^6 + 217644*b^5 + 393568*b^4 + 369488*b^3 + 228844*b^2 + 52920*b + 17640
h[ [2, 2, 2, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 62496*b^5 + 173334*b^4 + 252798*b^3 + 158928*b^2 + 79464*b
h[ [2, 2, 2, 1] , [5, 1, 1] , [5, 2] , [7] ]= 36792*b^6 + 133854*b^5 + 240856*b^4 + 224588*b^3 + 138754*b^2 + 31752*b + 10584
h[ [2, 2, 2, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 40635*b^5 + 111636*b^4 + 162477*b^3 + 101682*b^2 + 50841*b
h[ [2, 2, 2, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 24801*b^5 + 67158*b^4 + 97321*b^3 + 60326*b^2 + 30163*b
h[ [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 33768*b^5 + 93660*b^4 + 136668*b^3 + 86016*b^2 + 43008*b
h[ [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 33327*b^4 + 63903*b^3 + 75117*b^2 + 22428*b + 11214
h[ [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 22155*b^4 + 41993*b^3 + 49329*b^2 + 14672*b + 7336
h[ [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 16233*b^3 + 18438*b^2 + 18438*b
h[ [2, 2, 2, 1] , [4, 3] , [7] , [7] ]= 44100*b^8 + 244818*b^7 + 642187*b^6 + 983983*b^5 + 977536*b^4 + 617463*b^3 + 263837*b^2 + 49728*b + 12432
h[ [2, 2, 2, 1] , [4, 3] , [6, 1] , [7] ]= 51450*b^7 + 235501*b^6 + 517552*b^5 + 639128*b^4 + 507129*b^3 + 225078*b^2 + 75026*b
h[ [2, 2, 2, 1] , [4, 3] , [6, 1] , [6, 1] ]= 58800*b^6 + 213150*b^5 + 384342*b^4 + 359520*b^3 + 222600*b^2 + 51408*b + 17136
h[ [2, 2, 2, 1] , [4, 3] , [5, 2] , [7] ]= 30870*b^7 + 140763*b^6 + 308910*b^5 + 381094*b^4 + 302547*b^3 + 134400*b^2 + 44800*b
h[ [2, 2, 2, 1] , [4, 3] , [5, 2] , [6, 1] ]= 36015*b^6 + 129619*b^5 + 232925*b^4 + 216902*b^3 + 134176*b^2 + 30870*b + 10290
h[ [2, 2, 2, 1] , [4, 3] , [5, 2] , [5, 2] ]= 21462*b^6 + 77056*b^5 + 138530*b^4 + 129164*b^3 + 80122*b^2 + 18648*b + 6216
h[ [2, 2, 2, 1] , [4, 3] , [5, 1, 1] , [7] ]= 30870*b^6 + 111489*b^5 + 200494*b^4 + 186830*b^3 + 115465*b^2 + 26460*b + 8820
h[ [2, 2, 2, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 34545*b^5 + 93149*b^4 + 135261*b^3 + 84224*b^2 + 42112*b
h[ [2, 2, 2, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 21462*b^5 + 57253*b^4 + 82754*b^3 + 51002*b^2 + 25501*b
h[ [2, 2, 2, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 19698*b^4 + 35910*b^3 + 42126*b^2 + 12432*b + 6216
h[ [2, 2, 2, 1] , [4, 3] , [4, 3] , [7] ]= 25662*b^7 + 117089*b^6 + 257117*b^5 + 317233*b^4 + 251559*b^3 + 111531*b^2 + 37177*b
h[ [2, 2, 2, 1] , [4, 3] , [4, 3] , [6, 1] ]= 29834*b^6 + 107457*b^5 + 193452*b^4 + 180572*b^3 + 111741*b^2 + 25746*b + 8582
h[ [2, 2, 2, 1] , [4, 3] , [4, 3] , [5, 2] ]= 17850*b^6 + 64015*b^5 + 115122*b^4 + 107324*b^3 + 66437*b^2 + 15330*b + 5110
h[ [2, 2, 2, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 17724*b^5 + 47208*b^4 + 68320*b^3 + 42224*b^2 + 21112*b
h[ [2, 2, 2, 1] , [4, 3] , [4, 3] , [4, 3] ]= 14861*b^6 + 53382*b^5 + 96075*b^4 + 89642*b^3 + 55461*b^2 + 12768*b + 4256
h[ [2, 2, 2, 1] , [4, 2, 1] , [7] , [7] ]= 66150*b^7 + 302967*b^6 + 665658*b^5 + 822234*b^4 + 653247*b^3 + 290556*b^2 + 96852*b
h[ [2, 2, 2, 1] , [4, 2, 1] , [6, 1] , [7] ]= 75600*b^6 + 274680*b^5 + 494774*b^4 + 462238*b^3 + 286244*b^2 + 66150*b + 22050
h[ [2, 2, 2, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 83160*b^5 + 226716*b^4 + 329448*b^3 + 205464*b^2 + 102732*b
h[ [2, 2, 2, 1] , [4, 2, 1] , [5, 2] , [7] ]= 45990*b^6 + 166026*b^5 + 298382*b^4 + 277942*b^3 + 172046*b^2 + 39690*b + 13230
h[ [2, 2, 2, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 51912*b^5 + 140259*b^4 + 203427*b^3 + 126336*b^2 + 63168*b
h[ [2, 2, 2, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 31395*b^5 + 83937*b^4 + 121415*b^3 + 74956*b^2 + 37478*b
h[ [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 44100*b^5 + 119931*b^4 + 174090*b^3 + 108318*b^2 + 54159*b
h[ [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 45864*b^4 + 85519*b^3 + 100324*b^2 + 29610*b + 14805
h[ [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 29337*b^4 + 53998*b^3 + 63322*b^2 + 18648*b + 9324
h[ [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 23247*b^3 + 25088*b^2 + 25088*b
h[ [2, 2, 2, 1] , [4, 2, 1] , [4, 3] , [7] ]= 38493*b^6 + 138432*b^5 + 249053*b^4 + 232414*b^3 + 144137*b^2 + 33516*b + 11172
h[ [2, 2, 2, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 43848*b^5 + 117019*b^4 + 169477*b^3 + 104916*b^2 + 52458*b
h[ [2, 2, 2, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 26607*b^5 + 70574*b^4 + 102046*b^3 + 62944*b^2 + 31472*b
h[ [2, 2, 2, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 25368*b^4 + 45563*b^3 + 53228*b^2 + 15330*b + 7665
h[ [2, 2, 2, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 22071*b^5 + 58569*b^4 + 84945*b^3 + 52752*b^2 + 26376*b
h[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 56196*b^5 + 150444*b^4 + 217476*b^3 + 134064*b^2 + 67032*b
h[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 60900*b^4 + 111020*b^3 + 129920*b^2 + 37800*b + 18900
h[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 37695*b^4 + 67774*b^3 + 79114*b^2 + 22680*b + 11340
h[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 32347*b^3 + 33810*b^2 + 33810*b
h[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 31941*b^4 + 56714*b^3 + 66290*b^2 + 19152*b + 9576
h[ [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 42770*b^3 + 43512*b^2 + 43512*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [7] , [7] ]= 22050*b^6 + 80199*b^5 + 143990*b^4 + 133798*b^3 + 82439*b^2 + 18648*b + 6216
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 24150*b^5 + 66479*b^4 + 96642*b^3 + 60326*b^2 + 30163*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 24360*b^4 + 46368*b^3 + 54432*b^2 + 16128*b + 8064
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 15120*b^5 + 41013*b^4 + 59318*b^3 + 36610*b^2 + 18305*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 15897*b^4 + 29834*b^3 + 34979*b^2 + 10290*b + 5145
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 9933*b^4 + 18242*b^3 + 21350*b^2 + 6216*b + 3108
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 13230*b^4 + 25200*b^3 + 29610*b^2 + 8820*b + 4410
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 12075*b^3 + 13538*b^2 + 13538*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 8001*b^3 + 8848*b^2 + 8848*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 5187*b^2 + 2380*b + 2380
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 12831*b^5 + 34174*b^4 + 49273*b^3 + 30198*b^2 + 15099*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 14014*b^4 + 25340*b^3 + 29631*b^2 + 8582*b + 4291
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 8757*b^4 + 15610*b^3 + 18165*b^2 + 5110*b + 2555
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 7644*b^3 + 7833*b^2 + 7833*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 7210*b^4 + 12796*b^3 + 14924*b^2 + 4256*b + 2128
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 17703*b^4 + 32718*b^3 + 38304*b^2 + 11172*b + 5586
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 17052*b^3 + 18270*b^2 + 18270*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 11130*b^3 + 11683*b^2 + 11683*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 7651*b^2 + 3185*b + 3185
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 9912*b^3 + 10073*b^2 + 10073*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 11137*b^2 + 4480*b + 4480
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 4872*b^3 + 5411*b^2 + 5411*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 3920*b^2 + 1736*b + 1736
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 2541*b^2 + 1120*b + 1120
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1351*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 2744*b^2 + 1064*b + 1064
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 2058*b
h[ [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 224
h[ [2, 2, 2, 1] , [3, 3, 1] , [7] , [7] ]= 29400*b^7 + 134554*b^6 + 295736*b^5 + 365204*b^4 + 289702*b^3 + 128520*b^2 + 42840*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [6, 1] , [7] ]= 33600*b^6 + 121758*b^5 + 219604*b^4 + 205492*b^3 + 127246*b^2 + 29400*b + 9800
h[ [2, 2, 2, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 36960*b^5 + 99708*b^4 + 144900*b^3 + 90384*b^2 + 45192*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [5, 2] , [7] ]= 20580*b^6 + 74032*b^5 + 133056*b^4 + 123928*b^3 + 76664*b^2 + 17640*b + 5880
h[ [2, 2, 2, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 23520*b^5 + 63000*b^4 + 91322*b^3 + 56644*b^2 + 28322*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 14133*b^5 + 37562*b^4 + 54299*b^3 + 33474*b^2 + 16737*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 19740*b^5 + 53186*b^4 + 77224*b^3 + 48076*b^2 + 24038*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 20832*b^4 + 37898*b^3 + 44408*b^2 + 13020*b + 6510
h[ [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 13545*b^4 + 24493*b^3 + 28651*b^2 + 8316*b + 4158
h[ [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 11109*b^3 + 11396*b^2 + 11396*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 3] , [7] ]= 17066*b^6 + 61439*b^5 + 110614*b^4 + 103250*b^3 + 63875*b^2 + 14700*b + 4900
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 19362*b^5 + 51779*b^4 + 75152*b^3 + 46746*b^2 + 23373*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 11795*b^5 + 31283*b^4 + 45311*b^3 + 28056*b^2 + 14028*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 11137*b^4 + 20041*b^3 + 23471*b^2 + 6860*b + 3430
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 9800*b^5 + 26026*b^4 + 37716*b^3 + 23380*b^2 + 11690*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 25074*b^5 + 66871*b^4 + 96866*b^3 + 59990*b^2 + 29995*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 27384*b^4 + 49294*b^3 + 57680*b^2 + 16772*b + 8386
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 17010*b^4 + 30401*b^3 + 35546*b^2 + 10290*b + 5145
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 14812*b^3 + 15169*b^2 + 15169*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 14105*b^4 + 25039*b^3 + 29288*b^2 + 8498*b + 4249
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 19180*b^3 + 19341*b^2 + 19341*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 8008*b^4 + 14490*b^3 + 16940*b^2 + 4900*b + 2450
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 8022*b^3 + 8232*b^2 + 8232*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 5215*b^3 + 5334*b^2 + 5334*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 3927*b^2 + 1505*b + 1505
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 4305*b^3 + 4361*b^2 + 4361*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 5131*b^2 + 2030*b + 2030
h[ [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 1176*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 11088*b^5 + 29596*b^4 + 42980*b^3 + 26768*b^2 + 13384*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 12012*b^4 + 21560*b^3 + 25256*b^2 + 7392*b + 3696
h[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 7560*b^4 + 13454*b^3 + 15764*b^2 + 4620*b + 2310
h[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 6468*b^3 + 6573*b^2 + 6573*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 6272*b^4 + 11158*b^3 + 13062*b^2 + 3808*b + 1904
h[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 8498*b^3 + 8442*b^2 + 8442*b
h[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2247*b^2 + 868*b + 868
h[ [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 3794*b^3 + 3801*b^2 + 3801*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [7] , [7] ]= 22050*b^7 + 100569*b^6 + 220675*b^5 + 272307*b^4 + 216391*b^3 + 96285*b^2 + 32095*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [6, 1] , [7] ]= 25725*b^6 + 92708*b^5 + 166481*b^4 + 154896*b^3 + 95823*b^2 + 22050*b + 7350
h[ [2, 2, 2, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 29400*b^5 + 79380*b^4 + 115122*b^3 + 71484*b^2 + 35742*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [5, 2] , [7] ]= 15225*b^6 + 54754*b^5 + 98427*b^4 + 91756*b^3 + 56903*b^2 + 13230*b + 4410
h[ [2, 2, 2, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 17325*b^5 + 46305*b^4 + 66969*b^3 + 41328*b^2 + 20664*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 10465*b^5 + 27832*b^4 + 40292*b^3 + 24920*b^2 + 12460*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 15225*b^5 + 40852*b^4 + 59045*b^3 + 36386*b^2 + 18193*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 16590*b^4 + 30562*b^3 + 35812*b^2 + 10500*b + 5250
h[ [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 9940*b^4 + 17955*b^3 + 20958*b^2 + 6006*b + 3003
h[ [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 8617*b^3 + 9247*b^2 + 9247*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 3] , [7] ]= 12831*b^6 + 45927*b^5 + 82565*b^4 + 77000*b^3 + 47810*b^2 + 11172*b + 3724
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 14917*b^5 + 39445*b^4 + 57001*b^3 + 35112*b^2 + 17556*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 8806*b^5 + 23289*b^4 + 33719*b^3 + 20860*b^2 + 10430*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 8743*b^4 + 15484*b^3 + 18074*b^2 + 5180*b + 2590
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 7336*b^5 + 19348*b^4 + 28063*b^3 + 17430*b^2 + 8715*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 18984*b^5 + 50414*b^4 + 72772*b^3 + 44716*b^2 + 22358*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 21084*b^4 + 38017*b^3 + 44443*b^2 + 12852*b + 6426
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 12656*b^4 + 22498*b^3 + 26278*b^2 + 7560*b + 3780
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 11424*b^3 + 11774*b^2 + 11774*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 10766*b^4 + 18921*b^3 + 22057*b^2 + 6272*b + 3136
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 14679*b^3 + 14749*b^2 + 14749*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 6153*b^4 + 11165*b^3 + 13027*b^2 + 3724*b + 1862
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 6167*b^3 + 6531*b^2 + 6531*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 3850*b^3 + 3962*b^2 + 3962*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 2786*b^2 + 1190*b + 1190
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 3430*b^3 + 3402*b^2 + 3402*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 3969*b^2 + 1568*b + 1568
h[ [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 700*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 8533*b^5 + 22526*b^4 + 32571*b^3 + 20090*b^2 + 10045*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 9681*b^4 + 17206*b^3 + 20125*b^2 + 5838*b + 2919
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 5684*b^4 + 10038*b^3 + 11718*b^2 + 3360*b + 1680
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 5355*b^3 + 5383*b^2 + 5383*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 4774*b^4 + 8365*b^3 + 9793*b^2 + 2856*b + 1428
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 6650*b^3 + 6601*b^2 + 6601*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 1876*b^2 + 714*b + 714
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 2968*b^3 + 2891*b^2 + 2891*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 6244*b^5 + 16534*b^4 + 23926*b^3 + 14784*b^2 + 7392*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 6909*b^4 + 12285*b^3 + 14343*b^2 + 4116*b + 2058
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 4242*b^4 + 7483*b^3 + 8743*b^2 + 2520*b + 1260
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 3808*b^3 + 3843*b^2 + 3843*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 3535*b^4 + 6216*b^3 + 7280*b^2 + 2128*b + 1064
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 4879*b^3 + 4788*b^2 + 4788*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 1365*b^2 + 532*b + 532
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 2177*b^3 + 2128*b^2 + 2128*b
h[ [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 1666*b^3 + 1617*b^2 + 1617*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [7] , [7] ]= 44100*b^6 + 159264*b^5 + 286440*b^4 + 267120*b^3 + 165480*b^2 + 38304*b + 12768
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 49350*b^5 + 133196*b^4 + 193186*b^3 + 119980*b^2 + 59990*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 52080*b^4 + 95718*b^3 + 112140*b^2 + 32844*b + 16422
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 30450*b^5 + 81326*b^4 + 117544*b^3 + 72436*b^2 + 36218*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 33201*b^4 + 60375*b^3 + 70665*b^2 + 20580*b + 10290
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 20405*b^4 + 36477*b^3 + 42525*b^2 + 12096*b + 6048
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 27930*b^4 + 51324*b^3 + 60144*b^2 + 17640*b + 8820
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 27111*b^3 + 28623*b^2 + 28623*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 17745*b^3 + 18536*b^2 + 18536*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 12439*b^2 + 5040*b + 5040
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 25536*b^5 + 67739*b^4 + 98056*b^3 + 60634*b^2 + 30317*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 28273*b^4 + 50505*b^3 + 59087*b^2 + 17164*b + 8582
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 17318*b^4 + 30646*b^3 + 35826*b^2 + 10360*b + 5180
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 15540*b^3 + 15750*b^2 + 15750*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 14350*b^4 + 25291*b^3 + 29561*b^2 + 8540*b + 4270
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 36246*b^4 + 65058*b^3 + 75936*b^2 + 21756*b + 10878
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 36848*b^3 + 37919*b^2 + 37919*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 23275*b^3 + 23562*b^2 + 23562*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 17584*b^2 + 7035*b + 7035
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 19803*b^3 + 19607*b^2 + 19607*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 23765*b^2 + 9156*b + 9156
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 10710*b^3 + 11298*b^2 + 11298*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 9205*b^2 + 3766*b + 3766
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 6118*b^2 + 2485*b + 2485
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 3444*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 5509*b^2 + 2135*b + 2135
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 4907*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 616
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 16198*b^4 + 28826*b^3 + 33726*b^2 + 9800*b + 4900
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 16702*b^3 + 16828*b^2 + 16828*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 10493*b^3 + 10493*b^2 + 10493*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 8127*b^2 + 3150*b + 3150
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 8771*b^3 + 8666*b^2 + 8666*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 10738*b^2 + 4032*b + 4032
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 2282*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 4830*b^2 + 1806*b + 1806
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 12425*b^4 + 21952*b^3 + 25578*b^2 + 7252*b + 3626
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 13055*b^3 + 13202*b^2 + 13202*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 7945*b^3 + 7868*b^2 + 7868*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 6377*b^2 + 2485*b + 2485
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 6748*b^3 + 6552*b^2 + 6552*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 8365*b^2 + 3178*b + 3178
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 1813*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 3780*b^2 + 1386*b + 1386
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 2828*b^2 + 1022*b + 1022
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 22428*b^3 + 22533*b^2 + 22533*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 20391*b^2 + 7896*b + 7896
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 13076*b^2 + 4970*b + 4970
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 7854*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 11284*b^2 + 4172*b + 4172
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 10906*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 1316
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 5033*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 3920*b
h[ [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 3234
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 7350*b^5 + 19705*b^4 + 28266*b^3 + 17122*b^2 + 8561*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 7875*b^4 + 14623*b^3 + 17073*b^2 + 4900*b + 2450
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 7560*b^3 + 8232*b^2 + 8232*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 4935*b^4 + 8981*b^3 + 10451*b^2 + 2940*b + 1470
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 4851*b^3 + 5173*b^2 + 5173*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 3136*b^3 + 3248*b^2 + 3248*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 4095*b^3 + 4459*b^2 + 4459*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 3402*b^2 + 1470*b + 1470
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 2177*b^2 + 945*b + 945
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 1218*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 4235*b^4 + 7427*b^3 + 8603*b^2 + 2352*b + 1176
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 4466*b^3 + 4466*b^2 + 4466*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 2772*b^3 + 2730*b^2 + 2730*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 2247*b^2 + 840*b + 840
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 2275*b^3 + 2212*b^2 + 2212*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 5607*b^3 + 5873*b^2 + 5873*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 4844*b^2 + 1981*b + 1981
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 3206*b^2 + 1260*b + 1260
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 1778*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 2898*b^2 + 1113*b + 1113
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 2667*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 1372*b^2 + 588*b + 588
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 924*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 553*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 210
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 679*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 294
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 2555*b^3 + 2569*b^2 + 2569*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 2359*b^2 + 903*b + 903
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 1484*b^2 + 560*b + 560
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 973*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 1253*b^2 + 476*b + 476
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 1197*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 189
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 546*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 1946*b^3 + 1995*b^2 + 1995*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 1701*b^2 + 686*b + 686
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 1141*b^2 + 455*b + 455
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 602*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 1001*b^2 + 364*b + 364
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 952*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 91
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 441*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 343*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 3143*b^2 + 1274*b + 1274
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 2205*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 1463*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 525
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 1344*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 735
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 336
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 273
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 322*b
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 140
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 70
h[ [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 112
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [7] , [7] ]= 11025*b^6 + 39606*b^5 + 71239*b^4 + 66542*b^3 + 41461*b^2 + 9828*b + 3276
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 12600*b^5 + 33600*b^4 + 48552*b^3 + 29904*b^2 + 14952*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 13860*b^4 + 25200*b^3 + 29484*b^2 + 8568*b + 4284
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 7560*b^5 + 20076*b^4 + 29022*b^3 + 17892*b^2 + 8946*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 8316*b^4 + 14938*b^3 + 17458*b^2 + 5040*b + 2520
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 5103*b^4 + 9044*b^3 + 10584*b^2 + 3080*b + 1540
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 7245*b^4 + 13104*b^3 + 15309*b^2 + 4410*b + 2205
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 7308*b^3 + 7686*b^2 + 7686*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 4515*b^3 + 4627*b^2 + 4627*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 3297*b^2 + 1400*b + 1400
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 6384*b^5 + 16814*b^4 + 24388*b^3 + 15148*b^2 + 7574*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 7224*b^4 + 12670*b^3 + 14812*b^2 + 4284*b + 2142
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 4305*b^4 + 7546*b^3 + 8806*b^2 + 2520*b + 1260
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 4053*b^3 + 3990*b^2 + 3990*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 3577*b^4 + 6272*b^3 + 7392*b^2 + 2240*b + 1120
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 9198*b^4 + 16212*b^3 + 18858*b^2 + 5292*b + 2646
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 9660*b^3 + 9744*b^2 + 9744*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 5894*b^3 + 5810*b^2 + 5810*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 4732*b^2 + 1820*b + 1820
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 5026*b^3 + 4872*b^2 + 4872*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 6258*b^2 + 2352*b + 2352
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 2814*b^3 + 2926*b^2 + 2926*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 2436*b^2 + 1008*b + 1008
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 1610*b^2 + 630*b + 630
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 826*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 1470*b^2 + 560*b + 560
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1386*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 112
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 4137*b^4 + 7238*b^3 + 8463*b^2 + 2450*b + 1225
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 4452*b^3 + 4396*b^2 + 4396*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 2646*b^3 + 2618*b^2 + 2618*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 2219*b^2 + 840*b + 840
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 2212*b^3 + 2121*b^2 + 2121*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 2814*b^2 + 1064*b + 1064
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 630*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 1246*b^2 + 420*b + 420
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 3066*b^4 + 5376*b^3 + 6258*b^2 + 1764*b + 882
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 3220*b^3 + 3220*b^2 + 3220*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 1995*b^3 + 1932*b^2 + 1932*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 1610*b^2 + 630*b + 630
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 1673*b^3 + 1610*b^2 + 1610*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 2100*b^2 + 756*b + 756
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 476*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 945*b^2 + 343*b + 343
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 721*b^2 + 252*b + 252
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 5796*b^3 + 5649*b^2 + 5649*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 5460*b^2 + 2058*b + 2058
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 3395*b^2 + 1260*b + 1260
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 2163*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 2884*b^2 + 994*b + 994
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 2926*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] ]= 392
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1316*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1022*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] ]= 840
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 840*b^2 + 343*b + 343
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 560*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 413*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] ]= 105
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 364*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] ]= 224
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] ]= 91
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] ]= 77
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 1456*b^3 + 1365*b^2 + 1365*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 1400*b^2 + 504*b + 504
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 868*b^2 + 280*b + 280
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 588*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 735*b^2 + 252*b + 252
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 770*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] ]= 112
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 350*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 259*b
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] ]= 252
h[ [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] ]= 56
h[ [2, 2, 1, 1, 1] , [7] , [7] , [7] ]= 75600*b^8 + 419580*b^7 + 1096662*b^6 + 1671894*b^5 + 1650684*b^4 + 1034838*b^3 + 440202*b^2 + 81648*b + 20412
h[ [2, 2, 1, 1, 1] , [6, 1] , [7] , [7] ]= 88200*b^7 + 407610*b^6 + 897764*b^5 + 1109836*b^4 + 878738*b^3 + 388584*b^2 + 129528*b
h[ [2, 2, 1, 1, 1] , [6, 1] , [6, 1] , [7] ]= 96600*b^6 + 358190*b^5 + 650636*b^4 + 614292*b^3 + 380646*b^2 + 88200*b + 29400
h[ [2, 2, 1, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 97440*b^5 + 274624*b^4 + 403424*b^3 + 257600*b^2 + 128800*b
h[ [2, 2, 1, 1, 1] , [5, 2] , [7] , [7] ]= 52920*b^7 + 241206*b^6 + 526568*b^5 + 644784*b^4 + 507542*b^3 + 222180*b^2 + 74060*b
h[ [2, 2, 1, 1, 1] , [5, 2] , [6, 1] , [7] ]= 61740*b^6 + 224952*b^5 + 404740*b^4 + 377216*b^3 + 232708*b^2 + 52920*b + 17640
h[ [2, 2, 1, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 67620*b^5 + 186494*b^4 + 271628*b^3 + 170268*b^2 + 85134*b
h[ [2, 2, 1, 1, 1] , [5, 2] , [5, 2] , [7] ]= 36624*b^6 + 131530*b^5 + 235004*b^4 + 216944*b^3 + 133462*b^2 + 29988*b + 9996
h[ [2, 2, 1, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 41853*b^5 + 113134*b^4 + 163681*b^3 + 101094*b^2 + 50547*b
h[ [2, 2, 1, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 24997*b^5 + 66360*b^4 + 95417*b^3 + 58114*b^2 + 29057*b
h[ [2, 2, 1, 1, 1] , [5, 1, 1] , [7] , [7] ]= 52920*b^6 + 195846*b^5 + 355292*b^4 + 334852*b^3 + 207326*b^2 + 47880*b + 15960
h[ [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 54180*b^5 + 152418*b^4 + 223692*b^3 + 142548*b^2 + 71274*b
h[ [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 49812*b^4 + 97804*b^3 + 115654*b^2 + 35700*b + 17850
h[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 36624*b^5 + 100744*b^4 + 146580*b^3 + 91672*b^2 + 45836*b
h[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 37065*b^4 + 70735*b^3 + 83209*b^2 + 24948*b + 12474
h[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 23947*b^4 + 44373*b^3 + 51961*b^2 + 15176*b + 7588
h[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 28056*b^4 + 54964*b^3 + 64960*b^2 + 19992*b + 9996
h[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 22659*b^3 + 26565*b^2 + 26565*b
h[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 18235*b^3 + 20503*b^2 + 20503*b
h[ [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 8617*b^2 + 4200*b + 4200
h[ [2, 2, 1, 1, 1] , [4, 3] , [7] , [7] ]= 44100*b^7 + 200802*b^6 + 438683*b^5 + 537523*b^4 + 423164*b^3 + 185283*b^2 + 61761*b
h[ [2, 2, 1, 1, 1] , [4, 3] , [6, 1] , [7] ]= 51450*b^6 + 186739*b^5 + 336210*b^4 + 313642*b^3 + 193571*b^2 + 44100*b + 14700
h[ [2, 2, 1, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 56350*b^5 + 153699*b^4 + 223790*b^3 + 140182*b^2 + 70091*b
h[ [2, 2, 1, 1, 1] , [4, 3] , [5, 2] , [7] ]= 30870*b^6 + 110201*b^5 + 196672*b^4 + 181272*b^3 + 111461*b^2 + 24990*b + 8330
h[ [2, 2, 1, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 36015*b^5 + 96201*b^4 + 138901*b^3 + 85400*b^2 + 42700*b
h[ [2, 2, 1, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 21364*b^5 + 56217*b^4 + 80794*b^3 + 49154*b^2 + 24577*b
h[ [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 30870*b^5 + 84035*b^4 + 122206*b^3 + 76342*b^2 + 38171*b
h[ [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 31605*b^4 + 58891*b^3 + 69181*b^2 + 20580*b + 10290
h[ [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 21364*b^4 + 38836*b^3 + 45402*b^2 + 13132*b + 6566
h[ [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 16366*b^3 + 17626*b^2 + 17626*b
h[ [2, 2, 1, 1, 1] , [4, 3] , [4, 3] , [7] ]= 25578*b^6 + 91497*b^5 + 163576*b^4 + 151067*b^3 + 92806*b^2 + 20727*b + 6909
h[ [2, 2, 1, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 29596*b^5 + 79296*b^4 + 114807*b^3 + 71022*b^2 + 35511*b
h[ [2, 2, 1, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 17640*b^5 + 46256*b^4 + 66437*b^3 + 40362*b^2 + 20181*b
h[ [2, 2, 1, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 17346*b^4 + 31577*b^3 + 36967*b^2 + 10780*b + 5390
h[ [2, 2, 1, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 14735*b^5 + 38815*b^4 + 55867*b^3 + 34104*b^2 + 17052*b
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [7] , [7] ]= 66150*b^6 + 240303*b^5 + 432250*b^4 + 402878*b^3 + 248899*b^2 + 56952*b + 18984
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 72450*b^5 + 198429*b^4 + 288582*b^3 + 180306*b^2 + 90153*b
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 73080*b^4 + 138152*b^3 + 162344*b^2 + 48384*b + 24192
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 45780*b^5 + 123053*b^4 + 177786*b^3 + 109466*b^2 + 54733*b
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 49056*b^4 + 90440*b^3 + 105875*b^2 + 30870*b + 15435
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 30590*b^4 + 55062*b^3 + 64218*b^2 + 18312*b + 9156
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 40110*b^4 + 75656*b^3 + 88886*b^2 + 26460*b + 13230
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 36330*b^3 + 40257*b^2 + 40257*b
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 25844*b^3 + 27615*b^2 + 27615*b
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 15491*b^2 + 6860*b + 6860
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 38367*b^5 + 102361*b^4 + 147980*b^3 + 91238*b^2 + 45619*b
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 41685*b^4 + 75572*b^3 + 88445*b^2 + 25746*b + 12873
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 26201*b^4 + 46550*b^3 + 54285*b^2 + 15470*b + 7735
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 22610*b^3 + 23492*b^2 + 23492*b
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 21588*b^4 + 38290*b^3 + 44674*b^2 + 12768*b + 6384
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 53445*b^4 + 97510*b^3 + 113974*b^2 + 32928*b + 16464
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 52332*b^3 + 55272*b^2 + 55272*b
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 34510*b^3 + 35413*b^2 + 35413*b
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 24262*b^2 + 10045*b + 10045
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 29428*b^3 + 29631*b^2 + 29631*b
h[ [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 34230*b^2 + 13440*b + 13440
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 22050*b^5 + 61551*b^4 + 89978*b^3 + 56854*b^2 + 28427*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 21000*b^4 + 40880*b^3 + 48230*b^2 + 14700*b + 7350
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 17360*b^3 + 20188*b^2 + 20188*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 14910*b^4 + 28182*b^3 + 33082*b^2 + 9800*b + 4900
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 13671*b^3 + 15260*b^2 + 15260*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 9226*b^3 + 9849*b^2 + 9849*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 9870*b^3 + 11424*b^2 + 11424*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 6783*b^2 + 3255*b + 3255
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 5803*b^2 + 2590*b + 2590
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 1981*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 12789*b^4 + 23653*b^3 + 27720*b^2 + 8134*b + 4067
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 12089*b^3 + 12922*b^2 + 12922*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 8561*b^3 + 8911*b^2 + 8911*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 5600*b^2 + 2345*b + 2345
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 6853*b^3 + 7105*b^2 + 7105*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 15078*b^3 + 16548*b^2 + 16548*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 11844*b^2 + 5208*b + 5208
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 8876*b^2 + 3710*b + 3710
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 4025*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 7966*b^2 + 3192*b + 3192
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 6755*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 3045*b^2 + 1421*b + 1421
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 1624*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 1470*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 280
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 1575*b
h[ [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 672
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [7] , [7] ]= 29400*b^6 + 106666*b^5 + 192136*b^4 + 179256*b^3 + 110418*b^2 + 24948*b + 8316
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] , [7] ]= 32200*b^5 + 87724*b^4 + 127876*b^3 + 80304*b^2 + 40152*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 32480*b^4 + 60368*b^3 + 71036*b^2 + 21336*b + 10668
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] , [7] ]= 20580*b^5 + 54894*b^4 + 79324*b^3 + 48860*b^2 + 24430*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 22540*b^4 + 40880*b^3 + 47810*b^2 + 13860*b + 6930
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 13951*b^4 + 24857*b^3 + 29015*b^2 + 8316*b + 4158
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 18060*b^4 + 33544*b^3 + 39424*b^2 + 11760*b + 5880
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 16604*b^3 + 17738*b^2 + 17738*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 12355*b^3 + 12901*b^2 + 12901*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 7553*b^2 + 3150*b + 3150
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] , [7] ]= 16954*b^5 + 45353*b^4 + 65674*b^3 + 40642*b^2 + 20321*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 18256*b^4 + 33264*b^3 + 38976*b^2 + 11424*b + 5712
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 11515*b^4 + 20363*b^3 + 23723*b^2 + 6720*b + 3360
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 9737*b^3 + 10185*b^2 + 10185*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 9646*b^4 + 17199*b^3 + 20111*b^2 + 5824*b + 2912
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 23856*b^4 + 43148*b^3 + 50498*b^2 + 14700*b + 7350
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 23632*b^3 + 24514*b^2 + 24514*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 15680*b^3 + 15869*b^2 + 15869*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 11179*b^2 + 4515*b + 4515
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 12964*b^3 + 13027*b^2 + 13027*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 15414*b^2 + 6006*b + 6006
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 6902*b^3 + 7364*b^2 + 7364*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 5586*b^2 + 2310*b + 2310
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 4375*b^2 + 1785*b + 1785
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 2086*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 3381*b^2 + 1365*b + 1365
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 3087*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 364
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 10500*b^4 + 19012*b^3 + 22344*b^2 + 6664*b + 3332
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 10248*b^3 + 10612*b^2 + 10612*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 6930*b^3 + 6888*b^2 + 6888*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 4725*b^2 + 1890*b + 1890
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 5810*b^3 + 5894*b^2 + 5894*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 6902*b^2 + 2604*b + 2604
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 1323*b
h[ [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 3080*b^2 + 1204*b + 1204
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [7] , [7] ]= 22050*b^6 + 78701*b^5 + 140399*b^4 + 129311*b^3 + 79443*b^2 + 17745*b + 5915
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] , [7] ]= 25725*b^5 + 68782*b^4 + 99323*b^3 + 61082*b^2 + 30541*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 28175*b^4 + 51492*b^3 + 60249*b^2 + 17514*b + 8757
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] , [7] ]= 15085*b^5 + 39774*b^4 + 57183*b^3 + 34818*b^2 + 17409*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 16870*b^4 + 30212*b^3 + 35252*b^2 + 10080*b + 5040
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 10157*b^4 + 17843*b^3 + 20748*b^2 + 5810*b + 2905
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 15085*b^4 + 27496*b^3 + 32151*b^2 + 9310*b + 4655
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 15085*b^3 + 15925*b^2 + 15925*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 9282*b^3 + 9499*b^2 + 9499*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 7021*b^2 + 2905*b + 2905
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] , [7] ]= 12789*b^5 + 33376*b^4 + 47915*b^3 + 29078*b^2 + 14539*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 14798*b^4 + 26054*b^3 + 30338*b^2 + 8568*b + 4284
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 8624*b^4 + 15001*b^3 + 17451*b^2 + 4900*b + 2450
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 8477*b^3 + 8512*b^2 + 8512*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 7147*b^4 + 12306*b^3 + 14322*b^2 + 4032*b + 2016
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 18746*b^4 + 33320*b^3 + 38808*b^2 + 10976*b + 5488
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 19460*b^3 + 19859*b^2 + 19859*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 11928*b^3 + 11858*b^2 + 11858*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 9478*b^2 + 3745*b + 3745
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 10276*b^3 + 10017*b^2 + 10017*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 12474*b^2 + 4760*b + 4760
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 5957*b^3 + 6251*b^2 + 6251*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 5187*b^2 + 2142*b + 2142
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 3304*b^2 + 1295*b + 1295
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 1904*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 3129*b^2 + 1218*b + 1218
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 2709*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 1, 1, 1] ]= 308
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 8477*b^4 + 14840*b^3 + 17339*b^2 + 4998*b + 2499
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 9128*b^3 + 9030*b^2 + 9030*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 5411*b^3 + 5299*b^2 + 5299*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 4655*b^2 + 1785*b + 1785
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 4529*b^3 + 4347*b^2 + 4347*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 5733*b^2 + 2100*b + 2100
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 1386*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 2555*b^2 + 889*b + 889
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 6111*b^4 + 10626*b^3 + 12390*b^2 + 3528*b + 1764
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 6496*b^3 + 6377*b^2 + 6377*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 3990*b^3 + 3836*b^2 + 3836*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 3269*b^2 + 1225*b + 1225
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 3332*b^3 + 3185*b^2 + 3185*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 4249*b^2 + 1540*b + 1540
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 966*b
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 1904*b^2 + 672*b + 672
h[ [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 1456*b^2 + 490*b + 490
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] , [7] ]= 44100*b^5 + 119896*b^4 + 174440*b^3 + 109088*b^2 + 54544*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 45150*b^4 + 84042*b^3 + 98742*b^2 + 29400*b + 14700
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 41510*b^3 + 44828*b^2 + 44828*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 30170*b^4 + 54852*b^3 + 64162*b^2 + 18620*b + 9310
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 29813*b^3 + 31283*b^2 + 31283*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 19439*b^3 + 19831*b^2 + 19831*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 23030*b^3 + 24878*b^2 + 24878*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 18228*b^2 + 7770*b + 7770
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 14007*b^2 + 5775*b + 5775
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 6349*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 25284*b^4 + 45563*b^3 + 53354*b^2 + 15582*b + 7791
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 25235*b^3 + 26033*b^2 + 26033*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 16576*b^3 + 16632*b^2 + 16632*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 11977*b^2 + 4795*b + 4795
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 13762*b^3 + 13783*b^2 + 13783*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 32452*b^3 + 33628*b^2 + 33628*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 27888*b^2 + 11298*b + 11298
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 19278*b^2 + 7525*b + 7525
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 10332*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 16562*b^2 + 6321*b + 6321
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 15281*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 7693*b^2 + 3283*b + 3283
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 4809*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 3906*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 1050
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 3388*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 1736
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 14546*b^3 + 14798*b^2 + 14798*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 12698*b^2 + 4998*b + 4998
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 8806*b^2 + 3360*b + 3360
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 4753*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 7336*b^2 + 2800*b + 2800
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 7063*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 826
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 3143*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 12075*b^3 + 11977*b^2 + 11977*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 11200*b^2 + 4284*b + 4284
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 7021*b^2 + 2625*b + 2625
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 4438*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 6027*b^2 + 2184*b + 2184
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 5908*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 798
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 2723*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 2086*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 17717*b^2 + 6909*b + 6909
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 12222*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 8764*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 2765
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 7539*b
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 4340
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 1974
h[ [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 1729
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 7350*b^4 + 13965*b^3 + 16366*b^2 + 4802*b + 2401
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 6475*b^3 + 7301*b^2 + 7301*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 4725*b^2 + 2177*b + 2177
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 4795*b^3 + 5201*b^2 + 5201*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 3878*b^2 + 1680*b + 1680
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 2744*b^2 + 1120*b + 1120
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 2695*b^2 + 1225*b + 1225
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 1498*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 1337*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 280
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 4165*b^3 + 4354*b^2 + 4354*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 3521*b^2 + 1428*b + 1428
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 2562*b^2 + 1015*b + 1015
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 1330*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 2058*b^2 + 805*b + 805
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 4361*b^2 + 1862*b + 1862
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 2765*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 2149*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 595
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 1946*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 1050
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 679*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 231
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 210
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 238
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 2023*b^2 + 833*b + 833
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 1330*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 1050*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 315
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 833*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 441
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 217
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 1799*b^2 + 735*b + 735
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 1246*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 833*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 280
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 784*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 413
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 217
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 154
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 1834*b
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 714
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 595
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 525
h[ [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 98
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] , [7] ]= 11025*b^5 + 29274*b^4 + 42287*b^3 + 26026*b^2 + 13013*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 12075*b^4 + 21742*b^3 + 25417*b^2 + 7350*b + 3675
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 12180*b^3 + 12600*b^2 + 12600*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 7455*b^4 + 13244*b^3 + 15449*b^2 + 4410*b + 2205
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 7623*b^3 + 7749*b^2 + 7749*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 4844*b^3 + 4795*b^2 + 4795*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 6510*b^3 + 6734*b^2 + 6734*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 5712*b^2 + 2310*b + 2310
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 3668*b^2 + 1435*b + 1435
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 2093*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 6321*b^4 + 11025*b^3 + 12887*b^2 + 3724*b + 1862
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 6755*b^3 + 6629*b^2 + 6629*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 4109*b^3 + 4004*b^2 + 4004*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 3416*b^2 + 1295*b + 1295
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 3395*b^3 + 3255*b^2 + 3255*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 8610*b^3 + 8554*b^2 + 8554*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 7896*b^2 + 3024*b + 3024
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 5047*b^2 + 1890*b + 1890
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 3094*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 4333*b^2 + 1568*b + 1568
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 4249*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 2289*b^2 + 931*b + 931
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 1582*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 1064*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 350
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 1001*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 560
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 3878*b^3 + 3766*b^2 + 3766*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 3696*b^2 + 1372*b + 1372
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 2254*b^2 + 840*b + 840
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 1477*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 1918*b^2 + 672*b + 672
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 1939*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 252
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 889*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 2954*b^3 + 2863*b^2 + 2863*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 2751*b^2 + 1029*b + 1029
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 1764*b^2 + 630*b + 630
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 1092*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 1484*b^2 + 518*b + 518
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 1512*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 1, 1, 1] ]= 196
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 679*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 539*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 4963*b^2 + 1813*b + 1813
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 3675*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 2359*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 1, 1] ]= 875
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 2079*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 2, 1] ]= 1232
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 3, 1] ]= 588
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [3, 2, 2] ]= 455
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 574*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [6, 1] ]= 245
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [5, 2] ]= 175
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [4, 3] ]= 154
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 1302*b^2 + 441*b + 441
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 980*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 644*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 1, 1] ]= 245
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 539*b
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 2, 1] ]= 336
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 3, 1] ]= 154
h[ [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [3, 2, 2] ]= 126
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 11025*b^4 + 20146*b^3 + 23723*b^2 + 7154*b + 3577
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 10500*b^3 + 10976*b^2 + 10976*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 8680*b^2 + 3528*b + 3528
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 7280*b^3 + 7448*b^2 + 7448*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 6314*b^2 + 2520*b + 2520
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 4375*b^2 + 1680*b + 1680
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 4760*b^2 + 1960*b + 1960
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 3080*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 2373*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 665
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 6174*b^3 + 6188*b^2 + 6188*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 5530*b^2 + 2142*b + 2142
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 3703*b^2 + 1400*b + 1400
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 2107*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 3101*b^2 + 1148*b + 1148
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 7084*b^2 + 2744*b + 2744
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 4900*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 3486*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 1120
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 3038*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 1680
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 1288*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 504
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 420
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 364
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 3220*b^2 + 1176*b + 1176
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 2324*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 1582*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 525
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 1358*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 840
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 364
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 2751*b^2 + 980*b + 980
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 2030*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 1351*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 490
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 1141*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 700
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 315
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 266
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 3234*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 1386
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 980
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 868
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] ]= 196
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 952*b
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] ]= 420
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] ]= 280
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] ]= 252
h[ [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] ]= 392
h[ [2, 1, 1, 1, 1, 1] , [7] , [7] , [7] ]= 15120*b^7 + 68796*b^6 + 149562*b^5 + 182140*b^4 + 142590*b^3 + 61824*b^2 + 20608*b
h[ [2, 1, 1, 1, 1, 1] , [6, 1] , [7] , [7] ]= 17640*b^6 + 64722*b^5 + 116522*b^4 + 108640*b^3 + 66920*b^2 + 15120*b + 5040
h[ [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] , [7] ]= 18480*b^5 + 51884*b^4 + 75880*b^3 + 47992*b^2 + 23996*b
h[ [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 16800*b^4 + 33208*b^3 + 39256*b^2 + 12096*b + 6048
h[ [2, 1, 1, 1, 1, 1] , [5, 2] , [7] , [7] ]= 10584*b^6 + 37758*b^5 + 66850*b^4 + 60872*b^3 + 37156*b^2 + 8064*b + 2688
h[ [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] , [7] ]= 12348*b^5 + 33558*b^4 + 48384*b^3 + 29652*b^2 + 14826*b
h[ [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 12936*b^4 + 24626*b^3 + 28868*b^2 + 8484*b + 4242
h[ [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] , [7] ]= 7224*b^5 + 19040*b^4 + 27132*b^3 + 16184*b^2 + 8092*b
h[ [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 8043*b^4 + 14672*b^3 + 17066*b^2 + 4788*b + 2394
h[ [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 4823*b^4 + 8498*b^3 + 9828*b^2 + 2660*b + 1330
h[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] , [7] ]= 10584*b^5 + 29694*b^4 + 43414*b^3 + 27440*b^2 + 13720*b
h[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 9828*b^4 + 19404*b^3 + 22932*b^2 + 7056*b + 3528
h[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 7560*b^3 + 9030*b^2 + 9030*b
h[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 7224*b^4 + 13706*b^3 + 16058*b^2 + 4704*b + 2352
h[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 6615*b^3 + 7539*b^2 + 7539*b
h[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 4361*b^3 + 4669*b^2 + 4669*b
h[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 4536*b^3 + 5404*b^2 + 5404*b
h[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 2751*b^2 + 1386*b + 1386
h[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 2807*b^2 + 1330*b + 1330
h[ [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 707*b
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [7] , [7] ]= 8820*b^6 + 31374*b^5 + 55713*b^4 + 50974*b^3 + 31227*b^2 + 6888*b + 2296
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] , [7] ]= 10290*b^5 + 27643*b^4 + 39893*b^3 + 24500*b^2 + 12250*b
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 10780*b^4 + 19936*b^3 + 23352*b^2 + 6832*b + 3416
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] , [7] ]= 6174*b^5 + 16009*b^4 + 22757*b^3 + 13496*b^2 + 6748*b
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 7203*b^4 + 12782*b^3 + 14840*b^2 + 4116*b + 2058
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 4214*b^4 + 7238*b^3 + 8358*b^2 + 2240*b + 1120
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 6174*b^4 + 11431*b^3 + 13391*b^2 + 3920*b + 1960
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 5733*b^3 + 6174*b^2 + 6174*b
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 4214*b^3 + 4319*b^2 + 4319*b
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 2646*b^2 + 1120*b + 1120
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [7] ]= 5082*b^5 + 13251*b^4 + 18935*b^3 + 11368*b^2 + 5684*b
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 5824*b^4 + 10416*b^3 + 12138*b^2 + 3444*b + 1722
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 3444*b^4 + 5852*b^3 + 6748*b^2 + 1792*b + 896
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 3318*b^3 + 3451*b^2 + 3451*b
h[ [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 2891*b^4 + 4970*b^3 + 5754*b^2 + 1568*b + 784
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] , [7] ]= 13230*b^5 + 35637*b^4 + 51233*b^3 + 31192*b^2 + 15596*b
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 13860*b^4 + 25998*b^3 + 30408*b^2 + 8820*b + 4410
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 12600*b^3 + 14084*b^2 + 14084*b
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 9030*b^4 + 16324*b^3 + 18970*b^2 + 5292*b + 2646
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 8988*b^3 + 9513*b^2 + 9513*b
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 5740*b^3 + 5796*b^2 + 5796*b
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 7140*b^3 + 7931*b^2 + 7931*b
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 5376*b^2 + 2457*b + 2457
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 4214*b^2 + 1764*b + 1764
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 1722*b
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 7623*b^4 + 13454*b^3 + 15610*b^2 + 4312*b + 2156
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 7854*b^3 + 7987*b^2 + 7987*b
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 5068*b^3 + 4963*b^2 + 4963*b
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 3899*b^2 + 1547*b + 1547
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 4116*b^3 + 3990*b^2 + 3990*b
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 10038*b^3 + 10486*b^2 + 10486*b
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 8540*b^2 + 3528*b + 3528
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 5915*b^2 + 2310*b + 2310
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 3171*b
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 5173*b^2 + 1932*b + 1932
h[ [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 4774*b
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 4410*b^4 + 8673*b^3 + 10241*b^2 + 3136*b + 1568
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 3570*b^3 + 4235*b^2 + 4235*b
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 2240*b^2 + 1120*b + 1120
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 2856*b^3 + 3213*b^2 + 3213*b
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 2205*b^2 + 1029*b + 1029
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 1526*b^2 + 644*b + 644
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 1386*b^2 + 686*b + 686
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 609*b
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 714*b
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 84
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 2541*b^3 + 2744*b^2 + 2744*b
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 2030*b^2 + 861*b + 861
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 1624*b^2 + 651*b + 651
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 763*b
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 1225*b^2 + 504*b + 504
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 2415*b^2 + 1078*b + 1078
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 1400*b
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 1197*b
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 273
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 1155*b
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 560
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 336*b
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 84
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 112
h[ [2, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 140
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] , [7] ]= 5880*b^5 + 15778*b^4 + 22806*b^3 + 14056*b^2 + 7028*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] , [7] ]= 6160*b^4 + 11354*b^3 + 13314*b^2 + 3920*b + 1960
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 5600*b^3 + 5964*b^2 + 5964*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [7] ]= 4116*b^4 + 7280*b^3 + 8456*b^2 + 2352*b + 1176
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 4312*b^3 + 4396*b^2 + 4396*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 2681*b^3 + 2639*b^2 + 2639*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 3276*b^3 + 3514*b^2 + 3514*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 2520*b^2 + 1050*b + 1050
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 2205*b^2 + 882*b + 882
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 917*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [7] ]= 3346*b^4 + 5957*b^3 + 6937*b^2 + 1960*b + 980
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 3374*b^3 + 3507*b^2 + 3507*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 2191*b^3 + 2114*b^2 + 2114*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 1589*b^2 + 658*b + 658
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 1862*b^3 + 1827*b^2 + 1827*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 4494*b^3 + 4571*b^2 + 4571*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 3920*b^2 + 1554*b + 1554
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 2730*b^2 + 1029*b + 1029
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 1512*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 2261*b^2 + 847*b + 847
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 2128*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 1148*b^2 + 490*b + 490
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 686*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 679*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 1, 1] ]= 161
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 441*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 2, 1] ]= 266
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 1960*b^3 + 1988*b^2 + 1988*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 1652*b^2 + 672*b + 672
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 1204*b^2 + 434*b + 434
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 560*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 1036*b^2 + 392*b + 392
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 994*b
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 1, 1, 1] ]= 84
h[ [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 462*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] , [7] ]= 4410*b^5 + 11431*b^4 + 16212*b^3 + 9562*b^2 + 4781*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] , [7] ]= 5145*b^4 + 9177*b^3 + 10647*b^2 + 2940*b + 1470
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 5390*b^3 + 5614*b^2 + 5614*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [7] ]= 2933*b^4 + 5075*b^3 + 5859*b^2 + 1568*b + 784
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 3101*b^3 + 3080*b^2 + 3080*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 1918*b^3 + 1855*b^2 + 1855*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 2933*b^3 + 3045*b^2 + 3045*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 2646*b^2 + 1092*b + 1092
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 1533*b^2 + 588*b + 588
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 1022*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [7] ]= 2541*b^4 + 4263*b^3 + 4900*b^2 + 1274*b + 637
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 2912*b^3 + 2793*b^2 + 2793*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 1638*b^3 + 1526*b^2 + 1526*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 1575*b^2 + 581*b + 581
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 1351*b^3 + 1211*b^2 + 1211*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 3619*b^3 + 3591*b^2 + 3591*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 3332*b^2 + 1281*b + 1281
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 2079*b^2 + 763*b + 763
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 1316*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 1855*b^2 + 658*b + 658
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 1785*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 1078*b^2 + 441*b + 441
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 770*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 441*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 1, 1] ]= 182
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 504*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 2, 1] ]= 238
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 1673*b^3 + 1575*b^2 + 1575*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 1687*b^2 + 609*b + 609
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 952*b^2 + 336*b + 336
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 735*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 805*b^2 + 266*b + 266
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 847*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 1, 1, 1] ]= 147
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 378*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 1148*b^3 + 1078*b^2 + 1078*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 1071*b^2 + 378*b + 378
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 714*b^2 + 252*b + 252
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 420*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 581*b^2 + 196*b + 196
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 616*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 1, 1, 1] ]= 70
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 273*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 231*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] , [7] ]= 8820*b^4 + 16268*b^3 + 19012*b^2 + 5488*b + 2744
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 8190*b^3 + 8862*b^2 + 8862*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 6300*b^2 + 2730*b + 2730
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 5866*b^3 + 6076*b^2 + 6076*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 5061*b^2 + 2058*b + 2058
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 3451*b^2 + 1344*b + 1344
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 3626*b^2 + 1568*b + 1568
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 2121*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 1925*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 434
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 4956*b^3 + 5005*b^2 + 5005*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 4347*b^2 + 1722*b + 1722
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 3010*b^2 + 1120*b + 1120
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 1638*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 2506*b^2 + 924*b + 924
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 5572*b^2 + 2254*b + 2254
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 3696*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 2744*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 1, 1] ]= 833
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 2450*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 2, 1] ]= 1316
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 966*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [6, 1] ]= 336
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [5, 2] ]= 343
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [4, 3] ]= 287
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 2534*b^2 + 980*b + 980
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 1722*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 1281*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 1, 1] ]= 378
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 1085*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 2, 1] ]= 630
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [3, 3, 1] ]= 294
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 2233*b^2 + 833*b + 833
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 1659*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 1050*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 1, 1] ]= 413
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 924*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 2, 1] ]= 539
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 3, 1] ]= 252
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [3, 2, 2] ]= 196
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 2492*b
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [6, 1] ]= 1008
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [5, 2] ]= 784
h[ [2, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [4, 3] ]= 700
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 1470*b^3 + 1715*b^2 + 1715*b
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 1015*b^2 + 490*b + 490
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 490*b
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 875*b^2 + 392*b + 392
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 539*b
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 385*b
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 315*b
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 84
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 112
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 805*b^2 + 343*b + 343
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 511*b
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 434*b
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 119
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 322*b
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 588*b
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 210
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 189
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 189
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 49
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 287*b
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 105
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 112
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 70
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 280*b
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 126
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 70
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 84
h[ [2, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 147
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] , [7] ]= 2205*b^4 + 3843*b^3 + 4431*b^2 + 1176*b + 588
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 2310*b^3 + 2338*b^2 + 2338*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 2100*b^2 + 840*b + 840
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 1428*b^3 + 1414*b^2 + 1414*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 1260*b^2 + 483*b + 483
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 868*b^2 + 322*b + 322
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 1113*b^2 + 441*b + 441
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 798*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 462*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 182
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 1239*b^3 + 1141*b^2 + 1141*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 1232*b^2 + 427*b + 427
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 742*b^2 + 259*b + 259
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 525*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 602*b^2 + 196*b + 196
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 1554*b^2 + 588*b + 588
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 1120*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 749*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 266
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 651*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 392
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 315*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [6, 1] ]= 140
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [5, 2] ]= 77
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [4, 3] ]= 98
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 707*b^2 + 245*b + 245
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 560*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 322*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 1, 1] ]= 147
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 287*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 2, 1] ]= 168
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [3, 3, 1] ]= 84
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 532*b^2 + 196*b + 196
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 364*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 273*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 1, 1] ]= 77
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 231*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 2, 1] ]= 140
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 3, 1] ]= 63
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [3, 2, 2] ]= 56
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 756*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [6, 1] ]= 336
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [5, 2] ]= 217
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [4, 3] ]= 203
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 1, 1, 1, 1] , [7] ]= 49
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 210*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [6, 1] ]= 84
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [5, 2] ]= 70
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [4, 3] ]= 56
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 2205*b^3 + 2303*b^2 + 2303*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 1785*b^2 + 735*b + 735
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 1120*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 1351*b^2 + 539*b + 539
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 889*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 686*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 616*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 231
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 196
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 1176*b^2 + 441*b + 441
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 826*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 588*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 189
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 497*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 1043*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 420
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 329
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 294
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 98
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 490*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [6, 1] ]= 210
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [5, 2] ]= 147
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [4, 3] ]= 133
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 448*b
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [6, 1] ]= 189
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [5, 2] ]= 140
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [4, 3] ]= 119
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 1, 1] , [7] ]= 294
h[ [2, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [2, 2, 2, 1] , [7] ]= 98
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 441*b^2 + 196*b + 196
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 252*b
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 84
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 224*b
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 84
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 70
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 49
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 210*b
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 84
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 70
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 56
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 98
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 49
h[ [2, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 49
h[ [1, 1, 1, 1, 1, 1, 1] , [7] , [7] , [7] ]= 720*b^6 + 2556*b^5 + 4514*b^4 + 4096*b^3 + 2498*b^2 + 540*b + 180
h[ [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [7] , [7] ]= 840*b^5 + 2282*b^4 + 3290*b^3 + 2016*b^2 + 1008*b
h[ [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] , [7] ]= 840*b^4 + 1610*b^3 + 1890*b^2 + 560*b + 280
h[ [1, 1, 1, 1, 1, 1, 1] , [6, 1] , [6, 1] , [6, 1] ]= 672*b^3 + 784*b^2 + 784*b
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [7] , [7] ]= 504*b^5 + 1302*b^4 + 1834*b^3 + 1064*b^2 + 532*b
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] , [7] ]= 588*b^4 + 1064*b^3 + 1232*b^2 + 336*b + 168
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [6, 1] , [6, 1] ]= 588*b^3 + 644*b^2 + 644*b
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] , [7] ]= 336*b^4 + 574*b^3 + 658*b^2 + 168*b + 84
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] , [6, 1] ]= 357*b^3 + 357*b^2 + 357*b
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 2] , [5, 2] , [5, 2] ]= 217*b^3 + 203*b^2 + 203*b
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [7] , [7] ]= 504*b^4 + 966*b^3 + 1134*b^2 + 336*b + 168
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] , [7] ]= 420*b^3 + 490*b^2 + 490*b
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [6, 1] , [6, 1] ]= 252*b^2 + 126*b + 126
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [7] ]= 336*b^3 + 364*b^2 + 364*b
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [6, 1] ]= 273*b^2 + 126*b + 126
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 2] , [5, 2] ]= 175*b^2 + 70*b + 70
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [7] ]= 168*b^2 + 84*b + 84
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [6, 1] ]= 63*b
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 2] ]= 91*b
h[ [1, 1, 1, 1, 1, 1, 1] , [5, 1, 1] , [5, 1, 1] , [5, 1, 1] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [7] , [7] ]= 420*b^5 + 1078*b^4 + 1533*b^3 + 910*b^2 + 455*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] , [7] ]= 490*b^4 + 861*b^3 + 1001*b^2 + 280*b + 140
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [6, 1] , [6, 1] ]= 490*b^3 + 497*b^2 + 497*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] , [7] ]= 294*b^4 + 483*b^3 + 553*b^2 + 140*b + 70
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] , [6, 1] ]= 343*b^3 + 322*b^2 + 322*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 2] , [5, 2] ]= 196*b^3 + 175*b^2 + 175*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [7] ]= 294*b^3 + 301*b^2 + 301*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [6, 1] ]= 245*b^2 + 98*b + 98
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 2] ]= 196*b^2 + 70*b + 70
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [5, 1, 1] , [5, 1, 1] ]= 98*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [7] ]= 238*b^4 + 399*b^3 + 462*b^2 + 126*b + 63
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [6, 1] ]= 266*b^3 + 259*b^2 + 259*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [5, 2] ]= 154*b^3 + 133*b^2 + 133*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [5, 1, 1] ]= 140*b^2 + 56*b + 56
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 3] , [4, 3] , [4, 3] ]= 133*b^3 + 119*b^2 + 119*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [7] , [7] ]= 630*b^4 + 1113*b^3 + 1281*b^2 + 336*b + 168
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] , [7] ]= 630*b^3 + 665*b^2 + 665*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [6, 1] , [6, 1] ]= 504*b^2 + 224*b + 224
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [7] ]= 420*b^3 + 413*b^2 + 413*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [6, 1] ]= 378*b^2 + 147*b + 147
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 2] , [5, 2] ]= 245*b^2 + 84*b + 84
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [7] ]= 294*b^2 + 126*b + 126
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [6, 1] ]= 168*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 2] ]= 147*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [5, 1, 1] , [5, 1, 1] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [7] ]= 357*b^3 + 329*b^2 + 329*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [6, 1] ]= 343*b^2 + 119*b + 119
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 2] ]= 224*b^2 + 77*b + 77
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [5, 1, 1] ]= 147*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 3] , [4, 3] ]= 175*b^2 + 56*b + 56
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [7] ]= 441*b^2 + 168*b + 168
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [6, 1] ]= 308*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 2] ]= 217*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [5, 1, 1] ]= 77
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 3] ]= 189*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 2, 1] , [4, 2, 1] , [4, 2, 1] ]= 112
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [7] , [7] ]= 210*b^3 + 245*b^2 + 245*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [7] ]= 140*b^2 + 70*b + 70
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [6, 1] , [6, 1] ]= 56*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [7] ]= 126*b^2 + 56*b + 56
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [6, 1] ]= 77*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 2] , [5, 2] ]= 49*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [7] ]= 42*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [6, 1] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [5, 1, 1] , [5, 2] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [7] ]= 119*b^2 + 49*b + 49
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [6, 1] ]= 77*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 2] ]= 70*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [5, 1, 1] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 3] , [4, 3] ]= 42*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [7] ]= 84*b
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [6, 1] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [5, 2] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 2, 1] , [4, 3] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [4, 1, 1, 1] , [4, 1, 1, 1] , [7] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [7] , [7] ]= 280*b^4 + 490*b^3 + 574*b^2 + 168*b + 84
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] , [7] ]= 280*b^3 + 280*b^2 + 280*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [6, 1] , [6, 1] ]= 224*b^2 + 84*b + 84
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [7] ]= 196*b^3 + 182*b^2 + 182*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [6, 1] ]= 196*b^2 + 70*b + 70
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 2] , [5, 2] ]= 119*b^2 + 42*b + 42
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [7] ]= 140*b^2 + 56*b + 56
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [6, 1] ]= 84*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 2] ]= 91*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [5, 1, 1] , [5, 1, 1] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [7] ]= 154*b^3 + 147*b^2 + 147*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [6, 1] ]= 140*b^2 + 56*b + 56
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 2] ]= 91*b^2 + 28*b + 28
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [5, 1, 1] ]= 49*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 3] , [4, 3] ]= 84*b^2 + 28*b + 28
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [7] ]= 196*b^2 + 70*b + 70
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [6, 1] ]= 140*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 2] ]= 98*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [5, 1, 1] ]= 35
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 3] ]= 84*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 2, 1] , [4, 2, 1] ]= 42
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [7] ]= 42*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [6, 1] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [5, 2] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [4, 1, 1, 1] , [4, 3] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [7] ]= 84*b^2 + 28*b + 28
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [6, 1] ]= 56*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 2] ]= 42*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [5, 1, 1] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 3] ]= 42*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [4, 2, 1] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 3, 1] , [3, 3, 1] , [3, 3, 1] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [7] , [7] ]= 210*b^4 + 343*b^3 + 392*b^2 + 98*b + 49
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] , [7] ]= 245*b^3 + 231*b^2 + 231*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [6, 1] , [6, 1] ]= 245*b^2 + 91*b + 91
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [7] ]= 133*b^3 + 119*b^2 + 119*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [6, 1] ]= 126*b^2 + 42*b + 42
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 2] , [5, 2] ]= 84*b^2 + 28*b + 28
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [7] ]= 133*b^2 + 49*b + 49
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [6, 1] ]= 105*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 2] ]= 49*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [5, 1, 1] , [5, 1, 1] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [7] ]= 119*b^3 + 98*b^2 + 98*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [6, 1] ]= 133*b^2 + 42*b + 42
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 2] ]= 70*b^2 + 21*b + 21
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [5, 1, 1] ]= 63*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 3] , [4, 3] ]= 56*b^2 + 14*b + 14
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [7] ]= 161*b^2 + 56*b + 56
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [6, 1] ]= 119*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 2] ]= 77*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [5, 1, 1] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 3] ]= 70*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 2, 1] , [4, 2, 1] ]= 42
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [7] ]= 42*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [6, 1] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [5, 2] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [4, 1, 1, 1] , [4, 3] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [7] ]= 77*b^2 + 21*b + 21
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [6, 1] ]= 70*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 2] ]= 35*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [5, 1, 1] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 3] ]= 28*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [4, 2, 1] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 3, 1] , [3, 3, 1] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [7] ]= 49*b^2 + 14*b + 14
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [6, 1] ]= 35*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 2] ]= 28*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [5, 1, 1] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 3] ]= 21*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [4, 2, 1] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 3, 1] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 2] , [3, 2, 2] , [3, 2, 2] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [7] , [7] ]= 420*b^3 + 420*b^2 + 420*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [7] ]= 350*b^2 + 140*b + 140
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [6, 1] , [6, 1] ]= 210*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [7] ]= 266*b^2 + 98*b + 98
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [6, 1] ]= 189*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 2] , [5, 2] ]= 133*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [7] ]= 126*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [6, 1] ]= 42
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [5, 1, 1] , [5, 2] ]= 49
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [7] ]= 224*b^2 + 77*b + 77
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [6, 1] ]= 161*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 2] ]= 112*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [5, 1, 1] ]= 35
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 3] , [4, 3] ]= 98*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [7] ]= 210*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [6, 1] ]= 84
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [5, 2] ]= 63
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 2, 1] , [4, 3] ]= 63
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [4, 1, 1, 1] , [7] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [7] ]= 98*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [6, 1] ]= 42
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [5, 2] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 3, 1] , [4, 3] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [7] ]= 91*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [6, 1] ]= 42
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [5, 2] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 2] , [4, 3] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 2, 1, 1] , [3, 2, 1, 1] , [7] ]= 63
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [7] , [7] ]= 70*b^2 + 35*b + 35
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [7] ]= 35*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [6, 1] , [6, 1] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [7] ]= 35*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [6, 1] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 2] , [5, 2] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [5, 1, 1] , [7] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [7] ]= 35*b
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [6, 1] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [5, 2] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 3] , [4, 3] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [4, 2, 1] , [7] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 3, 1] , [7] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [3, 1, 1, 1, 1] , [3, 2, 2] , [7] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [7] , [7] ]= 105*b^3 + 91*b^2 + 91*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [7] ]= 105*b^2 + 35*b + 35
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [6, 1] , [6, 1] ]= 84*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [7] ]= 63*b^2 + 21*b + 21
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [6, 1] ]= 42*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 2] , [5, 2] ]= 35*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [7] ]= 42*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [6, 1] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [5, 1, 1] , [5, 2] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [7] ]= 56*b^2 + 14*b + 14
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [6, 1] ]= 49*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 2] ]= 28*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [5, 1, 1] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 3] , [4, 3] ]= 21*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [7] ]= 63*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [6, 1] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [5, 2] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 2, 1] , [4, 3] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [4, 1, 1, 1] , [7] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [7] ]= 28*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [6, 1] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [5, 2] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 3, 1] , [4, 3] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [7] ]= 21*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [6, 1] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [5, 2] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 2] , [4, 3] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [3, 2, 1, 1] , [7] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 2, 1] , [2, 2, 2, 1] , [7] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [7] , [7] ]= 105*b^2 + 35*b + 35
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [7] ]= 70*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [6, 1] , [6, 1] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [7] ]= 56*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [6, 1] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 2] , [5, 2] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [5, 1, 1] , [7] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [7] ]= 49*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [6, 1] ]= 21
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [5, 2] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 3] , [4, 3] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [4, 2, 1] , [7] ]= 28
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 3, 1] , [7] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 2, 1, 1, 1] , [3, 2, 2] , [7] ]= 14
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [7] , [7] ]= 21*b
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [6, 1] , [7] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [5, 2] , [7] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1, 1] , [4, 3] , [7] ]= 7
h[ [1, 1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1, 1] , [7] , [7] ]= 1

==> Coefficients_h_k=3.txt <==
h[ [1] , [1] , [1] , [1] , [1] ]= 1
h[ [2] , [2] , [2] , [2] , [2] ]= b^3 + 2*b^2 + 2*b
h[ [1, 1] , [2] , [2] , [2] , [2] ]= b^2 + b + 1
h[ [1, 1] , [1, 1] , [2] , [2] , [2] ]= b
h[ [1, 1] , [1, 1] , [1, 1] , [2] , [2] ]= 1
h[ [3] , [3] , [3] , [3] , [3] ]= 8*b^6 + 36*b^5 + 74*b^4 + 81*b^3 + 53*b^2 + 15*b + 5
h[ [2, 1] , [3] , [3] , [3] , [3] ]= 12*b^5 + 42*b^4 + 69*b^3 + 54*b^2 + 27*b
h[ [2, 1] , [2, 1] , [3] , [3] , [3] ]= 18*b^4 + 45*b^3 + 57*b^2 + 24*b + 12
h[ [2, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 27*b^3 + 42*b^2 + 42*b
h[ [2, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 39*b^2 + 27*b + 27
h[ [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 51*b
h[ [1, 1, 1] , [3] , [3] , [3] , [3] ]= 4*b^4 + 10*b^3 + 13*b^2 + 6*b + 3
h[ [1, 1, 1] , [2, 1] , [3] , [3] , [3] ]= 6*b^3 + 9*b^2 + 9*b
h[ [1, 1, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 9*b^2 + 6*b + 6
h[ [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 12*b
h[ [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 12
h[ [1, 1, 1] , [1, 1, 1] , [3] , [3] , [3] ]= 2*b^2 + b + 1
h[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] , [3] ]= 3*b
h[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [3] ]= 3
h[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [3] , [3] ]= 1
h[ [4] , [4] , [4] , [4] , [4] ]= 216*b^9 + 1548*b^8 + 5118*b^7 + 10051*b^6 + 12899*b^5 + 11117*b^4 + 6487*b^3 + 2384*b^2 + 596*b
h[ [3, 1] , [4] , [4] , [4] , [4] ]= 288*b^8 + 1776*b^7 + 5048*b^6 + 8364*b^5 + 8876*b^4 + 6036*b^3 + 2684*b^2 + 576*b + 144
h[ [3, 1] , [3, 1] , [4] , [4] , [4] ]= 384*b^7 + 1984*b^6 + 4736*b^5 + 6384*b^4 + 5392*b^3 + 2640*b^2 + 880*b
h[ [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 512*b^6 + 2144*b^5 + 4192*b^4 + 4352*b^3 + 2816*b^2 + 768*b + 256
h[ [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 672*b^5 + 2176*b^4 + 3392*b^3 + 2432*b^2 + 1216*b
h[ [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 848*b^4 + 1976*b^3 + 2396*b^2 + 840*b + 420
h[ [2, 2] , [4] , [4] , [4] , [4] ]= 108*b^8 + 666*b^7 + 1893*b^6 + 3133*b^5 + 3316*b^4 + 2245*b^3 + 991*b^2 + 208*b + 52
h[ [2, 2] , [3, 1] , [4] , [4] , [4] ]= 144*b^7 + 744*b^6 + 1780*b^5 + 2404*b^4 + 2032*b^3 + 996*b^2 + 332*b
h[ [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 192*b^6 + 800*b^5 + 1568*b^4 + 1632*b^3 + 1056*b^2 + 288*b + 96
h[ [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 256*b^5 + 816*b^4 + 1280*b^3 + 928*b^2 + 464*b
h[ [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 336*b^4 + 752*b^3 + 944*b^2 + 384*b + 192
h[ [2, 2] , [2, 2] , [4] , [4] , [4] ]= 54*b^7 + 279*b^6 + 667*b^5 + 899*b^4 + 757*b^3 + 369*b^2 + 123*b
h[ [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 72*b^6 + 300*b^5 + 588*b^4 + 612*b^3 + 396*b^2 + 108*b + 36
h[ [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 96*b^5 + 304*b^4 + 472*b^3 + 336*b^2 + 168*b
h[ [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 128*b^4 + 280*b^3 + 328*b^2 + 96*b + 48
h[ [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 27*b^6 + 113*b^5 + 222*b^4 + 231*b^3 + 148*b^2 + 39*b + 13
h[ [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 36*b^5 + 116*b^4 + 184*b^3 + 136*b^2 + 68*b
h[ [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 48*b^4 + 112*b^3 + 148*b^2 + 72*b + 36
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 13*b^5 + 41*b^4 + 63*b^3 + 44*b^2 + 22*b
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 16*b^4 + 32*b^3 + 32*b^2
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 8*b^4 + 21*b^3 + 31*b^2 + 20*b + 10
h[ [2, 1, 1] , [4] , [4] , [4] , [4] ]= 216*b^7 + 1116*b^6 + 2670*b^5 + 3612*b^4 + 3066*b^3 + 1512*b^2 + 504*b
h[ [2, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 288*b^6 + 1200*b^5 + 2344*b^4 + 2432*b^3 + 1576*b^2 + 432*b + 144
h[ [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 384*b^5 + 1232*b^4 + 1920*b^3 + 1376*b^2 + 688*b
h[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 496*b^4 + 1136*b^3 + 1392*b^2 + 512*b + 256
h[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 600*b^3 + 860*b^2 + 860*b
h[ [2, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 108*b^6 + 450*b^5 + 884*b^4 + 924*b^3 + 602*b^2 + 168*b + 56
h[ [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 144*b^5 + 456*b^4 + 712*b^3 + 512*b^2 + 256*b
h[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 192*b^4 + 424*b^3 + 520*b^2 + 192*b + 96
h[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 248*b^3 + 320*b^2 + 320*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 54*b^5 + 172*b^4 + 270*b^3 + 196*b^2 + 98*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 72*b^4 + 160*b^3 + 196*b^2 + 72*b + 36
h[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 96*b^3 + 132*b^2 + 132*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 26*b^4 + 58*b^3 + 72*b^2 + 28*b + 14
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 32*b^3 + 40*b^2 + 40*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 14*b^3 + 20*b^2 + 20*b
h[ [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 216*b^5 + 684*b^4 + 1060*b^3 + 752*b^2 + 376*b
h[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 288*b^4 + 648*b^3 + 792*b^2 + 288*b + 144
h[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 360*b^3 + 496*b^2 + 496*b
h[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 404*b^2 + 240*b + 240
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 108*b^4 + 236*b^3 + 288*b^2 + 104*b + 52
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 144*b^3 + 188*b^2 + 188*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 180*b^2 + 96*b + 96
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 52*b^3 + 68*b^2 + 68*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 64*b^2 + 36*b + 36
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 24*b^2 + 12*b + 12
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 216*b^3 + 292*b^2 + 292*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 252*b^2 + 144*b + 144
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 248*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 104*b^2 + 56*b + 56
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 112*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 40*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 156*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 108
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 48
h[ [1, 1, 1, 1] , [4] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 295*b^4 + 310*b^3 + 205*b^2 + 60*b + 20
h[ [1, 1, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 48*b^5 + 152*b^4 + 236*b^3 + 168*b^2 + 84*b
h[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 64*b^4 + 144*b^3 + 176*b^2 + 64*b + 32
h[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 80*b^3 + 112*b^2 + 112*b
h[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 88*b^2 + 60*b + 60
h[ [1, 1, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 18*b^5 + 57*b^4 + 90*b^3 + 66*b^2 + 33*b
h[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 24*b^4 + 52*b^3 + 64*b^2 + 24*b + 12
h[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 32*b^3 + 40*b^2 + 40*b
h[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 40*b^2 + 16*b + 16
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 9*b^4 + 20*b^3 + 25*b^2 + 10*b + 5
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 12*b^3 + 16*b^2 + 16*b
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 16*b^2 + 12*b + 12
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 4*b^3 + 5*b^2 + 5*b
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 4*b^2
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 3*b^2 + 3*b + 3
h[ [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 36*b^4 + 78*b^3 + 94*b^2 + 32*b + 16
h[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^3 + 64*b^2 + 64*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 56*b^2 + 32*b + 32
h[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 52*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^3 + 22*b^2 + 22*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^2 + 12*b + 12
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 28*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 8*b^2 + 4*b + 4
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 8*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 4*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^2 + 20*b + 20
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 36*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 24
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 16*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 12
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 4
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 16
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] ]= 6*b^3 + 7*b^2 + 7*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 8*b^2 + 4*b + 4
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 8*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 4
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 3*b^2 + b + 1
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 4*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 4
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 1
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 6*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 4
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 2
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 1
h[ [5] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1808920*b^9 + 3513304*b^8 + 4893560*b^7 + 5006648*b^6 + 3784832*b^5 + 2099264*b^4 + 828720*b^3 + 225760*b^2 + 32736*b + 5456
h[ [4, 1] , [5] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 640200*b^9 + 1621220*b^8 + 2772240*b^7 + 3350620*b^6 + 2918860*b^5 + 1826320*b^4 + 808780*b^3 + 234800*b^2 + 46960*b
h[ [4, 1] , [4, 1] , [5] , [5] , [5] ]= 21600*b^10 + 171000*b^9 + 628980*b^8 + 1395970*b^7 + 2064950*b^6 + 2116430*b^5 + 1524850*b^4 + 754160*b^3 + 253340*b^2 + 43200*b + 8640
h[ [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 27000*b^9 + 187020*b^8 + 600510*b^7 + 1147475*b^6 + 1437435*b^5 + 1211325*b^4 + 695255*b^3 + 249840*b^2 + 62460*b
h[ [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 33480*b^8 + 199260*b^7 + 549390*b^6 + 883035*b^5 + 911955*b^4 + 602325*b^3 + 263775*b^2 + 54000*b + 13500
h[ [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 40680*b^7 + 203220*b^6 + 471650*b^5 + 616485*b^4 + 507305*b^3 + 238875*b^2 + 79625*b
h[ [3, 2] , [5] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426800*b^9 + 1080640*b^8 + 1847120*b^7 + 2230880*b^6 + 1941280*b^5 + 1212800*b^4 + 536000*b^3 + 155200*b^2 + 31040*b
h[ [3, 2] , [4, 1] , [5] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 419500*b^8 + 931540*b^7 + 1378680*b^6 + 1413620*b^5 + 1018700*b^4 + 503840*b^3 + 169160*b^2 + 28800*b + 5760
h[ [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 18000*b^9 + 124500*b^8 + 399650*b^7 + 763740*b^6 + 957110*b^5 + 806880*b^4 + 463280*b^3 + 166560*b^2 + 41640*b
h[ [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 22500*b^8 + 133350*b^7 + 367075*b^6 + 589440*b^5 + 608695*b^4 + 401970*b^3 + 175990*b^2 + 36000*b + 9000
h[ [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 27900*b^7 + 138150*b^6 + 319675*b^5 + 417080*b^4 + 343615*b^3 + 162090*b^2 + 54030*b
h[ [3, 2] , [3, 2] , [5] , [5] , [5] ]= 9600*b^10 + 76000*b^9 + 279660*b^8 + 620860*b^7 + 918360*b^6 + 940720*b^5 + 676920*b^4 + 334120*b^3 + 111880*b^2 + 18900*b + 3780
h[ [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 12000*b^9 + 83000*b^8 + 266560*b^7 + 509680*b^6 + 639060*b^5 + 538960*b^4 + 309480*b^3 + 111280*b^2 + 27820*b
h[ [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 15000*b^8 + 88750*b^7 + 244210*b^6 + 392100*b^5 + 405000*b^4 + 267540*b^3 + 117180*b^2 + 24000*b + 6000
h[ [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 18750*b^7 + 92375*b^6 + 213235*b^5 + 277460*b^4 + 228080*b^3 + 107220*b^2 + 35740*b
h[ [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 8000*b^9 + 55340*b^8 + 177730*b^7 + 339720*b^6 + 425620*b^5 + 358460*b^4 + 205400*b^3 + 73640*b^2 + 18410*b
h[ [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 10000*b^8 + 59190*b^7 + 163010*b^6 + 261950*b^5 + 270750*b^4 + 178930*b^3 + 78310*b^2 + 16000*b + 4000
h[ [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 12500*b^7 + 61540*b^6 + 142190*b^5 + 185300*b^4 + 152650*b^3 + 72000*b^2 + 24000*b
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 6660*b^8 + 39430*b^7 + 108585*b^6 + 174395*b^5 + 180035*b^4 + 118755*b^3 + 51835*b^2 + 10500*b + 2625
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 8310*b^7 + 40925*b^6 + 94600*b^5 + 123285*b^4 + 101480*b^3 + 47805*b^2 + 15935*b
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 5540*b^7 + 27310*b^6 + 63160*b^5 + 82320*b^4 + 67710*b^3 + 31860*b^2 + 10620*b
h[ [3, 1, 1] , [5] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 335600*b^8 + 745400*b^7 + 1103800*b^6 + 1132880*b^5 + 817600*b^4 + 405200*b^3 + 136400*b^2 + 23400*b + 4680
h[ [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 14400*b^9 + 99600*b^8 + 319540*b^7 + 610260*b^6 + 764320*b^5 + 644100*b^4 + 369820*b^3 + 132960*b^2 + 33240*b
h[ [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 18000*b^8 + 106860*b^7 + 294170*b^6 + 472220*b^5 + 487310*b^4 + 321600*b^3 + 140800*b^2 + 28800*b + 7200
h[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 22140*b^7 + 110190*b^6 + 255255*b^5 + 333150*b^4 + 274125*b^3 + 129060*b^2 + 43020*b
h[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 26340*b^6 + 106470*b^5 + 202815*b^4 + 203670*b^3 + 129285*b^2 + 32940*b + 10980
h[ [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 9600*b^9 + 66400*b^8 + 213260*b^7 + 407920*b^6 + 511880*b^5 + 432280*b^4 + 248720*b^3 + 89680*b^2 + 22420*b
h[ [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 12000*b^8 + 71000*b^7 + 195260*b^6 + 313340*b^5 + 323520*b^4 + 213660*b^3 + 93620*b^2 + 19200*b + 4800
h[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 15000*b^7 + 74050*b^6 + 171010*b^5 + 222640*b^4 + 183120*b^3 + 86160*b^2 + 28720*b
h[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 18450*b^6 + 73375*b^5 + 139105*b^4 + 139020*b^3 + 88410*b^2 + 22680*b + 7560
h[ [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 8000*b^8 + 47340*b^7 + 130370*b^6 + 209590*b^5 + 216870*b^4 + 143590*b^3 + 63030*b^2 + 13000*b + 3250
h[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 10000*b^7 + 49190*b^6 + 113500*b^5 + 147690*b^4 + 121520*b^3 + 57210*b^2 + 19070*b
h[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 12500*b^6 + 49290*b^5 + 93140*b^4 + 92660*b^3 + 58730*b^2 + 14880*b + 4960
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 6660*b^7 + 32790*b^6 + 75825*b^5 + 98940*b^4 + 81645*b^3 + 38610*b^2 + 12870*b
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 8310*b^6 + 32685*b^5 + 61815*b^4 + 61620*b^3 + 39210*b^2 + 10080*b + 3360
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 5520*b^6 + 21740*b^5 + 41195*b^4 + 41145*b^3 + 26160*b^2 + 6705*b + 2235
h[ [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 9600*b^8 + 56800*b^7 + 155980*b^6 + 249820*b^5 + 257340*b^4 + 169500*b^3 + 74140*b^2 + 15120*b + 3780
h[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 12000*b^7 + 59480*b^6 + 137440*b^5 + 178940*b^4 + 147020*b^3 + 69060*b^2 + 23020*b
h[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 14520*b^6 + 58350*b^5 + 110870*b^4 + 111040*b^3 + 70520*b^2 + 18000*b + 6000
h[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 16670*b^5 + 51875*b^4 + 79135*b^3 + 54520*b^2 + 27260*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 8000*b^7 + 39340*b^6 + 90610*b^5 + 117640*b^4 + 96570*b^3 + 45300*b^2 + 15100*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 10000*b^6 + 39590*b^5 + 74850*b^4 + 74520*b^3 + 47260*b^2 + 12000*b + 4000
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 12100*b^5 + 36580*b^4 + 55500*b^3 + 37840*b^2 + 18920*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 6660*b^6 + 26150*b^5 + 49305*b^4 + 48935*b^3 + 31030*b^2 + 7875*b + 2625
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 8310*b^5 + 24765*b^4 + 37420*b^3 + 25310*b^2 + 12655*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 5500*b^5 + 16270*b^4 + 24560*b^3 + 16580*b^2 + 8290*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 8000*b^6 + 31980*b^5 + 60610*b^4 + 60510*b^3 + 38380*b^2 + 9750*b + 3250
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 9360*b^5 + 28870*b^4 + 43940*b^3 + 30140*b^2 + 15070*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 10140*b^4 + 22450*b^3 + 27090*b^2 + 9280*b + 4640
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 6660*b^5 + 20030*b^4 + 30325*b^3 + 20590*b^2 + 10295*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 7790*b^4 + 16385*b^3 + 19745*b^2 + 6720*b + 3360
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 5480*b^4 + 11280*b^3 + 13515*b^2 + 4470*b + 2235
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5820*b^4 + 12690*b^3 + 15315*b^2 + 5250*b + 2625
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 5770*b^3 + 7855*b^2 + 7855*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4820*b^3 + 5960*b^2 + 5960*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2950*b^2 + 1710*b + 1710
h[ [2, 2, 1] , [5] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251700*b^8 + 558920*b^7 + 827200*b^6 + 848160*b^5 + 611160*b^4 + 302160*b^3 + 101340*b^2 + 17200*b + 3440
h[ [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 10800*b^9 + 74700*b^8 + 239790*b^7 + 458230*b^6 + 574240*b^5 + 484150*b^4 + 278050*b^3 + 100000*b^2 + 25000*b
h[ [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 13500*b^8 + 80010*b^7 + 220245*b^6 + 353615*b^5 + 365070*b^4 + 241035*b^3 + 105545*b^2 + 21600*b + 5400
h[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 16740*b^7 + 82890*b^6 + 191805*b^5 + 250140*b^4 + 205845*b^3 + 96930*b^2 + 32310*b
h[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 20340*b^6 + 81270*b^5 + 154555*b^4 + 155010*b^3 + 98605*b^2 + 25320*b + 8440
h[ [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 7200*b^9 + 49800*b^8 + 159940*b^7 + 305820*b^6 + 383460*b^5 + 323420*b^4 + 185740*b^3 + 66800*b^2 + 16700*b
h[ [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 9000*b^8 + 53250*b^7 + 146540*b^6 + 235300*b^5 + 243050*b^4 + 160560*b^3 + 70320*b^2 + 14400*b + 3600
h[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 11250*b^7 + 55425*b^6 + 127990*b^5 + 166640*b^4 + 137095*b^3 + 64530*b^2 + 21510*b
h[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 13950*b^6 + 55125*b^5 + 104285*b^4 + 103900*b^3 + 65900*b^2 + 16740*b + 5580
h[ [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 6000*b^8 + 35510*b^7 + 97790*b^6 + 157130*b^5 + 162390*b^4 + 107310*b^3 + 46970*b^2 + 9600*b + 2400
h[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 7500*b^7 + 36910*b^6 + 85260*b^5 + 111060*b^4 + 91430*b^3 + 43080*b^2 + 14360*b
h[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 9375*b^6 + 36935*b^5 + 69895*b^4 + 69700*b^3 + 44300*b^2 + 11340*b + 3780
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 4990*b^7 + 24575*b^6 + 56820*b^5 + 74075*b^4 + 61000*b^3 + 28755*b^2 + 9585*b
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 6215*b^6 + 24455*b^5 + 46270*b^4 + 46110*b^3 + 29255*b^2 + 7440*b + 2480
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 4140*b^6 + 16325*b^5 + 30955*b^4 + 30940*b^3 + 19670*b^2 + 5040*b + 1680
h[ [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 7200*b^8 + 42600*b^7 + 117160*b^6 + 188000*b^5 + 194080*b^4 + 128160*b^3 + 56160*b^2 + 11520*b + 2880
h[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 9000*b^7 + 44430*b^6 + 102620*b^5 + 133600*b^4 + 109850*b^3 + 51660*b^2 + 17220*b
h[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 11070*b^6 + 44025*b^5 + 83480*b^4 + 83410*b^3 + 52955*b^2 + 13500*b + 4500
h[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 13170*b^5 + 40065*b^4 + 60995*b^3 + 41860*b^2 + 20930*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 6000*b^7 + 29510*b^6 + 68100*b^5 + 88630*b^4 + 72940*b^3 + 34350*b^2 + 11450*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 7500*b^6 + 29560*b^5 + 55870*b^4 + 55620*b^3 + 35310*b^2 + 9000*b + 3000
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 9225*b^5 + 27585*b^4 + 41735*b^3 + 28300*b^2 + 14150*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 4990*b^6 + 19615*b^5 + 37085*b^4 + 36940*b^3 + 23470*b^2 + 6000*b + 2000
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 6215*b^5 + 18470*b^4 + 27950*b^3 + 18960*b^2 + 9480*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 4110*b^5 + 12180*b^4 + 18430*b^3 + 12500*b^2 + 6250*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 6000*b^6 + 23750*b^5 + 44910*b^4 + 44720*b^3 + 28360*b^2 + 7200*b + 2400
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 7260*b^5 + 21950*b^4 + 33310*b^3 + 22720*b^2 + 11360*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 8335*b^4 + 17685*b^3 + 21345*b^2 + 7320*b + 3660
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 4990*b^5 + 14855*b^4 + 22440*b^3 + 15170*b^2 + 7585*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 6015*b^4 + 12435*b^3 + 14915*b^2 + 4960*b + 2480
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 4080*b^4 + 8345*b^3 + 10025*b^2 + 3360*b + 1680
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 4670*b^4 + 9835*b^3 + 11835*b^2 + 4000*b + 2000
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 5055*b^3 + 6360*b^2 + 6360*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 3790*b^3 + 4610*b^2 + 4610*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2840*b^2 + 1440*b + 1440
h[ [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 5400*b^8 + 31950*b^7 + 87930*b^6 + 141190*b^5 + 145850*b^4 + 96410*b^3 + 42310*b^2 + 8720*b + 2180
h[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 6750*b^7 + 33255*b^6 + 76815*b^5 + 100015*b^4 + 82245*b^3 + 38685*b^2 + 12895*b
h[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 8370*b^6 + 33075*b^5 + 62645*b^4 + 62515*b^3 + 39695*b^2 + 10125*b + 3375
h[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 10170*b^5 + 30465*b^4 + 46185*b^3 + 31440*b^2 + 15720*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 4500*b^7 + 22140*b^6 + 51140*b^5 + 66600*b^4 + 54800*b^3 + 25800*b^2 + 8600*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 5625*b^6 + 22140*b^5 + 41885*b^4 + 41740*b^3 + 26495*b^2 + 6750*b + 2250
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 6975*b^5 + 20770*b^4 + 31465*b^3 + 21390*b^2 + 10695*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 3735*b^6 + 14695*b^5 + 27820*b^4 + 27750*b^3 + 17625*b^2 + 4500*b + 1500
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4635*b^5 + 13750*b^4 + 20810*b^3 + 14120*b^2 + 7060*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 3080*b^5 + 9150*b^4 + 13880*b^3 + 9460*b^2 + 4730*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 4500*b^6 + 17730*b^5 + 33530*b^4 + 33400*b^3 + 21200*b^2 + 5400*b + 1800
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 5535*b^5 + 16530*b^4 + 25035*b^3 + 17010*b^2 + 8505*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 6585*b^4 + 13630*b^3 + 16375*b^2 + 5490*b + 2745
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3735*b^5 + 11080*b^4 + 16760*b^3 + 11360*b^2 + 5680*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 4560*b^4 + 9355*b^3 + 11245*b^2 + 3780*b + 1890
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 3035*b^4 + 6175*b^3 + 7405*b^2 + 2460*b + 1230
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 3615*b^4 + 7455*b^3 + 8955*b^2 + 3000*b + 1500
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 4115*b^3 + 5005*b^2 + 5005*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 2890*b^3 + 3470*b^2 + 3470*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2375*b^2 + 1170*b + 1170
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 3375*b^6 + 13275*b^5 + 25120*b^4 + 25015*b^3 + 15820*b^2 + 3975*b + 1325
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4185*b^5 + 12430*b^4 + 18845*b^3 + 12830*b^2 + 6415*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 5085*b^4 + 10410*b^3 + 12520*b^2 + 4220*b + 2110
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 2790*b^5 + 8270*b^4 + 12535*b^3 + 8530*b^2 + 4265*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3410*b^4 + 6945*b^3 + 8340*b^2 + 2790*b + 1395
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 2270*b^4 + 4625*b^3 + 5570*b^2 + 1890*b + 945
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2745*b^4 + 5595*b^3 + 6720*b^2 + 2250*b + 1125
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 3215*b^3 + 3845*b^2 + 3845*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 2170*b^3 + 2565*b^2 + 2565*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 1885*b^2 + 900*b + 900
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 2060*b^4 + 4180*b^3 + 5055*b^2 + 1750*b + 875
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 2435*b^3 + 2855*b^2 + 2855*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 1625*b^3 + 1910*b^2 + 1910*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 1455*b^2 + 675*b + 675
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 1085*b^2 + 480*b + 480
h[ [2, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127960*b^7 + 244840*b^6 + 307480*b^5 + 260040*b^4 + 149960*b^3 + 54240*b^2 + 13560*b
h[ [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 7200*b^8 + 42600*b^7 + 117080*b^6 + 187740*b^5 + 193700*b^4 + 127860*b^3 + 56060*b^2 + 11520*b + 2880
h[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 9000*b^7 + 44520*b^6 + 102820*b^5 + 133820*b^4 + 109960*b^3 + 51660*b^2 + 17220*b
h[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 10980*b^6 + 43950*b^5 + 83435*b^4 + 83470*b^3 + 52985*b^2 + 13500*b + 4500
h[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 12780*b^5 + 39510*b^4 + 60315*b^3 + 41610*b^2 + 20805*b
h[ [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 4800*b^8 + 28400*b^7 + 78220*b^6 + 125820*b^5 + 130340*b^4 + 86460*b^3 + 38060*b^2 + 7920*b + 1980
h[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 6000*b^7 + 29500*b^6 + 68020*b^5 + 88460*b^4 + 72780*b^3 + 34260*b^2 + 11420*b
h[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 7500*b^6 + 29600*b^5 + 55920*b^4 + 55640*b^3 + 35320*b^2 + 9000*b + 3000
h[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 9150*b^5 + 27475*b^4 + 41565*b^3 + 28180*b^2 + 14090*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 4000*b^7 + 19680*b^6 + 45510*b^5 + 59420*b^4 + 49110*b^3 + 23280*b^2 + 7760*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 5000*b^6 + 19630*b^5 + 37070*b^4 + 36880*b^3 + 23440*b^2 + 6000*b + 2000
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 6250*b^5 + 18580*b^4 + 28100*b^3 + 19040*b^2 + 9520*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 3320*b^6 + 13060*b^5 + 24765*b^4 + 24785*b^3 + 15830*b^2 + 4125*b + 1375
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 4120*b^5 + 12175*b^4 + 18400*b^3 + 12450*b^2 + 6225*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 2740*b^5 + 8140*b^4 + 12380*b^3 + 8480*b^2 + 4240*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 4800*b^7 + 23600*b^6 + 54260*b^5 + 70280*b^4 + 57540*b^3 + 26880*b^2 + 8960*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 6000*b^6 + 23860*b^5 + 45120*b^4 + 44920*b^3 + 28460*b^2 + 7200*b + 2400
h[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 7140*b^5 + 21860*b^4 + 33220*b^3 + 22720*b^2 + 11360*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 7890*b^4 + 17255*b^3 + 20855*b^2 + 7200*b + 3600
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 4000*b^6 + 15680*b^5 + 29490*b^4 + 29170*b^3 + 18460*b^2 + 4650*b + 1550
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 5000*b^5 + 14930*b^4 + 22540*b^3 + 15220*b^2 + 7610*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 5950*b^4 + 12390*b^3 + 14870*b^2 + 4960*b + 2480
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 3320*b^5 + 9780*b^4 + 14715*b^3 + 9870*b^2 + 4935*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4120*b^4 + 8425*b^3 + 10105*b^2 + 3360*b + 1680
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 2700*b^4 + 5440*b^3 + 6505*b^2 + 2130*b + 1065
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4000*b^5 + 12160*b^4 + 18430*b^3 + 12540*b^2 + 6270*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 4520*b^4 + 9750*b^3 + 11750*b^2 + 4000*b + 2000
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 4590*b^3 + 6120*b^2 + 6120*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3320*b^4 + 6880*b^3 + 8255*b^2 + 2750*b + 1375
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 3740*b^3 + 4585*b^2 + 4585*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 2660*b^3 + 3190*b^2 + 3190*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 2700*b^3 + 3510*b^2 + 3510*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 2410*b^2 + 1360*b + 1360
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 2180*b^2 + 1065*b + 1065
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1065*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 3600*b^7 + 17700*b^6 + 40820*b^5 + 53080*b^4 + 43640*b^3 + 20520*b^2 + 6840*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 4500*b^6 + 17760*b^5 + 33580*b^4 + 33440*b^3 + 21220*b^2 + 5400*b + 1800
h[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 5490*b^5 + 16485*b^4 + 24990*b^3 + 17010*b^2 + 8505*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 6390*b^4 + 13365*b^3 + 16085*b^2 + 5440*b + 2720
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 3000*b^6 + 11770*b^5 + 22230*b^4 + 22120*b^3 + 14060*b^2 + 3600*b + 1200
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 3750*b^5 + 11120*b^4 + 16800*b^3 + 11360*b^2 + 5680*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 4575*b^4 + 9405*b^3 + 11295*b^2 + 3780*b + 1890
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 2480*b^5 + 7325*b^4 + 11080*b^3 + 7510*b^2 + 3755*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 3055*b^4 + 6205*b^3 + 7445*b^2 + 2480*b + 1240
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 2020*b^4 + 4095*b^3 + 4925*b^2 + 1660*b + 830
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 3000*b^5 + 8950*b^4 + 13520*b^3 + 9140*b^2 + 4570*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 3570*b^4 + 7430*b^3 + 8930*b^2 + 3000*b + 1500
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 3945*b^3 + 4865*b^2 + 4865*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 2480*b^4 + 5055*b^3 + 6055*b^2 + 2000*b + 1000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 2905*b^3 + 3500*b^2 + 3500*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 1960*b^3 + 2310*b^2 + 2310*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 2240*b^3 + 2755*b^2 + 2755*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 2255*b^2 + 1120*b + 1120
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 1710*b^2 + 830*b + 830
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1100*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 2250*b^5 + 6660*b^4 + 10080*b^3 + 6840*b^2 + 3420*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 2745*b^4 + 5600*b^3 + 6725*b^2 + 2250*b + 1125
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 3195*b^3 + 3830*b^2 + 3830*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 1845*b^4 + 3735*b^3 + 4485*b^2 + 1500*b + 750
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 2185*b^3 + 2585*b^2 + 2585*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 1460*b^3 + 1710*b^2 + 1710*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 1755*b^3 + 2090*b^2 + 2090*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 1870*b^2 + 900*b + 900
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 1305*b^2 + 615*b + 615
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 915*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 1330*b^3 + 1545*b^2 + 1545*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 1460*b^2 + 680*b + 680
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 985*b^2 + 450*b + 450
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 745*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 570*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 2400*b^6 + 9400*b^5 + 17620*b^4 + 17340*b^3 + 10920*b^2 + 2700*b + 900
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 3000*b^5 + 9020*b^4 + 13620*b^3 + 9200*b^2 + 4600*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 3480*b^4 + 7390*b^3 + 8890*b^2 + 3000*b + 1500
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 3630*b^3 + 4685*b^2 + 4685*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 2000*b^5 + 5860*b^4 + 8770*b^3 + 5820*b^2 + 2910*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 2500*b^4 + 5110*b^3 + 6110*b^2 + 2000*b + 1000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 2900*b^3 + 3520*b^2 + 3520*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 1640*b^4 + 3270*b^3 + 3895*b^2 + 1250*b + 625
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 1990*b^3 + 2335*b^2 + 2335*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 1300*b^3 + 1490*b^2 + 1490*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 2000*b^4 + 4220*b^3 + 5070*b^2 + 1700*b + 850
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 2140*b^3 + 2730*b^2 + 2730*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1970*b^2 + 1060*b + 1060
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 1640*b^3 + 1980*b^2 + 1980*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 1720*b^2 + 840*b + 840
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 1220*b^2 + 575*b + 575
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 1190*b^2 + 625*b + 625
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 895*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 860*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 275
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 1500*b^4 + 3050*b^3 + 3650*b^2 + 1200*b + 600
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 1740*b^3 + 2090*b^2 + 2090*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 1815*b^2 + 880*b + 880
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 1210*b^3 + 1415*b^2 + 1415*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 1315*b^2 + 620*b + 620
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 900*b^2 + 410*b + 410
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 1030*b^2 + 500*b + 500
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 895*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 665*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 290
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 815*b^2 + 375*b + 375
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 735*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 520*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 240
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 200
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 1000*b^3 + 1240*b^2 + 1240*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 980*b^2 + 500*b + 500
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 775*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 780*b^2 + 375*b + 375
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 685*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 500*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 465*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 240
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 225
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 420*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 240
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 180
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 125
h[ [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9388*b^6 + 15116*b^5 + 15696*b^4 + 10460*b^3 + 4644*b^2 + 992*b + 248
h[ [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 720*b^7 + 3540*b^6 + 8150*b^5 + 10580*b^4 + 8690*b^3 + 4080*b^2 + 1360*b
h[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 900*b^6 + 3570*b^5 + 6745*b^4 + 6710*b^3 + 4255*b^2 + 1080*b + 360
h[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 1080*b^5 + 3300*b^4 + 5010*b^3 + 3420*b^2 + 1710*b
h[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1200*b^4 + 2640*b^3 + 3200*b^2 + 1120*b + 560
h[ [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 480*b^7 + 2360*b^6 + 5460*b^5 + 7140*b^4 + 5920*b^3 + 2820*b^2 + 940*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 600*b^6 + 2350*b^5 + 4430*b^4 + 4400*b^3 + 2800*b^2 + 720*b + 240
h[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 750*b^5 + 2225*b^4 + 3355*b^3 + 2260*b^2 + 1130*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 900*b^4 + 1850*b^3 + 2210*b^2 + 720*b + 360
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 400*b^6 + 1570*b^5 + 2980*b^4 + 2990*b^3 + 1920*b^2 + 510*b + 170
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 500*b^5 + 1470*b^4 + 2220*b^3 + 1500*b^2 + 750*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 625*b^4 + 1270*b^3 + 1530*b^2 + 520*b + 260
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 330*b^5 + 975*b^4 + 1485*b^3 + 1020*b^2 + 510*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 405*b^4 + 810*b^3 + 970*b^2 + 320*b + 160
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 270*b^4 + 550*b^3 + 670*b^2 + 240*b + 120
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 480*b^6 + 1880*b^5 + 3520*b^4 + 3460*b^3 + 2180*b^2 + 540*b + 180
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 600*b^5 + 1810*b^4 + 2730*b^3 + 1840*b^2 + 920*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 690*b^4 + 1485*b^3 + 1785*b^2 + 600*b + 300
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 700*b^3 + 950*b^2 + 950*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 400*b^5 + 1170*b^4 + 1750*b^3 + 1160*b^2 + 580*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 500*b^4 + 1020*b^3 + 1220*b^2 + 400*b + 200
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 575*b^3 + 690*b^2 + 690*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 330*b^4 + 655*b^3 + 780*b^2 + 250*b + 125
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 405*b^3 + 475*b^2 + 475*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 260*b^3 + 295*b^2 + 295*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 400*b^4 + 850*b^3 + 1020*b^2 + 340*b + 170
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 420*b^3 + 550*b^2 + 550*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 365*b^2 + 220*b + 220
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 330*b^3 + 395*b^2 + 395*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 345*b^2 + 160*b + 160
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 250*b^2 + 120*b + 120
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 230*b^2 + 125*b + 125
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 155*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 180*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 45
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 360*b^6 + 1410*b^5 + 2660*b^4 + 2640*b^3 + 1670*b^2 + 420*b + 140
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 450*b^5 + 1335*b^4 + 2020*b^3 + 1370*b^2 + 685*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 540*b^4 + 1110*b^3 + 1335*b^2 + 450*b + 225
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 600*b^3 + 720*b^2 + 720*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 300*b^5 + 880*b^4 + 1330*b^3 + 900*b^2 + 450*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 375*b^4 + 755*b^3 + 905*b^2 + 300*b + 150
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 450*b^3 + 535*b^2 + 535*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 245*b^4 + 490*b^3 + 590*b^2 + 200*b + 100
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 295*b^3 + 340*b^2 + 340*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 195*b^3 + 225*b^2 + 225*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 300*b^4 + 610*b^3 + 730*b^2 + 240*b + 120
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 345*b^3 + 415*b^2 + 415*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 350*b^2 + 165*b + 165
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 245*b^3 + 285*b^2 + 285*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 270*b^2 + 130*b + 130
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 180*b^2 + 80*b + 80
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 205*b^2 + 100*b + 100
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 175*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 135*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 60
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 225*b^4 + 450*b^3 + 545*b^2 + 190*b + 95
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 270*b^3 + 310*b^2 + 310*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 300*b^2 + 140*b + 140
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 180*b^3 + 205*b^2 + 205*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 200*b^2 + 90*b + 90
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 135*b^2 + 60*b + 60
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 165*b^2 + 75*b + 75
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 150*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 105*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 45
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 125*b^2 + 50*b + 50
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 120*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 80*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 45
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 30
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 240*b^5 + 700*b^4 + 1040*b^3 + 680*b^2 + 340*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 300*b^4 + 620*b^3 + 740*b^2 + 240*b + 120
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 330*b^3 + 415*b^2 + 415*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 300*b^2 + 160*b + 160
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 200*b^4 + 390*b^3 + 460*b^2 + 140*b + 70
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 250*b^3 + 290*b^2 + 290*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 275*b^2 + 130*b + 130
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 160*b^3 + 175*b^2 + 175*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 185*b^2 + 80*b + 80
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 120*b^2 + 50*b + 50
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 200*b^3 + 250*b^2 + 250*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 190*b^2 + 100*b + 100
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 135*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 160*b^2 + 75*b + 75
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 145*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 100*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 90*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 40
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 50
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 150*b^3 + 170*b^2 + 170*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 165*b^2 + 75*b + 75
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 150*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 115*b^2 + 50*b + 50
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 105*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 75*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 85*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 50
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 35
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 70*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 40
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 30
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 100*b^2 + 50*b + 50
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 80*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 40
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 70*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 40
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 30
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 25
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 25
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 24*b^4 + 46*b^3 + 54*b^2 + 16*b + 8
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 30*b^3 + 35*b^2 + 35*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 30*b^2 + 15*b + 15
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 20*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 20*b^3 + 20*b^2 + 20*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 25*b^2 + 10*b + 10
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 25*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 15*b^2 + 5*b + 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 15*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 10*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 20*b^2 + 10*b + 10
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 15*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 15*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 10
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 15*b^2 + 5*b + 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 15*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 10
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 10*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 10*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 1
h[ [6] , [6] , [6] , [6] , [6] ]= 1728000*b^15 + 21974400*b^14 + 131970720*b^13 + 495190136*b^12 + 1296252648*b^11 + 2504546264*b^10 + 3686756824*b^9 + 4207277504*b^8 + 3750840272*b^7 + 2610963696*b^6 + 1407207296*b^5 + 576151008*b^4 + 173871664*b^3 + 35929152*b^2 + 5132736*b
h[ [5, 1] , [6] , [6] , [6] , [6] ]= 2073600*b^14 + 24295680*b^13 + 134069184*b^12 + 460175568*b^11 + 1095487584*b^10 + 1910694576*b^9 + 2515443312*b^8 + 2537164992*b^7 + 1969137840*b^6 + 1169349120*b^5 + 523205376*b^4 + 170399232*b^3 + 38883072*b^2 + 4838400*b + 691200
h[ [5, 1] , [5, 1] , [6] , [6] , [6] ]= 2488320*b^13 + 26666496*b^12 + 134199936*b^11 + 417866976*b^10 + 896133024*b^9 + 1395248928*b^8 + 1620847200*b^7 + 1420876032*b^6 + 939624576*b^5 + 462138240*b^4 + 164962176*b^3 + 39564288*b^2 + 6594048*b
h[ [5, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 2985984*b^12 + 29030400*b^11 + 132136704*b^10 + 369760320*b^9 + 706587072*b^8 + 969137952*b^7 + 977290272*b^6 + 728765376*b^5 + 399210432*b^4 + 155628000*b^3 + 42074208*b^2 + 5971968*b + 995328
h[ [5, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 3566592*b^11 + 31159296*b^10 + 127058688*b^9 + 316007808*b^8 + 531093456*b^7 + 631195416*b^6 + 541112856*b^5 + 333271728*b^4 + 145570752*b^3 + 41501880*b^2 + 8300376*b
h[ [5, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 4209408*b^10 + 32671296*b^9 + 118022256*b^8 + 257366712*b^7 + 374281248*b^6 + 377162958*b^5 + 267404934*b^4 + 129992988*b^3 + 43185252*b^2 + 7124670*b + 1424934
h[ [4, 2] , [6] , [6] , [6] , [6] ]= 1296000*b^14 + 15184800*b^13 + 83793240*b^12 + 287599524*b^11 + 684590616*b^10 + 1193820852*b^9 + 1571248692*b^8 + 1584210144*b^7 + 1228906452*b^6 + 729296424*b^5 + 326047944*b^4 + 106084224*b^3 + 24180288*b^2 + 2999808*b + 428544
h[ [4, 2] , [5, 1] , [6] , [6] , [6] ]= 1555200*b^13 + 16666560*b^12 + 83885328*b^11 + 261246888*b^10 + 560370888*b^9 + 872655648*b^8 + 1013935152*b^7 + 888958032*b^6 + 587908464*b^5 + 289151400*b^4 + 103202376*b^3 + 24748416*b^2 + 4124736*b
h[ [4, 2] , [5, 1] , [5, 1] , [6] , [6] ]= 1866240*b^12 + 18133632*b^11 + 82516320*b^10 + 230885712*b^9 + 441220704*b^8 + 605231088*b^7 + 610414704*b^6 + 455260992*b^5 + 249428688*b^4 + 97251840*b^3 + 26293248*b^2 + 3732480*b + 622080
h[ [4, 2] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2239488*b^11 + 19533312*b^10 + 79569216*b^9 + 197757024*b^8 + 332206992*b^7 + 394706016*b^6 + 338320896*b^5 + 208347840*b^4 + 91001520*b^3 + 25943040*b^2 + 5188608*b
h[ [4, 2] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2674944*b^10 + 20694528*b^9 + 74599488*b^8 + 162423768*b^7 + 235962012*b^6 + 237600600*b^5 + 168392016*b^4 + 81832272*b^3 + 27185748*b^2 + 4485120*b + 897024
h[ [4, 2] , [4, 2] , [6] , [6] , [6] ]= 972000*b^13 + 10416600*b^12 + 52428168*b^11 + 163270638*b^10 + 350169714*b^9 + 545191710*b^8 + 633239778*b^7 + 554920296*b^6 + 366760320*b^5 + 180237540*b^4 + 64264884*b^3 + 15391296*b^2 + 2565216*b
h[ [4, 2] , [4, 2] , [5, 1] , [6] , [6] ]= 1166400*b^12 + 11333520*b^11 + 51579936*b^10 + 144352548*b^9 + 275917416*b^8 + 378560364*b^7 + 381868668*b^6 + 284838288*b^5 + 156061932*b^4 + 60845040*b^3 + 16445808*b^2 + 2332800*b + 388800
h[ [4, 2] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1399680*b^11 + 12200544*b^10 + 49684896*b^9 + 123470808*b^8 + 207420264*b^7 + 246467016*b^6 + 211291224*b^5 + 130141440*b^4 + 56852640*b^3 + 16211520*b^2 + 3242304*b
h[ [4, 2] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 1679616*b^10 + 12970368*b^9 + 46700544*b^8 + 101588520*b^7 + 147485304*b^6 + 148426104*b^5 + 105147432*b^4 + 51073536*b^3 + 16961664*b^2 + 2795520*b + 559104
h[ [4, 2] , [4, 2] , [4, 2] , [6] , [6] ]= 729000*b^12 + 7083612*b^11 + 32238486*b^10 + 90217791*b^9 + 172415859*b^8 + 236487201*b^7 + 238448475*b^6 + 177750240*b^5 + 97309176*b^4 + 37899360*b^3 + 10231488*b^2 + 1446336*b + 241056
h[ [4, 2] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 874800*b^11 + 7625880*b^10 + 31062204*b^9 + 77212662*b^8 + 129745764*b^7 + 154206378*b^6 + 132220122*b^5 + 81445032*b^4 + 35576838*b^3 + 10143720*b^2 + 2028744*b
h[ [4, 2] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1049760*b^10 + 8102448*b^9 + 29171304*b^8 + 63464268*b^7 + 92161596*b^6 + 92782356*b^5 + 65756988*b^4 + 31956288*b^3 + 10617072*b^2 + 1752000*b + 350400
h[ [4, 2] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 546588*b^11 + 4765014*b^10 + 19409607*b^9 + 48243516*b^8 + 81049302*b^7 + 96291774*b^6 + 82514184*b^5 + 50785956*b^4 + 22160799*b^3 + 6309540*b^2 + 1261908*b
h[ [4, 2] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 655560*b^10 + 5060268*b^9 + 18222870*b^8 + 39654426*b^7 + 57595212*b^6 + 57985842*b^5 + 41090886*b^4 + 19963776*b^3 + 6628944*b^2 + 1092000*b + 218400
h[ [4, 2] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 409698*b^10 + 3162879*b^9 + 11391333*b^8 + 24788082*b^7 + 35995434*b^6 + 36222042*b^5 + 25645362*b^4 + 12440712*b^3 + 4120338*b^2 + 673440*b + 134688
h[ [4, 1, 1] , [6] , [6] , [6] , [6] ]= 1296000*b^13 + 13888800*b^12 + 69904440*b^11 + 217715820*b^10 + 467054028*b^9 + 727495896*b^8 + 845563440*b^7 + 741696744*b^6 + 490830888*b^5 + 241601460*b^4 + 86317284*b^3 + 20725632*b^2 + 3454272*b
h[ [4, 1, 1] , [5, 1] , [6] , [6] , [6] ]= 1555200*b^12 + 15111360*b^11 + 68753232*b^10 + 192334680*b^9 + 367463808*b^8 + 503947224*b^7 + 508173624*b^6 + 378965952*b^5 + 207624168*b^4 + 80957520*b^3 + 21893904*b^2 + 3110400*b + 518400
h[ [4, 1, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 1866240*b^11 + 16288128*b^10 + 66366432*b^9 + 164951856*b^8 + 277073568*b^7 + 329147280*b^6 + 282069648*b^5 + 173672640*b^4 + 75844080*b^3 + 21617280*b^2 + 4323456*b
h[ [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2218752*b^10 + 17197056*b^9 + 62057088*b^8 + 135205056*b^7 + 196483752*b^6 + 197876448*b^5 + 140229936*b^4 + 68139936*b^3 + 22633704*b^2 + 3732480*b + 746496
h[ [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2586816*b^9 + 17557776*b^8 + 55372824*b^7 + 103948596*b^6 + 128039886*b^5 + 106032852*b^4 + 59934528*b^3 + 21077352*b^2 + 5269338*b
h[ [4, 1, 1] , [4, 2] , [6] , [6] , [6] ]= 972000*b^12 + 9444600*b^11 + 42983568*b^10 + 120303054*b^9 + 229986972*b^8 + 315635022*b^7 + 318532950*b^6 + 237740832*b^5 + 130362210*b^4 + 50877180*b^3 + 13767948*b^2 + 1959552*b + 326592
h[ [4, 1, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 1166400*b^11 + 10167120*b^10 + 41397264*b^9 + 102853044*b^8 + 172744596*b^7 + 205222572*b^6 + 175907700*b^5 + 108340416*b^4 + 47331864*b^3 + 13497840*b^2 + 2699568*b
h[ [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1399680*b^10 + 10816416*b^9 + 38956608*b^8 + 84754008*b^7 + 123045912*b^6 + 123826824*b^5 + 87715512*b^4 + 42604992*b^3 + 14150448*b^2 + 2332800*b + 466560
h[ [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 1664064*b^9 + 11233728*b^8 + 35304384*b^7 + 66093324*b^6 + 81260388*b^5 + 67190820*b^4 + 37954188*b^3 + 13334784*b^2 + 3333696*b
h[ [4, 1, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 729000*b^11 + 6354612*b^10 + 25883442*b^9 + 64344429*b^8 + 108144882*b^7 + 128581371*b^6 + 110311659*b^5 + 68003820*b^4 + 29736585*b^3 + 8490420*b^2 + 1698084*b
h[ [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 874800*b^10 + 6751080*b^9 + 24298020*b^8 + 52842906*b^7 + 76710078*b^6 + 77202918*b^5 + 54703386*b^4 + 26580240*b^3 + 8832060*b^2 + 1458000*b + 291600
h[ [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1049760*b^9 + 7064352*b^8 + 22157232*b^7 + 41413476*b^6 + 50856588*b^5 + 42005388*b^4 + 23711076*b^3 + 8322240*b^2 + 2080560*b
h[ [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 546588*b^10 + 4218858*b^9 + 15192693*b^8 + 33065451*b^7 + 48042369*b^6 + 48397815*b^5 + 34327467*b^4 + 16697844*b^3 + 5552271*b^2 + 918540*b + 183708
h[ [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 655560*b^9 + 4406148*b^8 + 13814490*b^7 + 25818432*b^6 + 31713534*b^5 + 26205036*b^4 + 14801436*b^3 + 5199792*b^2 + 1299948*b
h[ [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 409266*b^9 + 2751309*b^8 + 8631840*b^7 + 16144998*b^6 + 19846854*b^5 + 16409868*b^4 + 9271026*b^3 + 3258060*b^2 + 814515*b
h[ [4, 1, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 972000*b^11 + 8472600*b^10 + 34485048*b^9 + 85630086*b^8 + 143713170*b^7 + 170591346*b^6 + 146091942*b^5 + 89892288*b^4 + 39236832*b^3 + 11175840*b^2 + 2235168*b
h[ [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1166400*b^10 + 9026640*b^9 + 32533056*b^8 + 70802100*b^7 + 102791916*b^6 + 103427388*b^5 + 73239444*b^4 + 35558784*b^3 + 11805696*b^2 + 1944000*b + 388800
h[ [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1373760*b^9 + 9306144*b^8 + 29306304*b^7 + 54945000*b^6 + 67609944*b^5 + 55937016*b^4 + 31599144*b^3 + 11102976*b^2 + 2775744*b
h[ [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1569456*b^8 + 9143064*b^7 + 24760092*b^6 + 39080262*b^5 + 39704382*b^4 + 25733562*b^3 + 11138622*b^2 + 2194944*b + 548736
h[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 729000*b^10 + 5625612*b^9 + 20237958*b^8 + 43983999*b^7 + 63797679*b^6 + 64148625*b^5 + 45409059*b^4 + 22040208*b^3 + 7317972*b^2 + 1205280*b + 241056
h[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 874800*b^9 + 5895720*b^8 + 18503892*b^7 + 34597746*b^6 + 42489522*b^5 + 35092782*b^4 + 19804266*b^3 + 6948576*b^2 + 1737144*b
h[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1030320*b^8 + 5950440*b^7 + 16027140*b^6 + 25180248*b^5 + 25507644*b^4 + 16482144*b^3 + 7129248*b^2 + 1401600*b + 350400
h[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 546588*b^9 + 3672702*b^8 + 11506095*b^7 + 21483576*b^6 + 26360019*b^5 + 21755394*b^4 + 12274326*b^3 + 4305024*b^2 + 1076256*b
h[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 655560*b^8 + 3766284*b^7 + 10111974*b^6 + 15840744*b^5 + 16012182*b^4 + 10321692*b^3 + 4459764*b^2 + 873600*b + 218400
h[ [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 408834*b^8 + 2341755*b^7 + 6278481*b^6 + 9824409*b^5 + 9924285*b^4 + 6391623*b^3 + 2759085*b^2 + 538752*b + 134688
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 729000*b^9 + 4929012*b^8 + 15499242*b^7 + 29019897*b^6 + 35668161*b^5 + 29476791*b^4 + 16637157*b^3 + 5838480*b^2 + 1459620*b
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 842400*b^8 + 4894992*b^7 + 13232232*b^6 + 20851380*b^5 + 21159540*b^4 + 13697100*b^3 + 5926500*b^2 + 1166400*b + 291600
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 931824*b^7 + 4547304*b^6 + 10368468*b^5 + 13299072*b^4 + 10791396*b^3 + 4970232*b^2 + 1656744*b
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 546588*b^8 + 3150522*b^7 + 8473257*b^6 + 13292793*b^5 + 13448412*b^4 + 8676801*b^3 + 3749571*b^2 + 734832*b + 183708
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 631584*b^7 + 3041208*b^6 + 6881124*b^5 + 8760420*b^4 + 7081680*b^3 + 3241764*b^2 + 1080588*b
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 408402*b^7 + 1950957*b^6 + 4395126*b^5 + 5568765*b^4 + 4485450*b^3 + 2041281*b^2 + 680427*b
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 506412*b^7 + 2462670*b^6 + 5602923*b^5 + 7171110*b^4 + 5812065*b^3 + 2671812*b^2 + 890604*b
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 534168*b^6 + 2112372*b^5 + 3964074*b^4 + 3905604*b^3 + 2458302*b^2 + 606600*b + 202200
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 379242*b^6 + 1469475*b^5 + 2729451*b^4 + 2654640*b^3 + 1664040*b^2 + 404064*b + 134688
h[ [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 290394*b^5 + 887121*b^4 + 1337910*b^3 + 901578*b^2 + 450789*b
h[ [3, 3] , [6] , [6] , [6] , [6] ]= 576000*b^14 + 6748800*b^13 + 37241440*b^12 + 127821960*b^11 + 304262288*b^10 + 530586600*b^9 + 698332248*b^8 + 704094048*b^7 + 546184680*b^6 + 324140016*b^5 + 144920288*b^4 + 47156640*b^3 + 10751056*b^2 + 1334592*b + 190656
h[ [3, 3] , [5, 1] , [6] , [6] , [6] ]= 691200*b^13 + 7407360*b^12 + 37282368*b^11 + 116109552*b^10 + 249053040*b^9 + 387845520*b^8 + 450635184*b^7 + 395088000*b^6 + 261286944*b^5 + 128506560*b^4 + 45864576*b^3 + 10998144*b^2 + 1833024*b
h[ [3, 3] , [5, 1] , [5, 1] , [6] , [6] ]= 829440*b^12 + 8059392*b^11 + 36673920*b^10 + 102615264*b^9 + 196095840*b^8 + 268988160*b^7 + 271292736*b^6 + 202337472*b^5 + 110857728*b^4 + 43223520*b^3 + 11685984*b^2 + 1658880*b + 276480
h[ [3, 3] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 995328*b^11 + 8681472*b^10 + 35364096*b^9 + 87889920*b^8 + 147639120*b^7 + 175409736*b^6 + 150348552*b^5 + 92587920*b^4 + 40440480*b^3 + 11529000*b^2 + 2305800*b
h[ [3, 3] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1188864*b^10 + 9197568*b^9 + 33155328*b^8 + 72182328*b^7 + 104848152*b^6 + 105558330*b^5 + 74796786*b^4 + 36340212*b^3 + 12070308*b^2 + 1990170*b + 398034
h[ [3, 3] , [4, 2] , [6] , [6] , [6] ]= 432000*b^13 + 4629600*b^12 + 23301480*b^11 + 72565092*b^10 + 155631924*b^9 + 242308824*b^8 + 281440800*b^7 + 246630552*b^6 + 163002408*b^5 + 80103180*b^4 + 28560636*b^3 + 6840000*b^2 + 1140000*b
h[ [3, 3] , [4, 2] , [5, 1] , [6] , [6] ]= 518400*b^12 + 5037120*b^11 + 22924656*b^10 + 64157832*b^9 + 122632800*b^8 + 168253608*b^7 + 169724424*b^6 + 126598656*b^5 + 69362904*b^4 + 27042960*b^3 + 7309392*b^2 + 1036800*b + 172800
h[ [3, 3] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 622080*b^11 + 5422464*b^10 + 22082976*b^9 + 54879504*b^8 + 92194800*b^7 + 109551984*b^6 + 93917328*b^5 + 57846912*b^4 + 25270368*b^3 + 7205760*b^2 + 1441152*b
h[ [3, 3] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 746496*b^10 + 5764608*b^9 + 20758464*b^8 + 45162264*b^7 + 65574852*b^6 + 66001848*b^5 + 46762752*b^4 + 22717680*b^3 + 7545660*b^2 + 1244160*b + 248832
h[ [3, 3] , [4, 2] , [4, 2] , [6] , [6] ]= 324000*b^12 + 3148200*b^11 + 14327856*b^10 + 40095882*b^9 + 76627932*b^8 + 105104298*b^7 + 105976722*b^6 + 79000320*b^5 + 43248846*b^4 + 16844340*b^3 + 4547364*b^2 + 642816*b + 107136
h[ [3, 3] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 388800*b^11 + 3389040*b^10 + 13804272*b^9 + 34313820*b^8 + 57660108*b^7 + 68530884*b^6 + 58760124*b^5 + 36195072*b^4 + 15810648*b^3 + 4507920*b^2 + 901584*b
h[ [3, 3] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 466560*b^10 + 3600288*b^9 + 12961344*b^8 + 28197312*b^7 + 40946352*b^6 + 41219904*b^5 + 29210976*b^4 + 14193984*b^3 + 4714896*b^2 + 777600*b + 155520
h[ [3, 3] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 243000*b^11 + 2118204*b^10 + 8627958*b^9 + 21445215*b^8 + 36028914*b^7 + 42806337*b^6 + 36683241*b^5 + 22578756*b^4 + 9852639*b^3 + 2805300*b^2 + 561060*b
h[ [3, 3] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 291600*b^10 + 2250360*b^9 + 8103708*b^8 + 17635566*b^7 + 25618722*b^6 + 25798866*b^5 + 18287454*b^4 + 8887056*b^3 + 2950764*b^2 + 486000*b + 97200
h[ [3, 3] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 182196*b^10 + 1406142*b^9 + 5063727*b^8 + 11019165*b^7 + 16005147*b^6 + 16115529*b^5 + 11423637*b^4 + 5554668*b^3 + 1847937*b^2 + 306180*b + 61236
h[ [3, 3] , [4, 1, 1] , [6] , [6] , [6] ]= 432000*b^12 + 4197600*b^11 + 19103880*b^10 + 53468172*b^9 + 102216600*b^8 + 140282676*b^7 + 141571188*b^6 + 105663888*b^5 + 57939804*b^4 + 22612560*b^3 + 6119184*b^2 + 870912*b + 145152
h[ [3, 3] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 518400*b^11 + 4518720*b^10 + 18399024*b^9 + 45712872*b^8 + 76775184*b^7 + 91208952*b^6 + 78179832*b^5 + 48150432*b^4 + 21036168*b^3 + 5999040*b^2 + 1199808*b
h[ [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 622080*b^10 + 4807296*b^9 + 17314848*b^8 + 37670112*b^7 + 54687672*b^6 + 55032768*b^5 + 38982384*b^4 + 18933984*b^3 + 6288696*b^2 + 1036800*b + 207360
h[ [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 739584*b^9 + 4992768*b^8 + 15692928*b^7 + 29378412*b^6 + 36114930*b^5 + 29856252*b^4 + 16861056*b^3 + 5921976*b^2 + 1480494*b
h[ [3, 3] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 324000*b^11 + 2824200*b^10 + 11503656*b^9 + 28597698*b^8 + 48065166*b^7 + 57148470*b^6 + 49028418*b^5 + 30224448*b^4 + 13216392*b^3 + 3773520*b^2 + 754704*b
h[ [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 388800*b^10 + 3000240*b^9 + 10798848*b^8 + 23486508*b^7 + 34096212*b^6 + 34316388*b^5 + 24315660*b^4 + 11814912*b^3 + 3925728*b^2 + 648000*b + 129600
h[ [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 466560*b^9 + 3138912*b^8 + 9846624*b^7 + 18407700*b^6 + 22609980*b^5 + 18678588*b^4 + 10544916*b^3 + 3701760*b^2 + 925440*b
h[ [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 243000*b^10 + 1875204*b^9 + 6752610*b^8 + 14696541*b^7 + 21354201*b^6 + 21513267*b^5 + 15259617*b^4 + 7422912*b^3 + 2468088*b^2 + 408240*b + 81648
h[ [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 291600*b^9 + 1958760*b^8 + 6140580*b^7 + 11476710*b^6 + 14099310*b^5 + 11652330*b^4 + 6582750*b^3 + 2313120*b^2 + 578280*b
h[ [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 182196*b^9 + 1224090*b^8 + 3840141*b^7 + 7184664*b^6 + 8839125*b^5 + 7319238*b^4 + 4144890*b^3 + 1461552*b^2 + 365388*b
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 324000*b^10 + 2500200*b^9 + 8994816*b^8 + 19549134*b^7 + 28355382*b^6 + 28511082*b^5 + 20181942*b^4 + 9795600*b^3 + 3252420*b^2 + 535680*b + 107136
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 388800*b^9 + 2620080*b^8 + 8224272*b^7 + 15378192*b^6 + 18885600*b^5 + 15597360*b^4 + 8801712*b^3 + 3087936*b^2 + 771984*b
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 457920*b^8 + 2644128*b^7 + 7124640*b^6 + 11195490*b^5 + 11339430*b^4 + 7325478*b^3 + 3167586*b^2 + 622080*b + 155520
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 243000*b^9 + 1632204*b^8 + 5113782*b^7 + 9549315*b^6 + 11718603*b^5 + 9672669*b^4 + 5457447*b^3 + 1914192*b^2 + 478548*b
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 291600*b^8 + 1673640*b^7 + 4494324*b^6 + 7043388*b^5 + 7123944*b^4 + 4594860*b^3 + 1985220*b^2 + 388800*b + 97200
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 182196*b^8 + 1042038*b^7 + 2793327*b^6 + 4372995*b^5 + 4423776*b^4 + 2856195*b^3 + 1237833*b^2 + 244944*b + 61236
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 243000*b^8 + 1400004*b^7 + 3766410*b^6 + 5909976*b^5 + 5979546*b^4 + 3858084*b^3 + 1667052*b^2 + 326592*b + 81648
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 280800*b^7 + 1350864*b^6 + 3059880*b^5 + 3899112*b^4 + 3152256*b^3 + 1443240*b^2 + 481080*b
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 182196*b^7 + 867978*b^6 + 1956441*b^5 + 2483022*b^4 + 2006751*b^3 + 918288*b^2 + 306096*b
h[ [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 168804*b^6 + 652086*b^5 + 1215555*b^4 + 1188174*b^3 + 747177*b^2 + 183708*b + 61236
h[ [3, 3] , [3, 3] , [6] , [6] , [6] ]= 192000*b^13 + 2057600*b^12 + 10356192*b^11 + 32251032*b^10 + 69169448*b^9 + 107692392*b^8 + 125084472*b^7 + 109613760*b^6 + 72446592*b^5 + 35603040*b^4 + 12694880*b^3 + 3040512*b^2 + 506752*b
h[ [3, 3] , [3, 3] , [5, 1] , [6] , [6] ]= 230400*b^12 + 2238720*b^11 + 10188672*b^10 + 28514256*b^9 + 54502704*b^8 + 74778384*b^7 + 75432048*b^6 + 56265024*b^5 + 30827136*b^4 + 12018720*b^3 + 3248544*b^2 + 460800*b + 76800
h[ [3, 3] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 276480*b^11 + 2409984*b^10 + 9814464*b^9 + 24389952*b^8 + 40973520*b^7 + 48687768*b^6 + 41740056*b^5 + 25709616*b^4 + 11231424*b^3 + 3202680*b^2 + 640536*b
h[ [3, 3] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 331776*b^10 + 2562048*b^9 + 9225408*b^8 + 20069496*b^7 + 29139072*b^6 + 29328510*b^5 + 20780310*b^4 + 10095996*b^3 + 3353844*b^2 + 553230*b + 110646
h[ [3, 3] , [3, 3] , [4, 2] , [6] , [6] ]= 144000*b^12 + 1399200*b^11 + 6367896*b^10 + 17820132*b^9 + 34056120*b^8 + 46711788*b^7 + 47099340*b^6 + 35110032*b^5 + 19220964*b^4 + 7486080*b^3 + 2020992*b^2 + 285696*b + 47616
h[ [3, 3] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 172800*b^11 + 1506240*b^10 + 6135120*b^9 + 15249912*b^8 + 25624992*b^7 + 30455784*b^6 + 26113608*b^5 + 16085664*b^4 + 7026696*b^3 + 2003520*b^2 + 400704*b
h[ [3, 3] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 207360*b^10 + 1600128*b^9 + 5760288*b^8 + 12530424*b^7 + 18194364*b^6 + 18315000*b^5 + 12979056*b^4 + 6306768*b^3 + 2095092*b^2 + 345600*b + 69120
h[ [3, 3] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 108000*b^11 + 941400*b^10 + 3834360*b^9 + 9529782*b^8 + 16008978*b^7 + 19018530*b^6 + 16296534*b^5 + 10029888*b^4 + 4376592*b^3 + 1246080*b^2 + 249216*b
h[ [3, 3] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 129600*b^10 + 1000080*b^9 + 3600768*b^8 + 7833996*b^7 + 11375988*b^6 + 11450820*b^5 + 8113260*b^4 + 3941760*b^3 + 1309440*b^2 + 216000*b + 43200
h[ [3, 3] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 81000*b^10 + 625068*b^9 + 2250342*b^8 + 4894167*b^7 + 7101279*b^6 + 7137369*b^5 + 5044107*b^4 + 2439792*b^3 + 804348*b^2 + 129600*b + 25920
h[ [3, 3] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 144000*b^11 + 1255200*b^10 + 5112648*b^9 + 12709644*b^8 + 21361344*b^7 + 25398276*b^6 + 21789780*b^5 + 13432848*b^4 + 5873892*b^3 + 1677120*b^2 + 335424*b
h[ [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 172800*b^10 + 1333440*b^9 + 4799232*b^8 + 10437264*b^7 + 15151464*b^6 + 15249168*b^5 + 10805472*b^4 + 5250528*b^3 + 1744632*b^2 + 288000*b + 57600
h[ [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 207360*b^9 + 1395072*b^8 + 4375536*b^7 + 8178252*b^6 + 10043646*b^5 + 8296812*b^4 + 4684584*b^3 + 1644840*b^2 + 411210*b
h[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 108000*b^10 + 833400*b^9 + 3000816*b^8 + 6530202*b^7 + 9487026*b^6 + 9556398*b^5 + 6777810*b^4 + 3296880*b^3 + 1096380*b^2 + 181440*b + 36288
h[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 129600*b^9 + 870480*b^8 + 2728128*b^7 + 5096532*b^6 + 6257532*b^5 + 5168412*b^4 + 2918292*b^3 + 1024704*b^2 + 256176*b
h[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 81000*b^9 + 544068*b^8 + 1705794*b^7 + 3187617*b^6 + 3913521*b^5 + 3229695*b^4 + 1819965*b^3 + 637200*b^2 + 159300*b
h[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 108000*b^9 + 725400*b^8 + 2272284*b^7 + 4242204*b^6 + 5204736*b^5 + 4295484*b^4 + 2423700*b^3 + 850176*b^2 + 212544*b
h[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 129600*b^8 + 743760*b^7 + 1995900*b^6 + 3125214*b^5 + 3158142*b^4 + 2035602*b^3 + 880134*b^2 + 172800*b + 43200
h[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 81000*b^8 + 463068*b^7 + 1239762*b^6 + 1936188*b^5 + 1951014*b^4 + 1252080*b^3 + 538320*b^2 + 103680*b + 25920
h[ [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 81000*b^7 + 385668*b^6 + 866715*b^5 + 1094610*b^4 + 878595*b^3 + 397548*b^2 + 132516*b
h[ [3, 3] , [3, 3] , [3, 3] , [6] , [6] ]= 64000*b^12 + 621888*b^11 + 2830336*b^10 + 7920632*b^9 + 15137272*b^8 + 20762456*b^7 + 20934536*b^6 + 15605408*b^5 + 8543216*b^4 + 3327600*b^3 + 898544*b^2 + 127104*b + 21184
h[ [3, 3] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 76800*b^11 + 669504*b^10 + 2727168*b^9 + 6779232*b^8 + 11391792*b^7 + 13539432*b^6 + 11608680*b^5 + 7150224*b^4 + 3122976*b^3 + 890280*b^2 + 178056*b
h[ [3, 3] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 92160*b^10 + 711360*b^9 + 2561376*b^8 + 5572920*b^7 + 8093160*b^6 + 8147274*b^5 + 5773218*b^4 + 2804820*b^3 + 931380*b^2 + 153450*b + 30690
h[ [3, 3] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 48000*b^11 + 418464*b^10 + 1704696*b^9 + 4237572*b^8 + 7120080*b^7 + 8460300*b^6 + 7250652*b^5 + 4462896*b^4 + 1947324*b^3 + 554400*b^2 + 110880*b
h[ [3, 3] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 57600*b^10 + 444672*b^9 + 1601856*b^8 + 3487368*b^7 + 5068164*b^6 + 5106120*b^5 + 3620880*b^4 + 1759920*b^3 + 583980*b^2 + 96000*b + 19200
h[ [3, 3] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 36000*b^10 + 277992*b^9 + 1001856*b^8 + 2182566*b^7 + 3175326*b^6 + 3204978*b^5 + 2279886*b^4 + 1114512*b^3 + 373668*b^2 + 63360*b + 12672
h[ [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 48000*b^10 + 370512*b^9 + 1334472*b^8 + 2904864*b^7 + 4221360*b^6 + 4253232*b^5 + 3016992*b^4 + 1467552*b^3 + 487848*b^2 + 80640*b + 16128
h[ [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 57600*b^9 + 387216*b^8 + 1214664*b^7 + 2271684*b^6 + 2792466*b^5 + 2308980*b^4 + 1304712*b^3 + 458616*b^2 + 114654*b
h[ [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 36000*b^9 + 242136*b^8 + 760692*b^7 + 1426056*b^6 + 1759356*b^5 + 1462704*b^4 + 832752*b^3 + 295872*b^2 + 73968*b
h[ [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 36000*b^8 + 206388*b^7 + 554694*b^6 + 871530*b^5 + 885732*b^4 + 575442*b^3 + 250950*b^2 + 50688*b + 12672
h[ [3, 3] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 21312*b^11 + 185760*b^10 + 756528*b^9 + 1880016*b^8 + 3157824*b^7 + 3751080*b^6 + 3214056*b^5 + 1978224*b^4 + 863376*b^3 + 245880*b^2 + 49176*b
h[ [3, 3] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 25536*b^10 + 196992*b^9 + 708912*b^8 + 1541400*b^7 + 2236800*b^6 + 2250030*b^5 + 1593510*b^4 + 774300*b^3 + 257700*b^2 + 42750*b + 8550
h[ [3, 3] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 15936*b^10 + 122832*b^9 + 441432*b^8 + 957576*b^7 + 1384260*b^6 + 1383864*b^5 + 970608*b^4 + 464208*b^3 + 150612*b^2 + 23040*b + 4608
h[ [3, 3] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 15888*b^9 + 106512*b^8 + 332940*b^7 + 619464*b^6 + 755910*b^5 + 618456*b^4 + 344556*b^3 + 118632*b^2 + 29658*b
h[ [3, 3] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 7200*b^10 + 55776*b^9 + 201864*b^8 + 442308*b^7 + 648528*b^6 + 661515*b^5 + 477111*b^4 + 237606*b^3 + 81474*b^2 + 14715*b + 2943
h[ [3, 2, 1] , [6] , [6] , [6] , [6] ]= 1728000*b^13 + 18518400*b^12 + 93205920*b^11 + 290274000*b^10 + 622633008*b^9 + 969614544*b^8 + 1126588560*b^7 + 987717504*b^6 + 653207808*b^5 + 321252000*b^4 + 114650112*b^3 + 27490752*b^2 + 4581792*b
h[ [3, 2, 1] , [5, 1] , [6] , [6] , [6] ]= 2073600*b^12 + 20148480*b^11 + 91684800*b^10 + 256538592*b^9 + 490240992*b^8 + 672472896*b^7 + 678236928*b^6 + 505852224*b^5 + 277152576*b^4 + 108062880*b^3 + 29215776*b^2 + 4147200*b + 691200
h[ [3, 2, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 2488320*b^11 + 21703680*b^10 + 88410240*b^9 + 219726336*b^8 + 369102432*b^7 + 438529152*b^6 + 375873600*b^5 + 231470976*b^4 + 101102304*b^3 + 28823040*b^2 + 5764608*b
h[ [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 2972160*b^10 + 22993920*b^9 + 82888320*b^8 + 180461232*b^7 + 262138872*b^6 + 263921328*b^5 + 187012128*b^4 + 90861984*b^3 + 30180456*b^2 + 4976640*b + 995328
h[ [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 3507840*b^9 + 23718240*b^8 + 74633640*b^7 + 139866792*b^6 + 172093242*b^5 + 142387440*b^4 + 80455188*b^3 + 28279464*b^2 + 7069866*b
h[ [3, 2, 1] , [4, 2] , [6] , [6] , [6] ]= 1296000*b^12 + 12592800*b^11 + 57311424*b^10 + 160393608*b^9 + 306579792*b^8 + 420631296*b^7 + 424310208*b^6 + 316498992*b^5 + 173410728*b^4 + 67609320*b^3 + 18273864*b^2 + 2592000*b + 432000
h[ [3, 2, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 1555200*b^11 + 13556160*b^10 + 55206720*b^9 + 137195760*b^8 + 230480544*b^7 + 273871056*b^6 + 234785424*b^5 + 144613056*b^4 + 63174864*b^3 + 18014400*b^2 + 3602880*b
h[ [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 1866240*b^10 + 14411520*b^9 + 51893760*b^8 + 112896432*b^7 + 163919856*b^6 + 164984976*b^5 + 116892912*b^4 + 56787840*b^3 + 18862560*b^2 + 3110400*b + 622080
h[ [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 2229120*b^9 + 15016320*b^8 + 47141928*b^7 + 88185948*b^6 + 108371148*b^5 + 89569572*b^4 + 50582796*b^3 + 17765376*b^2 + 4441344*b
h[ [3, 2, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 972000*b^11 + 8472816*b^10 + 34511544*b^9 + 85786140*b^8 + 144151392*b^7 + 171326460*b^6 + 146898156*b^5 + 90486048*b^4 + 39526212*b^3 + 11269800*b^2 + 2253960*b
h[ [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 1166400*b^10 + 9001440*b^9 + 32406096*b^8 + 70498440*b^7 + 102371232*b^6 + 103052952*b^5 + 73028280*b^4 + 35484768*b^3 + 11787192*b^2 + 1944000*b + 388800
h[ [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1399680*b^9 + 9411360*b^8 + 29516808*b^7 + 55177584*b^6 + 67781736*b^5 + 56004960*b^4 + 31624032*b^3 + 11104896*b^2 + 2776224*b
h[ [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 728784*b^10 + 5624856*b^9 + 20255916*b^8 + 44080452*b^7 + 64029738*b^6 + 64472724*b^5 + 45695424*b^4 + 22204728*b^3 + 7373682*b^2 + 1215000*b + 243000
h[ [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 874080*b^9 + 5873904*b^8 + 18421560*b^7 + 34441440*b^6 + 42321912*b^5 + 34981872*b^4 + 19761360*b^3 + 6943488*b^2 + 1735872*b
h[ [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 545976*b^9 + 3669660*b^8 + 11513328*b^7 + 21535464*b^6 + 26475822*b^5 + 21895464*b^4 + 12374748*b^3 + 4351080*b^2 + 1087770*b
h[ [3, 2, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 1296000*b^11 + 11296800*b^10 + 45997344*b^9 + 114281784*b^8 + 191937456*b^7 + 228020904*b^6 + 195447240*b^5 + 120374496*b^4 + 52590024*b^3 + 14997600*b^2 + 2999520*b
h[ [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 1555200*b^10 + 12018240*b^9 + 43286400*b^8 + 94174272*b^7 + 136719792*b^6 + 137583360*b^5 + 97456608*b^4 + 47335104*b^3 + 15721776*b^2 + 2592000*b + 518400
h[ [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 1848960*b^9 + 12481920*b^8 + 39229920*b^7 + 73441944*b^6 + 90287208*b^5 + 74643336*b^4 + 42154200*b^3 + 14805504*b^2 + 3701376*b
h[ [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2155680*b^8 + 12475800*b^7 + 33661956*b^6 + 52968318*b^5 + 53713758*b^4 + 34746354*b^3 + 15033510*b^2 + 2958336*b + 739584
h[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 972000*b^10 + 7500816*b^9 + 26997192*b^8 + 58715172*b^7 + 85237704*b^6 + 85787532*b^5 + 60786828*b^4 + 29536272*b^3 + 9814068*b^2 + 1620000*b + 324000
h[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1166400*b^9 + 7848000*b^8 + 24616656*b^7 + 46015344*b^6 + 56516112*b^5 + 46687536*b^4 + 26358192*b^3 + 9253440*b^2 + 2313360*b
h[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1386720*b^8 + 7977120*b^7 + 21446340*b^6 + 33643704*b^5 + 34051572*b^4 + 21982032*b^3 + 9504624*b^2 + 1866240*b + 466560
h[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 728784*b^9 + 4896648*b^8 + 15350796*b^7 + 28688580*b^6 + 35239392*b^5 + 29118420*b^4 + 16446636*b^3 + 5777568*b^2 + 1444392*b
h[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 874080*b^8 + 5011464*b^7 + 13450512*b^6 + 21072732*b^5 + 21314556*b^4 + 13750308*b^3 + 5944236*b^2 + 1166400*b + 291600
h[ [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 545400*b^8 + 3122532*b^7 + 8378268*b^6 + 13127382*b^5 + 13287066*b^4 + 8582130*b^3 + 3717510*b^2 + 734400*b + 183600
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 972000*b^9 + 6550416*b^8 + 20559960*b^7 + 38443248*b^6 + 47211984*b^5 + 38992320*b^4 + 22003920*b^3 + 7719840*b^2 + 1929960*b
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1144800*b^8 + 6611040*b^7 + 17809920*b^6 + 27983592*b^5 + 28345176*b^4 + 18312696*b^3 + 7918632*b^2 + 1555200*b + 388800
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1307880*b^7 + 6312876*b^6 + 14316198*b^5 + 18266340*b^4 + 14782410*b^3 + 6779088*b^2 + 2259696*b
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 728784*b^8 + 4184640*b^7 + 11235384*b^6 + 17603154*b^5 + 17798742*b^4 + 11476998*b^3 + 4959666*b^2 + 972000*b + 243000
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 857880*b^7 + 4101612*b^6 + 9254160*b^5 + 11749368*b^4 + 9485364*b^3 + 4332816*b^2 + 1444272*b
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 544824*b^7 + 2589972*b^6 + 5828154*b^5 + 7382478*b^4 + 5956524*b^3 + 2718342*b^2 + 906114*b
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 701784*b^7 + 3378060*b^6 + 7647246*b^5 + 9739764*b^4 + 7873362*b^3 + 3604176*b^2 + 1201392*b
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 776232*b^6 + 3015540*b^5 + 5620428*b^4 + 5490576*b^3 + 3447288*b^2 + 842400*b + 280800
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 524268*b^6 + 2007414*b^5 + 3718422*b^4 + 3605616*b^3 + 2261808*b^2 + 550800*b + 183600
h[ [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 444384*b^5 + 1318968*b^4 + 1978590*b^3 + 1319244*b^2 + 659622*b
h[ [3, 2, 1] , [3, 3] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25471776*b^10 + 71286096*b^9 + 136257744*b^8 + 186947136*b^7 + 188580768*b^6 + 140661792*b^5 + 77065056*b^4 + 30042960*b^3 + 8118480*b^2 + 1150848*b + 191808
h[ [3, 2, 1] , [3, 3] , [5, 1] , [6] , [6] ]= 691200*b^11 + 6024960*b^10 + 24536448*b^9 + 60976128*b^8 + 102436224*b^7 + 121722048*b^6 + 104352192*b^5 + 64275840*b^4 + 28080000*b^3 + 8007360*b^2 + 1601472*b
h[ [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 829440*b^10 + 6405120*b^9 + 23064384*b^8 + 50177136*b^7 + 72853512*b^6 + 73326000*b^5 + 51951552*b^4 + 25238496*b^3 + 8383224*b^2 + 1382400*b + 276480
h[ [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 990720*b^9 + 6673920*b^8 + 20953800*b^7 + 39198912*b^6 + 48171414*b^5 + 39813768*b^4 + 22483620*b^3 + 7896312*b^2 + 1974078*b
h[ [3, 2, 1] , [3, 3] , [4, 2] , [6] , [6] ]= 432000*b^11 + 3765600*b^10 + 15338016*b^9 + 38125992*b^8 + 64065552*b^7 + 76143960*b^6 + 65288376*b^5 + 40217184*b^4 + 17568216*b^3 + 5009280*b^2 + 1001856*b
h[ [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 518400*b^10 + 4000320*b^9 + 14401344*b^8 + 31329264*b^7 + 45493152*b^6 + 45796368*b^5 + 32454096*b^4 + 15769920*b^3 + 5238480*b^2 + 864000*b + 172800
h[ [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 622080*b^9 + 4181760*b^8 + 13114440*b^7 + 24514548*b^6 + 30114036*b^5 + 24882732*b^4 + 14051940*b^3 + 4935168*b^2 + 1233792*b
h[ [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 324000*b^10 + 2500272*b^9 + 9003000*b^8 + 19590348*b^7 + 28453848*b^6 + 28648452*b^5 + 20303556*b^4 + 9865776*b^3 + 3276444*b^2 + 540000*b + 108000
h[ [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 388800*b^9 + 2611680*b^8 + 8188632*b^7 + 15305568*b^6 + 18802200*b^5 + 15536016*b^4 + 8773200*b^3 + 3081024*b^2 + 770256*b
h[ [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 242928*b^9 + 1632024*b^8 + 5118228*b^7 + 9567852*b^6 + 11752488*b^5 + 9706140*b^4 + 5475156*b^3 + 1919808*b^2 + 479952*b
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 432000*b^10 + 3333600*b^9 + 11998512*b^8 + 26094960*b^7 + 37882008*b^6 + 38126160*b^5 + 27015264*b^4 + 13126752*b^3 + 4361688*b^2 + 720000*b + 144000
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 518400*b^9 + 3487680*b^8 + 10940112*b^7 + 20450376*b^6 + 25117128*b^5 + 20749176*b^4 + 11714472*b^3 + 4112640*b^2 + 1028160*b
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 616320*b^8 + 3544320*b^7 + 9529332*b^6 + 14949642*b^5 + 15131226*b^4 + 9768294*b^3 + 4223778*b^2 + 829440*b + 207360
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 324000*b^9 + 2176272*b^8 + 6821784*b^7 + 12747744*b^6 + 15657408*b^5 + 12937104*b^4 + 7307136*b^3 + 2566944*b^2 + 641736*b
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 388800*b^8 + 2227200*b^7 + 5975364*b^6 + 9357792*b^5 + 9462156*b^4 + 6102792*b^3 + 2639064*b^2 + 518400*b + 129600
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 242928*b^8 + 1389288*b^7 + 3724656*b^6 + 5829294*b^5 + 5890746*b^4 + 3794490*b^3 + 1636782*b^2 + 318816*b + 79704
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 324000*b^8 + 1859472*b^7 + 4992084*b^6 + 7820748*b^5 + 7907184*b^4 + 5098572*b^3 + 2203524*b^2 + 432000*b + 108000
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 381600*b^7 + 1822080*b^6 + 4109430*b^5 + 5215356*b^4 + 4209318*b^3 + 1921968*b^2 + 640656*b
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 242928*b^7 + 1151952*b^6 + 2588046*b^5 + 3270708*b^4 + 2631654*b^3 + 1195560*b^2 + 398520*b
h[ [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 233928*b^6 + 892092*b^5 + 1648458*b^4 + 1592436*b^3 + 995478*b^2 + 239112*b + 79704
h[ [3, 2, 1] , [3, 3] , [3, 3] , [6] , [6] ]= 192000*b^11 + 1673664*b^10 + 6817248*b^9 + 16945824*b^8 + 28475088*b^7 + 33843264*b^6 + 29017632*b^5 + 17873664*b^4 + 7807056*b^3 + 2225760*b^2 + 445152*b
h[ [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 230400*b^10 + 1778112*b^9 + 6401568*b^8 + 13926480*b^7 + 20222616*b^6 + 20357328*b^5 + 14426304*b^4 + 7009824*b^3 + 2328456*b^2 + 384000*b + 76800
h[ [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 276480*b^9 + 1859136*b^8 + 5831304*b^7 + 10901208*b^6 + 13391130*b^5 + 11064000*b^4 + 6246948*b^3 + 2193384*b^2 + 548346*b
h[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 144000*b^10 + 1111392*b^9 + 4002384*b^8 + 8710080*b^7 + 12652248*b^6 + 12740160*b^5 + 9029904*b^4 + 4387872*b^3 + 1456968*b^2 + 240000*b + 48000
h[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^9 + 1161216*b^8 + 3642264*b^7 + 6810684*b^6 + 8370300*b^5 + 6919716*b^4 + 3909516*b^3 + 1373952*b^2 + 343488*b
h[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 108000*b^9 + 726000*b^8 + 2278752*b^7 + 4265184*b^6 + 5248920*b^5 + 4347552*b^4 + 2462448*b^3 + 868512*b^2 + 217128*b
h[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^9 + 967536*b^8 + 3033432*b^7 + 5669352*b^6 + 6963984*b^5 + 5754312*b^4 + 3250008*b^3 + 1141632*b^2 + 285408*b
h[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 172800*b^8 + 990768*b^7 + 2659860*b^6 + 4168254*b^5 + 4216902*b^4 + 2720610*b^3 + 1175670*b^2 + 230400*b + 57600
h[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 108000*b^8 + 618432*b^7 + 1660680*b^6 + 2605164*b^5 + 2641404*b^4 + 1710612*b^3 + 743580*b^2 + 148608*b + 37152
h[ [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 108000*b^7 + 513588*b^6 + 1157154*b^5 + 1468644*b^4 + 1188102*b^3 + 544536*b^2 + 181512*b
h[ [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 63936*b^10 + 493440*b^9 + 1776816*b^8 + 3866304*b^7 + 5615544*b^6 + 5654016*b^5 + 4007184*b^4 + 1947168*b^3 + 646632*b^2 + 106560*b + 21312
h[ [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 76608*b^9 + 514656*b^8 + 1613448*b^7 + 3015120*b^6 + 3703062*b^5 + 3059256*b^4 + 1727508*b^3 + 606648*b^2 + 151662*b
h[ [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 47808*b^9 + 320976*b^8 + 1005552*b^7 + 1876740*b^6 + 2299884*b^5 + 1892940*b^4 + 1062852*b^3 + 370176*b^2 + 92544*b
h[ [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 47664*b^8 + 272376*b^7 + 729036*b^6 + 1138098*b^5 + 1145970*b^4 + 734238*b^3 + 314634*b^2 + 59904*b + 14976
h[ [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 21504*b^9 + 144864*b^8 + 455904*b^7 + 856416*b^6 + 1059120*b^5 + 883296*b^4 + 504768*b^3 + 180288*b^2 + 45072*b
h[ [3, 2, 1] , [3, 2, 1] , [6] , [6] , [6] ]= 1728000*b^11 + 15062400*b^10 + 61341120*b^9 + 152440512*b^8 + 256090944*b^7 + 304305984*b^6 + 260884800*b^5 + 160699392*b^4 + 70210368*b^3 + 20023680*b^2 + 4004736*b
h[ [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 2073600*b^10 + 16012800*b^9 + 57660864*b^8 + 125443104*b^7 + 182133984*b^6 + 183312096*b^5 + 129872928*b^4 + 63091968*b^3 + 20956992*b^2 + 3456000*b + 691200
h[ [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 2476800*b^9 + 16684800*b^8 + 52383888*b^7 + 97997304*b^6 + 120431640*b^5 + 99538056*b^4 + 56210136*b^3 + 19740672*b^2 + 4935168*b
h[ [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2923200*b^8 + 16842000*b^7 + 45337056*b^6 + 71205894*b^5 + 72133194*b^4 + 46610514*b^3 + 20160534*b^2 + 3963168*b + 990792
h[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 1296000*b^10 + 10001088*b^9 + 36004704*b^8 + 78326592*b^7 + 113737584*b^6 + 114493632*b^5 + 81134688*b^4 + 39423552*b^3 + 13095888*b^2 + 2160000*b + 432000
h[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 1555200*b^9 + 10455360*b^8 + 32790096*b^7 + 61295808*b^6 + 75298224*b^5 + 62216928*b^4 + 35133216*b^3 + 12337920*b^2 + 3084480*b
h[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1857600*b^8 + 10659192*b^7 + 28627980*b^6 + 44877288*b^5 + 45410004*b^4 + 29307456*b^3 + 12672192*b^2 + 2488320*b + 622080
h[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 971712*b^9 + 6528480*b^8 + 20472048*b^7 + 38270712*b^6 + 47021880*b^5 + 38861064*b^4 + 21949080*b^3 + 7710336*b^2 + 1927584*b
h[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1165440*b^8 + 6674184*b^7 + 17909112*b^6 + 28055568*b^5 + 28380864*b^4 + 18312336*b^3 + 7918512*b^2 + 1555200*b + 388800
h[ [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 727584*b^8 + 4164144*b^7 + 11173344*b^6 + 17503620*b^5 + 17705916*b^4 + 11419884*b^3 + 4931556*b^2 + 964224*b + 241056
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 1296000*b^9 + 8719488*b^8 + 27351216*b^7 + 51128496*b^6 + 62797248*b^5 + 51876720*b^4 + 29287440*b^3 + 10281600*b^2 + 2570400*b
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1540800*b^8 + 8861760*b^7 + 23825736*b^6 + 37378224*b^5 + 37833192*b^4 + 24424416*b^3 + 10560672*b^2 + 2073600*b + 518400
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1796400*b^7 + 8603292*b^6 + 19438134*b^5 + 24715596*b^4 + 19972578*b^3 + 9137736*b^2 + 3045912*b
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 971712*b^8 + 5568336*b^7 + 14941944*b^6 + 23404824*b^5 + 23670432*b^4 + 15268824*b^3 + 6601608*b^2 + 1296000*b + 324000
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1154640*b^7 + 5493276*b^6 + 12369084*b^5 + 15674880*b^4 + 12645600*b^3 + 5769792*b^2 + 1923264*b
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 726816*b^7 + 3444888*b^6 + 7743276*b^5 + 9795564*b^4 + 7894752*b^3 + 3596364*b^2 + 1198788*b
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 953712*b^7 + 4556592*b^6 + 10279008*b^5 + 13048416*b^4 + 10533168*b^3 + 4810752*b^2 + 1603584*b
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1088940*b^6 + 4174302*b^5 + 7737606*b^4 + 7508208*b^3 + 4708104*b^2 + 1144800*b + 381600
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 712548*b^6 + 2702748*b^5 + 4986156*b^4 + 4807872*b^3 + 3006576*b^2 + 723168*b + 241056
h[ [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 644100*b^5 + 1868748*b^4 + 2781000*b^3 + 1824504*b^2 + 912252*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 576000*b^10 + 4444992*b^9 + 16002528*b^8 + 34812768*b^7 + 50551584*b^6 + 50889120*b^5 + 36064416*b^4 + 17525760*b^3 + 5822880*b^2 + 960960*b + 192192
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 691200*b^9 + 4646976*b^8 + 14574480*b^7 + 27244584*b^6 + 33466920*b^5 + 27651480*b^4 + 15613704*b^3 + 5482752*b^2 + 1370688*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 825600*b^8 + 4737720*b^7 + 12726312*b^6 + 19951698*b^5 + 20188614*b^4 + 13029462*b^3 + 5633394*b^2 + 1105920*b + 276480
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 432000*b^9 + 2902272*b^8 + 9101184*b^7 + 17014032*b^6 + 20904432*b^5 + 17276208*b^4 + 9757584*b^3 + 3427584*b^2 + 856896*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 518400*b^8 + 2968440*b^7 + 7966452*b^6 + 12481848*b^5 + 12628284*b^4 + 8148672*b^3 + 3522624*b^2 + 691200*b + 172800
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 323904*b^8 + 1853976*b^7 + 4977024*b^6 + 7802904*b^5 + 7903200*b^4 + 5109336*b^3 + 2215176*b^2 + 438912*b + 109728
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 432000*b^8 + 2475504*b^7 + 6643512*b^6 + 10407168*b^5 + 10525464*b^4 + 6789456*b^3 + 2935152*b^2 + 576000*b + 144000
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 513600*b^7 + 2443308*b^6 + 5503194*b^5 + 6976284*b^4 + 5629422*b^3 + 2569536*b^2 + 856512*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 323904*b^7 + 1535196*b^6 + 3453660*b^5 + 4375200*b^4 + 3533280*b^3 + 1614816*b^2 + 538272*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 317904*b^6 + 1206090*b^5 + 2228130*b^4 + 2153808*b^3 + 1351224*b^2 + 329184*b + 109728
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 191808*b^9 + 1288800*b^8 + 4041648*b^7 + 7555608*b^6 + 9283320*b^5 + 7672680*b^4 + 4334328*b^3 + 1522944*b^2 + 380736*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 229824*b^8 + 1316280*b^7 + 3532176*b^6 + 5533062*b^5 + 5596506*b^4 + 3611010*b^3 + 1562070*b^2 + 307200*b + 76800
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 143424*b^8 + 820392*b^7 + 2199852*b^6 + 3442584*b^5 + 3476916*b^4 + 2236848*b^3 + 962448*b^2 + 185856*b + 46464
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 142992*b^7 + 677244*b^6 + 1520934*b^5 + 1921140*b^4 + 1544970*b^3 + 701280*b^2 + 233760*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 64224*b^8 + 368208*b^7 + 990168*b^6 + 1555974*b^5 + 1580802*b^4 + 1026882*b^3 + 448134*b^2 + 90720*b + 22680
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 1728000*b^9 + 11616960*b^8 + 36434208*b^7 + 68107680*b^6 + 83662176*b^5 + 69121056*b^4 + 39025440*b^3 + 13701504*b^2 + 3425376*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 2064000*b^8 + 11842992*b^7 + 31810680*b^6 + 49871280*b^5 + 50466600*b^4 + 32572512*b^3 + 14083104*b^2 + 2764800*b + 691200
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 2436000*b^7 + 11608260*b^6 + 26171430*b^5 + 33209976*b^4 + 26814078*b^3 + 12250908*b^2 + 4083636*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1295616*b^8 + 7418448*b^7 + 19907136*b^6 + 31187856*b^5 + 31552128*b^4 + 20359440*b^3 + 8802480*b^2 + 1728000*b + 432000
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1546728*b^7 + 7339740*b^6 + 16515852*b^5 + 20920032*b^4 + 16879536*b^3 + 7703424*b^2 + 2567808*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 969600*b^7 + 4592712*b^6 + 10330176*b^5 + 13082448*b^4 + 10560024*b^3 + 4822560*b^2 + 1607520*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1283616*b^7 + 6105096*b^6 + 13747896*b^5 + 17424288*b^4 + 14058864*b^3 + 6416064*b^2 + 2138688*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1495728*b^6 + 5685534*b^5 + 10507722*b^4 + 10157976*b^3 + 6362988*b^2 + 1540800*b + 513600
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 959604*b^6 + 3623328*b^5 + 6680592*b^4 + 6440928*b^3 + 4036464*b^2 + 979200*b + 326400
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 903858*b^5 + 2589348*b^4 + 3845124*b^3 + 2511552*b^2 + 1255776*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 575424*b^8 + 3295152*b^7 + 8843112*b^6 + 13854096*b^5 + 14014296*b^4 + 9041760*b^3 + 3909024*b^2 + 767232*b + 191808
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 686280*b^7 + 3256944*b^6 + 7329774*b^5 + 9284796*b^4 + 7490238*b^3 + 3417408*b^2 + 1139136*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 430152*b^7 + 2036100*b^6 + 4576596*b^5 + 5789376*b^4 + 4665648*b^3 + 2125152*b^2 + 708384*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 424884*b^6 + 1602642*b^5 + 2952018*b^4 + 2840448*b^3 + 1774464*b^2 + 425088*b + 141696
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 191808*b^7 + 909564*b^6 + 2048358*b^5 + 2598240*b^4 + 2100750*b^3 + 961956*b^2 + 320652*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1717776*b^7 + 8150040*b^6 + 18341352*b^5 + 23235552*b^4 + 18750096*b^3 + 8558784*b^2 + 2852928*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 2023284*b^6 + 7648716*b^5 + 14112102*b^4 + 13614822*b^3 + 8527536*b^2 + 2064150*b + 688050
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1281060*b^6 + 4821192*b^5 + 8879112*b^4 + 8544384*b^3 + 5343552*b^2 + 1285632*b + 428544
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1233780*b^5 + 3498390*b^4 + 5178708*b^3 + 3360636*b^2 + 1680318*b
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 570048*b^6 + 2147844*b^5 + 3961926*b^4 + 3823050*b^3 + 2398740*b^2 + 584658*b + 194886
h[ [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 1669326*b^5 + 4709262*b^4 + 6970014*b^3 + 4521504*b^2 + 2260752*b
h[ [3, 1, 1, 1] , [6] , [6] , [6] , [6] ]= 576000*b^12 + 5596800*b^11 + 25471840*b^10 + 71295520*b^9 + 136319552*b^8 + 187139728*b^7 + 188943056*b^6 + 141110752*b^5 + 77443552*b^4 + 30258480*b^3 + 8199600*b^2 + 1171584*b + 195264
h[ [3, 1, 1, 1] , [5, 1] , [6] , [6] , [6] ]= 691200*b^11 + 6024960*b^10 + 24527424*b^9 + 60924480*b^8 + 102297120*b^7 + 121500672*b^6 + 104125632*b^5 + 64124160*b^4 + 28016160*b^3 + 7990080*b^2 + 1598016*b
h[ [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 829440*b^10 + 6414336*b^9 + 23107968*b^8 + 50275776*b^7 + 72981024*b^6 + 73429440*b^5 + 52002048*b^4 + 25252224*b^3 + 8386656*b^2 + 1382400*b + 276480
h[ [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 981504*b^9 + 6640128*b^8 + 20892288*b^7 + 39141552*b^6 + 48137880*b^5 + 39807792*b^4 + 22481376*b^3 + 7896096*b^2 + 1974024*b
h[ [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1130112*b^8 + 6570720*b^7 + 17772696*b^6 + 28022328*b^5 + 28449522*b^4 + 18424800*b^3 + 7972884*b^2 + 1569672*b + 392418
h[ [3, 1, 1, 1] , [4, 2] , [6] , [6] , [6] ]= 432000*b^11 + 3765600*b^10 + 15338064*b^9 + 38133120*b^8 + 64105248*b^7 + 76248096*b^6 + 65450880*b^5 + 40379712*b^4 + 17675088*b^3 + 5053440*b^2 + 1010688*b
h[ [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 518400*b^10 + 4000320*b^9 + 14394528*b^8 + 31297440*b^7 + 45423024*b^6 + 45706848*b^5 + 32383488*b^4 + 15734976*b^3 + 5229744*b^2 + 864000*b + 172800
h[ [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 622080*b^9 + 4188672*b^8 + 13139904*b^7 + 24560976*b^6 + 30160560*b^5 + 24910704*b^4 + 14061264*b^3 + 4935168*b^2 + 1233792*b
h[ [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 736128*b^8 + 4243968*b^7 + 11418984*b^6 + 17923980*b^5 + 18145692*b^4 + 11717172*b^3 + 5066940*b^2 + 995328*b + 248832
h[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 324000*b^10 + 2500416*b^9 + 9003816*b^8 + 19597872*b^7 + 28482972*b^6 + 28708368*b^5 + 20377848*b^4 + 9922704*b^3 + 3303636*b^2 + 548640*b + 109728
h[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 388800*b^9 + 2612160*b^8 + 8185872*b^7 + 15292128*b^6 + 18777216*b^5 + 15511680*b^4 + 8761056*b^3 + 3077568*b^2 + 769392*b
h[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 466560*b^8 + 2677344*b^7 + 7185096*b^6 + 11253504*b^5 + 11377272*b^4 + 7336080*b^3 + 3171120*b^2 + 622080*b + 155520
h[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 242784*b^9 + 1631664*b^8 + 5118744*b^7 + 9576354*b^6 + 11779878*b^5 + 9751446*b^4 + 5519490*b^3 + 1944864*b^2 + 486216*b
h[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 290880*b^8 + 1665504*b^7 + 4466592*b^6 + 6993804*b^5 + 7073172*b^4 + 4563684*b^3 + 1974828*b^2 + 388800*b + 97200
h[ [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 181584*b^8 + 1040184*b^7 + 2793582*b^6 + 4382082*b^5 + 4440384*b^4 + 2870370*b^3 + 1242054*b^2 + 244512*b + 61128
h[ [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 432000*b^10 + 3333600*b^9 + 11987184*b^8 + 26034816*b^7 + 37730952*b^6 + 37902336*b^5 + 26802672*b^4 + 12994656*b^3 + 4311384*b^2 + 708480*b + 141696
h[ [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 518400*b^9 + 3499200*b^8 + 10989792*b^7 + 20554416*b^6 + 25240752*b^5 + 20841552*b^4 + 11756016*b^3 + 4121856*b^2 + 1030464*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 604800*b^8 + 3506688*b^7 + 9465696*b^6 + 14896152*b^5 + 15100776*b^4 + 9763848*b^3 + 4222296*b^2 + 829440*b + 207360
h[ [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 676512*b^7 + 3291624*b^6 + 7493364*b^5 + 9596022*b^4 + 7779366*b^3 + 3577626*b^2 + 1192542*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 324000*b^9 + 2176416*b^8 + 6813864*b^7 + 12711960*b^6 + 15582600*b^5 + 12847032*b^4 + 7240824*b^3 + 2535840*b^2 + 633960*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 388800*b^8 + 2236320*b^7 + 6006384*b^6 + 9411192*b^5 + 9512856*b^4 + 6131592*b^3 + 2648664*b^2 + 518400*b + 129600
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 453600*b^7 + 2177952*b^6 + 4920276*b^5 + 6254088*b^4 + 5050644*b^3 + 2308320*b^2 + 769440*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 242784*b^8 + 1389456*b^7 + 3720960*b^6 + 5815566*b^5 + 5868882*b^4 + 3776490*b^3 + 1630782*b^2 + 318816*b + 79704
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 290880*b^7 + 1385832*b^6 + 3118056*b^5 + 3946800*b^4 + 3179280*b^3 + 1447056*b^2 + 482352*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 181008*b^7 + 857736*b^6 + 1925262*b^5 + 2431254*b^4 + 1956132*b^3 + 888606*b^2 + 296202*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 324000*b^8 + 1874016*b^7 + 5049576*b^6 + 7933068*b^5 + 8031132*b^4 + 5184756*b^3 + 2240316*b^2 + 438912*b + 109728
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 367200*b^7 + 1780416*b^6 + 4043952*b^5 + 5166864*b^4 + 4182912*b^3 + 1919376*b^2 + 639792*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 392472*b^6 + 1545468*b^5 + 2895582*b^4 + 2847108*b^3 + 1790754*b^2 + 440640*b + 146880
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 242784*b^7 + 1163016*b^6 + 2623428*b^5 + 3329064*b^4 + 2685132*b^3 + 1224720*b^2 + 408240*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 275112*b^6 + 1061772*b^5 + 1969656*b^4 + 1912968*b^3 + 1199484*b^2 + 291600*b + 97200
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 180432*b^6 + 688416*b^5 + 1271016*b^4 + 1226328*b^3 + 765984*b^2 + 183384*b + 61128
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 216216*b^6 + 847188*b^5 + 1583082*b^4 + 1551492*b^3 + 975006*b^2 + 239112*b + 79704
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 216504*b^5 + 657156*b^4 + 990684*b^3 + 667056*b^2 + 333528*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 161532*b^5 + 475530*b^4 + 708660*b^3 + 466260*b^2 + 233130*b
h[ [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 110856*b^4 + 240180*b^3 + 288132*b^2 + 95904*b + 47952
h[ [3, 1, 1, 1] , [3, 3] , [6] , [6] , [6] ]= 192000*b^11 + 1673600*b^10 + 6816992*b^9 + 16948224*b^8 + 28491504*b^7 + 33888864*b^6 + 29091072*b^5 + 17948928*b^4 + 7857552*b^3 + 2246880*b^2 + 449376*b
h[ [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] , [6] ]= 230400*b^10 + 1777920*b^9 + 6397824*b^8 + 13910496*b^7 + 20188128*b^6 + 20313504*b^5 + 14391648*b^4 + 6992640*b^3 + 2324160*b^2 + 384000*b + 76800
h[ [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 276480*b^9 + 1861632*b^8 + 5840832*b^7 + 10918320*b^6 + 13407336*b^5 + 11073264*b^4 + 6250176*b^3 + 2193504*b^2 + 548376*b
h[ [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 327168*b^8 + 1886208*b^7 + 5077320*b^6 + 7971696*b^5 + 8070174*b^4 + 5211000*b^3 + 2253348*b^2 + 442584*b + 110646
h[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] , [6] ]= 144000*b^10 + 1111200*b^9 + 4001424*b^8 + 8709696*b^7 + 12658488*b^6 + 12758592*b^5 + 9056208*b^4 + 4409760*b^3 + 1468200*b^2 + 243840*b + 48768
h[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 172800*b^9 + 1160640*b^8 + 3637344*b^7 + 6795456*b^6 + 8344800*b^5 + 6893952*b^4 + 3893760*b^3 + 1367808*b^2 + 341952*b
h[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 207360*b^8 + 1188864*b^7 + 3190536*b^6 + 4997604*b^5 + 5053572*b^4 + 3259260*b^3 + 1408980*b^2 + 276480*b + 69120
h[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 108000*b^9 + 725472*b^8 + 2275608*b^7 + 4257096*b^6 + 5236776*b^5 + 4335144*b^4 + 2453832*b^3 + 864672*b^2 + 216168*b
h[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 129600*b^8 + 741120*b^7 + 1986936*b^6 + 3110904*b^5 + 3146832*b^4 + 2030616*b^3 + 878472*b^2 + 172800*b + 43200
h[ [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 80928*b^8 + 462960*b^7 + 1242720*b^6 + 1949178*b^5 + 1976598*b^4 + 1280430*b^3 + 556842*b^2 + 111456*b + 27864
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 144000*b^9 + 967200*b^8 + 3028416*b^7 + 5650152*b^6 + 6926136*b^5 + 5710200*b^4 + 3218280*b^3 + 1127040*b^2 + 281760*b
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 172800*b^8 + 993600*b^7 + 2669328*b^6 + 4183128*b^5 + 4228344*b^4 + 2725416*b^3 + 1177272*b^2 + 230400*b + 57600
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 201600*b^7 + 967296*b^6 + 2186964*b^5 + 2781426*b^4 + 2245938*b^3 + 1026270*b^2 + 342090*b
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 108000*b^8 + 617472*b^7 + 1653480*b^6 + 2584404*b^5 + 2608596*b^4 + 1678860*b^3 + 724932*b^2 + 141696*b + 35424
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 129600*b^7 + 615840*b^6 + 1385316*b^5 + 1753656*b^4 + 1413588*b^3 + 644112*b^2 + 214704*b
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 80928*b^7 + 382224*b^6 + 857124*b^5 + 1082208*b^4 + 872124*b^3 + 397224*b^2 + 132408*b
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 108000*b^7 + 516672*b^6 + 1165932*b^5 + 1480032*b^4 + 1193796*b^3 + 544536*b^2 + 181512*b
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 122400*b^6 + 471072*b^5 + 875310*b^4 + 851676*b^3 + 533838*b^2 + 129600*b + 43200
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 80928*b^6 + 306744*b^5 + 566130*b^4 + 546636*b^3 + 342978*b^2 + 83592*b + 27864
h[ [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 72072*b^5 + 210324*b^4 + 314868*b^3 + 209088*b^2 + 104544*b
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] , [6] ]= 64000*b^10 + 493888*b^9 + 1778464*b^8 + 3870992*b^7 + 5625920*b^6 + 5670512*b^5 + 4025264*b^4 + 1960256*b^3 + 652784*b^2 + 108480*b + 21696
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 76800*b^9 + 515904*b^8 + 1616736*b^7 + 3020208*b^6 + 3708408*b^5 + 3063408*b^4 + 1730208*b^3 + 607776*b^2 + 151944*b
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 92160*b^8 + 528576*b^7 + 1418376*b^6 + 2221320*b^5 + 2245650*b^4 + 1447920*b^3 + 625860*b^2 + 122760*b + 30690
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 48000*b^9 + 322464*b^8 + 1011456*b^7 + 1891944*b^6 + 2326872*b^5 + 1925880*b^4 + 1089960*b^3 + 384000*b^2 + 96000*b
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 57600*b^8 + 329472*b^7 + 883224*b^6 + 1382268*b^5 + 1397244*b^4 + 901092*b^3 + 389964*b^2 + 76800*b + 19200
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 36000*b^8 + 206016*b^7 + 553008*b^6 + 866748*b^5 + 877092*b^4 + 565524*b^3 + 243612*b^2 + 47232*b + 11808
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 48000*b^8 + 274512*b^7 + 735000*b^6 + 1148544*b^5 + 1158936*b^4 + 745680*b^3 + 322032*b^2 + 62976*b + 15744
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 57600*b^7 + 273936*b^6 + 615828*b^5 + 778854*b^4 + 627102*b^3 + 285210*b^2 + 95070*b
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 36000*b^7 + 170160*b^6 + 381408*b^5 + 480552*b^4 + 385416*b^3 + 174168*b^2 + 58056*b
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 36000*b^6 + 136812*b^5 + 251826*b^4 + 241836*b^3 + 150438*b^2 + 35424*b + 11808
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 21312*b^9 + 143232*b^8 + 449424*b^7 + 841008*b^6 + 1034808*b^5 + 856848*b^4 + 485088*b^3 + 170976*b^2 + 42744*b
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 25536*b^8 + 146208*b^7 + 392328*b^6 + 614880*b^5 + 622590*b^4 + 402120*b^3 + 173940*b^2 + 34200*b + 8550
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 15936*b^8 + 91248*b^7 + 245232*b^6 + 385404*b^5 + 392052*b^4 + 255348*b^3 + 111996*b^2 + 23040*b + 5760
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 15888*b^7 + 75240*b^6 + 169164*b^5 + 214530*b^4 + 173970*b^3 + 80046*b^2 + 26682*b
h[ [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 7104*b^8 + 40608*b^7 + 108720*b^6 + 169632*b^5 + 170424*b^4 + 108576*b^3 + 45936*b^2 + 8352*b + 2088
h[ [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] , [6] ]= 576000*b^10 + 4444800*b^9 + 15994368*b^8 + 34775904*b^7 + 50469792*b^6 + 50781792*b^5 + 35975328*b^4 + 17477760*b^3 + 5808000*b^2 + 959040*b + 191808
h[ [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 691200*b^9 + 4654080*b^8 + 14601408*b^7 + 27294816*b^6 + 33518880*b^5 + 27684768*b^4 + 15626592*b^3 + 5484288*b^2 + 1371072*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 817920*b^8 + 4715520*b^7 + 12690960*b^6 + 19924248*b^5 + 20172024*b^4 + 13026024*b^3 + 5632248*b^2 + 1105920*b + 276480
h[ [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 941760*b^7 + 4533840*b^6 + 10266840*b^5 + 13081398*b^4 + 10579194*b^3 + 4846194*b^2 + 1615398*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 432000*b^9 + 2901888*b^8 + 9093984*b^7 + 16989456*b^6 + 20862864*b^5 + 17235696*b^4 + 9735120*b^3 + 3419904*b^2 + 854976*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 518400*b^8 + 2973120*b^7 + 7978128*b^6 + 12495360*b^5 + 12633840*b^4 + 8147232*b^3 + 3522144*b^2 + 691200*b + 172800
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 613440*b^7 + 2926392*b^6 + 6594684*b^5 + 8363016*b^4 + 6747588*b^3 + 3079296*b^2 + 1026432*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 323712*b^8 + 1852224*b^7 + 4966368*b^6 + 7775760*b^5 + 7864560*b^4 + 5074416*b^3 + 2195472*b^2 + 432000*b + 108000
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 387840*b^7 + 1840584*b^6 + 4138344*b^5 + 5237472*b^4 + 4223616*b^3 + 1925856*b^2 + 641952*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 241728*b^7 + 1144224*b^6 + 2571240*b^5 + 3253620*b^4 + 2625780*b^3 + 1198764*b^2 + 399588*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 432000*b^8 + 2484288*b^7 + 6673104*b^6 + 10456704*b^5 + 10570032*b^4 + 6813216*b^3 + 2943072*b^2 + 576000*b + 144000
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 504000*b^7 + 2419200*b^6 + 5467464*b^5 + 6951888*b^4 + 5614344*b^3 + 2566080*b^2 + 855360*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 563760*b^6 + 2181300*b^5 + 4057374*b^4 + 3953748*b^3 + 2480874*b^2 + 604800*b + 201600
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 323712*b^7 + 1540080*b^6 + 3464136*b^5 + 4384224*b^4 + 3532392*b^3 + 1608336*b^2 + 536112*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 377040*b^6 + 1438140*b^5 + 2658204*b^4 + 2569728*b^3 + 1608864*b^2 + 388800*b + 129600
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 240960*b^6 + 910848*b^5 + 1677684*b^4 + 1615320*b^3 + 1011780*b^2 + 244944*b + 81648
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 305712*b^6 + 1178640*b^5 + 2188224*b^4 + 2127168*b^3 + 1333584*b^2 + 324000*b + 108000
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 326676*b^5 + 963630*b^4 + 1441518*b^3 + 955776*b^2 + 477888*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 227052*b^5 + 655260*b^4 + 974064*b^3 + 637608*b^2 + 318804*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 179580*b^4 + 370884*b^3 + 443460*b^2 + 145152*b + 72576
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 192000*b^9 + 1289664*b^8 + 4041696*b^7 + 7550592*b^6 + 9271392*b^5 + 7658688*b^4 + 4325184*b^3 + 1519104*b^2 + 379776*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 230400*b^8 + 1321152*b^7 + 3545616*b^6 + 5553672*b^5 + 5615496*b^4 + 3621432*b^3 + 1565544*b^2 + 307200*b + 76800
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 272640*b^7 + 1299768*b^6 + 2929272*b^5 + 3715194*b^4 + 2998062*b^3 + 1368558*b^2 + 456186*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 144000*b^8 + 823488*b^7 + 2207712*b^6 + 3456096*b^5 + 3495168*b^4 + 2254944*b^3 + 975648*b^2 + 192000*b + 48000
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 172800*b^7 + 818808*b^6 + 1839972*b^5 + 2327064*b^4 + 1875372*b^3 + 854208*b^2 + 284736*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 107904*b^7 + 510072*b^6 + 1145472*b^5 + 1447968*b^4 + 1166904*b^3 + 531504*b^2 + 177168*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 144000*b^7 + 684432*b^6 + 1539288*b^5 + 1947888*b^4 + 1569384*b^3 + 714528*b^2 + 238176*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 168000*b^6 + 639372*b^5 + 1181010*b^4 + 1140876*b^3 + 714438*b^2 + 172800*b + 57600
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 107904*b^6 + 406428*b^5 + 747276*b^4 + 717120*b^3 + 447120*b^2 + 106272*b + 35424
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 101904*b^5 + 292578*b^4 + 433554*b^3 + 281952*b^2 + 140976*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 63936*b^8 + 365856*b^7 + 981168*b^6 + 1536408*b^5 + 1553976*b^4 + 1002600*b^3 + 433656*b^2 + 85248*b + 21312
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 76608*b^7 + 363576*b^6 + 817824*b^5 + 1035582*b^4 + 835506*b^3 + 381258*b^2 + 127086*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 47808*b^7 + 226248*b^6 + 508860*b^5 + 644904*b^4 + 521652*b^3 + 239040*b^2 + 79680*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 47664*b^6 + 180156*b^5 + 332238*b^4 + 320676*b^3 + 201618*b^2 + 49536*b + 16512
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 21216*b^7 + 100272*b^6 + 224832*b^5 + 283350*b^4 + 227250*b^3 + 102690*b^2 + 34230*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 576000*b^8 + 3302976*b^7 + 8864160*b^6 + 13884960*b^5 + 14041152*b^4 + 9056544*b^3 + 3915744*b^2 + 768768*b + 192192
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 681600*b^7 + 3249840*b^6 + 7323480*b^5 + 9287568*b^4 + 7494504*b^3 + 3420864*b^2 + 1140288*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 784800*b^6 + 2999220*b^5 + 5551770*b^4 + 5377680*b^3 + 3370290*b^2 + 817740*b + 272580
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 431616*b^7 + 2046288*b^6 + 4599072*b^5 + 5818176*b^4 + 4690608*b^3 + 2137824*b^2 + 712608*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 509928*b^6 + 1929708*b^5 + 3557580*b^4 + 3428544*b^3 + 2146272*b^2 + 518400*b + 172800
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 321792*b^6 + 1210752*b^5 + 2227344*b^4 + 2140128*b^3 + 1337424*b^2 + 320832*b + 106944
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 419616*b^6 + 1598472*b^5 + 2953512*b^4 + 2854080*b^3 + 1787040*b^2 + 432000*b + 144000
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 468528*b^5 + 1353978*b^4 + 2013078*b^3 + 1318200*b^2 + 659100*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 311796*b^5 + 887280*b^4 + 1313040*b^3 + 851520*b^2 + 425760*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 269310*b^4 + 537972*b^3 + 638964*b^2 + 201984*b + 100992
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 191808*b^7 + 909360*b^6 + 2044488*b^5 + 2587344*b^4 + 2086392*b^3 + 951264*b^2 + 317088*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 226632*b^6 + 857376*b^5 + 1581270*b^4 + 1524588*b^3 + 954294*b^2 + 230400*b + 76800
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 143304*b^6 + 538836*b^5 + 992196*b^4 + 955488*b^3 + 599664*b^2 + 146304*b + 48768
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 138900*b^5 + 395130*b^4 + 585594*b^3 + 380928*b^2 + 190464*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 63360*b^6 + 238212*b^5 + 437922*b^4 + 420048*b^3 + 261594*b^2 + 61884*b + 20628
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 566928*b^6 + 2143608*b^5 + 3951528*b^4 + 3807648*b^3 + 2383344*b^2 + 575424*b + 191808
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 650724*b^5 + 1856244*b^4 + 2751840*b^3 + 1791192*b^2 + 895596*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 420780*b^5 + 1188216*b^4 + 1756872*b^3 + 1137312*b^2 + 568656*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 384036*b^4 + 752580*b^3 + 893700*b^2 + 282240*b + 141120
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 186456*b^5 + 525636*b^4 + 776556*b^3 + 501840*b^2 + 250920*b
h[ [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 529602*b^4 + 1021668*b^3 + 1208940*b^2 + 374544*b + 187272
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 192000*b^9 + 1289600*b^8 + 4033984*b^7 + 7516256*b^6 + 9198496*b^5 + 7569056*b^4 + 4257376*b^3 + 1486592*b^2 + 371648*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 230400*b^8 + 1328640*b^7 + 3572160*b^6 + 5599968*b^5 + 5659104*b^4 + 3645984*b^3 + 1573728*b^2 + 307200*b + 76800
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 264960*b^7 + 1280256*b^6 + 2901648*b^5 + 3699000*b^4 + 2990040*b^3 + 1368648*b^2 + 456216*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 287424*b^6 + 1126608*b^5 + 2106240*b^4 + 2065374*b^3 + 1297962*b^2 + 318330*b + 106110
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 144000*b^8 + 823488*b^7 + 2202048*b^6 + 3435312*b^5 + 3459600*b^4 + 2220432*b^3 + 956976*b^2 + 185856*b + 46464
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 172800*b^7 + 824640*b^6 + 1855632*b^5 + 2348640*b^4 + 1890960*b^3 + 859968*b^2 + 286656*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 198720*b^6 + 763512*b^5 + 1413420*b^4 + 1368936*b^3 + 857268*b^2 + 207360*b + 69120
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 107712*b^7 + 509568*b^6 + 1141104*b^5 + 1437120*b^4 + 1153680*b^3 + 522144*b^2 + 174048*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 128640*b^6 + 488328*b^5 + 899352*b^4 + 865248*b^3 + 540624*b^2 + 129600*b + 43200
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 79872*b^6 + 300288*b^5 + 550872*b^4 + 527088*b^3 + 328344*b^2 + 77760*b + 25920
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 144000*b^7 + 693888*b^6 + 1569936*b^5 + 1997760*b^4 + 1613040*b^3 + 736992*b^2 + 245664*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 158400*b^6 + 618048*b^5 + 1152648*b^4 + 1126800*b^3 + 707400*b^2 + 172800*b + 57600
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 161136*b^5 + 485916*b^4 + 731262*b^3 + 490692*b^2 + 245346*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 107712*b^6 + 412848*b^5 + 763416*b^4 + 738288*b^3 + 462024*b^2 + 111456*b + 37152
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 118416*b^5 + 346524*b^4 + 515868*b^3 + 338688*b^2 + 169344*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 79104*b^5 + 227592*b^4 + 337308*b^3 + 219432*b^2 + 109716*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 90288*b^5 + 270288*b^4 + 405648*b^3 + 270720*b^2 + 135360*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 84012*b^4 + 180054*b^3 + 216054*b^2 + 72000*b + 36000
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 67044*b^4 + 137172*b^3 + 163092*b^2 + 51840*b + 25920
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 39444*b^3 + 51948*b^2 + 51948*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 64000*b^8 + 365888*b^7 + 978656*b^6 + 1527104*b^5 + 1538144*b^4 + 987392*b^3 + 425600*b^2 + 82688*b + 20672
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 76800*b^7 + 366144*b^6 + 824208*b^5 + 1043496*b^4 + 840168*b^3 + 382104*b^2 + 127368*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 88320*b^6 + 338616*b^5 + 627528*b^4 + 608514*b^3 + 380982*b^2 + 92070*b + 30690
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 48000*b^7 + 226560*b^6 + 507168*b^5 + 638592*b^4 + 512736*b^3 + 232128*b^2 + 77376*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 57600*b^6 + 217464*b^5 + 400212*b^4 + 384696*b^3 + 240348*b^2 + 57600*b + 19200
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 35904*b^6 + 134136*b^5 + 245568*b^4 + 234672*b^3 + 146856*b^2 + 35424*b + 11808
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 48000*b^6 + 183408*b^5 + 339288*b^4 + 328272*b^3 + 205416*b^2 + 49536*b + 16512
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 52800*b^5 + 153516*b^4 + 229002*b^3 + 150972*b^2 + 75486*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 35904*b^5 + 102012*b^4 + 151068*b^3 + 98112*b^2 + 49056*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 30096*b^4 + 60474*b^3 + 72282*b^2 + 23616*b + 11808
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 21312*b^7 + 100704*b^6 + 225456*b^5 + 283896*b^4 + 227928*b^3 + 103176*b^2 + 34392*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 25536*b^6 + 96696*b^5 + 177840*b^4 + 170838*b^3 + 106794*b^2 + 25650*b + 8550
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 15936*b^6 + 59688*b^5 + 109356*b^4 + 104328*b^3 + 64644*b^2 + 14976*b + 4992
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 15888*b^5 + 45564*b^4 + 67254*b^3 + 43380*b^2 + 21690*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 7008*b^6 + 26256*b^5 + 48168*b^4 + 46254*b^3 + 29202*b^2 + 7290*b + 2430
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 192000*b^7 + 915648*b^6 + 2060448*b^5 + 2607840*b^4 + 2099520*b^3 + 954720*b^2 + 318240*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 220800*b^6 + 847536*b^5 + 1569720*b^4 + 1521168*b^3 + 952584*b^2 + 230400*b + 76800
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 239520*b^5 + 702468*b^4 + 1048374*b^3 + 691812*b^2 + 345906*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 143616*b^6 + 543696*b^5 + 1000704*b^4 + 962016*b^3 + 601008*b^2 + 144000*b + 48000
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 164328*b^5 + 471612*b^4 + 699324*b^3 + 455424*b^2 + 227712*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 105984*b^5 + 299928*b^4 + 442776*b^3 + 285696*b^2 + 142848*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 131616*b^5 + 384264*b^4 + 572616*b^3 + 376704*b^2 + 188352*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 133776*b^4 + 274110*b^3 + 326910*b^2 + 105600*b + 52800
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 96468*b^4 + 191136*b^3 + 227232*b^2 + 72192*b + 36096
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 69138*b^3 + 84432*b^2 + 84432*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 63936*b^6 + 241584*b^5 + 444456*b^4 + 427056*b^3 + 266808*b^2 + 63936*b + 21312
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 73416*b^5 + 210000*b^4 + 310974*b^3 + 201948*b^2 + 100974*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 47688*b^5 + 134244*b^4 + 197892*b^3 + 127296*b^2 + 63648*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 43572*b^4 + 85938*b^3 + 101682*b^2 + 31488*b + 15744
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 20928*b^5 + 59148*b^4 + 87414*b^3 + 56532*b^2 + 28266*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 183312*b^5 + 525144*b^4 + 778200*b^3 + 506112*b^2 + 253056*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 197460*b^4 + 392268*b^3 + 465918*b^2 + 147300*b + 73650
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 134196*b^4 + 260592*b^3 + 308208*b^2 + 95232*b + 47616
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 107892*b^3 + 125598*b^2 + 125598*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 59760*b^4 + 115884*b^3 + 137538*b^2 + 43308*b + 21654
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 157014*b^3 + 177462*b^2 + 177462*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 64000*b^6 + 247872*b^5 + 460576*b^4 + 448128*b^3 + 280864*b^2 + 68160*b + 22720
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 67200*b^5 + 200112*b^4 + 299832*b^3 + 199440*b^2 + 99720*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 63648*b^4 + 135156*b^3 + 161946*b^2 + 53580*b + 26790
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 47616*b^5 + 138192*b^4 + 205296*b^3 + 134208*b^2 + 67104*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 49896*b^4 + 101244*b^3 + 120444*b^2 + 38400*b + 19200
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 34176*b^4 + 67680*b^3 + 80160*b^2 + 24960*b + 12480
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 36384*b^4 + 76344*b^3 + 91320*b^2 + 29952*b + 14976
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 30528*b^3 + 39546*b^2 + 39546*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 26628*b^3 + 32064*b^2 + 32064*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 12630*b^2 + 6912*b + 6912
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 21312*b^5 + 61488*b^4 + 91368*b^3 + 59760*b^2 + 29880*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 22344*b^4 + 44832*b^3 + 53382*b^2 + 17100*b + 8550
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 15816*b^4 + 30660*b^3 + 36420*b^2 + 11520*b + 5760
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 12036*b^3 + 14106*b^2 + 14106*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 6912*b^4 + 13716*b^3 + 16146*b^2 + 4860*b + 2430
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 55440*b^4 + 112104*b^3 + 133416*b^2 + 42624*b + 21312
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 52260*b^3 + 63276*b^2 + 63276*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 39468*b^3 + 45264*b^2 + 45264*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 24420*b^2 + 12096*b + 12096
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 17928*b^3 + 20628*b^2 + 20628*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 39762*b^2 + 18144*b + 18144
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 13824*b^3 + 17304*b^2 + 17304*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 9996*b^2 + 5400*b + 5400
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 9780*b^2 + 4608*b + 4608
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 3384*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 4392*b^2 + 2088*b + 2088
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 7254*b
h[ [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 576
h[ [2, 2, 2] , [6] , [6] , [6] , [6] ]= 216000*b^13 + 2314800*b^12 + 11650740*b^11 + 36282568*b^10 + 77816032*b^9 + 121154536*b^8 + 140720464*b^7 + 123314560*b^6 + 81498748*b^5 + 40047960*b^4 + 14277480*b^3 + 3418848*b^2 + 569808*b
h[ [2, 2, 2] , [5, 1] , [6] , [6] , [6] ]= 259200*b^12 + 2518560*b^11 + 11462328*b^10 + 32079000*b^9 + 61316664*b^8 + 84127296*b^7 + 84863328*b^6 + 63301296*b^5 + 34683384*b^4 + 13522440*b^3 + 3654888*b^2 + 518400*b + 86400
h[ [2, 2, 2] , [5, 1] , [5, 1] , [6] , [6] ]= 311040*b^11 + 2711232*b^10 + 11041488*b^9 + 27440064*b^8 + 46098336*b^7 + 54776928*b^6 + 46958976*b^5 + 28923456*b^4 + 12635184*b^3 + 3602880*b^2 + 720576*b
h[ [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 373248*b^10 + 2882304*b^9 + 10379232*b^8 + 22582272*b^7 + 32791464*b^6 + 33006816*b^5 + 23386224*b^4 + 11361312*b^3 + 3773448*b^2 + 622080*b + 124416
h[ [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 445824*b^9 + 3003264*b^8 + 9429984*b^7 + 17646444*b^6 + 21696654*b^5 + 17942700*b^4 + 10138536*b^3 + 3563688*b^2 + 890922*b
h[ [2, 2, 2] , [4, 2] , [6] , [6] , [6] ]= 162000*b^12 + 1574100*b^11 + 7163874*b^10 + 20047674*b^9 + 38313300*b^8 + 52551222*b^7 + 52987842*b^6 + 39500520*b^5 + 21625188*b^4 + 8422620*b^3 + 2273772*b^2 + 321408*b + 53568
h[ [2, 2, 2] , [4, 2] , [5, 1] , [6] , [6] ]= 194400*b^11 + 1694520*b^10 + 6901956*b^9 + 17156088*b^8 + 28828128*b^7 + 34262616*b^6 + 29377440*b^5 + 18096096*b^4 + 7904964*b^3 + 2253960*b^2 + 450792*b
h[ [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 233280*b^10 + 1800144*b^9 + 6480072*b^8 + 14096136*b^7 + 20468016*b^6 + 20603592*b^5 + 14600568*b^4 + 7094592*b^3 + 2356848*b^2 + 388800*b + 77760
h[ [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 279936*b^9 + 1881792*b^8 + 5899632*b^7 + 11024220*b^6 + 13537092*b^5 + 11180148*b^4 + 6310332*b^3 + 2214528*b^2 + 553632*b
h[ [2, 2, 2] , [4, 2] , [4, 2] , [6] , [6] ]= 121500*b^11 + 1059156*b^10 + 4314195*b^9 + 10722933*b^8 + 18014340*b^7 + 21401985*b^6 + 18339651*b^5 + 11287704*b^4 + 4925496*b^3 + 1402380*b^2 + 280476*b
h[ [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 145800*b^10 + 1125360*b^9 + 4052538*b^8 + 8818860*b^7 + 12809628*b^6 + 12897864*b^5 + 9141132*b^4 + 4441752*b^3 + 1474938*b^2 + 243000*b + 48600
h[ [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 174960*b^9 + 1176048*b^8 + 3688596*b^7 + 6896844*b^6 + 8475744*b^5 + 7007052*b^4 + 3959460*b^3 + 1391808*b^2 + 347952*b
h[ [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 91044*b^10 + 702810*b^9 + 2531025*b^8 + 5507247*b^7 + 7996905*b^6 + 8047539*b^5 + 5698911*b^4 + 2766276*b^3 + 917559*b^2 + 150660*b + 30132
h[ [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 109080*b^9 + 733284*b^8 + 2300370*b^7 + 4301418*b^6 + 5285010*b^5 + 4366482*b^4 + 2464362*b^3 + 864744*b^2 + 216186*b
h[ [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 68202*b^9 + 458631*b^8 + 1439250*b^7 + 2691768*b^6 + 3307080*b^5 + 2731074*b^4 + 1539756*b^3 + 539484*b^2 + 134871*b
h[ [2, 2, 2] , [4, 1, 1] , [6] , [6] , [6] ]= 162000*b^11 + 1412100*b^10 + 5751774*b^9 + 14298708*b^8 + 24032316*b^7 + 28573680*b^6 + 24513492*b^5 + 15111768*b^4 + 6608082*b^3 + 1886760*b^2 + 377352*b
h[ [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 194400*b^10 + 1500120*b^9 + 5399244*b^8 + 11742876*b^7 + 17047872*b^6 + 17158140*b^5 + 12157812*b^4 + 5907456*b^3 + 1962864*b^2 + 324000*b + 64800
h[ [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 233280*b^9 + 1569456*b^8 + 4922712*b^7 + 9202464*b^6 + 11303928*b^5 + 9339120*b^4 + 5272848*b^3 + 1851264*b^2 + 462816*b
h[ [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 277344*b^8 + 1594944*b^7 + 4287552*b^6 + 6727542*b^5 + 6813282*b^4 + 4401762*b^3 + 1904502*b^2 + 374784*b + 93696
h[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 121500*b^10 + 937656*b^9 + 3376323*b^8 + 7347870*b^7 + 10675854*b^6 + 10754748*b^5 + 7628130*b^4 + 3710556*b^3 + 1233819*b^2 + 204120*b + 40824
h[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 145800*b^9 + 979560*b^8 + 3070314*b^7 + 5737014*b^6 + 7046028*b^5 + 5821542*b^4 + 3288042*b^3 + 1155024*b^2 + 288756*b
h[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 174960*b^8 + 1003032*b^7 + 2690616*b^6 + 4212588*b^5 + 4257924*b^4 + 2744580*b^3 + 1185900*b^2 + 232320*b + 58080
h[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 91044*b^9 + 611982*b^8 + 1919907*b^7 + 3591162*b^6 + 4415499*b^5 + 3652488*b^4 + 2065140*b^3 + 726552*b^2 + 181638*b
h[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 109080*b^8 + 624924*b^7 + 1676886*b^6 + 2626998*b^5 + 2657784*b^4 + 1715622*b^3 + 742674*b^2 + 146400*b + 36600
h[ [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 67986*b^8 + 389601*b^7 + 1046223*b^6 + 1639989*b^5 + 1659141*b^4 + 1069371*b^3 + 460449*b^2 + 89136*b + 22284
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 121500*b^9 + 816156*b^8 + 2556711*b^7 + 4773879*b^6 + 5858082*b^5 + 4835187*b^4 + 2728089*b^3 + 956880*b^2 + 239220*b
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 145800*b^8 + 837000*b^7 + 2246742*b^6 + 3519810*b^5 + 3559320*b^4 + 2295378*b^3 + 991926*b^2 + 194400*b + 48600
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 171720*b^7 + 820404*b^6 + 1849686*b^5 + 2347668*b^4 + 1896594*b^3 + 867312*b^2 + 289104*b
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 91044*b^8 + 521154*b^7 + 1396557*b^6 + 2184561*b^5 + 2206800*b^4 + 1421793*b^3 + 614547*b^2 + 120528*b + 30132
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 109080*b^7 + 518832*b^6 + 1166412*b^5 + 1475226*b^4 + 1187778*b^3 + 540198*b^2 + 180066*b
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 67770*b^7 + 321579*b^6 + 722676*b^5 + 913509*b^4 + 735042*b^3 + 333945*b^2 + 111315*b
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 91044*b^7 + 434214*b^6 + 977607*b^5 + 1238616*b^4 + 998883*b^3 + 455490*b^2 + 151830*b
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 105192*b^6 + 402264*b^5 + 743388*b^4 + 718848*b^3 + 450924*b^2 + 109800*b + 36600
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 67554*b^6 + 256941*b^5 + 473301*b^4 + 455004*b^3 + 283212*b^2 + 66852*b + 22284
h[ [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 63018*b^5 + 182655*b^4 + 270414*b^3 + 175518*b^2 + 87759*b
h[ [2, 2, 2] , [3, 3] , [6] , [6] , [6] ]= 72000*b^12 + 699600*b^11 + 3183980*b^10 + 8910236*b^9 + 17028484*b^8 + 23356520*b^7 + 23550232*b^6 + 17555144*b^5 + 9609956*b^4 + 3742140*b^3 + 1009788*b^2 + 142560*b + 23760
h[ [2, 2, 2] , [3, 3] , [5, 1] , [6] , [6] ]= 86400*b^11 + 753120*b^10 + 3067656*b^9 + 7625424*b^8 + 12813552*b^7 + 15229296*b^6 + 13058112*b^5 + 8043840*b^4 + 3513960*b^3 + 1002000*b^2 + 200400*b
h[ [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 103680*b^10 + 800064*b^9 + 2880432*b^8 + 6266496*b^7 + 9099768*b^6 + 9160320*b^5 + 6491280*b^4 + 3154080*b^3 + 1047720*b^2 + 172800*b + 34560
h[ [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 124416*b^9 + 836352*b^8 + 2623392*b^7 + 4904748*b^6 + 6025890*b^5 + 4979388*b^4 + 2811744*b^3 + 987384*b^2 + 246846*b
h[ [2, 2, 2] , [3, 3] , [4, 2] , [6] , [6] ]= 54000*b^11 + 470700*b^10 + 1917258*b^9 + 4765380*b^8 + 8005908*b^7 + 9511704*b^6 + 8151012*b^5 + 5017032*b^4 + 2189358*b^3 + 623400*b^2 + 124680*b
h[ [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 64800*b^10 + 500040*b^9 + 1800612*b^8 + 3918324*b^7 + 5691504*b^6 + 5730708*b^5 + 4061532*b^4 + 1973568*b^3 + 655392*b^2 + 108000*b + 21600
h[ [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 77760*b^9 + 522288*b^8 + 1637736*b^7 + 3061692*b^6 + 3762012*b^5 + 3109092*b^4 + 1755852*b^3 + 616704*b^2 + 154176*b
h[ [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 40500*b^10 + 312552*b^9 + 1125513*b^8 + 2449038*b^7 + 3556506*b^6 + 3579528*b^5 + 2535258*b^4 + 1230708*b^3 + 408117*b^2 + 66960*b + 13392
h[ [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 48600*b^9 + 326520*b^8 + 1024326*b^7 + 1916010*b^6 + 2355852*b^5 + 1948602*b^4 + 1101510*b^3 + 387408*b^2 + 96852*b
h[ [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 30348*b^9 + 203922*b^8 + 639753*b^7 + 1196694*b^6 + 1471665*b^5 + 1218048*b^4 + 689460*b^3 + 242952*b^2 + 60738*b
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 54000*b^10 + 416700*b^9 + 1500558*b^8 + 3265818*b^7 + 4745088*b^6 + 4780146*b^5 + 3390366*b^4 + 1649136*b^3 + 548364*b^2 + 90720*b + 18144
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 64800*b^9 + 435240*b^8 + 1364508*b^7 + 2550204*b^6 + 3132648*b^5 + 2588508*b^4 + 1461924*b^3 + 513504*b^2 + 128376*b
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 77760*b^8 + 445392*b^7 + 1195512*b^6 + 1873218*b^5 + 1894974*b^4 + 1222614*b^3 + 528498*b^2 + 103680*b + 25920
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 40500*b^9 + 272052*b^8 + 853389*b^7 + 1596321*b^6 + 1963062*b^5 + 1624077*b^4 + 918351*b^3 + 323136*b^2 + 80784*b
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 48600*b^8 + 277920*b^7 + 745518*b^6 + 1168062*b^5 + 1182396*b^4 + 763398*b^3 + 330066*b^2 + 64800*b + 16200
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 30348*b^8 + 173646*b^7 + 466323*b^6 + 731955*b^5 + 743172*b^4 + 482571*b^3 + 210753*b^2 + 42768*b + 10692
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 40500*b^8 + 231552*b^7 + 620685*b^6 + 971343*b^5 + 981756*b^4 + 632799*b^3 + 273429*b^2 + 53568*b + 13392
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 48600*b^7 + 230400*b^6 + 518514*b^5 + 656880*b^4 + 530070*b^3 + 241956*b^2 + 80652*b
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 30348*b^7 + 143370*b^6 + 322149*b^5 + 408144*b^4 + 330537*b^3 + 151758*b^2 + 50586*b
h[ [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 30348*b^6 + 114390*b^5 + 211479*b^4 + 204870*b^3 + 129165*b^2 + 32076*b + 10692
h[ [2, 2, 2] , [3, 3] , [3, 3] , [6] , [6] ]= 24000*b^11 + 209200*b^10 + 852100*b^9 + 2117856*b^8 + 3557952*b^7 + 4227096*b^6 + 3622320*b^5 + 2229456*b^4 + 972804*b^3 + 276960*b^2 + 55392*b
h[ [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 28800*b^10 + 222240*b^9 + 800232*b^8 + 1741248*b^7 + 2529048*b^6 + 2546448*b^5 + 1804848*b^4 + 877056*b^3 + 291264*b^2 + 48000*b + 9600
h[ [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 34560*b^9 + 232128*b^8 + 727776*b^7 + 1360188*b^6 + 1670862*b^5 + 1380828*b^4 + 780120*b^3 + 274152*b^2 + 68538*b
h[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 18000*b^10 + 138900*b^9 + 500106*b^8 + 1087926*b^7 + 1579392*b^6 + 1589070*b^5 + 1125138*b^4 + 546096*b^3 + 181164*b^2 + 29760*b + 5952
h[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 21600*b^9 + 145080*b^8 + 454884*b^7 + 850056*b^6 + 1043748*b^5 + 861744*b^4 + 486048*b^3 + 170400*b^2 + 42600*b
h[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 13500*b^9 + 90684*b^8 + 284247*b^7 + 530631*b^6 + 650010*b^5 + 534243*b^4 + 299097*b^3 + 103728*b^2 + 25932*b
h[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 18000*b^9 + 120900*b^8 + 379146*b^7 + 708906*b^6 + 871320*b^5 + 720570*b^4 + 407406*b^3 + 143328*b^2 + 35832*b
h[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 21600*b^8 + 123480*b^7 + 330936*b^6 + 517662*b^5 + 522906*b^4 + 337050*b^3 + 145950*b^2 + 28800*b + 7200
h[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 13500*b^8 + 77184*b^7 + 206859*b^6 + 323253*b^5 + 325488*b^4 + 208125*b^3 + 88527*b^2 + 16416*b + 4104
h[ [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 13500*b^7 + 63684*b^6 + 142476*b^5 + 178788*b^4 + 142404*b^3 + 63612*b^2 + 21204*b
h[ [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 8000*b^10 + 61760*b^9 + 222476*b^8 + 484264*b^7 + 703504*b^6 + 708304*b^5 + 501784*b^4 + 243568*b^3 + 80692*b^2 + 13200*b + 2640
h[ [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 9600*b^9 + 64560*b^8 + 202752*b^7 + 379740*b^6 + 467586*b^5 + 387372*b^4 + 219312*b^3 + 77304*b^2 + 19326*b
h[ [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 6000*b^9 + 40380*b^8 + 126990*b^7 + 238458*b^6 + 295020*b^5 + 246498*b^4 + 141414*b^3 + 50784*b^2 + 12696*b
h[ [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 6000*b^8 + 34440*b^7 + 92916*b^6 + 146886*b^5 + 150678*b^4 + 99402*b^3 + 44334*b^2 + 9600*b + 2400
h[ [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 2640*b^9 + 17664*b^8 + 55032*b^7 + 101772*b^6 + 122886*b^5 + 98748*b^4 + 53496*b^3 + 17640*b^2 + 4410*b
h[ [2, 2, 2] , [3, 2, 1] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7669032*b^9 + 19063152*b^8 + 32033112*b^7 + 38072520*b^6 + 32645544*b^5 + 20111184*b^4 + 8786736*b^3 + 2505960*b^2 + 501192*b
h[ [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2000160*b^9 + 7200720*b^8 + 15664992*b^7 + 22747200*b^6 + 22898112*b^5 + 16226016*b^4 + 7884096*b^3 + 2619024*b^2 + 432000*b + 86400
h[ [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 311040*b^9 + 2090880*b^8 + 6557280*b^7 + 12258072*b^6 + 15059112*b^5 + 12443400*b^4 + 7026648*b^3 + 2467584*b^2 + 616896*b
h[ [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 371520*b^8 + 2131200*b^7 + 5723124*b^6 + 8971182*b^5 + 9078342*b^4 + 5859666*b^3 + 2533830*b^2 + 497664*b + 124416
h[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1250208*b^9 + 4501908*b^8 + 9796416*b^7 + 14229096*b^6 + 14326440*b^5 + 10153104*b^4 + 4933392*b^3 + 1638348*b^2 + 270000*b + 54000
h[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1306080*b^8 + 4095528*b^7 + 7656192*b^6 + 9406896*b^5 + 7774128*b^4 + 4390656*b^3 + 1542240*b^2 + 385560*b
h[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^8 + 1336080*b^7 + 3585204*b^6 + 5616600*b^5 + 5681940*b^4 + 3666096*b^3 + 1584912*b^2 + 311040*b + 77760
h[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 121392*b^9 + 815832*b^8 + 2559444*b^7 + 4786902*b^6 + 5883972*b^5 + 4864338*b^4 + 2747634*b^3 + 965304*b^2 + 241326*b
h[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 145440*b^8 + 832752*b^7 + 2235264*b^6 + 3503448*b^5 + 3546384*b^4 + 2289672*b^3 + 990024*b^2 + 194400*b + 48600
h[ [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 90792*b^8 + 520020*b^7 + 1396722*b^6 + 2191020*b^5 + 2220654*b^4 + 1437264*b^3 + 624240*b^2 + 124416*b + 31104
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1088208*b^8 + 3411252*b^7 + 6375024*b^6 + 7830792*b^5 + 6470568*b^4 + 3654576*b^3 + 1283760*b^2 + 320940*b
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^8 + 1113840*b^7 + 2988648*b^6 + 4681296*b^5 + 4734648*b^4 + 3054240*b^3 + 1320480*b^2 + 259200*b + 64800
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 231120*b^7 + 1099200*b^6 + 2474730*b^5 + 3135876*b^4 + 2529978*b^3 + 1154448*b^2 + 384816*b
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 121392*b^8 + 694728*b^7 + 1863576*b^6 + 2918988*b^5 + 2953224*b^4 + 1905876*b^3 + 824292*b^2 + 162000*b + 40500
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 145440*b^7 + 689892*b^6 + 1551600*b^5 + 1964532*b^4 + 1585056*b^3 + 723348*b^2 + 241116*b
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 90504*b^7 + 428796*b^6 + 964644*b^5 + 1222434*b^4 + 988062*b^3 + 452214*b^2 + 150738*b
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121392*b^7 + 576324*b^6 + 1295982*b^5 + 1640142*b^4 + 1322136*b^3 + 602478*b^2 + 200826*b
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 142740*b^6 + 541506*b^5 + 999654*b^4 + 964896*b^3 + 603948*b^2 + 145800*b + 48600
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 90216*b^6 + 340806*b^5 + 628428*b^4 + 606348*b^3 + 380934*b^2 + 93312*b + 31104
h[ [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 86688*b^5 + 247950*b^4 + 368556*b^3 + 241212*b^2 + 120606*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 72000*b^10 + 555600*b^9 + 2000664*b^8 + 4353552*b^7 + 6323568*b^6 + 6367248*b^5 + 4513056*b^4 + 2193408*b^3 + 728712*b^2 + 120240*b + 24048
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 580320*b^8 + 1819680*b^7 + 3401592*b^6 + 4179288*b^5 + 3453864*b^4 + 1950744*b^3 + 685248*b^2 + 171312*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^8 + 593280*b^7 + 1591764*b^6 + 2493402*b^5 + 2522346*b^4 + 1627542*b^3 + 703794*b^2 + 138240*b + 34560
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 362736*b^8 + 1137660*b^7 + 2127120*b^6 + 2613864*b^5 + 2160312*b^4 + 1220016*b^3 + 428496*b^2 + 107124*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 370560*b^7 + 993900*b^6 + 1556424*b^5 + 1574172*b^4 + 1015632*b^3 + 439344*b^2 + 86400*b + 21600
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 40464*b^8 + 231480*b^7 + 620952*b^6 + 971988*b^5 + 981456*b^4 + 630540*b^3 + 270156*b^2 + 51408*b + 12852
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 308736*b^7 + 827928*b^6 + 1296432*b^5 + 1311336*b^4 + 846144*b^3 + 366048*b^2 + 72000*b + 18000
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^7 + 306480*b^6 + 688494*b^5 + 870516*b^4 + 701478*b^3 + 319464*b^2 + 106488*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40464*b^7 + 191112*b^6 + 428838*b^5 + 541170*b^4 + 434880*b^3 + 197154*b^2 + 65718*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40464*b^6 + 151644*b^5 + 278226*b^4 + 266016*b^3 + 165138*b^2 + 38556*b + 12852
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 24000*b^9 + 161280*b^8 + 506016*b^7 + 946464*b^6 + 1163448*b^5 + 961920*b^4 + 543408*b^3 + 190944*b^2 + 47736*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 28800*b^8 + 164880*b^7 + 442788*b^6 + 694398*b^5 + 703254*b^4 + 454146*b^3 + 196182*b^2 + 38400*b + 9600
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 18000*b^8 + 103152*b^7 + 277476*b^6 + 436344*b^5 + 443988*b^4 + 289392*b^3 + 127152*b^2 + 26304*b + 6576
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 18000*b^7 + 85332*b^6 + 192534*b^5 + 245184*b^4 + 199542*b^3 + 92340*b^2 + 30780*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 7920*b^8 + 45192*b^7 + 120756*b^6 + 187866*b^5 + 187938*b^4 + 118854*b^3 + 49698*b^2 + 8640*b + 2160
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^9 + 1450944*b^8 + 4549728*b^7 + 8505120*b^6 + 10449456*b^5 + 8634720*b^4 + 4875648*b^3 + 1712064*b^2 + 428016*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 259200*b^8 + 1483680*b^7 + 3980952*b^6 + 6236592*b^5 + 6309816*b^4 + 4071744*b^3 + 1760448*b^2 + 345600*b + 86400
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 309600*b^7 + 1467996*b^6 + 3302022*b^5 + 4181268*b^4 + 3373674*b^3 + 1539648*b^2 + 513216*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 161856*b^8 + 926112*b^7 + 2485008*b^6 + 3893496*b^5 + 3940008*b^4 + 2543112*b^3 + 1099704*b^2 + 216000*b + 54000
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 193920*b^7 + 918132*b^6 + 2063940*b^5 + 2611728*b^4 + 2106144*b^3 + 960336*b^2 + 320112*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 120864*b^7 + 572016*b^6 + 1285992*b^5 + 1627284*b^4 + 1311972*b^3 + 597996*b^2 + 199332*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 161856*b^7 + 766440*b^6 + 1722600*b^5 + 2179512*b^4 + 1757736*b^3 + 801576*b^2 + 267192*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 192120*b^6 + 724278*b^5 + 1334070*b^4 + 1284384*b^3 + 804192*b^2 + 194400*b + 64800
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 120480*b^6 + 452808*b^5 + 832656*b^4 + 799152*b^3 + 498216*b^2 + 118368*b + 39456
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 117846*b^5 + 332808*b^4 + 491388*b^3 + 317160*b^2 + 158580*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 72000*b^8 + 411888*b^7 + 1105320*b^6 + 1731888*b^5 + 1752456*b^4 + 1130880*b^3 + 488736*b^2 + 95808*b + 23952
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 86400*b^7 + 408876*b^6 + 919674*b^5 + 1164780*b^4 + 940350*b^3 + 429552*b^2 + 143184*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53952*b^7 + 255468*b^6 + 575316*b^5 + 730032*b^4 + 590856*b^3 + 271008*b^2 + 90336*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 53952*b^6 + 202770*b^5 + 374058*b^4 + 361440*b^3 + 227880*b^2 + 56592*b + 18864
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23760*b^7 + 112188*b^6 + 251574*b^5 + 316980*b^4 + 254010*b^3 + 114624*b^2 + 38208*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 215808*b^7 + 1021176*b^6 + 2296080*b^5 + 2906808*b^4 + 2345904*b^3 + 1071000*b^2 + 357000*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 257364*b^6 + 967758*b^5 + 1782246*b^4 + 1715376*b^3 + 1073688*b^2 + 259200*b + 86400
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 160896*b^6 + 604752*b^5 + 1114884*b^4 + 1075560*b^3 + 676020*b^2 + 165888*b + 55296
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 158898*b^5 + 447396*b^4 + 661896*b^3 + 429000*b^2 + 214500*b
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 71220*b^6 + 266898*b^5 + 490554*b^4 + 470208*b^3 + 292344*b^2 + 68688*b + 22896
h[ [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 211086*b^5 + 591444*b^4 + 873252*b^3 + 563616*b^2 + 281808*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 72000*b^10 + 555600*b^9 + 2000672*b^8 + 4354768*b^7 + 6329088*b^6 + 6378784*b^5 + 4527168*b^4 + 2203936*b^3 + 733504*b^2 + 121680*b + 24336
h[ [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 86400*b^9 + 580320*b^8 + 1818528*b^7 + 3397488*b^6 + 4172448*b^5 + 3447312*b^4 + 1947216*b^3 + 684096*b^2 + 171024*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 103680*b^8 + 594432*b^7 + 1594752*b^6 + 2497560*b^5 + 2525640*b^4 + 1629000*b^3 + 704280*b^2 + 138240*b + 34560
h[ [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 122688*b^7 + 584640*b^6 + 1316436*b^5 + 1668582*b^4 + 1346766*b^3 + 614970*b^2 + 204990*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 54000*b^9 + 362808*b^8 + 1137984*b^7 + 2128788*b^6 + 2618568*b^5 + 2167644*b^4 + 1226940*b^3 + 432336*b^2 + 108084*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 64800*b^8 + 370800*b^7 + 993984*b^6 + 1555872*b^5 + 1573296*b^4 + 1014912*b^3 + 439104*b^2 + 86400*b + 21600
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 77760*b^7 + 369264*b^6 + 829956*b^5 + 1049880*b^4 + 846180*b^3 + 385488*b^2 + 128496*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 40392*b^8 + 231336*b^7 + 621186*b^6 + 974346*b^5 + 987504*b^4 + 638802*b^3 + 276942*b^2 + 54864*b + 13716
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 48240*b^7 + 228672*b^6 + 513996*b^5 + 650340*b^4 + 524400*b^3 + 239076*b^2 + 79692*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 30096*b^7 + 142776*b^6 + 321588*b^5 + 407940*b^4 + 329760*b^3 + 150948*b^2 + 50316*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 54000*b^8 + 308808*b^7 + 826728*b^6 + 1291944*b^5 + 1303944*b^4 + 839160*b^3 + 362376*b^2 + 70848*b + 17712
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 64800*b^7 + 308160*b^6 + 692784*b^5 + 876456*b^4 + 706248*b^3 + 321624*b^2 + 107208*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 75600*b^6 + 287904*b^5 + 531282*b^4 + 512676*b^3 + 321138*b^2 + 77760*b + 25920
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 40392*b^7 + 191232*b^6 + 428886*b^5 + 541242*b^4 + 435456*b^3 + 197802*b^2 + 65934*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 48240*b^6 + 182796*b^5 + 336516*b^4 + 323640*b^3 + 202320*b^2 + 48600*b + 16200
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 29808*b^6 + 112392*b^5 + 206706*b^4 + 198348*b^3 + 123474*b^2 + 29160*b + 9720
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 40392*b^6 + 153612*b^5 + 283212*b^4 + 272916*b^3 + 170748*b^2 + 41148*b + 13716
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 45756*b^5 + 131826*b^4 + 195318*b^3 + 126984*b^2 + 63492*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 29520*b^5 + 84630*b^4 + 125118*b^3 + 80976*b^2 + 40488*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 26712*b^4 + 53310*b^3 + 63030*b^2 + 19440*b + 9720
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 24000*b^9 + 161200*b^8 + 505664*b^7 + 945976*b^6 + 1163600*b^5 + 963112*b^4 + 545000*b^3 + 191968*b^2 + 47992*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 28800*b^8 + 164640*b^7 + 441456*b^6 + 691224*b^5 + 699192*b^4 + 451176*b^3 + 195192*b^2 + 38400*b + 9600
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 34560*b^7 + 163584*b^6 + 367764*b^5 + 465378*b^4 + 375234*b^3 + 171054*b^2 + 57018*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 18000*b^8 + 102936*b^7 + 276312*b^6 + 433368*b^5 + 439320*b^4 + 284232*b^3 + 123192*b^2 + 24384*b + 6096
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 21600*b^7 + 102000*b^6 + 229092*b^5 + 289872*b^4 + 234156*b^3 + 107064*b^2 + 35688*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 13464*b^7 + 63648*b^6 + 143178*b^5 + 181590*b^4 + 147120*b^3 + 67590*b^2 + 22530*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 18000*b^7 + 84936*b^6 + 190500*b^5 + 240468*b^4 + 193584*b^3 + 88020*b^2 + 29340*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 21600*b^6 + 81120*b^5 + 149406*b^4 + 143772*b^3 + 89886*b^2 + 21600*b + 7200
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 13464*b^6 + 50280*b^5 + 92280*b^4 + 88644*b^3 + 55932*b^2 + 13932*b + 4644
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 13464*b^5 + 37740*b^4 + 56010*b^3 + 36540*b^2 + 18270*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 8000*b^8 + 45760*b^7 + 122824*b^6 + 192544*b^5 + 195016*b^4 + 126064*b^3 + 54640*b^2 + 10816*b + 2704
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 9600*b^7 + 45360*b^6 + 101844*b^5 + 128646*b^4 + 103518*b^3 + 47034*b^2 + 15678*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 6000*b^7 + 28392*b^6 + 63864*b^5 + 80772*b^4 + 64956*b^3 + 29484*b^2 + 9828*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 6000*b^6 + 22452*b^5 + 41130*b^4 + 39132*b^3 + 24006*b^2 + 5328*b + 1776
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 2640*b^7 + 12504*b^6 + 28236*b^5 + 36090*b^4 + 29610*b^3 + 13878*b^2 + 4626*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 72000*b^8 + 411744*b^7 + 1103856*b^6 + 1728288*b^5 + 1748352*b^4 + 1128384*b^3 + 488352*b^2 + 96192*b + 24048
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 86400*b^7 + 409440*b^6 + 919992*b^5 + 1163616*b^4 + 938088*b^3 + 427536*b^2 + 142512*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 102240*b^6 + 386556*b^5 + 712446*b^4 + 686340*b^3 + 429570*b^2 + 103680*b + 34560
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 53856*b^7 + 254784*b^6 + 572376*b^5 + 724056*b^4 + 584208*b^3 + 266616*b^2 + 88872*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 64320*b^6 + 242292*b^5 + 446028*b^4 + 429072*b^3 + 268536*b^2 + 64800*b + 21600
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 39936*b^6 + 150048*b^5 + 276264*b^4 + 266184*b^3 + 167472*b^2 + 41256*b + 13752
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 53856*b^6 + 203112*b^5 + 373752*b^4 + 359280*b^3 + 224640*b^2 + 54000*b + 18000
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 62520*b^5 + 177750*b^4 + 263286*b^3 + 171072*b^2 + 85536*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 39552*b^5 + 111780*b^4 + 165276*b^3 + 106992*b^2 + 53496*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 37098*b^4 + 72300*b^3 + 86052*b^2 + 27504*b + 13752
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 24000*b^7 + 113328*b^6 + 254520*b^5 + 321888*b^4 + 259704*b^3 + 118512*b^2 + 39504*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 28800*b^6 + 107916*b^5 + 198354*b^4 + 190476*b^3 + 119238*b^2 + 28800*b + 9600
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 17952*b^6 + 67212*b^5 + 123468*b^4 + 118224*b^3 + 73392*b^2 + 17136*b + 5712
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 17952*b^5 + 50154*b^4 + 73770*b^3 + 47232*b^2 + 23616*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 7920*b^6 + 29724*b^5 + 54894*b^4 + 53268*b^3 + 33954*b^2 + 8784*b + 2928
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 71808*b^6 + 269592*b^5 + 495648*b^4 + 476064*b^3 + 297912*b^2 + 71856*b + 23952
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 84564*b^5 + 238230*b^4 + 351750*b^3 + 227040*b^2 + 113520*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 52992*b^5 + 148716*b^4 + 219480*b^3 + 141528*b^2 + 70764*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 50994*b^4 + 97932*b^3 + 115500*b^2 + 35136*b + 17568
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 23700*b^5 + 66330*b^4 + 98034*b^3 + 63408*b^2 + 31704*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 68658*b^4 + 131280*b^3 + 155760*b^2 + 48960*b + 24480
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 24000*b^7 + 113344*b^6 + 253584*b^5 + 319104*b^4 + 256112*b^3 + 115872*b^2 + 38624*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 28800*b^6 + 108960*b^5 + 200376*b^4 + 192432*b^3 + 120216*b^2 + 28800*b + 9600
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 33120*b^5 + 94812*b^4 + 140310*b^3 + 90996*b^2 + 45498*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 17856*b^6 + 67056*b^5 + 122856*b^4 + 117408*b^3 + 73224*b^2 + 17424*b + 5808
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 21120*b^5 + 60084*b^4 + 88644*b^3 + 57120*b^2 + 28560*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 13008*b^5 + 36672*b^4 + 54108*b^3 + 34872*b^2 + 17436*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 17856*b^5 + 51096*b^4 + 75600*b^3 + 49008*b^2 + 24504*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 19608*b^4 + 38742*b^3 + 45942*b^2 + 14400*b + 7200
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 12624*b^4 + 24888*b^3 + 29352*b^2 + 8928*b + 4464
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 10950*b^3 + 12636*b^2 + 12636*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 8000*b^6 + 29808*b^5 + 54584*b^4 + 52128*b^3 + 32504*b^2 + 7728*b + 2576
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 9600*b^5 + 26796*b^4 + 39594*b^3 + 25596*b^2 + 12798*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 5952*b^5 + 16476*b^4 + 24156*b^3 + 15360*b^2 + 7680*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 5952*b^4 + 11202*b^3 + 13362*b^2 + 4320*b + 2160
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 2640*b^5 + 7356*b^4 + 10806*b^3 + 6900*b^2 + 3450*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 23808*b^5 + 67128*b^4 + 99024*b^3 + 63792*b^2 + 31896*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 26964*b^4 + 52158*b^3 + 61758*b^2 + 19200*b + 9600
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 17088*b^4 + 32856*b^3 + 39000*b^2 + 12288*b + 6144
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 15330*b^3 + 17076*b^2 + 17076*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 7860*b^4 + 14850*b^3 + 17394*b^2 + 5088*b + 2544
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 21270*b^3 + 23568*b^2 + 23568*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 7808*b^4 + 15320*b^3 + 18152*b^2 + 5664*b + 2832
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 8148*b^3 + 9246*b^2 + 9246*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 5184*b^3 + 6012*b^2 + 6012*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 4218*b^2 + 1824*b + 1824
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 2580*b^3 + 2706*b^2 + 2706*b
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 5874*b^2 + 2592*b + 2592
h[ [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1434*b
h[ [2, 2, 2] , [2, 2, 2] , [6] , [6] , [6] ]= 27000*b^11 + 235350*b^10 + 958602*b^9 + 2382578*b^8 + 4002722*b^7 + 4755602*b^6 + 4075502*b^5 + 2508872*b^4 + 1095128*b^3 + 311940*b^2 + 62388*b
h[ [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 32400*b^10 + 250020*b^9 + 900216*b^8 + 1958820*b^7 + 2845092*b^6 + 2864532*b^5 + 2030100*b^4 + 986448*b^3 + 327612*b^2 + 54000*b + 10800
h[ [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 38880*b^9 + 261144*b^8 + 818568*b^7 + 1529808*b^6 + 1879344*b^5 + 1553040*b^4 + 877200*b^3 + 308160*b^2 + 77040*b
h[ [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 46656*b^8 + 266976*b^7 + 715296*b^6 + 1118790*b^5 + 1130130*b^4 + 727890*b^3 + 314310*b^2 + 61440*b + 15360
h[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 20250*b^10 + 156303*b^9 + 562851*b^8 + 1224639*b^7 + 1778181*b^6 + 1789341*b^5 + 1267047*b^4 + 614976*b^3 + 203964*b^2 + 33480*b + 6696
h[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 24300*b^9 + 163350*b^8 + 512460*b^7 + 958398*b^6 + 1177938*b^5 + 973710*b^4 + 549942*b^3 + 193176*b^2 + 48294*b
h[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 29160*b^8 + 167148*b^7 + 448848*b^6 + 703788*b^5 + 712704*b^4 + 460524*b^3 + 199428*b^2 + 39360*b + 9840
h[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 15147*b^9 + 101844*b^8 + 319536*b^7 + 597498*b^6 + 734013*b^5 + 606258*b^4 + 341988*b^3 + 119916*b^2 + 29979*b
h[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 18090*b^8 + 103662*b^7 + 278292*b^6 + 436014*b^5 + 440892*b^4 + 284262*b^3 + 122754*b^2 + 24000*b + 6000
h[ [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 11340*b^8 + 65031*b^7 + 174753*b^6 + 273981*b^5 + 276873*b^4 + 177771*b^3 + 75777*b^2 + 14160*b + 3540
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 20250*b^9 + 136053*b^8 + 426690*b^7 + 797985*b^6 + 981135*b^5 + 811593*b^4 + 458901*b^3 + 161460*b^2 + 40365*b
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 24300*b^8 + 139050*b^7 + 372726*b^6 + 583434*b^5 + 590022*b^4 + 380646*b^3 + 164682*b^2 + 32400*b + 8100
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 29160*b^7 + 138312*b^6 + 310362*b^5 + 391896*b^4 + 315438*b^3 + 143388*b^2 + 47796*b
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 15147*b^8 + 86805*b^7 + 233109*b^6 + 365535*b^5 + 370188*b^4 + 239193*b^3 + 103545*b^2 + 20412*b + 5103
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 18090*b^7 + 85932*b^6 + 193386*b^5 + 244944*b^4 + 197562*b^3 + 90108*b^2 + 30036*b
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 11232*b^7 + 53331*b^6 + 120042*b^5 + 151923*b^4 + 122214*b^3 + 55503*b^2 + 18501*b
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 15147*b^7 + 71766*b^6 + 161001*b^5 + 203292*b^4 + 163701*b^3 + 74466*b^2 + 24822*b
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 18090*b^6 + 68526*b^5 + 125808*b^4 + 120564*b^3 + 75282*b^2 + 18000*b + 6000
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 11124*b^6 + 42135*b^5 + 77625*b^4 + 74520*b^3 + 46110*b^2 + 10620*b + 3540
h[ [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 11016*b^5 + 31659*b^4 + 46446*b^3 + 29574*b^2 + 14787*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 9000*b^10 + 69450*b^9 + 250084*b^8 + 544142*b^7 + 790158*b^6 + 795218*b^5 + 563226*b^4 + 273488*b^3 + 90782*b^2 + 14940*b + 2988
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 10800*b^9 + 72540*b^8 + 227532*b^7 + 425508*b^6 + 522996*b^5 + 432300*b^4 + 244116*b^3 + 85728*b^2 + 21432*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 12960*b^8 + 74088*b^7 + 198768*b^6 + 311466*b^5 + 315318*b^4 + 203598*b^3 + 88026*b^2 + 17280*b + 4320
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 6750*b^9 + 45351*b^8 + 142266*b^7 + 266043*b^6 + 326925*b^5 + 270123*b^4 + 152439*b^3 + 53484*b^2 + 13371*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 8100*b^8 + 46350*b^7 + 124470*b^6 + 195270*b^5 + 197910*b^4 + 127890*b^3 + 55230*b^2 + 10800*b + 2700
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 5049*b^8 + 28899*b^7 + 77619*b^6 + 121881*b^5 + 123960*b^4 + 80991*b^3 + 35943*b^2 + 7668*b + 1917
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 6750*b^8 + 38601*b^7 + 103629*b^6 + 162537*b^5 + 164739*b^4 + 106515*b^3 + 46089*b^2 + 9072*b + 2268
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 8100*b^7 + 38250*b^6 + 85992*b^5 + 108978*b^4 + 88224*b^3 + 40482*b^2 + 13494*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 5049*b^7 + 23886*b^6 + 53823*b^5 + 68520*b^4 + 55875*b^3 + 25938*b^2 + 8646*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 5049*b^6 + 18873*b^5 + 34800*b^4 + 33771*b^3 + 21678*b^2 + 5751*b + 1917
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 3000*b^9 + 20150*b^8 + 63178*b^7 + 118046*b^6 + 144910*b^5 + 119618*b^4 + 67462*b^3 + 23648*b^2 + 5912*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 3600*b^8 + 20580*b^7 + 55164*b^6 + 86250*b^5 + 87030*b^4 + 56046*b^3 + 24282*b^2 + 4800*b + 1200
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 2250*b^8 + 12867*b^7 + 34455*b^6 + 53667*b^5 + 53589*b^4 + 33585*b^3 + 13659*b^2 + 2112*b + 528
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 2250*b^7 + 10617*b^6 + 23751*b^5 + 29697*b^4 + 23421*b^3 + 10287*b^2 + 3429*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 1000*b^8 + 5750*b^7 + 15566*b^6 + 24776*b^5 + 25772*b^4 + 17528*b^3 + 8288*b^2 + 2096*b + 524
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 27000*b^9 + 181404*b^8 + 568992*b^7 + 1063980*b^6 + 1307532*b^5 + 1080540*b^4 + 609996*b^3 + 214128*b^2 + 53532*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 32400*b^8 + 185400*b^7 + 497424*b^6 + 779328*b^5 + 788664*b^4 + 509040*b^3 + 220080*b^2 + 43200*b + 10800
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 38880*b^7 + 184200*b^6 + 414042*b^5 + 523884*b^4 + 422442*b^3 + 192600*b^2 + 64200*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 20196*b^8 + 115668*b^7 + 310638*b^6 + 487152*b^5 + 493356*b^4 + 318636*b^3 + 137712*b^2 + 27000*b + 6750
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 24120*b^7 + 114336*b^6 + 257388*b^5 + 326412*b^4 + 263976*b^3 + 120924*b^2 + 40308*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 15048*b^7 + 71340*b^6 + 160692*b^5 + 203934*b^4 + 165042*b^3 + 75690*b^2 + 25230*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 20196*b^7 + 95616*b^6 + 214920*b^5 + 272016*b^4 + 219528*b^3 + 100224*b^2 + 33408*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 24120*b^6 + 90966*b^5 + 167586*b^4 + 161340*b^3 + 100920*b^2 + 24300*b + 8100
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 14904*b^6 + 56148*b^5 + 103656*b^4 + 100416*b^3 + 63708*b^2 + 16200*b + 5400
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 14760*b^5 + 41898*b^4 + 62214*b^3 + 40632*b^2 + 20316*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 9000*b^8 + 51468*b^7 + 138096*b^6 + 216324*b^5 + 218820*b^4 + 141156*b^3 + 60996*b^2 + 11952*b + 2988
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 10800*b^7 + 51000*b^6 + 114510*b^5 + 144636*b^4 + 116358*b^3 + 52848*b^2 + 17616*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 6732*b^7 + 31824*b^6 + 71448*b^5 + 90132*b^4 + 72276*b^3 + 32652*b^2 + 10884*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 6732*b^6 + 25140*b^5 + 46008*b^4 + 43662*b^3 + 26646*b^2 + 5778*b + 1926
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 3000*b^7 + 14256*b^6 + 32298*b^5 + 41388*b^4 + 33954*b^3 + 15912*b^2 + 5304*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 26928*b^7 + 127392*b^6 + 286452*b^5 + 362712*b^4 + 292836*b^3 + 133776*b^2 + 44592*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 32160*b^6 + 120786*b^5 + 222282*b^4 + 213792*b^3 + 133896*b^2 + 32400*b + 10800
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 19968*b^6 + 74928*b^5 + 137676*b^4 + 131760*b^3 + 81540*b^2 + 18792*b + 6264
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 19776*b^5 + 55434*b^4 + 81660*b^3 + 52452*b^2 + 26226*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 8976*b^6 + 33786*b^5 + 62622*b^4 + 61116*b^3 + 39168*b^2 + 10332*b + 3444
h[ [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 26496*b^5 + 74346*b^4 + 110016*b^3 + 71340*b^2 + 35670*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 9000*b^8 + 51504*b^7 + 138220*b^6 + 216744*b^5 + 219712*b^4 + 142176*b^3 + 61672*b^2 + 12240*b + 3060
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 10800*b^7 + 51120*b^6 + 114720*b^5 + 144960*b^4 + 116880*b^3 + 53280*b^2 + 17760*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 12960*b^6 + 48984*b^5 + 89994*b^4 + 86340*b^3 + 53970*b^2 + 12960*b + 4320
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 6696*b^7 + 31770*b^6 + 71538*b^5 + 90738*b^4 + 73374*b^3 + 33606*b^2 + 11202*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 7920*b^6 + 29916*b^5 + 55140*b^4 + 53148*b^3 + 33324*b^2 + 8100*b + 2700
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 4950*b^6 + 18690*b^5 + 34482*b^4 + 33150*b^3 + 20490*b^2 + 4698*b + 1566
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 6696*b^6 + 25218*b^5 + 46254*b^4 + 44286*b^3 + 27678*b^2 + 6642*b + 2214
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 7920*b^5 + 22638*b^4 + 33318*b^3 + 21360*b^2 + 10680*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 4806*b^5 + 13668*b^4 + 20232*b^3 + 13128*b^2 + 6564*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 4662*b^4 + 9336*b^3 + 10902*b^2 + 3132*b + 1566
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 3000*b^7 + 14168*b^6 + 31872*b^5 + 40416*b^4 + 32728*b^3 + 15024*b^2 + 5008*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 3600*b^6 + 13440*b^5 + 24702*b^4 + 23724*b^3 + 14862*b^2 + 3600*b + 1200
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 2232*b^6 + 8358*b^5 + 15414*b^4 + 14982*b^3 + 9666*b^2 + 2610*b + 870
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 2232*b^5 + 6174*b^4 + 9102*b^3 + 5856*b^2 + 2928*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 1000*b^6 + 3756*b^5 + 6910*b^4 + 6552*b^3 + 3886*b^2 + 732*b + 244
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 8928*b^6 + 33528*b^5 + 61668*b^4 + 59268*b^3 + 37104*b^2 + 8964*b + 2988
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 10560*b^5 + 29826*b^4 + 44166*b^3 + 28680*b^2 + 14340*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 6504*b^5 + 18240*b^4 + 26892*b^3 + 17304*b^2 + 8652*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 6312*b^4 + 12216*b^3 + 14628*b^2 + 4824*b + 2412
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 2976*b^5 + 8298*b^4 + 12246*b^3 + 7896*b^2 + 3948*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 8544*b^4 + 16176*b^3 + 18936*b^2 + 5520*b + 2760
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 2928*b^5 + 8264*b^4 + 12140*b^3 + 7752*b^2 + 3876*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 3360*b^4 + 6642*b^3 + 7842*b^2 + 2400*b + 1200
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 2040*b^4 + 3948*b^3 + 4620*b^2 + 1344*b + 672
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 1848*b^3 + 2238*b^2 + 2238*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 976*b^4 + 1810*b^3 + 2182*b^2 + 744*b + 372
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 2592*b^3 + 2814*b^2 + 2814*b
h[ [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 640*b^2 + 296*b + 296
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 3375*b^9 + 22689*b^8 + 71174*b^7 + 133065*b^6 + 163430*b^5 + 134925*b^4 + 76055*b^3 + 26640*b^2 + 6660*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 4050*b^8 + 23220*b^7 + 62364*b^6 + 97788*b^5 + 98994*b^4 + 63900*b^3 + 27600*b^2 + 5400*b + 1350
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 4860*b^7 + 23148*b^6 + 52218*b^5 + 66372*b^4 + 53766*b^3 + 24696*b^2 + 8232*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 2511*b^8 + 14397*b^7 + 38667*b^6 + 60603*b^5 + 61296*b^4 + 39537*b^3 + 17085*b^2 + 3348*b + 837
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 2970*b^7 + 14094*b^6 + 31668*b^5 + 39948*b^4 + 31974*b^3 + 14400*b^2 + 4800*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 1884*b^7 + 8967*b^6 + 20262*b^5 + 25785*b^4 + 20880*b^3 + 9585*b^2 + 3195*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 2511*b^7 + 11940*b^6 + 26895*b^5 + 34104*b^4 + 27537*b^3 + 12582*b^2 + 4194*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 2970*b^6 + 11304*b^5 + 20904*b^4 + 20250*b^3 + 12750*b^2 + 3150*b + 1050
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 1830*b^6 + 6921*b^5 + 12723*b^4 + 12072*b^3 + 7206*b^2 + 1404*b + 468
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 1776*b^5 + 5127*b^4 + 7590*b^3 + 4926*b^2 + 2463*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 1125*b^8 + 6438*b^7 + 17288*b^6 + 27114*b^5 + 27461*b^4 + 17718*b^3 + 7628*b^2 + 1476*b + 369
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 1350*b^7 + 6390*b^6 + 14406*b^5 + 18354*b^4 + 14982*b^3 + 6966*b^2 + 2322*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 837*b^7 + 3960*b^6 + 8913*b^5 + 11328*b^4 + 9219*b^3 + 4266*b^2 + 1422*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 837*b^6 + 3141*b^5 + 5826*b^4 + 5775*b^3 + 3900*b^2 + 1215*b + 405
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 375*b^7 + 1771*b^6 + 3954*b^5 + 4911*b^4 + 3818*b^3 + 1635*b^2 + 545*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 3348*b^7 + 15882*b^6 + 35778*b^5 + 45408*b^4 + 36744*b^3 + 16848*b^2 + 5616*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 3960*b^6 + 14940*b^5 + 27558*b^4 + 26586*b^3 + 16668*b^2 + 4050*b + 1350
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 2478*b^6 + 9354*b^5 + 17364*b^4 + 17046*b^3 + 11088*b^2 + 3078*b + 1026
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 2406*b^5 + 6804*b^4 + 10086*b^3 + 6564*b^2 + 3282*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 1116*b^6 + 4170*b^5 + 7584*b^4 + 7044*b^3 + 4062*b^2 + 648*b + 216
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 3264*b^5 + 9168*b^4 + 13554*b^3 + 8772*b^2 + 4386*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 1098*b^6 + 4158*b^5 + 7674*b^4 + 7410*b^3 + 4650*b^2 + 1134*b + 378
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 1260*b^5 + 3600*b^4 + 5304*b^3 + 3408*b^2 + 1704*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 804*b^5 + 2298*b^4 + 3450*b^3 + 2304*b^2 + 1152*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 732*b^4 + 1458*b^3 + 1674*b^2 + 432*b + 216
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 366*b^5 + 1012*b^4 + 1468*b^3 + 912*b^2 + 456*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 1032*b^4 + 2004*b^3 + 2436*b^2 + 864*b + 432
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 300*b^3 + 388*b^2 + 388*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 412*b^7 + 1960*b^6 + 4417*b^5 + 5598*b^4 + 4509*b^3 + 2052*b^2 + 684*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 474*b^6 + 1794*b^5 + 3306*b^4 + 3174*b^3 + 1962*b^2 + 450*b + 150
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 312*b^6 + 1179*b^5 + 2163*b^4 + 2016*b^3 + 1128*b^2 + 144*b + 48
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 288*b^5 + 825*b^4 + 1236*b^3 + 822*b^2 + 411*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 138*b^6 + 522*b^5 + 987*b^4 + 1038*b^3 + 789*b^2 + 324*b + 108
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 396*b^5 + 1098*b^4 + 1596*b^3 + 996*b^2 + 498*b
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 122*b^4 + 224*b^3 + 242*b^2 + 36*b + 18
h[ [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 56*b^5 + 171*b^4 + 282*b^3 + 222*b^2 + 111*b
h[ [2, 2, 1, 1] , [6] , [6] , [6] , [6] ]= 648000*b^12 + 6296400*b^11 + 28655820*b^10 + 80202300*b^9 + 153325020*b^8 + 210424176*b^7 + 212356656*b^6 + 158493816*b^5 + 86903820*b^4 + 33910500*b^3 + 9172356*b^2 + 1303776*b + 217296
h[ [2, 2, 1, 1] , [5, 1] , [6] , [6] , [6] ]= 777600*b^11 + 6778080*b^10 + 27598536*b^9 + 68569488*b^8 + 115163280*b^7 + 136814256*b^6 + 117271872*b^5 + 72229824*b^4 + 31558536*b^3 + 9000720*b^2 + 1800144*b
h[ [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 933120*b^10 + 7210944*b^9 + 25972272*b^8 + 56505888*b^7 + 82033344*b^6 + 82550016*b^5 + 58472352*b^4 + 28399680*b^3 + 9432720*b^2 + 1555200*b + 311040
h[ [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 1109376*b^9 + 7489152*b^8 + 23539392*b^7 + 44070408*b^6 + 54181080*b^5 + 44794008*b^4 + 25296264*b^3 + 8884224*b^2 + 2221056*b
h[ [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1293408*b^8 + 7485480*b^7 + 20200932*b^6 + 31794354*b^5 + 32250186*b^4 + 20867886*b^3 + 9029754*b^2 + 1777536*b + 444384
h[ [2, 2, 1, 1] , [4, 2] , [6] , [6] , [6] ]= 486000*b^11 + 4236300*b^10 + 17255322*b^9 + 42895836*b^8 + 72096264*b^7 + 85721112*b^6 + 73542348*b^5 + 45338184*b^4 + 19826586*b^3 + 5661360*b^2 + 1132272*b
h[ [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 583200*b^10 + 4500360*b^9 + 16197732*b^8 + 35227620*b^7 + 51140160*b^6 + 51469668*b^5 + 36469836*b^4 + 17720640*b^3 + 5888160*b^2 + 972000*b + 194400
h[ [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 699840*b^9 + 4708368*b^8 + 14768136*b^7 + 27605160*b^6 + 33904512*b^5 + 28008360*b^4 + 15812856*b^3 + 5551488*b^2 + 1387872*b
h[ [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 832032*b^8 + 4784832*b^7 + 12861372*b^6 + 20172216*b^5 + 20413500*b^4 + 13175616*b^3 + 5696448*b^2 + 1118208*b + 279552
h[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 364500*b^10 + 2812968*b^9 + 10129401*b^8 + 22045086*b^7 + 32029884*b^6 + 32266296*b^5 + 22885326*b^4 + 11131884*b^3 + 3701511*b^2 + 612360*b + 122472
h[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 437400*b^9 + 2938680*b^8 + 9212382*b^7 + 17216154*b^6 + 21146580*b^5 + 17472762*b^4 + 9868518*b^3 + 3466512*b^2 + 866628*b
h[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 524880*b^8 + 3009096*b^7 + 8076012*b^6 + 12652116*b^5 + 12796968*b^4 + 8255652*b^3 + 3569484*b^2 + 700800*b + 175200
h[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 273132*b^9 + 1835514*b^8 + 5758317*b^7 + 10771254*b^6 + 13244679*b^5 + 10956672*b^4 + 6195240*b^3 + 2179728*b^2 + 544932*b
h[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 327240*b^8 + 1873332*b^7 + 5025954*b^6 + 7873122*b^5 + 7965456*b^4 + 5140434*b^3 + 2223078*b^2 + 436800*b + 109200
h[ [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 204390*b^8 + 1170567*b^7 + 3144027*b^6 + 4932435*b^5 + 4999497*b^4 + 3234513*b^3 + 1402467*b^2 + 277968*b + 69492
h[ [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 486000*b^10 + 3750300*b^9 + 13492062*b^8 + 29323314*b^7 + 42532488*b^6 + 42765498*b^5 + 30271446*b^4 + 14692464*b^3 + 4878396*b^2 + 803520*b + 160704
h[ [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 583200*b^9 + 3930120*b^8 + 12335868*b^7 + 23066316*b^6 + 28328184*b^5 + 23396364*b^4 + 13202676*b^3 + 4631904*b^2 + 1157976*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 686880*b^8 + 3966192*b^7 + 10685160*b^6 + 16789824*b^5 + 17007912*b^4 + 10988784*b^3 + 4751568*b^2 + 933120*b + 233280
h[ [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 784728*b^7 + 3786804*b^6 + 8588550*b^5 + 10960596*b^4 + 8873058*b^3 + 4071312*b^2 + 1357104*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 364500*b^9 + 2448468*b^8 + 7670565*b^7 + 14322501*b^6 + 17574678*b^5 + 14505561*b^4 + 8184267*b^3 + 2870640*b^2 + 717660*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 437400*b^8 + 2511000*b^7 + 6741018*b^6 + 10560474*b^5 + 10677132*b^4 + 6884514*b^3 + 2975238*b^2 + 583200*b + 145800
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 515160*b^7 + 2461860*b^6 + 5552292*b^5 + 7046064*b^4 + 5686032*b^3 + 2595600*b^2 + 865200*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 273132*b^8 + 1563030*b^7 + 4189527*b^6 + 6555393*b^5 + 6624090*b^4 + 4268781*b^3 + 1844775*b^2 + 361584*b + 90396
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 327240*b^7 + 1555380*b^6 + 3499368*b^5 + 4430862*b^4 + 3572646*b^3 + 1628658*b^2 + 542886*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 203742*b^7 + 964917*b^6 + 2168136*b^5 + 2742651*b^4 + 2211858*b^3 + 1008639*b^2 + 336213*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 364500*b^8 + 2100168*b^7 + 5648913*b^6 + 8862669*b^5 + 8966754*b^4 + 5785425*b^3 + 2500011*b^2 + 489888*b + 122472
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 421200*b^7 + 2026836*b^6 + 4588020*b^5 + 5843196*b^4 + 4723668*b^3 + 2162484*b^2 + 720828*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 465912*b^6 + 1808892*b^5 + 3370986*b^4 + 3292908*b^3 + 2068254*b^2 + 506160*b + 168720
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 273132*b^7 + 1302534*b^6 + 2933775*b^5 + 3717990*b^4 + 2997765*b^3 + 1366524*b^2 + 455508*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 315252*b^6 + 1206486*b^5 + 2232930*b^4 + 2162088*b^3 + 1354044*b^2 + 327600*b + 109200
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 203094*b^6 + 770661*b^5 + 1422381*b^4 + 1372932*b^3 + 860196*b^2 + 208476*b + 69492
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 253044*b^6 + 978966*b^5 + 1820655*b^4 + 1773774*b^3 + 1112877*b^2 + 271188*b + 90396
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 266868*b^5 + 791298*b^4 + 1185732*b^3 + 788868*b^2 + 394434*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 188082*b^5 + 546201*b^4 + 813222*b^3 + 534042*b^2 + 267021*b
h[ [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 144630*b^4 + 301779*b^3 + 361143*b^2 + 118728*b + 59364
h[ [2, 2, 1, 1] , [3, 3] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7669092*b^9 + 19064976*b^8 + 32043072*b^7 + 38098680*b^6 + 32685456*b^5 + 20149296*b^4 + 8810484*b^3 + 2515440*b^2 + 503088*b
h[ [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] , [6] ]= 259200*b^10 + 2000160*b^9 + 7199208*b^8 + 15657264*b^7 + 22729680*b^6 + 22876416*b^5 + 16209936*b^4 + 7876512*b^3 + 2617128*b^2 + 432000*b + 86400
h[ [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 311040*b^9 + 2092608*b^8 + 6564384*b^7 + 12271032*b^6 + 15071112*b^5 + 12450024*b^4 + 7028856*b^3 + 2467584*b^2 + 616896*b
h[ [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 369792*b^8 + 2126592*b^7 + 5718588*b^6 + 8972382*b^5 + 9081582*b^4 + 5862834*b^3 + 2534886*b^2 + 497664*b + 124416
h[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] , [6] ]= 162000*b^10 + 1250100*b^9 + 4501530*b^8 + 9796878*b^7 + 14234328*b^6 + 14339862*b^5 + 10171242*b^4 + 4947696*b^3 + 1645164*b^2 + 272160*b + 54432
h[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 194400*b^9 + 1305720*b^8 + 4093092*b^7 + 7649028*b^6 + 9395352*b^5 + 7763364*b^4 + 4385052*b^3 + 1540512*b^2 + 385128*b
h[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 233280*b^8 + 1336176*b^7 + 3585252*b^6 + 5615736*b^5 + 5679588*b^4 + 3663792*b^3 + 1584144*b^2 + 311040*b + 77760
h[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 121500*b^9 + 816156*b^8 + 2559879*b^7 + 4787523*b^6 + 5886090*b^5 + 4868775*b^4 + 2752893*b^3 + 968544*b^2 + 242136*b
h[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 145800*b^8 + 833760*b^7 + 2235750*b^6 + 3500670*b^5 + 3540660*b^4 + 2284470*b^3 + 988290*b^2 + 194400*b + 48600
h[ [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 91044*b^8 + 520794*b^7 + 1397361*b^6 + 2189139*b^5 + 2214714*b^4 + 1428543*b^3 + 616797*b^2 + 120528*b + 30132
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 162000*b^9 + 1088100*b^8 + 3409002*b^7 + 6365430*b^6 + 7810740*b^5 + 6446718*b^4 + 3637386*b^3 + 1275840*b^2 + 318960*b
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 194400*b^8 + 1115640*b^7 + 2995560*b^6 + 4693464*b^5 + 4745592*b^4 + 3060072*b^3 + 1322424*b^2 + 259200*b + 64800
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 228960*b^7 + 1093104*b^6 + 2466402*b^5 + 3131556*b^4 + 2528178*b^3 + 1154880*b^2 + 384960*b
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 121500*b^8 + 694656*b^7 + 1861443*b^6 + 2912031*b^5 + 2942334*b^4 + 1896075*b^3 + 819513*b^2 + 160704*b + 40176
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 145800*b^7 + 691200*b^6 + 1553592*b^5 + 1965324*b^4 + 1584012*b^3 + 721620*b^2 + 240540*b
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 91044*b^7 + 429966*b^6 + 964329*b^5 + 1216914*b^4 + 978927*b^3 + 444564*b^2 + 148188*b
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 121500*b^7 + 578556*b^6 + 1303092*b^5 + 1651464*b^4 + 1331712*b^3 + 607176*b^2 + 202392*b
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 140400*b^6 + 535212*b^5 + 990402*b^4 + 958980*b^3 + 600990*b^2 + 145800*b + 48600
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 91044*b^6 + 343134*b^5 + 631065*b^4 + 605994*b^3 + 378327*b^2 + 90396*b + 30132
h[ [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 84348*b^5 + 241974*b^4 + 359058*b^3 + 234168*b^2 + 117084*b
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] , [6] ]= 72000*b^10 + 555648*b^9 + 2000892*b^8 + 4354608*b^7 + 6326904*b^6 + 6373704*b^5 + 4520640*b^4 + 2198640*b^3 + 730740*b^2 + 120720*b + 24144
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 86400*b^9 + 580464*b^8 + 1819728*b^7 + 3400632*b^6 + 4176792*b^5 + 3451176*b^4 + 1949400*b^3 + 684864*b^2 + 171216*b
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 103680*b^8 + 594288*b^7 + 1595004*b^6 + 2498490*b^5 + 2526450*b^4 + 1629414*b^3 + 704418*b^2 + 138240*b + 34560
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 54000*b^9 + 362844*b^8 + 1138302*b^7 + 2129202*b^6 + 2618028*b^5 + 2165706*b^4 + 1224558*b^3 + 430848*b^2 + 107712*b
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^8 + 370872*b^7 + 995196*b^6 + 1559232*b^5 + 1577676*b^4 + 1018152*b^3 + 440184*b^2 + 86400*b + 21600
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 40500*b^8 + 231984*b^7 + 623553*b^6 + 979317*b^5 + 994146*b^4 + 644697*b^3 + 280419*b^2 + 56160*b + 14040
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^8 + 308952*b^7 + 828144*b^6 + 1295748*b^5 + 1309140*b^4 + 843516*b^3 + 364500*b^2 + 71424*b + 17856
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 64800*b^7 + 307836*b^6 + 692646*b^5 + 876972*b^4 + 706866*b^3 + 322056*b^2 + 107352*b
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40500*b^7 + 191808*b^6 + 431580*b^5 + 547044*b^4 + 442272*b^3 + 202500*b^2 + 67500*b
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 40500*b^6 + 153675*b^5 + 284082*b^4 + 274854*b^3 + 172527*b^2 + 42120*b + 14040
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 23952*b^9 + 160944*b^8 + 504864*b^7 + 944304*b^6 + 1161120*b^5 + 960624*b^4 + 543312*b^3 + 191232*b^2 + 47808*b
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 28656*b^8 + 163944*b^7 + 439620*b^6 + 688326*b^5 + 696198*b^4 + 449322*b^3 + 194574*b^2 + 38400*b + 9600
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 17856*b^8 + 102024*b^7 + 273252*b^6 + 426972*b^5 + 430440*b^4 + 276204*b^3 + 118500*b^2 + 22656*b + 5664
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 17748*b^7 + 83718*b^6 + 187278*b^5 + 235440*b^4 + 188520*b^3 + 84960*b^2 + 28320*b
h[ [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 8112*b^8 + 46632*b^7 + 125856*b^6 + 198723*b^5 + 203073*b^4 + 132921*b^3 + 58419*b^2 + 12096*b + 3024
h[ [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] , [6] ]= 648000*b^10 + 5000400*b^9 + 17997912*b^8 + 39142944*b^7 + 56823840*b^6 + 57190464*b^5 + 40525488*b^4 + 19694592*b^3 + 6546888*b^2 + 1082160*b + 216432
h[ [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 777600*b^9 + 5231520*b^8 + 16410528*b^7 + 30676752*b^6 + 37677024*b^5 + 31123440*b^4 + 17569584*b^3 + 6167232*b^2 + 1541808*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 924480*b^8 + 5316480*b^7 + 14294808*b^6 + 22427280*b^5 + 22701240*b^4 + 14656032*b^3 + 6336864*b^2 + 1244160*b + 311040
h[ [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 1077840*b^7 + 5160060*b^6 + 11659314*b^5 + 14825892*b^4 + 11981406*b^3 + 5482152*b^2 + 1827384*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 486000*b^9 + 3264624*b^8 + 10233900*b^7 + 19124856*b^6 + 23490792*b^5 + 19409328*b^4 + 10961928*b^3 + 3850416*b^2 + 962604*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 583200*b^8 + 3341520*b^7 + 8966592*b^6 + 14045328*b^5 + 14205024*b^4 + 9163152*b^3 + 3961584*b^2 + 777600*b + 194400
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 693360*b^7 + 3297588*b^6 + 7424964*b^5 + 9409584*b^4 + 7591872*b^3 + 3464496*b^2 + 1154832*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 364176*b^8 + 2083608*b^7 + 5588928*b^6 + 8753616*b^5 + 8855748*b^4 + 5714928*b^3 + 2471976*b^2 + 486000*b + 121500
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 436320*b^7 + 2067744*b^6 + 4648716*b^5 + 5883108*b^4 + 4744464*b^3 + 2163492*b^2 + 721164*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 272088*b^7 + 1287396*b^6 + 2893344*b^5 + 3660654*b^4 + 2952222*b^3 + 1346274*b^2 + 448758*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 486000*b^8 + 2789424*b^7 + 7489368*b^6 + 11734200*b^5 + 11864880*b^4 + 7650936*b^3 + 3306312*b^2 + 648000*b + 162000
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 572400*b^7 + 2733840*b^6 + 6167376*b^5 + 7829352*b^4 + 6320376*b^3 + 2886840*b^2 + 962280*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 653940*b^6 + 2504886*b^5 + 4643622*b^4 + 4506432*b^3 + 2825616*b^2 + 686880*b + 228960
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 364176*b^7 + 1728396*b^6 + 3886398*b^5 + 4918158*b^4 + 3964464*b^3 + 1806462*b^2 + 602154*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 428220*b^6 + 1623516*b^5 + 2995752*b^4 + 2890272*b^3 + 1809636*b^2 + 437400*b + 145800
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 271224*b^6 + 1021542*b^5 + 1879632*b^4 + 1806468*b^3 + 1128954*b^2 + 270864*b + 90288
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 350676*b^6 + 1339398*b^5 + 2478924*b^4 + 2400552*b^3 + 1504026*b^2 + 364500*b + 121500
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 387396*b^5 + 1122930*b^4 + 1672482*b^3 + 1099104*b^2 + 549552*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 260370*b^5 + 742950*b^4 + 1100448*b^3 + 714996*b^2 + 357498*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 220122*b^4 + 441072*b^3 + 524664*b^2 + 167184*b + 83592
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 216000*b^9 + 1450944*b^8 + 4548528*b^7 + 8500104*b^6 + 10440432*b^5 + 8626968*b^4 + 4873176*b^3 + 1712160*b^2 + 428040*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 259200*b^8 + 1485072*b^7 + 3985416*b^6 + 6242832*b^5 + 6313176*b^4 + 4072032*b^3 + 1760544*b^2 + 345600*b + 86400
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 308160*b^7 + 1465284*b^6 + 3300078*b^5 + 4182804*b^4 + 3374442*b^3 + 1539648*b^2 + 513216*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 162000*b^8 + 926640*b^7 + 2485512*b^6 + 3892680*b^5 + 3937680*b^4 + 2540808*b^3 + 1098936*b^2 + 216000*b + 54000
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 194400*b^7 + 920724*b^6 + 2070132*b^5 + 2620008*b^4 + 2112984*b^3 + 963576*b^2 + 321192*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 121392*b^7 + 574428*b^6 + 1292106*b^5 + 1636938*b^4 + 1322424*b^3 + 604746*b^2 + 201582*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 162000*b^7 + 768564*b^6 + 1728396*b^5 + 2187396*b^4 + 1763028*b^3 + 803196*b^2 + 267732*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 190800*b^6 + 722694*b^5 + 1333854*b^4 + 1287120*b^3 + 805560*b^2 + 194400*b + 64800
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 121392*b^6 + 456954*b^5 + 841860*b^4 + 810960*b^3 + 508350*b^2 + 123444*b + 41148
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 116892*b^5 + 333300*b^4 + 494598*b^3 + 322596*b^2 + 161298*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 71856*b^8 + 411192*b^7 + 1103112*b^6 + 1727856*b^5 + 1748016*b^4 + 1128240*b^3 + 488304*b^2 + 96192*b + 24048
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 85968*b^7 + 407460*b^6 + 916242*b^5 + 1159692*b^4 + 935166*b^3 + 426384*b^2 + 142128*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 53568*b^7 + 253176*b^6 + 568416*b^5 + 717996*b^4 + 577788*b^3 + 262548*b^2 + 87516*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 53244*b^6 + 200226*b^5 + 367950*b^4 + 352872*b^3 + 219996*b^2 + 52272*b + 17424
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 24120*b^7 + 114444*b^6 + 258084*b^5 + 328080*b^4 + 266040*b^3 + 122400*b^2 + 40800*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 648000*b^8 + 3712464*b^7 + 9962784*b^6 + 15606144*b^5 + 15782400*b^4 + 10178784*b^3 + 4398912*b^2 + 862272*b + 215568
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 770400*b^7 + 3662712*b^6 + 8248392*b^5 + 10454832*b^4 + 8436096*b^3 + 3850416*b^2 + 1283472*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 898200*b^6 + 3410274*b^5 + 6301830*b^4 + 6091272*b^3 + 3816036*b^2 + 924480*b + 308160
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 485568*b^7 + 2299824*b^6 + 5170392*b^5 + 6543360*b^4 + 5277240*b^3 + 2406672*b^2 + 802224*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 576372*b^6 + 2173992*b^5 + 4006512*b^4 + 3859440*b^3 + 2415720*b^2 + 583200*b + 194400
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 362208*b^6 + 1361736*b^5 + 2508084*b^4 + 2415096*b^3 + 1513548*b^2 + 367200*b + 122400
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 476568*b^6 + 1804896*b^5 + 3330504*b^4 + 3213216*b^3 + 2011608*b^2 + 486000*b + 162000
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 543522*b^5 + 1553076*b^4 + 2304372*b^3 + 1502592*b^2 + 751296*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 354348*b^5 + 1002612*b^4 + 1483812*b^3 + 962400*b^2 + 481200*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 319398*b^4 + 627432*b^3 + 745296*b^2 + 235728*b + 117864
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 215568*b^7 + 1021176*b^6 + 2296296*b^5 + 2906352*b^4 + 2343456*b^3 + 1068336*b^2 + 356112*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 255516*b^6 + 963702*b^5 + 1776726*b^4 + 1712448*b^3 + 1072224*b^2 + 259200*b + 86400
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 160572*b^6 + 602784*b^5 + 1108944*b^4 + 1065456*b^3 + 665568*b^2 + 159408*b + 53136
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 156642*b^5 + 442128*b^4 + 653448*b^3 + 422640*b^2 + 211320*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 71712*b^6 + 270030*b^5 + 498234*b^4 + 481032*b^3 + 302076*b^2 + 73872*b + 24624
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 640152*b^6 + 2412936*b^5 + 4447944*b^4 + 4286448*b^3 + 2684304*b^2 + 649296*b + 216432
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 742932*b^5 + 2103066*b^4 + 3114108*b^3 + 2022084*b^2 + 1011042*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 473964*b^5 + 1332552*b^4 + 1969236*b^3 + 1273368*b^2 + 636684*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 442770*b^4 + 855366*b^3 + 1012902*b^2 + 315072*b + 157536
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 211080*b^5 + 594234*b^4 + 879852*b^3 + 571236*b^2 + 285618*b
h[ [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 604770*b^4 + 1158150*b^3 + 1372422*b^2 + 428544*b + 214272
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 216000*b^9 + 1450800*b^8 + 4542528*b^7 + 8475048*b^6 + 10388880*b^5 + 8564280*b^4 + 4825848*b^3 + 1689504*b^2 + 422376*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 259200*b^8 + 1490400*b^7 + 4003632*b^6 + 6274224*b^5 + 6342912*b^4 + 4088880*b^3 + 1766160*b^2 + 345600*b + 86400
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 302400*b^7 + 1450944*b^6 + 3279096*b^5 + 4169520*b^4 + 3367800*b^3 + 1539648*b^2 + 513216*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 338256*b^6 + 1307556*b^5 + 2431818*b^4 + 2369484*b^3 + 1487142*b^2 + 362880*b + 120960
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 162000*b^8 + 926424*b^7 + 2480616*b^6 + 3876912*b^5 + 3912912*b^4 + 2518128*b^3 + 1087344*b^2 + 212544*b + 53136
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^7 + 924480*b^6 + 2079000*b^5 + 2630664*b^4 + 2119392*b^3 + 964872*b^2 + 321624*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 226800*b^6 + 864564*b^5 + 1597236*b^4 + 1543104*b^3 + 965952*b^2 + 233280*b + 77760
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 121176*b^7 + 573120*b^6 + 1285578*b^5 + 1622826*b^4 + 1306188*b^3 + 593730*b^2 + 197910*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 144720*b^6 + 546888*b^5 + 1007040*b^4 + 968904*b^3 + 605952*b^2 + 145800*b + 48600
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 90000*b^6 + 337896*b^5 + 620874*b^4 + 595980*b^3 + 373050*b^2 + 90072*b + 30024
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^7 + 775224*b^6 + 1748772*b^5 + 2219292*b^4 + 1790136*b^3 + 816588*b^2 + 272196*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 183600*b^6 + 707328*b^5 + 1312920*b^4 + 1275984*b^3 + 799992*b^2 + 194400*b + 64800
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 196236*b^5 + 578022*b^4 + 864318*b^3 + 572592*b^2 + 286296*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 121176*b^6 + 460692*b^5 + 849888*b^4 + 819540*b^3 + 512640*b^2 + 123444*b + 41148
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 136836*b^5 + 394908*b^4 + 586512*b^3 + 383208*b^2 + 191604*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 89136*b^5 + 253842*b^4 + 375882*b^3 + 244080*b^2 + 122040*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 107892*b^5 + 316422*b^4 + 472320*b^3 + 311796*b^2 + 155898*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 107964*b^4 + 222666*b^3 + 265866*b^2 + 86400*b + 43200
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 79110*b^4 + 158322*b^3 + 188346*b^2 + 60048*b + 30024
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 54798*b^3 + 67872*b^2 + 67872*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 72000*b^8 + 411648*b^7 + 1102392*b^6 + 1722984*b^5 + 1738800*b^4 + 1118760*b^3 + 482904*b^2 + 94272*b + 23568
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^7 + 410544*b^6 + 923544*b^5 + 1168992*b^4 + 941976*b^3 + 428976*b^2 + 142992*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 100800*b^6 + 383268*b^5 + 708342*b^4 + 684708*b^3 + 428754*b^2 + 103680*b + 34560
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^7 + 254952*b^6 + 571644*b^5 + 721332*b^4 + 580536*b^3 + 263844*b^2 + 87948*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^6 + 243780*b^5 + 448284*b^4 + 430608*b^3 + 269304*b^2 + 64800*b + 21600
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 40392*b^6 + 151068*b^5 + 277008*b^4 + 264948*b^3 + 165144*b^2 + 39204*b + 13068
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^6 + 204660*b^5 + 377496*b^4 + 363960*b^3 + 227700*b^2 + 54864*b + 18288
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 61200*b^5 + 175278*b^4 + 260166*b^3 + 169776*b^2 + 84888*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40392*b^5 + 113874*b^4 + 167928*b^3 + 108108*b^2 + 54054*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 35964*b^4 + 70590*b^3 + 83658*b^2 + 26136*b + 13068
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 23952*b^7 + 113256*b^6 + 254112*b^5 + 320808*b^4 + 258144*b^3 + 117288*b^2 + 39096*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 28656*b^6 + 108228*b^5 + 199386*b^4 + 191916*b^3 + 119958*b^2 + 28800*b + 9600
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 17856*b^6 + 66984*b^5 + 123300*b^4 + 118728*b^3 + 74604*b^2 + 18288*b + 6096
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 17748*b^5 + 50538*b^4 + 75006*b^3 + 48936*b^2 + 24468*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 7896*b^6 + 29508*b^5 + 53940*b^4 + 51312*b^3 + 31776*b^2 + 7344*b + 2448
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^7 + 1026576*b^6 + 2309040*b^5 + 2922624*b^4 + 2355552*b^3 + 1073088*b^2 + 357696*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 252000*b^6 + 958968*b^5 + 1771704*b^4 + 1711872*b^3 + 1071936*b^2 + 259200*b + 86400
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 281880*b^5 + 813030*b^4 + 1208826*b^3 + 791592*b^2 + 395796*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 161568*b^6 + 608976*b^5 + 1120392*b^4 + 1076832*b^3 + 673416*b^2 + 162000*b + 54000
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 187572*b^5 + 533088*b^4 + 788832*b^3 + 511488*b^2 + 255744*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 119424*b^5 + 336024*b^4 + 495708*b^3 + 319368*b^2 + 159684*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 152568*b^5 + 438552*b^4 + 651096*b^3 + 425088*b^2 + 212544*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 162390*b^4 + 323580*b^3 + 384780*b^2 + 122400*b + 61200
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 111744*b^4 + 217848*b^3 + 257952*b^2 + 80208*b + 40104
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 87642*b^3 + 102168*b^2 + 102168*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 71856*b^6 + 270648*b^5 + 498168*b^4 + 479088*b^3 + 299664*b^2 + 72144*b + 24048
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 83580*b^5 + 237102*b^4 + 351006*b^3 + 227808*b^2 + 113904*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53436*b^5 + 150096*b^4 + 221736*b^3 + 143280*b^2 + 71640*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 50154*b^4 + 97632*b^3 + 115920*b^2 + 36576*b + 18288
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23472*b^5 + 65874*b^4 + 97038*b^3 + 62328*b^2 + 31164*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 209016*b^5 + 592632*b^4 + 876672*b^3 + 568080*b^2 + 284040*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 231900*b^4 + 452436*b^3 + 536436*b^2 + 168000*b + 84000
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 152856*b^4 + 294060*b^3 + 348300*b^2 + 108480*b + 54240
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 130152*b^3 + 147780*b^2 + 147780*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 67692*b^4 + 129564*b^3 + 153036*b^2 + 46944*b + 23472
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 183102*b^3 + 202962*b^2 + 202962*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 72000*b^6 + 275280*b^5 + 508848*b^4 + 491856*b^3 + 307728*b^2 + 74160*b + 24720
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 79200*b^5 + 230904*b^4 + 343944*b^3 + 226080*b^2 + 113040*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 80568*b^4 + 164658*b^3 + 196338*b^2 + 63360*b + 31680
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 53568*b^5 + 153216*b^4 + 226800*b^3 + 147168*b^2 + 73584*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 58260*b^4 + 115608*b^3 + 137208*b^2 + 43200*b + 21600
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 38640*b^4 + 75216*b^3 + 89184*b^2 + 27936*b + 13968
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 44856*b^4 + 91152*b^3 + 108576*b^2 + 34848*b + 17424
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 41634*b^3 + 50736*b^2 + 50736*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 31884*b^3 + 37176*b^2 + 37176*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 19086*b^2 + 9576*b + 9576
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 23952*b^5 + 68088*b^4 + 100728*b^3 + 65280*b^2 + 32640*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 26268*b^4 + 51462*b^3 + 61062*b^2 + 19200*b + 9600
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 17724*b^4 + 33984*b^3 + 40080*b^2 + 12192*b + 6096
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 14754*b^3 + 16728*b^2 + 16728*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 7680*b^4 + 14934*b^3 + 17766*b^2 + 5664*b + 2832
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 65304*b^4 + 128808*b^3 + 152856*b^2 + 48096*b + 24048
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 65364*b^3 + 75714*b^2 + 75714*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 46260*b^3 + 52092*b^2 + 52092*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 32106*b^2 + 14688*b + 14688
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 20784*b^3 + 23298*b^2 + 23298*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 48954*b^2 + 21888*b + 21888
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 17784*b^3 + 21240*b^2 + 21240*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 14724*b^2 + 7200*b + 7200
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 11808*b^2 + 5472*b + 5472
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 5652*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 5580*b^2 + 2448*b + 2448
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 9882*b
h[ [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1152
h[ [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] , [6] ]= 81000*b^10 + 625050*b^9 + 2250756*b^8 + 4898442*b^7 + 7117158*b^6 + 7169862*b^5 + 5085822*b^4 + 2474688*b^3 + 823602*b^2 + 136620*b + 27324
h[ [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 97200*b^9 + 652860*b^8 + 2046492*b^7 + 3824460*b^6 + 4697676*b^5 + 3881412*b^4 + 2191932*b^3 + 769824*b^2 + 192456*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 116640*b^8 + 668088*b^7 + 1792368*b^6 + 2807352*b^5 + 2839536*b^4 + 1831896*b^3 + 792072*b^2 + 155520*b + 38880
h[ [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 138672*b^7 + 658800*b^6 + 1481982*b^5 + 1876428*b^4 + 1513374*b^3 + 690192*b^2 + 230064*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 60750*b^9 + 408159*b^8 + 1280286*b^7 + 2394549*b^6 + 2944053*b^5 + 2435049*b^4 + 1376541*b^3 + 484164*b^2 + 121041*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 72900*b^8 + 417150*b^7 + 1118898*b^6 + 1752390*b^5 + 1772730*b^4 + 1143882*b^3 + 494694*b^2 + 97200*b + 24300
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 87480*b^7 + 414936*b^6 + 933168*b^5 + 1181340*b^4 + 952860*b^3 + 434628*b^2 + 144876*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 45441*b^8 + 260199*b^7 + 698733*b^6 + 1095849*b^5 + 1110186*b^4 + 717579*b^3 + 310635*b^2 + 61236*b + 15309
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 54270*b^7 + 257076*b^6 + 578166*b^5 + 732132*b^4 + 590946*b^3 + 269856*b^2 + 89952*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 33912*b^7 + 160767*b^6 + 362232*b^5 + 459909*b^4 + 372402*b^3 + 170937*b^2 + 56979*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 60750*b^8 + 347409*b^7 + 930933*b^6 + 1456425*b^5 + 1471743*b^4 + 948483*b^3 + 409905*b^2 + 80352*b + 20088
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 72900*b^7 + 345870*b^6 + 777402*b^5 + 983466*b^4 + 792738*b^3 + 361206*b^2 + 120402*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 85860*b^6 + 325242*b^5 + 599442*b^4 + 577440*b^3 + 361320*b^2 + 87120*b + 29040
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 45441*b^7 + 215082*b^6 + 483039*b^5 + 610614*b^4 + 492057*b^3 + 224100*b^2 + 74700*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 54270*b^6 + 205020*b^5 + 377850*b^4 + 363960*b^3 + 227730*b^2 + 54900*b + 18300
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 33588*b^6 + 126387*b^5 + 232833*b^4 + 224376*b^3 + 140898*b^2 + 34452*b + 11484
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 45441*b^6 + 171909*b^5 + 316674*b^4 + 304839*b^3 + 190692*b^2 + 45927*b + 15309
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 52326*b^5 + 149508*b^4 + 221400*b^3 + 143784*b^2 + 71892*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 33264*b^5 + 94707*b^4 + 140538*b^3 + 91662*b^2 + 45831*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 30780*b^4 + 60831*b^3 + 72315*b^2 + 22968*b + 11484
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 27000*b^9 + 181350*b^8 + 568842*b^7 + 1063926*b^6 + 1308150*b^5 + 1082154*b^4 + 611934*b^3 + 215328*b^2 + 53832*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 32400*b^8 + 185220*b^7 + 496764*b^6 + 777996*b^5 + 787068*b^4 + 507924*b^3 + 219708*b^2 + 43200*b + 10800
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 38880*b^7 + 183816*b^6 + 413106*b^5 + 522708*b^4 + 421674*b^3 + 192384*b^2 + 64128*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 20250*b^8 + 115803*b^7 + 310779*b^6 + 487107*b^5 + 493245*b^4 + 318681*b^3 + 137979*b^2 + 27216*b + 6804
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 24300*b^7 + 114750*b^6 + 257682*b^5 + 325758*b^4 + 262614*b^3 + 119682*b^2 + 39894*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 15147*b^7 + 71586*b^6 + 160809*b^5 + 203226*b^4 + 163563*b^3 + 74340*b^2 + 24780*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 20250*b^7 + 95553*b^6 + 214443*b^5 + 270927*b^4 + 218331*b^3 + 99441*b^2 + 33147*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 24300*b^6 + 90990*b^5 + 167226*b^4 + 160572*b^3 + 100536*b^2 + 24300*b + 8100
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 15147*b^6 + 56547*b^5 + 103566*b^4 + 98817*b^3 + 61356*b^2 + 14337*b + 4779
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 15147*b^5 + 42156*b^4 + 61887*b^3 + 39462*b^2 + 19731*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 9000*b^8 + 51510*b^7 + 138330*b^6 + 216930*b^5 + 219726*b^4 + 142014*b^3 + 61506*b^2 + 12144*b + 3036
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 10800*b^7 + 51120*b^6 + 115062*b^5 + 145812*b^4 + 117726*b^3 + 53784*b^2 + 17928*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 6750*b^7 + 32031*b^6 + 72381*b^5 + 92301*b^4 + 75153*b^3 + 34803*b^2 + 11601*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 6750*b^6 + 25416*b^5 + 47076*b^4 + 45768*b^3 + 29004*b^2 + 7344*b + 2448
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 2940*b^7 + 13824*b^6 + 30834*b^5 + 38544*b^4 + 30582*b^3 + 13572*b^2 + 4524*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 81000*b^8 + 463212*b^7 + 1242360*b^6 + 1945692*b^5 + 1968228*b^4 + 1269756*b^3 + 548748*b^2 + 107568*b + 26892
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 97200*b^7 + 460080*b^6 + 1034064*b^5 + 1308456*b^4 + 1055448*b^3 + 481464*b^2 + 160488*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 115560*b^6 + 435234*b^5 + 801546*b^4 + 771504*b^3 + 482952*b^2 + 116640*b + 38880
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 60588*b^7 + 286560*b^6 + 644112*b^5 + 815220*b^4 + 657900*b^3 + 300348*b^2 + 100116*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 72360*b^6 + 271932*b^5 + 500520*b^4 + 481476*b^3 + 301488*b^2 + 72900*b + 24300
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 45000*b^6 + 168804*b^5 + 310452*b^4 + 298092*b^3 + 186036*b^2 + 44388*b + 14796
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 60588*b^6 + 227754*b^5 + 418986*b^4 + 402714*b^3 + 251982*b^2 + 60750*b + 20250
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 71010*b^5 + 200388*b^4 + 296160*b^3 + 191544*b^2 + 95772*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 44568*b^5 + 125112*b^4 + 184470*b^3 + 118716*b^2 + 59358*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 42516*b^4 + 81744*b^3 + 96540*b^2 + 29592*b + 14796
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 27000*b^7 + 127584*b^6 + 286776*b^5 + 362880*b^4 + 292680*b^3 + 133488*b^2 + 44496*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 32400*b^6 + 121494*b^5 + 223686*b^4 + 215184*b^3 + 134592*b^2 + 32400*b + 10800
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 20196*b^6 + 75858*b^5 + 140058*b^4 + 135474*b^3 + 85422*b^2 + 21222*b + 7074
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 20196*b^5 + 56640*b^4 + 83910*b^3 + 54540*b^2 + 27270*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 8820*b^6 + 32934*b^5 + 60330*b^4 + 57492*b^3 + 35496*b^2 + 8100*b + 2700
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 80784*b^6 + 303012*b^5 + 557712*b^4 + 536508*b^3 + 336024*b^2 + 81324*b + 27108
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 95586*b^5 + 268332*b^4 + 396528*b^3 + 256392*b^2 + 128196*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 59712*b^5 + 167448*b^4 + 247692*b^3 + 160488*b^2 + 80244*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 58032*b^4 + 111054*b^3 + 131718*b^2 + 41328*b + 20664
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 26394*b^5 + 73596*b^4 + 108516*b^3 + 69840*b^2 + 34920*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 76944*b^4 + 145578*b^3 + 171786*b^2 + 52416*b + 26208
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 27000*b^7 + 127512*b^6 + 285864*b^5 + 360744*b^4 + 290472*b^3 + 132120*b^2 + 44040*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 32400*b^6 + 122040*b^5 + 224352*b^4 + 215424*b^3 + 134712*b^2 + 32400*b + 10800
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 37800*b^5 + 107346*b^4 + 158634*b^3 + 102576*b^2 + 51288*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 20088*b^6 + 75366*b^5 + 138402*b^4 + 132714*b^3 + 82962*b^2 + 19926*b + 6642
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 23760*b^5 + 67164*b^4 + 99288*b^3 + 64248*b^2 + 32124*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 14706*b^5 + 41220*b^4 + 60816*b^3 + 39192*b^2 + 19596*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 20088*b^5 + 56952*b^4 + 84132*b^3 + 54360*b^2 + 27180*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 22518*b^4 + 44004*b^3 + 52104*b^2 + 16200*b + 8100
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 14274*b^4 + 27732*b^3 + 32970*b^2 + 10476*b + 5238
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 12582*b^3 + 14412*b^2 + 14412*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 9000*b^6 + 33564*b^5 + 61572*b^4 + 58980*b^3 + 36900*b^2 + 8892*b + 2964
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 10800*b^5 + 30054*b^4 + 44238*b^3 + 28368*b^2 + 14184*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 6696*b^5 + 18600*b^4 + 27312*b^3 + 17424*b^2 + 8712*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 6696*b^4 + 12576*b^3 + 14754*b^2 + 4356*b + 2178
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 2940*b^5 + 8226*b^4 + 12222*b^3 + 7992*b^2 + 3996*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 26784*b^5 + 75060*b^4 + 110628*b^3 + 71136*b^2 + 35568*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 30786*b^4 + 59016*b^3 + 69816*b^2 + 21600*b + 10800
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 19320*b^4 + 36696*b^3 + 43212*b^2 + 13032*b + 6516
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 17730*b^3 + 19566*b^2 + 19566*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 8754*b^4 + 16596*b^3 + 19728*b^2 + 6264*b + 3132
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 24174*b^3 + 26418*b^2 + 26418*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 8784*b^4 + 17004*b^3 + 20112*b^2 + 6216*b + 3108
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 9330*b^3 + 10548*b^2 + 10548*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 5928*b^3 + 6624*b^2 + 6624*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 4728*b^2 + 2160*b + 2160
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 2874*b^3 + 3084*b^2 + 3084*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 6804*b^2 + 2880*b + 2880
h[ [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1458*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 10125*b^8 + 57942*b^7 + 155526*b^6 + 243810*b^5 + 246885*b^4 + 159426*b^3 + 68892*b^2 + 13500*b + 3375
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 12150*b^7 + 57510*b^6 + 129240*b^5 + 163530*b^4 + 131940*b^3 + 60210*b^2 + 20070*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 14580*b^6 + 55026*b^5 + 101382*b^4 + 97632*b^3 + 61116*b^2 + 14760*b + 4920
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 7533*b^7 + 35712*b^6 + 80433*b^5 + 102042*b^4 + 82521*b^3 + 37800*b^2 + 12600*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 8910*b^6 + 33552*b^5 + 61842*b^4 + 59580*b^3 + 37290*b^2 + 9000*b + 3000
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 5598*b^6 + 21111*b^5 + 39099*b^4 + 38040*b^3 + 24180*b^2 + 6192*b + 2064
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 7533*b^6 + 28341*b^5 + 52128*b^4 + 50085*b^3 + 31320*b^2 + 7533*b + 2511
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 8910*b^5 + 25344*b^4 + 37566*b^3 + 24444*b^2 + 12222*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 5436*b^5 + 15333*b^4 + 22740*b^3 + 14814*b^2 + 7407*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 5274*b^4 + 10419*b^3 + 12483*b^2 + 4128*b + 2064
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 3375*b^7 + 15939*b^6 + 35832*b^5 + 45363*b^4 + 36624*b^3 + 16731*b^2 + 5577*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 4050*b^6 + 15120*b^5 + 27762*b^4 + 26634*b^3 + 16692*b^2 + 4050*b + 1350
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 2511*b^6 + 9387*b^5 + 17184*b^4 + 16323*b^3 + 9984*b^2 + 2187*b + 729
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 2511*b^5 + 6930*b^4 + 10101*b^3 + 6342*b^2 + 3171*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 1125*b^6 + 4263*b^5 + 7986*b^4 + 7929*b^3 + 5172*b^2 + 1449*b + 483
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 10044*b^6 + 37674*b^5 + 69354*b^4 + 66762*b^3 + 41886*b^2 + 10206*b + 3402
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 11880*b^5 + 33312*b^4 + 49146*b^3 + 31668*b^2 + 15834*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 7362*b^5 + 20580*b^4 + 30336*b^3 + 19512*b^2 + 9756*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 7146*b^4 + 13536*b^3 + 15858*b^2 + 4644*b + 2322
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 3348*b^5 + 9408*b^4 + 14016*b^3 + 9216*b^2 + 4608*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 9696*b^4 + 18498*b^3 + 22062*b^2 + 7128*b + 3564
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 3294*b^5 + 9252*b^4 + 13632*b^3 + 8760*b^2 + 4380*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 3780*b^4 + 7338*b^3 + 8688*b^2 + 2700*b + 1350
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 2340*b^4 + 4470*b^3 + 5334*b^2 + 1728*b + 864
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 2124*b^3 + 2430*b^2 + 2430*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 1098*b^4 + 2034*b^3 + 2346*b^2 + 624*b + 312
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 3000*b^3 + 3258*b^2 + 3258*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 804*b^2 + 384*b + 384
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 1236*b^6 + 4668*b^5 + 8631*b^4 + 8358*b^3 + 5259*b^2 + 1296*b + 432
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 1422*b^5 + 4032*b^4 + 5994*b^3 + 3924*b^2 + 1962*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 912*b^5 + 2571*b^4 + 3834*b^3 + 2526*b^2 + 1263*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 840*b^4 + 1641*b^3 + 2001*b^2 + 720*b + 360
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 414*b^5 + 1152*b^4 + 1680*b^3 + 1056*b^2 + 528*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 1164*b^4 + 2166*b^3 + 2490*b^2 + 648*b + 324
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 342*b^3 + 366*b^2 + 366*b
h[ [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 150*b^4 + 297*b^3 + 381*b^2 + 168*b + 84
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 243000*b^9 + 1632150*b^8 + 5113530*b^7 + 9548190*b^6 + 11716110*b^5 + 9670050*b^4 + 5456070*b^3 + 1913760*b^2 + 478440*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 291600*b^8 + 1673460*b^7 + 4493340*b^6 + 7040196*b^5 + 7118388*b^4 + 4590108*b^3 + 1983636*b^2 + 388800*b + 97200
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 343440*b^7 + 1639656*b^6 + 3699288*b^5 + 4696560*b^4 + 3791520*b^3 + 1731888*b^2 + 577296*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 392364*b^6 + 1501038*b^5 + 2782362*b^4 + 2699808*b^3 + 1692804*b^2 + 411480*b + 137160
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 182250*b^8 + 1042227*b^7 + 2793123*b^6 + 4369815*b^5 + 4415229*b^4 + 2845125*b^3 + 1229607*b^2 + 241056*b + 60264
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 218700*b^7 + 1037610*b^6 + 2333106*b^5 + 2952378*b^4 + 2379654*b^3 + 1084158*b^2 + 361386*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 257580*b^6 + 976032*b^5 + 1801128*b^4 + 1737792*b^3 + 1087896*b^2 + 262800*b + 87600
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 136323*b^7 + 644598*b^6 + 1447461*b^5 + 1829592*b^4 + 1474461*b^3 + 671598*b^2 + 223866*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 162810*b^6 + 613044*b^5 + 1128534*b^4 + 1085580*b^3 + 679290*b^2 + 163800*b + 54600
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 101412*b^6 + 380259*b^5 + 698985*b^4 + 671040*b^3 + 419490*b^2 + 100764*b + 33588
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 182250*b^7 + 868077*b^6 + 1955313*b^5 + 2478141*b^4 + 1998243*b^3 + 911007*b^2 + 303669*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 210600*b^6 + 803628*b^5 + 1487340*b^4 + 1440324*b^3 + 902412*b^2 + 218700*b + 72900
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 232956*b^5 + 673848*b^4 + 1003434*b^3 + 659172*b^2 + 329586*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 136323*b^6 + 515241*b^5 + 949410*b^4 + 914265*b^3 + 571950*b^2 + 137781*b + 45927
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 156816*b^5 + 447336*b^4 + 663048*b^3 + 431424*b^2 + 215712*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 100440*b^5 + 283401*b^4 + 418566*b^3 + 270330*b^2 + 135165*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 126279*b^5 + 364230*b^4 + 541683*b^3 + 354906*b^2 + 177453*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 132786*b^4 + 265626*b^3 + 316176*b^2 + 101100*b + 50550
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 92286*b^4 + 180807*b^3 + 214395*b^2 + 67176*b + 33588
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 70614*b^3 + 82863*b^2 + 82863*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 81000*b^8 + 463158*b^7 + 1241334*b^6 + 1942038*b^5 + 1962126*b^4 + 1264626*b^3 + 547038*b^2 + 107568*b + 26892
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 97200*b^7 + 460944*b^6 + 1036656*b^5 + 1311912*b^4 + 1057176*b^3 + 481464*b^2 + 160488*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 114480*b^6 + 433026*b^5 + 799242*b^4 + 771312*b^3 + 482856*b^2 + 116640*b + 38880
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 60750*b^7 + 286983*b^6 + 644283*b^5 + 814095*b^4 + 655785*b^3 + 298485*b^2 + 99495*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 72900*b^6 + 273924*b^5 + 504084*b^4 + 484620*b^3 + 303060*b^2 + 72900*b + 24300
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 45441*b^6 + 170379*b^5 + 313602*b^4 + 301755*b^3 + 189150*b^2 + 45927*b + 15309
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 60750*b^6 + 229176*b^5 + 422298*b^4 + 406656*b^3 + 254358*b^2 + 61236*b + 20412
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 70200*b^5 + 199296*b^4 + 295266*b^3 + 191940*b^2 + 95970*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 45441*b^5 + 127926*b^4 + 189141*b^3 + 122430*b^2 + 61215*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 42093*b^4 + 81930*b^3 + 97239*b^2 + 30618*b + 15309
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 26892*b^7 + 127188*b^6 + 285696*b^5 + 361188*b^4 + 291024*b^3 + 132516*b^2 + 44172*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 32076*b^6 + 120798*b^5 + 222522*b^4 + 214248*b^3 + 134124*b^2 + 32400*b + 10800
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 19926*b^6 + 74556*b^5 + 136866*b^4 + 131100*b^3 + 81750*b^2 + 19440*b + 6480
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 19683*b^5 + 55386*b^4 + 81711*b^3 + 52650*b^2 + 26325*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 9054*b^6 + 34083*b^5 + 62925*b^4 + 60816*b^3 + 38238*b^2 + 9396*b + 3132
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 243000*b^7 + 1152360*b^6 + 2591568*b^5 + 3279744*b^4 + 2643192*b^3 + 1203984*b^2 + 401328*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 286200*b^6 + 1082736*b^5 + 1998216*b^4 + 1928160*b^3 + 1207080*b^2 + 291600*b + 97200
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 326970*b^5 + 931632*b^4 + 1382088*b^3 + 900912*b^2 + 450456*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 181764*b^6 + 683334*b^5 + 1257714*b^4 + 1209510*b^3 + 756630*b^2 + 182250*b + 60750
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 213048*b^5 + 601440*b^4 + 889608*b^3 + 576336*b^2 + 288168*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 134568*b^5 + 377664*b^4 + 558030*b^3 + 360732*b^2 + 180366*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 175014*b^5 + 497376*b^4 + 736974*b^3 + 479196*b^2 + 239598*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 192636*b^4 + 376266*b^3 + 446466*b^2 + 140400*b + 70200
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 128340*b^4 + 247566*b^3 + 293358*b^2 + 91584*b + 45792
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 107550*b^3 + 122226*b^2 + 122226*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 80676*b^6 + 303300*b^5 + 558504*b^4 + 537300*b^3 + 335880*b^2 + 80676*b + 26892
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 94446*b^5 + 266376*b^4 + 394248*b^3 + 255744*b^2 + 127872*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 59634*b^5 + 166920*b^4 + 246354*b^3 + 158868*b^2 + 79434*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 56718*b^4 + 108834*b^3 + 128760*b^2 + 39852*b + 19926
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 26676*b^5 + 75000*b^4 + 111060*b^3 + 72120*b^2 + 36060*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 236916*b^5 + 667368*b^4 + 987588*b^3 + 640440*b^2 + 320220*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 267726*b^4 + 515166*b^3 + 610566*b^2 + 190800*b + 95400
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 172512*b^4 + 328716*b^3 + 388836*b^2 + 120240*b + 60120
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 152508*b^3 + 169086*b^2 + 169086*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 76974*b^4 + 146850*b^3 + 174174*b^2 + 54648*b + 27324
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 211200*b^3 + 230454*b^2 + 230454*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 81000*b^6 + 307044*b^5 + 566388*b^4 + 546228*b^3 + 341964*b^2 + 82620*b + 27540
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 91800*b^5 + 263232*b^4 + 390672*b^3 + 254880*b^2 + 127440*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 98118*b^4 + 194712*b^3 + 231432*b^2 + 73440*b + 36720
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 60264*b^5 + 170496*b^4 + 251928*b^3 + 162864*b^2 + 81432*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 67356*b^4 + 131172*b^3 + 155472*b^2 + 48600*b + 24300
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 43686*b^4 + 83688*b^3 + 98862*b^2 + 30348*b + 15174
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 53622*b^4 + 106092*b^3 + 126018*b^2 + 39852*b + 19926
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 53136*b^3 + 61782*b^2 + 61782*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 37872*b^3 + 42846*b^2 + 42846*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 25716*b^2 + 11880*b + 11880
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 26892*b^5 + 75816*b^4 + 112068*b^3 + 72504*b^2 + 36252*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 30294*b^4 + 58512*b^3 + 69312*b^2 + 21600*b + 10800
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 19782*b^4 + 37788*b^3 + 44754*b^2 + 13932*b + 6966
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 17388*b^3 + 19494*b^2 + 19494*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 8568*b^4 + 16320*b^3 + 19236*b^2 + 5832*b + 2916
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 75564*b^4 + 146124*b^3 + 173016*b^2 + 53784*b + 26892
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 79068*b^3 + 88980*b^2 + 88980*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 53388*b^3 + 59028*b^2 + 59028*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 40320*b^2 + 18000*b + 18000
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 23676*b^3 + 25944*b^2 + 25944*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 58194*b^2 + 24984*b + 24984
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 21924*b^3 + 25200*b^2 + 25200*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 19590*b^2 + 9000*b + 9000
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 14340*b^2 + 6336*b + 6336
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 7860*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 6642*b^2 + 2916*b + 2916
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 12678*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1512
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 30375*b^7 + 143451*b^6 + 322020*b^5 + 406899*b^4 + 327852*b^3 + 149283*b^2 + 49761*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 36450*b^6 + 136890*b^5 + 251820*b^4 + 242010*b^3 + 151380*b^2 + 36450*b + 12150
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 42930*b^5 + 121032*b^4 + 178920*b^3 + 115776*b^2 + 57888*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 22599*b^6 + 84699*b^5 + 155772*b^4 + 149679*b^3 + 93672*b^2 + 22599*b + 7533
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 26730*b^5 + 75024*b^4 + 110808*b^3 + 71568*b^2 + 35784*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 16632*b^5 + 46431*b^4 + 68460*b^3 + 44058*b^2 + 22029*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 22599*b^5 + 63558*b^4 + 93861*b^3 + 60606*b^2 + 30303*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 25758*b^4 + 49614*b^3 + 58764*b^2 + 18300*b + 9150
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 16146*b^4 + 30741*b^3 + 36273*b^2 + 11064*b + 5532
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 14580*b^3 + 16179*b^2 + 16179*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 10125*b^6 + 37827*b^5 + 69534*b^4 + 66735*b^3 + 41670*b^2 + 9963*b + 3321
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 12150*b^5 + 33876*b^4 + 50016*b^3 + 32280*b^2 + 16140*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 7533*b^5 + 21078*b^4 + 31227*b^3 + 20298*b^2 + 10149*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 7533*b^4 + 14304*b^3 + 16977*b^2 + 5346*b + 2673
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 3240*b^5 + 8964*b^4 + 13158*b^3 + 8388*b^2 + 4194*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 30132*b^5 + 84168*b^4 + 124290*b^3 + 80244*b^2 + 40122*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 34974*b^4 + 66456*b^3 + 78606*b^2 + 24300*b + 12150
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 21870*b^4 + 41502*b^3 + 49224*b^2 + 15444*b + 7722
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 20442*b^3 + 22374*b^2 + 22374*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 9648*b^4 + 18078*b^3 + 21318*b^2 + 6480*b + 3240
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 27132*b^3 + 29088*b^2 + 29088*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 9882*b^4 + 18828*b^3 + 22230*b^2 + 6804*b + 3402
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 10728*b^3 + 11850*b^2 + 11850*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 6804*b^3 + 7380*b^2 + 7380*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 5556*b^2 + 2376*b + 2376
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 3168*b^3 + 3420*b^2 + 3420*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 7902*b^2 + 3384*b + 3384
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 1782*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 3708*b^5 + 10368*b^4 + 15318*b^3 + 9900*b^2 + 4950*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 4266*b^4 + 8124*b^3 + 9624*b^2 + 3000*b + 1500
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 2664*b^4 + 4983*b^3 + 5847*b^2 + 1728*b + 864
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 2448*b^3 + 2637*b^2 + 2637*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1242*b^4 + 2379*b^3 + 2865*b^2 + 972*b + 486
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 3420*b^3 + 3696*b^2 + 3696*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 954*b^2 + 378*b + 378
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 408*b^3 + 423*b^2 + 423*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 91125*b^6 + 343521*b^5 + 633204*b^4 + 609741*b^3 + 380808*b^2 + 91125*b + 30375
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 105300*b^5 + 298404*b^4 + 442404*b^3 + 288000*b^2 + 144000*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 116478*b^4 + 226038*b^3 + 268248*b^2 + 84420*b + 42210
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 67797*b^5 + 190458*b^4 + 281493*b^3 + 182070*b^2 + 91035*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 77220*b^4 + 148206*b^3 + 175506*b^2 + 54600*b + 27300
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 49410*b^4 + 93957*b^3 + 111213*b^2 + 34512*b + 17256
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 62775*b^4 + 121590*b^3 + 144189*b^2 + 45198*b + 22599
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 65286*b^3 + 73386*b^2 + 73386*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 44454*b^3 + 49269*b^2 + 49269*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 33090*b^2 + 14724*b + 14724
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 30132*b^5 + 84564*b^4 + 125064*b^3 + 81000*b^2 + 40500*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 34398*b^4 + 65802*b^3 + 77952*b^2 + 24300*b + 12150
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 21897*b^4 + 41478*b^3 + 49011*b^2 + 15066*b + 7533
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 19770*b^3 + 21738*b^2 + 21738*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 9801*b^4 + 18651*b^3 + 22134*b^2 + 6966*b + 3483
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 86346*b^4 + 164718*b^3 + 195336*b^2 + 61236*b + 30618
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 92940*b^3 + 102030*b^2 + 102030*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 60606*b^3 + 65790*b^2 + 65790*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 48354*b^2 + 20736*b + 20736
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 27120*b^3 + 29376*b^2 + 29376*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 68322*b^2 + 28512*b + 28512
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 26136*b^3 + 28998*b^2 + 28998*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 24702*b^2 + 10800*b + 10800
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 17094*b^2 + 7344*b + 7344
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 10398*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 7614*b^2 + 3240*b + 3240
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 15474*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 2160
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 11124*b^4 + 20961*b^3 + 24849*b^2 + 7776*b + 3888
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 12324*b^3 + 13296*b^2 + 13296*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 7776*b^3 + 8343*b^2 + 8343*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 6624*b^2 + 2808*b + 2808
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 3435*b^3 + 3630*b^2 + 3630*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 8868*b^2 + 3564*b + 3564
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 2154*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 1134*b^2 + 468*b + 468
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 30393*b^3 + 32760*b^2 + 32760*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 29880*b^2 + 12600*b + 12600
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 19674*b^2 + 8208*b + 8208
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 12843*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 8865*b^2 + 3645*b + 3645
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 18666*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] ]= 2592
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 2457*b
h[ [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] ]= 3348
h[ [2, 1, 1, 1, 1] , [6] , [6] , [6] , [6] ]= 216000*b^11 + 1882800*b^10 + 7669140*b^9 + 19068540*b^8 + 32062848*b^7 + 38151324*b^6 + 32769588*b^5 + 20236032*b^4 + 8869248*b^3 + 2540160*b^2 + 508032*b
h[ [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] , [6] ]= 259200*b^10 + 2000160*b^9 + 7195896*b^8 + 15641424*b^7 + 22693776*b^6 + 22828992*b^5 + 16171056*b^4 + 7856736*b^3 + 2612184*b^2 + 432000*b + 86400
h[ [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 311040*b^9 + 2096064*b^8 + 6577488*b^7 + 12295536*b^6 + 15096384*b^5 + 12465648*b^4 + 7034064*b^3 + 2467584*b^2 + 616896*b
h[ [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 366336*b^8 + 2117376*b^7 + 5705376*b^6 + 8965056*b^5 + 9079584*b^4 + 5864832*b^3 + 2535552*b^2 + 497664*b + 124416
h[ [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 416448*b^7 + 2016432*b^6 + 4579824*b^5 + 5852232*b^4 + 4739736*b^3 + 2176344*b^2 + 725448*b
h[ [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] , [6] ]= 162000*b^10 + 1250100*b^9 + 4501566*b^8 + 9799524*b^7 + 14246538*b^6 + 14366256*b^5 + 10204848*b^4 + 4974144*b^3 + 1658256*b^2 + 276480*b + 55296
h[ [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 194400*b^9 + 1305720*b^8 + 4090572*b^7 + 7639548*b^6 + 9378648*b^5 + 7746588*b^4 + 4375428*b^3 + 1537056*b^2 + 384264*b
h[ [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 233280*b^8 + 1338768*b^7 + 3592248*b^6 + 5625264*b^5 + 5686152*b^4 + 3665952*b^3 + 1584864*b^2 + 311040*b + 77760
h[ [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 274752*b^7 + 1313280*b^6 + 2960064*b^5 + 3753888*b^4 + 3027744*b^3 + 1380960*b^2 + 460320*b
h[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 121500*b^9 + 816264*b^8 + 2560455*b^7 + 4790778*b^6 + 5895459*b^5 + 4883508*b^4 + 2766876*b^3 + 976320*b^2 + 244080*b
h[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 145800*b^8 + 834120*b^7 + 2235498*b^6 + 3498474*b^5 + 3537132*b^4 + 2281554*b^3 + 987318*b^2 + 194400*b + 48600
h[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 174960*b^7 + 831216*b^6 + 1868844*b^5 + 2364888*b^4 + 1906524*b^3 + 868896*b^2 + 289632*b
h[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 90936*b^8 + 520560*b^7 + 1397796*b^6 + 2193132*b^5 + 2224320*b^4 + 1440396*b^3 + 625284*b^2 + 124416*b + 31104
h[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 108720*b^7 + 514656*b^6 + 1156032*b^5 + 1462002*b^4 + 1179126*b^3 + 537750*b^2 + 179250*b
h[ [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 67896*b^7 + 321750*b^6 + 724866*b^5 + 920604*b^4 + 746232*b^3 + 343116*b^2 + 114372*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 162000*b^9 + 1088100*b^8 + 3404826*b^7 + 6347178*b^6 + 7772904*b^5 + 6401178*b^4 + 3603726*b^3 + 1260000*b^2 + 315000*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 194400*b^8 + 1119960*b^7 + 3010068*b^6 + 4717872*b^5 + 4767876*b^4 + 3072168*b^3 + 1326456*b^2 + 259200*b + 64800
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 224640*b^7 + 1083312*b^6 + 2453256*b^5 + 3124944*b^4 + 2525112*b^3 + 1155168*b^2 + 385056*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 245808*b^6 + 960480*b^5 + 1794048*b^4 + 1757376*b^3 + 1104288*b^2 + 270720*b + 90240
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 121500*b^8 + 694764*b^7 + 1858707*b^6 + 2901771*b^5 + 2925126*b^4 + 1879767*b^3 + 811053*b^2 + 158112*b + 39528
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 145800*b^7 + 694800*b^6 + 1562778*b^5 + 1977408*b^4 + 1592334*b^3 + 724356*b^2 + 241452*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 168480*b^6 + 645456*b^5 + 1193364*b^4 + 1153896*b^3 + 722148*b^2 + 174240*b + 58080
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 90936*b^7 + 430128*b^6 + 963828*b^5 + 1215018*b^4 + 976554*b^3 + 442854*b^2 + 147618*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 108720*b^6 + 412152*b^5 + 759204*b^4 + 730704*b^3 + 456852*b^2 + 109800*b + 36600
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 67392*b^6 + 253242*b^5 + 465090*b^4 + 446004*b^3 + 278772*b^2 + 66924*b + 22308
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 121500*b^7 + 584064*b^6 + 1319787*b^5 + 1677294*b^4 + 1353267*b^3 + 617544*b^2 + 205848*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 135000*b^6 + 524952*b^5 + 977634*b^4 + 953964*b^3 + 598482*b^2 + 145800*b + 48600
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 139104*b^5 + 417432*b^4 + 627552*b^3 + 420240*b^2 + 210120*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 90936*b^6 + 347472*b^5 + 641664*b^4 + 619488*b^3 + 387504*b^2 + 93312*b + 31104
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 100944*b^5 + 294204*b^4 + 437334*b^3 + 286260*b^2 + 143130*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 66888*b^5 + 191946*b^4 + 284682*b^3 + 185472*b^2 + 92736*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 77760*b^5 + 231732*b^4 + 347274*b^3 + 231084*b^2 + 115542*b
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 73512*b^4 + 156600*b^3 + 187800*b^2 + 62400*b + 31200
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 57636*b^4 + 117612*b^3 + 139920*b^2 + 44616*b + 22308
h[ [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 35064*b^3 + 46134*b^2 + 46134*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] , [6] ]= 72000*b^10 + 555600*b^9 + 2000748*b^8 + 4355448*b^7 + 6331968*b^6 + 6385536*b^5 + 4536456*b^4 + 2211696*b^3 + 737604*b^2 + 123120*b + 24624
h[ [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] , [6] ]= 86400*b^9 + 580320*b^8 + 1818216*b^7 + 3395688*b^6 + 4168320*b^5 + 3442632*b^4 + 1944312*b^3 + 682944*b^2 + 170736*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 103680*b^8 + 595008*b^7 + 1597200*b^6 + 2501712*b^5 + 2528736*b^4 + 1630224*b^3 + 704688*b^2 + 138240*b + 34560
h[ [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 122112*b^7 + 583680*b^6 + 1317264*b^5 + 1672488*b^4 + 1349544*b^3 + 615960*b^2 + 205320*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] , [6] ]= 54000*b^9 + 362700*b^8 + 1137726*b^7 + 2128758*b^6 + 2619600*b^5 + 2169942*b^4 + 1229442*b^3 + 433824*b^2 + 108456*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 64800*b^8 + 370440*b^7 + 992796*b^6 + 1553760*b^5 + 1571100*b^4 + 1013544*b^3 + 438648*b^2 + 86400*b + 21600
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 77760*b^7 + 368496*b^6 + 828072*b^5 + 1047408*b^4 + 844344*b^3 + 384768*b^2 + 128256*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 40500*b^8 + 231588*b^7 + 621609*b^6 + 974997*b^5 + 988710*b^4 + 640161*b^3 + 277899*b^2 + 55296*b + 13824
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 48600*b^7 + 229440*b^6 + 514878*b^5 + 650664*b^4 + 524802*b^3 + 239364*b^2 + 79788*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 30312*b^7 + 143208*b^6 + 321876*b^5 + 407490*b^4 + 329130*b^3 + 150462*b^2 + 50154*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 54000*b^8 + 308700*b^7 + 826074*b^6 + 1289844*b^5 + 1300230*b^4 + 835560*b^3 + 360504*b^2 + 70272*b + 17568
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 64800*b^7 + 308520*b^6 + 694332*b^5 + 878976*b^4 + 707868*b^3 + 322056*b^2 + 107352*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 74880*b^6 + 286224*b^5 + 530088*b^4 + 513648*b^3 + 321624*b^2 + 77760*b + 25920
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 40500*b^7 + 191088*b^6 + 427977*b^5 + 539334*b^4 + 433557*b^3 + 196668*b^2 + 65556*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 48600*b^6 + 183000*b^5 + 336486*b^4 + 323172*b^3 + 202086*b^2 + 48600*b + 16200
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 30312*b^6 + 113064*b^5 + 206772*b^4 + 197136*b^3 + 122868*b^2 + 29160*b + 9720
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 40500*b^6 + 154188*b^5 + 284859*b^4 + 275166*b^3 + 172143*b^2 + 41472*b + 13824
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 45000*b^5 + 129984*b^4 + 193572*b^3 + 127176*b^2 + 63588*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 30312*b^5 + 85512*b^4 + 126054*b^3 + 81084*b^2 + 40542*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 25920*b^4 + 51324*b^3 + 61044*b^2 + 19440*b + 9720
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] , [6] ]= 24000*b^9 + 161232*b^8 + 505764*b^7 + 946284*b^6 + 1164432*b^5 + 964620*b^4 + 546660*b^3 + 192960*b^2 + 48240*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 28800*b^8 + 164736*b^7 + 441528*b^6 + 690936*b^5 + 698448*b^4 + 450456*b^3 + 194952*b^2 + 38400*b + 9600
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 34560*b^7 + 164064*b^6 + 368784*b^5 + 466488*b^4 + 375864*b^3 + 171144*b^2 + 57048*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 18000*b^8 + 102996*b^7 + 276558*b^6 + 433860*b^5 + 439914*b^4 + 284784*b^3 + 123600*b^2 + 24576*b + 6144
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 21600*b^7 + 102168*b^6 + 229572*b^5 + 290400*b^4 + 234180*b^3 + 106776*b^2 + 35592*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 13500*b^7 + 63984*b^6 + 144387*b^5 + 183798*b^4 + 149379*b^3 + 68976*b^2 + 22992*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 18000*b^7 + 85068*b^6 + 190602*b^5 + 240228*b^4 + 193014*b^3 + 87480*b^2 + 29160*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 21600*b^6 + 81744*b^5 + 150456*b^4 + 144624*b^3 + 90312*b^2 + 21600*b + 7200
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 13500*b^6 + 50700*b^5 + 93345*b^4 + 89826*b^3 + 56253*b^2 + 13608*b + 4536
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 13500*b^5 + 38778*b^4 + 57570*b^3 + 37584*b^2 + 18792*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 7968*b^8 + 45600*b^7 + 122436*b^6 + 192108*b^5 + 194880*b^4 + 126252*b^3 + 54852*b^2 + 10944*b + 2736
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 9504*b^7 + 44928*b^6 + 100848*b^5 + 127512*b^4 + 102936*b^3 + 47016*b^2 + 15672*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 5904*b^7 + 27828*b^6 + 62334*b^5 + 78540*b^4 + 63090*b^3 + 28584*b^2 + 9528*b
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 5832*b^6 + 21708*b^5 + 39516*b^4 + 37440*b^3 + 23280*b^2 + 5472*b + 1824
h[ [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 2736*b^7 + 13056*b^6 + 29664*b^5 + 38082*b^4 + 31206*b^3 + 14598*b^2 + 4866*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] , [6] ]= 216000*b^9 + 1450800*b^8 + 4545432*b^7 + 8489064*b^6 + 10420536*b^5 + 8605416*b^4 + 4858824*b^3 + 1706016*b^2 + 426504*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 259200*b^8 + 1487520*b^7 + 3992592*b^6 + 6253776*b^5 + 6322368*b^4 + 4076496*b^3 + 1762032*b^2 + 345600*b + 86400
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 305280*b^7 + 1459200*b^6 + 3291648*b^5 + 4178112*b^4 + 3372096*b^3 + 1539648*b^2 + 513216*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 347040*b^6 + 1333320*b^5 + 2473368*b^4 + 2402136*b^3 + 1506168*b^2 + 366120*b + 122040
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 162000*b^8 + 926352*b^7 + 2482644*b^6 + 3885444*b^5 + 3928872*b^4 + 2534580*b^3 + 1096860*b^2 + 216000*b + 54000
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 194400*b^7 + 922080*b^6 + 2072040*b^5 + 2620680*b^4 + 2112240*b^3 + 962280*b^2 + 320760*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 228960*b^6 + 868224*b^5 + 1601232*b^4 + 1543776*b^3 + 966288*b^2 + 233280*b + 77760
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 121248*b^7 + 573168*b^6 + 1286952*b^5 + 1627206*b^4 + 1312698*b^3 + 598914*b^2 + 199638*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 144960*b^6 + 545592*b^5 + 1003608*b^4 + 964632*b^3 + 603816*b^2 + 145800*b + 48600
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 90192*b^6 + 338064*b^5 + 621294*b^4 + 596484*b^3 + 373302*b^2 + 90072*b + 30024
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 162000*b^7 + 771552*b^6 + 1735884*b^5 + 2197044*b^4 + 1769472*b^3 + 805140*b^2 + 268380*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 187200*b^6 + 716400*b^5 + 1325808*b^4 + 1283616*b^3 + 803808*b^2 + 194400*b + 64800
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 204840*b^5 + 597480*b^4 + 890832*b^3 + 586704*b^2 + 293352*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 121248*b^6 + 457992*b^5 + 842616*b^4 + 809748*b^3 + 506124*b^2 + 121500*b + 40500
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 139560*b^5 + 398784*b^4 + 590652*b^3 + 383736*b^2 + 191868*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 89520*b^5 + 252348*b^4 + 372060*b^3 + 239424*b^2 + 119712*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 112248*b^5 + 325944*b^4 + 485082*b^3 + 318276*b^2 + 159138*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 115512*b^4 + 234540*b^3 + 279540*b^2 + 90000*b + 45000
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 82368*b^4 + 161886*b^3 + 191910*b^2 + 60048*b + 30024
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 60348*b^3 + 72456*b^2 + 72456*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 72000*b^8 + 411696*b^7 + 1103448*b^6 + 1726824*b^5 + 1745664*b^4 + 1125768*b^3 + 487032*b^2 + 95808*b + 23952
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 86400*b^7 + 409728*b^6 + 921024*b^5 + 1165200*b^4 + 939120*b^3 + 427824*b^2 + 142608*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 101760*b^6 + 385488*b^5 + 711144*b^4 + 685872*b^3 + 429336*b^2 + 103680*b + 34560
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 54000*b^7 + 255072*b^6 + 572724*b^5 + 724092*b^4 + 584016*b^3 + 266364*b^2 + 88788*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 64800*b^6 + 243408*b^5 + 447696*b^4 + 430176*b^3 + 269088*b^2 + 64800*b + 21600
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 40416*b^6 + 151488*b^5 + 278928*b^4 + 268596*b^3 + 168588*b^2 + 41148*b + 13716
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 54000*b^6 + 203688*b^5 + 374760*b^4 + 360144*b^3 + 225072*b^2 + 54000*b + 18000
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 62400*b^5 + 177840*b^4 + 263304*b^3 + 170928*b^2 + 85464*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 40416*b^5 + 113688*b^4 + 167958*b^3 + 108540*b^2 + 54270*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 37416*b^4 + 73554*b^3 + 87270*b^2 + 27432*b + 13716
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 23904*b^7 + 113040*b^6 + 253920*b^5 + 321144*b^4 + 259032*b^3 + 118152*b^2 + 39384*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 28512*b^6 + 107328*b^5 + 197544*b^4 + 190032*b^3 + 119016*b^2 + 28800*b + 9600
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 17712*b^6 + 66216*b^5 + 121512*b^4 + 116400*b^3 + 72720*b^2 + 17424*b + 5808
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 17496*b^5 + 49140*b^4 + 72288*b^3 + 46296*b^2 + 23148*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 8064*b^6 + 30384*b^5 + 56172*b^4 + 54384*b^3 + 34212*b^2 + 8424*b + 2808
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 216000*b^7 + 1024224*b^6 + 2302272*b^5 + 2913024*b^4 + 2348832*b^3 + 1070784*b^2 + 356928*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 254400*b^6 + 963552*b^5 + 1777104*b^4 + 1713504*b^3 + 1072752*b^2 + 259200*b + 86400
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 289200*b^5 + 827892*b^4 + 1228116*b^3 + 800448*b^2 + 400224*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 161664*b^6 + 607440*b^5 + 1117008*b^4 + 1073136*b^3 + 671568*b^2 + 162000*b + 54000
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 189696*b^5 + 535944*b^4 + 792120*b^3 + 512352*b^2 + 256176*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 119808*b^5 + 336072*b^4 + 496320*b^3 + 320496*b^2 + 160248*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 155664*b^5 + 443808*b^4 + 657144*b^3 + 426672*b^2 + 213336*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 169596*b^4 + 334272*b^3 + 396672*b^2 + 124800*b + 62400
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 114468*b^4 + 221304*b^3 + 262104*b^2 + 81600*b + 40800
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 93948*b^3 + 108456*b^2 + 108456*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 71712*b^6 + 269520*b^5 + 496032*b^4 + 477072*b^3 + 298656*b^2 + 72144*b + 24048
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 83952*b^5 + 237000*b^4 + 350520*b^3 + 227040*b^2 + 113520*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 53040*b^5 + 148200*b^4 + 218424*b^3 + 140448*b^2 + 70224*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 50448*b^4 + 96984*b^3 + 114696*b^2 + 35424*b + 17712
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 23760*b^5 + 66804*b^4 + 98964*b^3 + 64320*b^2 + 32160*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 210720*b^5 + 594000*b^4 + 877752*b^3 + 567504*b^2 + 283752*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 237216*b^4 + 458586*b^3 + 543336*b^2 + 169500*b + 84750
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 153780*b^4 + 293136*b^3 + 346512*b^2 + 106752*b + 53376
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 134670*b^3 + 150366*b^2 + 150366*b
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 68604*b^4 + 130830*b^3 + 154968*b^2 + 48276*b + 24138
h[ [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 188016*b^3 + 206346*b^2 + 206346*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 72000*b^8 + 411600*b^7 + 1099536*b^6 + 1712928*b^5 + 1722000*b^4 + 1102752*b^3 + 474432*b^2 + 91584*b + 22896
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 86400*b^7 + 413280*b^6 + 930720*b^5 + 1178544*b^4 + 948432*b^3 + 430992*b^2 + 143664*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 97920*b^6 + 378624*b^5 + 703008*b^4 + 683328*b^3 + 428064*b^2 + 103680*b + 34560
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 102816*b^5 + 306072*b^4 + 458784*b^3 + 305424*b^2 + 152712*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 54000*b^7 + 254952*b^6 + 569640*b^5 + 715476*b^4 + 572988*b^3 + 258300*b^2 + 86100*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 64800*b^6 + 246000*b^5 + 452592*b^4 + 434784*b^3 + 271392*b^2 + 64800*b + 21600
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 73440*b^5 + 212448*b^4 + 315024*b^3 + 205152*b^2 + 102576*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 40248*b^6 + 150744*b^5 + 275598*b^4 + 262560*b^3 + 163410*b^2 + 38556*b + 12852
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 47760*b^5 + 135720*b^4 + 200292*b^3 + 129144*b^2 + 64572*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 29568*b^5 + 82704*b^4 + 121542*b^3 + 77676*b^2 + 38838*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 54000*b^6 + 208152*b^5 + 385848*b^4 + 374256*b^3 + 234288*b^2 + 56592*b + 18864
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 57600*b^5 + 170496*b^4 + 254952*b^3 + 168912*b^2 + 84456*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 55512*b^4 + 116832*b^3 + 139872*b^2 + 46080*b + 23040
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 40248*b^5 + 116136*b^4 + 172134*b^3 + 111996*b^2 + 55998*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 42792*b^4 + 86328*b^3 + 102528*b^2 + 32400*b + 16200
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 28896*b^4 + 56868*b^3 + 67452*b^2 + 21168*b + 10584
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 31680*b^4 + 66024*b^3 + 78876*b^2 + 25704*b + 12852
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 27096*b^3 + 34740*b^2 + 34740*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 23040*b^3 + 27714*b^2 + 27714*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 11388*b^2 + 6264*b + 6264
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 24000*b^7 + 113232*b^6 + 253152*b^5 + 318168*b^4 + 254904*b^3 + 114984*b^2 + 38328*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 28800*b^6 + 109056*b^5 + 200784*b^4 + 193056*b^3 + 120528*b^2 + 28800*b + 9600
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 32640*b^5 + 93840*b^4 + 139368*b^3 + 91056*b^2 + 45528*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 18000*b^6 + 67080*b^5 + 122520*b^4 + 116592*b^3 + 72576*b^2 + 17136*b + 5712
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 21600*b^5 + 60672*b^4 + 89352*b^3 + 57360*b^2 + 28680*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 13416*b^5 + 37104*b^4 + 54210*b^3 + 34212*b^2 + 17106*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 18000*b^5 + 51552*b^4 + 76428*b^3 + 49752*b^2 + 24876*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 19200*b^4 + 38064*b^3 + 45264*b^2 + 14400*b + 7200
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 13416*b^4 + 25728*b^3 + 30372*b^2 + 9288*b + 4644
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 10560*b^3 + 12078*b^2 + 12078*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 7968*b^6 + 29808*b^5 + 54504*b^4 + 51936*b^3 + 32328*b^2 + 7632*b + 2544
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 9504*b^5 + 26976*b^4 + 39768*b^3 + 25584*b^2 + 12792*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 5904*b^5 + 16464*b^4 + 24276*b^3 + 15624*b^2 + 7812*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 5832*b^4 + 11556*b^3 + 13716*b^2 + 4320*b + 2160
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 2592*b^5 + 7152*b^4 + 10380*b^3 + 6456*b^2 + 3228*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 72000*b^6 + 272832*b^5 + 501936*b^4 + 482160*b^3 + 300960*b^2 + 71856*b + 23952
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 81600*b^5 + 235296*b^4 + 349104*b^3 + 227616*b^2 + 113808*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 85680*b^4 + 172524*b^3 + 205224*b^2 + 65400*b + 32700
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 53664*b^5 + 151632*b^4 + 223464*b^3 + 143664*b^2 + 71832*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 60096*b^4 + 117288*b^3 + 138888*b^2 + 43200*b + 21600
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 38976*b^4 + 74544*b^3 + 87912*b^2 + 26736*b + 13368
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 47664*b^4 + 95472*b^3 + 113472*b^2 + 36000*b + 18000
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 45732*b^3 + 54516*b^2 + 54516*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 33996*b^3 + 38556*b^2 + 38556*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 21684*b^2 + 10392*b + 10392
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 23904*b^5 + 67344*b^4 + 99216*b^3 + 63744*b^2 + 31872*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 26928*b^4 + 52392*b^3 + 61992*b^2 + 19200*b + 9600
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 17616*b^4 + 33528*b^3 + 39624*b^2 + 12192*b + 6096
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 15456*b^3 + 17664*b^2 + 17664*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 7632*b^4 + 14484*b^3 + 17040*b^2 + 5112*b + 2556
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 67296*b^4 + 130992*b^3 + 155040*b^2 + 48096*b + 24048
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 69312*b^3 + 79086*b^2 + 79086*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 47748*b^3 + 53028*b^2 + 53028*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 35010*b^2 + 15936*b + 15936
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 21132*b^3 + 23154*b^2 + 23154*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 51408*b^2 + 22248*b + 22248
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 24000*b^5 + 70368*b^4 + 104880*b^3 + 69024*b^2 + 34512*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 24000*b^4 + 49632*b^3 + 59232*b^2 + 19200*b + 9600
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 20976*b^3 + 26484*b^2 + 26484*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 17664*b^4 + 35232*b^3 + 41808*b^2 + 13152*b + 6576
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 17472*b^3 + 20688*b^2 + 20688*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 12144*b^3 + 13920*b^2 + 13920*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 12240*b^3 + 15192*b^2 + 15192*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 9060*b^2 + 4800*b + 4800
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 8508*b^2 + 4080*b + 4080
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 3120*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 7968*b^4 + 15696*b^3 + 18624*b^2 + 5856*b + 2928
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 7920*b^3 + 9144*b^2 + 9144*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 5808*b^3 + 6384*b^2 + 6384*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 3960*b^2 + 1776*b + 1776
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 2448*b^3 + 2868*b^2 + 2868*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 19488*b^3 + 22872*b^2 + 22872*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 16656*b^2 + 7950*b + 7950
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 13020*b^2 + 5760*b + 5760
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 6558*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 5916*b^2 + 2682*b + 2682
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 11004*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 4296*b^2 + 2160*b + 2160
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 2532*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 2676*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 576
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 1224*b
h[ [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1296
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] , [6] ]= 27000*b^9 + 181350*b^8 + 568848*b^7 + 1064364*b^6 + 1309746*b^5 + 1084680*b^4 + 614232*b^3 + 216576*b^2 + 54144*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 32400*b^8 + 185220*b^7 + 496332*b^6 + 776820*b^5 + 785700*b^4 + 506988*b^3 + 219396*b^2 + 43200*b + 10800
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 38880*b^7 + 184248*b^6 + 413760*b^5 + 523104*b^4 + 421752*b^3 + 192240*b^2 + 64080*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 45792*b^6 + 173088*b^5 + 318360*b^4 + 305904*b^3 + 191352*b^2 + 46080*b + 15360
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 20250*b^8 + 115857*b^7 + 311004*b^6 + 487866*b^5 + 494775*b^4 + 320364*b^3 + 139044*b^2 + 27648*b + 6912
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 24300*b^7 + 114930*b^6 + 258006*b^5 + 326130*b^4 + 263010*b^3 + 119934*b^2 + 39978*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 29160*b^6 + 110076*b^5 + 202656*b^4 + 195000*b^3 + 122100*b^2 + 29520*b + 9840
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 15093*b^7 + 71496*b^6 + 160986*b^5 + 204288*b^4 + 165414*b^3 + 75924*b^2 + 25308*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 17910*b^6 + 67338*b^5 + 123924*b^4 + 119172*b^3 + 74586*b^2 + 18000*b + 6000
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 11214*b^6 + 42246*b^5 + 78132*b^4 + 75756*b^3 + 47838*b^2 + 11952*b + 3984
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 20250*b^7 + 95607*b^6 + 214065*b^5 + 269703*b^4 + 216819*b^3 + 98361*b^2 + 32787*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 24300*b^6 + 91710*b^5 + 168552*b^4 + 161784*b^3 + 101142*b^2 + 24300*b + 8100
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 28080*b^5 + 79980*b^4 + 118056*b^3 + 76152*b^2 + 38076*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 15093*b^6 + 56655*b^5 + 103905*b^4 + 99441*b^3 + 62073*b^2 + 14823*b + 4941
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 17910*b^5 + 50916*b^4 + 75282*b^3 + 48732*b^2 + 24366*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 10962*b^5 + 30852*b^4 + 45612*b^3 + 29520*b^2 + 14760*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 15093*b^5 + 43002*b^4 + 63531*b^3 + 41058*b^2 + 20529*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 16722*b^4 + 32892*b^3 + 38892*b^2 + 12000*b + 6000
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 10710*b^4 + 21120*b^3 + 25104*b^2 + 7968*b + 3984
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 9378*b^3 + 10926*b^2 + 10926*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 9000*b^8 + 51450*b^7 + 138126*b^6 + 216678*b^5 + 219714*b^4 + 142218*b^3 + 61686*b^2 + 12240*b + 3060
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 10800*b^7 + 50940*b^6 + 114384*b^5 + 144648*b^4 + 116724*b^3 + 53280*b^2 + 17760*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 12960*b^6 + 48456*b^5 + 89112*b^4 + 85632*b^3 + 53616*b^2 + 12960*b + 4320
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 6750*b^7 + 31869*b^6 + 71679*b^5 + 90873*b^4 + 73569*b^3 + 33759*b^2 + 11253*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 8100*b^6 + 30210*b^5 + 55440*b^4 + 53160*b^3 + 33330*b^2 + 8100*b + 2700
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 5031*b^6 + 18801*b^5 + 34527*b^4 + 33099*b^3 + 20667*b^2 + 4941*b + 1647
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 6750*b^6 + 25119*b^5 + 46026*b^4 + 44010*b^3 + 27495*b^2 + 6588*b + 2196
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 8100*b^5 + 22470*b^4 + 33120*b^3 + 21300*b^2 + 10650*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 5031*b^5 + 13854*b^4 + 20205*b^3 + 12702*b^2 + 6351*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 5031*b^4 + 9303*b^3 + 10950*b^2 + 3294*b + 1647
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 3000*b^7 + 14190*b^6 + 31956*b^5 + 40536*b^4 + 32778*b^3 + 15012*b^2 + 5004*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 3600*b^6 + 13500*b^5 + 24888*b^4 + 23976*b^3 + 14988*b^2 + 3600*b + 1200
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 2250*b^6 + 8493*b^5 + 15810*b^4 + 15474*b^3 + 9837*b^2 + 2520*b + 840
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 2250*b^5 + 6333*b^4 + 9456*b^3 + 6246*b^2 + 3123*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 960*b^6 + 3546*b^5 + 6420*b^4 + 6024*b^3 + 3702*b^2 + 828*b + 276
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 27000*b^7 + 127476*b^6 + 286188*b^5 + 361908*b^4 + 292164*b^3 + 133452*b^2 + 44484*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 32400*b^6 + 121560*b^5 + 223392*b^4 + 214464*b^3 + 134232*b^2 + 32400*b + 10800
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 38160*b^5 + 107472*b^4 + 158712*b^3 + 102480*b^2 + 51240*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 20124*b^6 + 75372*b^5 + 138558*b^4 + 133122*b^3 + 83436*b^2 + 20250*b + 6750
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 23880*b^5 + 66996*b^4 + 98880*b^3 + 63768*b^2 + 31884*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 14784*b^5 + 41232*b^4 + 60690*b^3 + 38916*b^2 + 19458*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 20124*b^5 + 56484*b^4 + 83268*b^3 + 53568*b^2 + 26784*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 22980*b^4 + 44112*b^3 + 52212*b^2 + 16200*b + 8100
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 14448*b^4 + 27504*b^3 + 32436*b^2 + 9864*b + 4932
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 13122*b^3 + 14364*b^2 + 14364*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 9000*b^6 + 33612*b^5 + 61812*b^4 + 59412*b^3 + 37236*b^2 + 9036*b + 3012
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 10800*b^5 + 30072*b^4 + 44352*b^3 + 28560*b^2 + 14280*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 6708*b^5 + 18768*b^4 + 27864*b^3 + 18192*b^2 + 9096*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 6708*b^4 + 12714*b^3 + 15072*b^2 + 4716*b + 2358
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 2880*b^5 + 7944*b^4 + 11616*b^3 + 7344*b^2 + 3672*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 26832*b^5 + 74832*b^4 + 110268*b^3 + 70872*b^2 + 35436*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 31248*b^4 + 59436*b^3 + 70236*b^2 + 21600*b + 10800
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 19488*b^4 + 36960*b^3 + 43800*b^2 + 13680*b + 6840
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 18318*b^3 + 20166*b^2 + 20166*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 8592*b^4 + 16056*b^3 + 18900*b^2 + 5688*b + 2844
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 24210*b^3 + 25998*b^2 + 25998*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 9000*b^6 + 33576*b^5 + 61260*b^4 + 58212*b^3 + 36216*b^2 + 8532*b + 2844
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 10800*b^5 + 30480*b^4 + 44856*b^3 + 28752*b^2 + 14376*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 12240*b^4 + 23808*b^3 + 28128*b^2 + 8640*b + 4320
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 6624*b^5 + 18510*b^4 + 27144*b^3 + 17268*b^2 + 8634*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 7680*b^4 + 14880*b^3 + 17580*b^2 + 5400*b + 2700
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 4722*b^4 + 8970*b^3 + 10608*b^2 + 3276*b + 1638
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 6624*b^4 + 12906*b^3 + 15264*b^2 + 4716*b + 2358
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 6996*b^3 + 7944*b^2 + 7944*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 4386*b^3 + 5040*b^2 + 5040*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 3600*b^2 + 1638*b + 1638
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 3000*b^5 + 8232*b^4 + 12048*b^3 + 7632*b^2 + 3816*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 3600*b^4 + 6672*b^3 + 7872*b^2 + 2400*b + 1200
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 2208*b^4 + 4074*b^3 + 4752*b^2 + 1356*b + 678
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 2208*b^3 + 2268*b^2 + 2268*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 960*b^4 + 1812*b^3 + 2160*b^2 + 696*b + 348
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 8832*b^4 + 16776*b^3 + 19788*b^2 + 6024*b + 3012
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 9648*b^3 + 10572*b^2 + 10572*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 6072*b^3 + 6564*b^2 + 6564*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 5082*b^2 + 2124*b + 2124
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 2832*b^3 + 3072*b^2 + 3072*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 7050*b^2 + 3048*b + 3048
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 2832*b^3 + 3192*b^2 + 3192*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 2736*b^2 + 1200*b + 1200
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 1656*b^2 + 768*b + 768
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 1194*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 912*b^2 + 348*b + 348
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1638*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 264
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 3375*b^7 + 15966*b^6 + 35913*b^5 + 45546*b^4 + 36903*b^3 + 16956*b^2 + 5652*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 4050*b^6 + 15210*b^5 + 27924*b^4 + 26778*b^3 + 16764*b^2 + 4050*b + 1350
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 4860*b^5 + 13836*b^4 + 20448*b^3 + 13224*b^2 + 6612*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 2484*b^6 + 9360*b^5 + 17286*b^4 + 16716*b^3 + 10518*b^2 + 2592*b + 864
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 2880*b^5 + 8118*b^4 + 12000*b^3 + 7764*b^2 + 3882*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 1836*b^5 + 5196*b^4 + 7776*b^3 + 5160*b^2 + 2580*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 2484*b^5 + 7002*b^4 + 10296*b^3 + 6588*b^2 + 3294*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 2880*b^4 + 5712*b^3 + 6762*b^2 + 2100*b + 1050
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 1710*b^4 + 3306*b^3 + 3942*b^2 + 1272*b + 636
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 1584*b^3 + 1950*b^2 + 1950*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 1125*b^6 + 4197*b^5 + 7728*b^4 + 7449*b^3 + 4692*b^2 + 1161*b + 387
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 1350*b^5 + 3720*b^4 + 5466*b^3 + 3492*b^2 + 1746*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 828*b^5 + 2286*b^4 + 3324*b^3 + 2076*b^2 + 1038*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 828*b^4 + 1500*b^3 + 1734*b^2 + 468*b + 234
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 375*b^5 + 1074*b^4 + 1653*b^3 + 1158*b^2 + 579*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 3312*b^5 + 9246*b^4 + 13632*b^3 + 8772*b^2 + 4386*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 3840*b^4 + 7314*b^3 + 8664*b^2 + 2700*b + 1350
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 2370*b^4 + 4446*b^3 + 5202*b^2 + 1512*b + 756
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 2202*b^3 + 2358*b^2 + 2358*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 1104*b^4 + 2100*b^3 + 2526*b^2 + 852*b + 426
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 3072*b^3 + 3354*b^2 + 3354*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 1062*b^4 + 2040*b^3 + 2400*b^2 + 720*b + 360
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 1140*b^3 + 1326*b^2 + 1326*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 714*b^3 + 798*b^2 + 798*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 546*b^2 + 288*b + 288
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 354*b^3 + 348*b^2 + 348*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 864*b^2 + 336*b + 336
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 156*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 399*b^5 + 1134*b^4 + 1683*b^3 + 1098*b^2 + 549*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 432*b^4 + 846*b^3 + 996*b^2 + 300*b + 150
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 294*b^4 + 570*b^3 + 702*b^2 + 264*b + 132
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 240*b^3 + 294*b^2 + 294*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 135*b^4 + 249*b^3 + 276*b^2 + 54*b + 27
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 354*b^3 + 366*b^2 + 366*b
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 90*b^2 + 54*b + 54
h[ [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 48*b^3 + 54*b^2 + 54*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 81000*b^8 + 463050*b^7 + 1239102*b^6 + 1934730*b^5 + 1950174*b^4 + 1252854*b^3 + 540090*b^2 + 104976*b + 26244
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 97200*b^7 + 462780*b^6 + 1041408*b^5 + 1318392*b^4 + 1062036*b^3 + 483408*b^2 + 161136*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 112320*b^6 + 429336*b^5 + 794592*b^4 + 769392*b^3 + 481896*b^2 + 116640*b + 38880
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 122904*b^5 + 357336*b^4 + 532536*b^3 + 350400*b^2 + 175200*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 60750*b^7 + 286821*b^6 + 642483*b^5 + 809739*b^4 + 650907*b^3 + 295245*b^2 + 98415*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 72900*b^6 + 275130*b^5 + 506088*b^4 + 486216*b^3 + 303858*b^2 + 72900*b + 24300
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 84240*b^5 + 240564*b^4 + 356280*b^3 + 231432*b^2 + 115716*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 45279*b^6 + 169461*b^5 + 310725*b^4 + 297351*b^3 + 185733*b^2 + 44469*b + 14823
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 53730*b^5 + 151368*b^4 + 223338*b^3 + 143940*b^2 + 71970*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 33390*b^5 + 93042*b^4 + 136824*b^3 + 87564*b^2 + 43782*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 60750*b^6 + 231471*b^5 + 427518*b^4 + 412830*b^3 + 258255*b^2 + 62208*b + 20736
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 67500*b^5 + 195606*b^4 + 291060*b^3 + 190908*b^2 + 95454*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 69552*b^4 + 140592*b^3 + 167472*b^2 + 53760*b + 26880
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 45279*b^5 + 128826*b^4 + 190485*b^3 + 123318*b^2 + 61659*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 49842*b^4 + 98184*b^3 + 116484*b^2 + 36600*b + 18300
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 32634*b^4 + 62886*b^3 + 74358*b^2 + 22944*b + 11472
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 38691*b^4 + 77913*b^3 + 92736*b^2 + 29646*b + 14823
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 36450*b^3 + 43704*b^2 + 43704*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 27504*b^3 + 31674*b^2 + 31674*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 16848*b^2 + 8208*b + 8208
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 27000*b^7 + 127422*b^6 + 285516*b^5 + 359856*b^4 + 289098*b^3 + 131004*b^2 + 43668*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 32400*b^6 + 122076*b^5 + 224712*b^4 + 216072*b^3 + 135036*b^2 + 32400*b + 10800
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 37440*b^5 + 106296*b^4 + 157464*b^3 + 102336*b^2 + 51168*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 20250*b^6 + 75573*b^5 + 138510*b^4 + 132462*b^3 + 82701*b^2 + 19764*b + 6588
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 24300*b^5 + 68034*b^4 + 100260*b^3 + 64452*b^2 + 32226*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 15093*b^5 + 42018*b^4 + 61911*b^3 + 39786*b^2 + 19893*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 20250*b^5 + 57285*b^4 + 84690*b^3 + 54810*b^2 + 27405*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 22500*b^4 + 43728*b^3 + 51828*b^2 + 16200*b + 8100
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 15093*b^4 + 28875*b^3 + 34140*b^2 + 10530*b + 5265
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 12897*b^3 + 14574*b^2 + 14574*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 8928*b^6 + 33426*b^5 + 61344*b^4 + 58752*b^3 + 36666*b^2 + 8748*b + 2916
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 10584*b^5 + 29832*b^4 + 44088*b^3 + 28512*b^2 + 14256*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 6534*b^5 + 18111*b^4 + 26598*b^3 + 16974*b^2 + 8487*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 6372*b^4 + 12228*b^3 + 14460*b^2 + 4464*b + 2232
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 3024*b^5 + 8478*b^4 + 12534*b^3 + 8112*b^2 + 4056*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 81000*b^6 + 305244*b^5 + 561780*b^4 + 540180*b^3 + 337860*b^2 + 81324*b + 27108
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 93600*b^5 + 266040*b^4 + 393912*b^3 + 255744*b^2 + 127872*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 102420*b^4 + 200616*b^3 + 238056*b^2 + 74880*b + 37440
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 60372*b^5 + 169380*b^4 + 249732*b^3 + 160704*b^2 + 80352*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 68964*b^4 + 132684*b^3 + 156984*b^2 + 48600*b + 24300
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 44016*b^4 + 83592*b^3 + 98784*b^2 + 30384*b + 15192
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 55872*b^4 + 109098*b^3 + 129348*b^2 + 40500*b + 20250
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 56940*b^3 + 64980*b^2 + 64980*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 39852*b^3 + 44478*b^2 + 44478*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 28524*b^2 + 12924*b + 12924
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 26784*b^5 + 75096*b^4 + 110880*b^3 + 71568*b^2 + 35784*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 30576*b^4 + 58632*b^3 + 69432*b^2 + 21600*b + 10800
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 19500*b^4 + 36786*b^3 + 43428*b^2 + 13284*b + 6642
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 17598*b^3 + 19422*b^2 + 19422*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 8748*b^4 + 16632*b^3 + 19692*b^2 + 6120*b + 3060
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 76896*b^4 + 147060*b^3 + 173952*b^2 + 53784*b + 26892
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 82134*b^3 + 91074*b^2 + 91074*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 54132*b^3 + 58824*b^2 + 58824*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 42498*b^2 + 18504*b + 18504
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 24258*b^3 + 26322*b^2 + 26322*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 60762*b^2 + 25704*b + 25704
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 27000*b^5 + 77400*b^4 + 114624*b^3 + 74448*b^2 + 37224*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 28800*b^4 + 57456*b^3 + 68256*b^2 + 21600*b + 10800
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 27756*b^3 + 32844*b^2 + 32844*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 19872*b^4 + 38646*b^3 + 45720*b^2 + 14148*b + 7074
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 20580*b^3 + 23484*b^2 + 23484*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 13830*b^3 + 15300*b^2 + 15300*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 15588*b^3 + 18360*b^2 + 18360*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 13164*b^2 + 6300*b + 6300
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 10314*b^2 + 4662*b + 4662
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 5070*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 8928*b^4 + 17172*b^3 + 20304*b^2 + 6264*b + 3132
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 9408*b^3 + 10512*b^2 + 10512*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 6432*b^3 + 7056*b^2 + 7056*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 4926*b^2 + 2178*b + 2178
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 2700*b^3 + 2952*b^2 + 2952*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 23328*b^3 + 26316*b^2 + 26316*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 21450*b^2 + 9600*b + 9600
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 15384*b^2 + 6708*b + 6708
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 8910*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 6834*b^2 + 2916*b + 2916
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 13584*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 5760*b^2 + 2700*b + 2700
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 4002*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 3228*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 1008
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 1590*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 1800
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 10125*b^6 + 37773*b^5 + 69210*b^4 + 66195*b^3 + 41400*b^2 + 9963*b + 3321
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 12150*b^5 + 34020*b^4 + 50094*b^3 + 32148*b^2 + 16074*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 14040*b^4 + 26988*b^3 + 31908*b^2 + 9840*b + 4920
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 7452*b^5 + 20754*b^4 + 30546*b^3 + 19584*b^2 + 9792*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 8640*b^4 + 16446*b^3 + 19446*b^2 + 6000*b + 3000
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 5382*b^4 + 10080*b^3 + 11868*b^2 + 3576*b + 1788
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 7452*b^4 + 14274*b^3 + 16866*b^2 + 5184*b + 2592
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 8046*b^3 + 8982*b^2 + 8982*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 5004*b^3 + 5454*b^2 + 5454*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 4086*b^2 + 1788*b + 1788
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 3375*b^5 + 9306*b^4 + 13689*b^3 + 8766*b^2 + 4383*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 4050*b^4 + 7548*b^3 + 8898*b^2 + 2700*b + 1350
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 2484*b^4 + 4674*b^3 + 5538*b^2 + 1728*b + 864
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 2484*b^3 + 2676*b^2 + 2676*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 1035*b^4 + 1896*b^3 + 2229*b^2 + 666*b + 333
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 9936*b^4 + 18666*b^3 + 22014*b^2 + 6696*b + 3348
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 11082*b^3 + 12000*b^2 + 12000*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 6942*b^3 + 7476*b^2 + 7476*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 5982*b^2 + 2556*b + 2556
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 3054*b^3 + 3186*b^2 + 3186*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 7944*b^2 + 3240*b + 3240
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 3186*b^3 + 3510*b^2 + 3510*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 3090*b^2 + 1350*b + 1350
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 1974*b^2 + 828*b + 828
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 1284*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 984*b^2 + 414*b + 414
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 1950*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 252
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 1197*b^4 + 2259*b^3 + 2664*b^2 + 810*b + 405
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 1296*b^3 + 1422*b^2 + 1422*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 828*b^3 + 858*b^2 + 858*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 666*b^2 + 276*b + 276
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 405*b^3 + 444*b^2 + 444*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 1014*b^2 + 432*b + 432
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 222*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 114*b^2 + 36*b + 36
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 30375*b^5 + 85806*b^4 + 126981*b^3 + 82350*b^2 + 41175*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 33750*b^4 + 65412*b^3 + 77562*b^2 + 24300*b + 12150
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 34776*b^3 + 39204*b^2 + 39204*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 22356*b^4 + 42642*b^3 + 50418*b^2 + 15552*b + 7776
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 24012*b^3 + 26550*b^2 + 26550*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 15768*b^3 + 17088*b^2 + 17088*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 19062*b^3 + 21474*b^2 + 21474*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 17478*b^2 + 7800*b + 7800
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 12570*b^2 + 5484*b + 5484
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 7176*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 9963*b^4 + 18918*b^3 + 22401*b^2 + 6966*b + 3483
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 10800*b^3 + 11820*b^2 + 11820*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 7002*b^3 + 7530*b^2 + 7530*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 5664*b^2 + 2430*b + 2430
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 3132*b^3 + 3378*b^2 + 3378*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 27144*b^3 + 29538*b^2 + 29538*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 26280*b^2 + 11250*b + 11250
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 17658*b^2 + 7380*b + 7380
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 11214*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 7956*b^2 + 3294*b + 3294
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 16548*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 7326*b^2 + 3240*b + 3240
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 5508*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 4074*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 1440
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 1830*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 2304
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 3591*b^3 + 3816*b^2 + 3816*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 3606*b^2 + 1500*b + 1500
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 2322*b^2 + 948*b + 948
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 1608*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 1029*b^2 + 405*b + 405
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 2208*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] ]= 342
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 288*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 8865*b^2 + 3645*b + 3645
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 7068*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 4818*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] ]= 1908
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 2199*b
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] ]= 2916
h[ [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] ]= 396
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 27000*b^7 + 127350*b^6 + 284094*b^5 + 356028*b^4 + 284364*b^3 + 127620*b^2 + 42540*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 32400*b^6 + 123300*b^5 + 227040*b^4 + 218280*b^3 + 136140*b^2 + 32400*b + 10800
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 36000*b^5 + 104856*b^4 + 155976*b^3 + 102240*b^2 + 51120*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 36144*b^4 + 74136*b^3 + 88416*b^2 + 28560*b + 14280
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 20250*b^6 + 75483*b^5 + 137427*b^4 + 130152*b^3 + 80736*b^2 + 18792*b + 6264
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 24300*b^5 + 68910*b^4 + 101436*b^3 + 65052*b^2 + 32526*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 27000*b^4 + 53412*b^3 + 63252*b^2 + 19680*b + 9840
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 14967*b^5 + 41514*b^4 + 60639*b^3 + 38250*b^2 + 19125*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 17490*b^4 + 33546*b^3 + 39546*b^2 + 12000*b + 6000
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 10842*b^4 + 20232*b^3 + 23748*b^2 + 7032*b + 3516
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 20250*b^5 + 58833*b^4 + 87426*b^3 + 57186*b^2 + 28593*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 20700*b^4 + 42282*b^3 + 50382*b^2 + 16200*b + 8100
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 18504*b^3 + 22836*b^2 + 22836*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 14967*b^4 + 29511*b^3 + 34938*b^2 + 10854*b + 5427
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 15114*b^3 + 17724*b^2 + 17724*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 10254*b^3 + 11478*b^2 + 11478*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 10791*b^3 + 13212*b^2 + 13212*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 8166*b^2 + 4200*b + 4200
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 7398*b^2 + 3516*b + 3516
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 2814*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 9000*b^6 + 33498*b^5 + 61080*b^4 + 57960*b^3 + 35970*b^2 + 8388*b + 2796
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 10800*b^5 + 30444*b^4 + 44868*b^3 + 28848*b^2 + 14424*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 12000*b^4 + 23352*b^3 + 27672*b^2 + 8640*b + 4320
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 6750*b^5 + 18555*b^4 + 27066*b^3 + 17022*b^2 + 8511*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 8100*b^4 + 15270*b^3 + 17970*b^2 + 5400*b + 2700
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 4989*b^4 + 9249*b^3 + 10842*b^2 + 3186*b + 1593
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 6750*b^4 + 13113*b^3 + 15525*b^2 + 4824*b + 2412
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 6900*b^3 + 7806*b^2 + 7806*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 4989*b^3 + 5460*b^2 + 5460*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 3597*b^2 + 1593*b + 1593
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 2952*b^5 + 8190*b^4 + 11982*b^3 + 7584*b^2 + 3792*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 3456*b^4 + 6660*b^3 + 7860*b^2 + 2400*b + 1200
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 2106*b^4 + 3867*b^3 + 4539*b^2 + 1344*b + 672
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1998*b^3 + 2265*b^2 + 2265*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 1008*b^4 + 1890*b^3 + 2214*b^2 + 648*b + 324
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 27000*b^5 + 76188*b^4 + 112128*b^3 + 71880*b^2 + 35940*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 30000*b^4 + 58728*b^3 + 69528*b^2 + 21600*b + 10800
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 30120*b^3 + 34788*b^2 + 34788*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 19956*b^4 + 37956*b^3 + 44706*b^2 + 13500*b + 6750
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 21552*b^3 + 23892*b^2 + 23892*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 14064*b^3 + 15192*b^2 + 15192*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 16956*b^3 + 19512*b^2 + 19512*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 14904*b^2 + 6900*b + 6900
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 11412*b^2 + 4992*b + 4992
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 6030*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 8856*b^4 + 16764*b^3 + 19752*b^2 + 5976*b + 2988
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 9600*b^3 + 10608*b^2 + 10608*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 6252*b^3 + 6636*b^2 + 6636*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 5040*b^2 + 2214*b + 2214
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 2808*b^3 + 3012*b^2 + 3012*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 24240*b^3 + 26712*b^2 + 26712*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 23004*b^2 + 10050*b + 10050
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 15828*b^2 + 6648*b + 6648
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 9732*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 7176*b^2 + 2970*b + 2970
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 14658*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 9000*b^4 + 18192*b^3 + 21636*b^2 + 6888*b + 3444
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 8400*b^3 + 10176*b^2 + 10176*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 6552*b^2 + 3300*b + 3300
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 6456*b^3 + 7458*b^2 + 7458*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 5784*b^2 + 2700*b + 2700
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 4086*b^2 + 1806*b + 1806
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 3888*b^2 + 1926*b + 1926
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 2364*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 2334*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 534
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 2952*b^3 + 3336*b^2 + 3336*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 2688*b^2 + 1200*b + 1200
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 2040*b^2 + 870*b + 870
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 1152*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 792*b^2 + 360*b + 360
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 6528*b^2 + 2988*b + 2988
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 4668*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 3744*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1212
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 1656*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 2016
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 1164*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 450
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 480
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 234
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 3375*b^5 + 9279*b^4 + 13503*b^3 + 8448*b^2 + 4224*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 4050*b^4 + 7680*b^3 + 9030*b^2 + 2700*b + 1350
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 4500*b^3 + 4992*b^2 + 4992*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 2421*b^4 + 4521*b^3 + 5304*b^2 + 1566*b + 783
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 2670*b^3 + 2910*b^2 + 2910*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 1686*b^3 + 1764*b^2 + 1764*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 2421*b^3 + 2682*b^2 + 2682*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 2382*b^2 + 1050*b + 1050
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 1392*b^2 + 600*b + 600
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 1008*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 1125*b^4 + 2028*b^3 + 2373*b^2 + 690*b + 345
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 1350*b^3 + 1374*b^2 + 1374*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 807*b^3 + 846*b^2 + 846*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 807*b^2 + 315*b + 315
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 315*b^3 + 309*b^2 + 309*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 3228*b^3 + 3426*b^2 + 3426*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 3276*b^2 + 1350*b + 1350
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 2070*b^2 + 846*b + 846
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 1488*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 912*b^2 + 360*b + 360
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 1950*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 978*b^2 + 426*b + 426
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 792*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 456*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 216
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 282*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 312
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 369*b^3 + 402*b^2 + 402*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 336*b^2 + 150*b + 150
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 240*b^2 + 96*b + 96
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 120*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 129*b^2 + 51*b + 51
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 264*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 24
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 24*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 10125*b^4 + 19620*b^3 + 23211*b^2 + 7182*b + 3591
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 10350*b^3 + 11754*b^2 + 11754*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 9252*b^2 + 4200*b + 4200
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 7263*b^3 + 8010*b^2 + 8010*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 6870*b^2 + 3000*b + 3000
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 4764*b^2 + 2004*b + 2004
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 5175*b^2 + 2349*b + 2349
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 3720*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 2910*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 948
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 3267*b^3 + 3537*b^2 + 3537*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 3174*b^2 + 1350*b + 1350
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 2145*b^2 + 891*b + 891
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 1371*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 945*b^2 + 387*b + 387
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 7956*b^2 + 3402*b + 3402
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 6144*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 4374*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 1638
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 1992*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 2556
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 1638*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 750
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 600
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 288
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 1107*b^2 + 459*b + 459
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 882*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 600*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 240
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 273*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 360
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 48
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 2169*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 1050
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 768
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 351
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 3375*b^3 + 3948*b^2 + 3948*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 2850*b^2 + 1350*b + 1350
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 1884*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 2274*b^2 + 1026*b + 1026
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 1668*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 1248*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 1098*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 450
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 432
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 1053*b^2 + 459*b + 459
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 798*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 606*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 216
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 243*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 1944*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 900
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 720
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 324
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 216
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 300*b
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] ]= 150
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] ]= 96
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] ]= 54
h[ [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] ]= 324
h[ [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] , [6] ]= 14400*b^10 + 111120*b^9 + 400156*b^8 + 871328*b^7 + 1267488*b^6 + 1279544*b^5 + 910560*b^4 + 445136*b^3 + 149084*b^2 + 25200*b + 5040
h[ [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] , [6] ]= 17280*b^9 + 116064*b^8 + 363432*b^7 + 678312*b^6 + 832128*b^5 + 686856*b^4 + 387768*b^3 + 136128*b^2 + 34032*b
h[ [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] , [6] ]= 20736*b^8 + 119232*b^7 + 320112*b^6 + 501360*b^5 + 506592*b^4 + 326448*b^3 + 141072*b^2 + 27648*b + 6912
h[ [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [6] ]= 24192*b^7 + 116352*b^6 + 263040*b^5 + 334488*b^4 + 270024*b^3 + 123336*b^2 + 41112*b
h[ [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] , [5, 1] ]= 26784*b^6 + 104472*b^5 + 194964*b^4 + 190782*b^3 + 119886*b^2 + 29394*b + 9798
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] , [6] ]= 10800*b^9 + 72540*b^8 + 227550*b^7 + 425922*b^6 + 524556*b^5 + 435066*b^4 + 246942*b^3 + 87360*b^2 + 21840*b
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] , [6] ]= 12960*b^8 + 74088*b^7 + 198396*b^6 + 310272*b^5 + 313596*b^4 + 202248*b^3 + 87576*b^2 + 17280*b + 4320
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [6] ]= 15552*b^7 + 73872*b^6 + 165912*b^5 + 209712*b^4 + 168936*b^3 + 76896*b^2 + 25632*b
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] , [5, 1] ]= 18144*b^6 + 69120*b^5 + 127380*b^4 + 122664*b^3 + 76692*b^2 + 18432*b + 6144
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] , [6] ]= 8100*b^8 + 46332*b^7 + 124389*b^6 + 195243*b^5 + 198252*b^4 + 128619*b^3 + 55977*b^2 + 11232*b + 2808
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [6] ]= 9720*b^7 + 45936*b^6 + 103038*b^5 + 130152*b^4 + 104946*b^3 + 47844*b^2 + 15948*b
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] , [5, 1] ]= 11664*b^6 + 44040*b^5 + 81036*b^4 + 77928*b^3 + 48804*b^2 + 11808*b + 3936
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [6] ]= 6048*b^7 + 28620*b^6 + 64446*b^5 + 81840*b^4 + 66390*b^3 + 30564*b^2 + 10188*b
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [5, 1] ]= 7200*b^6 + 27000*b^5 + 49620*b^4 + 47640*b^3 + 29820*b^2 + 7200*b + 2400
h[ [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] , [4, 2] ]= 4500*b^6 + 16920*b^5 + 31308*b^4 + 30420*b^3 + 19320*b^2 + 4932*b + 1644
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] , [6] ]= 10800*b^8 + 61740*b^7 + 164946*b^6 + 257028*b^5 + 258510*b^4 + 165672*b^3 + 71352*b^2 + 13824*b + 3456
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] , [6] ]= 12960*b^7 + 61992*b^6 + 139572*b^5 + 176688*b^4 + 142164*b^3 + 64584*b^2 + 21528*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [6] ]= 14688*b^6 + 56880*b^5 + 105624*b^4 + 102672*b^3 + 64296*b^2 + 15552*b + 5184
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 15336*b^5 + 45972*b^4 + 69054*b^3 + 46164*b^2 + 23082*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] , [6] ]= 8100*b^7 + 38232*b^6 + 85437*b^5 + 107370*b^4 + 86085*b^3 + 38880*b^2 + 12960*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [6] ]= 9720*b^6 + 36864*b^5 + 67770*b^4 + 65052*b^3 + 40626*b^2 + 9720*b + 3240
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 11016*b^5 + 31836*b^4 + 47100*b^3 + 30528*b^2 + 15264*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [6] ]= 6048*b^6 + 22644*b^5 + 41418*b^4 + 39492*b^3 + 24606*b^2 + 5832*b + 1944
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 7200*b^5 + 20472*b^4 + 30246*b^3 + 19548*b^2 + 9774*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 4428*b^5 + 12384*b^4 + 18246*b^3 + 11724*b^2 + 5862*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] , [6] ]= 8100*b^6 + 31212*b^5 + 57789*b^4 + 55962*b^3 + 35001*b^2 + 8424*b + 2808
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 8640*b^5 + 25668*b^4 + 38376*b^3 + 25416*b^2 + 12708*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 8208*b^4 + 17544*b^3 + 21048*b^2 + 7008*b + 3504
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 6048*b^5 + 17424*b^4 + 25776*b^3 + 16704*b^2 + 8352*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 6444*b^4 + 13026*b^3 + 15426*b^2 + 4800*b + 2400
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 4356*b^4 + 8598*b^3 + 10242*b^2 + 3288*b + 1644
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 4752*b^4 + 10008*b^3 + 11952*b^2 + 3888*b + 1944
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 3924*b^3 + 5226*b^2 + 5226*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 3492*b^3 + 4278*b^2 + 4278*b
h[ [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1572*b^2 + 972*b + 972
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] , [6] ]= 4800*b^9 + 32240*b^8 + 101140*b^7 + 189308*b^6 + 233152*b^5 + 193436*b^4 + 109876*b^3 + 38912*b^2 + 9728*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] , [6] ]= 5760*b^8 + 32928*b^7 + 88200*b^6 + 137928*b^5 + 139344*b^4 + 89832*b^3 + 38904*b^2 + 7680*b + 1920
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [6] ]= 6912*b^7 + 32832*b^6 + 73824*b^5 + 93384*b^4 + 75192*b^3 + 34200*b^2 + 11400*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] , [5, 1] ]= 8064*b^6 + 30720*b^5 + 56820*b^4 + 54954*b^3 + 34362*b^2 + 8262*b + 2754
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] , [6] ]= 3600*b^8 + 20580*b^7 + 55254*b^6 + 86724*b^5 + 88050*b^4 + 57120*b^3 + 24864*b^2 + 4992*b + 1248
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [6] ]= 4320*b^7 + 20376*b^6 + 45708*b^5 + 57744*b^4 + 46572*b^3 + 21240*b^2 + 7080*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] , [5, 1] ]= 5184*b^6 + 19440*b^5 + 35724*b^4 + 34296*b^3 + 21468*b^2 + 5184*b + 1728
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [6] ]= 2700*b^7 + 12744*b^6 + 28671*b^5 + 36378*b^4 + 29499*b^3 + 13572*b^2 + 4524*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [5, 1] ]= 3240*b^6 + 12072*b^5 + 22134*b^4 + 21204*b^3 + 13302*b^2 + 3240*b + 1080
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] , [4, 2] ]= 2016*b^6 + 7524*b^5 + 13818*b^4 + 13236*b^3 + 8238*b^2 + 1944*b + 648
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] , [6] ]= 3600*b^7 + 16980*b^6 + 37974*b^5 + 47748*b^4 + 38274*b^3 + 17280*b^2 + 5760*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [6] ]= 4320*b^6 + 16344*b^5 + 30096*b^4 + 28944*b^3 + 18072*b^2 + 4320*b + 1440
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] , [5, 1] ]= 4896*b^5 + 14064*b^4 + 20910*b^3 + 13692*b^2 + 6846*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [6] ]= 2700*b^6 + 10044*b^5 + 18351*b^4 + 17478*b^3 + 10899*b^2 + 2592*b + 864
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [5, 1] ]= 3240*b^5 + 9048*b^4 + 13308*b^3 + 8520*b^2 + 4260*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] , [4, 2] ]= 2016*b^5 + 5532*b^4 + 8040*b^3 + 5016*b^2 + 2508*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [6] ]= 2700*b^5 + 7704*b^4 + 11412*b^3 + 7416*b^2 + 3708*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 2880*b^4 + 5676*b^3 + 6756*b^2 + 2160*b + 1080
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 2016*b^4 + 3792*b^3 + 4440*b^2 + 1296*b + 648
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 1584*b^3 + 1752*b^2 + 1752*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] , [6] ]= 1600*b^8 + 9152*b^7 + 24572*b^6 + 38564*b^5 + 39152*b^4 + 25412*b^3 + 11084*b^2 + 2240*b + 560
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [6] ]= 1920*b^7 + 9072*b^6 + 20352*b^5 + 25704*b^4 + 20712*b^3 + 9432*b^2 + 3144*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] , [5, 1] ]= 2304*b^6 + 8688*b^5 + 15972*b^4 + 15342*b^3 + 9606*b^2 + 2322*b + 774
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [6] ]= 1200*b^7 + 5676*b^6 + 12786*b^5 + 16236*b^4 + 13158*b^3 + 6048*b^2 + 2016*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [5, 1] ]= 1440*b^6 + 5400*b^5 + 9948*b^4 + 9576*b^3 + 5988*b^2 + 1440*b + 480
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] , [4, 2] ]= 900*b^6 + 3396*b^5 + 6333*b^4 + 6234*b^3 + 4017*b^2 + 1080*b + 360
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [6] ]= 1200*b^6 + 4488*b^5 + 8208*b^4 + 7824*b^3 + 4872*b^2 + 1152*b + 384
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [5, 1] ]= 1440*b^5 + 4092*b^4 + 6030*b^3 + 3876*b^2 + 1938*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 2] ]= 900*b^5 + 2532*b^4 + 3780*b^3 + 2496*b^2 + 1248*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 900*b^4 + 1815*b^3 + 2175*b^2 + 720*b + 360
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [6] ]= 528*b^7 + 2496*b^6 + 5616*b^5 + 7128*b^4 + 5784*b^3 + 2664*b^2 + 888*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [5, 1] ]= 624*b^6 + 2328*b^5 + 4260*b^4 + 4074*b^3 + 2562*b^2 + 630*b + 210
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 2] ]= 384*b^6 + 1416*b^5 + 2556*b^4 + 2376*b^3 + 1428*b^2 + 288*b + 96
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [4, 1, 1] ]= 372*b^5 + 1002*b^4 + 1416*b^3 + 828*b^2 + 414*b
h[ [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] , [3, 3] ]= 192*b^6 + 744*b^5 + 1428*b^4 + 1467*b^3 + 981*b^2 + 297*b + 99
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] , [6] ]= 14400*b^8 + 82320*b^7 + 220488*b^6 + 344808*b^5 + 348336*b^4 + 224424*b^3 + 96984*b^2 + 19008*b + 4752
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] , [6] ]= 17280*b^7 + 82080*b^6 + 184512*b^5 + 233424*b^4 + 188112*b^3 + 85680*b^2 + 28560*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [6] ]= 20160*b^6 + 76800*b^5 + 141864*b^4 + 137040*b^3 + 85800*b^2 + 20736*b + 6912
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] , [5, 1] ]= 22320*b^5 + 64740*b^4 + 96342*b^3 + 63204*b^2 + 31602*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] , [6] ]= 10800*b^7 + 50976*b^6 + 114348*b^5 + 144468*b^4 + 116544*b^3 + 53172*b^2 + 17724*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [6] ]= 12960*b^6 + 48720*b^5 + 89520*b^4 + 85920*b^3 + 53760*b^2 + 12960*b + 4320
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] , [5, 1] ]= 15120*b^5 + 42876*b^4 + 63372*b^3 + 40992*b^2 + 20496*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [6] ]= 8064*b^6 + 30144*b^5 + 55356*b^4 + 53124*b^3 + 33312*b^2 + 8100*b + 2700
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [5, 1] ]= 9600*b^5 + 26880*b^4 + 39612*b^3 + 25464*b^2 + 12732*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] , [4, 2] ]= 5952*b^5 + 16536*b^4 + 24324*b^3 + 15576*b^2 + 7788*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] , [6] ]= 10800*b^6 + 40896*b^5 + 75240*b^4 + 72288*b^3 + 45144*b^2 + 10800*b + 3600
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [6] ]= 12240*b^5 + 35280*b^4 + 52344*b^3 + 34128*b^2 + 17064*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 12780*b^4 + 25782*b^3 + 30678*b^2 + 9792*b + 4896
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [6] ]= 8064*b^5 + 22716*b^4 + 33462*b^3 + 21492*b^2 + 10746*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 9060*b^4 + 17604*b^3 + 20844*b^2 + 6480*b + 3240
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 5856*b^4 + 11106*b^3 + 13050*b^2 + 3888*b + 1944
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 7164*b^4 + 14346*b^3 + 17046*b^2 + 5400*b + 2700
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 6792*b^3 + 8136*b^2 + 8136*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 5130*b^3 + 5736*b^2 + 5736*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 3174*b^2 + 1512*b + 1512
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] , [6] ]= 4800*b^7 + 22656*b^6 + 50832*b^5 + 64200*b^4 + 51720*b^3 + 23544*b^2 + 7848*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [6] ]= 5760*b^6 + 21648*b^5 + 39816*b^4 + 38256*b^3 + 23928*b^2 + 5760*b + 1920
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] , [5, 1] ]= 6720*b^5 + 19020*b^4 + 28122*b^3 + 18204*b^2 + 9102*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [6] ]= 3600*b^6 + 13440*b^5 + 24696*b^4 + 23712*b^3 + 14856*b^2 + 3600*b + 1200
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [5, 1] ]= 4320*b^5 + 12060*b^4 + 17796*b^3 + 11472*b^2 + 5736*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] , [4, 2] ]= 2688*b^5 + 7500*b^4 + 11130*b^3 + 7260*b^2 + 3630*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [6] ]= 3600*b^5 + 10116*b^4 + 14904*b^3 + 9576*b^2 + 4788*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 4080*b^4 + 7914*b^3 + 9354*b^2 + 2880*b + 1440
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 2688*b^4 + 5118*b^3 + 6090*b^2 + 1944*b + 972
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 2388*b^3 + 2754*b^2 + 2754*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [6] ]= 1584*b^6 + 5928*b^5 + 10896*b^4 + 10464*b^3 + 6552*b^2 + 1584*b + 528
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [5, 1] ]= 1872*b^5 + 5244*b^4 + 7734*b^3 + 4980*b^2 + 2490*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 2] ]= 1152*b^5 + 3168*b^4 + 4620*b^3 + 2904*b^2 + 1452*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 1116*b^4 + 2082*b^3 + 2418*b^2 + 672*b + 336
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] , [3, 3] ]= 552*b^5 + 1572*b^4 + 2376*b^3 + 1608*b^2 + 804*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] , [6] ]= 14400*b^6 + 54096*b^5 + 99504*b^4 + 95664*b^3 + 59952*b^2 + 14544*b + 4848
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [6] ]= 16800*b^5 + 47496*b^4 + 70200*b^3 + 45408*b^2 + 22704*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 18600*b^4 + 36234*b^3 + 42942*b^2 + 13416*b + 6708
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [6] ]= 10752*b^5 + 30000*b^4 + 44208*b^3 + 28416*b^2 + 14208*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 12444*b^4 + 23736*b^3 + 28056*b^2 + 8640*b + 4320
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 7872*b^4 + 14880*b^3 + 17664*b^2 + 5568*b + 2784
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 10152*b^4 + 19656*b^3 + 23256*b^2 + 7200*b + 3600
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 10494*b^3 + 11916*b^2 + 11916*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 7308*b^3 + 8076*b^2 + 8076*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 5364*b^2 + 2472*b + 2472
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [6] ]= 4752*b^5 + 13272*b^4 + 19608*b^3 + 12672*b^2 + 6336*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 5460*b^4 + 10386*b^3 + 12306*b^2 + 3840*b + 1920
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 3444*b^4 + 6408*b^3 + 7512*b^2 + 2208*b + 1104
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 3150*b^3 + 3384*b^2 + 3384*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 1584*b^4 + 3030*b^3 + 3642*b^2 + 1224*b + 612
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 13800*b^4 + 26136*b^3 + 30888*b^2 + 9504*b + 4752
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 14928*b^3 + 16332*b^2 + 16332*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 9732*b^3 + 10404*b^2 + 10404*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 7800*b^2 + 3264*b + 3264
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 4404*b^3 + 4740*b^2 + 4740*b
h[ [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 11220*b^2 + 4752*b + 4752
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] , [6] ]= 4800*b^7 + 22640*b^6 + 50448*b^5 + 63144*b^4 + 50392*b^3 + 22584*b^2 + 7528*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] , [6] ]= 5760*b^6 + 21984*b^5 + 40464*b^4 + 38880*b^3 + 24240*b^2 + 5760*b + 1920
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 6336*b^5 + 18624*b^4 + 27720*b^3 + 18192*b^2 + 9096*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 6192*b^4 + 13020*b^3 + 15558*b^2 + 5076*b + 2538
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] , [6] ]= 3600*b^6 + 13416*b^5 + 24384*b^4 + 23040*b^3 + 14280*b^2 + 3312*b + 1104
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 4320*b^5 + 12288*b^4 + 18072*b^3 + 11568*b^2 + 5784*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 4752*b^4 + 9468*b^3 + 11196*b^2 + 3456*b + 1728
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 2664*b^5 + 7392*b^4 + 10782*b^3 + 6780*b^2 + 3390*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 3120*b^4 + 6024*b^3 + 7104*b^2 + 2160*b + 1080
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 1920*b^4 + 3600*b^3 + 4248*b^2 + 1296*b + 648
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 3600*b^5 + 10536*b^4 + 15660*b^3 + 10248*b^2 + 5124*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 3600*b^4 + 7488*b^3 + 8928*b^2 + 2880*b + 1440
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 3060*b^3 + 3966*b^2 + 3966*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 2664*b^4 + 5292*b^3 + 6264*b^2 + 1944*b + 972
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 2652*b^3 + 3156*b^2 + 3156*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 1824*b^3 + 2082*b^2 + 2082*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 1836*b^3 + 2322*b^2 + 2322*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1272*b^2 + 720*b + 720
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 1302*b^2 + 648*b + 648
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 402*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] , [6] ]= 1600*b^6 + 5952*b^5 + 10840*b^4 + 10272*b^3 + 6376*b^2 + 1488*b + 496
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 1920*b^5 + 5424*b^4 + 7992*b^3 + 5136*b^2 + 2568*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 2112*b^4 + 4140*b^3 + 4914*b^2 + 1548*b + 774
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 1200*b^5 + 3288*b^4 + 4788*b^3 + 3000*b^2 + 1500*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 1440*b^4 + 2700*b^3 + 3180*b^2 + 960*b + 480
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 888*b^4 + 1620*b^3 + 1872*b^2 + 504*b + 252
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 1200*b^4 + 2340*b^3 + 2772*b^2 + 864*b + 432
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 1200*b^3 + 1362*b^2 + 1362*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 888*b^3 + 942*b^2 + 942*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 612*b^2 + 252*b + 252
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 528*b^5 + 1464*b^4 + 2136*b^3 + 1344*b^2 + 672*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 624*b^4 + 1212*b^3 + 1422*b^2 + 420*b + 210
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 384*b^4 + 720*b^3 + 864*b^2 + 288*b + 144
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 372*b^3 + 450*b^2 + 450*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 168*b^4 + 300*b^3 + 336*b^2 + 72*b + 36
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 4800*b^5 + 13584*b^4 + 19968*b^3 + 12768*b^2 + 6384*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 5280*b^4 + 10440*b^3 + 12360*b^2 + 3840*b + 1920
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 5160*b^3 + 6102*b^2 + 6102*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 3552*b^4 + 6768*b^3 + 7968*b^2 + 2400*b + 1200
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 3804*b^3 + 4224*b^2 + 4224*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 2496*b^3 + 2688*b^2 + 2688*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 2952*b^3 + 3456*b^2 + 3456*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 2490*b^2 + 1200*b + 1200
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 1992*b^2 + 840*b + 840
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 972*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 1584*b^4 + 3000*b^3 + 3528*b^2 + 1056*b + 528
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 1716*b^3 + 1914*b^2 + 1914*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 1140*b^3 + 1224*b^2 + 1224*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 918*b^2 + 432*b + 432
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 480*b^3 + 498*b^2 + 498*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 4296*b^3 + 4776*b^2 + 4776*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 4008*b^2 + 1770*b + 1770
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 2856*b^2 + 1248*b + 1248
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1698*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1248*b^2 + 486*b + 486
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 2556*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 1600*b^4 + 3280*b^3 + 3904*b^2 + 1248*b + 624
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 1440*b^3 + 1800*b^2 + 1800*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 1032*b^2 + 570*b + 570
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 1152*b^3 + 1344*b^2 + 1344*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 1020*b^2 + 480*b + 480
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 720*b^2 + 336*b + 336
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 648*b^2 + 336*b + 336
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 342*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 420*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 72
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 528*b^3 + 600*b^2 + 600*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 468*b^2 + 210*b + 210
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 372*b^2 + 144*b + 144
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 198*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 144*b^2 + 78*b + 78
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 1128*b^2 + 528*b + 528
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 768*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 660*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 192
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 300*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 360
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 192*b
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 60
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 96
h[ [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 36
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] , [6] ]= 1800*b^8 + 10290*b^7 + 27626*b^6 + 43362*b^5 + 44018*b^4 + 28518*b^3 + 12362*b^2 + 2448*b + 612
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] , [6] ]= 2160*b^7 + 10188*b^6 + 22848*b^5 + 28872*b^4 + 23316*b^3 + 10656*b^2 + 3552*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [6] ]= 2592*b^6 + 9720*b^5 + 17832*b^4 + 17088*b^3 + 10704*b^2 + 2592*b + 864
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] , [5, 1] ]= 3024*b^5 + 8496*b^4 + 12474*b^3 + 7956*b^2 + 3978*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] , [6] ]= 1350*b^7 + 6381*b^6 + 14361*b^5 + 18231*b^4 + 14793*b^3 + 6813*b^2 + 2271*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [6] ]= 1620*b^6 + 6066*b^5 + 11136*b^4 + 10680*b^3 + 6690*b^2 + 1620*b + 540
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] , [5, 1] ]= 1944*b^5 + 5496*b^4 + 8124*b^3 + 5256*b^2 + 2628*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [6] ]= 999*b^6 + 3753*b^5 + 6933*b^4 + 6711*b^3 + 4233*b^2 + 1053*b + 351
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [5, 1] ]= 1170*b^5 + 3276*b^4 + 4842*b^3 + 3132*b^2 + 1566*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] , [4, 2] ]= 738*b^5 + 2076*b^4 + 3102*b^3 + 2052*b^2 + 1026*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] , [6] ]= 1350*b^6 + 5031*b^5 + 9186*b^4 + 8742*b^3 + 5451*b^2 + 1296*b + 432
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [6] ]= 1620*b^5 + 4554*b^4 + 6696*b^3 + 4284*b^2 + 2142*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] , [5, 1] ]= 1836*b^4 + 3534*b^3 + 4158*b^2 + 1248*b + 624
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [6] ]= 999*b^5 + 2790*b^4 + 4095*b^3 + 2610*b^2 + 1305*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [5, 1] ]= 1170*b^4 + 2280*b^3 + 2700*b^2 + 840*b + 420
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] , [4, 2] ]= 702*b^4 + 1338*b^3 + 1602*b^2 + 528*b + 264
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [6] ]= 999*b^4 + 1935*b^3 + 2286*b^2 + 702*b + 351
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1062*b^3 + 1194*b^2 + 1194*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 666*b^3 + 786*b^2 + 786*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 558*b^2 + 264*b + 264
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] , [6] ]= 600*b^7 + 2830*b^6 + 6372*b^5 + 8088*b^4 + 6554*b^3 + 3012*b^2 + 1004*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [6] ]= 720*b^6 + 2676*b^5 + 4920*b^4 + 4728*b^3 + 2964*b^2 + 720*b + 240
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] , [5, 1] ]= 864*b^5 + 2376*b^4 + 3510*b^3 + 2268*b^2 + 1134*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [6] ]= 450*b^6 + 1677*b^5 + 3090*b^4 + 2982*b^3 + 1881*b^2 + 468*b + 156
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [5, 1] ]= 540*b^5 + 1482*b^4 + 2172*b^3 + 1380*b^2 + 690*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] , [4, 2] ]= 333*b^5 + 918*b^4 + 1341*b^3 + 846*b^2 + 423*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [6] ]= 450*b^5 + 1227*b^4 + 1800*b^3 + 1146*b^2 + 573*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [5, 1] ]= 540*b^4 + 978*b^3 + 1158*b^2 + 360*b + 180
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 2] ]= 333*b^4 + 597*b^3 + 678*b^2 + 162*b + 81
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 333*b^3 + 312*b^2 + 312*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [6] ]= 200*b^6 + 750*b^5 + 1388*b^4 + 1344*b^3 + 842*b^2 + 204*b + 68
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [5, 1] ]= 240*b^5 + 672*b^4 + 1002*b^3 + 660*b^2 + 330*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 2] ]= 150*b^5 + 429*b^4 + 660*b^3 + 462*b^2 + 231*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [4, 1, 1] ]= 150*b^4 + 294*b^3 + 366*b^2 + 144*b + 72
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] , [3, 3] ]= 60*b^5 + 156*b^4 + 210*b^3 + 108*b^2 + 54*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] , [6] ]= 1800*b^6 + 6708*b^5 + 12324*b^4 + 11844*b^3 + 7452*b^2 + 1836*b + 612
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [6] ]= 2160*b^5 + 6000*b^4 + 8832*b^3 + 5664*b^2 + 2832*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] , [5, 1] ]= 2520*b^4 + 4758*b^3 + 5622*b^2 + 1728*b + 864
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [6] ]= 1332*b^5 + 3696*b^4 + 5448*b^3 + 3504*b^2 + 1752*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1560*b^4 + 2940*b^3 + 3480*b^2 + 1080*b + 540
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] , [4, 2] ]= 960*b^4 + 1776*b^3 + 2064*b^2 + 576*b + 288
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1332*b^4 + 2502*b^3 + 2952*b^2 + 900*b + 450
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 1470*b^3 + 1572*b^2 + 1572*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 912*b^3 + 966*b^2 + 966*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 774*b^2 + 288*b + 288
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [6] ]= 600*b^5 + 1656*b^4 + 2448*b^3 + 1584*b^2 + 792*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [5, 1] ]= 720*b^4 + 1338*b^3 + 1578*b^2 + 480*b + 240
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 2] ]= 444*b^4 + 846*b^3 + 1032*b^2 + 372*b + 186
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 444*b^3 + 486*b^2 + 486*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] , [3, 3] ]= 180*b^4 + 318*b^3 + 354*b^2 + 72*b + 36
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1776*b^4 + 3300*b^3 + 3888*b^2 + 1176*b + 588
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 2022*b^3 + 2172*b^2 + 2172*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 1248*b^3 + 1332*b^2 + 1332*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 1116*b^2 + 504*b + 504
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 534*b^3 + 540*b^2 + 540*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 1416*b^2 + 528*b + 528
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] , [6] ]= 600*b^5 + 1648*b^4 + 2392*b^3 + 1488*b^2 + 744*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [6] ]= 720*b^4 + 1368*b^3 + 1608*b^2 + 480*b + 240
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 792*b^3 + 870*b^2 + 870*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [6] ]= 432*b^4 + 810*b^3 + 948*b^2 + 276*b + 138
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 480*b^3 + 540*b^2 + 540*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 294*b^3 + 312*b^2 + 312*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 432*b^3 + 480*b^2 + 480*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 426*b^2 + 180*b + 180
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 246*b^2 + 126*b + 126
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 192*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [6] ]= 200*b^4 + 356*b^3 + 416*b^2 + 120*b + 60
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 240*b^3 + 234*b^2 + 234*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 144*b^3 + 144*b^2 + 144*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 144*b^2 + 42*b + 42
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 60*b^3 + 66*b^2 + 66*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 576*b^3 + 612*b^2 + 612*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 582*b^2 + 240*b + 240
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 360*b^2 + 132*b + 132
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 258*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 174*b^2 + 84*b + 84
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 354*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 176*b^2 + 76*b + 76
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 150*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 72*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] ]= 48
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 54*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] ]= 48
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] , [6] ]= 225*b^6 + 843*b^5 + 1554*b^4 + 1503*b^3 + 954*b^2 + 243*b + 81
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [6] ]= 270*b^5 + 756*b^4 + 1110*b^3 + 708*b^2 + 354*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] , [5, 1] ]= 324*b^4 + 642*b^3 + 762*b^2 + 240*b + 120
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [6] ]= 162*b^5 + 456*b^4 + 678*b^3 + 444*b^2 + 222*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [5, 1] ]= 180*b^4 + 342*b^3 + 402*b^2 + 120*b + 60
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] , [4, 2] ]= 120*b^4 + 234*b^3 + 294*b^2 + 120*b + 60
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [6] ]= 162*b^4 + 312*b^3 + 366*b^2 + 108*b + 54
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 180*b^3 + 222*b^2 + 222*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 102*b^3 + 114*b^2 + 114*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 84*b^2 + 60*b + 60
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [6] ]= 75*b^5 + 206*b^4 + 305*b^3 + 198*b^2 + 99*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [5, 1] ]= 90*b^4 + 162*b^3 + 192*b^2 + 60*b + 30
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 2] ]= 54*b^4 + 96*b^3 + 102*b^2 + 12*b + 6
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 54*b^3 + 48*b^2 + 48*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] , [3, 3] ]= 25*b^4 + 52*b^3 + 73*b^2 + 42*b + 21
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [6] ]= 216*b^4 + 402*b^3 + 474*b^2 + 144*b + 72
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 240*b^3 + 252*b^2 + 252*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 150*b^3 + 156*b^2 + 156*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 126*b^2 + 36*b + 36
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 72*b^3 + 78*b^2 + 78*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 192*b^2 + 96*b + 96
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 66*b^3 + 74*b^2 + 74*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 60*b^2 + 30*b + 30
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 42*b^2 + 24*b + 24
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 18*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 22*b^2 + 2*b + 2
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 48*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] , [3, 1, 1, 1] ]= 4
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [6] ]= 25*b^4 + 49*b^3 + 58*b^2 + 18*b + 9
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 24*b^3 + 30*b^2 + 30*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 18*b^3 + 18*b^2 + 18*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 12*b^2 + 12*b + 12
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 9*b^3 + 10*b^2 + 10*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 18*b^2
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 2*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 4*b^2 + 4*b + 4
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] , [6] ]= 5400*b^7 + 25470*b^6 + 56964*b^5 + 71616*b^4 + 57378*b^3 + 25884*b^2 + 8628*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] , [6] ]= 6480*b^6 + 24516*b^5 + 45144*b^4 + 43416*b^3 + 27108*b^2 + 6480*b + 2160
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [6] ]= 7344*b^5 + 21096*b^4 + 31320*b^3 + 20448*b^2 + 10224*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 7668*b^4 + 15318*b^3 + 18222*b^2 + 5808*b + 2904
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] , [6] ]= 4050*b^6 + 15093*b^5 + 27594*b^4 + 26298*b^3 + 16389*b^2 + 3888*b + 1296
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [6] ]= 4860*b^5 + 13662*b^4 + 20124*b^3 + 12924*b^2 + 6462*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 5508*b^4 + 10704*b^3 + 12672*b^2 + 3936*b + 1968
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [6] ]= 2997*b^5 + 8298*b^4 + 12177*b^3 + 7758*b^2 + 3879*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 3510*b^4 + 6648*b^3 + 7848*b^2 + 2400*b + 1200
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 2178*b^4 + 4032*b^3 + 4728*b^2 + 1392*b + 696
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] , [6] ]= 4050*b^5 + 11583*b^4 + 17154*b^3 + 11142*b^2 + 5571*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 4320*b^4 + 8604*b^3 + 10224*b^2 + 3240*b + 1620
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 4104*b^3 + 4854*b^2 + 4854*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 2997*b^4 + 5787*b^3 + 6840*b^2 + 2106*b + 1053
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 3132*b^3 + 3558*b^2 + 3558*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 2070*b^3 + 2244*b^2 + 2244*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 2349*b^3 + 2772*b^2 + 2772*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 1926*b^2 + 930*b + 930
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 1566*b^2 + 696*b + 696
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 714*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] , [6] ]= 1800*b^6 + 6702*b^5 + 12264*b^4 + 11688*b^3 + 7254*b^2 + 1692*b + 564
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [6] ]= 2160*b^5 + 6048*b^4 + 8928*b^3 + 5760*b^2 + 2880*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 2448*b^4 + 4686*b^3 + 5550*b^2 + 1728*b + 864
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [6] ]= 1350*b^5 + 3717*b^4 + 5454*b^3 + 3474*b^2 + 1737*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 1620*b^4 + 3036*b^3 + 3576*b^2 + 1080*b + 540
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 999*b^4 + 1869*b^3 + 2220*b^2 + 702*b + 351
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 1350*b^4 + 2574*b^3 + 3042*b^2 + 936*b + 468
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 1440*b^3 + 1590*b^2 + 1590*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 999*b^3 + 1092*b^2 + 1092*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 783*b^2 + 351*b + 351
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [6] ]= 588*b^5 + 1632*b^4 + 2400*b^3 + 1536*b^2 + 768*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 684*b^4 + 1302*b^3 + 1542*b^2 + 480*b + 240
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 414*b^4 + 750*b^3 + 870*b^2 + 240*b + 120
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 387*b^3 + 411*b^2 + 411*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 210*b^4 + 405*b^3 + 489*b^2 + 168*b + 84
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] , [6] ]= 5400*b^5 + 15120*b^4 + 22320*b^3 + 14400*b^2 + 7200*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 6120*b^4 + 11736*b^3 + 13896*b^2 + 4320*b + 2160
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 6390*b^3 + 7116*b^2 + 7116*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 3996*b^4 + 7506*b^3 + 8856*b^2 + 2700*b + 1350
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 4416*b^3 + 4800*b^2 + 4800*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 2832*b^3 + 3018*b^2 + 3018*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 3546*b^3 + 3942*b^2 + 3942*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 3282*b^2 + 1440*b + 1440
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 2394*b^2 + 1044*b + 1044
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 1386*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 1764*b^4 + 3312*b^3 + 3924*b^2 + 1224*b + 612
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 1938*b^3 + 2088*b^2 + 2088*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 1230*b^3 + 1278*b^2 + 1278*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 1020*b^2 + 414*b + 414
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 576*b^3 + 624*b^2 + 624*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 4932*b^3 + 5256*b^2 + 5256*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 4860*b^2 + 2040*b + 2040
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 3204*b^2 + 1272*b + 1272
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 2094*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 1476*b^2 + 612*b + 612
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 3120*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 1800*b^4 + 3516*b^3 + 4152*b^2 + 1272*b + 636
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 1800*b^3 + 2088*b^2 + 2088*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 1530*b^2 + 720*b + 720
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 1296*b^3 + 1440*b^2 + 1440*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 1212*b^2 + 540*b + 540
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 834*b^2 + 342*b + 342
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 882*b^2 + 414*b + 414
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 594*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 498*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 144
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 588*b^3 + 636*b^2 + 636*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 570*b^2 + 240*b + 240
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 402*b^2 + 174*b + 174
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 258*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 156*b^2 + 60*b + 60
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 1404*b^2 + 612*b + 612
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 1062*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 792*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 288
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 342*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 432
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 276*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 120
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 96
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 60
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] , [6] ]= 675*b^5 + 1854*b^4 + 2721*b^3 + 1734*b^2 + 867*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 810*b^4 + 1512*b^3 + 1782*b^2 + 540*b + 270
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 918*b^3 + 996*b^2 + 996*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 486*b^4 + 900*b^3 + 1062*b^2 + 324*b + 162
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 540*b^3 + 570*b^2 + 570*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 342*b^3 + 348*b^2 + 348*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 486*b^3 + 522*b^2 + 522*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 486*b^2 + 210*b + 210
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 288*b^2 + 108*b + 108
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 198*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 225*b^4 + 408*b^3 + 483*b^2 + 150*b + 75
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 270*b^3 + 276*b^2 + 276*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 162*b^3 + 174*b^2 + 174*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 162*b^2 + 72*b + 72
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 60*b^3 + 54*b^2 + 54*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 648*b^3 + 666*b^2 + 666*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 678*b^2 + 270*b + 270
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 426*b^2 + 180*b + 180
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 318*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 174*b^2 + 54*b + 54
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 402*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 198*b^2 + 84*b + 84
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 156*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 102*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 1, 1] ]= 36
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 54*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 2, 1] ]= 72
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 75*b^3 + 78*b^2 + 78*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 72*b^2 + 30*b + 30
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 48*b^2 + 12*b + 12
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 1, 1] ]= 30*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 27*b^2 + 15*b + 15
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 54*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 1, 1, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] , [2, 2, 2] ]= 6*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 2025*b^4 + 3834*b^3 + 4563*b^2 + 1458*b + 729
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 2160*b^3 + 2340*b^2 + 2340*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 2052*b^2 + 870*b + 870
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 1458*b^3 + 1548*b^2 + 1548*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 1440*b^2 + 600*b + 600
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 972*b^2 + 396*b + 396
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 1134*b^2 + 486*b + 486
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 864*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 642*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 228
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 648*b^3 + 684*b^2 + 684*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 648*b^2 + 270*b + 270
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 414*b^2 + 162*b + 162
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 276*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 198*b^2 + 81*b + 81
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 1656*b^2 + 648*b + 648
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 1344*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 900*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 1, 1] ]= 360
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 420*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 2, 1] ]= 576
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 378*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [5, 1] ]= 180
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [4, 2] ]= 144
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [3, 3] ]= 54
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 225*b^2 + 81*b + 81
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 192*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 126*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 1, 1] ]= 60
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 51*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 2, 1] ]= 72
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [2, 2, 2] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 477*b
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [5, 1] ]= 240
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [4, 2] ]= 156
h[ [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [3, 3] ]= 81
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] , [6] ]= 1800*b^6 + 6690*b^5 + 12132*b^4 + 11424*b^3 + 7062*b^2 + 1620*b + 540
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 2160*b^5 + 6156*b^4 + 9060*b^3 + 5808*b^2 + 2904*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 2304*b^4 + 4632*b^3 + 5496*b^2 + 1728*b + 864
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 2088*b^3 + 2544*b^2 + 2544*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 1350*b^5 + 3699*b^4 + 5352*b^3 + 3306*b^2 + 1653*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 1620*b^4 + 3102*b^3 + 3642*b^2 + 1080*b + 540
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 1728*b^3 + 1980*b^2 + 1980*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 981*b^4 + 1797*b^3 + 2094*b^2 + 594*b + 297
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 1110*b^3 + 1188*b^2 + 1188*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 690*b^3 + 696*b^2 + 696*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 1350*b^4 + 2709*b^3 + 3213*b^2 + 1008*b + 504
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 1260*b^3 + 1530*b^2 + 1530*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 936*b^2 + 480*b + 480
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 981*b^3 + 1116*b^2 + 1116*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 894*b^2 + 420*b + 420
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 606*b^2 + 252*b + 252
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 585*b^2 + 297*b + 297
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 318*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 360*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 1, 1] ]= 60
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 600*b^5 + 1638*b^4 + 2382*b^3 + 1488*b^2 + 744*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 720*b^4 + 1356*b^3 + 1596*b^2 + 480*b + 240
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 768*b^3 + 840*b^2 + 840*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 450*b^4 + 807*b^3 + 939*b^2 + 264*b + 132
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 540*b^3 + 558*b^2 + 558*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 327*b^3 + 336*b^2 + 336*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 450*b^3 + 495*b^2 + 495*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 420*b^2 + 180*b + 180
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 327*b^2 + 135*b + 135
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 195*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 192*b^4 + 354*b^3 + 414*b^2 + 120*b + 60
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 216*b^3 + 240*b^2 + 240*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 126*b^3 + 117*b^2 + 117*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 108*b^2 + 48*b + 48
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 72*b^3 + 78*b^2 + 78*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 1800*b^4 + 3396*b^3 + 3984*b^2 + 1176*b + 588
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 1920*b^3 + 2136*b^2 + 2136*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 1740*b^2 + 780*b + 780
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 1308*b^3 + 1380*b^2 + 1380*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 1308*b^2 + 540*b + 540
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 864*b^2 + 348*b + 348
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 1008*b^2 + 450*b + 450
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 720*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 600*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 1, 1] ]= 192
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 576*b^3 + 600*b^2 + 600*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 576*b^2 + 240*b + 240
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 372*b^2 + 138*b + 138
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 246*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 180*b^2 + 72*b + 72
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 1488*b^2 + 612*b + 612
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 1170*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 804*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 1, 1] ]= 312
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 390*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 2, 1] ]= 504
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 600*b^3 + 720*b^2 + 720*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 480*b^2 + 240*b + 240
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 276*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 408*b^2 + 186*b + 186
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 300*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 210*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 180*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [5, 1] ]= 60
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [4, 2] ]= 78
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 192*b^2 + 84*b + 84
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 144*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 120*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 1, 1] ]= 42
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [3, 3] ]= 36*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 336*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [5, 1] ]= 150
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [4, 2] ]= 132
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [3, 3] ]= 54
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 1, 1, 1] , [6] ]= 36
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 225*b^4 + 402*b^3 + 465*b^2 + 126*b + 63
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 270*b^3 + 282*b^2 + 282*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 288*b^2 + 120*b + 120
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 153*b^3 + 156*b^2 + 156*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 150*b^2 + 60*b + 60
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 102*b^2 + 36*b + 36
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 153*b^2 + 63*b + 63
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 132*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 2] ]= 60*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [4, 1, 1] ]= 36
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 75*b^3 + 69*b^2 + 69*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 90*b^2 + 30*b + 30
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 51*b^2 + 21*b + 21
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 51*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [3, 3] ]= 15*b^2 + 3*b + 3
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 204*b^2 + 78*b + 78
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 174*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 114*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 1, 1] ]= 54
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 3] ]= 42*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [3, 2, 1] ]= 60
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 54*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [5, 1] ]= 30
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [4, 2] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [3, 3] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= 21*b^2 + 9*b + 9
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [5, 1] ]= 12*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [4, 2] ]= 12*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 9*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 2, 1] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 675*b^3 + 729*b^2 + 729*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 630*b^2 + 270*b + 270
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 468*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 459*b^2 + 189*b + 189
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 354*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 264*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 261*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [5, 1] ]= 120
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [4, 2] ]= 96
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 207*b^2 + 81*b + 81
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 168*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 111*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 1, 1] ]= 45
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 54*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 432*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [5, 1] ]= 210
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [4, 2] ]= 150
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [3, 3] ]= 72
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 1, 1, 1] , [6] ]= 54
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 63*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [5, 1] ]= 30
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [4, 2] ]= 24
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [3, 3] ]= 9
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 1, 1] , [6] ]= 81
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 225*b^2 + 105*b + 105
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 150*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [5, 1] ]= 60
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 132*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [5, 1] ]= 60
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [4, 2] ]= 48
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 1, 1] , [6] ]= 36
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 63*b
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [5, 1] ]= 30
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [4, 2] ]= 24
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [3, 3] ]= 9
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 2, 1] , [6] ]= 72
h[ [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [2, 2, 2] , [6] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] , [6] ]= 120*b^5 + 326*b^4 + 470*b^3 + 288*b^2 + 144*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [6] , [6] ]= 144*b^4 + 276*b^3 + 324*b^2 + 96*b + 48
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [6] ]= 144*b^3 + 168*b^2 + 168*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [5, 1] , [5, 1] , [5, 1] ]= 108*b^2 + 54*b + 54
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [6] , [6] ]= 90*b^4 + 159*b^3 + 183*b^2 + 48*b + 24
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [6] ]= 108*b^3 + 114*b^2 + 114*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [5, 1] , [5, 1] ]= 108*b^2 + 48*b + 48
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [6] ]= 63*b^3 + 60*b^2 + 60*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [5, 1] ]= 66*b^2 + 24*b + 24
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 2] , [4, 2] , [4, 2] ]= 42*b^2 + 12*b + 12
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [6] , [6] ]= 90*b^3 + 105*b^2 + 105*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [6] ]= 72*b^2 + 36*b + 36
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [5, 1] , [5, 1] ]= 36*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [6] ]= 63*b^2 + 27*b + 27
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [5, 1] ]= 48*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 2] , [4, 2] ]= 30*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [6] ]= 27*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [5, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [4, 1, 1] , [4, 1, 1] , [4, 2] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [6] , [6] ]= 40*b^4 + 70*b^3 + 82*b^2 + 24*b + 12
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [6] ]= 48*b^3 + 48*b^2 + 48*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [5, 1] , [5, 1] ]= 48*b^2 + 18*b + 18
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [6] ]= 30*b^3 + 27*b^2 + 27*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [5, 1] ]= 36*b^2 + 12*b + 12
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 2] , [4, 2] ]= 21*b^2 + 9*b + 9
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [6] ]= 30*b^2 + 12*b + 12
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [5, 1] ]= 24*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 2] ]= 21*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [4, 1, 1] , [4, 1, 1] ]= 9
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [6] ]= 12*b^3 + 12*b^2 + 12*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [5, 1] ]= 12*b^2 + 6*b + 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 2] ]= 6*b^2
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [4, 1, 1] ]= 3*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 3] , [3, 3] , [3, 3] ]= 6*b^2 + 3*b + 3
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [6] , [6] ]= 120*b^3 + 120*b^2 + 120*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [6] ]= 120*b^2 + 48*b + 48
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [5, 1] , [5, 1] ]= 90*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [6] ]= 84*b^2 + 30*b + 30
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [5, 1] ]= 72*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 2] , [4, 2] ]= 48*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [6] ]= 54*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [5, 1] ]= 24
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [4, 1, 1] , [4, 2] ]= 24
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [6] ]= 36*b^2 + 12*b + 12
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [5, 1] ]= 30*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 2] ]= 18*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [4, 1, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 3] , [3, 3] ]= 12*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [6] ]= 84*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [5, 1] ]= 42
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [4, 2] ]= 24
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 2, 1] , [3, 2, 1] , [3, 3] ]= 18
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [6] , [6] ]= 40*b^2 + 20*b + 20
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [6] ]= 24*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [5, 1] , [5, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [6] ]= 24*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [5, 1] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 2] , [4, 2] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [4, 1, 1] , [6] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [6] ]= 12*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [5, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 3] , [4, 2] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [3, 1, 1, 1] , [3, 2, 1] , [6] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [6] , [6] ]= 15*b^3 + 13*b^2 + 13*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [6] ]= 18*b^2 + 6*b + 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [5, 1] , [5, 1] ]= 18*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [6] ]= 9*b^2 + 3*b + 3
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [5, 1] ]= 6*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 2] , [4, 2] ]= 6*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [6] ]= 9*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [4, 1, 1] , [5, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [6] ]= 5*b^2 + b + 1
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [5, 1] ]= 6*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 2] ]= 3*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 3] , [4, 1, 1] ]= 3
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [6] ]= 12*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [5, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 2, 1] , [4, 2] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [3, 1, 1, 1] , [6] ]= 2
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [6] ]= b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 2] , [2, 2, 2] , [3, 3] ]= 1
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [6] , [6] ]= 45*b^2 + 15*b + 15
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [6] ]= 36*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [5, 1] , [5, 1] ]= 18
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [6] ]= 27*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [5, 1] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 2] , [4, 2] ]= 12
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [4, 1, 1] , [6] ]= 9
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [6] ]= 12*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [5, 1] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [4, 2] ]= 3
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 3] , [3, 3] ]= 3
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [3, 2, 1] , [6] ]= 18
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 2, 1, 1] , [2, 2, 2] , [6] ]= 3
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [6] , [6] ]= 15*b
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [5, 1] , [6] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [4, 2] , [6] ]= 6
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [2, 1, 1, 1, 1] , [3, 3] , [6] ]= 3
h[ [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [1, 1, 1, 1, 1, 1] , [6] , [6] ]= 1

==> Coefficients_h_k=5.txt <==
h[ [1] , [1] , [1] , [1] , [1] , [1] , [1] ]= 1
h[ [2] , [2] , [2] , [2] , [2] , [2] , [2] ]= b^5 + 4*b^4 + 7*b^3 + 6*b^2 + 3*b
h[ [1, 1] , [2] , [2] , [2] , [2] , [2] , [2] ]= b^4 + 3*b^3 + 4*b^2 + 2*b + 1
h[ [1, 1] , [1, 1] , [2] , [2] , [2] , [2] , [2] ]= b^3 + 2*b^2 + 2*b
h[ [1, 1] , [1, 1] , [1, 1] , [2] , [2] , [2] , [2] ]= b^2 + b + 1
h[ [1, 1] , [1, 1] , [1, 1] , [1, 1] , [2] , [2] , [2] ]= b
h[ [1, 1] , [1, 1] , [1, 1] , [1, 1] , [1, 1] , [2] , [2] ]= 1
h[ [3] , [3] , [3] , [3] , [3] , [3] , [3] ]= 32*b^10 + 272*b^9 + 1064*b^8 + 2500*b^7 + 3898*b^6 + 4201*b^5 + 3169*b^4 + 1642*b^3 + 568*b^2 + 105*b + 21
h[ [2, 1] , [3] , [3] , [3] , [3] , [3] , [3] ]= 48*b^9 + 360*b^8 + 1236*b^7 + 2514*b^6 + 3333*b^5 + 2970*b^4 + 1788*b^3 + 684*b^2 + 171*b
h[ [2, 1] , [2, 1] , [3] , [3] , [3] , [3] , [3] ]= 72*b^8 + 468*b^7 + 1386*b^6 + 2385*b^5 + 2613*b^4 + 1839*b^3 + 837*b^2 + 192*b + 48
h[ [2, 1] , [2, 1] , [2, 1] , [3] , [3] , [3] , [3] ]= 108*b^7 + 594*b^6 + 1485*b^5 + 2094*b^4 + 1827*b^3 + 936*b^2 + 312*b
h[ [2, 1] , [2, 1] , [2, 1] , [2, 1] , [3] , [3] , [3] ]= 162*b^6 + 729*b^5 + 1497*b^4 + 1644*b^3 + 1092*b^2 + 324*b + 108
h[ [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 243*b^5 + 852*b^4 + 1392*b^3 + 1080*b^2 + 540*b
h[ [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 363*b^4 + 918*b^3 + 1161*b^2 + 486*b + 243
h[ [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 534*b^3 + 846*b^2 + 846*b
h[ [1, 1, 1] , [3] , [3] , [3] , [3] , [3] , [3] ]= 16*b^8 + 104*b^7 + 308*b^6 + 530*b^5 + 581*b^4 + 410*b^3 + 188*b^2 + 44*b + 11
h[ [1, 1, 1] , [2, 1] , [3] , [3] , [3] , [3] , [3] ]= 24*b^7 + 132*b^6 + 330*b^5 + 465*b^4 + 405*b^3 + 207*b^2 + 69*b
h[ [1, 1, 1] , [2, 1] , [2, 1] , [3] , [3] , [3] , [3] ]= 36*b^6 + 162*b^5 + 333*b^4 + 366*b^3 + 243*b^2 + 72*b + 24
h[ [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [3] , [3] , [3] ]= 54*b^5 + 189*b^4 + 309*b^3 + 240*b^2 + 120*b
h[ [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 81*b^4 + 204*b^3 + 258*b^2 + 108*b + 54
h[ [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 120*b^3 + 189*b^2 + 189*b
h[ [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 171*b^2 + 120*b + 120
h[ [1, 1, 1] , [1, 1, 1] , [3] , [3] , [3] , [3] , [3] ]= 8*b^6 + 36*b^5 + 74*b^4 + 81*b^3 + 53*b^2 + 15*b + 5
h[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] , [3] , [3] , [3] ]= 12*b^5 + 42*b^4 + 69*b^3 + 54*b^2 + 27*b
h[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [3] , [3] , [3] ]= 18*b^4 + 45*b^3 + 57*b^2 + 24*b + 12
h[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 27*b^3 + 42*b^2 + 42*b
h[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 39*b^2 + 27*b + 27
h[ [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 51*b
h[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [3] , [3] , [3] , [3] ]= 4*b^4 + 10*b^3 + 13*b^2 + 6*b + 3
h[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] , [3] , [3] ]= 6*b^3 + 9*b^2 + 9*b
h[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [3] , [3] ]= 9*b^2 + 6*b + 6
h[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [3] ]= 12*b
h[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [2, 1] , [2, 1] ]= 12
h[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [3] , [3] , [3] ]= 2*b^2 + b + 1
h[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [3] , [3] ]= 3*b
h[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [2, 1] , [2, 1] , [3] ]= 3
h[ [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [1, 1, 1] , [3] , [3] ]= 1
h[ [4] , [4] , [4] , [4] , [4] , [4] , [4] ]= 7776*b^15 + 102384*b^14 + 635256*b^13 + 2458764*b^12 + 6630702*b^11 + 13184827*b^10 + 19956519*b^9 + 23399942*b^8 + 21420596*b^7 + 15302203*b^6 + 8458827*b^5 + 3551144*b^4 + 1097332*b^3 + 233296*b^2 + 33328*b
h[ [3, 1] , [4] , [4] , [4] , [4] , [4] , [4] ]= 10368*b^14 + 126144*b^13 + 720864*b^12 + 2557488*b^11 + 6283448*b^10 + 11296364*b^9 + 15312668*b^8 + 15888536*b^7 + 12675152*b^6 + 7732204*b^5 + 3550764*b^4 + 1187616*b^3 + 276560*b^2 + 36288*b + 5184
h[ [3, 1] , [3, 1] , [4] , [4] , [4] , [4] , [4] ]= 13824*b^13 + 154368*b^12 + 806784*b^11 + 2603200*b^10 + 5774688*b^9 + 9286832*b^8 + 11129072*b^7 + 10053728*b^6 + 6843968*b^5 + 3463600*b^4 + 1269296*b^3 + 314496*b^2 + 52416*b
h[ [3, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] , [4] ]= 18432*b^12 + 187392*b^11 + 888320*b^10 + 2582656*b^9 + 5117184*b^8 + 7265984*b^7 + 7573952*b^6 + 5832320*b^5 + 3293696*b^4 + 1325120*b^3 + 366400*b^2 + 55296*b + 9216
h[ [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 24576*b^11 + 225280*b^10 + 959104*b^9 + 2484224*b^8 + 4338176*b^7 + 5349120*b^6 + 4748800*b^5 + 3027456*b^4 + 1363584*b^3 + 404480*b^2 + 80896*b
h[ [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 32768*b^10 + 267648*b^9 + 1011328*b^8 + 2301312*b^7 + 3483264*b^6 + 3649152*b^5 + 2682240*b^4 + 1354752*b^3 + 461568*b^2 + 81920*b + 16384
h[ [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 43648*b^9 + 313088*b^8 + 1035136*b^7 + 2033152*b^6 + 2611072*b^5 + 2254592*b^4 + 1320192*b^3 + 487424*b^2 + 121856*b
h[ [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 57920*b^8 + 358240*b^7 + 1018608*b^6 + 1687192*b^5 + 1788380*b^4 + 1213944*b^3 + 538320*b^2 + 114576*b + 28644
h[ [2, 2] , [4] , [4] , [4] , [4] , [4] , [4] ]= 3888*b^14 + 47304*b^13 + 270324*b^12 + 959058*b^11 + 2356293*b^10 + 4236121*b^9 + 5742139*b^8 + 5957834*b^7 + 4752461*b^6 + 2898651*b^5 + 1330731*b^4 + 444872*b^3 + 103508*b^2 + 13552*b + 1936
h[ [2, 2] , [3, 1] , [4] , [4] , [4] , [4] , [4] ]= 5184*b^13 + 57888*b^12 + 302544*b^11 + 976200*b^10 + 2165524*b^9 + 3482660*b^8 + 4173676*b^7 + 3770600*b^6 + 2566964*b^5 + 1299180*b^4 + 476140*b^3 + 117984*b^2 + 19664*b
h[ [2, 2] , [3, 1] , [3, 1] , [4] , [4] , [4] , [4] ]= 6912*b^12 + 70272*b^11 + 333120*b^10 + 968480*b^9 + 1918864*b^8 + 2724560*b^7 + 2839984*b^6 + 2186912*b^5 + 1235024*b^4 + 496880*b^3 + 137392*b^2 + 20736*b + 3456
h[ [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 9216*b^11 + 84480*b^10 + 359680*b^9 + 931648*b^8 + 1626944*b^7 + 2006080*b^6 + 1780928*b^5 + 1135360*b^4 + 511360*b^3 + 151680*b^2 + 30336*b
h[ [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 12288*b^10 + 100352*b^9 + 379200*b^8 + 862912*b^7 + 1306176*b^6 + 1368512*b^5 + 1006016*b^4 + 508160*b^3 + 173120*b^2 + 30720*b + 6144
h[ [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 16384*b^9 + 117440*b^8 + 388224*b^7 + 762432*b^6 + 979200*b^5 + 845888*b^4 + 495808*b^3 + 183296*b^2 + 45824*b
h[ [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 21824*b^8 + 134720*b^7 + 382848*b^6 + 633728*b^5 + 671808*b^4 + 457472*b^3 + 205056*b^2 + 45056*b + 11264
h[ [2, 2] , [2, 2] , [4] , [4] , [4] , [4] , [4] ]= 1944*b^13 + 21708*b^12 + 113454*b^11 + 366075*b^10 + 812071*b^9 + 1305988*b^8 + 1565078*b^7 + 1413838*b^6 + 962386*b^5 + 486955*b^4 + 178395*b^3 + 44184*b^2 + 7364*b
h[ [2, 2] , [2, 2] , [3, 1] , [4] , [4] , [4] , [4] ]= 2592*b^12 + 26352*b^11 + 124920*b^10 + 363180*b^9 + 719580*b^8 + 1021744*b^7 + 1065080*b^6 + 820216*b^5 + 463240*b^4 + 186380*b^3 + 51532*b^2 + 7776*b + 1296
h[ [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 3456*b^11 + 31680*b^10 + 134880*b^9 + 349360*b^8 + 610064*b^7 + 752192*b^6 + 667744*b^5 + 425696*b^4 + 191744*b^3 + 56880*b^2 + 11376*b
h[ [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 4608*b^10 + 37632*b^9 + 142208*b^8 + 323616*b^7 + 489824*b^6 + 513120*b^5 + 377120*b^4 + 190464*b^3 + 64896*b^2 + 11520*b + 2304
h[ [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 6144*b^9 + 44032*b^8 + 145568*b^7 + 285888*b^6 + 367072*b^5 + 316800*b^4 + 185344*b^3 + 68352*b^2 + 17088*b
h[ [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 8192*b^8 + 50528*b^7 + 143584*b^6 + 237632*b^5 + 251456*b^4 + 169920*b^3 + 74560*b^2 + 15360*b + 3840
h[ [2, 2] , [2, 2] , [2, 2] , [4] , [4] , [4] , [4] ]= 972*b^12 + 9882*b^11 + 46845*b^10 + 136193*b^9 + 269845*b^8 + 383156*b^7 + 399392*b^6 + 307538*b^5 + 173651*b^4 + 69835*b^3 + 19291*b^2 + 2904*b + 484
h[ [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] , [4] ]= 1296*b^11 + 11880*b^10 + 50580*b^9 + 131012*b^8 + 228788*b^7 + 282112*b^6 + 250464*b^5 + 159688*b^4 + 71932*b^3 + 21340*b^2 + 4268*b
h[ [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 1728*b^10 + 14112*b^9 + 53328*b^8 + 121360*b^7 + 183712*b^6 + 192496*b^5 + 141520*b^4 + 71488*b^3 + 24352*b^2 + 4320*b + 864
h[ [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 2304*b^9 + 16512*b^8 + 54592*b^7 + 107248*b^6 + 137824*b^5 + 119184*b^4 + 69968*b^3 + 25920*b^2 + 6480*b
h[ [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 3072*b^8 + 18944*b^7 + 53840*b^6 + 89232*b^5 + 94944*b^4 + 65232*b^3 + 29808*b^2 + 6912*b + 1728
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] , [4] ]= 486*b^11 + 4455*b^10 + 18967*b^9 + 49126*b^8 + 85784*b^7 + 105769*b^6 + 93893*b^5 + 59854*b^4 + 26956*b^3 + 7995*b^2 + 1599*b
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 648*b^10 + 5292*b^9 + 19996*b^8 + 45496*b^7 + 68848*b^6 + 72108*b^5 + 52988*b^4 + 26760*b^3 + 9120*b^2 + 1620*b + 324
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 864*b^9 + 6192*b^8 + 20464*b^7 + 40160*b^6 + 51496*b^5 + 44352*b^4 + 25872*b^3 + 9504*b^2 + 2376*b
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 1152*b^8 + 7104*b^7 + 20160*b^6 + 33240*b^5 + 34872*b^4 + 23112*b^3 + 9720*b^2 + 1728*b + 432
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 243*b^10 + 1985*b^9 + 7503*b^8 + 17080*b^7 + 25865*b^6 + 27113*b^5 + 19939*b^4 + 10070*b^3 + 3425*b^2 + 605*b + 121
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 324*b^9 + 2324*b^8 + 7692*b^7 + 15136*b^6 + 19500*b^5 + 16928*b^4 + 9992*b^3 + 3728*b^2 + 932*b
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 432*b^8 + 2672*b^7 + 7632*b^6 + 12768*b^5 + 13828*b^4 + 9840*b^3 + 4792*b^2 + 1296*b + 324
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 121*b^9 + 866*b^8 + 2856*b^7 + 5587*b^6 + 7130*b^5 + 6097*b^4 + 3521*b^3 + 1276*b^2 + 319*b
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 160*b^8 + 980*b^7 + 2748*b^6 + 4432*b^5 + 4456*b^4 + 2688*b^3 + 896*b^2
h[ [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 63*b^8 + 396*b^7 + 1159*b^6 + 2017*b^5 + 2327*b^4 + 1837*b^3 + 1037*b^2 + 364*b + 91
h[ [2, 1, 1] , [4] , [4] , [4] , [4] , [4] , [4] ]= 7776*b^13 + 86832*b^12 + 453816*b^11 + 1464300*b^10 + 3248286*b^9 + 5224020*b^8 + 6260704*b^7 + 5656440*b^6 + 3851346*b^5 + 1949720*b^4 + 714840*b^3 + 177216*b^2 + 29536*b
h[ [2, 1, 1] , [3, 1] , [4] , [4] , [4] , [4] , [4] ]= 10368*b^12 + 105408*b^11 + 499680*b^10 + 1452720*b^9 + 2878264*b^8 + 4086672*b^7 + 4259584*b^6 + 3279840*b^5 + 1852104*b^4 + 745120*b^3 + 206048*b^2 + 31104*b + 5184
h[ [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] , [4] ]= 13824*b^11 + 126720*b^10 + 539520*b^9 + 1397504*b^8 + 2440544*b^7 + 3009344*b^6 + 2671616*b^5 + 1703168*b^4 + 767072*b^3 + 227520*b^2 + 45504*b
h[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 18432*b^10 + 150528*b^9 + 568768*b^8 + 1294272*b^7 + 1959104*b^6 + 2052544*b^5 + 1508800*b^4 + 762112*b^3 + 259648*b^2 + 46080*b + 9216
h[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 24576*b^9 + 176192*b^8 + 582400*b^7 + 1143744*b^6 + 1468800*b^5 + 1268416*b^4 + 742976*b^3 + 274432*b^2 + 68608*b
h[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 32704*b^8 + 202048*b^7 + 574208*b^6 + 950656*b^5 + 1007552*b^4 + 684544*b^3 + 304640*b^2 + 65536*b + 16384
h[ [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 43232*b^7 + 224688*b^6 + 537528*b^5 + 725804*b^4 + 613212*b^3 + 300372*b^2 + 100124*b
h[ [2, 1, 1] , [2, 2] , [4] , [4] , [4] , [4] , [4] ]= 3888*b^12 + 39528*b^11 + 187380*b^10 + 544770*b^9 + 1079372*b^8 + 1532638*b^7 + 1597710*b^6 + 1230520*b^5 + 695122*b^4 + 279800*b^3 + 77432*b^2 + 11712*b + 1952
h[ [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] , [4] , [4] ]= 5184*b^11 + 47520*b^10 + 202320*b^9 + 524040*b^8 + 915088*b^7 + 1128248*b^6 + 1001528*b^5 + 638432*b^4 + 287528*b^3 + 85280*b^2 + 17056*b
h[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 6912*b^10 + 56448*b^9 + 213312*b^8 + 485440*b^7 + 734816*b^6 + 769856*b^5 + 565888*b^4 + 285824*b^3 + 97376*b^2 + 17280*b + 3456
h[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 9216*b^9 + 66048*b^8 + 218336*b^7 + 428800*b^6 + 550688*b^5 + 475584*b^4 + 278592*b^3 + 102912*b^2 + 25728*b
h[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 12288*b^8 + 75808*b^7 + 215392*b^6 + 356480*b^5 + 377664*b^4 + 256512*b^3 + 114176*b^2 + 24576*b + 6144
h[ [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 16352*b^7 + 84672*b^6 + 202432*b^5 + 272896*b^4 + 229888*b^3 + 112128*b^2 + 37376*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] , [4] , [4] ]= 1944*b^11 + 17820*b^10 + 75870*b^9 + 196516*b^8 + 343172*b^7 + 423152*b^6 + 375700*b^5 + 239576*b^4 + 107954*b^3 + 32040*b^2 + 6408*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] , [4] ]= 2592*b^10 + 21168*b^9 + 79992*b^8 + 182032*b^7 + 275520*b^6 + 288624*b^5 + 212128*b^4 + 107136*b^3 + 36504*b^2 + 6480*b + 1296
h[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 3456*b^9 + 24768*b^8 + 81888*b^7 + 160848*b^6 + 206592*b^5 + 178416*b^4 + 104496*b^3 + 38592*b^2 + 9648*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 4608*b^8 + 28416*b^7 + 80752*b^6 + 133712*b^5 + 141760*b^4 + 96336*b^3 + 42864*b^2 + 9216*b + 2304
h[ [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 6144*b^7 + 31760*b^6 + 75936*b^5 + 102560*b^4 + 86800*b^3 + 42624*b^2 + 14208*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] , [4] ]= 972*b^10 + 7938*b^9 + 29996*b^8 + 68258*b^7 + 103318*b^6 + 108250*b^5 + 79586*b^4 + 40216*b^3 + 13714*b^2 + 2440*b + 488
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 1296*b^9 + 9288*b^8 + 30704*b^7 + 60296*b^6 + 77424*b^5 + 66856*b^4 + 39160*b^3 + 14464*b^2 + 3616*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 1728*b^8 + 10656*b^7 + 30272*b^6 + 50088*b^5 + 53048*b^4 + 36024*b^3 + 16040*b^2 + 3456*b + 864
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 2304*b^7 + 11904*b^6 + 28408*b^5 + 38192*b^4 + 32056*b^3 + 15552*b^2 + 5184*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 486*b^9 + 3484*b^8 + 11520*b^7 + 22628*b^6 + 29062*b^5 + 25100*b^4 + 14704*b^3 + 5432*b^2 + 1358*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 648*b^8 + 4000*b^7 + 11376*b^6 + 18848*b^5 + 19988*b^4 + 13584*b^3 + 6040*b^2 + 1296*b + 324
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 864*b^7 + 4480*b^6 + 10752*b^5 + 14596*b^4 + 12428*b^3 + 6156*b^2 + 2052*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 242*b^8 + 1492*b^7 + 4236*b^6 + 7004*b^5 + 7414*b^4 + 5036*b^3 + 2248*b^2 + 488*b + 122
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 320*b^7 + 1648*b^6 + 3912*b^5 + 5216*b^4 + 4328*b^3 + 2064*b^2 + 688*b
h[ [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 124*b^7 + 648*b^6 + 1570*b^5 + 2160*b^4 + 1870*b^3 + 948*b^2 + 316*b
h[ [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] , [4] , [4] ]= 7776*b^11 + 71280*b^10 + 303480*b^9 + 786060*b^8 + 1372588*b^7 + 1692148*b^6 + 1501788*b^5 + 956992*b^4 + 430768*b^3 + 127680*b^2 + 25536*b
h[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] , [4] , [4] ]= 10368*b^10 + 84672*b^9 + 319968*b^8 + 728208*b^7 + 1102416*b^6 + 1155120*b^5 + 849168*b^4 + 428928*b^3 + 146112*b^2 + 25920*b + 5184
h[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 13824*b^9 + 99072*b^8 + 327456*b^7 + 643072*b^6 + 825888*b^5 + 713280*b^4 + 417856*b^3 + 154368*b^2 + 38592*b
h[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 18432*b^8 + 113760*b^7 + 323168*b^6 + 534848*b^5 + 566720*b^4 + 384960*b^3 + 171328*b^2 + 36864*b + 9216
h[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 24480*b^7 + 126976*b^6 + 303552*b^5 + 409472*b^4 + 345536*b^3 + 168960*b^2 + 56320*b
h[ [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 32144*b^6 + 135544*b^5 + 265884*b^4 + 277000*b^3 + 179300*b^2 + 48960*b + 16320
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] , [4] , [4] ]= 3888*b^10 + 31752*b^9 + 119988*b^8 + 273044*b^7 + 413248*b^6 + 432836*b^5 + 318028*b^4 + 160544*b^3 + 54656*b^2 + 9680*b + 1936
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] , [4] ]= 5184*b^9 + 37152*b^8 + 122832*b^7 + 241280*b^6 + 309920*b^5 + 267680*b^4 + 156800*b^3 + 57920*b^2 + 14480*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 6912*b^8 + 42624*b^7 + 121104*b^6 + 200464*b^5 + 212448*b^4 + 144336*b^3 + 64240*b^2 + 13824*b + 3456
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 9216*b^7 + 47664*b^6 + 113920*b^5 + 153632*b^4 + 129616*b^3 + 63360*b^2 + 21120*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 12240*b^6 + 51248*b^5 + 100528*b^4 + 104704*b^3 + 67712*b^2 + 18432*b + 6144
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] , [4] ]= 1944*b^9 + 13932*b^8 + 46060*b^7 + 90460*b^6 + 116156*b^5 + 100276*b^4 + 58700*b^3 + 21664*b^2 + 5416*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 2592*b^8 + 15984*b^7 + 45424*b^6 + 75208*b^5 + 79720*b^4 + 54168*b^3 + 24104*b^2 + 5184*b + 1296
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 3456*b^7 + 17856*b^6 + 42664*b^5 + 57536*b^4 + 48568*b^3 + 23760*b^2 + 7920*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 4608*b^6 + 19224*b^5 + 37608*b^4 + 39072*b^3 + 25296*b^2 + 6912*b + 2304
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 972*b^8 + 5996*b^7 + 17040*b^6 + 28204*b^5 + 29876*b^4 + 20284*b^3 + 9020*b^2 + 1936*b + 484
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 1296*b^7 + 6704*b^6 + 16032*b^5 + 21628*b^4 + 18244*b^3 + 8916*b^2 + 2972*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 1728*b^6 + 7232*b^5 + 14196*b^4 + 14792*b^3 + 9556*b^2 + 2592*b + 864
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 484*b^7 + 2504*b^6 + 5988*b^5 + 8080*b^4 + 6820*b^3 + 3336*b^2 + 1112*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 640*b^6 + 2672*b^5 + 5232*b^4 + 5444*b^3 + 3532*b^2 + 972*b + 324
h[ [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 244*b^6 + 1024*b^5 + 2012*b^4 + 2096*b^3 + 1348*b^2 + 360*b + 120
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] , [4] ]= 7776*b^9 + 55728*b^8 + 184248*b^7 + 361984*b^6 + 465128*b^5 + 401936*b^4 + 235600*b^3 + 87104*b^2 + 21776*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 10368*b^8 + 63936*b^7 + 181584*b^6 + 300496*b^5 + 318432*b^4 + 216336*b^3 + 96304*b^2 + 20736*b + 5184
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 13824*b^7 + 71568*b^6 + 170976*b^5 + 230496*b^4 + 194448*b^3 + 95040*b^2 + 31680*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 18288*b^6 + 76848*b^5 + 150640*b^4 + 156800*b^3 + 101440*b^2 + 27648*b + 9216
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 23736*b^5 + 77084*b^4 + 120700*b^3 + 87232*b^2 + 43616*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 3888*b^8 + 23976*b^7 + 68144*b^6 + 112856*b^5 + 119680*b^4 + 81368*b^3 + 36232*b^2 + 7808*b + 1952
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 5184*b^7 + 26784*b^6 + 63992*b^5 + 86288*b^4 + 72824*b^3 + 35616*b^2 + 11872*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 6912*b^6 + 28872*b^5 + 56552*b^4 + 58816*b^3 + 38048*b^2 + 10368*b + 3456
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 9144*b^5 + 29280*b^4 + 45792*b^3 + 33024*b^2 + 16512*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 1944*b^7 + 10048*b^6 + 24024*b^5 + 32420*b^4 + 27380*b^3 + 13404*b^2 + 4468*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 2592*b^6 + 10816*b^5 + 21180*b^4 + 22024*b^3 + 14252*b^2 + 3888*b + 1296
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 3456*b^5 + 11044*b^4 + 17236*b^3 + 12384*b^2 + 6192*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 968*b^6 + 4048*b^5 + 7944*b^4 + 8280*b^3 + 5360*b^2 + 1464*b + 488
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 1280*b^5 + 4096*b^4 + 6416*b^3 + 4640*b^2 + 2320*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 480*b^5 + 1536*b^4 + 2400*b^3 + 1728*b^2 + 864*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 7776*b^7 + 40176*b^6 + 95896*b^5 + 129184*b^4 + 108952*b^3 + 53232*b^2 + 17744*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 10368*b^6 + 43416*b^5 + 85000*b^4 + 88352*b^3 + 57136*b^2 + 15552*b + 5184
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 13608*b^5 + 43920*b^4 + 68688*b^3 + 49536*b^2 + 24768*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 17316*b^4 + 39744*b^3 + 48816*b^2 + 18144*b + 9072
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 3888*b^6 + 16208*b^5 + 31716*b^4 + 32952*b^3 + 21316*b^2 + 5808*b + 1936
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 5184*b^5 + 16556*b^4 + 25852*b^3 + 18592*b^2 + 9296*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 6804*b^4 + 15280*b^3 + 18736*b^2 + 6912*b + 3456
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 1936*b^5 + 6176*b^4 + 9644*b^3 + 6936*b^2 + 3468*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 2560*b^4 + 5748*b^3 + 7044*b^2 + 2592*b + 1296
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 944*b^4 + 2112*b^3 + 2592*b^2 + 960*b + 480
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 7776*b^5 + 24964*b^4 + 38980*b^3 + 28032*b^2 + 14016*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 10044*b^4 + 22848*b^3 + 28032*b^2 + 10368*b + 5184
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 12368*b^3 + 17136*b^2 + 17136*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 3872*b^4 + 8672*b^3 + 10624*b^2 + 3904*b + 1952
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 4960*b^3 + 6688*b^2 + 6688*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 1856*b^3 + 2500*b^2 + 2500*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 7260*b^3 + 9952*b^2 + 9952*b
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 8408*b^2 + 4860*b + 4860
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 3420*b^2 + 1920*b + 1920
h[ [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 5048*b
h[ [1, 1, 1, 1] , [4] , [4] , [4] , [4] , [4] , [4] ]= 1296*b^12 + 13176*b^11 + 62460*b^10 + 181590*b^9 + 359791*b^8 + 510890*b^7 + 532624*b^6 + 410300*b^5 + 231881*b^4 + 93420*b^3 + 25900*b^2 + 3936*b + 656
h[ [1, 1, 1, 1] , [3, 1] , [4] , [4] , [4] , [4] , [4] ]= 1728*b^11 + 15840*b^10 + 67440*b^9 + 174680*b^8 + 305020*b^7 + 376040*b^6 + 333760*b^5 + 212720*b^4 + 95780*b^3 + 28400*b^2 + 5680*b
h[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] , [4] ]= 2304*b^10 + 18816*b^9 + 71104*b^8 + 161824*b^7 + 244976*b^6 + 256672*b^5 + 188672*b^4 + 95296*b^3 + 32464*b^2 + 5760*b + 1152
h[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 3072*b^9 + 22016*b^8 + 72768*b^7 + 142912*b^6 + 183552*b^5 + 158528*b^4 + 92864*b^3 + 34304*b^2 + 8576*b
h[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 4096*b^8 + 25280*b^7 + 71808*b^6 + 118848*b^5 + 125952*b^4 + 85568*b^3 + 38080*b^2 + 8192*b + 2048
h[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 5440*b^7 + 28224*b^6 + 67456*b^5 + 91008*b^4 + 76864*b^3 + 37632*b^2 + 12544*b
h[ [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 7136*b^6 + 30128*b^5 + 59064*b^4 + 61612*b^3 + 40156*b^2 + 11220*b + 3740
h[ [1, 1, 1, 1] , [2, 2] , [4] , [4] , [4] , [4] , [4] ]= 648*b^11 + 5940*b^10 + 25290*b^9 + 65505*b^8 + 114390*b^7 + 141055*b^6 + 125255*b^5 + 79900*b^4 + 36025*b^3 + 10700*b^2 + 2140*b
h[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] , [4] , [4] , [4] ]= 864*b^10 + 7056*b^9 + 26664*b^8 + 60676*b^7 + 91832*b^6 + 96188*b^5 + 70684*b^4 + 35696*b^3 + 12164*b^2 + 2160*b + 432
h[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 1152*b^9 + 8256*b^8 + 27296*b^7 + 53616*b^6 + 68864*b^5 + 59472*b^4 + 34832*b^3 + 12864*b^2 + 3216*b
h[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 1536*b^8 + 9472*b^7 + 26912*b^6 + 44544*b^5 + 47200*b^4 + 32064*b^3 + 14272*b^2 + 3072*b + 768
h[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 2048*b^7 + 10592*b^6 + 25312*b^5 + 34112*b^4 + 28736*b^3 + 14016*b^2 + 4672*b
h[ [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 2720*b^6 + 11392*b^5 + 22336*b^4 + 23168*b^3 + 14784*b^2 + 3840*b + 1280
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] , [4] , [4] , [4] ]= 324*b^10 + 2646*b^9 + 9999*b^8 + 22754*b^7 + 34442*b^6 + 36088*b^5 + 26538*b^4 + 13420*b^3 + 4585*b^2 + 820*b + 164
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] , [4] ]= 432*b^9 + 3096*b^8 + 10236*b^7 + 20104*b^6 + 25816*b^5 + 22288*b^4 + 13048*b^3 + 4816*b^2 + 1204*b
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 576*b^8 + 3552*b^7 + 10096*b^6 + 16720*b^5 + 17728*b^4 + 12048*b^3 + 5360*b^2 + 1152*b + 288
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 768*b^7 + 3968*b^6 + 9488*b^5 + 12816*b^4 + 10848*b^3 + 5328*b^2 + 1776*b
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 1024*b^6 + 4272*b^5 + 8384*b^4 + 8800*b^3 + 5840*b^2 + 1728*b + 576
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] , [4] ]= 162*b^9 + 1161*b^8 + 3838*b^7 + 7537*b^6 + 9679*b^5 + 8361*b^4 + 4901*b^3 + 1812*b^2 + 453*b
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 216*b^8 + 1332*b^7 + 3784*b^6 + 6260*b^5 + 6628*b^4 + 4500*b^3 + 2004*b^2 + 432*b + 108
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 288*b^7 + 1488*b^6 + 3552*b^5 + 4776*b^4 + 4008*b^3 + 1944*b^2 + 648*b
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 384*b^6 + 1600*b^5 + 3112*b^4 + 3168*b^3 + 1944*b^2 + 432*b + 144
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 81*b^8 + 500*b^7 + 1422*b^6 + 2356*b^5 + 2499*b^4 + 1700*b^3 + 758*b^2 + 164*b + 41
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 108*b^7 + 560*b^6 + 1344*b^5 + 1824*b^4 + 1552*b^3 + 768*b^2 + 256*b
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 144*b^6 + 608*b^5 + 1216*b^4 + 1324*b^3 + 932*b^2 + 324*b + 108
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 40*b^7 + 206*b^6 + 489*b^5 + 652*b^4 + 541*b^3 + 258*b^2 + 86*b
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 52*b^6 + 212*b^5 + 396*b^4 + 368*b^3 + 184*b^2
h[ [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 22*b^6 + 97*b^5 + 206*b^4 + 248*b^3 + 199*b^2 + 90*b + 30
h[ [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] , [4] , [4] , [4] ]= 1296*b^10 + 10584*b^9 + 39996*b^8 + 91014*b^7 + 137734*b^6 + 144218*b^5 + 105902*b^4 + 53408*b^3 + 18152*b^2 + 3200*b + 640
h[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] , [4] , [4] ]= 1728*b^9 + 12384*b^8 + 40944*b^7 + 80440*b^6 + 103352*b^5 + 89288*b^4 + 52312*b^3 + 19328*b^2 + 4832*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 2304*b^8 + 14208*b^7 + 40352*b^6 + 66784*b^5 + 70784*b^4 + 48096*b^3 + 21408*b^2 + 4608*b + 1152
h[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 3072*b^7 + 15904*b^6 + 37984*b^5 + 51200*b^4 + 43200*b^3 + 21120*b^2 + 7040*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 4064*b^6 + 17088*b^5 + 33472*b^4 + 34816*b^3 + 22528*b^2 + 6144*b + 2048
h[ [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 5264*b^5 + 17144*b^4 + 26780*b^3 + 19272*b^2 + 9636*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] , [4] , [4] ]= 648*b^9 + 4644*b^8 + 15354*b^7 + 30154*b^6 + 38712*b^5 + 33402*b^4 + 19534*b^3 + 7200*b^2 + 1800*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] , [4] ]= 864*b^8 + 5328*b^7 + 15144*b^6 + 25080*b^5 + 26592*b^4 + 18072*b^3 + 8040*b^2 + 1728*b + 432
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 1152*b^7 + 5952*b^6 + 14224*b^5 + 19184*b^4 + 16192*b^3 + 7920*b^2 + 2640*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 1536*b^6 + 6416*b^5 + 12576*b^4 + 13088*b^3 + 8464*b^2 + 2304*b + 768
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 2032*b^5 + 6512*b^4 + 10224*b^3 + 7424*b^2 + 3712*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] , [4] ]= 324*b^8 + 1998*b^7 + 5678*b^6 + 9398*b^5 + 9954*b^4 + 6754*b^3 + 2998*b^2 + 640*b + 160
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 432*b^7 + 2232*b^6 + 5336*b^5 + 7200*b^4 + 6080*b^3 + 2976*b^2 + 992*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 576*b^6 + 2400*b^5 + 4696*b^4 + 4880*b^3 + 3160*b^2 + 864*b + 288
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 768*b^5 + 2440*b^4 + 3784*b^3 + 2688*b^2 + 1344*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 162*b^7 + 838*b^6 + 2004*b^5 + 2702*b^4 + 2276*b^3 + 1110*b^2 + 370*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 216*b^6 + 904*b^5 + 1776*b^4 + 1852*b^3 + 1196*b^2 + 324*b + 108
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 288*b^5 + 928*b^4 + 1468*b^3 + 1080*b^2 + 540*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 80*b^6 + 334*b^5 + 654*b^4 + 680*b^3 + 440*b^2 + 120*b + 40
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 104*b^5 + 328*b^4 + 504*b^3 + 352*b^2 + 176*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 42*b^5 + 138*b^4 + 222*b^3 + 168*b^2 + 84*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] , [4] ]= 1296*b^8 + 7992*b^7 + 22716*b^6 + 37640*b^5 + 39956*b^4 + 27200*b^3 + 12128*b^2 + 2624*b + 656
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 1728*b^7 + 8928*b^6 + 21312*b^5 + 28720*b^4 + 24240*b^3 + 11856*b^2 + 3952*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 2304*b^6 + 9648*b^5 + 18880*b^4 + 19616*b^3 + 12688*b^2 + 3456*b + 1152
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 3024*b^5 + 9776*b^4 + 15280*b^3 + 11008*b^2 + 5504*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 3832*b^4 + 8860*b^3 + 10876*b^2 + 4032*b + 2016
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 648*b^7 + 3348*b^6 + 8008*b^5 + 10816*b^4 + 9148*b^3 + 4488*b^2 + 1496*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 864*b^6 + 3600*b^5 + 7048*b^4 + 7328*b^3 + 4744*b^2 + 1296*b + 432
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 1152*b^5 + 3672*b^4 + 5736*b^3 + 4128*b^2 + 2064*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 1512*b^4 + 3376*b^3 + 4144*b^2 + 1536*b + 768
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 324*b^6 + 1352*b^5 + 2652*b^4 + 2764*b^3 + 1792*b^2 + 492*b + 164
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 432*b^5 + 1376*b^4 + 2148*b^3 + 1544*b^2 + 772*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 576*b^4 + 1292*b^3 + 1580*b^2 + 576*b + 288
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 160*b^5 + 512*b^4 + 804*b^3 + 584*b^2 + 292*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 208*b^4 + 464*b^3 + 572*b^2 + 216*b + 108
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 80*b^4 + 180*b^3 + 220*b^2 + 80*b + 40
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 1296*b^6 + 5400*b^5 + 10544*b^4 + 10928*b^3 + 7064*b^2 + 1920*b + 640
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 1728*b^5 + 5544*b^4 + 8648*b^3 + 6208*b^2 + 3104*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 2232*b^4 + 5088*b^3 + 6240*b^2 + 2304*b + 1152
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 2724*b^3 + 3808*b^2 + 3808*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 648*b^5 + 2056*b^4 + 3204*b^3 + 2296*b^2 + 1148*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 864*b^4 + 1924*b^3 + 2356*b^2 + 864*b + 432
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 1116*b^3 + 1488*b^2 + 1488*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 320*b^4 + 712*b^3 + 872*b^2 + 320*b + 160
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 416*b^3 + 560*b^2 + 560*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 152*b^3 + 200*b^2 + 200*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 1296*b^4 + 2924*b^3 + 3580*b^2 + 1312*b + 656
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 1620*b^3 + 2224*b^2 + 2224*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 1856*b^2 + 1080*b + 1080
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 640*b^3 + 852*b^2 + 852*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 780*b^2 + 432*b + 432
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 288*b^2 + 160*b + 160
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 1120*b^2 + 640*b + 640
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 1124*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 476*b
h[ [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] ]= 480
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] , [4] , [4] ]= 216*b^9 + 1548*b^8 + 5118*b^7 + 10051*b^6 + 12899*b^5 + 11117*b^4 + 6487*b^3 + 2384*b^2 + 596*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] , [4] , [4] ]= 288*b^8 + 1776*b^7 + 5048*b^6 + 8364*b^5 + 8876*b^4 + 6036*b^3 + 2684*b^2 + 576*b + 144
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] , [4] , [4] ]= 384*b^7 + 1984*b^6 + 4736*b^5 + 6384*b^4 + 5392*b^3 + 2640*b^2 + 880*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 512*b^6 + 2144*b^5 + 4192*b^4 + 4352*b^3 + 2816*b^2 + 768*b + 256
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 672*b^5 + 2176*b^4 + 3392*b^3 + 2432*b^2 + 1216*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 848*b^4 + 1976*b^3 + 2396*b^2 + 840*b + 420
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] , [4] , [4] ]= 108*b^8 + 666*b^7 + 1893*b^6 + 3133*b^5 + 3316*b^4 + 2245*b^3 + 991*b^2 + 208*b + 52
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] , [4] , [4] ]= 144*b^7 + 744*b^6 + 1780*b^5 + 2404*b^4 + 2032*b^3 + 996*b^2 + 332*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] , [4] ]= 192*b^6 + 800*b^5 + 1568*b^4 + 1632*b^3 + 1056*b^2 + 288*b + 96
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 256*b^5 + 816*b^4 + 1280*b^3 + 928*b^2 + 464*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 336*b^4 + 752*b^3 + 944*b^2 + 384*b + 192
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] , [4] , [4] ]= 54*b^7 + 279*b^6 + 667*b^5 + 899*b^4 + 757*b^3 + 369*b^2 + 123*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] , [4] ]= 72*b^6 + 300*b^5 + 588*b^4 + 612*b^3 + 396*b^2 + 108*b + 36
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 96*b^5 + 304*b^4 + 472*b^3 + 336*b^2 + 168*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 128*b^4 + 280*b^3 + 328*b^2 + 96*b + 48
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] , [4] ]= 27*b^6 + 113*b^5 + 222*b^4 + 231*b^3 + 148*b^2 + 39*b + 13
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 36*b^5 + 116*b^4 + 184*b^3 + 136*b^2 + 68*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 48*b^4 + 112*b^3 + 148*b^2 + 72*b + 36
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 13*b^5 + 41*b^4 + 63*b^3 + 44*b^2 + 22*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 16*b^4 + 32*b^3 + 32*b^2
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 8*b^4 + 21*b^3 + 31*b^2 + 20*b + 10
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] , [4] , [4] ]= 216*b^7 + 1116*b^6 + 2670*b^5 + 3612*b^4 + 3066*b^3 + 1512*b^2 + 504*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 288*b^6 + 1200*b^5 + 2344*b^4 + 2432*b^3 + 1576*b^2 + 432*b + 144
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 384*b^5 + 1232*b^4 + 1920*b^3 + 1376*b^2 + 688*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 496*b^4 + 1136*b^3 + 1392*b^2 + 512*b + 256
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 600*b^3 + 860*b^2 + 860*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 108*b^6 + 450*b^5 + 884*b^4 + 924*b^3 + 602*b^2 + 168*b + 56
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 144*b^5 + 456*b^4 + 712*b^3 + 512*b^2 + 256*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 192*b^4 + 424*b^3 + 520*b^2 + 192*b + 96
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 248*b^3 + 320*b^2 + 320*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 54*b^5 + 172*b^4 + 270*b^3 + 196*b^2 + 98*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 72*b^4 + 160*b^3 + 196*b^2 + 72*b + 36
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 96*b^3 + 132*b^2 + 132*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 26*b^4 + 58*b^3 + 72*b^2 + 28*b + 14
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 32*b^3 + 40*b^2 + 40*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 14*b^3 + 20*b^2 + 20*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 216*b^5 + 684*b^4 + 1060*b^3 + 752*b^2 + 376*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 288*b^4 + 648*b^3 + 792*b^2 + 288*b + 144
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 360*b^3 + 496*b^2 + 496*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 404*b^2 + 240*b + 240
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 108*b^4 + 236*b^3 + 288*b^2 + 104*b + 52
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 144*b^3 + 188*b^2 + 188*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 180*b^2 + 96*b + 96
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 52*b^3 + 68*b^2 + 68*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 64*b^2 + 36*b + 36
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 24*b^2 + 12*b + 12
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 216*b^3 + 292*b^2 + 292*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 252*b^2 + 144*b + 144
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 248*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 104*b^2 + 56*b + 56
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 112*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 40*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 156*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] ]= 108
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] ]= 48
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] , [4] ]= 36*b^6 + 150*b^5 + 295*b^4 + 310*b^3 + 205*b^2 + 60*b + 20
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] , [4] ]= 48*b^5 + 152*b^4 + 236*b^3 + 168*b^2 + 84*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] , [4] ]= 64*b^4 + 144*b^3 + 176*b^2 + 64*b + 32
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [4] ]= 80*b^3 + 112*b^2 + 112*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] , [3, 1] ]= 88*b^2 + 60*b + 60
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] , [4] ]= 18*b^5 + 57*b^4 + 90*b^3 + 66*b^2 + 33*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] , [4] ]= 24*b^4 + 52*b^3 + 64*b^2 + 24*b + 12
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [4] ]= 32*b^3 + 40*b^2 + 40*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] , [3, 1] ]= 40*b^2 + 16*b + 16
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] , [4] ]= 9*b^4 + 20*b^3 + 25*b^2 + 10*b + 5
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [4] ]= 12*b^3 + 16*b^2 + 16*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [3, 1] , [3, 1] ]= 16*b^2 + 12*b + 12
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [4] ]= 4*b^3 + 5*b^2 + 5*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [3, 1] ]= 4*b^2
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] , [2, 2] ]= 3*b^2 + 3*b + 3
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] , [4] ]= 36*b^4 + 78*b^3 + 94*b^2 + 32*b + 16
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] , [4] ]= 48*b^3 + 64*b^2 + 64*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [4] ]= 56*b^2 + 32*b + 32
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 52*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] , [4] ]= 18*b^3 + 22*b^2 + 22*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [4] ]= 24*b^2 + 12*b + 12
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 28*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [4] ]= 8*b^2 + 4*b + 4
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [3, 1] ]= 8*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 4*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] , [4] ]= 36*b^2 + 20*b + 20
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 36*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [3, 1] , [3, 1] ]= 24
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 16*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [3, 1] ]= 12
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 2] , [2, 2] ]= 4
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 1, 1] , [2, 1, 1] , [4] ]= 16
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] , [4] ]= 6*b^3 + 7*b^2 + 7*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [4] , [4] ]= 8*b^2 + 4*b + 4
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [4] ]= 8*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [3, 1] , [3, 1] , [3, 1] ]= 4
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [4] , [4] ]= 3*b^2 + b + 1
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [4] ]= 4*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [3, 1] , [3, 1] ]= 4
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [4] ]= b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 2] , [2, 2] , [2, 2] ]= 1
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [4] , [4] ]= 6*b
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [3, 1] , [4] ]= 4
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [2, 1, 1] , [2, 2] , [4] ]= 2
h[ [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [1, 1, 1, 1] , [4] , [4] ]= 1
h[ [5] , [5] , [5] , [5] , [5] , [5] , [5] ]= 7962624*b^20 + 142663680*b^19 + 1220659200*b^18 + 6626833920*b^17 + 25586738304*b^16 + 74653924960*b^15 + 170723292320*b^14 + 313260897120*b^13 + 468292505504*b^12 + 575829985600*b^11 + 585497157120*b^10 + 493058032480*b^9 + 343233990944*b^8 + 196415530080*b^7 + 91483666720*b^6 + 34143262720*b^5 + 9971620544*b^4 + 2194457280*b^3 + 344596480*b^2 + 31821440*b + 3182144
h[ [4, 1] , [5] , [5] , [5] , [5] , [5] , [5] ]= 9953280*b^19 + 168376320*b^18 + 1357447680*b^17 + 6926094720*b^16 + 25057328160*b^15 + 68260087760*b^14 + 145144152320*b^13 + 246432725680*b^12 + 338935776480*b^11 + 380859306560*b^10 + 351027001520*b^9 + 265317686000*b^8 + 163750376160*b^7 + 81792118800*b^6 + 32578645360*b^5 + 10109359360*b^4 + 2358505280*b^3 + 386412480*b^2 + 42934720*b
h[ [4, 1] , [4, 1] , [5] , [5] , [5] , [5] , [5] ]= 12441600*b^18 + 198028800*b^17 + 1498780800*b^16 + 7158837600*b^15 + 24162812880*b^14 + 61162181800*b^13 + 120267366600*b^12 + 187771310720*b^11 + 235893035440*b^10 + 240171605720*b^9 + 198599486840*b^8 + 133034702160*b^7 + 71643105360*b^6 + 30591016400*b^5 + 10129414320*b^4 + 2506754560*b^3 + 440248640*b^2 + 44789760*b + 4976640
h[ [4, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 15552000*b^17 + 231984000*b^16 + 1641492000*b^15 + 7307064720*b^14 + 22896556680*b^13 + 53556707060*b^12 + 96779193040*b^11 + 137938622880*b^10 + 156933475380*b^9 + 143287871380*b^8 + 104967551800*b^7 + 61329909560*b^6 + 28225920300*b^5 + 10013746960*b^4 + 2647738480*b^3 + 486881280*b^2 + 60860160*b
h[ [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 19440000*b^16 + 270540000*b^15 + 1781315280*b^14 + 7352420040*b^13 + 21267834900*b^12 + 45676797250*b^11 + 75294763270*b^10 + 97125125020*b^9 + 99038234860*b^8 + 80068972290*b^7 + 51138970390*b^6 + 25522917960*b^5 + 9759104900*b^4 + 2758628880*b^3 + 549609840*b^2 + 62208000*b + 7776000
h[ [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 24300000*b^15 + 313884720*b^14 + 1912845240*b^13 + 7278034860*b^12 + 19307655390*b^11 + 37789872755*b^10 + 56330423155*b^9 + 65077567790*b^8 + 58721156960*b^7 + 41365454275*b^6 + 22558216655*b^5 + 9345693600*b^4 + 2852454600*b^3 + 597618000*b^2 + 85374000*b
h[ [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 30365280*b^14 + 361914480*b^13 + 2028863160*b^12 + 7068062700*b^11 + 17065592670*b^10 + 30170811315*b^9 + 40241512035*b^8 + 41105026830*b^7 + 32296059120*b^6 + 19410603075*b^5 + 8786600415*b^4 + 2896300800*b^3 + 666991800*b^2 + 85050000*b + 12150000
h[ [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 37895040*b^13 + 413916480*b^12 + 2119494240*b^11 + 6707804400*b^10 + 14608133720*b^9 + 23080680540*b^8 + 27191936580*b^7 + 24162295560*b^6 + 16187805720*b^5 + 8064456700*b^4 + 2912526820*b^3 + 708892080*b^2 + 118148680*b
h[ [3, 2] , [5] , [5] , [5] , [5] , [5] , [5] ]= 6635520*b^19 + 112250880*b^18 + 904965120*b^17 + 4617396480*b^16 + 16704885440*b^15 + 45506718720*b^14 + 96762691680*b^13 + 164288056320*b^12 + 225955698880*b^11 + 253902623360*b^10 + 234011674400*b^9 + 176870019200*b^8 + 109158293600*b^7 + 54521297600*b^6 + 21715015360*b^5 + 6737722880*b^4 + 1571727520*b^3 + 257474880*b^2 + 28608320*b
h[ [3, 2] , [4, 1] , [5] , [5] , [5] , [5] , [5] ]= 8294400*b^18 + 132019200*b^17 + 999187200*b^16 + 4772558400*b^15 + 16108548400*b^14 + 40774858160*b^13 + 80178602560*b^12 + 125182003520*b^11 + 157264478880*b^10 + 160118279600*b^9 + 132404223680*b^8 + 88693861280*b^7 + 47764792560*b^6 + 20395370240*b^5 + 6753433600*b^4 + 1671288320*b^3 + 293513920*b^2 + 29859840*b + 3317760
h[ [3, 2] , [4, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 10368000*b^17 + 154656000*b^16 + 1094328000*b^15 + 4871370000*b^14 + 15264307400*b^13 + 35704177760*b^12 + 64518629280*b^11 + 91957467520*b^10 + 104620068520*b^9 + 95522944560*b^8 + 69976622080*b^7 + 40885635520*b^6 + 18816893520*b^5 + 6675727520*b^4 + 1765144160*b^3 + 324587520*b^2 + 40573440*b
h[ [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 12960000*b^16 + 180360000*b^15 + 1187550000*b^14 + 4901670600*b^13 + 14178793300*b^12 + 30451797060*b^11 + 50197535700*b^10 + 64751331960*b^9 + 66026587020*b^8 + 53380010060*b^7 + 34092957860*b^6 + 17015372400*b^5 + 6506085560*b^4 + 1839085920*b^3 + 366406560*b^2 + 41472000*b + 5184000
h[ [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 16200000*b^15 + 209250000*b^14 + 1275179400*b^13 + 4851837300*b^12 + 12871358450*b^11 + 25192643260*b^10 + 37553010520*b^9 + 43384643320*b^8 + 39147284950*b^7 + 27576962200*b^6 + 15038837360*b^5 + 6230477520*b^4 + 1901638920*b^3 + 398412000*b^2 + 56916000*b
h[ [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 20250000*b^14 + 241320600*b^13 + 1352717100*b^12 + 4712311950*b^11 + 11377400875*b^10 + 20114173760*b^9 + 26827907270*b^8 + 27403572920*b^7 + 21530952425*b^6 + 12940616450*b^5 + 5857863610*b^4 + 1930914720*b^3 + 444669120*b^2 + 56700000*b + 8100000
h[ [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 25304400*b^13 + 276291000*b^12 + 1414428300*b^11 + 4475623950*b^10 + 9745703275*b^9 + 15396686800*b^8 + 18138110550*b^7 + 16116652600*b^6 + 10797464425*b^5 + 5379203250*b^4 + 1942843050*b^3 + 472910400*b^2 + 78818400*b
h[ [3, 2] , [3, 2] , [5] , [5] , [5] , [5] , [5] ]= 5529600*b^18 + 88012800*b^17 + 666124800*b^16 + 3181705600*b^15 + 10739032240*b^14 + 27183233200*b^13 + 53452342640*b^12 + 83454369840*b^11 + 104842044080*b^10 + 106743474000*b^9 + 88266253200*b^8 + 59125435760*b^7 + 31839810000*b^6 + 13594642320*b^5 + 4501154800*b^4 + 1113780160*b^3 + 195569360*b^2 + 19887120*b + 2209680
h[ [3, 2] , [3, 2] , [4, 1] , [5] , [5] , [5] , [5] ]= 6912000*b^17 + 103104000*b^16 + 729552000*b^15 + 3247580000*b^14 + 10176210240*b^13 + 23802837680*b^12 + 43012662560*b^11 + 61305670000*b^10 + 69748056400*b^9 + 63683838080*b^8 + 46653004080*b^7 + 27258549040*b^6 + 12545407040*b^5 + 4450807760*b^4 + 1176852080*b^3 + 216408960*b^2 + 27051120*b
h[ [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 8640000*b^16 + 120240000*b^15 + 791700000*b^14 + 3267775000*b^13 + 9452480840*b^12 + 20300998760*b^11 + 33464519240*b^10 + 43166691440*b^9 + 44016680000*b^8 + 35585762480*b^7 + 22728067200*b^6 + 11343330000*b^5 + 4337315680*b^4 + 1226042160*b^3 + 244268880*b^2 + 27648000*b + 3456000
h[ [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 10800000*b^15 + 139500000*b^14 + 850125000*b^13 + 3234600500*b^12 + 8581059440*b^11 + 16795431740*b^10 + 25035826380*b^9 + 28923575600*b^8 + 26098513340*b^7 + 18384783200*b^6 + 10025926080*b^5 + 4153655040*b^4 + 1267759840*b^3 + 265608000*b^2 + 37944000*b
h[ [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 13500000*b^14 + 160875000*b^13 + 901774500*b^12 + 3141423250*b^11 + 7584704790*b^10 + 13409142870*b^9 + 17884960330*b^8 + 18268776000*b^7 + 14353747740*b^6 + 8626920600*b^5 + 3905155560*b^4 + 1287246240*b^3 + 296441040*b^2 + 37800000*b + 5400000
h[ [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 16875000*b^13 + 184225500*b^12 + 943038750*b^11 + 2983887875*b^10 + 6497265515*b^9 + 10264471065*b^8 + 12091871875*b^7 + 10743994920*b^6 + 7197758340*b^5 + 3585667100*b^4 + 1294960780*b^3 + 315178560*b^2 + 52529760*b
h[ [3, 2] , [3, 2] , [3, 2] , [5] , [5] , [5] , [5] ]= 4608000*b^17 + 68736000*b^16 + 486368000*b^15 + 2165053360*b^14 + 6784140360*b^13 + 15868554720*b^12 + 28675065960*b^11 + 40870245600*b^10 + 46498128360*b^9 + 42454771040*b^8 + 31100438600*b^7 + 18170762880*b^6 + 8362389080*b^5 + 2966528880*b^4 + 784301040*b^3 + 144204480*b^2 + 18025560*b
h[ [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 5760000*b^16 + 80160000*b^15 + 527800000*b^14 + 2178516760*b^13 + 6301659080*b^12 + 13534041520*b^11 + 22309850000*b^10 + 28778219480*b^9 + 29345173880*b^8 + 23724708240*b^7 + 15152797040*b^6 + 7562690840*b^5 + 2891751480*b^4 + 817421080*b^3 + 162854440*b^2 + 18432000*b + 2304000
h[ [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 7200000*b^15 + 93000000*b^14 + 566750000*b^13 + 2156396160*b^12 + 5720673400*b^11 + 11196834160*b^10 + 16690285400*b^9 + 19281994000*b^8 + 17398612720*b^7 + 12256240400*b^6 + 6683811800*b^5 + 2769058320*b^4 + 845165720*b^3 + 177072000*b^2 + 25296000*b
h[ [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 9000000*b^14 + 107250000*b^13 + 601187500*b^12 + 2094314060*b^11 + 5056576320*b^10 + 8939645940*b^9 + 11923610460*b^8 + 12179491920*b^7 + 9569402040*b^6 + 5751422200*b^5 + 2603500600*b^4 + 858183360*b^3 + 197630560*b^2 + 25200000*b + 3600000
h[ [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 11250000*b^13 + 122812500*b^12 + 628666250*b^11 + 1989190460*b^10 + 4331422590*b^9 + 6842961520*b^8 + 8061396640*b^7 + 7162987360*b^6 + 4798896760*b^5 + 2390762400*b^4 + 863481600*b^3 + 210179520*b^2 + 35029920*b
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 3840000*b^16 + 53440000*b^15 + 351866640*b^14 + 1452344280*b^13 + 4201105060*b^12 + 9022687820*b^11 + 14873194720*b^10 + 19185334800*b^9 + 19563094860*b^8 + 15815874820*b^7 + 10101146840*b^6 + 5041170200*b^5 + 1927443620*b^4 + 544773040*b^3 + 108514720*b^2 + 12276000*b + 1534500
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 4800000*b^15 + 62000000*b^14 + 377833240*b^13 + 1437596660*b^12 + 3813782640*b^11 + 7464576160*b^10 + 11126946320*b^9 + 12854875220*b^8 + 11599400360*b^7 + 8171168000*b^6 + 4456123880*b^5 + 1846164980*b^4 + 563487580*b^3 + 118058500*b^2 + 16865500*b
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 6000000*b^14 + 71500000*b^13 + 400791340*b^12 + 1396202940*b^11 + 3371013780*b^10 + 5959650700*b^9 + 7948856800*b^8 + 8119380520*b^7 + 6379347160*b^6 + 3834120000*b^5 + 1735595980*b^4 + 572101080*b^3 + 131750180*b^2 + 16800000*b + 2400000
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 7500000*b^13 + 81875000*b^12 + 419113440*b^11 + 1326139620*b^10 + 2887636180*b^9 + 4561965720*b^8 + 5374163840*b^7 + 4775113560*b^6 + 3199006920*b^5 + 1593634700*b^4 + 575542620*b^3 + 140081280*b^2 + 23346880*b
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 3200000*b^15 + 41333360*b^14 + 251889080*b^13 + 958399020*b^12 + 2542525730*b^11 + 4976390040*b^10 + 7417955080*b^9 + 8569846960*b^8 + 7732754170*b^7 + 5447165700*b^6 + 2970454920*b^5 + 1230561680*b^4 + 375551780*b^3 + 78673000*b^2 + 11239000*b
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 4000000*b^14 + 47666760*b^13 + 267195100*b^12 + 930806210*b^11 + 2247359030*b^10 + 3973152050*b^9 + 5299356830*b^8 + 5413115400*b^7 + 4253123700*b^6 + 2556263300*b^5 + 1157166060*b^4 + 381436400*b^3 + 87839400*b^2 + 11200000*b + 1600000
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 5000000*b^13 + 54583660*b^12 + 279411970*b^11 + 884104440*b^10 + 1925117670*b^9 + 3041361260*b^8 + 3582862860*b^7 + 3183537440*b^6 + 2132817500*b^5 + 1062543800*b^4 + 383763800*b^3 + 93411840*b^2 + 15568640*b
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 2666640*b^14 + 31777560*b^13 + 178128540*b^12 + 620532030*b^11 + 1498225305*b^10 + 2648738075*b^9 + 3532845505*b^8 + 3608638455*b^7 + 2835263340*b^6 + 1704009550*b^5 + 771314080*b^4 + 254219195*b^3 + 58531845*b^2 + 7459375*b + 1065625
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 3333240*b^13 + 36388140*b^12 + 186269430*b^11 + 589384545*b^10 + 1283367300*b^9 + 2027498555*b^8 + 2388481230*b^7 + 2122267910*b^6 + 1421805740*b^5 + 708312500*b^4 + 255815825*b^3 + 62265450*b^2 + 10377575*b
h[ [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 2222160*b^13 + 24258920*b^12 + 124181140*b^11 + 392930270*b^10 + 855600220*b^9 + 1351711020*b^8 + 1592383910*b^7 + 1414902360*b^6 + 947898960*b^5 + 472208850*b^4 + 170535040*b^3 + 41505420*b^2 + 6917570*b
h[ [3, 1, 1] , [5] , [5] , [5] , [5] , [5] , [5] ]= 6635520*b^18 + 105615360*b^17 + 799349760*b^16 + 3818046720*b^15 + 12886838720*b^14 + 32619892960*b^13 + 64142952000*b^12 + 100145959840*b^11 + 125812710560*b^10 + 128097076000*b^9 + 105927252480*b^8 + 70959654560*b^7 + 38215896000*b^6 + 16319021600*b^5 + 5404108000*b^4 + 1337525120*b^3 + 234939040*b^2 + 23911200*b + 2656800
h[ [3, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] , [5] ]= 8294400*b^17 + 123724800*b^16 + 875462400*b^15 + 3897096000*b^14 + 12211439440*b^13 + 28563278320*b^12 + 51614608640*b^11 + 73565137440*b^10 + 83694432960*b^9 + 76416097360*b^8 + 55978985440*b^7 + 32706756160*b^6 + 15052540880*b^5 + 5340194720*b^4 + 1412008160*b^3 + 259649280*b^2 + 32456160*b
h[ [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 10368000*b^16 + 144288000*b^15 + 950040000*b^14 + 3921342960*b^13 + 11343091880*b^12 + 24361673760*b^11 + 40158623440*b^10 + 51802079520*b^9 + 52822493880*b^8 + 42705074640*b^7 + 27275036080*b^6 + 13612594080*b^5 + 5204957120*b^4 + 1471286880*b^3 + 293127840*b^2 + 33177600*b + 4147200
h[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 12960000*b^15 + 167400000*b^14 + 1020137040*b^13 + 3881419080*b^12 + 10296900820*b^11 + 20153700740*b^10 + 30041789420*b^9 + 34707065960*b^8 + 31317344180*b^7 + 22061314700*b^6 + 12030978220*b^5 + 4984359840*b^4 + 1521307440*b^3 + 318729600*b^2 + 45532800*b
h[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 16200000*b^14 + 193062960*b^13 + 1082217960*b^12 + 3769991220*b^11 + 9102190850*b^10 + 16091670900*b^9 + 21462578600*b^8 + 21922944600*b^7 + 17224714590*b^6 + 10352409200*b^5 + 4686236080*b^4 + 1544711040*b^3 + 355731840*b^2 + 45360000*b + 6480000
h[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 20237040*b^13 + 220995000*b^12 + 1131438780*b^11 + 3580332870*b^10 + 7796389815*b^9 + 12317211150*b^8 + 14510323860*b^7 + 12893051940*b^6 + 8637616905*b^5 + 4303052400*b^4 + 1554093600*b^3 + 378263520*b^2 + 63043920*b
h[ [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 25222320*b^12 + 250375320*b^11 + 1161188700*b^10 + 3306926550*b^9 + 6424883455*b^8 + 8952765570*b^7 + 9165356200*b^6 + 6935208300*b^5 + 3851733705*b^4 + 1523222500*b^3 + 415912580*b^2 + 60691680*b + 10115280
h[ [3, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] , [5] ]= 5529600*b^17 + 82483200*b^16 + 583641600*b^15 + 2598064000*b^14 + 8140968240*b^13 + 19042275840*b^12 + 34410184080*b^11 + 49044782720*b^10 + 55799142800*b^9 + 50948421280*b^8 + 37324283440*b^7 + 21808764160*b^6 + 10037784560*b^5 + 3561457760*b^4 + 941802080*b^3 + 173208960*b^2 + 21651120*b
h[ [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] , [5] ]= 6912000*b^16 + 96192000*b^15 + 633360000*b^14 + 2614220000*b^13 + 7561979440*b^12 + 16240752320*b^11 + 26771421280*b^10 + 34532860880*b^9 + 35212500800*b^8 + 28467588080*b^7 + 18181561360*b^6 + 9074102640*b^5 + 3469603920*b^4 + 980762160*b^3 + 195404880*b^2 + 22118400*b + 2764800
h[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 8640000*b^15 + 111600000*b^14 + 680100000*b^13 + 2587685800*b^12 + 6864890440*b^11 + 13436503800*b^10 + 20029014840*b^9 + 23139387360*b^8 + 20879355840*b^7 + 14708222400*b^6 + 8020940240*b^5 + 3322989600*b^4 + 1014218800*b^3 + 212486400*b^2 + 30355200*b
h[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 10800000*b^14 + 128700000*b^13 + 721414200*b^12 + 2513101700*b^11 + 6067647840*b^10 + 10727100980*b^9 + 14307721380*b^8 + 14614846400*b^7 + 11482940540*b^6 + 6901551400*b^5 + 3124151720*b^4 + 1029810240*b^3 + 237155040*b^2 + 30240000*b + 4320000
h[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 13500000*b^13 + 147385800*b^12 + 754462500*b^11 + 2387196850*b^10 + 5197958190*b^9 + 8211760990*b^8 + 9673711410*b^7 + 8595449680*b^6 + 5758472740*b^5 + 2868744800*b^4 + 1036086880*b^3 + 252184320*b^2 + 42030720*b
h[ [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 16864200*b^12 + 167298300*b^11 + 775567350*b^10 + 2208043375*b^9 + 4288934985*b^8 + 5975388345*b^7 + 6116518495*b^6 + 4627834200*b^5 + 2570153310*b^4 + 1016403600*b^3 + 277554480*b^2 + 40512960*b + 6752160
h[ [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] , [5] ]= 4608000*b^16 + 64128000*b^15 + 422240000*b^14 + 1742813360*b^13 + 5041326920*b^12 + 10827236440*b^11 + 17847916800*b^10 + 23022735200*b^9 + 23476548920*b^8 + 18980471240*b^7 + 12123092400*b^6 + 6050898800*b^5 + 2313869640*b^4 + 654146080*b^3 + 130349440*b^2 + 14760000*b + 1845000
h[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 5760000*b^15 + 74400000*b^14 + 453400000*b^13 + 1725116760*b^12 + 4576533040*b^11 + 8957427760*b^10 + 13352089360*b^9 + 15425293480*b^8 + 13918449760*b^7 + 9804544000*b^6 + 5346729040*b^5 + 2215088040*b^4 + 676078840*b^3 + 141645000*b^2 + 20235000*b
h[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 7200000*b^14 + 85800000*b^13 + 480950000*b^12 + 1675455160*b^11 + 4045287760*b^10 + 7151800520*b^9 + 9539043280*b^8 + 9743777360*b^7 + 7655664080*b^6 + 4601206400*b^5 + 2082818520*b^4 + 686549040*b^3 + 158104840*b^2 + 20160000*b + 2880000
h[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 9000000*b^13 + 98250000*b^12 + 502928500*b^11 + 1591324060*b^10 + 3465052080*b^9 + 5474204260*b^8 + 6448888380*b^7 + 5730141520*b^6 + 3838900000*b^5 + 1912457800*b^4 + 690706280*b^3 + 168117120*b^2 + 28019520*b
h[ [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 11250000*b^12 + 111571500*b^11 + 517147250*b^10 + 1472187460*b^9 + 2859454510*b^8 + 3983698920*b^7 + 4077697400*b^6 + 3085150080*b^5 + 1713324480*b^4 + 677508800*b^3 + 184985920*b^2 + 26991360*b + 4498560
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 3840000*b^15 + 49600000*b^14 + 302266640*b^13 + 1150077720*b^12 + 3051027780*b^11 + 5971669200*b^10 + 8901595120*b^9 + 10284019840*b^8 + 9279771220*b^7 + 6537296200*b^6 + 3565266000*b^5 + 1477194560*b^4 + 450918760*b^3 + 94486000*b^2 + 13498000*b
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 4800000*b^14 + 57200000*b^13 + 320633240*b^12 + 1116963700*b^11 + 2696812940*b^10 + 4767710100*b^9 + 6359032300*b^8 + 6495387600*b^7 + 5103322440*b^6 + 3067160200*b^5 + 1388397880*b^4 + 457652640*b^3 + 105395440*b^2 + 13440000*b + 1920000
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 6000000*b^13 + 65500000*b^12 + 335291340*b^11 + 1060920080*b^10 + 2310150060*b^9 + 3649683480*b^8 + 4299522840*b^7 + 3820320000*b^6 + 2559403320*b^5 + 1275032400*b^4 + 460490000*b^3 + 112081920*b^2 + 18680320*b
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 7500000*b^12 + 74375000*b^11 + 344730940*b^10 + 981368360*b^9 + 1906165220*b^8 + 2655672320*b^7 + 2718414080*b^6 + 2056800320*b^5 + 1142289440*b^4 + 451736800*b^3 + 123357920*b^2 + 18005760*b + 3000960
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 3200000*b^14 + 38133360*b^13 + 213755640*b^12 + 744642860*b^11 + 1797880690*b^10 + 3178510230*b^9 + 4239482850*b^8 + 4330530430*b^7 + 3402600760*b^6 + 2045153500*b^5 + 925860640*b^4 + 305225990*b^3 + 70303290*b^2 + 8968750*b + 1281250
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 4000000*b^13 + 43666760*b^12 + 223528060*b^11 + 707276370*b^10 + 1540069000*b^9 + 2433022310*b^8 + 2866161180*b^7 + 2546651180*b^6 + 1706078840*b^5 + 849914600*b^4 + 306953490*b^3 + 74711220*b^2 + 12451870*b
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 5000000*b^12 + 49583660*b^11 + 229827330*b^10 + 654277270*b^9 + 1270851780*b^8 + 1770549600*b^7 + 1812351860*b^6 + 1371214740*b^5 + 761494020*b^4 + 301119850*b^3 + 82216930*b^2 + 11996160*b + 1999360
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 2666640*b^13 + 29111000*b^12 + 149018140*b^11 + 471516670*b^10 + 1026716625*b^9 + 1622044780*b^8 + 1910864075*b^7 + 1697929030*b^6 + 1137576490*b^5 + 566762650*b^4 + 204719025*b^3 + 49836270*b^2 + 8306045*b
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 3333240*b^12 + 33055180*b^11 + 153216310*b^10 + 436177705*b^9 + 847211275*b^8 + 1180317450*b^7 + 1208171440*b^6 + 914096550*b^5 + 507648960*b^4 + 200754575*b^3 + 54822275*b^2 + 8002560*b + 1333760
h[ [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 2222080*b^12 + 22036160*b^11 + 102141520*b^10 + 290777460*b^9 + 564794335*b^8 + 786869165*b^7 + 805458350*b^6 + 609431000*b^5 + 338469830*b^4 + 133858725*b^3 + 36555750*b^2 + 5336730*b + 889455
h[ [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] , [5] ]= 5529600*b^16 + 76953600*b^15 + 506688000*b^14 + 2091376000*b^13 + 6049574960*b^12 + 12992520240*b^11 + 21416773760*b^10 + 27625294080*b^9 + 28168140720*b^8 + 22771573680*b^7 + 14542786240*b^6 + 7257485280*b^5 + 2774722640*b^4 + 784244160*b^3 + 156228480*b^2 + 17677440*b + 2209680
h[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 6912000*b^15 + 89280000*b^14 + 544080000*b^13 + 2070157280*b^12 + 5491985600*b^11 + 10749493600*b^10 + 16023916000*b^9 + 18512663920*b^8 + 16704823600*b^7 + 11767697520*b^6 + 6417426320*b^5 + 2658676560*b^4 + 811455280*b^3 + 170004240*b^2 + 24286320*b
h[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 8640000*b^14 + 102960000*b^13 + 577122720*b^12 + 2010416920*b^11 + 4853893080*b^10 + 8581203640*b^9 + 11445500280*b^8 + 11691208960*b^7 + 9185888320*b^6 + 5521017200*b^5 + 2499250720*b^4 + 823834080*b^3 + 189721680*b^2 + 24192000*b + 3456000
h[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 10800000*b^13 + 117917280*b^12 + 603625800*b^11 + 1909927460*b^10 + 4158676880*b^9 + 6569781180*b^8 + 7739264620*b^7 + 6876507600*b^6 + 4606812300*b^5 + 2294987600*b^4 + 828861520*b^3 + 201744000*b^2 + 33624000*b
h[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 13482720*b^12 + 133791480*b^11 + 620331060*b^10 + 1766249250*b^9 + 3430971830*b^8 + 4780210670*b^7 + 4893164370*b^6 + 3702212720*b^5 + 2056046780*b^4 + 813062400*b^3 + 222012480*b^2 + 32400000*b + 5400000
h[ [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 16765560*b^11 + 149769900*b^10 + 622914350*b^9 + 1578276875*b^8 + 2699273855*b^7 + 3262344405*b^6 + 2841573655*b^5 + 1777847520*b^4 + 787351080*b^3 + 228592800*b^2 + 45718560*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 4608000*b^15 + 59520000*b^14 + 362720000*b^13 + 1380093360*b^12 + 3661219080*b^11 + 7165881120*b^10 + 10681429920*b^9 + 12339648960*b^8 + 11133798600*b^7 + 7842518800*b^6 + 4276449440*b^5 + 1771508160*b^4 + 540623760*b^3 + 113248800*b^2 + 16178400*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 5760000*b^14 + 68640000*b^13 + 384760000*b^12 + 1340371160*b^11 + 3236283400*b^10 + 5721627960*b^9 + 7631634280*b^8 + 7795589280*b^7 + 6125089920*b^6 + 3681350000*b^5 + 1666438800*b^4 + 549297600*b^3 + 126493600*b^2 + 16128000*b + 2304000
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 7200000*b^13 + 78600000*b^12 + 402335600*b^11 + 1273012160*b^10 + 2771898320*b^9 + 4379104480*b^8 + 5158807200*b^7 + 4583877760*b^6 + 3071002240*b^5 + 1529931200*b^4 + 552562240*b^3 + 134496000*b^2 + 22416000*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 9000000*b^12 + 89264400*b^11 + 413757100*b^10 + 1177850260*b^9 + 2287712600*b^8 + 3187105460*b^7 + 3262264780*b^6 + 2468197280*b^5 + 1370721320*b^4 + 542048000*b^3 + 148009600*b^2 + 21600000*b + 3600000
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 11235600*b^11 + 100257300*b^10 + 416685250*b^9 + 1055192700*b^8 + 1803945270*b^7 + 2179565120*b^6 + 1898013520*b^5 + 1187298080*b^4 + 525777320*b^3 + 152635200*b^2 + 30527040*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 3840000*b^14 + 45760000*b^13 + 256506640*b^12 + 893571160*b^11 + 2157444740*b^10 + 3814123340*b^9 + 5087067940*b^8 + 5195974940*b^7 + 4082184560*b^6 + 2453263800*b^5 + 1110399360*b^4 + 365971500*b^3 + 84268500*b^2 + 10741500*b + 1534500
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 4800000*b^13 + 52400000*b^12 + 268233240*b^11 + 848742740*b^10 + 1848160080*b^9 + 2919864700*b^8 + 3439828520*b^7 + 3056502040*b^6 + 2047717360*b^5 + 1020128400*b^4 + 368426180*b^3 + 89673000*b^2 + 14945500*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 6000000*b^12 + 59500000*b^11 + 275779340*b^10 + 785064220*b^9 + 1524851160*b^8 + 2124408240*b^7 + 2174590840*b^6 + 1645329000*b^5 + 913763400*b^4 + 361354100*b^3 + 98670820*b^2 + 14400000*b + 2400000
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 7500000*b^11 + 66887000*b^10 + 277909440*b^9 + 703632720*b^8 + 1202794420*b^7 + 1453146160*b^6 + 1265382600*b^5 + 791521840*b^4 + 350496460*b^3 + 101744000*b^2 + 20348800*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 3200000*b^13 + 34933360*b^12 + 178822200*b^11 + 565820460*b^10 + 1232049650*b^9 + 1946386440*b^8 + 2292834950*b^7 + 2037149580*b^6 + 1364658420*b^5 + 679766100*b^4 + 245471970*b^3 + 59737500*b^2 + 9956250*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 4000000*b^12 + 39666760*b^11 + 183861020*b^10 + 523424690*b^9 + 1016707030*b^8 + 1416513940*b^7 + 1450003680*b^6 + 1097100940*b^5 + 609288160*b^4 + 240941950*b^3 + 65788390*b^2 + 9600000*b + 1600000
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 5000000*b^11 + 44583660*b^10 + 185232690*b^9 + 468987720*b^8 + 801715540*b^7 + 968626460*b^6 + 843511640*b^5 + 527663720*b^4 + 233671130*b^3 + 67836800*b^2 + 13567360*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 2666640*b^12 + 26444440*b^11 + 122573980*b^10 + 348943550*b^9 + 677764945*b^8 + 944226075*b^7 + 966465490*b^6 + 731168580*b^5 + 406013220*b^4 + 160535925*b^3 + 43829060*b^2 + 6393750*b + 1065625
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 3333240*b^11 + 29722220*b^10 + 123495030*b^9 + 312693865*b^8 + 534563260*b^7 + 645872690*b^6 + 562448010*b^5 + 351833810*b^4 + 155796665*b^3 + 45225475*b^2 + 9045095*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 2222000*b^11 + 19813800*b^10 + 82326500*b^9 + 208449750*b^8 + 356336940*b^7 + 430504030*b^6 + 374862590*b^5 + 234466960*b^4 + 103813390*b^3 + 30131100*b^2 + 6026220*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 4608000*b^14 + 54912000*b^13 + 307808000*b^12 + 1072308400*b^11 + 2589119880*b^10 + 4577657240*b^9 + 6106133640*b^8 + 6237772280*b^7 + 4901521280*b^6 + 2946242800*b^5 + 1333822720*b^4 + 439710360*b^3 + 101267560*b^2 + 12915000*b + 1845000
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 5760000*b^13 + 62880000*b^12 + 321856960*b^11 + 1018327960*b^10 + 2217245680*b^9 + 3502731240*b^8 + 4126298240*b^7 + 3666399600*b^6 + 2456338800*b^5 + 1223733600*b^4 + 441987720*b^3 + 107586000*b^2 + 17931000*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 7200000*b^12 + 71423040*b^11 + 331075760*b^10 + 942482680*b^9 + 1830520440*b^8 + 2550084560*b^7 + 2610117440*b^6 + 1974712400*b^5 + 1096624400*b^4 + 433644200*b^3 + 118408840*b^2 + 17280000*b + 2880000
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 8976960*b^11 + 80147280*b^10 + 333203700*b^9 + 843946900*b^8 + 1442965120*b^7 + 1743547780*b^6 + 1518370780*b^5 + 949821280*b^4 + 420601720*b^3 + 122097600*b^2 + 24419520*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 11118480*b^10 + 88317420*b^9 + 325550170*b^8 + 723632540*b^7 + 1071437790*b^6 + 1098803840*b^5 + 791825760*b^4 + 391686080*b^3 + 131574320*b^2 + 22435200*b + 4487040
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 3840000*b^13 + 41920000*b^12 + 214586640*b^11 + 679003800*b^10 + 1478595940*b^9 + 2336118800*b^8 + 2752323660*b^7 + 2445825560*b^6 + 1638760040*b^5 + 816487400*b^4 + 294915780*b^3 + 71791800*b^2 + 11965300*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 4800000*b^12 + 47600000*b^11 + 220614040*b^10 + 627992980*b^9 + 1219711340*b^8 + 1699233240*b^7 + 1739341200*b^6 + 1316011800*b^5 + 730884000*b^4 + 289040700*b^3 + 78928140*b^2 + 11520000*b + 1920000
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 6000000*b^11 + 53519200*b^10 + 222376940*b^9 + 563026480*b^8 + 962405320*b^7 + 1162671640*b^6 + 1012400080*b^5 + 633261520*b^4 + 280417780*b^3 + 81401600*b^2 + 16280320*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 7480800*b^10 + 59308600*b^9 + 218360220*b^8 + 484933180*b^7 + 717530880*b^6 + 735448540*b^5 + 529771380*b^4 + 261967360*b^3 + 87999040*b^2 + 15004800*b + 3000960
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 3200000*b^12 + 31733360*b^11 + 147088760*b^10 + 418747820*b^9 + 813415010*b^8 + 1133352550*b^7 + 1160246020*b^6 + 877954600*b^5 + 487640200*b^4 + 192861450*b^3 + 52666040*b^2 + 7687500*b + 1281250
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 4000000*b^11 + 35666760*b^10 + 148177980*b^9 + 375149730*b^8 + 641274600*b^7 + 774759780*b^6 + 674675700*b^5 + 422044740*b^4 + 186900210*b^3 + 54259350*b^2 + 10851870*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 5000000*b^10 + 39599660*b^9 + 145713490*b^8 + 323476230*b^7 + 478521910*b^6 + 490394550*b^5 + 353219590*b^4 + 174643080*b^3 + 58655970*b^2 + 9996800*b + 1999360
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 2666640*b^11 + 23777880*b^10 + 98796060*b^9 + 250160990*b^8 + 427683305*b^7 + 516780500*b^6 + 450080390*b^5 + 281581640*b^4 + 124707935*b^3 + 36208350*b^2 + 7241670*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 3333240*b^10 + 26389260*b^9 + 97092310*b^8 + 215534385*b^7 + 318855515*b^6 + 326789055*b^5 + 235402745*b^4 + 116408040*b^3 + 39105210*b^2 + 6668800*b + 1333760
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 2221920*b^10 + 17591840*b^9 + 64734400*b^8 + 143727980*b^7 + 212663455*b^6 + 217987295*b^5 + 157044025*b^4 + 77663810*b^3 + 26086865*b^2 + 4447275*b + 889455
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 3840000*b^12 + 38080000*b^11 + 176475920*b^10 + 502291160*b^9 + 975440100*b^8 + 1358750860*b^7 + 1390651240*b^6 + 1052072080*b^5 + 584243920*b^4 + 231030100*b^3 + 63085520*b^2 + 9207000*b + 1534500
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 4800000*b^11 + 42830720*b^10 + 177989400*b^9 + 450661940*b^8 + 770318960*b^7 + 930565400*b^6 + 810231320*b^5 + 506761160*b^4 + 224381540*b^3 + 65127500*b^2 + 13025500*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 5969280*b^10 + 47374560*b^9 + 174519660*b^8 + 387719100*b^7 + 573823260*b^6 + 588252540*b^5 + 423777660*b^4 + 209565840*b^3 + 70391460*b^2 + 12000000*b + 2400000
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 7343840*b^9 + 51103960*b^8 + 164601600*b^7 + 315317980*b^6 + 395715340*b^5 + 333966500*b^4 + 191820300*b^3 + 68998400*b^2 + 17249600*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 3200000*b^11 + 28533360*b^10 + 118529720*b^9 + 300046700*b^8 + 512818850*b^7 + 619477640*b^6 + 539384780*b^5 + 337377200*b^4 + 149395550*b^3 + 43367500*b^2 + 8673500*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 4000000*b^10 + 31692360*b^9 + 116631580*b^8 + 258921730*b^7 + 383006470*b^6 + 392479390*b^5 + 282667570*b^4 + 139749520*b^3 + 46937380*b^2 + 8000000*b + 1600000
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 4974400*b^9 + 34504620*b^8 + 110926530*b^7 + 212178600*b^6 + 265992330*b^5 + 224268660*b^4 + 128731260*b^3 + 46264320*b^2 + 11566080*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 2666640*b^10 + 21111320*b^9 + 77663100*b^8 + 172376750*b^7 + 254968625*b^6 + 261274295*b^5 + 188184965*b^4 + 93045350*b^3 + 31253525*b^2 + 5328125*b + 1065625
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 3333240*b^9 + 23077580*b^8 + 74114150*b^7 + 141657305*b^6 + 177501680*b^5 + 149602955*b^4 + 85859855*b^3 + 30850460*b^2 + 7712615*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 2221840*b^9 + 15370280*b^8 + 49346100*b^7 + 94301270*b^6 + 118159580*b^5 + 99588370*b^4 + 57158850*b^3 + 20539480*b^2 + 5134870*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 3200000*b^10 + 25374320*b^9 + 93414840*b^8 + 207422220*b^7 + 306847650*b^6 + 314439150*b^5 + 226448970*b^4 + 111946860*b^3 + 37596090*b^2 + 6406250*b + 1281250
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 3959040*b^9 + 27514760*b^8 + 88545500*b^7 + 169495490*b^6 + 212584640*b^5 + 179309510*b^4 + 102945230*b^3 + 37007480*b^2 + 9251870*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 4817440*b^8 + 28816460*b^7 + 79722450*b^6 + 128535470*b^5 + 133055340*b^4 + 88085990*b^3 + 38596770*b^2 + 7915520*b + 1978880
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 2666640*b^9 + 18478840*b^8 + 59365900*b^7 + 113488870*b^6 + 142208605*b^5 + 119853430*b^4 + 68778520*b^3 + 24709180*b^2 + 6177295*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 3299160*b^8 + 19630460*b^7 + 54154270*b^6 + 87102005*b^5 + 90020725*b^4 + 59498195*b^3 + 26056945*b^2 + 5335040*b + 1333760
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 2221760*b^8 + 13177200*b^7 + 36290000*b^6 + 58288240*b^5 + 60190175*b^4 + 39745740*b^3 + 17399370*b^2 + 3557820*b + 889455
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 2612080*b^8 + 15595720*b^7 + 43097220*b^6 + 69414490*b^5 + 71801595*b^4 + 47496970*b^3 + 20805240*b^2 + 4262500*b + 1065625
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 3124360*b^7 + 15667860*b^6 + 36469170*b^5 + 47830435*b^4 + 39484755*b^3 + 18683445*b^2 + 6227815*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 2176560*b^7 + 10821200*b^6 + 25087620*b^5 + 32776360*b^4 + 26996980*b^3 + 12730560*b^2 + 4243520*b
h[ [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1990040*b^6 + 8081960*b^5 + 15448790*b^4 + 15587310*b^3 + 9927780*b^2 + 2560950*b + 853650
h[ [2, 2, 1] , [5] , [5] , [5] , [5] , [5] , [5] ]= 4976640*b^18 + 79211520*b^17 + 599512320*b^16 + 2863535040*b^15 + 9665129040*b^14 + 24464914880*b^13 + 48107161440*b^12 + 75109201840*b^11 + 94358686880*b^10 + 96070967280*b^9 + 79442532880*b^8 + 53216310480*b^7 + 28658858160*b^6 + 12237193360*b^5 + 4052029680*b^4 + 1002752000*b^3 + 176099200*b^2 + 17913600*b + 1990400
h[ [2, 2, 1] , [4, 1] , [5] , [5] , [5] , [5] , [5] ]= 6220800*b^17 + 92793600*b^16 + 656596800*b^15 + 2922822000*b^14 + 9158584440*b^13 + 21422506600*b^12 + 38711177240*b^11 + 55174479600*b^10 + 62772039640*b^9 + 57313766200*b^8 + 41985977400*b^7 + 24531393120*b^6 + 11290152640*b^5 + 4005450400*b^4 + 1059093600*b^3 + 194754560*b^2 + 24344320*b
h[ [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 7776000*b^16 + 108216000*b^15 + 712530000*b^14 + 2941002360*b^13 + 8507275980*b^12 + 18271078040*b^11 + 30118520300*b^10 + 38850796120*b^9 + 39615946360*b^8 + 32027996880*b^7 + 20455763460*b^6 + 10209213640*b^5 + 3903645820*b^4 + 1103449760*b^3 + 219843680*b^2 + 24883200*b + 3110400
h[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 9720000*b^15 + 125550000*b^14 + 765107640*b^13 + 2911102380*b^12 + 7722815070*b^11 + 15115585270*b^10 + 22531802490*b^9 + 26030776780*b^8 + 23488358230*b^7 + 16546166050*b^6 + 9023295850*b^5 + 3738284160*b^4 + 1140982960*b^3 + 239047200*b^2 + 34149600*b
h[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 12150000*b^14 + 144792360*b^13 + 811630260*b^12 + 2827387170*b^11 + 6826440525*b^10 + 12068501855*b^9 + 16096730305*b^8 + 16442107430*b^7 + 12918516665*b^6 + 7764316825*b^5 + 3514684985*b^4 + 1158536520*b^3 + 266799420*b^2 + 34020000*b + 4860000
h[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 15182640*b^13 + 165774600*b^12 + 848656980*b^11 + 2685374370*b^10 + 5847421965*b^9 + 9238004700*b^8 + 10882822950*b^7 + 9669878880*b^6 + 6478307655*b^5 + 3227355450*b^4 + 1165601250*b^3 + 283707360*b^2 + 47284560*b
h[ [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 18947520*b^12 + 188010720*b^11 + 871736400*b^10 + 2482165800*b^9 + 4821901060*b^8 + 6718510155*b^7 + 6877693535*b^6 + 5204076750*b^5 + 2890324410*b^4 + 1143068175*b^3 + 312144995*b^2 + 45562560*b + 7593760
h[ [2, 2, 1] , [3, 2] , [5] , [5] , [5] , [5] , [5] ]= 4147200*b^17 + 61862400*b^16 + 437731200*b^15 + 1948548000*b^14 + 6105726160*b^13 + 14281702720*b^12 + 25807597920*b^11 + 36783402800*b^10 + 41848834960*b^9 + 38210304400*b^8 + 27991805680*b^7 + 16355135760*b^6 + 7527252560*b^5 + 2670491600*b^4 + 706114800*b^3 + 129846400*b^2 + 16230800*b
h[ [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] , [5] ]= 5184000*b^16 + 72144000*b^15 + 475020000*b^14 + 1960665000*b^13 + 5671488560*b^12 + 12180599640*b^11 + 20078712840*b^10 + 25900017520*b^9 + 26410011160*b^8 + 21351458800*b^7 + 13636838400*b^6 + 6805994480*b^5 + 2602386880*b^4 + 735624400*b^3 + 146561200*b^2 + 16588800*b + 2073600
h[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 6480000*b^15 + 83700000*b^14 + 510075000*b^13 + 1940760300*b^12 + 5148635860*b^11 + 10077260360*b^10 + 15021500200*b^9 + 17354154680*b^8 + 15659121560*b^7 + 11030883300*b^6 + 6015564220*b^5 + 2492196240*b^4 + 760656440*b^3 + 159364800*b^2 + 22766400*b
h[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 8100000*b^14 + 96525000*b^13 + 541064700*b^12 + 1884853950*b^11 + 4550823560*b^10 + 8045490230*b^9 + 10730990430*b^8 + 10961293760*b^7 + 8612286410*b^6 + 5176187100*b^5 + 2343114540*b^4 + 772355520*b^3 + 177865920*b^2 + 22680000*b + 3240000
h[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 10125000*b^13 + 110535300*b^12 + 565823250*b^11 + 1790332725*b^10 + 3898361710*b^9 + 6158698585*b^8 + 7255173345*b^7 + 6446494600*b^6 + 4318782385*b^5 + 2151514050*b^4 + 777044370*b^3 + 189131760*b^2 + 31521960*b
h[ [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 12652200*b^12 + 125493300*b^11 + 581720850*b^10 + 1656091125*b^9 + 3216739505*b^8 + 4481512535*b^7 + 4587264885*b^6 + 3470670200*b^5 + 1927406480*b^4 + 762162300*b^3 + 208102140*b^2 + 30365280*b + 5060880
h[ [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] , [5] ]= 3456000*b^16 + 48096000*b^15 + 316680000*b^14 + 1307110040*b^13 + 3780995320*b^12 + 8120424400*b^11 + 13385908720*b^10 + 17266929480*b^9 + 17607101400*b^8 + 14234821600*b^7 + 9091674880*b^6 + 4537611880*b^5 + 1735049480*b^4 + 490452200*b^3 + 97712600*b^2 + 11059200*b + 1382400
h[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 4320000*b^15 + 55800000*b^14 + 340050000*b^13 + 1293837640*b^12 + 3432403600*b^11 + 6718098760*b^10 + 10014166960*b^9 + 11569189360*b^8 + 10439159680*b^7 + 7353738000*b^6 + 4010283720*b^5 + 1661433840*b^4 + 507099240*b^3 + 106243200*b^2 + 15177600*b
h[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 5400000*b^14 + 64350000*b^13 + 360712500*b^12 + 1256588240*b^11 + 3033944280*b^10 + 5363781680*b^9 + 7154151720*b^8 + 7307670560*b^7 + 5741612060*b^6 + 3450829000*b^5 + 1562086520*b^4 + 514905120*b^3 + 118577520*b^2 + 15120000*b + 2160000
h[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 6750000*b^13 + 73687500*b^12 + 377199750*b^11 + 1193513590*b^10 + 2598848360*b^9 + 4105757230*b^8 + 4836790490*b^7 + 4297713520*b^6 + 2879245240*b^5 + 1434380200*b^4 + 518045000*b^3 + 126092160*b^2 + 21015360*b
h[ [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 8437500*b^12 + 83675250*b^11 + 387844125*b^10 + 1104105815*b^9 + 2144559530*b^8 + 2987790935*b^7 + 3058367405*b^6 + 2314011320*b^5 + 1285136660*b^4 + 508226100*b^3 + 138782100*b^2 + 20256480*b + 3376080
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 2880000*b^15 + 37200000*b^14 + 226699960*b^13 + 862558140*b^12 + 2288270240*b^11 + 4478747600*b^10 + 6676171680*b^9 + 7712931020*b^8 + 6959646920*b^7 + 4902706400*b^6 + 2673677560*b^5 + 1107700140*b^4 + 338092740*b^3 + 70835100*b^2 + 10119300*b
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 3600000*b^14 + 42900000*b^13 + 240474860*b^12 + 837722260*b^11 + 2022610500*b^10 + 3575796820*b^9 + 4769326880*b^8 + 4871647000*b^7 + 3827628520*b^6 + 2300488000*b^5 + 1041366420*b^4 + 343263720*b^3 + 79050620*b^2 + 10080000*b + 1440000
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 4500000*b^13 + 49125000*b^12 + 251468260*b^11 + 795685480*b^10 + 1732589300*b^9 + 2737201060*b^8 + 3224541380*b^7 + 2865130600*b^6 + 1919470960*b^5 + 956232900*b^4 + 345353940*b^3 + 84058560*b^2 + 14009760*b
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 5625000*b^12 + 55781250*b^11 + 258550160*b^10 + 736033800*b^9 + 1429632070*b^8 + 1991739460*b^7 + 2038749780*b^6 + 1542502960*b^5 + 856620820*b^4 + 338738800*b^3 + 92489840*b^2 + 13495680*b + 2249280
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 2400000*b^14 + 28600040*b^13 + 160316900*b^12 + 558482910*b^11 + 1348412730*b^10 + 2383884910*b^9 + 3179603010*b^8 + 3247854520*b^7 + 2551859500*b^6 + 1533747100*b^5 + 694293940*b^4 + 228859920*b^3 + 52703320*b^2 + 6720000*b + 960000
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 3000000*b^13 + 32750140*b^12 + 167646630*b^11 + 530459880*b^10 + 1155061530*b^9 + 1824795700*b^8 + 2149681300*b^7 + 1910074720*b^6 + 1279643140*b^5 + 637491400*b^4 + 230240040*b^3 + 56040960*b^2 + 9340160*b
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 3750000*b^12 + 37187990*b^11 + 172372510*b^10 + 490714460*b^9 + 953152420*b^8 + 1327936580*b^7 + 1359304540*b^6 + 1028467040*b^5 + 571176440*b^4 + 225878400*b^3 + 61680960*b^2 + 9002880*b + 1500480
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 1999960*b^13 + 21833060*b^12 + 111762650*b^11 + 353634375*b^10 + 770030060*b^9 + 1216518525*b^8 + 1433118690*b^7 + 1273396650*b^6 + 853116660*b^5 + 425010700*b^4 + 153501175*b^3 + 37363110*b^2 + 6227185*b
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 2499860*b^12 + 24790730*b^11 + 114908975*b^10 + 327122725*b^9 + 635385630*b^8 + 885204160*b^7 + 906091670*b^6 + 685540150*b^5 + 380711230*b^4 + 150547275*b^3 + 41105935*b^2 + 5998080*b + 999680
h[ [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 1666560*b^12 + 16527240*b^11 + 76607160*b^10 + 218087505*b^9 + 423607895*b^8 + 590174090*b^7 + 604120300*b^6 + 457092950*b^5 + 253859930*b^4 + 100393475*b^3 + 27414375*b^2 + 4001280*b + 666880
h[ [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] , [5] ]= 4147200*b^16 + 57715200*b^15 + 380016000*b^14 + 1568532000*b^13 + 4537187680*b^12 + 9744451440*b^11 + 16062852800*b^10 + 20719716400*b^9 + 21127499680*b^8 + 17080550400*b^7 + 10908932560*b^6 + 5444457200*b^5 + 2081759680*b^4 + 588456400*b^3 + 117242800*b^2 + 13271040*b + 1658880
h[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 5184000*b^15 + 66960000*b^14 + 408060000*b^13 + 1552611480*b^12 + 4118934320*b^11 + 8061902440*b^10 + 12017409000*b^9 + 13883632480*b^8 + 12527614120*b^7 + 8824934720*b^6 + 4812565280*b^5 + 1993794240*b^4 + 608531360*b^3 + 127491840*b^2 + 18213120*b
h[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 6480000*b^14 + 77220000*b^13 + 432848520*b^12 + 1507861020*b^11 + 3640588900*b^10 + 6436261120*b^9 + 8584632600*b^8 + 8768905240*b^7 + 6889759840*b^6 + 4140926700*b^5 + 1874488620*b^4 + 617885280*b^3 + 142292880*b^2 + 18144000*b + 2592000
h[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 8100000*b^13 + 88431480*b^12 + 452677500*b^11 + 1432318110*b^10 + 3118775600*b^9 + 4927058870*b^8 + 5804228190*b^7 + 5157265280*b^6 + 3455073170*b^5 + 1721235900*b^4 + 621645180*b^3 + 151308000*b^2 + 25218000*b
h[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 10118520*b^12 + 100378980*b^11 + 465340410*b^10 + 1324826025*b^9 + 2573362880*b^8 + 3585238835*b^7 + 3669912495*b^6 + 2776683020*b^5 + 1542057155*b^4 + 609807600*b^3 + 166511520*b^2 + 24300000*b + 4050000
h[ [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 12611160*b^11 + 112576500*b^10 + 468017850*b^9 + 1185445425*b^8 + 2026976575*b^7 + 2449396875*b^6 + 2133247525*b^5 + 1334593200*b^4 + 591052050*b^3 + 171602500*b^2 + 34320500*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 3456000*b^15 + 44640000*b^14 + 272040000*b^13 + 1035070040*b^12 + 2745919760*b^11 + 5374456560*b^10 + 8011253680*b^9 + 9255176760*b^8 + 8351071440*b^7 + 5882728400*b^6 + 3208038880*b^5 + 1329053400*b^4 + 405647400*b^3 + 84987000*b^2 + 12141000*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 4320000*b^14 + 51480000*b^13 + 288570000*b^12 + 1005273040*b^11 + 2427172440*b^10 + 4291080000*b^9 + 5723425960*b^8 + 5846267280*b^7 + 4593400320*b^6 + 2760726000*b^5 + 1249692600*b^4 + 411930000*b^3 + 94863000*b^2 + 12096000*b + 1728000
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 5400000*b^13 + 58950000*b^12 + 301757100*b^11 + 954794240*b^10 + 2079030520*b^9 + 3284521800*b^8 + 3869334240*b^7 + 3438090000*b^6 + 2303348100*b^5 + 1147482400*b^4 + 414428480*b^3 + 100872000*b^2 + 16812000*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 6750000*b^12 + 66942900*b^11 + 310288350*b^10 + 883311790*b^9 + 1715670000*b^8 + 2390216070*b^7 + 2446621570*b^6 + 1851106320*b^5 + 1028020680*b^4 + 406529400*b^3 + 111005880*b^2 + 16200000*b + 2700000
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 8432100*b^11 + 75217050*b^10 + 312566625*b^9 + 791461065*b^8 + 1353015650*b^7 + 1634698025*b^6 + 1423498695*b^5 + 890430920*b^4 + 394289930*b^3 + 114454800*b^2 + 22890960*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 2880000*b^14 + 34320000*b^13 + 192379960*b^12 + 670178300*b^11 + 1618087940*b^10 + 2860626140*b^9 + 3815418820*b^8 + 3897230960*b^7 + 3061991240*b^6 + 1840294200*b^5 + 833037640*b^4 + 274591200*b^3 + 63237200*b^2 + 8064000*b + 1152000
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 3600000*b^13 + 39300000*b^12 + 201174860*b^11 + 636552320*b^10 + 1386090620*b^9 + 2189810440*b^8 + 2579712360*b^7 + 2292187840*b^6 + 1535635960*b^5 + 765014000*b^4 + 276290800*b^3 + 67248000*b^2 + 11208000*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 4500000*b^12 + 44625000*b^11 + 206838760*b^10 + 588821940*b^9 + 1143700940*b^8 + 1593403980*b^7 + 1631043140*b^6 + 1234066080*b^5 + 685354320*b^4 + 271025200*b^3 + 74005040*b^2 + 10800000*b + 1800000
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 5625000*b^11 + 50160750*b^10 + 208411160*b^9 + 527678160*b^8 + 902038790*b^7 + 1089821700*b^6 + 949036700*b^5 + 593667840*b^4 + 262898760*b^3 + 76321200*b^2 + 15264240*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 2400000*b^13 + 26200040*b^12 + 134116740*b^11 + 424365550*b^10 + 924041080*b^9 + 1459813690*b^8 + 1719698580*b^7 + 1527994420*b^6 + 1023651880*b^5 + 509952600*b^4 + 184174270*b^3 + 44827500*b^2 + 7471250*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 3000000*b^12 + 29750140*b^11 + 137896070*b^10 + 392565450*b^9 + 762509980*b^8 + 1062330640*b^7 + 1087417020*b^6 + 822740620*b^5 + 456910780*b^4 + 180683750*b^3 + 49336750*b^2 + 7200000*b + 1200000
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 3750000*b^11 + 33437990*b^10 + 138929300*b^9 + 351759860*b^8 + 601323800*b^7 + 726508720*b^6 + 632651460*b^5 + 395742280*b^4 + 175239970*b^3 + 50869600*b^2 + 10173920*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 1999960*b^12 + 19833220*b^11 + 91930170*b^10 + 261707295*b^9 + 508327005*b^8 + 708188550*b^7 + 724897040*b^6 + 548448330*b^5 + 304578720*b^4 + 120444425*b^3 + 32888885*b^2 + 4800000*b + 800000
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 2499860*b^11 + 22291290*b^10 + 92620215*b^9 + 234516140*b^8 + 400909310*b^7 + 484380930*b^6 + 421811380*b^5 + 263862060*b^4 + 116845515*b^3 + 33920000*b^2 + 6784000*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 1666440*b^11 + 14859940*b^10 + 61743270*b^9 + 156333160*b^8 + 267246930*b^7 + 322877050*b^6 + 281156850*b^5 + 175867900*b^4 + 77875600*b^3 + 22605750*b^2 + 4521150*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 3456000*b^14 + 41184000*b^13 + 230856000*b^12 + 804222680*b^11 + 1941770040*b^10 + 3432976840*b^9 + 4578980440*b^8 + 4677352960*b^7 + 3675053200*b^6 + 2208809600*b^5 + 999863200*b^4 + 329578560*b^3 + 75896160*b^2 + 9676800*b + 1382400
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 4320000*b^13 + 47160000*b^12 + 241401360*b^11 + 763807240*b^10 + 1663139000*b^9 + 2627463160*b^8 + 3095285000*b^7 + 2750326720*b^6 + 1842600880*b^5 + 917958400*b^4 + 331537280*b^3 + 80697600*b^2 + 13449600*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 5400000*b^12 + 53558640*b^11 + 248254260*b^10 + 706709960*b^9 + 1372627360*b^8 + 1912264000*b^7 + 1957359800*b^6 + 1480917520*b^5 + 822430780*b^4 + 325227600*b^3 + 88805520*b^2 + 12960000*b + 2160000
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 6741360*b^11 + 60154380*b^10 + 250011150*b^9 + 633115190*b^8 + 1082367200*b^7 + 1307742230*b^6 + 1138811330*b^5 + 712375520*b^4 + 315459080*b^3 + 91576800*b^2 + 18315360*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 8382780*b^10 + 66502170*b^9 + 244955005*b^8 + 544188795*b^7 + 805434950*b^6 + 825752095*b^5 + 594938365*b^4 + 294248560*b^3 + 98850340*b^2 + 16858800*b + 3371760
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 2880000*b^13 + 31440000*b^12 + 160939960*b^11 + 509245660*b^10 + 1108896000*b^9 + 1751918740*b^8 + 2063897160*b^7 + 1833901480*b^6 + 1228630720*b^5 + 612077200*b^4 + 221055740*b^3 + 53803800*b^2 + 8967300*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 3600000*b^12 + 35700000*b^11 + 165467660*b^10 + 471038580*b^9 + 914910400*b^8 + 1274644240*b^7 + 1304754120*b^6 + 987198040*b^5 + 548259160*b^4 + 216813100*b^3 + 59202620*b^2 + 8640000*b + 1440000
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 4500000*b^11 + 40132200*b^10 + 166745860*b^9 + 422179900*b^8 + 721675940*b^7 + 871885660*b^6 + 759228620*b^5 + 474915760*b^4 + 210302140*b^3 + 61048800*b^2 + 12209760*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 5617800*b^10 + 44510850*b^9 + 163830060*b^8 + 363768420*b^7 + 538202090*b^6 + 551610800*b^5 + 397333680*b^4 + 196464320*b^3 + 65985680*b^2 + 11246400*b + 2249280
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 2400000*b^12 + 23800040*b^11 + 110316580*b^10 + 314054830*b^9 + 610024410*b^8 + 849908700*b^7 + 870002320*b^6 + 658260180*b^5 + 365572320*b^4 + 144564850*b^3 + 39472970*b^2 + 5760000*b + 960000
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 3000000*b^11 + 26750140*b^10 + 111139510*b^9 + 281392760*b^8 + 481030140*b^7 + 581177060*b^6 + 506107080*b^5 + 316596440*b^4 + 140200310*b^3 + 40700800*b^2 + 8140160*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 3750000*b^10 + 29693990*b^9 + 109260590*b^8 + 242556250*b^7 + 358831510*b^6 + 367752670*b^5 + 264900010*b^4 + 130987840*b^3 + 44000560*b^2 + 7502400*b + 1500480
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 1999960*b^11 + 17833380*b^10 + 74097050*b^9 + 187616095*b^8 + 320737300*b^7 + 387522910*b^6 + 337468870*b^5 + 211101310*b^4 + 93479215*b^3 + 27135925*b^2 + 5427185*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 2499860*b^10 + 19791850*b^9 + 72824215*b^8 + 161672405*b^7 + 239184685*b^6 + 245139885*b^5 + 176581845*b^4 + 87313980*b^3 + 29326095*b^2 + 4998400*b + 999680
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 1666320*b^10 + 13193240*b^9 + 48548800*b^8 + 107788545*b^7 + 159476885*b^6 + 163455355*b^5 + 117746125*b^4 + 58225000*b^3 + 19557850*b^2 + 3334400*b + 666880
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 2880000*b^12 + 28560000*b^11 + 132368440*b^10 + 376795740*b^9 + 731826660*b^8 + 1019539960*b^7 + 1043604800*b^6 + 789606760*b^5 + 438529840*b^4 + 173424100*b^3 + 47356820*b^2 + 6912000*b + 1152000
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 3600000*b^11 + 32111520*b^10 + 133426220*b^9 + 337815840*b^8 + 577443040*b^7 + 697603400*b^6 + 607440560*b^5 + 379956080*b^4 + 168249020*b^3 + 48840000*b^2 + 9768000*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 4488480*b^10 + 35585160*b^9 + 131016200*b^8 + 290959520*b^7 + 430517920*b^6 + 441270560*b^5 + 317864800*b^4 + 157178240*b^3 + 52794560*b^2 + 9000000*b + 1800000
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 5559240*b^9 + 38599470*b^8 + 124174220*b^7 + 237649920*b^6 + 298050890*b^5 + 251400780*b^4 + 144349700*b^3 + 51899520*b^2 + 12974880*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 2400000*b^11 + 21400040*b^10 + 88906820*b^9 + 225089950*b^8 + 384764760*b^7 + 464855660*b^6 + 404805500*b^5 + 253227740*b^4 + 112141310*b^3 + 32556250*b^2 + 6511250*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 3000000*b^10 + 23759740*b^9 + 87428150*b^8 + 194086010*b^7 + 287113050*b^6 + 294235850*b^5 + 211931610*b^4 + 104788280*b^3 + 35197070*b^2 + 6000000*b + 1200000
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 3740400*b^9 + 25914390*b^8 + 83263780*b^7 + 159206230*b^6 + 199546620*b^5 + 168221870*b^4 + 96556730*b^3 + 34699520*b^2 + 8674880*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 1999960*b^10 + 15833540*b^9 + 58255290*b^8 + 129320535*b^7 + 191313485*b^6 + 196073625*b^5 + 141240815*b^4 + 69842520*b^3 + 23460630*b^2 + 4000000*b + 800000
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 2499860*b^9 + 17300410*b^8 + 55555775*b^7 + 106185780*b^6 + 133063875*b^5 + 112158590*b^4 + 64375210*b^3 + 23133440*b^2 + 5783360*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 1666200*b^9 + 11527140*b^8 + 37014590*b^7 + 70749360*b^6 + 88665740*b^5 + 74743020*b^4 + 42903920*b^3 + 15419640*b^2 + 3854910*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 2400000*b^10 + 19015400*b^9 + 69978980*b^8 + 155352990*b^7 + 229803690*b^6 + 235487970*b^5 + 169601550*b^4 + 83850480*b^3 + 28162620*b^2 + 4800000*b + 960000
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 2984640*b^9 + 20702780*b^8 + 66556070*b^7 + 127307000*b^6 + 159594710*b^5 + 134561900*b^4 + 77241380*b^3 + 27760640*b^2 + 6940160*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 3671920*b^8 + 21880390*b^7 + 60417230*b^6 + 97253760*b^5 + 100569880*b^4 + 66511440*b^3 + 29136880*b^2 + 5971200*b + 1492800
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 1999960*b^9 + 13846500*b^8 + 44468490*b^7 + 84994575*b^6 + 106500960*b^5 + 89760525*b^4 + 51513705*b^3 + 18508740*b^2 + 4627185*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 2487060*b^8 + 14766170*b^7 + 40694295*b^6 + 65402825*b^5 + 67567530*b^4 + 44638445*b^3 + 19544655*b^2 + 3998720*b + 999680
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 1666080*b^8 + 9872280*b^7 + 27180920*b^6 + 43651725*b^5 + 45078855*b^4 + 29770855*b^3 + 13035725*b^2 + 2667520*b + 666880
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 1979480*b^8 + 11778260*b^7 + 32492690*b^6 + 52261235*b^5 + 54011555*b^4 + 35697125*b^3 + 15632375*b^2 + 3200000*b + 800000
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 2408660*b^7 + 12000610*b^6 + 27854795*b^5 + 36433810*b^4 + 30030505*b^3 + 14176320*b^2 + 4725440*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 1648920*b^7 + 8166860*b^6 + 18903150*b^5 + 24661250*b^4 + 20302300*b^3 + 9566010*b^2 + 3188670*b
h[ [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1561920*b^6 + 6274260*b^5 + 11949780*b^4 + 12003840*b^3 + 7633920*b^2 + 1958400*b + 652800
h[ [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] , [5] ]= 3110400*b^16 + 43286400*b^15 + 285012000*b^14 + 1176399000*b^13 + 3402893160*b^12 + 7308359920*b^11 + 12047228080*b^10 + 15540011120*b^9 + 15846007360*b^8 + 12810877000*b^7 + 8182109720*b^6 + 4083612000*b^5 + 1561452880*b^4 + 441392000*b^3 + 87945600*b^2 + 9955840*b + 1244480
h[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 3888000*b^15 + 50220000*b^14 + 306045000*b^13 + 1164456180*b^12 + 3089181600*b^11 + 6046356680*b^10 + 9012901380*b^9 + 10412494800*b^8 + 9395473800*b^7 + 6618526220*b^6 + 3609329200*b^5 + 1495307240*b^4 + 456387260*b^3 + 95616640*b^2 + 13659520*b
h[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 4860000*b^14 + 57915000*b^13 + 324638820*b^12 + 1130912370*b^11 + 2730494430*b^10 + 4827295720*b^9 + 6438598480*b^8 + 6576784060*b^7 + 5167382620*b^6 + 3105722850*b^5 + 1405875550*b^4 + 463415880*b^3 + 106719980*b^2 + 13608000*b + 1944000
h[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 6075000*b^13 + 66321180*b^12 + 339493950*b^11 + 1074199635*b^10 + 2339018055*b^9 + 3695224540*b^8 + 4353116870*b^7 + 3867915550*b^6 + 2591288050*b^5 + 1290921275*b^4 + 466232755*b^3 + 113481000*b^2 + 18913500*b
h[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 7591320*b^12 + 75295980*b^11 + 349032510*b^10 + 993654675*b^9 + 1930047305*b^8 + 2688927140*b^7 + 2752407570*b^6 + 2082474470*b^5 + 1156514180*b^4 + 457342875*b^3 + 124881075*b^2 + 18225000*b + 3037500
h[ [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 9473760*b^11 + 84531600*b^10 + 351336600*b^9 + 889746300*b^8 + 1521172740*b^7 + 1837985765*b^6 + 1600596865*b^5 + 1001250410*b^4 + 443373890*b^3 + 128707525*b^2 + 25741505*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 2592000*b^15 + 33480000*b^14 + 204030000*b^13 + 776302560*b^12 + 2059442000*b^11 + 4030858720*b^10 + 6008499080*b^9 + 6941512080*b^8 + 6263493720*b^7 + 4412239200*b^6 + 2406164760*b^5 + 996854800*b^4 + 304256200*b^3 + 63744800*b^2 + 9106400*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 3240000*b^14 + 38610000*b^13 + 216427500*b^12 + 753952860*b^11 + 1820366020*b^10 + 3218267200*b^9 + 4292487400*b^8 + 4384597960*b^7 + 3444964540*b^6 + 2070497300*b^5 + 937252860*b^4 + 308943600*b^3 + 71146600*b^2 + 9072000*b + 1296000
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 4050000*b^13 + 44212500*b^12 + 226319850*b^11 + 716107860*b^10 + 1559307140*b^9 + 2463448240*b^8 + 2902061620*b^7 + 2578610440*b^6 + 1727530510*b^5 + 860617600*b^4 + 310822520*b^3 + 75654000*b^2 + 12609000*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 5062500*b^12 + 50205150*b^11 + 232706475*b^10 + 662462460*b^9 + 1286729300*b^8 + 1792654640*b^7 + 1834981230*b^6 + 1388354480*b^5 + 771033845*b^4 + 304905150*b^3 + 83256030*b^2 + 12150000*b + 2025000
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 6326100*b^11 + 56420550*b^10 + 234439875*b^9 + 593614690*b^8 + 1014791970*b^7 + 1226079570*b^6 + 1067709940*b^5 + 667911600*b^4 + 295778025*b^3 + 85866750*b^2 + 17173350*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 2160000*b^14 + 25740000*b^13 + 144284940*b^12 + 502633540*b^11 + 1213567020*b^10 + 2145479860*b^9 + 2861599160*b^8 + 2922992200*b^7 + 2296581400*b^6 + 1380296400*b^5 + 624821980*b^4 + 205959000*b^3 + 47430500*b^2 + 6048000*b + 864000
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 2700000*b^13 + 29475000*b^12 + 150881040*b^11 + 477411920*b^10 + 1039556020*b^9 + 1642326540*b^8 + 1934734500*b^7 + 1719089640*b^6 + 1151692260*b^5 + 573745900*b^4 + 207215180*b^3 + 50436000*b^2 + 8406000*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 3375000*b^12 + 33468750*b^11 + 155130390*b^10 + 441622450*b^9 + 857787510*b^8 + 1195063710*b^7 + 1223283130*b^6 + 925541040*b^5 + 514005960*b^4 + 203263800*b^3 + 55502760*b^2 + 8100000*b + 1350000
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 4218750*b^11 + 37618875*b^10 + 156300615*b^9 + 395738815*b^8 + 676492825*b^7 + 817311265*b^6 + 711710515*b^5 + 445189720*b^4 + 197134480*b^3 + 57224700*b^2 + 11444940*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 1800000*b^13 + 19650060*b^12 + 100587770*b^11 + 318275000*b^10 + 693034270*b^9 + 1094872060*b^8 + 1289800700*b^7 + 1146035680*b^6 + 767778220*b^5 + 382490200*b^4 + 138142040*b^3 + 33624000*b^2 + 5604000*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 2250000*b^12 + 22312710*b^11 + 103422790*b^10 + 294425520*b^9 + 571882560*b^8 + 796744320*b^7 + 815556960*b^6 + 617052000*b^5 + 342682800*b^4 + 135513200*b^3 + 37002640*b^2 + 5400000*b + 900000
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 2812500*b^11 + 25078860*b^10 + 104200910*b^9 + 263834900*b^8 + 451025970*b^7 + 544930960*b^6 + 474542320*b^5 + 296850880*b^4 + 131456320*b^3 + 38162400*b^2 + 7632480*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 1499940*b^12 + 14874670*b^11 + 68946545*b^10 + 196277395*b^9 + 381240130*b^8 + 531137760*b^7 + 543675290*b^6 + 411344730*b^5 + 228442770*b^4 + 90337725*b^3 + 24667545*b^2 + 3600000*b + 600000
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 1874790*b^11 + 16717625*b^10 + 69461480*b^9 + 175875590*b^8 + 300656430*b^7 + 363246100*b^6 + 316315090*b^5 + 197862940*b^4 + 87616135*b^3 + 25433600*b^2 + 5086720*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 1249820*b^11 + 11145030*b^10 + 46308260*b^9 + 117253310*b^8 + 200444750*b^7 + 242176470*b^6 + 210892870*b^5 + 131924280*b^4 + 58421370*b^3 + 16960200*b^2 + 3392040*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 2592000*b^14 + 30888000*b^13 + 173142000*b^12 + 603163800*b^11 + 1456303400*b^10 + 2574647960*b^9 + 3434055760*b^8 + 3507761360*b^7 + 2756042600*b^6 + 1656438800*b^5 + 749817960*b^4 + 247158960*b^3 + 56917960*b^2 + 7257600*b + 1036800
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 3240000*b^13 + 35370000*b^12 + 181054260*b^11 + 572876460*b^10 + 1247418100*b^9 + 1970712960*b^8 + 2321600560*b^7 + 2062853880*b^6 + 1382008620*b^5 + 688489300*b^4 + 248657060*b^3 + 60523200*b^2 + 10087200*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 4050000*b^12 + 40165740*b^11 + 186173010*b^10 + 529986780*b^9 + 1029401300*b^8 + 1434129920*b^7 + 1467975900*b^6 + 1110668840*b^5 + 616816910*b^4 + 243919800*b^3 + 66603960*b^2 + 9720000*b + 1620000
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 5059260*b^11 + 45130230*b^10 + 187539975*b^9 + 474875610*b^8 + 811806450*b^7 + 980817720*b^6 + 854106090*b^5 + 534273180*b^4 + 236588145*b^3 + 68679900*b^2 + 13735980*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 6305580*b^10 + 49982670*b^9 + 184026255*b^8 + 408705460*b^7 + 604785400*b^6 + 619931470*b^5 + 446584060*b^4 + 220835980*b^3 + 74175145*b^2 + 12644100*b + 2528820
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 2160000*b^13 + 23580000*b^12 + 120704940*b^11 + 381931480*b^10 + 831654500*b^9 + 1313886160*b^8 + 1547826560*b^7 + 1375311040*b^6 + 921379960*b^5 + 459007600*b^4 + 165774320*b^3 + 40348800*b^2 + 6724800*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 2700000*b^12 + 26775000*b^11 + 124103340*b^10 + 353293460*b^9 + 686220980*b^8 + 956042300*b^7 + 978624380*b^6 + 740436800*b^5 + 411209900*b^4 + 162613800*b^3 + 44402760*b^2 + 6480000*b + 1080000
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 3375000*b^11 + 30096450*b^10 + 125046990*b^9 + 316607890*b^8 + 541224310*b^7 + 653891470*b^6 + 569415250*b^5 + 356190160*b^4 + 157730140*b^3 + 45788400*b^2 + 9157680*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 4216050*b^10 + 33392475*b^9 + 122888265*b^8 + 272839075*b^7 + 403660005*b^6 + 413717445*b^5 + 298018075*b^4 + 147367320*b^3 + 49502130*b^2 + 8440200*b + 1688040
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 1800000*b^12 + 17850060*b^11 + 82737530*b^10 + 235539030*b^9 + 457505900*b^8 + 637399120*b^7 + 652452100*b^6 + 493646740*b^5 + 274148260*b^4 + 108411050*b^3 + 29602210*b^2 + 4320000*b + 720000
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 2250000*b^11 + 20062710*b^10 + 83357200*b^9 + 211055120*b^8 + 360793900*b^7 + 435907260*b^6 + 379596480*b^5 + 237452760*b^4 + 105149790*b^3 + 30524400*b^2 + 6104880*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 2812500*b^10 + 22268610*b^9 + 81938720*b^8 + 181904910*b^7 + 269109420*b^6 + 275799670*b^5 + 198659330*b^4 + 98227360*b^3 + 32991640*b^2 + 5623200*b + 1124640
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 1499940*b^11 + 13374910*b^10 + 55572505*b^9 + 140710100*b^8 + 240545170*b^7 + 290626190*b^6 + 253082380*b^5 + 158312180*b^4 + 70103645*b^3 + 20350400*b^2 + 4070080*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 1874790*b^10 + 14843465*b^9 + 54619095*b^8 + 121260615*b^7 + 179402335*b^6 + 183872865*b^5 + 132452395*b^4 + 65496960*b^3 + 22001040*b^2 + 3751200*b + 750240
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 1249640*b^10 + 9894340*b^9 + 36409535*b^8 + 80835235*b^7 + 119593945*b^6 + 122571195*b^5 + 88289135*b^4 + 43654860*b^3 + 14662215*b^2 + 2499000*b + 499800
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 2160000*b^12 + 21420000*b^11 + 99280620*b^10 + 282623140*b^9 + 548946160*b^8 + 764786680*b^7 + 782853040*b^6 + 592319560*b^5 + 328956040*b^4 + 130088100*b^3 + 35521620*b^2 + 5184000*b + 864000
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 2700000*b^11 + 24079320*b^10 + 100047600*b^9 + 253307900*b^8 + 433004980*b^7 + 523130740*b^6 + 455537420*b^5 + 284950720*b^4 + 126182680*b^3 + 36630000*b^2 + 7326000*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 3370680*b^10 + 26706510*b^9 + 98298330*b^8 + 218261190*b^7 + 322920090*b^6 + 330965130*b^5 + 238401270*b^4 + 117882480*b^3 + 39595620*b^2 + 6750000*b + 1350000
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 4191390*b^9 + 29059695*b^8 + 93415235*b^7 + 178685455*b^6 + 224022965*b^5 + 188900325*b^4 + 108440175*b^3 + 38977200*b^2 + 9744300*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 1800000*b^11 + 16050060*b^10 + 66683690*b^9 + 168835720*b^8 + 288618220*b^7 + 348706220*b^6 + 303663720*b^5 + 189956840*b^4 + 84119210*b^3 + 24420000*b^2 + 4884000*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 2250000*b^10 + 17816310*b^9 + 65556310*b^8 + 145534130*b^7 + 215299790*b^6 + 220651990*b^5 + 158938530*b^4 + 78589600*b^3 + 26397400*b^2 + 4500000*b + 900000
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 2808900*b^9 + 19447260*b^8 + 62466580*b^7 + 119419160*b^6 + 149667640*b^5 + 126168600*b^4 + 72421080*b^3 + 26027040*b^2 + 6506760*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 1499940*b^10 + 11875150*b^9 + 43694505*b^8 + 97003155*b^7 + 143510395*b^6 + 147084155*b^5 + 105950675*b^4 + 52390820*b^3 + 17597705*b^2 + 3000000*b + 600000
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 1874790*b^9 + 12972305*b^8 + 41657600*b^7 + 79624805*b^6 + 99785140*b^5 + 84111445*b^4 + 48277415*b^3 + 17348800*b^2 + 4337200*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 1249460*b^9 + 8644550*b^8 + 27761220*b^7 + 53067040*b^6 + 66509530*b^5 + 56068140*b^4 + 32184260*b^3 + 11567040*b^2 + 2891760*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 1800000*b^10 + 14255820*b^9 + 52456970*b^8 + 116451750*b^7 + 172267710*b^6 + 176541190*b^5 + 127158710*b^4 + 62872840*b^3 + 21118210*b^2 + 3600000*b + 720000
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 2244240*b^9 + 15548550*b^8 + 49958400*b^7 + 95523950*b^6 + 119727480*b^5 + 100932270*b^4 + 57933530*b^3 + 20819520*b^2 + 5204880*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 2779620*b^8 + 16520850*b^7 + 45562530*b^6 + 73271680*b^5 + 75728400*b^4 + 50052000*b^3 + 21918880*b^2 + 4487040*b + 1121760
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 1499940*b^9 + 10380190*b^8 + 33333345*b^7 + 63711500*b^6 + 79838805*b^5 + 67295890*b^4 + 38625670*b^3 + 13880320*b^2 + 3470080*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 1869990*b^8 + 11088145*b^7 + 30541895*b^6 + 49067620*b^5 + 50684350*b^4 + 33481320*b^3 + 14661560*b^2 + 3000960*b + 750240
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 1249280*b^8 + 7399660*b^7 + 20372975*b^6 + 32719885*b^5 + 33792880*b^4 + 22318965*b^3 + 9772055*b^2 + 1999200*b + 499800
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 1492260*b^8 + 8859630*b^7 + 24416665*b^6 + 39241935*b^5 + 40540630*b^4 + 26783595*b^3 + 11727865*b^2 + 2400000*b + 600000
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1835750*b^7 + 9106025*b^6 + 21096620*b^5 + 27547510*b^4 + 22689555*b^3 + 10698960*b^2 + 3566320*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 1242700*b^7 + 6140630*b^6 + 14200460*b^5 + 18511140*b^4 + 15234270*b^3 + 7174440*b^2 + 2391480*b
h[ [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1203360*b^6 + 4798760*b^5 + 9115975*b^4 + 9129430*b^3 + 5802215*b^2 + 1485000*b + 495000
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 1944000*b^14 + 23166000*b^13 + 129856500*b^12 + 452371680*b^11 + 1092219420*b^10 + 1930959800*b^9 + 2575491620*b^8 + 2630757880*b^7 + 2066976580*b^6 + 1242291600*b^5 + 562339140*b^4 + 185352760*b^3 + 42679660*b^2 + 5440400*b + 777200
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 2430000*b^13 + 26527500*b^12 + 135791910*b^11 + 429664590*b^10 + 935583630*b^9 + 1478067200*b^8 + 1741234280*b^7 + 1547164940*b^6 + 1036521410*b^5 + 516377250*b^4 + 186499250*b^3 + 45394800*b^2 + 7565800*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 3037500*b^12 + 30123090*b^11 + 139623885*b^10 + 397477035*b^9 + 772035355*b^8 + 1075586940*b^7 + 1100978320*b^6 + 832999950*b^5 + 462610275*b^4 + 182938525*b^3 + 49952705*b^2 + 7290000*b + 1215000
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 3795660*b^11 + 33852330*b^10 + 140663925*b^9 + 356167270*b^8 + 608867620*b^7 + 735629770*b^6 + 640598740*b^5 + 400719040*b^4 + 177447685*b^3 + 51511950*b^2 + 10302390*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 4736880*b^10 + 37528920*b^9 + 138139380*b^8 + 306747255*b^7 + 453876640*b^6 + 465226145*b^5 + 335141585*b^4 + 165733100*b^3 + 55671575*b^2 + 9492200*b + 1898440
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 1620000*b^13 + 17685000*b^12 + 90528660*b^11 + 286447380*b^10 + 623734360*b^9 + 985397420*b^8 + 1160842780*b^7 + 1031456480*b^6 + 691019120*b^5 + 344251800*b^4 + 124332160*b^3 + 30262800*b^2 + 5043800*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 2025000*b^12 + 20081250*b^11 + 93078360*b^10 + 264974250*b^9 + 514675030*b^8 + 717043190*b^7 + 733975910*b^6 + 555329120*b^5 + 308405630*b^4 + 121958900*b^3 + 33301780*b^2 + 4860000*b + 810000
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 2531250*b^11 + 22571325*b^10 + 93780810*b^9 + 237445955*b^8 + 405904205*b^7 + 490404005*b^6 + 427049525*b^5 + 267134960*b^4 + 118293665*b^3 + 34339950*b^2 + 6867990*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 3163050*b^10 + 25047225*b^9 + 92168855*b^8 + 204623395*b^7 + 302723675*b^6 + 310252185*b^5 + 223476075*b^4 + 110498760*b^3 + 37113840*b^2 + 6326100*b + 1265220
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 1350000*b^12 + 13387590*b^11 + 62053410*b^10 + 176654300*b^9 + 343127100*b^8 + 478042460*b^7 + 489328860*b^6 + 370226000*b^5 + 205606100*b^4 + 81306400*b^3 + 22201280*b^2 + 3240000*b + 540000
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 1687500*b^11 + 15047190*b^10 + 62519640*b^9 + 158297510*b^8 + 270607440*b^7 + 326945310*b^6 + 284709770*b^5 + 178097040*b^4 + 78865560*b^3 + 22894200*b^2 + 4578840*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 2109375*b^10 + 16701165*b^9 + 61454710*b^8 + 136434755*b^7 + 201848620*b^6 + 206875335*b^5 + 149020245*b^4 + 73688520*b^3 + 24752280*b^2 + 4220100*b + 844020
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 1124910*b^11 + 10030875*b^10 + 41678200*b^9 + 105529030*b^8 + 180401210*b^7 + 217958560*b^6 + 189801050*b^5 + 118727380*b^4 + 52575145*b^3 + 15262200*b^2 + 3052440*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 1405935*b^10 + 11131545*b^9 + 40961035*b^8 + 90937975*b^7 + 134538315*b^6 + 137886665*b^5 + 99321635*b^4 + 49110560*b^3 + 16495040*b^2 + 2811600*b + 562320
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 937200*b^10 + 7420745*b^9 + 27307625*b^8 + 60628175*b^7 + 89699165*b^6 + 91934525*b^5 + 66224255*b^4 + 32747360*b^3 + 11000240*b^2 + 1875600*b + 375120
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 1620000*b^12 + 16065000*b^11 + 74462040*b^10 + 211976160*b^9 + 411732640*b^8 + 573625100*b^7 + 587173340*b^6 + 444259640*b^5 + 246723560*b^4 + 97567100*b^3 + 26641420*b^2 + 3888000*b + 648000
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 2025000*b^11 + 18057870*b^10 + 75028320*b^9 + 189965010*b^8 + 324734750*b^7 + 392334710*b^6 + 341648430*b^5 + 213712880*b^4 + 94636970*b^3 + 27472500*b^2 + 5494500*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 2529630*b^10 + 20035485*b^9 + 73733400*b^8 + 163704345*b^7 + 242195715*b^6 + 248227065*b^5 + 178804545*b^4 + 88414020*b^3 + 29697255*b^2 + 5062500*b + 1012500
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 3152790*b^9 + 21838545*b^8 + 70170725*b^7 + 134182275*b^6 + 168201235*b^5 + 141814985*b^4 + 81409775*b^3 + 29261240*b^2 + 7315310*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 1350000*b^11 + 12037590*b^10 + 50014200*b^9 + 126632900*b^8 + 216476520*b^7 + 261545520*b^6 + 227759900*b^5 + 142473480*b^4 + 63090870*b^3 + 18315000*b^2 + 3663000*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 1687500*b^10 + 13361040*b^9 + 49162830*b^8 + 109142380*b^7 + 161465910*b^6 + 165482280*b^5 + 119200120*b^4 + 58940880*b^3 + 19797720*b^2 + 3375000*b + 675000
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 2108025*b^9 + 14589315*b^8 + 46855980*b^7 + 89567885*b^6 + 112249320*b^5 + 94619625*b^4 + 54308495*b^3 + 19515960*b^2 + 4878990*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 1124910*b^10 + 8906235*b^9 + 32771785*b^8 + 72756445*b^7 + 107640345*b^6 + 110321075*b^5 + 79467905*b^4 + 39295040*b^3 + 13198760*b^2 + 2250000*b + 450000
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 1405935*b^9 + 9727680*b^8 + 31239725*b^7 + 59715270*b^6 + 74839145*b^5 + 63087780*b^4 + 36212540*b^3 + 13014240*b^2 + 3253560*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 936930*b^9 + 6482600*b^8 + 20819360*b^7 + 39798110*b^6 + 49878750*b^5 + 42046650*b^4 + 24133910*b^3 + 8672880*b^2 + 2168220*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 1350000*b^10 + 10689750*b^9 + 39333810*b^8 + 87320570*b^7 + 129179790*b^6 + 132390870*b^5 + 95362730*b^4 + 47153520*b^3 + 15838380*b^2 + 2700000*b + 540000
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 1685340*b^9 + 11668230*b^8 + 37480050*b^7 + 71652170*b^6 + 89801250*b^5 + 75700950*b^4 + 43451570*b^3 + 15615360*b^2 + 3903840*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 2095695*b^8 + 12435255*b^7 + 34269120*b^6 + 55078615*b^5 + 56909460*b^4 + 37604415*b^3 + 16468525*b^2 + 3371760*b + 842940
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 1124910*b^9 + 7783395*b^8 + 24994480*b^7 + 47774615*b^6 + 59870860*b^5 + 50467095*b^4 + 28967085*b^3 + 10409760*b^2 + 2602440*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 1404135*b^8 + 8320065*b^7 + 22912170*b^6 + 36804110*b^5 + 38014125*b^4 + 25108980*b^3 + 10993820*b^2 + 2249280*b + 562320
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 936660*b^8 + 5547305*b^7 + 15274295*b^6 + 24533780*b^5 + 25341510*b^4 + 16739880*b^3 + 7330520*b^2 + 1500480*b + 375120
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 1122030*b^8 + 6652755*b^7 + 18325025*b^6 + 29440680*b^5 + 30410690*b^4 + 20088420*b^3 + 8796140*b^2 + 1800000*b + 450000
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1389495*b^7 + 6872760*b^6 + 15903830*b^5 + 20744740*b^4 + 17078870*b^3 + 8047800*b^2 + 2682600*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 933990*b^7 + 4609260*b^6 + 10655050*b^5 + 13885040*b^4 + 11426170*b^3 + 5380380*b^2 + 1793460*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 916600*b^6 + 3638145*b^5 + 6899885*b^4 + 6896440*b^3 + 4380620*b^2 + 1118880*b + 372960
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 1215000*b^12 + 12048750*b^11 + 55847070*b^10 + 158984820*b^9 + 308805740*b^8 + 430227030*b^7 + 440386810*b^6 + 333200220*b^5 + 185050080*b^4 + 73184850*b^3 + 19988470*b^2 + 2919000*b + 486500
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 1518750*b^11 + 13542795*b^10 + 56268675*b^9 + 142468490*b^8 + 243544940*b^7 + 294246045*b^6 + 256231825*b^5 + 160279230*b^4 + 70972620*b^3 + 20601875*b^2 + 4120375*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 1897830*b^10 + 15028335*b^9 + 55301975*b^8 + 122777150*b^7 + 181642300*b^6 + 186165185*b^5 + 134101045*b^4 + 66309950*b^3 + 22272800*b^2 + 3796875*b + 759375
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 2368440*b^9 + 16396020*b^8 + 52667900*b^7 + 100690710*b^6 + 126199190*b^5 + 106386690*b^4 + 61065710*b^3 + 21945840*b^2 + 5486460*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 1012500*b^11 + 9028260*b^10 + 37511460*b^9 + 94977460*b^8 + 162362410*b^7 + 196164300*b^6 + 170822240*b^5 + 106854120*b^4 + 47316030*b^3 + 13735000*b^2 + 2747000*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 1265625*b^10 + 10020510*b^9 + 36871720*b^8 + 81857330*b^7 + 121102385*b^6 + 124116760*b^5 + 89404830*b^4 + 44208280*b^3 + 14848945*b^2 + 2531250*b + 506250
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 1581525*b^9 + 10943740*b^8 + 35146850*b^7 + 67185370*b^6 + 84201085*b^5 + 70979550*b^4 + 40742300*b^3 + 14642100*b^2 + 3660525*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 843615*b^10 + 6679305*b^9 + 24578045*b^8 + 54566155*b^7 + 80728705*b^6 + 82739285*b^5 + 59599815*b^4 + 29470760*b^3 + 9898940*b^2 + 1687500*b + 337500
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 1054215*b^9 + 7294070*b^8 + 23424915*b^7 + 44777425*b^6 + 56117410*b^5 + 47304645*b^4 + 27151895*b^3 + 9757440*b^2 + 2439360*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 702630*b^9 + 4861800*b^8 + 15614860*b^7 + 29850300*b^6 + 37412200*b^5 + 31538940*b^4 + 18103780*b^3 + 6506400*b^2 + 1626600*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 1012500*b^10 + 8016570*b^9 + 29497590*b^8 + 65485350*b^7 + 96879940*b^6 + 99290890*b^5 + 71522250*b^4 + 35365960*b^3 + 11878990*b^2 + 2025000*b + 405000
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 1264815*b^9 + 8753400*b^8 + 28113240*b^7 + 53740490*b^6 + 67350015*b^5 + 56773410*b^4 + 32587280*b^3 + 11710980*b^2 + 2927745*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1576395*b^8 + 9344530*b^7 + 25740440*b^6 + 41356250*b^5 + 42721405*b^4 + 28222110*b^3 + 12357660*b^2 + 2528820*b + 632205
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 843615*b^9 + 5836770*b^8 + 18744075*b^7 + 35828900*b^6 + 44902095*b^5 + 37850550*b^4 + 21725810*b^3 + 7807680*b^2 + 1951920*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 1053540*b^8 + 6240705*b^7 + 17185315*b^6 + 27604955*b^5 + 28513825*b^4 + 18835245*b^3 + 8247795*b^2 + 1688040*b + 422010
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 702225*b^8 + 4158845*b^7 + 11451990*b^6 + 18395030*b^5 + 19000435*b^4 + 12550500*b^3 + 5495160*b^2 + 1124280*b + 281070
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 842535*b^8 + 4991985*b^7 + 13747230*b^6 + 22082520*b^5 + 22808835*b^4 + 15066090*b^3 + 6597030*b^2 + 1350000*b + 337500
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1047375*b^7 + 5171725*b^6 + 11959895*b^5 + 15591125*b^4 + 12832525*b^3 + 6044355*b^2 + 2014785*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 700920*b^7 + 3456920*b^6 + 7990690*b^5 + 10412800*b^4 + 8569550*b^3 + 4035780*b^2 + 1345260*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 693195*b^6 + 2743575*b^5 + 5198685*b^4 + 5190750*b^3 + 3296700*b^2 + 841590*b + 280530
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 759375*b^10 + 6012225*b^9 + 22122655*b^8 + 49113400*b^7 + 72659945*b^6 + 74468325*b^5 + 53639535*b^4 + 26518830*b^3 + 8903145*b^2 + 1515625*b + 303125
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 948915*b^9 + 6565960*b^8 + 21086830*b^7 + 40307870*b^6 + 50515795*b^5 + 42584530*b^4 + 24445340*b^3 + 8786140*b^2 + 2196535*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 1184220*b^8 + 7016255*b^7 + 19323665*b^6 + 31042320*b^5 + 32064520*b^4 + 21180940*b^3 + 9275160*b^2 + 1898440*b + 474610
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 632610*b^9 + 4376900*b^8 + 14056405*b^7 + 26869235*b^6 + 33674365*b^5 + 28387415*b^4 + 16295335*b^3 + 5856740*b^2 + 1464185*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 790055*b^8 + 4679305*b^7 + 12885485*b^6 + 20697465*b^5 + 21377800*b^4 + 14120535*b^3 + 6182935*b^2 + 1265220*b + 316305
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 526535*b^8 + 3118585*b^7 + 8588270*b^6 + 13796035*b^5 + 14250685*b^4 + 9414015*b^3 + 4122695*b^2 + 844020*b + 211005
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 632205*b^8 + 3744555*b^7 + 10311295*b^6 + 16562325*b^5 + 17106400*b^4 + 11299035*b^3 + 4947595*b^2 + 1012500*b + 253125
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 787490*b^7 + 3885050*b^6 + 8982390*b^5 + 11707270*b^4 + 9635110*b^3 + 4537770*b^2 + 1512590*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 525595*b^7 + 2591570*b^6 + 5990595*b^5 + 7806410*b^4 + 6424105*b^3 + 3025080*b^2 + 1008360*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 521910*b^6 + 2062380*b^5 + 3906640*b^4 + 3899120*b^3 + 2476060*b^2 + 631800*b + 210600
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 474155*b^8 + 2808110*b^7 + 7732690*b^6 + 12420485*b^5 + 12829180*b^4 + 8476475*b^3 + 3715075*b^2 + 762500*b + 190625
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 591060*b^7 + 2914725*b^6 + 6738355*b^5 + 8780890*b^4 + 7224520*b^3 + 3400890*b^2 + 1133630*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 394070*b^7 + 1943070*b^6 + 4492015*b^5 + 5853820*b^4 + 4816735*b^3 + 2267790*b^2 + 755930*b
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 391915*b^6 + 1547550*b^5 + 2931600*b^4 + 2926050*b^3 + 1857900*b^2 + 473850*b + 157950
h[ [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 293940*b^6 + 1160430*b^5 + 2198385*b^4 + 2193510*b^3 + 1390755*b^2 + 352800*b + 117600
h[ [2, 1, 1, 1] , [5] , [5] , [5] , [5] , [5] , [5] ]= 3317760*b^17 + 49489920*b^16 + 350184960*b^15 + 1558838400*b^14 + 4884580960*b^13 + 11425368800*b^12 + 20646142400*b^11 + 29427016640*b^10 + 33479902880*b^9 + 30569862560*b^8 + 22395700480*b^7 + 13086420480*b^6 + 6023556000*b^5 + 2137369920*b^4 + 565277760*b^3 + 103975680*b^2 + 12996960*b
h[ [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] , [5] ]= 4147200*b^16 + 57715200*b^15 + 380016000*b^14 + 1568532000*b^13 + 4537184480*b^12 + 9744422960*b^11 + 16062734720*b^10 + 20719417760*b^9 + 21126989360*b^8 + 17079933040*b^7 + 10908394080*b^6 + 5444118720*b^5 + 2081609840*b^4 + 588413280*b^3 + 117236640*b^2 + 13271040*b + 1658880
h[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 5184000*b^15 + 66960000*b^14 + 408060000*b^13 + 1552614720*b^12 + 4118959840*b^11 + 8061995880*b^10 + 12017615800*b^9 + 13883937840*b^8 + 12527927520*b^7 + 8825160520*b^6 + 4812678200*b^5 + 1993831200*b^4 + 608537520*b^3 + 127491840*b^2 + 18213120*b
h[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 6480000*b^14 + 77220000*b^13 + 432845280*b^12 + 1507838880*b^11 + 3640518560*b^10 + 6436127620*b^9 + 8584466020*b^8 + 8768764360*b^7 + 6889679320*b^6 + 4140896500*b^5 + 1874482580*b^4 + 617885280*b^3 + 142292880*b^2 + 18144000*b + 2592000
h[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 8100000*b^13 + 88434720*b^12 + 452696400*b^11 + 1432370040*b^10 + 3118860460*b^9 + 4927150540*b^8 + 5804294820*b^7 + 5157298360*b^6 + 3455084140*b^5 + 1721237700*b^4 + 621645540*b^3 + 151308000*b^2 + 25218000*b
h[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 10115280*b^12 + 100363320*b^11 + 465304140*b^10 + 1324779150*b^9 + 2573329355*b^8 + 3585239150*b^7 + 3669936540*b^6 + 2776710020*b^5 + 1542072005*b^4 + 609813000*b^3 + 166512600*b^2 + 24300000*b + 4050000
h[ [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 12590640*b^11 + 112444200*b^10 + 467586900*b^9 + 1184562450*b^8 + 2025721125*b^7 + 2448131650*b^6 + 2132317700*b^5 + 1334103100*b^4 + 590861275*b^3 + 171557000*b^2 + 34311400*b
h[ [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] , [5] ]= 2764800*b^16 + 38476800*b^15 + 253344000*b^14 + 1045688000*b^13 + 3024796080*b^12 + 6496344400*b^11 + 10708773760*b^10 + 13813739680*b^9 + 14086178320*b^8 + 11388707120*b^7 + 7274367520*b^6 + 3630984960*b^5 + 1388601360*b^4 + 392612640*b^3 + 78249120*b^2 + 8864640*b + 1108080
h[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] , [5] ]= 3456000*b^15 + 44640000*b^14 + 272040000*b^13 + 1035070000*b^12 + 2745916880*b^11 + 5374434960*b^10 + 8011175600*b^9 + 9255004560*b^8 + 8350817520*b^7 + 5882467920*b^6 + 3207851440*b^5 + 1328959920*b^4 + 405615440*b^3 + 84979440*b^2 + 12139920*b
h[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 4320000*b^14 + 51480000*b^13 + 288570000*b^12 + 1005275600*b^11 + 2427190280*b^10 + 4291137520*b^9 + 5723536560*b^8 + 5846406400*b^7 + 4593518680*b^6 + 2760793600*b^5 + 1249718000*b^4 + 411936480*b^3 + 94864080*b^2 + 12096000*b + 1728000
h[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 5400000*b^13 + 58950000*b^12 + 301754400*b^11 + 954778000*b^10 + 2078985180*b^9 + 3284447480*b^8 + 3869256080*b^7 + 3438036320*b^6 + 2303324780*b^5 + 1147475800*b^4 + 414427160*b^3 + 100872000*b^2 + 16812000*b
h[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 6750000*b^12 + 66945600*b^11 + 310301400*b^10 + 883340300*b^9 + 1715702080*b^8 + 2390231980*b^7 + 2446615580*b^6 + 1851092320*b^5 + 1028011780*b^4 + 406525800*b^3 + 111005160*b^2 + 16200000*b + 2700000
h[ [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 8429400*b^11 + 75206700*b^10 + 312546750*b^9 + 791435875*b^8 + 1352978525*b^7 + 1634640725*b^6 + 1423426675*b^5 + 890372600*b^4 + 394259150*b^3 + 114444000*b^2 + 22888800*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] , [5] ]= 2304000*b^15 + 29760000*b^14 + 181360000*b^13 + 690046720*b^12 + 1830616920*b^11 + 3583004160*b^10 + 5340975040*b^9 + 6170476560*b^8 + 5568005880*b^7 + 3922589360*b^6 + 2139376960*b^5 + 886473360*b^4 + 270628320*b^3 + 56715120*b^2 + 8102160*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 2880000*b^14 + 34320000*b^13 + 192380000*b^12 + 670178520*b^11 + 1618086360*b^10 + 2860611960*b^9 + 3815371160*b^8 + 3897138240*b^7 + 3061874400*b^6 + 1840194800*b^5 + 832980800*b^4 + 274571040*b^3 + 63233840*b^2 + 8064000*b + 1152000
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 3600000*b^13 + 39300000*b^12 + 201175000*b^11 + 636555320*b^10 + 1386106000*b^9 + 2189850440*b^8 + 2579775160*b^7 + 2292251360*b^6 + 1535678240*b^5 + 765031600*b^4 + 276294320*b^3 + 67248000*b^2 + 11208000*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 4500000*b^12 + 44625000*b^11 + 206837000*b^10 + 588813620*b^9 + 1143683340*b^8 + 1593384300*b^7 + 1631032100*b^6 + 1234065120*b^5 + 685357680*b^4 + 271027600*b^3 + 74005520*b^2 + 10800000*b + 1800000
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 5625000*b^11 + 50163000*b^10 + 208421500*b^9 + 527703420*b^8 + 902080400*b^7 + 1089875500*b^6 + 949090660*b^5 + 593707360*b^4 + 262919440*b^3 + 76328400*b^2 + 15265680*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 1920000*b^14 + 22880000*b^13 + 128253280*b^12 + 446785360*b^11 + 1078727700*b^10 + 1907107100*b^9 + 2543701940*b^8 + 2598359300*b^7 + 2041639520*b^6 + 1227191000*b^5 + 555599920*b^4 + 183184020*b^3 + 42201420*b^2 + 5386500*b + 769500
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 2400000*b^13 + 26200000*b^12 + 134116480*b^11 + 424364620*b^10 + 924037160*b^9 + 1459799540*b^8 + 1719665160*b^7 + 1527943400*b^6 + 1023600800*b^5 + 509918800*b^4 + 184159260*b^3 + 44823000*b^2 + 7470500*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 3000000*b^12 + 29750000*b^11 + 137895180*b^10 + 392564180*b^9 + 762512240*b^8 + 1062341040*b^7 + 1087433320*b^6 + 822754200*b^5 + 456917400*b^4 + 180685900*b^3 + 49337180*b^2 + 7200000*b + 1200000
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 3750000*b^11 + 33437500*b^10 + 138924380*b^9 + 351742040*b^8 + 601287420*b^7 + 726460600*b^6 + 632607280*b^5 + 395712400*b^4 + 175225300*b^3 + 50864800*b^2 + 10172960*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 1600000*b^13 + 17466720*b^12 + 89411360*b^11 + 282911160*b^10 + 616031870*b^9 + 973230340*b^8 + 1146528370*b^7 + 1018781260*b^6 + 682583740*b^5 + 340096700*b^4 + 122857090*b^3 + 29911500*b^2 + 4985250*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 2000000*b^12 + 19833520*b^11 + 91931400*b^10 + 261710490*b^9 + 508331410*b^8 + 708188940*b^7 + 724887720*b^6 + 548431260*b^5 + 304563240*b^4 + 120436950*b^3 + 32887390*b^2 + 4800000*b + 800000
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 2500000*b^11 + 22292320*b^10 + 92624390*b^9 + 234528400*b^8 + 400935060*b^7 + 484418260*b^6 + 421848720*b^5 + 263887240*b^4 + 116856610*b^3 + 33923200*b^2 + 6784640*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 1333280*b^12 + 13221920*b^11 + 61285760*b^10 + 174468580*b^9 + 338880645*b^8 + 472129145*b^7 + 483290030*b^6 + 365682920*b^5 + 203109980*b^4 + 80337625*b^3 + 21945650*b^2 + 3206250*b + 534375
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 1666480*b^11 + 14860080*b^10 + 61743340*b^9 + 156332095*b^8 + 267241960*b^7 + 322864970*b^6 + 281139150*b^5 + 175851350*b^4 + 77865425*b^3 + 22601725*b^2 + 4520345*b
h[ [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 1110960*b^11 + 9906760*b^10 + 41163180*b^9 + 104225940*b^8 + 178175520*b^7 + 215275530*b^6 + 187477050*b^5 + 117289500*b^4 + 51950100*b^3 + 15085150*b^2 + 3017030*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] , [5] ]= 2764800*b^15 + 35712000*b^14 + 217632000*b^13 + 828056000*b^12 + 2196727120*b^11 + 4299492160*b^10 + 6408712960*b^9 + 7403437600*b^8 + 6679702480*b^7 + 4704842080*b^6 + 2565310080*b^5 + 1062567840*b^4 + 324230720*b^3 + 67908960*b^2 + 9701280*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 3456000*b^14 + 41184000*b^13 + 230856000*b^12 + 804226960*b^11 + 1941802240*b^10 + 3433089760*b^9 + 4579219840*b^8 + 4677691360*b^7 + 3675385360*b^6 + 2209038000*b^5 + 999972240*b^4 + 329613120*b^3 + 75901920*b^2 + 9676800*b + 1382400
h[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 4320000*b^13 + 47160000*b^12 + 241397040*b^11 + 763779200*b^10 + 1663053960*b^9 + 2627309120*b^8 + 3095101680*b^7 + 2750179040*b^6 + 1842520760*b^5 + 917929600*b^4 + 331531520*b^3 + 80697600*b^2 + 13449600*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 5400000*b^12 + 53562960*b^11 + 248277840*b^10 + 706770880*b^9 + 1372719980*b^8 + 1912355840*b^7 + 1957419160*b^6 + 1480942160*b^5 + 822436940*b^4 + 325227600*b^3 + 88805520*b^2 + 12960000*b + 2160000
h[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 6737040*b^11 + 60135120*b^10 + 249969000*b^9 + 633062900*b^8 + 1082326100*b^7 + 1307727980*b^6 + 1138812740*b^5 + 712380800*b^4 + 315460400*b^3 + 91576800*b^2 + 18315360*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 8358120*b^10 + 66360780*b^9 + 244541670*b^8 + 543437855*b^7 + 804492755*b^6 + 824932385*b^5 + 594425915*b^4 + 294030560*b^3 + 98779640*b^2 + 16848000*b + 3369600
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 2304000*b^14 + 27456000*b^13 + 153904000*b^12 + 536142720*b^11 + 1294463240*b^10 + 2288447000*b^9 + 3052146440*b^8 + 3117385160*b^7 + 2449028480*b^6 + 1471681200*b^5 + 666049120*b^4 + 219492840*b^3 + 50532440*b^2 + 6438600*b + 919800
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 2880000*b^13 + 31440000*b^12 + 160940000*b^11 + 509249320*b^10 + 1108919280*b^9 + 1751989240*b^8 + 2064025440*b^7 + 1834054480*b^6 + 1228754320*b^5 + 612144000*b^4 + 221079000*b^3 + 53809200*b^2 + 8968200*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 3600000*b^12 + 35700000*b^11 + 165464200*b^10 + 471019120*b^9 + 914859320*b^8 + 1274565720*b^7 + 1304677080*b^6 + 987149040*b^5 + 548240160*b^4 + 216808600*b^3 + 59201720*b^2 + 8640000*b + 1440000
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 4500000*b^11 + 40135800*b^10 + 166762400*b^9 + 422215620*b^8 + 721718500*b^7 + 871915580*b^6 + 759239060*b^5 + 474916160*b^4 + 210302240*b^3 + 61048800*b^2 + 12209760*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 5614200*b^10 + 44498400*b^9 + 163809100*b^8 + 363750680*b^7 + 538188780*b^6 + 551598080*b^5 + 397317120*b^4 + 196453760*b^3 + 65983040*b^2 + 11246400*b + 2249280
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 1920000*b^13 + 20960000*b^12 + 107293280*b^11 + 339492240*b^10 + 739226940*b^9 + 1167812840*b^8 + 1375642500*b^7 + 1222182680*b^6 + 818667320*b^5 + 407756600*b^4 + 147226820*b^3 + 35823000*b^2 + 5970500*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 2400000*b^12 + 23800000*b^11 + 110316480*b^10 + 314057700*b^9 + 610041060*b^8 + 849951880*b^7 + 870068000*b^6 + 658323640*b^5 + 365612560*b^4 + 144581100*b^3 + 39476220*b^2 + 5760000*b + 960000
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 3000000*b^11 + 26750000*b^10 + 111136180*b^9 + 281378960*b^8 + 481001920*b^7 + 581143720*b^6 + 506083040*b^5 + 316585360*b^4 + 140197540*b^3 + 40700800*b^2 + 8140160*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 3750000*b^10 + 29696500*b^9 + 109269880*b^8 + 242573700*b^7 + 358851560*b^6 + 367770740*b^5 + 264913500*b^4 + 130994240*b^3 + 44002160*b^2 + 7502400*b + 1500480
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 1600000*b^12 + 15866720*b^11 + 73544480*b^10 + 209366040*b^9 + 406656010*b^8 + 566521090*b^7 + 579843260*b^6 + 438646960*b^5 + 243555640*b^4 + 96288850*b^3 + 26284020*b^2 + 3832500*b + 638750
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 2000000*b^11 + 17833520*b^10 + 74097320*b^9 + 187618510*b^8 + 320747680*b^7 + 387545140*b^6 + 337496860*b^5 + 211122700*b^4 + 93489250*b^3 + 27139050*b^2 + 5427810*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 2500000*b^10 + 19792320*b^9 + 72822610*b^8 + 161663350*b^7 + 239166310*b^6 + 245118830*b^5 + 176567430*b^4 + 87307640*b^3 + 29324510*b^2 + 4998400*b + 999680
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 1333280*b^11 + 11888800*b^10 + 49397760*b^9 + 125073940*b^8 + 213806415*b^7 + 258299600*b^6 + 224902190*b^5 + 140657180*b^4 + 62268995*b^3 + 18069800*b^2 + 3613960*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 1666480*b^10 + 13194160*b^9 + 48551900*b^8 + 107796965*b^7 + 159493835*b^6 + 163477895*b^5 + 117765725*b^4 + 58235360*b^3 + 19560440*b^2 + 3334400*b + 666880
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 1110800*b^10 + 8795000*b^9 + 32364100*b^8 + 71852200*b^7 + 106297665*b^6 + 108931685*b^5 + 78450515*b^4 + 38780510*b^3 + 13020815*b^2 + 2217125*b + 443425
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 2304000*b^13 + 25152000*b^12 + 128752000*b^11 + 407408000*b^10 + 887198360*b^9 + 1401807920*b^8 + 1651671080*b^7 + 1467869360*b^6 + 983606960*b^5 + 490122800*b^4 + 177054280*b^3 + 43107120*b^2 + 7184520*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 2880000*b^12 + 28560000*b^11 + 132362720*b^10 + 376760600*b^9 + 731725160*b^8 + 1019364800*b^7 + 1043406320*b^6 + 789454640*b^5 + 438451760*b^4 + 173397400*b^3 + 47351480*b^2 + 6912000*b + 1152000
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 3600000*b^11 + 32117280*b^10 + 133455640*b^9 + 337887720*b^8 + 577545880*b^7 + 697699080*b^6 + 607498120*b^5 + 379978080*b^4 + 168254520*b^3 + 48840000*b^2 + 9768000*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 4482720*b^10 + 35561640*b^9 + 130967960*b^8 + 290904220*b^7 + 430476100*b^6 + 441254900*b^5 + 317861820*b^4 + 157180160*b^3 + 52795040*b^2 + 9000000*b + 1800000
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 5529960*b^9 + 38452680*b^8 + 123794340*b^7 + 237052180*b^6 + 297405600*b^5 + 250936020*b^4 + 144113020*b^3 + 51829440*b^2 + 12957360*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 1920000*b^12 + 19040000*b^11 + 88253280*b^10 + 251253520*b^9 + 488078260*b^8 + 680095780*b^7 + 696293560*b^6 + 526938400*b^5 + 292711600*b^4 + 115782500*b^3 + 31621000*b^2 + 4617000*b + 769500
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 2400000*b^11 + 21400000*b^10 + 88902080*b^9 + 225065580*b^8 + 384704960*b^7 + 464769240*b^6 + 404725640*b^5 + 253179480*b^4 + 112123620*b^3 + 32552500*b^2 + 6510500*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 3000000*b^10 + 23764400*b^9 + 87447980*b^8 + 194126620*b^7 + 287159460*b^6 + 294268380*b^5 + 211944460*b^4 + 104790000*b^3 + 35197500*b^2 + 6000000*b + 1200000
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 3735600*b^9 + 25899100*b^8 + 83238900*b^7 + 159186860*b^6 + 199535500*b^5 + 168217460*b^4 + 96550780*b^3 + 34695680*b^2 + 8673920*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 1600000*b^11 + 14266720*b^10 + 59277600*b^9 + 150100440*b^8 + 256630510*b^7 + 310118400*b^6 + 270120220*b^5 + 169014360*b^4 + 74863590*b^3 + 21740000*b^2 + 4348000*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 2000000*b^10 + 15833520*b^9 + 58251240*b^8 + 129303690*b^7 + 191280230*b^6 + 196035790*b^5 + 141214810*b^4 + 69831040*b^3 + 23457760*b^2 + 4000000*b + 800000
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 2500000*b^9 + 17304320*b^8 + 55567990*b^7 + 106205420*b^6 + 133081910*b^5 + 112170240*b^4 + 64382080*b^3 + 23136000*b^2 + 5784000*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 1333280*b^10 + 10555680*b^9 + 38842240*b^8 + 86242500*b^7 + 127614645*b^6 + 130822295*b^5 + 94260925*b^4 + 46623530*b^3 + 15663695*b^2 + 2671875*b + 534375
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 1666480*b^9 + 11528240*b^8 + 37014220*b^7 + 70742575*b^6 + 88651930*b^5 + 74728265*b^4 + 42895245*b^3 + 15416420*b^2 + 3854105*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 1110640*b^9 + 7684040*b^8 + 24678860*b^7 + 47182820*b^6 + 59148580*b^5 + 49876420*b^4 + 28638500*b^3 + 10296880*b^2 + 2574220*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 1920000*b^11 + 17120000*b^10 + 71110240*b^9 + 179984080*b^8 + 307570780*b^7 + 371488960*b^6 + 323418040*b^5 + 202270960*b^4 + 89561740*b^3 + 25996000*b^2 + 5199200*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 2400000*b^10 + 19023040*b^9 + 70015360*b^8 + 155437060*b^7 + 229917100*b^6 + 235587340*b^5 + 169657540*b^4 + 83870080*b^3 + 28167520*b^2 + 4800000*b + 960000
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 2976960*b^9 + 20674160*b^8 + 66500820*b^7 + 127248680*b^6 + 159552900*b^5 + 134546720*b^4 + 77236320*b^3 + 27760640*b^2 + 6940160*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 3637680*b^8 + 21733220*b^7 + 60084160*b^6 + 96811880*b^5 + 100169900*b^4 + 66285840*b^3 + 29043760*b^2 + 5955840*b + 1488960
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 1600000*b^10 + 12666720*b^9 + 46591520*b^8 + 103395800*b^7 + 152911370*b^6 + 156669230*b^5 + 112827770*b^4 + 55779380*b^3 + 18735470*b^2 + 3193750*b + 638750
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 2000000*b^9 + 13852720*b^8 + 44492520*b^7 + 85040590*b^6 + 106550580*b^5 + 89794210*b^4 + 51527850*b^3 + 18511240*b^2 + 4627810*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 2480800*b^8 + 14748160*b^7 + 40666130*b^6 + 65382210*b^5 + 67556460*b^4 + 44637530*b^3 + 19544350*b^2 + 3998720*b + 999680
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 1333280*b^9 + 9222560*b^8 + 29603280*b^7 + 56561420*b^6 + 70858995*b^5 + 59713280*b^4 + 34269990*b^3 + 12313340*b^2 + 3078335*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 1666480*b^8 + 9878240*b^7 + 27197300*b^6 + 43675305*b^5 + 45097495*b^4 + 29779075*b^3 + 13038465*b^2 + 2667520*b + 666880
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 1110480*b^8 + 6573880*b^7 + 18091220*b^6 + 29044340*b^5 + 29989745*b^4 + 19802680*b^3 + 8670210*b^2 + 1773700*b + 443425
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 1600000*b^9 + 11097440*b^8 + 35664320*b^7 + 68190920*b^6 + 85449110*b^5 + 72014480*b^4 + 41321660*b^3 + 14843000*b^2 + 3710750*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 1969280*b^8 + 11743760*b^7 + 32429720*b^6 + 52200050*b^5 + 53970350*b^4 + 35684390*b^3 + 15628130*b^2 + 3200000*b + 800000
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 2369520*b^7 + 11860160*b^6 + 27580190*b^5 + 36137660*b^4 + 29812830*b^3 + 14092800*b^2 + 4697600*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 1333280*b^8 + 7914960*b^7 + 21803880*b^6 + 35026080*b^5 + 36168015*b^4 + 23882220*b^3 + 10454490*b^2 + 2137500*b + 534375
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 1640960*b^7 + 8146680*b^6 + 18873320*b^5 + 24641145*b^4 + 20290235*b^3 + 9563595*b^2 + 3187865*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 1110320*b^7 + 5485360*b^6 + 12678660*b^5 + 16518010*b^4 + 13587530*b^3 + 6394230*b^2 + 2131410*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 1292400*b^7 + 6451560*b^6 + 14981340*b^5 + 19602270*b^4 + 16157910*b^3 + 7628130*b^2 + 2542710*b
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1518680*b^6 + 6149740*b^5 + 11742070*b^4 + 11831060*b^3 + 7531530*b^2 + 1939200*b + 646400
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 1076560*b^6 + 4301660*b^5 + 8174080*b^4 + 8188265*b^3 + 5202695*b^2 + 1330275*b + 443425
h[ [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 948980*b^5 + 2952780*b^4 + 4516225*b^3 + 3126890*b^2 + 1563445*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] , [5] ]= 2073600*b^15 + 26784000*b^14 + 163224000*b^13 + 621042000*b^12 + 1647550160*b^11 + 3224661120*b^10 + 4806705680*b^9 + 5553003120*b^8 + 5010490080*b^7 + 3529477760*b^6 + 1924704880*b^5 + 797369520*b^4 + 243365280*b^3 + 50986320*b^2 + 7283760*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 2592000*b^14 + 30888000*b^13 + 173142000*b^12 + 603165360*b^11 + 1456314280*b^10 + 2574683000*b^9 + 3434123000*b^8 + 3507845840*b^7 + 2756114600*b^6 + 1656480200*b^5 + 749833720*b^4 + 247163040*b^3 + 56918640*b^2 + 7257600*b + 1036800
h[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 3240000*b^13 + 35370000*b^12 + 181052640*b^11 + 572866800*b^10 + 1247391500*b^9 + 1970670140*b^8 + 2321556420*b^7 + 2062824200*b^6 + 1381996100*b^5 + 688485900*b^4 + 248656380*b^3 + 60523200*b^2 + 10087200*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 4050000*b^12 + 40167360*b^11 + 186180840*b^10 + 530004180*b^9 + 1029422620*b^8 + 1434145540*b^7 + 1467981900*b^6 + 1110669520*b^5 + 616817080*b^4 + 243919800*b^3 + 66603960*b^2 + 9720000*b + 1620000
h[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 5057640*b^11 + 45124020*b^10 + 187528050*b^9 + 474861525*b^8 + 811791150*b^7 + 980803275*b^6 + 854093715*b^5 + 534266700*b^4 + 236586525*b^3 + 68679900*b^2 + 13735980*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 6295320*b^10 + 49926780*b^9 + 183866670*b^8 + 408414555*b^7 + 604405955*b^6 + 619579285*b^5 + 446345215*b^4 + 220726960*b^3 + 74141740*b^2 + 12640000*b + 2528000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 1728000*b^14 + 20592000*b^13 + 115428000*b^12 + 402107080*b^11 + 970851640*b^10 + 1716366680*b^9 + 2289221880*b^8 + 2338282400*b^7 + 1837125200*b^6 + 1104118400*b^5 + 499789840*b^4 + 164743200*b^3 + 37940400*b^2 + 4838400*b + 691200
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 2160000*b^13 + 23580000*b^12 + 120705000*b^11 + 381933080*b^10 + 831663000*b^9 + 1313908600*b^8 + 1547862040*b^7 + 1375347040*b^6 + 921403960*b^5 + 459017600*b^4 + 165776320*b^3 + 40348800*b^2 + 6724800*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 2700000*b^12 + 26775000*b^11 + 124102200*b^10 + 353287780*b^9 + 686207960*b^8 + 956025380*b^7 + 978610900*b^6 + 740430080*b^5 + 411208220*b^4 + 162613800*b^3 + 44402760*b^2 + 6480000*b + 1080000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 3375000*b^11 + 30097800*b^10 + 125052900*b^9 + 316620680*b^8 + 541240900*b^7 + 653906560*b^6 + 569425040*b^5 + 356194240*b^4 + 157731160*b^3 + 45788400*b^2 + 9157680*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 4214700*b^10 + 33388650*b^9 + 122884725*b^8 + 272845215*b^7 + 403680240*b^6 + 413747115*b^5 + 298043085*b^4 + 147380280*b^3 + 49505370*b^2 + 8440200*b + 1688040
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 1440000*b^13 + 15720000*b^12 + 80469920*b^11 + 254618980*b^10 + 554423000*b^9 + 875881180*b^8 + 1031801000*b^7 + 916767640*b^6 + 614161360*b^5 + 305951600*b^4 + 110495620*b^3 + 26893800*b^2 + 4482300*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 1800000*b^12 + 17850000*b^11 + 82737220*b^10 + 235539220*b^9 + 457509720*b^8 + 637409640*b^7 + 652467040*b^6 + 493659240*b^5 + 274154760*b^4 + 108413300*b^3 + 29602660*b^2 + 4320000*b + 720000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 2250000*b^11 + 20062500*b^10 + 83355020*b^9 + 211047660*b^8 + 360780280*b^7 + 435892340*b^6 + 379586420*b^5 + 237448400*b^4 + 105148700*b^3 + 30524400*b^2 + 6104880*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 2812500*b^10 + 22269000*b^9 + 81938320*b^8 + 181899420*b^7 + 269094860*b^6 + 275779780*b^5 + 198643180*b^4 + 98219200*b^3 + 32989600*b^2 + 5623200*b + 1124640
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 1200000*b^12 + 11900080*b^11 + 55158600*b^10 + 157025350*b^9 + 304996510*b^8 + 424909380*b^7 + 434927720*b^6 + 329054340*b^5 + 182735160*b^4 + 72261050*b^3 + 19732210*b^2 + 2880000*b + 480000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 1500000*b^11 + 13375280*b^10 + 55573810*b^9 + 140713840*b^8 + 240553140*b^7 + 290637500*b^6 + 253092800*b^5 + 158317880*b^4 + 70105070*b^3 + 20350400*b^2 + 4070080*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 1875000*b^10 + 14844730*b^9 + 54622570*b^8 + 121267290*b^7 + 179412590*b^6 + 183884750*b^5 + 132462330*b^4 + 65502080*b^3 + 22002320*b^2 + 3751200*b + 750240
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 999920*b^11 + 8916320*b^10 + 37047220*b^9 + 93802745*b^8 + 160352280*b^7 + 193729670*b^6 + 168695490*b^5 + 105520730*b^4 + 46725095*b^3 + 13563275*b^2 + 2712655*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 1249720*b^10 + 9894660*b^9 + 36410195*b^8 + 80836365*b^7 + 119595725*b^6 + 122572945*b^5 + 88290325*b^4 + 43655620*b^3 + 14662705*b^2 + 2499200*b + 499840
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 833080*b^10 + 6596300*b^9 + 24273740*b^8 + 53891855*b^7 + 79730895*b^6 + 81714445*b^5 + 58859155*b^4 + 29104120*b^3 + 9776530*b^2 + 1667000*b + 333400
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 1728000*b^13 + 18864000*b^12 + 96564000*b^11 + 305549560*b^10 + 665351520*b^9 + 1051193560*b^8 + 1238415120*b^7 + 1100432080*b^6 + 737251840*b^5 + 367286000*b^4 + 132647320*b^3 + 32285520*b^2 + 5380920*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 2160000*b^12 + 21420000*b^11 + 99278520*b^10 + 282611360*b^9 + 548915440*b^8 + 764739880*b^7 + 782807480*b^6 + 592290640*b^5 + 328944760*b^4 + 130085400*b^3 + 35521080*b^2 + 5184000*b + 864000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 2700000*b^11 + 24081480*b^10 + 100057440*b^9 + 253328980*b^8 + 433030240*b^7 + 523149580*b^6 + 455545660*b^5 + 284952400*b^4 + 126183100*b^3 + 36630000*b^2 + 7326000*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 3368520*b^10 + 26699040*b^9 + 98285460*b^8 + 218249420*b^7 + 322911420*b^6 + 330960780*b^5 + 238398140*b^4 + 117881040*b^3 + 39595260*b^2 + 6750000*b + 1350000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 4179060*b^9 + 29001330*b^8 + 93269505*b^7 + 178460465*b^6 + 223776640*b^5 + 188716825*b^4 + 108340835*b^3 + 38944480*b^2 + 9736120*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 1440000*b^12 + 14280000*b^11 + 66189920*b^10 + 188434700*b^9 + 366024700*b^8 + 509971080*b^7 + 522040560*b^6 + 394993800*b^5 + 219367200*b^4 + 86748500*b^3 + 23685700*b^2 + 3456000*b + 576000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 1800000*b^11 + 16050000*b^10 + 66681820*b^9 + 168827640*b^8 + 288601160*b^7 + 348685360*b^6 + 303648040*b^5 + 189949360*b^4 + 84117340*b^3 + 24420000*b^2 + 4884000*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 2250000*b^10 + 17817900*b^9 + 65562320*b^8 + 145545280*b^7 + 215311380*b^6 + 220659880*b^5 + 158942280*b^4 + 78590560*b^3 + 26397640*b^2 + 4500000*b + 900000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 2807100*b^9 + 19442100*b^8 + 62459020*b^7 + 119415580*b^6 + 149669620*b^5 + 126175140*b^4 + 72426620*b^3 + 26029920*b^2 + 6507480*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 1200000*b^11 + 10700080*b^10 + 44458280*b^9 + 112570930*b^8 + 192448640*b^7 + 232527740*b^6 + 202499380*b^5 + 126674900*b^4 + 56094350*b^3 + 16283750*b^2 + 3256750*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 1500000*b^10 + 11875280*b^9 + 43693190*b^8 + 96997530*b^7 + 143500210*b^6 + 147073810*b^5 + 105944730*b^4 + 52388680*b^3 + 17597170*b^2 + 3000000*b + 600000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 1875000*b^9 + 12974230*b^8 + 41661900*b^7 + 79628970*b^6 + 99785280*b^5 + 84107770*b^4 + 48273950*b^3 + 17346880*b^2 + 4336720*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 999920*b^10 + 7916640*b^9 + 29131460*b^8 + 64678355*b^7 + 95695565*b^6 + 98084545*b^5 + 70656315*b^4 + 34938400*b^3 + 11734600*b^2 + 2000000*b + 400000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 1249720*b^9 + 8645780*b^8 + 27763625*b^7 + 53070050*b^6 + 66513085*b^5 + 56071720*b^4 + 32187320*b^3 + 11568640*b^2 + 2892160*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 832840*b^9 + 5762340*b^8 + 18506960*b^7 + 35380080*b^6 + 44344990*b^5 + 37383920*b^4 + 21457940*b^3 + 7711400*b^2 + 1927850*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 1440000*b^11 + 12840000*b^10 + 53341280*b^9 + 135039300*b^8 + 230822720*b^7 + 278861400*b^6 + 242835560*b^5 + 151907880*b^4 + 67274220*b^3 + 19531500*b^2 + 3906300*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 1800000*b^10 + 14258640*b^9 + 52468900*b^8 + 116475980*b^7 + 172295300*b^6 + 176561020*b^5 + 127167420*b^4 + 62874640*b^3 + 21118660*b^2 + 3600000*b + 720000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 2241360*b^9 + 15539460*b^8 + 49943540*b^7 + 95511800*b^6 + 119719880*b^5 + 100930440*b^4 + 57932920*b^3 + 20819520*b^2 + 5204880*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 2764980*b^8 + 16461360*b^7 + 45432860*b^6 + 73104520*b^5 + 75576380*b^4 + 49965840*b^3 + 21883440*b^2 + 4481280*b + 1120320
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 1200000*b^10 + 9500080*b^9 + 34950760*b^8 + 77582390*b^7 + 114768330*b^6 + 117621330*b^5 + 84728390*b^4 + 41898240*b^3 + 14074560*b^2 + 2400000*b + 480000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 1500000*b^9 + 10382480*b^8 + 33340770*b^7 + 63723700*b^6 + 79849730*b^5 + 67301680*b^4 + 38627600*b^3 + 13880320*b^2 + 3470080*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 1867800*b^8 + 11082730*b^7 + 30534230*b^6 + 49063440*b^5 + 50683060*b^4 + 33482280*b^3 + 14661880*b^2 + 3000960*b + 750240
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 999920*b^9 + 6916960*b^8 + 22208420*b^7 + 42445225*b^6 + 53191030*b^5 + 44837535*b^4 + 25738235*b^3 + 9250620*b^2 + 2312655*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 1249720*b^8 + 7402900*b^7 + 20380275*b^6 + 32728655*b^5 + 33798930*b^4 + 22321075*b^3 + 9772945*b^2 + 1999360*b + 499840
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 832600*b^8 + 4929580*b^7 + 13571020*b^6 + 21795815*b^5 + 22513645*b^4 + 14872405*b^3 + 6513335*b^2 + 1333600*b + 333400
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 1200000*b^9 + 8311600*b^8 + 26695560*b^7 + 51024370*b^6 + 63930060*b^5 + 53876350*b^4 + 30916950*b^3 + 11107000*b^2 + 2776750*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 1488480*b^8 + 8848880*b^7 + 24399910*b^6 + 39229390*b^5 + 40533020*b^4 + 26781990*b^3 + 11727330*b^2 + 2400000*b + 600000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1818840*b^7 + 9048510*b^6 + 20988240*b^5 + 27434500*b^4 + 22604850*b^3 + 10665120*b^2 + 3555040*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 999920*b^8 + 5926880*b^7 + 16318300*b^6 + 26205375*b^5 + 27059025*b^4 + 17867605*b^3 + 7822535*b^2 + 1600000*b + 400000
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 1240120*b^7 + 6135420*b^6 + 14193845*b^5 + 18508690*b^4 + 15233945*b^3 + 7175520*b^2 + 2391840*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 832360*b^7 + 4105980*b^6 + 9487000*b^5 + 12356810*b^4 + 10165330*b^3 + 4784310*b^2 + 1594770*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 984560*b^7 + 4887960*b^6 + 11324120*b^5 + 14784975*b^4 + 12174125*b^3 + 5737965*b^2 + 1912655*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 1184600*b^6 + 4747400*b^5 + 9033625*b^4 + 9064610*b^3 + 5762705*b^2 + 1476480*b + 492160
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 819360*b^6 + 3254920*b^5 + 6171980*b^4 + 6167520*b^3 + 3917260*b^2 + 1000200*b + 333400
h[ [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 758680*b^5 + 2319730*b^4 + 3534700*b^3 + 2429940*b^2 + 1214970*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 1296000*b^13 + 14148000*b^12 + 72423000*b^11 + 229159800*b^10 + 498997600*b^9 + 788344720*b^8 + 928716720*b^7 + 825208720*b^6 + 552845200*b^5 + 275415000*b^4 + 99469320*b^3 + 24210720*b^2 + 4035120*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 1620000*b^12 + 16065000*b^11 + 74461320*b^10 + 211972500*b^9 + 411724100*b^8 + 573613760*b^7 + 587163960*b^6 + 444254600*b^5 + 246722000*b^4 + 97566900*b^3 + 26641380*b^2 + 3888000*b + 648000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 2025000*b^11 + 18058680*b^10 + 75031740*b^9 + 189971820*b^8 + 324742260*b^7 + 392340000*b^6 + 341650800*b^5 + 213713400*b^4 + 94637100*b^3 + 27472500*b^2 + 5494500*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 2528820*b^10 + 20033190*b^9 + 73730835*b^8 + 163705070*b^7 + 242199510*b^6 + 248231940*b^5 + 178807430*b^4 + 88415100*b^3 + 29697525*b^2 + 5062500*b + 1012500
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 3147660*b^9 + 21815730*b^8 + 70117605*b^7 + 134107640*b^6 + 168126990*b^5 + 141765450*b^4 + 81384560*b^3 + 29253780*b^2 + 7313445*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 1080000*b^12 + 10710000*b^11 + 49642380*b^10 + 141323780*b^9 + 274506520*b^8 + 382446880*b^7 + 391481000*b^6 + 296195320*b^5 + 164492080*b^4 + 65047500*b^3 + 17761500*b^2 + 2592000*b + 432000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 1350000*b^11 + 12037500*b^10 + 50013180*b^9 + 126629440*b^8 + 216470480*b^7 + 261539480*b^6 + 227756440*b^5 + 142472240*b^4 + 63090560*b^3 + 18315000*b^2 + 3663000*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 1687500*b^10 + 13361400*b^9 + 49163580*b^8 + 109142520*b^7 + 161464200*b^6 + 165479640*b^5 + 119198400*b^4 + 58940160*b^3 + 19797540*b^2 + 3375000*b + 675000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 2107350*b^9 + 14586975*b^8 + 46850245*b^7 + 89558215*b^6 + 112236745*b^5 + 94608825*b^4 + 54302375*b^3 + 19513800*b^2 + 4878450*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 900000*b^11 + 8025120*b^10 + 33343990*b^9 + 84427320*b^8 + 144329900*b^7 + 174379900*b^6 + 151853320*b^5 + 94989160*b^4 + 42062290*b^3 + 12210000*b^2 + 2442000*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 1125000*b^10 + 8906670*b^9 + 32772530*b^8 + 72757050*b^7 + 107640730*b^6 + 110321510*b^5 + 79468610*b^4 + 39295520*b^3 + 13198880*b^2 + 2250000*b + 450000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 1406250*b^9 + 9729720*b^8 + 31245150*b^7 + 59724000*b^6 + 74848770*b^5 + 63095100*b^4 + 36216660*b^3 + 13015680*b^2 + 3253920*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 749880*b^10 + 5937140*b^9 + 21847445*b^8 + 48505035*b^7 + 71762875*b^6 + 73550455*b^5 + 52980195*b^4 + 26197180*b^3 + 8799295*b^2 + 1500000*b + 300000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 937080*b^9 + 6483175*b^8 + 20820250*b^7 + 39798735*b^6 + 49879070*b^5 + 42046715*b^4 + 24134025*b^3 + 8672960*b^2 + 2168240*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 624580*b^9 + 4321700*b^8 + 13880500*b^7 + 26535550*b^6 + 33258490*b^5 + 28037210*b^4 + 16092990*b^3 + 5783360*b^2 + 1445840*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 1080000*b^11 + 9630000*b^10 + 40009140*b^9 + 101296640*b^8 + 173160680*b^7 + 209211320*b^6 + 182189120*b^5 + 113969840*b^4 + 50470460*b^3 + 14652000*b^2 + 2930400*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 1350000*b^10 + 10690740*b^9 + 39337560*b^8 + 87327340*b^7 + 129186300*b^6 + 132394620*b^5 + 95363980*b^4 + 47153520*b^3 + 15838380*b^2 + 2700000*b + 540000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 1684260*b^9 + 11665260*b^8 + 37476000*b^7 + 71650340*b^6 + 89801160*b^5 + 75701940*b^4 + 43451900*b^3 + 15615360*b^2 + 3903840*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 2089530*b^8 + 12411135*b^7 + 34218475*b^6 + 55016855*b^5 + 56856265*b^4 + 37576125*b^3 + 16456575*b^2 + 3369600*b + 842400
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 900000*b^10 + 7125120*b^9 + 26215810*b^8 + 58198430*b^7 + 86100270*b^6 + 88244870*b^5 + 63567630*b^4 + 31433720*b^3 + 10558430*b^2 + 1800000*b + 360000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 1125000*b^9 + 7784370*b^8 + 24996800*b^7 + 47777330*b^6 + 59872280*b^5 + 50467170*b^4 + 28967110*b^3 + 10409760*b^2 + 2602440*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 1403550*b^8 + 8318970*b^7 + 22910380*b^6 + 36802060*b^5 + 38011450*b^4 + 25107000*b^3 + 10993160*b^2 + 2249280*b + 562320
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 749880*b^9 + 5187620*b^8 + 16658415*b^7 + 31841910*b^6 + 39906795*b^5 + 33641120*b^4 + 19310560*b^3 + 6940160*b^2 + 1735040*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 937080*b^8 + 5549605*b^7 + 15279425*b^6 + 24540360*b^5 + 25347100*b^4 + 16742640*b^3 + 7331440*b^2 + 1500480*b + 375120
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 624220*b^8 + 3696280*b^7 + 10177605*b^6 + 16347935*b^5 + 16887080*b^4 + 11155455*b^3 + 4884685*b^2 + 999600*b + 249900
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 900000*b^9 + 6229440*b^8 + 20004550*b^7 + 38234500*b^6 + 47909950*b^5 + 40380840*b^4 + 23176280*b^3 + 8328000*b^2 + 2082000*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 1120680*b^8 + 6649470*b^7 + 18320630*b^6 + 29438580*b^5 + 30409940*b^4 + 20088780*b^3 + 8796260*b^2 + 1800000*b + 450000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1382490*b^7 + 6849660*b^6 + 15861340*b^5 + 20702360*b^4 + 17048680*b^3 + 8037000*b^2 + 2679000*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 749880*b^8 + 4441700*b^7 + 12227965*b^6 + 19636905*b^5 + 20279390*b^4 + 13393125*b^3 + 5864375*b^2 + 1200000*b + 300000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 933480*b^7 + 4609135*b^6 + 10655620*b^5 + 13886450*b^4 + 11426925*b^3 + 5380440*b^2 + 1793480*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 623860*b^7 + 3075660*b^6 + 7106960*b^5 + 9258300*b^4 + 7618400*b^3 + 3587100*b^2 + 1195700*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 744120*b^7 + 3681140*b^6 + 8516315*b^5 + 11105390*b^4 + 9140295*b^3 + 4305120*b^2 + 1435040*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 909000*b^6 + 3617885*b^5 + 6867805*b^4 + 6872080*b^3 + 4366640*b^2 + 1116720*b + 372240
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 618700*b^6 + 2449280*b^5 + 4639505*b^4 + 4630350*b^3 + 2939925*b^2 + 749700*b + 249900
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 590640*b^5 + 1786190*b^4 + 2713990*b^3 + 1855600*b^2 + 927800*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 810000*b^11 + 7222500*b^10 + 30007980*b^9 + 75977940*b^8 + 129882900*b^7 + 156924360*b^6 + 136653360*b^5 + 85480920*b^4 + 37851480*b^3 + 10987500*b^2 + 2197500*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 1012500*b^10 + 8016840*b^9 + 29498400*b^8 + 65486440*b^7 + 96880560*b^6 + 99291120*b^5 + 71522560*b^4 + 35366160*b^3 + 11879040*b^2 + 2025000*b + 405000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 1264410*b^9 + 8752185*b^8 + 28111030*b^7 + 53738045*b^6 + 67347655*b^5 + 56772045*b^4 + 32586825*b^3 + 11710980*b^2 + 2927745*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1573830*b^8 + 9334035*b^7 + 25717085*b^6 + 41325555*b^5 + 42693415*b^4 + 28206365*b^3 + 12351455*b^2 + 2528000*b + 632000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 675000*b^10 + 5343930*b^9 + 19663170*b^8 + 43653270*b^7 + 64582950*b^6 + 66191730*b^5 + 47680830*b^4 + 23577360*b^3 + 7919340*b^2 + 1350000*b + 270000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 843750*b^9 + 5837580*b^8 + 18745910*b^7 + 35831180*b^6 + 44903810*b^5 + 37851240*b^4 + 21726040*b^3 + 7807680*b^2 + 1951920*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 1053675*b^8 + 6242015*b^7 + 17188770*b^6 + 27610055*b^5 + 28518400*b^4 + 18837675*b^3 + 8248605*b^2 + 1688040*b + 422010
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 562320*b^9 + 3890325*b^8 + 12493530*b^7 + 23881965*b^6 + 29931090*b^5 + 25231545*b^4 + 14482875*b^3 + 5204880*b^2 + 1301220*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 702495*b^8 + 4160035*b^7 + 11454380*b^6 + 18397830*b^5 + 19002925*b^4 + 12552060*b^3 + 5496100*b^2 + 1124640*b + 281160
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 468060*b^8 + 2771995*b^7 + 7633665*b^6 + 12262800*b^5 + 12667520*b^4 + 8368260*b^3 + 3664280*b^2 + 749880*b + 187470
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 675000*b^9 + 4670550*b^8 + 14998020*b^7 + 28666390*b^6 + 35923320*b^5 + 30280350*b^4 + 17380450*b^3 + 6246000*b^2 + 1561500*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 842130*b^8 + 4991130*b^7 + 13746060*b^6 + 22081800*b^5 + 22808250*b^4 + 15065820*b^3 + 6596940*b^2 + 1350000*b + 337500
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1044765*b^7 + 5163005*b^6 + 11943190*b^5 + 15573335*b^4 + 12819080*b^3 + 6038895*b^2 + 2012965*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 562320*b^8 + 3329895*b^7 + 9167795*b^6 + 14723960*b^5 + 15207380*b^4 + 10044480*b^3 + 4398160*b^2 + 900000*b + 225000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 701145*b^7 + 3458520*b^6 + 7994160*b^5 + 10416900*b^4 + 8572500*b^3 + 4036860*b^2 + 1345620*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 467520*b^7 + 2304500*b^6 + 5325850*b^5 + 6939100*b^4 + 5710550*b^3 + 2689200*b^2 + 896400*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 560160*b^7 + 2765325*b^6 + 6393140*b^5 + 8331850*b^4 + 6856475*b^3 + 3228660*b^2 + 1076220*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 690615*b^6 + 2736905*b^5 + 5187935*b^4 + 5182140*b^3 + 3291270*b^2 + 840240*b + 280080
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 465180*b^6 + 1838015*b^5 + 3480385*b^4 + 3472210*b^3 + 2204780*b^2 + 562410*b + 187470
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 452400*b^5 + 1359000*b^4 + 2061630*b^3 + 1405260*b^2 + 702630*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 506250*b^9 + 3502440*b^8 + 11247170*b^7 + 21497860*b^6 + 26941430*b^5 + 22711200*b^4 + 13037400*b^3 + 4686000*b^2 + 1171500*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 632205*b^8 + 3744830*b^7 + 10312000*b^6 + 16563190*b^5 + 17106845*b^4 + 11299050*b^3 + 4947600*b^2 + 1012500*b + 253125
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 786915*b^7 + 3883380*b^6 + 8979370*b^5 + 11704240*b^4 + 9632770*b^3 + 4536780*b^2 + 1512260*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 421605*b^8 + 2496505*b^7 + 6873960*b^6 + 11040670*b^5 + 11403485*b^4 + 7532280*b^3 + 3298260*b^2 + 675000*b + 168750
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 525895*b^7 + 2592855*b^6 + 5993105*b^5 + 7809175*b^4 + 6426275*b^3 + 3026025*b^2 + 1008675*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 350440*b^7 + 1727550*b^6 + 3993330*b^5 + 5203830*b^4 + 4282590*b^3 + 2016810*b^2 + 672270*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 420795*b^7 + 2075160*b^6 + 4796540*b^5 + 6249970*b^4 + 5143010*b^3 + 2421630*b^2 + 807210*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 521440*b^6 + 2061490*b^5 + 3905360*b^4 + 3898340*b^3 + 2475670*b^2 + 631800*b + 210600
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 348965*b^6 + 1377525*b^5 + 2608425*b^4 + 2602335*b^3 + 1652505*b^2 + 421605*b + 140535
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 342900*b^5 + 1025810*b^4 + 1554845*b^3 + 1058070*b^2 + 529035*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 315700*b^7 + 1556225*b^6 + 3597065*b^5 + 4686585*b^4 + 3855555*b^3 + 1814715*b^2 + 604905*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 392065*b^6 + 1548090*b^5 + 2932495*b^4 + 2926810*b^3 + 1858405*b^2 + 474000*b + 158000
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 261610*b^6 + 1032460*b^5 + 1955530*b^4 + 1951440*b^3 + 1238970*b^2 + 315900*b + 105300
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 258240*b^5 + 770735*b^4 + 1168215*b^3 + 794960*b^2 + 397480*b
h[ [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 193845*b^5 + 578010*b^4 + 876580*b^3 + 597140*b^2 + 298570*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] , [5] , [5] ]= 1382400*b^14 + 16473600*b^13 + 92342400*b^12 + 321685600*b^11 + 776674640*b^10 + 1373043280*b^9 + 1831198640*b^8 + 1870237360*b^7 + 1469136640*b^6 + 882726400*b^5 + 399429920*b^4 + 131598000*b^3 + 30286800*b^2 + 3855600*b + 550800
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 1728000*b^13 + 18864000*b^12 + 96564000*b^11 + 305552720*b^10 + 665372960*b^9 + 1051260960*b^8 + 1238541520*b^7 + 1100587200*b^6 + 737380800*b^5 + 367358000*b^4 + 132673600*b^3 + 32292000*b^2 + 5382000*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 2160000*b^12 + 21420000*b^11 + 99275280*b^10 + 282592720*b^9 + 548865600*b^8 + 764661840*b^7 + 782729200*b^6 + 592239360*b^5 + 328923840*b^4 + 130080000*b^3 + 35520000*b^2 + 5184000*b + 864000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 2700000*b^11 + 24084720*b^10 + 100072560*b^9 + 253362200*b^8 + 433071460*b^7 + 523181800*b^6 + 455560880*b^5 + 284956240*b^4 + 126184060*b^3 + 36630000*b^2 + 7326000*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 3365280*b^10 + 26687160*b^9 + 98263140*b^8 + 218225410*b^7 + 322891230*b^6 + 330949950*b^5 + 238392850*b^4 + 117879600*b^3 + 39594900*b^2 + 6750000*b + 1350000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 4161240*b^9 + 28915020*b^8 + 93048870*b^7 + 178112015*b^6 + 223391235*b^5 + 188430705*b^4 + 108190955*b^3 + 38897760*b^2 + 9724440*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 1152000*b^13 + 12576000*b^12 + 64376000*b^11 + 203695440*b^10 + 443533640*b^9 + 700669760*b^8 + 825328920*b^7 + 733203440*b^6 + 491070320*b^5 + 244546000*b^4 + 88275560*b^3 + 21472560*b^2 + 3578760*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 1440000*b^12 + 14280000*b^11 + 66190000*b^10 + 188437640*b^9 + 366040520*b^8 + 510012560*b^7 + 522105440*b^6 + 395058800*b^5 + 219410000*b^4 + 86766200*b^3 + 23689240*b^2 + 3456000*b + 576000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 1800000*b^11 + 16050000*b^10 + 66679400*b^9 + 168815840*b^8 + 288574400*b^7 + 348650640*b^6 + 303620320*b^5 + 189935520*b^4 + 84113880*b^3 + 24420000*b^2 + 4884000*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 2250000*b^10 + 17820600*b^9 + 65573200*b^8 + 145566540*b^7 + 215334500*b^6 + 220675540*b^5 + 158948620*b^4 + 78591520*b^3 + 26397880*b^2 + 4500000*b + 900000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 2804400*b^9 + 19434900*b^8 + 62451050*b^7 + 119418500*b^6 + 149682950*b^5 + 126191400*b^4 + 72435400*b^3 + 26032800*b^2 + 6508200*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 960000*b^12 + 9520000*b^11 + 44126560*b^10 + 125619320*b^9 + 243991060*b^8 + 339899820*b^7 + 347872200*b^6 + 263134800*b^5 + 146079600*b^4 + 57738100*b^3 + 15755120*b^2 + 2295000*b + 382500
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 1200000*b^11 + 10700000*b^10 + 44457960*b^9 + 112572340*b^8 + 192458080*b^7 + 232550200*b^6 + 202529080*b^5 + 126698440*b^4 + 56105860*b^3 + 16287500*b^2 + 3257500*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 1500000*b^10 + 11875000*b^9 + 43689860*b^8 + 96986460*b^7 + 143481340*b^6 + 147055260*b^5 + 105934300*b^4 + 52385040*b^3 + 17596260*b^2 + 3000000*b + 600000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 1875000*b^9 + 12975500*b^8 + 41664260*b^7 + 79628940*b^6 + 99779260*b^5 + 84099220*b^4 + 48268860*b^3 + 17344960*b^2 + 4336240*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 800000*b^11 + 7133440*b^10 + 29639120*b^9 + 75045060*b^8 + 128282610*b^7 + 154970920*b^6 + 134921180*b^5 + 84368320*b^4 + 37340830*b^3 + 10832500*b^2 + 2166500*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 1000000*b^10 + 7917040*b^9 + 29132700*b^8 + 64682370*b^7 + 95705350*b^6 + 98099310*b^5 + 70670290*b^4 + 34946160*b^3 + 11736540*b^2 + 2000000*b + 400000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 1250000*b^9 + 8647140*b^8 + 27765930*b^7 + 53072080*b^6 + 66514770*b^5 + 56073420*b^4 + 32189380*b^3 + 11569920*b^2 + 2892480*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 666560*b^10 + 5277440*b^9 + 19419880*b^8 + 43114150*b^7 + 63781345*b^6 + 65357815*b^5 + 47063965*b^4 + 23260630*b^3 + 7807345*b^2 + 1328125*b + 265625
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 832960*b^9 + 5762760*b^8 + 18507890*b^7 + 35382365*b^6 + 44349740*b^5 + 37389495*b^4 + 21461875*b^3 + 7713180*b^2 + 1928295*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 555200*b^9 + 3841600*b^8 + 12338500*b^7 + 23586650*b^6 + 29558740*b^5 + 24911710*b^4 + 14292590*b^3 + 5133160*b^2 + 1283290*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 1152000*b^12 + 11424000*b^11 + 52952000*b^10 + 150756400*b^9 + 292874120*b^8 + 408138520*b^7 + 417920720*b^6 + 316331680*b^5 + 175760320*b^4 + 69540200*b^3 + 18996640*b^2 + 2775600*b + 462600
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 1440000*b^11 + 12840000*b^10 + 53337040*b^9 + 135016360*b^8 + 230764560*b^7 + 278774960*b^6 + 242753360*b^5 + 151856720*b^4 + 67254680*b^3 + 19527000*b^2 + 3905400*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 1800000*b^10 + 14262960*b^9 + 52487720*b^8 + 116515320*b^7 + 172341720*b^6 + 176595640*b^5 + 127183160*b^4 + 62878240*b^3 + 21119560*b^2 + 3600000*b + 720000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 2237040*b^9 + 15525240*b^8 + 49919080*b^7 + 95489780*b^6 + 119705020*b^5 + 100925820*b^4 + 57931380*b^3 + 20819520*b^2 + 5204880*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 2743920*b^8 + 16374540*b^7 + 45240410*b^6 + 72851900*b^5 + 75344510*b^4 + 49833120*b^3 + 21829120*b^2 + 4472640*b + 1118160
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 960000*b^11 + 8560000*b^10 + 35566560*b^9 + 90063880*b^8 + 153997540*b^7 + 186119280*b^6 + 162143960*b^5 + 101476800*b^4 + 44960700*b^3 + 13061000*b^2 + 2612200*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 1200000*b^10 + 9500000*b^9 + 34947160*b^8 + 77566900*b^7 + 114736060*b^6 + 117582380*b^5 + 84699540*b^4 + 41884640*b^3 + 14071160*b^2 + 2400000*b + 480000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 1500000*b^9 + 10385800*b^8 + 33352660*b^7 + 63744640*b^6 + 79869700*b^5 + 67313080*b^4 + 38631400*b^3 + 13880320*b^2 + 3470080*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 1864200*b^8 + 11073500*b^7 + 30521640*b^6 + 49058000*b^5 + 50683540*b^4 + 33486120*b^3 + 14663160*b^2 + 3000960*b + 750240
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 800000*b^10 + 6333440*b^9 + 23305360*b^8 + 51748220*b^7 + 76581570*b^6 + 78520430*b^5 + 56589690*b^4 + 27998540*b^3 + 9409010*b^2 + 1606250*b + 321250
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 1000000*b^9 + 6917040*b^8 + 22205540*b^7 + 42434570*b^6 + 53173240*b^5 + 44820830*b^4 + 25729750*b^3 + 9248120*b^2 + 2312030*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 1250000*b^8 + 7406140*b^7 + 20387610*b^6 + 32736670*b^5 + 33802500*b^4 + 22320550*b^3 + 9772770*b^2 + 1999360*b + 499840
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 666560*b^9 + 4611200*b^8 + 14809480*b^7 + 28315410*b^6 + 35501185*b^5 + 29941970*b^4 + 17196980*b^3 + 6185420*b^2 + 1546355*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 832960*b^8 + 4930920*b^7 + 13572230*b^6 + 21794825*b^5 + 22511365*b^4 + 14870375*b^3 + 6512845*b^2 + 1333760*b + 333440
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 554880*b^8 + 3285600*b^7 + 9048420*b^6 + 14538980*b^5 + 15025815*b^4 + 9931920*b^3 + 4351190*b^2 + 891900*b + 222975
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 960000*b^10 + 7600000*b^9 + 27949280*b^8 + 62009080*b^7 + 91678820*b^6 + 93905980*b^5 + 67610900*b^4 + 33416920*b^3 + 11222980*b^2 + 1912500*b + 382500
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 1200000*b^9 + 8317280*b^8 + 26718440*b^7 + 51069540*b^6 + 63980320*b^5 + 53911660*b^4 + 30932220*b^3 + 11110000*b^2 + 2777500*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 1482720*b^8 + 8831800*b^7 + 24372180*b^6 + 39207180*b^5 + 40519640*b^4 + 26779260*b^3 + 11726420*b^2 + 2400000*b + 600000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1794360*b^7 + 8964500*b^6 + 20827820*b^5 + 27265120*b^4 + 22478760*b^3 + 10615440*b^2 + 3538480*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 800000*b^9 + 5533440*b^8 + 17757200*b^7 + 33917780*b^6 + 42478290*b^5 + 35785780*b^4 + 20532760*b^3 + 7375000*b^2 + 1843750*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 1000000*b^8 + 5931440*b^7 + 16332620*b^6 + 26228210*b^5 + 27078730*b^4 + 17877550*b^3 + 7825850*b^2 + 1600000*b + 400000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 1235600*b^7 + 6125300*b^6 + 14180330*b^5 + 18502220*b^4 + 15231510*b^3 + 7176480*b^2 + 2392160*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 666560*b^8 + 3944960*b^7 + 10852160*b^6 + 17415330*b^5 + 17975615*b^4 + 11865290*b^3 + 5194680*b^2 + 1062500*b + 265625
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 832960*b^7 + 4110960*b^6 + 9497550*b^5 + 12368355*b^4 + 10172115*b^3 + 4785525*b^2 + 1595175*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 554560*b^7 + 2731200*b^6 + 6305900*b^5 + 8208460*b^4 + 6751880*b^3 + 3177180*b^2 + 1059060*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 800000*b^8 + 4756480*b^7 + 13110080*b^6 + 21067060*b^5 + 21754430*b^4 + 14364580*b^3 + 6287360*b^2 + 1285000*b + 321250
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 976960*b^7 + 4867840*b^6 + 11293020*b^5 + 14762390*b^4 + 12161270*b^3 + 5736090*b^2 + 1912030*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1157000*b^6 + 4671380*b^5 + 8909670*b^4 + 8964900*b^3 + 5703250*b^2 + 1464960*b + 488320
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 666560*b^7 + 3297800*b^6 + 7625220*b^5 + 9936820*b^4 + 8173360*b^3 + 3845940*b^2 + 1281980*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 813880*b^6 + 3244660*b^5 + 6159320*b^4 + 6162760*b^3 + 3914980*b^2 + 1000320*b + 333440
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 554240*b^6 + 2193740*b^5 + 4152620*b^4 + 4140735*b^3 + 2627805*b^2 + 668925*b + 222975
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 635960*b^6 + 2557740*b^5 + 4870130*b^4 + 4890405*b^3 + 3109265*b^2 + 796875*b + 265625
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 728980*b^5 + 2257850*b^4 + 3449505*b^3 + 2383310*b^2 + 1191655*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 529040*b^5 + 1605250*b^4 + 2440080*b^3 + 1669660*b^2 + 834830*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 443070*b^4 + 967590*b^3 + 1170165*b^2 + 405150*b + 202575
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 864000*b^12 + 8568000*b^11 + 39714000*b^10 + 113062520*b^9 + 219624120*b^8 + 306007200*b^7 + 313262480*b^6 + 237033840*b^5 + 131644560*b^4 + 52059000*b^3 + 14213400*b^2 + 2073600*b + 345600
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 1080000*b^11 + 9630000*b^10 + 40007640*b^9 + 101289280*b^8 + 173144000*b^7 + 209189840*b^6 + 182172160*b^5 + 113961440*b^4 + 50468360*b^3 + 14652000*b^2 + 2930400*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 1350000*b^10 + 10692360*b^9 + 39343920*b^8 + 87339140*b^7 + 129198000*b^6 + 132401580*b^5 + 95366300*b^4 + 47153520*b^3 + 15838380*b^2 + 2700000*b + 540000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 1682640*b^9 + 11660940*b^8 + 37470630*b^7 + 71648930*b^6 + 89802180*b^5 + 75704010*b^4 + 43452590*b^3 + 15615360*b^2 + 3903840*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 2080620*b^8 + 12376890*b^7 + 34147545*b^6 + 54930955*b^5 + 56781190*b^4 + 37535335*b^3 + 16439245*b^2 + 3366400*b + 841600
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 720000*b^11 + 6420000*b^10 + 26674840*b^9 + 67543660*b^8 + 115475440*b^7 + 139531080*b^6 + 121518440*b^5 + 76019640*b^4 + 33663660*b^3 + 9772500*b^2 + 1954500*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 900000*b^10 + 7125000*b^9 + 26214140*b^8 + 58192740*b^7 + 86090500*b^6 + 88235300*b^5 + 63562340*b^4 + 31431920*b^3 + 10557980*b^2 + 1800000*b + 360000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 1125000*b^9 + 7785300*b^8 + 24999340*b^7 + 47780560*b^6 + 59873920*b^5 + 50467200*b^4 + 28967120*b^3 + 10409760*b^2 + 2602440*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 1402200*b^8 + 8315250*b^7 + 22903420*b^6 + 36794200*b^5 + 38004070*b^4 + 25102860*b^3 + 10991780*b^2 + 2249280*b + 562320
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 600000*b^10 + 4750160*b^9 + 17479300*b^8 + 38808510*b^7 + 57421610*b^6 + 58857810*b^5 + 42400910*b^4 + 20967120*b^3 + 7041780*b^2 + 1200000*b + 240000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 750000*b^9 + 5188060*b^8 + 16658470*b^7 + 31840320*b^6 + 39903950*b^5 + 33638660*b^4 + 19309740*b^3 + 6940160*b^2 + 1735040*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 937500*b^8 + 5552210*b^7 + 15285250*b^6 + 24547680*b^5 + 25352960*b^4 + 16745280*b^3 + 7332320*b^2 + 1500480*b + 375120
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 499840*b^9 + 3458040*b^8 + 11106030*b^7 + 21232115*b^6 + 26613660*b^5 + 22437465*b^4 + 12879725*b^3 + 4629060*b^2 + 1157265*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 624440*b^8 + 3696970*b^7 + 10178275*b^6 + 16347745*b^5 + 16886630*b^4 + 11155085*b^3 + 4884655*b^2 + 999680*b + 249920
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 416080*b^8 + 2464100*b^7 + 6786380*b^6 + 10903245*b^5 + 11265015*b^4 + 7442775*b^3 + 3258765*b^2 + 666720*b + 166680
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 720000*b^10 + 5700000*b^9 + 20968360*b^8 + 46540140*b^7 + 68841300*b^6 + 70548980*b^5 + 50819500*b^4 + 25130720*b^3 + 8442680*b^2 + 1440000*b + 288000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 900000*b^9 + 6231480*b^8 + 20011820*b^7 + 38247040*b^6 + 47921420*b^5 + 40387080*b^4 + 23178360*b^3 + 8328000*b^2 + 2082000*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 1118520*b^8 + 6644100*b^7 + 18313480*b^6 + 29435140*b^5 + 30408520*b^4 + 20089140*b^3 + 8796380*b^2 + 1800000*b + 450000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1371960*b^7 + 6815310*b^6 + 15798760*b^5 + 20640220*b^4 + 17003410*b^3 + 8019960*b^2 + 2673320*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 600000*b^9 + 4150160*b^8 + 13323260*b^7 + 25460870*b^6 + 31904360*b^5 + 26893010*b^4 + 15438170*b^3 + 5549000*b^2 + 1387250*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 750000*b^8 + 4443460*b^7 + 12232230*b^6 + 19642210*b^5 + 20282780*b^4 + 13394010*b^3 + 5864670*b^2 + 1200000*b + 300000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 932100*b^7 + 4606610*b^6 + 10652080*b^5 + 13884180*b^4 + 11425190*b^3 + 5379720*b^2 + 1793240*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 499840*b^8 + 2958680*b^7 + 8143410*b^6 + 13076495*b^5 + 13505835*b^4 + 8921105*b^3 + 3907035*b^2 + 800000*b + 200000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 624440*b^7 + 3078710*b^6 + 7112875*b^5 + 9264490*b^4 + 7622645*b^3 + 3588480*b^2 + 1196160*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 415600*b^7 + 2047460*b^6 + 4730350*b^5 + 6161910*b^4 + 5071280*b^3 + 2388390*b^2 + 796130*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 600000*b^8 + 3558800*b^7 + 9799620*b^6 + 15737070*b^5 + 16247110*b^4 + 10726290*b^3 + 4695430*b^2 + 960000*b + 240000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 741360*b^7 + 3675100*b^6 + 8508470*b^5 + 11101780*b^4 + 9138490*b^3 + 4305120*b^2 + 1435040*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 897180*b^6 + 3586670*b^5 + 6818910*b^4 + 6835280*b^3 + 4344640*b^2 + 1112400*b + 370800
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 499840*b^7 + 2466520*b^6 + 5698330*b^5 + 7420885*b^4 + 6103605*b^3 + 2871795*b^2 + 957265*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 617240*b^6 + 2447550*b^5 + 4637645*b^4 + 4630110*b^3 + 2939855*b^2 + 749760*b + 249920
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 415120*b^6 + 1639160*b^5 + 3101620*b^4 + 3091600*b^3 + 1962500*b^2 + 500040*b + 166680
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 488320*b^6 + 1946700*b^5 + 3695640*b^4 + 3697880*b^3 + 2348940*b^2 + 600000*b + 200000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 578120*b^5 + 1760960*b^4 + 2680560*b^3 + 1839200*b^2 + 919600*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 405100*b^5 + 1218790*b^4 + 1848400*b^3 + 1259220*b^2 + 629610*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 363100*b^4 + 771475*b^3 + 930475*b^2 + 318000*b + 159000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 540000*b^10 + 4275000*b^9 + 15728580*b^8 + 34915900*b^7 + 51654780*b^6 + 52942140*b^5 + 38138620*b^4 + 18859920*b^3 + 6334980*b^2 + 1080000*b + 216000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 675000*b^9 + 4671180*b^8 + 14999940*b^7 + 28669180*b^6 + 35925240*b^5 + 30280980*b^4 + 17380660*b^3 + 6246000*b^2 + 1561500*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 841320*b^8 + 4989150*b^7 + 13743230*b^6 + 22080010*b^5 + 22807130*b^4 + 15065550*b^3 + 6596850*b^2 + 1350000*b + 337500
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1040310*b^7 + 5148135*b^6 + 11915415*b^5 + 15545005*b^4 + 12798615*b^3 + 6031335*b^2 + 2010445*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 450000*b^9 + 3112740*b^8 + 9994730*b^7 + 19103360*b^6 + 23941130*b^5 + 20182140*b^4 + 11585380*b^3 + 4164000*b^2 + 1041000*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 562500*b^8 + 3330990*b^7 + 9169970*b^6 + 14726180*b^5 + 15208640*b^4 + 10044660*b^3 + 4398220*b^2 + 900000*b + 225000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 701100*b^7 + 3459460*b^6 + 7996410*b^5 + 10419700*b^4 + 8574350*b^3 + 4037400*b^2 + 1345800*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 374760*b^8 + 2218630*b^7 + 6108245*b^6 + 9810795*b^5 + 10134310*b^4 + 6694695*b^3 + 2931565*b^2 + 600000*b + 150000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 467910*b^7 + 2306065*b^6 + 5328560*b^5 + 6941550*b^4 + 5712175*b^3 + 2689680*b^2 + 896560*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 311540*b^7 + 1535330*b^6 + 3548660*b^5 + 4624370*b^4 + 3806460*b^3 + 1793130*b^2 + 597710*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 450000*b^8 + 2665980*b^7 + 7339370*b^6 + 11785670*b^5 + 12170060*b^4 + 8036670*b^3 + 3518890*b^2 + 720000*b + 180000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 559260*b^7 + 2763630*b^6 + 6391060*b^5 + 8331080*b^4 + 6856090*b^3 + 3228660*b^2 + 1076220*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 685980*b^6 + 2724610*b^5 + 5168290*b^4 + 5166900*b^3 + 3282300*b^2 + 838620*b + 279540
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 374760*b^7 + 1847290*b^6 + 4267625*b^5 + 5558190*b^4 + 4572895*b^3 + 2152560*b^2 + 717520*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 465210*b^6 + 1839305*b^5 + 3482925*b^4 + 3474800*b^3 + 2206300*b^2 + 562680*b + 187560
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 310820*b^6 + 1226120*b^5 + 2320395*b^4 + 2313410*b^3 + 1468855*b^2 + 374580*b + 124860
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 370440*b^6 + 1468390*b^5 + 2782495*b^4 + 2778210*b^3 + 1764105*b^2 + 450000*b + 150000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 447750*b^5 + 1349685*b^4 + 2048965*b^3 + 1398560*b^2 + 699280*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 306500*b^5 + 917490*b^4 + 1390220*b^3 + 945460*b^2 + 472730*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 286310*b^4 + 599005*b^3 + 720985*b^2 + 243960*b + 121980
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 337500*b^8 + 1998450*b^7 + 5501650*b^6 + 8835020*b^5 + 9124060*b^4 + 6025860*b^3 + 2638620*b^2 + 540000*b + 135000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 420660*b^7 + 2075170*b^6 + 4796760*b^5 + 6250390*b^4 + 5143220*b^3 + 2421630*b^2 + 807210*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 520155*b^6 + 2058265*b^5 + 3900150*b^4 + 3894170*b^3 + 2473085*b^2 + 631200*b + 210400
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 280890*b^7 + 1384115*b^6 + 3198300*b^5 + 4166480*b^4 + 3428515*b^3 + 1614330*b^2 + 538110*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 349295*b^6 + 1378865*b^5 + 2610625*b^4 + 2604100*b^3 + 1653500*b^2 + 421740*b + 140580
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 232820*b^6 + 918325*b^5 + 1738705*b^4 + 1734450*b^3 + 1101450*b^2 + 281070*b + 93690
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 279270*b^6 + 1103475*b^5 + 2089445*b^4 + 2084440*b^3 + 1323470*b^2 + 337500*b + 112500
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 341735*b^5 + 1023860*b^4 + 1552375*b^3 + 1057030*b^2 + 528515*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 230410*b^5 + 687600*b^4 + 1041495*b^3 + 707790*b^2 + 353895*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 220620*b^4 + 457345*b^3 + 549955*b^2 + 185220*b + 92610
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 209795*b^6 + 827745*b^5 + 1567395*b^4 + 1563675*b^3 + 992775*b^2 + 253125*b + 84375
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 258235*b^5 + 770900*b^4 + 1168345*b^3 + 794890*b^2 + 397445*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 172790*b^5 + 514960*b^4 + 780310*b^3 + 530700*b^2 + 265350*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 167525*b^4 + 345085*b^3 + 414745*b^2 + 139320*b + 69660
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 126145*b^4 + 258865*b^3 + 311265*b^2 + 104800*b + 52400
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 576000*b^11 + 5136000*b^10 + 21340000*b^9 + 54041600*b^8 + 92416440*b^7 + 111718400*b^6 + 97358640*b^5 + 60956960*b^4 + 27022040*b^3 + 7855200*b^2 + 1571040*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 720000*b^10 + 5700000*b^9 + 20965280*b^8 + 46525640*b^7 + 68809480*b^6 + 70509080*b^5 + 50788840*b^4 + 25115840*b^3 + 8438960*b^2 + 1440000*b + 288000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 900000*b^9 + 6234720*b^8 + 20023720*b^7 + 38268120*b^6 + 47941360*b^5 + 40398360*b^4 + 23182120*b^3 + 8328000*b^2 + 2082000*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 1115280*b^8 + 6636000*b^7 + 18302660*b^6 + 29429820*b^5 + 30406160*b^4 + 20089500*b^3 + 8796500*b^2 + 1800000*b + 450000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1356840*b^7 + 6766440*b^6 + 15709360*b^5 + 20550400*b^4 + 16936600*b^3 + 7993680*b^2 + 2664560*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 480000*b^10 + 3800000*b^9 + 13983120*b^8 + 31051440*b^7 + 45961140*b^6 + 47138780*b^5 + 33987220*b^4 + 16824680*b^3 + 5657420*b^2 + 967500*b + 193500
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 600000*b^9 + 4150000*b^8 + 13320320*b^7 + 25450780*b^6 + 31887240*b^5 + 26876420*b^4 + 15429140*b^3 + 5546000*b^2 + 1386500*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 750000*b^8 + 4445600*b^7 + 12238220*b^6 + 19650580*b^5 + 20288640*b^4 + 13396020*b^3 + 5865340*b^2 + 1200000*b + 300000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 929400*b^7 + 4600600*b^6 + 10643200*b^5 + 13878200*b^4 + 11421600*b^3 + 5379000*b^2 + 1793000*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 400000*b^9 + 2766880*b^8 + 8886040*b^7 + 16991600*b^6 + 21308750*b^5 + 17978840*b^4 + 10331780*b^3 + 3719000*b^2 + 929750*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 500000*b^8 + 2959080*b^7 + 8142200*b^6 + 13071370*b^5 + 13498510*b^4 + 8915390*b^3 + 3905130*b^2 + 800000*b + 200000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 625000*b^7 + 3082280*b^6 + 7119790*b^5 + 9271340*b^4 + 7626470*b^3 + 3588960*b^2 + 1196320*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 333120*b^8 + 1972080*b^7 + 5430980*b^6 + 8727920*b^5 + 9023635*b^4 + 5967860*b^3 + 2616370*b^2 + 537500*b + 134375
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 415920*b^7 + 2048220*b^6 + 4730420*b^5 + 6160265*b^4 + 5069795*b^3 + 2387595*b^2 + 795865*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 276960*b^7 + 1364840*b^6 + 3155820*b^5 + 4115390*b^4 + 3391270*b^3 + 1600290*b^2 + 533430*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 480000*b^9 + 3320000*b^8 + 10650160*b^7 + 20332800*b^6 + 25450300*b^5 + 21428240*b^4 + 12288680*b^3 + 4410800*b^2 + 1102700*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 600000*b^8 + 3562960*b^7 + 9813520*b^6 + 15760100*b^5 + 16267500*b^4 + 10736940*b^3 + 4698980*b^2 + 960000*b + 240000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 737040*b^7 + 3665360*b^6 + 8495460*b^5 + 11095240*b^4 + 9135220*b^3 + 4305120*b^2 + 1435040*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 879720*b^6 + 3541060*b^5 + 6747060*b^4 + 6780640*b^3 + 4311920*b^2 + 1105920*b + 368640
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 400000*b^8 + 2366880*b^7 + 6507720*b^6 + 10437360*b^5 + 10766630*b^4 + 7102040*b^3 + 3108180*b^2 + 635000*b + 158750
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 500000*b^7 + 2469880*b^6 + 5706440*b^5 + 7431010*b^4 + 6110230*b^3 + 2873670*b^2 + 957890*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 614200*b^6 + 2442520*b^5 + 4631430*b^4 + 4627740*b^3 + 2938670*b^2 + 749760*b + 249920
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 333120*b^7 + 1639600*b^6 + 3782560*b^5 + 4919410*b^4 + 4043430*b^3 + 1900470*b^2 + 633490*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 415920*b^6 + 1643360*b^5 + 3108750*b^4 + 3097500*b^3 + 1965550*b^2 + 500160*b + 166720
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 276320*b^6 + 1087880*b^5 + 2055780*b^4 + 2045945*b^3 + 1298335*b^2 + 330435*b + 110145
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 400000*b^7 + 1984160*b^6 + 4591680*b^5 + 5987540*b^4 + 4925020*b^3 + 2317500*b^2 + 772500*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 482720*b^6 + 1935680*b^5 + 3681340*b^4 + 3691320*b^3 + 2345660*b^2 + 600000*b + 200000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 558940*b^5 + 1722840*b^4 + 2629400*b^3 + 1813120*b^2 + 906560*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 333120*b^6 + 1321340*b^5 + 2502190*b^4 + 2496075*b^3 + 1583975*b^2 + 403125*b + 134375
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 401700*b^5 + 1214590*b^4 + 1843895*b^3 + 1258610*b^2 + 629305*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 275680*b^5 + 825250*b^4 + 1249470*b^3 + 848440*b^2 + 424220*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 310260*b^5 + 951090*b^4 + 1448955*b^3 + 995730*b^2 + 497865*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 343410*b^4 + 744375*b^3 + 899575*b^2 + 310400*b + 155200
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 256800*b^4 + 540045*b^3 + 650190*b^2 + 220290*b + 110145
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 200145*b^3 + 260490*b^2 + 260490*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 360000*b^9 + 2490000*b^8 + 7992320*b^7 + 15270660*b^6 + 19132280*b^5 + 16125660*b^4 + 9257420*b^3 + 3327600*b^2 + 831900*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 450000*b^8 + 2667360*b^7 + 7343380*b^6 + 11791380*b^5 + 12174040*b^4 + 8038020*b^3 + 3519340*b^2 + 720000*b + 180000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 557640*b^7 + 2760360*b^6 + 6387060*b^5 + 8329620*b^4 + 6855360*b^3 + 3228660*b^2 + 1076220*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 678420*b^6 + 2704800*b^5 + 5137370*b^4 + 5143860*b^3 + 3268730*b^2 + 836160*b + 278720
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 300000*b^8 + 1775320*b^7 + 4885000*b^6 + 7842350*b^5 + 8098650*b^4 + 5348970*b^3 + 2342990*b^2 + 480000*b + 120000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 375000*b^7 + 1848920*b^6 + 4270610*b^5 + 5560900*b^4 + 4574250*b^3 + 2152560*b^2 + 717520*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 464700*b^6 + 1839510*b^5 + 3483690*b^4 + 3475920*b^3 + 2206860*b^2 + 562680*b + 187560
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 249680*b^7 + 1229380*b^6 + 2839280*b^5 + 3697495*b^4 + 3042985*b^3 + 1433085*b^2 + 477695*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 311380*b^6 + 1228220*b^5 + 2323645*b^4 + 2315810*b^3 + 1470305*b^2 + 374880*b + 124960
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 207000*b^6 + 815640*b^5 + 1543490*b^4 + 1538940*b^3 + 977570*b^2 + 249720*b + 83240
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 300000*b^7 + 1481800*b^6 + 3423840*b^5 + 4458830*b^4 + 3666290*b^3 + 1724250*b^2 + 574750*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 368520*b^6 + 1465280*b^5 + 2778970*b^4 + 2777380*b^3 + 1763690*b^2 + 450000*b + 150000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 439860*b^5 + 1334040*b^4 + 2028260*b^3 + 1388440*b^2 + 694220*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 249680*b^6 + 986060*b^5 + 1865070*b^4 + 1858020*b^3 + 1179010*b^2 + 300000*b + 100000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 305980*b^5 + 917910*b^4 + 1391030*b^3 + 946240*b^2 + 473120*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 206040*b^5 + 614250*b^4 + 929460*b^3 + 630420*b^2 + 315210*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 241040*b^5 + 728610*b^4 + 1106305*b^3 + 755390*b^2 + 377695*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 278620*b^4 + 588385*b^3 + 709025*b^2 + 241280*b + 120640
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 197970*b^4 + 411575*b^3 + 494815*b^2 + 166480*b + 83240
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 169080*b^3 + 211410*b^2 + 211410*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 225000*b^7 + 1109160*b^6 + 2562150*b^5 + 3336480*b^4 + 2744490*b^3 + 1291500*b^2 + 430500*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 278820*b^6 + 1103030*b^5 + 2089030*b^4 + 2084500*b^3 + 1323500*b^2 + 337500*b + 112500
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 339210*b^5 + 1018960*b^4 + 1545695*b^3 + 1053470*b^2 + 526735*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 187020*b^6 + 737340*b^5 + 1394925*b^4 + 1390170*b^3 + 882585*b^2 + 225000*b + 75000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 230680*b^5 + 688875*b^4 + 1043375*b^3 + 709000*b^2 + 354500*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 154100*b^5 + 458720*b^4 + 694460*b^3 + 471480*b^2 + 235740*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 183780*b^5 + 550640*b^4 + 834400*b^3 + 567520*b^2 + 283760*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 218260*b^4 + 454265*b^3 + 546425*b^2 + 184320*b + 92160
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 150000*b^4 + 309420*b^3 + 371760*b^2 + 124680*b + 62340
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 135055*b^3 + 165600*b^2 + 165600*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 138700*b^5 + 413545*b^4 + 626350*b^3 + 425610*b^2 + 212805*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 167175*b^4 + 344895*b^3 + 414575*b^2 + 139360*b + 69680
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 112780*b^4 + 231475*b^3 + 278095*b^2 + 93240*b + 46620
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 104660*b^3 + 126670*b^2 + 126670*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 79620*b^3 + 95370*b^2 + 95370*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 240000*b^8 + 1420000*b^7 + 3901520*b^6 + 6251480*b^5 + 6441340*b^4 + 4243320*b^3 + 1855440*b^2 + 378000*b + 94500
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 300000*b^7 + 1484720*b^6 + 3431720*b^5 + 4469500*b^4 + 3673500*b^3 + 1726500*b^2 + 575500*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 365280*b^6 + 1459840*b^5 + 2772740*b^4 + 2775800*b^3 + 1762900*b^2 + 450000*b + 150000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 427440*b^5 + 1310150*b^4 + 1996910*b^3 + 1373520*b^2 + 686760*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 200000*b^7 + 983760*b^6 + 2267080*b^5 + 2944640*b^4 + 2417320*b^3 + 1134000*b^2 + 378000*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 250000*b^6 + 988760*b^5 + 1869880*b^4 + 1862240*b^3 + 1181120*b^2 + 300000*b + 100000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 304400*b^5 + 916800*b^4 + 1390000*b^3 + 946400*b^2 + 473200*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 166240*b^6 + 653560*b^5 + 1233250*b^4 + 1225005*b^3 + 776565*b^2 + 196875*b + 65625
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 206840*b^5 + 617030*b^4 + 933165*b^3 + 632270*b^2 + 316135*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 137040*b^5 + 406360*b^4 + 613650*b^3 + 414580*b^2 + 207290*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 200000*b^6 + 796720*b^5 + 1510660*b^4 + 1509130*b^3 + 957690*b^2 + 243750*b + 81250
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 237040*b^5 + 723100*b^4 + 1100170*b^3 + 754140*b^2 + 377070*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 265790*b^4 + 571270*b^3 + 689750*b^2 + 236960*b + 118480
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 166240*b^5 + 499130*b^4 + 755875*b^3 + 513490*b^2 + 256745*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 196310*b^4 + 410855*b^3 + 494215*b^2 + 166720*b + 83360
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 135760*b^4 + 280235*b^3 + 336490*b^2 + 112510*b + 56255
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 149230*b^4 + 318555*b^3 + 384180*b^2 + 131250*b + 65625
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 157025*b^3 + 201895*b^2 + 201895*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 121340*b^3 + 149940*b^2 + 149940*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 85205*b^2 + 44915*b + 44915
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 150000*b^6 + 593000*b^5 + 1121620*b^4 + 1117240*b^3 + 708620*b^2 + 180000*b + 60000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 182640*b^5 + 549500*b^4 + 833260*b^3 + 567520*b^2 + 283760*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 213720*b^4 + 448175*b^3 + 539535*b^2 + 182720*b + 91360
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 124360*b^5 + 370620*b^4 + 560405*b^3 + 379570*b^2 + 189785*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 149980*b^4 + 310215*b^3 + 372695*b^2 + 124960*b + 62480
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 101200*b^4 + 207385*b^3 + 248865*b^2 + 82960*b + 41480
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 117880*b^4 + 246345*b^3 + 296345*b^2 + 100000*b + 50000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 131080*b^3 + 162460*b^2 + 162460*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 94095*b^3 + 114490*b^2 + 114490*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 74160*b^2 + 37160*b + 37160
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 90380*b^4 + 186350*b^3 + 223850*b^2 + 75000*b + 37500
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 103670*b^3 + 126025*b^2 + 126025*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 71500*b^3 + 85900*b^2 + 85900*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 59825*b^2 + 29280*b + 29280
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 46680*b^2 + 22400*b + 22400
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 100000*b^5 + 302240*b^4 + 458490*b^3 + 312500*b^2 + 156250*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 115280*b^4 + 244150*b^3 + 294150*b^2 + 100000*b + 50000
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 123445*b^3 + 156600*b^2 + 156600*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 82480*b^4 + 171035*b^3 + 205410*b^2 + 68750*b + 34375
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 93525*b^3 + 114825*b^2 + 114825*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 65360*b^3 + 78790*b^2 + 78790*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 69925*b^3 + 88060*b^2 + 88060*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 67940*b^2 + 35200*b + 35200
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 53775*b^2 + 26625*b + 26625
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 31760*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 56400*b^3 + 68955*b^2 + 68955*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 58165*b^2 + 28800*b + 28800
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 42080*b^2 + 20400*b + 20400
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 28130*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 22915*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 30925*b^2 + 15625*b + 15625
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 25695*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 20530*b
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] ]= 8100
h[ [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] ]= 7200
h[ [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] , [5] , [5] ]= 331776*b^16 + 4617216*b^15 + 30401280*b^14 + 125482560*b^13 + 362975536*b^12 + 779562000*b^11 + 1285058624*b^10 + 1657672480*b^9 + 1690401216*b^8 + 1366747120*b^7 + 873048480*b^6 + 435828096*b^5 + 166702896*b^4 + 47146400*b^3 + 9400800*b^2 + 1066240*b + 133280
h[ [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] , [5] ]= 414720*b^15 + 5356800*b^14 + 32644800*b^13 + 124208400*b^12 + 329509400*b^11 + 644927200*b^10 + 961322640*b^9 + 1110559520*b^8 + 1002037160*b^7 + 705832880*b^6 + 384895600*b^5 + 159451040*b^4 + 48665120*b^3 + 10195360*b^2 + 1456480*b
h[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 518400*b^14 + 6177600*b^13 + 34628400*b^12 + 120633720*b^11 + 291267340*b^10 + 514950940*b^9 + 686851940*b^8 + 701603320*b^7 + 551251900*b^6 + 331312660*b^5 + 149973060*b^4 + 49434240*b^3 + 11384000*b^2 + 1451520*b + 207360
h[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 648000*b^13 + 7074000*b^12 + 36209880*b^11 + 114569580*b^10 + 249468110*b^9 + 394117980*b^8 + 464295080*b^7 + 412554120*b^6 + 276394770*b^5 + 137696000*b^4 + 49731040*b^3 + 12104640*b^2 + 2017440*b
h[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 810000*b^12 + 8034120*b^11 + 37239300*b^10 + 106008090*b^9 + 205894585*b^8 + 286838950*b^7 + 293603520*b^6 + 222137860*b^5 + 123365215*b^4 + 48784500*b^3 + 13320900*b^2 + 1944000*b + 324000
h[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 1010880*b^11 + 9022320*b^10 + 37500840*b^9 + 94967700*b^8 + 162357330*b^7 + 196166820*b^6 + 170829240*b^5 + 106862520*b^4 + 47322030*b^3 + 13737600*b^2 + 2747520*b
h[ [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1254960*b^10 + 9963000*b^9 + 36709500*b^8 + 81570150*b^7 + 120747175*b^6 + 123814590*b^5 + 89223700*b^4 + 44139300*b^3 + 14831625*b^2 + 2531200*b + 506240
h[ [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] , [5] ]= 276480*b^15 + 3571200*b^14 + 21763200*b^13 + 82805600*b^12 + 219674000*b^11 + 429960960*b^10 + 640921120*b^9 + 740472560*b^8 + 668194880*b^7 + 470761040*b^6 + 256776560*b^5 + 106413520*b^4 + 32493360*b^3 + 6811280*b^2 + 973040*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] , [5] ]= 345600*b^14 + 4118400*b^13 + 23085600*b^12 + 80421400*b^11 + 194169720*b^10 + 343269480*b^9 + 457832360*b^8 + 467633760*b^7 + 367396800*b^6 + 220799840*b^5 + 99944400*b^4 + 32943840*b^3 + 7587280*b^2 + 967680*b + 138240
h[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 432000*b^13 + 4716000*b^12 + 24141000*b^11 + 76387100*b^10 + 166335520*b^9 + 262789820*b^8 + 309585580*b^7 + 275083040*b^6 + 184290020*b^5 + 91807400*b^4 + 33156040*b^3 + 8069760*b^2 + 1344960*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 540000*b^12 + 5355000*b^11 + 24819900*b^10 + 70654750*b^9 + 137234770*b^8 + 191195410*b^7 + 195713470*b^6 + 148080880*b^5 + 82239820*b^4 + 32522400*b^3 + 8880480*b^2 + 1296000*b + 216000
h[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 675000*b^11 + 6020100*b^10 + 25012650*b^9 + 63327425*b^8 + 108249395*b^7 + 130777775*b^6 + 113878145*b^5 + 71232680*b^4 + 31543070*b^3 + 9156600*b^2 + 1831320*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 842400*b^10 + 6676200*b^9 + 24574500*b^8 + 54565250*b^7 + 80725950*b^6 + 82729710*b^5 + 59583650*b^4 + 29456400*b^3 + 9891300*b^2 + 1684800*b + 336960
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] , [5] ]= 230400*b^14 + 2745600*b^13 + 15390400*b^12 + 53614280*b^11 + 129447440*b^10 + 228853520*b^9 + 305247600*b^8 + 311813240*b^7 + 245015840*b^6 + 147286720*b^5 + 66692080*b^4 + 21993720*b^3 + 5068840*b^2 + 647640*b + 92520
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 288000*b^13 + 3144000*b^12 + 16094000*b^11 + 50923880*b^10 + 110884400*b^9 + 175174040*b^8 + 206353520*b^7 + 183342320*b^6 + 122820560*b^5 + 61182400*b^4 + 22095560*b^3 + 5377680*b^2 + 896280*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 360000*b^12 + 3570000*b^11 + 16547500*b^10 + 47108580*b^9 + 91504960*b^8 + 127488380*b^7 + 130501700*b^6 + 98738480*b^5 + 54834320*b^4 + 21683800*b^3 + 5920760*b^2 + 864000*b + 144000
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 450000*b^11 + 4012500*b^10 + 16670750*b^9 + 42208780*b^8 + 72155570*b^7 + 87179880*b^6 + 75920760*b^5 + 47493120*b^4 + 21031680*b^3 + 6105600*b^2 + 1221120*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 562500*b^10 + 4454250*b^9 + 16389625*b^8 + 36385230*b^7 + 53829675*b^6 + 55172240*b^5 + 39746440*b^4 + 19657040*b^3 + 6604460*b^2 + 1126800*b + 225360
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 192000*b^13 + 2096000*b^12 + 10729320*b^11 + 33949180*b^10 + 73923460*b^9 + 116787420*b^8 + 137584900*b^7 + 122259120*b^6 + 81919320*b^5 + 40821400*b^4 + 14749320*b^3 + 3591840*b^2 + 598640*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 240000*b^12 + 2380000*b^11 + 11031620*b^10 + 31404720*b^9 + 60998180*b^8 + 84978920*b^7 + 86980200*b^6 + 65804480*b^5 + 36542120*b^4 + 14450000*b^3 + 3946000*b^2 + 576000*b + 96000
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 300000*b^11 + 2675000*b^10 + 11114420*b^9 + 28141960*b^8 + 48109580*b^7 + 58126480*b^6 + 50617520*b^5 + 31662400*b^4 + 14020000*b^3 + 4069600*b^2 + 813920*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 375000*b^10 + 2968750*b^9 + 10922970*b^8 + 24248400*b^7 + 35872580*b^6 + 36763560*b^5 + 26479640*b^4 + 13091520*b^3 + 4396080*b^2 + 748800*b + 149760
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 160000*b^12 + 1586680*b^11 + 7354500*b^10 + 20936790*b^9 + 40666760*b^8 + 56657330*b^7 + 57997940*b^6 + 43886660*b^5 + 24378440*b^4 + 9644600*b^3 + 2635670*b^2 + 385500*b + 64250
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 200000*b^11 + 1783380*b^10 + 7409910*b^9 + 18761730*b^8 + 32072300*b^7 + 38747520*b^6 + 33739580*b^5 + 21103740*b^4 + 9344460*b^3 + 2712350*b^2 + 542470*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 250000*b^10 + 1979330*b^9 + 7283620*b^8 + 16171540*b^7 + 23927180*b^6 + 24525080*b^5 + 17667820*b^4 + 8737640*b^3 + 2935610*b^2 + 500800*b + 100160
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 133320*b^11 + 1188820*b^10 + 4939530*b^9 + 12506755*b^8 + 21380065*b^7 + 25831550*b^6 + 22496160*b^5 + 14074850*b^4 + 6234800*b^3 + 1810725*b^2 + 362145*b
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 166620*b^10 + 1319210*b^9 + 4854355*b^8 + 10776940*b^7 + 15942870*b^6 + 16337610*b^5 + 11766100*b^4 + 5816700*b^3 + 1953375*b^2 + 332800*b + 66560
h[ [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 111080*b^10 + 879540*b^9 + 3236670*b^8 + 7186110*b^7 + 10632130*b^6 + 10898030*b^5 + 7851950*b^4 + 3884600*b^3 + 1306250*b^2 + 223400*b + 44680
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] , [5] ]= 276480*b^14 + 3294720*b^13 + 18468480*b^12 + 64337120*b^11 + 155334720*b^10 + 274607200*b^9 + 366235040*b^8 + 374038480*b^7 + 293816080*b^6 + 176535760*b^5 + 79880560*b^4 + 26317680*b^3 + 6057040*b^2 + 771120*b + 110160
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 345600*b^13 + 3772800*b^12 + 19312800*b^11 + 61110760*b^10 + 133075880*b^9 + 210255720*b^8 + 247713960*b^7 + 220123200*b^6 + 147480000*b^5 + 73473200*b^4 + 26535040*b^3 + 6458400*b^2 + 1076400*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 432000*b^12 + 4284000*b^11 + 19854840*b^10 + 56517500*b^9 + 109770800*b^8 + 152929460*b^7 + 156543620*b^6 + 118446800*b^5 + 65784500*b^4 + 26016000*b^3 + 7104000*b^2 + 1036800*b + 172800
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 540000*b^11 + 4817160*b^10 + 20015340*b^9 + 50674030*b^8 + 86616170*b^7 + 104638130*b^6 + 91113550*b^5 + 56991920*b^4 + 25236980*b^3 + 7326000*b^2 + 1465200*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 672840*b^10 + 5336820*b^9 + 19651650*b^8 + 43644525*b^7 + 64578945*b^6 + 66192675*b^5 + 47681985*b^4 + 23578080*b^3 + 7919520*b^2 + 1350000*b + 270000
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 830880*b^9 + 5776920*b^8 + 18594580*b^7 + 35599970*b^6 + 44657510*b^5 + 37677550*b^4 + 21640050*b^3 + 7783600*b^2 + 1945900*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 230400*b^13 + 2515200*b^12 + 12875200*b^11 + 40739080*b^10 + 88706520*b^9 + 140132840*b^8 + 165062840*b^7 + 146636000*b^6 + 98209280*b^5 + 48906000*b^4 + 17653680*b^3 + 4294080*b^2 + 715680*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 288000*b^12 + 2856000*b^11 + 13238000*b^10 + 37687680*b^9 + 73208880*b^8 + 102004320*b^7 + 104423520*b^6 + 79013760*b^5 + 43883040*b^4 + 17353600*b^3 + 4737920*b^2 + 691200*b + 115200
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 360000*b^11 + 3210000*b^10 + 13335700*b^9 + 33762380*b^8 + 57713240*b^7 + 69728140*b^6 + 60722580*b^5 + 37986400*b^4 + 16822600*b^3 + 4884000*b^2 + 976800*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 450000*b^10 + 3564300*b^9 + 13115150*b^8 + 29113780*b^7 + 43066330*b^6 + 44133200*b^5 + 31787520*b^4 + 15716960*b^3 + 5279240*b^2 + 900000*b + 180000
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 560700*b^9 + 3886650*b^8 + 12489725*b^7 + 23882500*b^6 + 29932685*b^5 + 25231290*b^4 + 14479710*b^3 + 5202240*b^2 + 1300560*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 192000*b^12 + 1904000*b^11 + 8825320*b^10 + 25123900*b^9 + 48798160*b^8 + 67979380*b^7 + 69572920*b^6 + 52624840*b^5 + 29214160*b^4 + 11546800*b^3 + 3150860*b^2 + 459000*b + 76500
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 240000*b^11 + 2140000*b^10 + 8891620*b^9 + 22514740*b^8 + 38492520*b^7 + 46511600*b^6 + 40507400*b^5 + 25340600*b^4 + 11221400*b^3 + 3257500*b^2 + 651500*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 300000*b^10 + 2375000*b^9 + 8737920*b^8 + 19397280*b^7 + 28696700*b^6 + 29412160*b^5 + 21188200*b^4 + 10477840*b^3 + 3519460*b^2 + 600000*b + 120000
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 375000*b^9 + 2595250*b^8 + 8333470*b^7 + 15927580*b^6 + 19959560*b^5 + 16825100*b^4 + 9658660*b^3 + 3471680*b^2 + 867920*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 160000*b^11 + 1426680*b^10 + 5927780*b^9 + 15008870*b^8 + 25656130*b^7 + 30993340*b^6 + 26983040*b^5 + 16872580*b^4 + 7467520*b^3 + 2166250*b^2 + 433250*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 200000*b^10 + 1583380*b^9 + 5826390*b^8 + 12936120*b^7 + 19140540*b^6 + 19619220*b^5 + 14133480*b^4 + 6988920*b^3 + 2347230*b^2 + 400000*b + 80000
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 250000*b^9 + 1729330*b^8 + 5552550*b^7 + 10612570*b^6 + 13299690*b^5 + 11210710*b^4 + 6434610*b^3 + 2312320*b^2 + 578080*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 133320*b^10 + 1055540*b^9 + 3884170*b^8 + 8623275*b^7 + 12756900*b^6 + 13072070*b^5 + 9412990*b^4 + 4652150*b^3 + 1561475*b^2 + 265625*b + 53125
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 166620*b^9 + 1152730*b^8 + 3702235*b^7 + 7078065*b^6 + 8872585*b^5 + 7480825*b^4 + 4294545*b^3 + 1543660*b^2 + 385915*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 111040*b^9 + 768280*b^8 + 2467480*b^7 + 4716675*b^6 + 5910515*b^5 + 4980785*b^4 + 2857215*b^3 + 1025960*b^2 + 256490*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 230400*b^12 + 2284800*b^11 + 10590400*b^10 + 30151560*b^9 + 58576400*b^8 + 81631800*b^7 + 83590400*b^6 + 63272400*b^5 + 35155920*b^4 + 13909600*b^3 + 3799640*b^2 + 555120*b + 92520
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 288000*b^11 + 2568000*b^10 + 10667120*b^9 + 27001960*b^8 + 46150120*b^7 + 55751600*b^6 + 48548160*b^5 + 30370160*b^4 + 13450640*b^3 + 3905400*b^2 + 781080*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 360000*b^10 + 2852880*b^9 + 10498540*b^8 + 23304780*b^7 + 34470000*b^6 + 35320220*b^5 + 25437220*b^4 + 12575840*b^3 + 4223960*b^2 + 720000*b + 144000
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 447120*b^9 + 3104340*b^8 + 9982710*b^7 + 19097140*b^6 + 23940690*b^5 + 20185680*b^4 + 11587120*b^3 + 4164480*b^2 + 1041120*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 547140*b^8 + 3268770*b^7 + 9034465*b^6 + 14552810*b^5 + 15053875*b^4 + 9959940*b^3 + 4364940*b^2 + 895680*b + 223920
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 192000*b^11 + 1712000*b^10 + 7113320*b^9 + 18013020*b^8 + 30800580*b^7 + 37226120*b^6 + 32431600*b^5 + 20297480*b^4 + 8993120*b^3 + 2612500*b^2 + 522500*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 240000*b^10 + 1900000*b^9 + 6989220*b^8 + 15512560*b^7 + 22945720*b^6 + 23514920*b^5 + 16938960*b^4 + 8376560*b^3 + 2814140*b^2 + 480000*b + 96000
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 300000*b^9 + 2077400*b^8 + 6671220*b^7 + 12749860*b^6 + 15974400*b^5 + 13462340*b^4 + 7725740*b^3 + 2775680*b^2 + 693920*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 372600*b^8 + 2214350*b^7 + 6104110*b^6 + 9811760*b^5 + 10136240*b^4 + 6695760*b^3 + 2930800*b^2 + 599040*b + 149760
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 160000*b^10 + 1266680*b^9 + 4661060*b^8 + 10349830*b^7 + 15317080*b^6 + 15705420*b^5 + 11319260*b^4 + 5600460*b^3 + 1881990*b^2 + 321250*b + 64250
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 200000*b^9 + 1383380*b^8 + 4440870*b^7 + 8486370*b^6 + 10634130*b^5 + 8964050*b^4 + 5146210*b^3 + 1849880*b^2 + 462470*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 250000*b^8 + 1481330*b^7 + 4077700*b^6 + 6547630*b^5 + 6761200*b^4 + 4465310*b^3 + 1955850*b^2 + 400640*b + 100160
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 133320*b^9 + 922260*b^8 + 2961930*b^7 + 5663195*b^6 + 7100505*b^5 + 5988645*b^4 + 3439475*b^3 + 1237080*b^2 + 309270*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 166620*b^8 + 986250*b^7 + 2714395*b^6 + 4358540*b^5 + 4501455*b^4 + 2972990*b^3 + 1301610*b^2 + 266240*b + 66560
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 111000*b^8 + 657220*b^7 + 1809990*b^6 + 2908470*b^5 + 3006240*b^4 + 1987510*b^3 + 871010*b^2 + 178720*b + 44680
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 192000*b^10 + 1520000*b^9 + 5589480*b^8 + 12400220*b^7 + 18332560*b^6 + 18777480*b^5 + 13519560*b^4 + 6682200*b^3 + 2244300*b^2 + 382500*b + 76500
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 240000*b^9 + 1663840*b^8 + 5344900*b^7 + 10215860*b^6 + 12797780*b^5 + 10783220*b^4 + 6186740*b^3 + 2222000*b^2 + 555500*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 296160*b^8 + 1765560*b^7 + 4873280*b^6 + 7840740*b^5 + 8103620*b^4 + 5355900*b^3 + 2345300*b^2 + 480000*b + 120000
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 356920*b^7 + 1787010*b^6 + 4154250*b^5 + 5441200*b^4 + 4487400*b^3 + 2120160*b^2 + 706720*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 160000*b^9 + 1106680*b^8 + 3551140*b^7 + 6782550*b^6 + 8494050*b^5 + 7155690*b^4 + 4105830*b^3 + 1474800*b^2 + 368700*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 200000*b^8 + 1186580*b^7 + 3267270*b^6 + 5246600*b^5 + 5416350*b^4 + 3575660*b^3 + 1565220*b^2 + 320000*b + 80000
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 246800*b^7 + 1224610*b^6 + 2835670*b^5 + 3700520*b^4 + 3046260*b^3 + 1435200*b^2 + 478400*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 133320*b^8 + 788980*b^7 + 2170170*b^6 + 3482395*b^5 + 3594360*b^4 + 2372545*b^3 + 1038765*b^2 + 212500*b + 53125
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 166620*b^7 + 822410*b^6 + 1899835*b^5 + 2473885*b^4 + 2034530*b^3 + 957105*b^2 + 319035*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 110960*b^7 + 546360*b^6 + 1261280*b^5 + 1641655*b^4 + 1350365*b^3 + 635445*b^2 + 211815*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 160000*b^8 + 951800*b^7 + 2623460*b^6 + 4215590*b^5 + 4352720*b^4 + 2873810*b^3 + 1257770*b^2 + 257000*b + 64250
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 194880*b^7 + 972660*b^6 + 2257350*b^5 + 2951850*b^4 + 2432100*b^3 + 1147410*b^2 + 382470*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 229120*b^6 + 928930*b^5 + 1773100*b^4 + 1785940*b^3 + 1136970*b^2 + 292800*b + 97600
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 133320*b^7 + 659940*b^6 + 1525890*b^5 + 1988295*b^4 + 1635135*b^3 + 769185*b^2 + 256395*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 162380*b^6 + 648450*b^5 + 1231415*b^4 + 1232490*b^3 + 782645*b^2 + 199680*b + 66560
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 110920*b^6 + 439100*b^5 + 831070*b^4 + 828620*b^3 + 526010*b^2 + 134040*b + 44680
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 126520*b^6 + 510540*b^5 + 972670*b^4 + 977385*b^3 + 621505*b^2 + 159375*b + 53125
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 143220*b^5 + 447150*b^4 + 683625*b^3 + 472950*b^2 + 236475*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 105360*b^5 + 320620*b^4 + 487760*b^3 + 334280*b^2 + 167140*b
h[ [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 85860*b^4 + 190400*b^3 + 230405*b^2 + 80010*b + 40005
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] , [5] ]= 207360*b^14 + 2471040*b^13 + 13851360*b^12 + 48252840*b^11 + 116501840*b^10 + 205961720*b^9 + 274699480*b^8 + 280580320*b^7 + 220437880*b^6 + 132478880*b^5 + 59964640*b^4 + 19764160*b^3 + 4551040*b^2 + 580160*b + 82880
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 259200*b^13 + 2829600*b^12 + 14484600*b^11 + 45832260*b^10 + 99801340*b^9 + 157674000*b^8 + 185751560*b^7 + 165050280*b^6 + 110574960*b^5 + 55085700*b^4 + 19894580*b^3 + 4842240*b^2 + 807040*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 324000*b^12 + 3213000*b^11 + 14891940*b^10 + 42392850*b^9 + 82340960*b^8 + 114717610*b^7 + 117428530*b^6 + 88848640*b^5 + 49343710*b^4 + 19513300*b^3 + 5328260*b^2 + 777600*b + 129600
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 405000*b^11 + 3612060*b^10 + 15007590*b^9 + 37996455*b^8 + 64949980*b^7 + 78468145*b^6 + 68329485*b^5 + 42742060*b^4 + 18927265*b^3 + 5494500*b^2 + 1098900*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 505440*b^10 + 4005720*b^9 + 14744700*b^8 + 32739150*b^7 + 48436515*b^6 + 49641930*b^5 + 35757480*b^4 + 17680860*b^3 + 5938965*b^2 + 1012500*b + 202500
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 627480*b^9 + 4354020*b^8 + 14000730*b^7 + 26784345*b^6 + 33579400*b^5 + 28312435*b^4 + 16250415*b^3 + 5839660*b^2 + 1459915*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 172800*b^13 + 1886400*b^12 + 9656400*b^11 + 30554320*b^10 + 66530600*b^9 + 105104320*b^8 + 123811960*b^7 + 110005360*b^6 + 73692640*b^5 + 36710000*b^4 + 13257800*b^3 + 3226800*b^2 + 537800*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 216000*b^12 + 2142000*b^11 + 9928500*b^10 + 28265120*b^9 + 54902840*b^8 + 76492680*b^7 + 78300400*b^6 + 59242320*b^5 + 32899980*b^4 + 13010000*b^3 + 3552400*b^2 + 518400*b + 86400
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 270000*b^11 + 2407500*b^10 + 10002450*b^9 + 25325170*b^8 + 43292880*b^7 + 52306890*b^6 + 45550990*b^5 + 28494480*b^4 + 12618120*b^3 + 3663000*b^2 + 732600*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 337500*b^10 + 2672550*b^9 + 9833775*b^8 + 21830795*b^7 + 32296110*b^6 + 33099435*b^5 + 23842445*b^4 + 11789400*b^3 + 3959850*b^2 + 675000*b + 135000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 421200*b^9 + 2916900*b^8 + 9370350*b^7 + 17915275*b^6 + 22455345*b^5 + 18932205*b^4 + 10868995*b^3 + 3907080*b^2 + 976770*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 144000*b^12 + 1428000*b^11 + 6618980*b^10 + 18842880*b^9 + 36599060*b^8 + 50987640*b^7 + 52188440*b^6 + 39482880*b^5 + 21925320*b^4 + 8670000*b^3 + 2367600*b^2 + 345600*b + 57600
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 180000*b^11 + 1605000*b^10 + 6668680*b^9 + 16885340*b^8 + 28866260*b^7 + 34876900*b^6 + 30371820*b^5 + 18998560*b^4 + 8412640*b^3 + 2442000*b^2 + 488400*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 225000*b^10 + 1781250*b^9 + 6553880*b^8 + 14549600*b^7 + 21525210*b^6 + 22061260*b^5 + 15891700*b^4 + 7858240*b^3 + 2639560*b^2 + 450000*b + 90000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 281250*b^9 + 1945875*b^8 + 6248080*b^7 + 11941470*b^6 + 14963485*b^5 + 12611580*b^4 + 7237660*b^3 + 2600400*b^2 + 650100*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 120000*b^11 + 1070020*b^10 + 4445890*b^9 + 11256830*b^8 + 19242900*b^7 + 23247760*b^6 + 20242900*b^5 + 12661540*b^4 + 5606260*b^3 + 1627250*b^2 + 325450*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 150000*b^10 + 1187570*b^9 + 4369980*b^8 + 9702220*b^7 + 14354680*b^6 + 14712480*b^5 + 10597820*b^4 + 5240280*b^3 + 1760070*b^2 + 300000*b + 60000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 187500*b^9 + 1297120*b^8 + 4165520*b^7 + 7962810*b^6 + 9980510*b^5 + 8414350*b^4 + 4830490*b^3 + 1736320*b^2 + 434080*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 99980*b^10 + 791590*b^9 + 2912885*b^8 + 6466900*b^7 + 9567130*b^6 + 9804550*b^5 + 7061740*b^4 + 3491620*b^3 + 1172905*b^2 + 200000*b + 40000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 124930*b^9 + 864325*b^8 + 2775855*b^7 + 5306315*b^6 + 6650255*b^5 + 5605605*b^4 + 3217015*b^3 + 1155840*b^2 + 288960*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 83280*b^9 + 576260*b^8 + 1850885*b^7 + 3538325*b^6 + 4434595*b^5 + 3738205*b^4 + 2145545*b^3 + 770980*b^2 + 192745*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7942800*b^10 + 22612600*b^9 + 43925320*b^8 + 61202600*b^7 + 62654040*b^6 + 47408000*b^5 + 26329520*b^4 + 10412000*b^3 + 2842720*b^2 + 414720*b + 69120
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 216000*b^11 + 1926000*b^10 + 8001420*b^9 + 20257400*b^8 + 34627920*b^7 + 41837040*b^6 + 36433880*b^5 + 22792080*b^4 + 10093620*b^3 + 2930400*b^2 + 586080*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 270000*b^10 + 2138580*b^9 + 7869090*b^8 + 17468170*b^7 + 25839600*b^6 + 26480010*b^5 + 19072990*b^4 + 9430560*b^3 + 3167640*b^2 + 540000*b + 108000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 336420*b^9 + 2331990*b^8 + 7493835*b^7 + 14329285*b^6 + 17959290*b^5 + 15139425*b^4 + 8689555*b^3 + 3122640*b^2 + 780660*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 415440*b^8 + 2473020*b^7 + 6824270*b^6 + 10978395*b^5 + 11346875*b^4 + 7499445*b^3 + 3283535*b^2 + 671760*b + 167940
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 144000*b^11 + 1284000*b^10 + 5334980*b^9 + 13508860*b^8 + 23095520*b^7 + 27906960*b^6 + 24304440*b^5 + 15204360*b^4 + 6732840*b^3 + 1954500*b^2 + 390900*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 180000*b^10 + 1425000*b^9 + 5242780*b^8 + 11638420*b^7 + 17217980*b^6 + 17647060*b^5 + 12712580*b^4 + 6286480*b^3 + 2111620*b^2 + 360000*b + 72000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 225000*b^9 + 1557150*b^8 + 5000180*b^7 + 9556780*b^6 + 11975750*b^5 + 10094400*b^4 + 5794080*b^3 + 2082240*b^2 + 520560*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 280350*b^8 + 1662975*b^7 + 4581030*b^6 + 7360420*b^5 + 7603665*b^4 + 5023650*b^3 + 2200390*b^2 + 450720*b + 112680
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 120000*b^10 + 950020*b^9 + 3495810*b^8 + 7761640*b^7 + 11484340*b^6 + 11771660*b^5 + 8480280*b^4 + 4193480*b^3 + 1408370*b^2 + 240000*b + 48000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 150000*b^9 + 1037570*b^8 + 3331450*b^7 + 6367470*b^6 + 7979970*b^5 + 6726970*b^4 + 3861470*b^3 + 1387840*b^2 + 346960*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 187500*b^8 + 1110370*b^7 + 3056540*b^6 + 4908140*b^5 + 5068450*b^4 + 3346920*b^3 + 1465080*b^2 + 299520*b + 74880
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 99980*b^9 + 691670*b^8 + 2221405*b^7 + 4246855*b^6 + 5323375*b^5 + 4488095*b^4 + 2576295*b^3 + 925940*b^2 + 231485*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 124930*b^8 + 739605*b^7 + 2036260*b^6 + 3270705*b^5 + 3378920*b^4 + 2232505*b^3 + 977875*b^2 + 200320*b + 50080
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 83220*b^8 + 492790*b^7 + 1357110*b^6 + 2180220*b^5 + 2252340*b^4 + 1487860*b^3 + 651260*b^2 + 133120*b + 33280
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 144000*b^10 + 1140000*b^9 + 4193540*b^8 + 9307520*b^7 + 13767360*b^6 + 14108920*b^5 + 10163440*b^4 + 5026000*b^3 + 1688500*b^2 + 288000*b + 57600
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 180000*b^9 + 1246440*b^8 + 4002760*b^7 + 7649920*b^6 + 9584560*b^5 + 8077440*b^4 + 4635680*b^3 + 1665600*b^2 + 416400*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 223560*b^8 + 1328610*b^7 + 3662500*b^6 + 5886960*b^5 + 6081430*b^4 + 4017540*b^3 + 1759180*b^2 + 360000*b + 90000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 273570*b^7 + 1360815*b^6 + 3155720*b^5 + 4123750*b^4 + 3396725*b^3 + 1601820*b^2 + 533940*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 120000*b^9 + 830020*b^8 + 2664530*b^7 + 5091870*b^6 + 6380510*b^5 + 5378350*b^4 + 3087550*b^3 + 1109800*b^2 + 277450*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 150000*b^8 + 888770*b^7 + 2446620*b^6 + 3928690*b^5 + 4056820*b^4 + 2678970*b^3 + 1172990*b^2 + 240000*b + 60000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 186300*b^7 + 921120*b^6 + 2130210*b^5 + 2777020*b^4 + 2285610*b^3 + 1076520*b^2 + 358840*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 99980*b^8 + 591750*b^7 + 1628605*b^6 + 2615060*b^5 + 2700905*b^4 + 1784050*b^3 + 781350*b^2 + 160000*b + 40000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 124930*b^7 + 615885*b^6 + 1422695*b^5 + 1852740*b^4 + 1524170*b^3 + 717360*b^2 + 239120*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 83160*b^7 + 409620*b^6 + 946325*b^5 + 1232715*b^4 + 1014620*b^3 + 477915*b^2 + 159305*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 120000*b^8 + 711940*b^7 + 1960370*b^6 + 3147960*b^5 + 3249730*b^4 + 2145300*b^3 + 939100*b^2 + 192000*b + 48000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 148080*b^7 + 734770*b^6 + 1701450*b^5 + 2220320*b^4 + 1827560*b^3 + 860880*b^2 + 286960*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 178460*b^6 + 715210*b^5 + 1360570*b^4 + 1364640*b^3 + 867120*b^2 + 221760*b + 73920
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 99980*b^7 + 493430*b^6 + 1139885*b^5 + 1484395*b^4 + 1220910*b^3 + 574455*b^2 + 191485*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 123330*b^6 + 489365*b^5 + 927360*b^4 + 926070*b^3 + 588235*b^2 + 150240*b + 50080
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 83100*b^6 + 328070*b^5 + 620630*b^4 + 618400*b^3 + 392400*b^2 + 99840*b + 33280
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 97420*b^6 + 389070*b^5 + 738865*b^4 + 739590*b^3 + 469795*b^2 + 120000*b + 40000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 114530*b^5 + 350385*b^4 + 533825*b^3 + 366880*b^2 + 183440*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 80920*b^5 + 243680*b^4 + 369545*b^3 + 251730*b^2 + 125865*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 71500*b^4 + 152980*b^3 + 184660*b^2 + 63360*b + 31680
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 129600*b^12 + 1285200*b^11 + 5957100*b^10 + 16959060*b^9 + 32941660*b^8 + 45895520*b^7 + 46980160*b^6 + 35545640*b^5 + 19740980*b^4 + 7807500*b^3 + 2132620*b^2 + 311520*b + 51920
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 162000*b^11 + 1444500*b^10 + 6001470*b^9 + 15195060*b^8 + 25975580*b^7 + 31383840*b^6 + 27330020*b^5 + 17095800*b^4 + 7570050*b^3 + 2197400*b^2 + 439480*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 202500*b^10 + 1603530*b^9 + 5900265*b^8 + 13098330*b^7 + 19377170*b^6 + 19859000*b^5 + 14304990*b^4 + 7073420*b^3 + 2375855*b^2 + 405000*b + 81000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 252720*b^9 + 1750140*b^8 + 5622210*b^7 + 10748650*b^6 + 13471230*b^5 + 11356050*b^4 + 6518290*b^3 + 2342520*b^2 + 585630*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 313740*b^8 + 1863270*b^7 + 5137095*b^6 + 8259560*b^5 + 8536115*b^4 + 5641970*b^3 + 2471270*b^2 + 506240*b + 126560
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 108000*b^11 + 963000*b^10 + 4001220*b^9 + 10131260*b^8 + 17319900*b^7 + 20926340*b^6 + 18223140*b^5 + 11398880*b^4 + 5047220*b^3 + 1465000*b^2 + 293000*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 135000*b^10 + 1068750*b^9 + 3932370*b^8 + 8729950*b^7 + 12915610*b^6 + 13237570*b^5 + 9535870*b^4 + 4715440*b^3 + 1583860*b^2 + 270000*b + 54000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 168750*b^9 + 1167525*b^8 + 3748995*b^7 + 7165525*b^6 + 8979555*b^5 + 7569075*b^4 + 4344565*b^3 + 1561320*b^2 + 390330*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 210600*b^8 + 1247850*b^7 + 3436040*b^6 + 5518690*b^5 + 5699360*b^4 + 3763890*b^3 + 1647750*b^2 + 336960*b + 84240
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 90000*b^10 + 712530*b^9 + 2621920*b^8 + 5821120*b^7 + 8612420*b^6 + 8827060*b^5 + 6358400*b^4 + 3144040*b^3 + 1056010*b^2 + 180000*b + 36000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 112500*b^9 + 778230*b^8 + 2499080*b^7 + 4776970*b^6 + 5986940*b^5 + 5046930*b^4 + 2896950*b^3 + 1041120*b^2 + 260280*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 140625*b^8 + 832680*b^7 + 2292605*b^6 + 3682350*b^5 + 3803765*b^4 + 2512860*b^3 + 1100540*b^2 + 225360*b + 56340
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 74970*b^9 + 518675*b^8 + 1665805*b^7 + 3184445*b^6 + 3991165*b^5 + 3364475*b^4 + 1931065*b^3 + 693920*b^2 + 173480*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 93645*b^8 + 554440*b^7 + 1526595*b^6 + 2451990*b^5 + 2532635*b^4 + 1672800*b^3 + 732320*b^2 + 149760*b + 37440
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 62410*b^8 + 369630*b^7 + 1018040*b^6 + 1635580*b^5 + 1689710*b^4 + 1116360*b^3 + 488880*b^2 + 100080*b + 25020
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 108000*b^10 + 855000*b^9 + 3145680*b^8 + 6983060*b^7 + 10330780*b^6 + 10588300*b^5 + 7627700*b^4 + 3772000*b^3 + 1267000*b^2 + 216000*b + 43200
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 135000*b^9 + 934290*b^8 + 3000150*b^7 + 5734090*b^6 + 7185270*b^5 + 6056310*b^4 + 3476170*b^3 + 1249200*b^2 + 312300*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 168210*b^8 + 997785*b^7 + 2748765*b^6 + 4416465*b^5 + 4561995*b^4 + 3013515*b^3 + 1319505*b^2 + 270000*b + 67500
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 207720*b^7 + 1028790*b^6 + 2382060*b^5 + 3108910*b^4 + 2560380*b^3 + 1207110*b^2 + 402370*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 90000*b^9 + 622530*b^8 + 1998850*b^7 + 3820470*b^6 + 4788010*b^5 + 4036290*b^4 + 2317030*b^3 + 832800*b^2 + 208200*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 112500*b^8 + 666180*b^7 + 1833860*b^6 + 2944920*b^5 + 3041360*b^4 + 2008680*b^3 + 879560*b^2 + 180000*b + 45000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 140175*b^7 + 691680*b^6 + 1598615*b^5 + 2082760*b^4 + 1713605*b^3 + 806670*b^2 + 268890*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 74970*b^8 + 443795*b^7 + 1221800*b^6 + 1962375*b^5 + 2027100*b^4 + 1339095*b^3 + 586365*b^2 + 120000*b + 30000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 93645*b^7 + 461485*b^6 + 1066340*b^5 + 1389190*b^4 + 1143295*b^3 + 538440*b^2 + 179480*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 62320*b^7 + 307055*b^6 + 709625*b^5 + 924620*b^4 + 761010*b^3 + 358440*b^2 + 119480*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 90000*b^8 + 533250*b^7 + 1468000*b^6 + 2357290*b^5 + 2434120*b^4 + 1607370*b^3 + 703790*b^2 + 144000*b + 36000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 111780*b^7 + 552630*b^6 + 1278150*b^5 + 1666320*b^4 + 1371360*b^3 + 645840*b^2 + 215280*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 136785*b^6 + 543990*b^5 + 1032385*b^4 + 1032770*b^3 + 656335*b^2 + 167940*b + 55980
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 74970*b^7 + 369515*b^6 + 853565*b^5 + 1111580*b^4 + 914490*b^3 + 430440*b^2 + 143480*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 93045*b^6 + 367880*b^5 + 696500*b^4 + 694680*b^3 + 440940*b^2 + 112320*b + 37440
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 62230*b^6 + 245430*b^5 + 464450*b^4 + 463060*b^3 + 294080*b^2 + 75060*b + 25020
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 74010*b^6 + 293595*b^5 + 556420*b^4 + 555650*b^3 + 352825*b^2 + 90000*b + 30000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 89125*b^5 + 269165*b^4 + 408805*b^3 + 279280*b^2 + 139640*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 61340*b^5 + 183635*b^4 + 278215*b^3 + 189160*b^2 + 94580*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 56870*b^4 + 119280*b^3 + 143580*b^2 + 48600*b + 24300
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 81000*b^10 + 641250*b^9 + 2359440*b^8 + 5238030*b^7 + 7749490*b^6 + 7942650*b^5 + 5721250*b^4 + 2828400*b^3 + 949350*b^2 + 161500*b + 32300
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 101250*b^9 + 700515*b^8 + 2249460*b^7 + 4299515*b^6 + 5388145*b^5 + 4542175*b^4 + 2607575*b^3 + 937300*b^2 + 234325*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 126360*b^8 + 748710*b^7 + 2061845*b^6 + 3311880*b^5 + 3420590*b^4 + 2259330*b^3 + 989360*b^2 + 202500*b + 50625
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 156870*b^7 + 774765*b^6 + 1791870*b^5 + 2336010*b^4 + 1922505*b^3 + 905400*b^2 + 301800*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 67500*b^9 + 466920*b^8 + 1499370*b^7 + 2865980*b^6 + 3591890*b^5 + 3028040*b^4 + 1738280*b^3 + 624800*b^2 + 156200*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 84375*b^8 + 499545*b^7 + 1375300*b^6 + 2208735*b^5 + 2281180*b^4 + 1506675*b^3 + 659725*b^2 + 135000*b + 33750
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 105300*b^7 + 519175*b^6 + 1199995*b^5 + 1563645*b^4 + 1286835*b^3 + 606015*b^2 + 202005*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 56205*b^8 + 332760*b^7 + 916255*b^6 + 1471730*b^5 + 1520215*b^4 + 1004220*b^3 + 439740*b^2 + 90000*b + 22500
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 70155*b^7 + 345680*b^6 + 798845*b^5 + 1040730*b^4 + 856365*b^3 + 403200*b^2 + 134400*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 46725*b^7 + 230305*b^6 + 532430*b^5 + 693920*b^4 + 571135*b^3 + 269010*b^2 + 89670*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 67500*b^8 + 399690*b^7 + 1100310*b^6 + 1766950*b^5 + 1824750*b^4 + 1205130*b^3 + 527710*b^2 + 108000*b + 27000
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 84105*b^7 + 414945*b^6 + 959160*b^5 + 1249845*b^4 + 1028460*b^3 + 484245*b^2 + 161415*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 103860*b^6 + 411085*b^5 + 778945*b^4 + 777705*b^3 + 493815*b^2 + 125955*b + 41985
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 56205*b^7 + 276915*b^6 + 639830*b^5 + 833470*b^4 + 685835*b^3 + 322920*b^2 + 107640*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 69930*b^6 + 276030*b^5 + 522625*b^4 + 521360*b^3 + 331105*b^2 + 84510*b + 28170
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 46590*b^6 + 183690*b^5 + 347720*b^4 + 346780*b^3 + 220190*b^2 + 56160*b + 18720
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 55845*b^6 + 220680*b^5 + 417850*b^4 + 416840*b^3 + 264670*b^2 + 67500*b + 22500
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 68235*b^5 + 204505*b^4 + 310060*b^3 + 211110*b^2 + 105555*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 46155*b^5 + 137705*b^4 + 208565*b^3 + 141720*b^2 + 70860*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 44060*b^4 + 91400*b^3 + 109940*b^2 + 37080*b + 18540
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 50625*b^8 + 299700*b^7 + 825100*b^6 + 1325070*b^5 + 1368585*b^4 + 904310*b^3 + 396520*b^2 + 81500*b + 20375
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 63180*b^7 + 311410*b^6 + 719730*b^5 + 937610*b^4 + 771230*b^3 + 362910*b^2 + 120970*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 78435*b^6 + 309760*b^5 + 586850*b^4 + 585820*b^3 + 372010*b^2 + 94920*b + 31640
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 42120*b^7 + 207515*b^6 + 479585*b^5 + 624785*b^4 + 514005*b^3 + 241935*b^2 + 80645*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 52415*b^6 + 206720*b^5 + 391425*b^4 + 390470*b^3 + 247885*b^2 + 63180*b + 21060
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 34910*b^6 + 137690*b^5 + 260800*b^4 + 260260*b^3 + 165230*b^2 + 42120*b + 14040
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 41985*b^6 + 165615*b^5 + 313585*b^4 + 312815*b^3 + 198595*b^2 + 50625*b + 16875
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 51695*b^5 + 154295*b^4 + 233850*b^3 + 159110*b^2 + 79555*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 34600*b^5 + 103045*b^4 + 156115*b^3 + 106140*b^2 + 53070*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 33555*b^4 + 69080*b^3 + 82985*b^2 + 27810*b + 13905
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 31490*b^6 + 124140*b^5 + 235105*b^4 + 234430*b^3 + 148465*b^2 + 37500*b + 12500
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 38875*b^5 + 115785*b^4 + 175605*b^3 + 119640*b^2 + 59820*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 25925*b^5 + 77200*b^4 + 117075*b^3 + 79750*b^2 + 39875*b
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 25295*b^4 + 51845*b^3 + 62375*b^2 + 21060*b + 10530
h[ [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 18965*b^4 + 38810*b^3 + 46790*b^2 + 15960*b + 7980
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] , [5] , [5] ]= 138240*b^13 + 1509120*b^12 + 7725120*b^11 + 24443440*b^10 + 53223360*b^9 + 84076000*b^8 + 99025920*b^7 + 87959200*b^6 + 58897840*b^5 + 29320400*b^4 + 10579120*b^3 + 2571840*b^2 + 428640*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 172800*b^12 + 1713600*b^11 + 7942800*b^10 + 22613120*b^9 + 43928440*b^8 + 61211200*b^7 + 62667920*b^6 + 47422240*b^5 + 26339080*b^4 + 10416000*b^3 + 2843520*b^2 + 414720*b + 69120
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 216000*b^11 + 1926000*b^10 + 8000880*b^9 + 20254720*b^8 + 34621780*b^7 + 41829040*b^6 + 36427480*b^5 + 22788880*b^4 + 10092820*b^3 + 2930400*b^2 + 586080*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 270000*b^10 + 2139120*b^9 + 7871160*b^8 + 17471900*b^7 + 25843140*b^6 + 26482020*b^5 + 19073660*b^4 + 9430560*b^3 + 3167640*b^2 + 540000*b + 108000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 335880*b^9 + 2330460*b^8 + 7491390*b^7 + 14327035*b^6 + 17957115*b^5 + 15138165*b^4 + 8689135*b^3 + 3122640*b^2 + 780660*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 412560*b^8 + 2461680*b^7 + 6799080*b^6 + 10944460*b^5 + 11314060*b^4 + 7479700*b^3 + 3275740*b^2 + 670720*b + 167680
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 115200*b^12 + 1142400*b^11 + 5295200*b^10 + 15074360*b^9 + 29278480*b^8 + 40785000*b^7 + 41736480*b^6 + 31563120*b^5 + 17516400*b^4 + 6920000*b^3 + 1886920*b^2 + 274320*b + 45720
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 144000*b^11 + 1284000*b^10 + 5335000*b^9 + 13509360*b^8 + 23097800*b^7 + 27912040*b^6 + 24311080*b^5 + 15209680*b^4 + 6735520*b^3 + 1955400*b^2 + 391080*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 180000*b^10 + 1425000*b^9 + 5242400*b^8 + 11636860*b^7 + 17215020*b^6 + 17643940*b^5 + 12710700*b^4 + 6285760*b^3 + 2111440*b^2 + 360000*b + 72000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 225000*b^9 + 1557600*b^8 + 5001700*b^7 + 9559360*b^6 + 11978140*b^5 + 10095720*b^4 + 5794520*b^3 + 2082240*b^2 + 520560*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 279900*b^8 + 1662150*b^7 + 4580675*b^6 + 7362200*b^5 + 7606655*b^4 + 5026170*b^3 + 2201230*b^2 + 450720*b + 112680
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 96000*b^11 + 856000*b^10 + 3556640*b^9 + 9005260*b^8 + 15393260*b^7 + 18594200*b^6 + 16185760*b^5 + 10118120*b^4 + 4476080*b^3 + 1297700*b^2 + 259540*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 120000*b^10 + 950000*b^9 + 3495740*b^8 + 7761840*b^7 + 11485600*b^6 + 11774200*b^5 + 8483040*b^4 + 4195120*b^3 + 1408780*b^2 + 240000*b + 48000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 150000*b^9 + 1037500*b^8 + 3330840*b^7 + 6365820*b^6 + 7977720*b^5 + 6725260*b^4 + 3860900*b^3 + 1387840*b^2 + 346960*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 187500*b^8 + 1110500*b^7 + 3056440*b^6 + 4907160*b^5 + 5066660*b^4 + 3345360*b^3 + 1464560*b^2 + 299520*b + 74880
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 80000*b^10 + 633360*b^9 + 2330600*b^8 + 5174090*b^7 + 7653920*b^6 + 7841980*b^5 + 5645460*b^4 + 2788900*b^3 + 935350*b^2 + 158750*b + 31750
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 100000*b^9 + 691760*b^8 + 2221670*b^7 + 4247570*b^6 + 5324770*b^5 + 4489690*b^4 + 2577410*b^3 + 926440*b^2 + 231610*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 125000*b^8 + 739910*b^7 + 2036840*b^6 + 3271450*b^5 + 3379780*b^4 + 2233090*b^3 + 978070*b^2 + 200320*b + 50080
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 66640*b^9 + 461040*b^8 + 1480700*b^7 + 2830375*b^6 + 3546585*b^5 + 2988205*b^4 + 1713615*b^3 + 615040*b^2 + 153760*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 83240*b^8 + 492820*b^7 + 1357125*b^6 + 2180290*b^5 + 2252625*b^4 + 1488160*b^3 + 651360*b^2 + 133120*b + 33280
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 55480*b^8 + 328580*b^7 + 904980*b^6 + 1453770*b^5 + 1501390*b^4 + 991230*b^3 + 433450*b^2 + 88320*b + 22080
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 115200*b^11 + 1027200*b^10 + 4268000*b^9 + 10808520*b^8 + 18484280*b^7 + 22345920*b^6 + 19474640*b^5 + 12193680*b^4 + 5405520*b^3 + 1571400*b^2 + 314280*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 144000*b^10 + 1140000*b^9 + 4192840*b^8 + 9304280*b^7 + 13760360*b^6 + 14100280*b^5 + 10156920*b^4 + 5022880*b^3 + 1687720*b^2 + 288000*b + 57600
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 180000*b^9 + 1247160*b^8 + 4005320*b^7 + 7654340*b^6 + 9588620*b^5 + 8079660*b^4 + 4636420*b^3 + 1665600*b^2 + 416400*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 222840*b^8 + 1326840*b^7 + 3659980*b^6 + 5885340*b^5 + 6080320*b^4 + 4017180*b^3 + 1759060*b^2 + 360000*b + 90000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 270180*b^7 + 1349910*b^6 + 3135135*b^5 + 4102010*b^4 + 3379905*b^3 + 1594680*b^2 + 531560*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 96000*b^10 + 760000*b^9 + 2796640*b^8 + 6210500*b^7 + 9192960*b^6 + 9429000*b^5 + 6798680*b^4 + 3365640*b^3 + 1131660*b^2 + 193500*b + 38700
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 120000*b^9 + 830000*b^8 + 2663940*b^7 + 5089780*b^6 + 6376940*b^5 + 5374900*b^4 + 3085700*b^3 + 1109200*b^2 + 277300*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 150000*b^8 + 889300*b^7 + 2448140*b^6 + 3930900*b^5 + 4058500*b^4 + 2679660*b^3 + 1173220*b^2 + 240000*b + 60000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 185700*b^7 + 920000*b^6 + 2129000*b^5 + 2777080*b^4 + 2286240*b^3 + 1077240*b^2 + 359080*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 80000*b^9 + 553360*b^8 + 1777160*b^7 + 3398350*b^6 + 4262050*b^5 + 3596250*b^4 + 2066750*b^3 + 744000*b^2 + 186000*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 100000*b^8 + 591760*b^7 + 1628130*b^6 + 2613620*b^5 + 2699010*b^4 + 1782640*b^3 + 780880*b^2 + 160000*b + 40000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 125000*b^7 + 616410*b^6 + 1423530*b^5 + 1853200*b^4 + 1524000*b^3 + 716880*b^2 + 238960*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 66640*b^8 + 394480*b^7 + 1086380*b^6 + 1745965*b^5 + 1805270*b^4 + 1193995*b^3 + 523415*b^2 + 107500*b + 26875
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 83240*b^7 + 409860*b^6 + 946575*b^5 + 1232795*b^4 + 1014810*b^3 + 478095*b^2 + 159365*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 55400*b^7 + 272940*b^6 + 631040*b^5 + 822825*b^4 + 677975*b^3 + 319875*b^2 + 106625*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 96000*b^9 + 664000*b^8 + 2129760*b^7 + 4065580*b^6 + 5088420*b^5 + 4284100*b^4 + 2456940*b^3 + 881920*b^2 + 220480*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 120000*b^8 + 712880*b^7 + 1963420*b^6 + 3152920*b^5 + 3254060*b^4 + 2147520*b^3 + 939840*b^2 + 192000*b + 48000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 147120*b^7 + 732700*b^6 + 1698640*b^5 + 2218840*b^4 + 1826820*b^3 + 860880*b^2 + 286960*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 174540*b^6 + 705220*b^5 + 1344500*b^4 + 1352000*b^3 + 859600*b^2 + 220320*b + 73440
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 80000*b^8 + 473360*b^7 + 1301320*b^6 + 2086890*b^5 + 2152620*b^4 + 1419910*b^3 + 621470*b^2 + 127000*b + 31750
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 100000*b^7 + 494160*b^6 + 1141670*b^5 + 1486630*b^4 + 1222340*b^3 + 574830*b^2 + 191610*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 122600*b^6 + 488230*b^5 + 926100*b^4 + 925820*b^3 + 588110*b^2 + 150240*b + 50080
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 66640*b^7 + 327920*b^6 + 756340*b^5 + 983475*b^4 + 808325*b^3 + 379905*b^2 + 126635*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 83240*b^6 + 328860*b^5 + 621905*b^4 + 619370*b^3 + 392885*b^2 + 99840*b + 33280
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 55320*b^6 + 217700*b^5 + 411340*b^4 + 409360*b^3 + 259880*b^2 + 66240*b + 22080
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 80000*b^7 + 397200*b^6 + 919160*b^5 + 1198470*b^4 + 985610*b^3 + 463650*b^2 + 154550*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 96160*b^6 + 386720*b^5 + 735770*b^4 + 738100*b^3 + 469050*b^2 + 120000*b + 40000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 110160*b^5 + 342050*b^4 + 522370*b^3 + 360640*b^2 + 180320*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 66640*b^6 + 264520*b^5 + 500880*b^4 + 499595*b^3 + 316985*b^2 + 80625*b + 26875
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 80080*b^5 + 242680*b^4 + 368605*b^3 + 251850*b^2 + 125925*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 55240*b^5 + 165320*b^4 + 250180*b^3 + 169720*b^2 + 84860*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 61560*b^5 + 189780*b^4 + 289290*b^3 + 199020*b^2 + 99510*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 66900*b^4 + 147050*b^3 + 177770*b^2 + 61440*b + 30720
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 51120*b^4 + 107830*b^3 + 129910*b^2 + 44160*b + 22080
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 38250*b^3 + 51050*b^2 + 51050*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 86400*b^11 + 770400*b^10 + 3201000*b^9 + 8105600*b^8 + 13858640*b^7 + 16747160*b^6 + 14586440*b^5 + 9125360*b^4 + 4040840*b^3 + 1173000*b^2 + 234600*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 108000*b^10 + 855000*b^9 + 3145440*b^8 + 6982060*b^7 + 10328880*b^6 + 10586340*b^5 + 7626580*b^4 + 3771600*b^3 + 1266900*b^2 + 216000*b + 43200
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 135000*b^9 + 934560*b^8 + 3001020*b^7 + 5735420*b^6 + 7186260*b^5 + 6056700*b^4 + 3476300*b^3 + 1249200*b^2 + 312300*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 167940*b^8 + 997290*b^7 + 2748405*b^6 + 4416825*b^5 + 4562400*b^4 + 3013785*b^3 + 1319595*b^2 + 270000*b + 67500
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 206280*b^7 + 1024560*b^6 + 2374980*b^5 + 3102735*b^4 + 2556105*b^3 + 1205685*b^2 + 401895*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 72000*b^10 + 570000*b^9 + 2097460*b^8 + 4657160*b^7 + 6891480*b^6 + 7064720*b^5 + 5090040*b^4 + 2517200*b^3 + 845300*b^2 + 144000*b + 28800
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 90000*b^9 + 622500*b^8 + 1998560*b^7 + 3819680*b^6 + 4786940*b^5 + 4035480*b^4 + 2316760*b^3 + 832800*b^2 + 208200*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 112500*b^8 + 666300*b^7 + 1834060*b^6 + 2945020*b^5 + 3041260*b^4 + 2008500*b^3 + 879500*b^2 + 180000*b + 45000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 139950*b^7 + 691125*b^6 + 1597500*b^5 + 2081460*b^4 + 1712505*b^3 + 806130*b^2 + 268710*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 60000*b^9 + 415040*b^8 + 1332930*b^7 + 2548350*b^6 + 3194550*b^5 + 2693510*b^4 + 1546270*b^3 + 555800*b^2 + 138950*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 75000*b^8 + 443890*b^7 + 1221860*b^6 + 1962270*b^5 + 2026960*b^4 + 1338990*b^3 + 586330*b^2 + 120000*b + 30000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 93750*b^7 + 461990*b^6 + 1067320*b^5 + 1390260*b^4 + 1144130*b^3 + 538800*b^2 + 179600*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 49960*b^8 + 295780*b^7 + 814555*b^6 + 1308710*b^5 + 1352255*b^4 + 893480*b^3 + 391160*b^2 + 80000*b + 20000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 62360*b^7 + 307125*b^6 + 709605*b^5 + 924400*b^4 + 760800*b^3 + 358320*b^2 + 119440*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 41540*b^7 + 204740*b^6 + 473435*b^5 + 617245*b^4 + 508260*b^3 + 239565*b^2 + 79855*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 72000*b^9 + 498000*b^8 + 1598380*b^7 + 3053860*b^6 + 3826060*b^5 + 3224820*b^4 + 1851380*b^3 + 665520*b^2 + 166380*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 90000*b^8 + 533580*b^7 + 1468940*b^6 + 2358600*b^5 + 2435000*b^4 + 1607640*b^3 + 703880*b^2 + 144000*b + 36000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 111420*b^7 + 552000*b^6 + 1277500*b^5 + 1666280*b^4 + 1371340*b^3 + 645840*b^2 + 215280*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 135090*b^6 + 539865*b^5 + 1026230*b^4 + 1028530*b^3 + 653765*b^2 + 167400*b + 55800
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 60000*b^8 + 355040*b^7 + 976870*b^6 + 1568220*b^5 + 1619510*b^4 + 1069680*b^3 + 468560*b^2 + 96000*b + 24000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 75000*b^7 + 369790*b^6 + 854050*b^5 + 1112000*b^4 + 914700*b^3 + 430440*b^2 + 143480*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 92850*b^6 + 367640*b^5 + 696120*b^4 + 694400*b^3 + 440800*b^2 + 112320*b + 37440
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 49960*b^7 + 245940*b^6 + 567945*b^5 + 739565*b^4 + 608670*b^3 + 286665*b^2 + 95555*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 62360*b^6 + 245935*b^5 + 465260*b^4 + 463690*b^3 + 294445*b^2 + 75120*b + 25040
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 41420*b^6 + 163120*b^5 + 308610*b^4 + 307600*b^3 + 195350*b^2 + 49860*b + 16620
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 60000*b^7 + 296480*b^6 + 685010*b^5 + 892010*b^4 + 733380*b^3 + 344850*b^2 + 114950*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 73560*b^6 + 292930*b^5 + 555720*b^4 + 555580*b^3 + 352790*b^2 + 90000*b + 30000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 87270*b^5 + 265710*b^4 + 404390*b^3 + 277360*b^2 + 138680*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 49960*b^6 + 197300*b^5 + 373095*b^4 + 371590*b^3 + 235795*b^2 + 60000*b + 20000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 61160*b^5 + 183545*b^4 + 278065*b^3 + 189040*b^2 + 94520*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 41300*b^5 + 123080*b^4 + 186235*b^3 + 126310*b^2 + 63155*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 48040*b^5 + 145600*b^4 + 221155*b^3 + 151110*b^2 + 75555*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 55000*b^4 + 116845*b^3 + 140925*b^2 + 48160*b + 24080
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 39600*b^4 + 82370*b^3 + 98990*b^2 + 33240*b + 16620
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 33180*b^3 + 41815*b^2 + 41815*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 54000*b^9 + 373500*b^8 + 1199160*b^7 + 2291860*b^6 + 2872260*b^5 + 2421540*b^4 + 1390420*b^3 + 499920*b^2 + 124980*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 67500*b^8 + 399780*b^7 + 1100520*b^6 + 1767180*b^5 + 1824840*b^4 + 1205100*b^3 + 527700*b^2 + 108000*b + 27000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 83970*b^7 + 414675*b^6 + 958795*b^5 + 1249655*b^4 + 1028365*b^3 + 484245*b^2 + 161415*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 103140*b^6 + 409140*b^5 + 775810*b^4 + 775260*b^3 + 492430*b^2 + 125760*b + 41920
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 45000*b^8 + 266310*b^7 + 733040*b^6 + 1177190*b^5 + 1215920*b^4 + 803190*b^3 + 351730*b^2 + 72000*b + 18000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 56250*b^7 + 277110*b^6 + 640140*b^5 + 833700*b^4 + 685950*b^3 + 322920*b^2 + 107640*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 69975*b^6 + 276320*b^5 + 523125*b^4 + 521780*b^3 + 331315*b^2 + 84510*b + 28170
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 37440*b^7 + 184375*b^6 + 426035*b^5 + 555060*b^4 + 456880*b^3 + 215220*b^2 + 71740*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 46665*b^6 + 183900*b^5 + 348000*b^4 + 346920*b^3 + 220260*b^2 + 56160*b + 18720
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 31040*b^6 + 122350*b^5 + 231710*b^4 + 231230*b^3 + 146890*b^2 + 37530*b + 12510
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 45000*b^7 + 221850*b^6 + 512450*b^5 + 667300*b^4 + 548900*b^3 + 258300*b^2 + 86100*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 55710*b^6 + 220500*b^5 + 417640*b^4 + 416780*b^3 + 264640*b^2 + 67500*b + 22500
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 67545*b^5 + 203120*b^4 + 308155*b^3 + 210070*b^2 + 105035*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 37440*b^6 + 147565*b^5 + 279120*b^4 + 278110*b^3 + 176555*b^2 + 45000*b + 15000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 46215*b^5 + 138005*b^4 + 209025*b^3 + 142040*b^2 + 71020*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 30860*b^5 + 91785*b^4 + 138905*b^3 + 94240*b^2 + 47120*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 36720*b^5 + 110095*b^4 + 166835*b^3 + 113480*b^2 + 56740*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 43425*b^4 + 90510*b^3 + 108870*b^2 + 36720*b + 18360
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 30080*b^4 + 62050*b^3 + 74560*b^2 + 25020*b + 12510
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 26850*b^3 + 32990*b^2 + 32990*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 33750*b^7 + 166230*b^6 + 384020*b^5 + 500080*b^4 + 411290*b^3 + 193500*b^2 + 64500*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 41985*b^6 + 165665*b^5 + 313670*b^4 + 312885*b^3 + 198630*b^2 + 50625*b + 16875
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 51570*b^5 + 154075*b^4 + 233555*b^3 + 158960*b^2 + 79480*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 28035*b^6 + 110440*b^5 + 209040*b^4 + 208450*b^3 + 132350*b^2 + 33750*b + 11250
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 34675*b^5 + 103235*b^4 + 156350*b^3 + 106230*b^2 + 53115*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 23095*b^5 + 68695*b^4 + 104095*b^3 + 70800*b^2 + 35400*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 27765*b^5 + 82755*b^4 + 125325*b^3 + 85140*b^2 + 42570*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 33460*b^4 + 69025*b^3 + 82975*b^2 + 27900*b + 13950
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 22610*b^4 + 46350*b^3 + 55665*b^2 + 18630*b + 9315
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 20955*b^3 + 25365*b^2 + 25365*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 20860*b^5 + 62020*b^4 + 94030*b^3 + 64020*b^2 + 32010*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 25335*b^4 + 51890*b^3 + 62370*b^2 + 20960*b + 10480
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 16945*b^4 + 34650*b^3 + 41670*b^2 + 14040*b + 7020
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 15995*b^3 + 19115*b^2 + 19115*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 12035*b^3 + 14245*b^2 + 14245*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 57600*b^10 + 456000*b^9 + 1678000*b^8 + 3726840*b^7 + 5518320*b^6 + 5663120*b^5 + 4086640*b^4 + 2025200*b^3 + 681800*b^2 + 117000*b + 23400
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 72000*b^9 + 498000*b^8 + 1597880*b^7 + 3051880*b^6 + 3822440*b^5 + 3221160*b^4 + 1849320*b^3 + 664800*b^2 + 166200*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 90000*b^8 + 534120*b^7 + 1470520*b^6 + 2360860*b^5 + 2436580*b^4 + 1608180*b^3 + 704060*b^2 + 144000*b + 36000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 110880*b^7 + 551100*b^6 + 1276610*b^5 + 1666300*b^4 + 1371350*b^3 + 645840*b^2 + 215280*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 132660*b^6 + 534210*b^5 + 1017745*b^4 + 1022590*b^3 + 650095*b^2 + 166560*b + 55520
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 48000*b^9 + 332000*b^8 + 1066280*b^7 + 2039420*b^6 + 2558900*b^5 + 2160740*b^4 + 1243100*b^3 + 448160*b^2 + 112040*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 60000*b^8 + 355000*b^7 + 976380*b^6 + 1566880*b^5 + 1617740*b^4 + 1068360*b^3 + 468120*b^2 + 96000*b + 24000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 75000*b^7 + 370100*b^6 + 854680*b^5 + 1112640*b^4 + 915020*b^3 + 430440*b^2 + 143480*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 92400*b^6 + 366850*b^5 + 694950*b^4 + 693640*b^3 + 440420*b^2 + 112320*b + 37440
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 40000*b^8 + 236720*b^7 + 651900*b^6 + 1047950*b^5 + 1084200*b^4 + 717770*b^3 + 315090*b^2 + 65000*b + 16250
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 50000*b^7 + 246020*b^6 + 567790*b^5 + 738970*b^4 + 608060*b^3 + 286290*b^2 + 95430*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 62500*b^6 + 246570*b^5 + 466260*b^4 + 464420*b^3 + 294810*b^2 + 75120*b + 25040
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 33280*b^7 + 163880*b^6 + 378930*b^5 + 494355*b^4 + 407815*b^3 + 192765*b^2 + 64255*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 41480*b^6 + 163190*b^5 + 308535*b^4 + 307330*b^3 + 195265*b^2 + 49920*b + 16640
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 27600*b^6 + 108780*b^5 + 206210*b^4 + 206140*b^3 + 131270*b^2 + 33840*b + 11280
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 48000*b^8 + 284000*b^7 + 780120*b^6 + 1249740*b^5 + 1287520*b^4 + 848100*b^3 + 370900*b^2 + 75600*b + 18900
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 60000*b^7 + 297160*b^6 + 686780*b^5 + 894340*b^4 + 734920*b^3 + 345300*b^2 + 115100*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 72840*b^6 + 291860*b^5 + 554540*b^4 + 555360*b^3 + 352680*b^2 + 90000*b + 30000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 84480*b^5 + 260770*b^4 + 397930*b^3 + 274320*b^2 + 137160*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 40000*b^7 + 196720*b^6 + 453220*b^5 + 588550*b^4 + 483150*b^3 + 226650*b^2 + 75550*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 50000*b^6 + 197820*b^5 + 374030*b^4 + 372420*b^3 + 236210*b^2 + 60000*b + 20000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 60700*b^5 + 183050*b^4 + 277490*b^3 + 188880*b^2 + 94440*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 33280*b^6 + 130760*b^5 + 246650*b^4 + 244905*b^3 + 155265*b^2 + 39375*b + 13125
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 41480*b^5 + 123710*b^4 + 187065*b^3 + 126710*b^2 + 63355*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 27440*b^5 + 81260*b^4 + 122660*b^3 + 82800*b^2 + 41400*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 40000*b^6 + 159600*b^5 + 302580*b^4 + 302210*b^3 + 191730*b^2 + 48750*b + 16250
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 47120*b^5 + 144460*b^4 + 219890*b^3 + 150860*b^2 + 75430*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 52000*b^4 + 113210*b^3 + 136810*b^2 + 47200*b + 23600
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 33280*b^5 + 99980*b^4 + 151360*b^3 + 102760*b^2 + 51380*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 39140*b^4 + 82060*b^3 + 98700*b^2 + 33280*b + 16640
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 27280*b^4 + 56270*b^3 + 67550*b^2 + 22560*b + 11280
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 29500*b^4 + 63550*b^3 + 76675*b^2 + 26250*b + 13125
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 30230*b^3 + 39755*b^2 + 39755*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 24220*b^3 + 29965*b^2 + 29965*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 16035*b^2 + 8760*b + 8760
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 36000*b^8 + 213000*b^7 + 585860*b^6 + 940160*b^5 + 970580*b^4 + 640920*b^3 + 280840*b^2 + 57600*b + 14400
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 45000*b^7 + 222060*b^6 + 512920*b^5 + 667820*b^4 + 549160*b^3 + 258300*b^2 + 86100*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 55440*b^6 + 220110*b^5 + 417220*b^4 + 416720*b^3 + 264610*b^2 + 67500*b + 22500
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 66330*b^5 + 200775*b^4 + 305090*b^3 + 208630*b^2 + 104315*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 30000*b^7 + 147580*b^6 + 340610*b^5 + 443310*b^4 + 364780*b^3 + 171750*b^2 + 57250*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 37500*b^6 + 147830*b^5 + 279480*b^4 + 278300*b^3 + 176650*b^2 + 45000*b + 15000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 46200*b^5 + 138200*b^4 + 209280*b^3 + 142160*b^2 + 71080*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 24920*b^6 + 98010*b^5 + 185325*b^4 + 184630*b^3 + 117315*b^2 + 30000*b + 10000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 30970*b^5 + 92065*b^4 + 139265*b^3 + 94400*b^2 + 47200*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 20540*b^5 + 60960*b^4 + 92295*b^3 + 62670*b^2 + 31335*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 30000*b^6 + 118660*b^5 + 224410*b^4 + 223500*b^3 + 141750*b^2 + 36000*b + 12000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 36420*b^5 + 109790*b^4 + 166530*b^3 + 113480*b^2 + 56740*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 42240*b^4 + 88940*b^3 + 107120*b^2 + 36360*b + 18180
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 24920*b^5 + 74230*b^4 + 112195*b^3 + 75930*b^2 + 37965*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 30070*b^4 + 62215*b^3 + 74735*b^2 + 25040*b + 12520
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 20300*b^4 + 41540*b^3 + 49840*b^2 + 16600*b + 8300
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 23480*b^4 + 49220*b^3 + 59220*b^2 + 20000*b + 10000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 25810*b^3 + 32160*b^2 + 32160*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 18890*b^3 + 22995*b^2 + 22995*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 14570*b^2 + 7340*b + 7340
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 22500*b^6 + 88650*b^5 + 167660*b^4 + 167020*b^3 + 106010*b^2 + 27000*b + 9000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 27720*b^5 + 82750*b^4 + 125320*b^3 + 85140*b^2 + 42570*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 33165*b^4 + 68640*b^3 + 82520*b^2 + 27760*b + 13880
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 18630*b^5 + 55315*b^4 + 83685*b^3 + 56740*b^2 + 28370*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 22685*b^4 + 46540*b^3 + 55900*b^2 + 18720*b + 9360
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 15150*b^4 + 30910*b^3 + 37120*b^2 + 12420*b + 6210
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 18090*b^4 + 37295*b^3 + 44795*b^2 + 15000*b + 7500
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 20705*b^3 + 25185*b^2 + 25185*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 14360*b^3 + 17235*b^2 + 17235*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 11935*b^2 + 5850*b + 5850
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 13685*b^4 + 27940*b^3 + 33565*b^2 + 11250*b + 5625
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 15995*b^3 + 19150*b^2 + 19150*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 10805*b^3 + 12825*b^2 + 12825*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 9390*b^2 + 4500*b + 4500
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 7180*b^2 + 3360*b + 3360
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 24000*b^7 + 118000*b^6 + 271440*b^5 + 351740*b^4 + 288020*b^3 + 134580*b^2 + 44860*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 30000*b^6 + 119120*b^5 + 225340*b^4 + 224440*b^3 + 142220*b^2 + 36000*b + 12000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 35880*b^5 + 109240*b^4 + 165980*b^3 + 113480*b^2 + 56740*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 40260*b^4 + 86570*b^3 + 104490*b^2 + 35840*b + 17920
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 20000*b^6 + 78440*b^5 + 147600*b^4 + 146070*b^3 + 92410*b^2 + 23250*b + 7750
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 25000*b^5 + 74640*b^4 + 112730*b^3 + 76180*b^2 + 38090*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 29900*b^4 + 62250*b^3 + 74770*b^2 + 25040*b + 12520
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 16560*b^5 + 48860*b^4 + 73550*b^3 + 49380*b^2 + 24690*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 20460*b^4 + 41870*b^3 + 50190*b^2 + 16640*b + 8320
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 13480*b^4 + 27260*b^3 + 32620*b^2 + 10720*b + 5360
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 20000*b^5 + 60600*b^4 + 91900*b^3 + 62600*b^2 + 31300*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 22840*b^4 + 48740*b^3 + 58740*b^2 + 20000*b + 10000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 23870*b^3 + 30820*b^2 + 30820*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 16560*b^4 + 34330*b^3 + 41205*b^2 + 13750*b + 6875
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 18750*b^3 + 23045*b^2 + 23045*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 13160*b^3 + 15815*b^2 + 15815*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 13770*b^3 + 17565*b^2 + 17565*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 12915*b^2 + 6880*b + 6880
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 10830*b^2 + 5360*b + 5360
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 5930*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 15000*b^5 + 44720*b^4 + 67570*b^3 + 45700*b^2 + 22850*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 17940*b^4 + 37230*b^3 + 44730*b^2 + 15000*b + 7500
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 20130*b^3 + 24745*b^2 + 24745*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 12340*b^4 + 25200*b^3 + 30200*b^2 + 10000*b + 5000
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 14400*b^3 + 17340*b^2 + 17340*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 9760*b^3 + 11555*b^2 + 11555*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 11260*b^3 + 13795*b^2 + 13795*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 11520*b^2 + 5720*b + 5720
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 8465*b^2 + 4100*b + 4100
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 5575*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 8740*b^3 + 10435*b^2 + 10435*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 9305*b^2 + 4480*b + 4480
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 6480*b^2 + 3060*b + 3060
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 4590*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 3655*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 10000*b^4 + 21000*b^3 + 25250*b^2 + 8500*b + 4250
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 10880*b^3 + 13670*b^2 + 13670*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 10495*b^2 + 5440*b + 5440
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 8120*b^3 + 9845*b^2 + 9845*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 8475*b^2 + 4160*b + 4160
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 6040*b^2 + 2880*b + 2880
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 6095*b^2 + 3125*b + 3125
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 4895*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 4170*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1530
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 5140*b^2 + 2500*b + 2500
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 4475*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 3305*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] ]= 1440
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] ]= 1200
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 2360*b
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] ]= 1280
h[ [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] ]= 1080
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] , [5] ]= 13824*b^12 + 137088*b^11 + 635424*b^10 + 1808920*b^9 + 3513304*b^8 + 4893560*b^7 + 5006648*b^6 + 3784832*b^5 + 2099264*b^4 + 828720*b^3 + 225760*b^2 + 32736*b + 5456
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] , [5] ]= 17280*b^11 + 154080*b^10 + 640200*b^9 + 1621220*b^8 + 2772240*b^7 + 3350620*b^6 + 2918860*b^5 + 1826320*b^4 + 808780*b^3 + 234800*b^2 + 46960*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] , [5] ]= 21600*b^10 + 171000*b^9 + 628980*b^8 + 1395970*b^7 + 2064950*b^6 + 2116430*b^5 + 1524850*b^4 + 754160*b^3 + 253340*b^2 + 43200*b + 8640
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 27000*b^9 + 187020*b^8 + 600510*b^7 + 1147475*b^6 + 1437435*b^5 + 1211325*b^4 + 695255*b^3 + 249840*b^2 + 62460*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 33480*b^8 + 199260*b^7 + 549390*b^6 + 883035*b^5 + 911955*b^4 + 602325*b^3 + 263775*b^2 + 54000*b + 13500
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 40680*b^7 + 203220*b^6 + 471650*b^5 + 616485*b^4 + 507305*b^3 + 238875*b^2 + 79625*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] , [5] ]= 11520*b^11 + 102720*b^10 + 426800*b^9 + 1080640*b^8 + 1847120*b^7 + 2230880*b^6 + 1941280*b^5 + 1212800*b^4 + 536000*b^3 + 155200*b^2 + 31040*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] , [5] ]= 14400*b^10 + 114000*b^9 + 419500*b^8 + 931540*b^7 + 1378680*b^6 + 1413620*b^5 + 1018700*b^4 + 503840*b^3 + 169160*b^2 + 28800*b + 5760
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] , [5] ]= 18000*b^9 + 124500*b^8 + 399650*b^7 + 763740*b^6 + 957110*b^5 + 806880*b^4 + 463280*b^3 + 166560*b^2 + 41640*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 22500*b^8 + 133350*b^7 + 367075*b^6 + 589440*b^5 + 608695*b^4 + 401970*b^3 + 175990*b^2 + 36000*b + 9000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 27900*b^7 + 138150*b^6 + 319675*b^5 + 417080*b^4 + 343615*b^3 + 162090*b^2 + 54030*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] , [5] ]= 9600*b^10 + 76000*b^9 + 279660*b^8 + 620860*b^7 + 918360*b^6 + 940720*b^5 + 676920*b^4 + 334120*b^3 + 111880*b^2 + 18900*b + 3780
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] , [5] ]= 12000*b^9 + 83000*b^8 + 266560*b^7 + 509680*b^6 + 639060*b^5 + 538960*b^4 + 309480*b^3 + 111280*b^2 + 27820*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 15000*b^8 + 88750*b^7 + 244210*b^6 + 392100*b^5 + 405000*b^4 + 267540*b^3 + 117180*b^2 + 24000*b + 6000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 18750*b^7 + 92375*b^6 + 213235*b^5 + 277460*b^4 + 228080*b^3 + 107220*b^2 + 35740*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] , [5] ]= 8000*b^9 + 55340*b^8 + 177730*b^7 + 339720*b^6 + 425620*b^5 + 358460*b^4 + 205400*b^3 + 73640*b^2 + 18410*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 10000*b^8 + 59190*b^7 + 163010*b^6 + 261950*b^5 + 270750*b^4 + 178930*b^3 + 78310*b^2 + 16000*b + 4000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 12500*b^7 + 61540*b^6 + 142190*b^5 + 185300*b^4 + 152650*b^3 + 72000*b^2 + 24000*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 6660*b^8 + 39430*b^7 + 108585*b^6 + 174395*b^5 + 180035*b^4 + 118755*b^3 + 51835*b^2 + 10500*b + 2625
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 8310*b^7 + 40925*b^6 + 94600*b^5 + 123285*b^4 + 101480*b^3 + 47805*b^2 + 15935*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 5540*b^7 + 27310*b^6 + 63160*b^5 + 82320*b^4 + 67710*b^3 + 31860*b^2 + 10620*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] , [5] ]= 11520*b^10 + 91200*b^9 + 335600*b^8 + 745400*b^7 + 1103800*b^6 + 1132880*b^5 + 817600*b^4 + 405200*b^3 + 136400*b^2 + 23400*b + 4680
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 14400*b^9 + 99600*b^8 + 319540*b^7 + 610260*b^6 + 764320*b^5 + 644100*b^4 + 369820*b^3 + 132960*b^2 + 33240*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 18000*b^8 + 106860*b^7 + 294170*b^6 + 472220*b^5 + 487310*b^4 + 321600*b^3 + 140800*b^2 + 28800*b + 7200
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 22140*b^7 + 110190*b^6 + 255255*b^5 + 333150*b^4 + 274125*b^3 + 129060*b^2 + 43020*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 26340*b^6 + 106470*b^5 + 202815*b^4 + 203670*b^3 + 129285*b^2 + 32940*b + 10980
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 9600*b^9 + 66400*b^8 + 213260*b^7 + 407920*b^6 + 511880*b^5 + 432280*b^4 + 248720*b^3 + 89680*b^2 + 22420*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 12000*b^8 + 71000*b^7 + 195260*b^6 + 313340*b^5 + 323520*b^4 + 213660*b^3 + 93620*b^2 + 19200*b + 4800
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 15000*b^7 + 74050*b^6 + 171010*b^5 + 222640*b^4 + 183120*b^3 + 86160*b^2 + 28720*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 18450*b^6 + 73375*b^5 + 139105*b^4 + 139020*b^3 + 88410*b^2 + 22680*b + 7560
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 8000*b^8 + 47340*b^7 + 130370*b^6 + 209590*b^5 + 216870*b^4 + 143590*b^3 + 63030*b^2 + 13000*b + 3250
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 10000*b^7 + 49190*b^6 + 113500*b^5 + 147690*b^4 + 121520*b^3 + 57210*b^2 + 19070*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 12500*b^6 + 49290*b^5 + 93140*b^4 + 92660*b^3 + 58730*b^2 + 14880*b + 4960
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 6660*b^7 + 32790*b^6 + 75825*b^5 + 98940*b^4 + 81645*b^3 + 38610*b^2 + 12870*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 8310*b^6 + 32685*b^5 + 61815*b^4 + 61620*b^3 + 39210*b^2 + 10080*b + 3360
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 5520*b^6 + 21740*b^5 + 41195*b^4 + 41145*b^3 + 26160*b^2 + 6705*b + 2235
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 9600*b^8 + 56800*b^7 + 155980*b^6 + 249820*b^5 + 257340*b^4 + 169500*b^3 + 74140*b^2 + 15120*b + 3780
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 12000*b^7 + 59480*b^6 + 137440*b^5 + 178940*b^4 + 147020*b^3 + 69060*b^2 + 23020*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 14520*b^6 + 58350*b^5 + 110870*b^4 + 111040*b^3 + 70520*b^2 + 18000*b + 6000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 16670*b^5 + 51875*b^4 + 79135*b^3 + 54520*b^2 + 27260*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 8000*b^7 + 39340*b^6 + 90610*b^5 + 117640*b^4 + 96570*b^3 + 45300*b^2 + 15100*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 10000*b^6 + 39590*b^5 + 74850*b^4 + 74520*b^3 + 47260*b^2 + 12000*b + 4000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 12100*b^5 + 36580*b^4 + 55500*b^3 + 37840*b^2 + 18920*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 6660*b^6 + 26150*b^5 + 49305*b^4 + 48935*b^3 + 31030*b^2 + 7875*b + 2625
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 8310*b^5 + 24765*b^4 + 37420*b^3 + 25310*b^2 + 12655*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 5500*b^5 + 16270*b^4 + 24560*b^3 + 16580*b^2 + 8290*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 8000*b^6 + 31980*b^5 + 60610*b^4 + 60510*b^3 + 38380*b^2 + 9750*b + 3250
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 9360*b^5 + 28870*b^4 + 43940*b^3 + 30140*b^2 + 15070*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 10140*b^4 + 22450*b^3 + 27090*b^2 + 9280*b + 4640
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 6660*b^5 + 20030*b^4 + 30325*b^3 + 20590*b^2 + 10295*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 7790*b^4 + 16385*b^3 + 19745*b^2 + 6720*b + 3360
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 5480*b^4 + 11280*b^3 + 13515*b^2 + 4470*b + 2235
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5820*b^4 + 12690*b^3 + 15315*b^2 + 5250*b + 2625
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 5770*b^3 + 7855*b^2 + 7855*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 4820*b^3 + 5960*b^2 + 5960*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2950*b^2 + 1710*b + 1710
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] , [5] ]= 8640*b^10 + 68400*b^9 + 251700*b^8 + 558920*b^7 + 827200*b^6 + 848160*b^5 + 611160*b^4 + 302160*b^3 + 101340*b^2 + 17200*b + 3440
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] , [5] ]= 10800*b^9 + 74700*b^8 + 239790*b^7 + 458230*b^6 + 574240*b^5 + 484150*b^4 + 278050*b^3 + 100000*b^2 + 25000*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 13500*b^8 + 80010*b^7 + 220245*b^6 + 353615*b^5 + 365070*b^4 + 241035*b^3 + 105545*b^2 + 21600*b + 5400
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 16740*b^7 + 82890*b^6 + 191805*b^5 + 250140*b^4 + 205845*b^3 + 96930*b^2 + 32310*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 20340*b^6 + 81270*b^5 + 154555*b^4 + 155010*b^3 + 98605*b^2 + 25320*b + 8440
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] , [5] ]= 7200*b^9 + 49800*b^8 + 159940*b^7 + 305820*b^6 + 383460*b^5 + 323420*b^4 + 185740*b^3 + 66800*b^2 + 16700*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 9000*b^8 + 53250*b^7 + 146540*b^6 + 235300*b^5 + 243050*b^4 + 160560*b^3 + 70320*b^2 + 14400*b + 3600
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 11250*b^7 + 55425*b^6 + 127990*b^5 + 166640*b^4 + 137095*b^3 + 64530*b^2 + 21510*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 13950*b^6 + 55125*b^5 + 104285*b^4 + 103900*b^3 + 65900*b^2 + 16740*b + 5580
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 6000*b^8 + 35510*b^7 + 97790*b^6 + 157130*b^5 + 162390*b^4 + 107310*b^3 + 46970*b^2 + 9600*b + 2400
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 7500*b^7 + 36910*b^6 + 85260*b^5 + 111060*b^4 + 91430*b^3 + 43080*b^2 + 14360*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 9375*b^6 + 36935*b^5 + 69895*b^4 + 69700*b^3 + 44300*b^2 + 11340*b + 3780
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 4990*b^7 + 24575*b^6 + 56820*b^5 + 74075*b^4 + 61000*b^3 + 28755*b^2 + 9585*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 6215*b^6 + 24455*b^5 + 46270*b^4 + 46110*b^3 + 29255*b^2 + 7440*b + 2480
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 4140*b^6 + 16325*b^5 + 30955*b^4 + 30940*b^3 + 19670*b^2 + 5040*b + 1680
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 7200*b^8 + 42600*b^7 + 117160*b^6 + 188000*b^5 + 194080*b^4 + 128160*b^3 + 56160*b^2 + 11520*b + 2880
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 9000*b^7 + 44430*b^6 + 102620*b^5 + 133600*b^4 + 109850*b^3 + 51660*b^2 + 17220*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 11070*b^6 + 44025*b^5 + 83480*b^4 + 83410*b^3 + 52955*b^2 + 13500*b + 4500
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 13170*b^5 + 40065*b^4 + 60995*b^3 + 41860*b^2 + 20930*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 6000*b^7 + 29510*b^6 + 68100*b^5 + 88630*b^4 + 72940*b^3 + 34350*b^2 + 11450*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 7500*b^6 + 29560*b^5 + 55870*b^4 + 55620*b^3 + 35310*b^2 + 9000*b + 3000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 9225*b^5 + 27585*b^4 + 41735*b^3 + 28300*b^2 + 14150*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 4990*b^6 + 19615*b^5 + 37085*b^4 + 36940*b^3 + 23470*b^2 + 6000*b + 2000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 6215*b^5 + 18470*b^4 + 27950*b^3 + 18960*b^2 + 9480*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 4110*b^5 + 12180*b^4 + 18430*b^3 + 12500*b^2 + 6250*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 6000*b^6 + 23750*b^5 + 44910*b^4 + 44720*b^3 + 28360*b^2 + 7200*b + 2400
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 7260*b^5 + 21950*b^4 + 33310*b^3 + 22720*b^2 + 11360*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 8335*b^4 + 17685*b^3 + 21345*b^2 + 7320*b + 3660
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 4990*b^5 + 14855*b^4 + 22440*b^3 + 15170*b^2 + 7585*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 6015*b^4 + 12435*b^3 + 14915*b^2 + 4960*b + 2480
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 4080*b^4 + 8345*b^3 + 10025*b^2 + 3360*b + 1680
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 4670*b^4 + 9835*b^3 + 11835*b^2 + 4000*b + 2000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 5055*b^3 + 6360*b^2 + 6360*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 3790*b^3 + 4610*b^2 + 4610*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2840*b^2 + 1440*b + 1440
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 5400*b^8 + 31950*b^7 + 87930*b^6 + 141190*b^5 + 145850*b^4 + 96410*b^3 + 42310*b^2 + 8720*b + 2180
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 6750*b^7 + 33255*b^6 + 76815*b^5 + 100015*b^4 + 82245*b^3 + 38685*b^2 + 12895*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 8370*b^6 + 33075*b^5 + 62645*b^4 + 62515*b^3 + 39695*b^2 + 10125*b + 3375
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 10170*b^5 + 30465*b^4 + 46185*b^3 + 31440*b^2 + 15720*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 4500*b^7 + 22140*b^6 + 51140*b^5 + 66600*b^4 + 54800*b^3 + 25800*b^2 + 8600*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 5625*b^6 + 22140*b^5 + 41885*b^4 + 41740*b^3 + 26495*b^2 + 6750*b + 2250
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 6975*b^5 + 20770*b^4 + 31465*b^3 + 21390*b^2 + 10695*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 3735*b^6 + 14695*b^5 + 27820*b^4 + 27750*b^3 + 17625*b^2 + 4500*b + 1500
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4635*b^5 + 13750*b^4 + 20810*b^3 + 14120*b^2 + 7060*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 3080*b^5 + 9150*b^4 + 13880*b^3 + 9460*b^2 + 4730*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 4500*b^6 + 17730*b^5 + 33530*b^4 + 33400*b^3 + 21200*b^2 + 5400*b + 1800
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 5535*b^5 + 16530*b^4 + 25035*b^3 + 17010*b^2 + 8505*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 6585*b^4 + 13630*b^3 + 16375*b^2 + 5490*b + 2745
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3735*b^5 + 11080*b^4 + 16760*b^3 + 11360*b^2 + 5680*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 4560*b^4 + 9355*b^3 + 11245*b^2 + 3780*b + 1890
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 3035*b^4 + 6175*b^3 + 7405*b^2 + 2460*b + 1230
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 3615*b^4 + 7455*b^3 + 8955*b^2 + 3000*b + 1500
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 4115*b^3 + 5005*b^2 + 5005*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 2890*b^3 + 3470*b^2 + 3470*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 2375*b^2 + 1170*b + 1170
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 3375*b^6 + 13275*b^5 + 25120*b^4 + 25015*b^3 + 15820*b^2 + 3975*b + 1325
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 4185*b^5 + 12430*b^4 + 18845*b^3 + 12830*b^2 + 6415*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 5085*b^4 + 10410*b^3 + 12520*b^2 + 4220*b + 2110
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 2790*b^5 + 8270*b^4 + 12535*b^3 + 8530*b^2 + 4265*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 3410*b^4 + 6945*b^3 + 8340*b^2 + 2790*b + 1395
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 2270*b^4 + 4625*b^3 + 5570*b^2 + 1890*b + 945
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 2745*b^4 + 5595*b^3 + 6720*b^2 + 2250*b + 1125
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 3215*b^3 + 3845*b^2 + 3845*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 2170*b^3 + 2565*b^2 + 2565*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 1885*b^2 + 900*b + 900
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 2060*b^4 + 4180*b^3 + 5055*b^2 + 1750*b + 875
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 2435*b^3 + 2855*b^2 + 2855*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 1625*b^3 + 1910*b^2 + 1910*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 1455*b^2 + 675*b + 675
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 1085*b^2 + 480*b + 480
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 5760*b^9 + 39840*b^8 + 127960*b^7 + 244840*b^6 + 307480*b^5 + 260040*b^4 + 149960*b^3 + 54240*b^2 + 13560*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 7200*b^8 + 42600*b^7 + 117080*b^6 + 187740*b^5 + 193700*b^4 + 127860*b^3 + 56060*b^2 + 11520*b + 2880
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 9000*b^7 + 44520*b^6 + 102820*b^5 + 133820*b^4 + 109960*b^3 + 51660*b^2 + 17220*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 10980*b^6 + 43950*b^5 + 83435*b^4 + 83470*b^3 + 52985*b^2 + 13500*b + 4500
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 12780*b^5 + 39510*b^4 + 60315*b^3 + 41610*b^2 + 20805*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 4800*b^8 + 28400*b^7 + 78220*b^6 + 125820*b^5 + 130340*b^4 + 86460*b^3 + 38060*b^2 + 7920*b + 1980
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 6000*b^7 + 29500*b^6 + 68020*b^5 + 88460*b^4 + 72780*b^3 + 34260*b^2 + 11420*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 7500*b^6 + 29600*b^5 + 55920*b^4 + 55640*b^3 + 35320*b^2 + 9000*b + 3000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 9150*b^5 + 27475*b^4 + 41565*b^3 + 28180*b^2 + 14090*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 4000*b^7 + 19680*b^6 + 45510*b^5 + 59420*b^4 + 49110*b^3 + 23280*b^2 + 7760*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 5000*b^6 + 19630*b^5 + 37070*b^4 + 36880*b^3 + 23440*b^2 + 6000*b + 2000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 6250*b^5 + 18580*b^4 + 28100*b^3 + 19040*b^2 + 9520*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 3320*b^6 + 13060*b^5 + 24765*b^4 + 24785*b^3 + 15830*b^2 + 4125*b + 1375
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 4120*b^5 + 12175*b^4 + 18400*b^3 + 12450*b^2 + 6225*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 2740*b^5 + 8140*b^4 + 12380*b^3 + 8480*b^2 + 4240*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 4800*b^7 + 23600*b^6 + 54260*b^5 + 70280*b^4 + 57540*b^3 + 26880*b^2 + 8960*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 6000*b^6 + 23860*b^5 + 45120*b^4 + 44920*b^3 + 28460*b^2 + 7200*b + 2400
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 7140*b^5 + 21860*b^4 + 33220*b^3 + 22720*b^2 + 11360*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 7890*b^4 + 17255*b^3 + 20855*b^2 + 7200*b + 3600
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 4000*b^6 + 15680*b^5 + 29490*b^4 + 29170*b^3 + 18460*b^2 + 4650*b + 1550
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 5000*b^5 + 14930*b^4 + 22540*b^3 + 15220*b^2 + 7610*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 5950*b^4 + 12390*b^3 + 14870*b^2 + 4960*b + 2480
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 3320*b^5 + 9780*b^4 + 14715*b^3 + 9870*b^2 + 4935*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 4120*b^4 + 8425*b^3 + 10105*b^2 + 3360*b + 1680
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 2700*b^4 + 5440*b^3 + 6505*b^2 + 2130*b + 1065
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 4000*b^5 + 12160*b^4 + 18430*b^3 + 12540*b^2 + 6270*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 4520*b^4 + 9750*b^3 + 11750*b^2 + 4000*b + 2000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 4590*b^3 + 6120*b^2 + 6120*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 3320*b^4 + 6880*b^3 + 8255*b^2 + 2750*b + 1375
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 3740*b^3 + 4585*b^2 + 4585*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 2660*b^3 + 3190*b^2 + 3190*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 2700*b^3 + 3510*b^2 + 3510*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 2410*b^2 + 1360*b + 1360
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 2180*b^2 + 1065*b + 1065
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1065*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 3600*b^7 + 17700*b^6 + 40820*b^5 + 53080*b^4 + 43640*b^3 + 20520*b^2 + 6840*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 4500*b^6 + 17760*b^5 + 33580*b^4 + 33440*b^3 + 21220*b^2 + 5400*b + 1800
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 5490*b^5 + 16485*b^4 + 24990*b^3 + 17010*b^2 + 8505*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 6390*b^4 + 13365*b^3 + 16085*b^2 + 5440*b + 2720
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 3000*b^6 + 11770*b^5 + 22230*b^4 + 22120*b^3 + 14060*b^2 + 3600*b + 1200
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 3750*b^5 + 11120*b^4 + 16800*b^3 + 11360*b^2 + 5680*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 4575*b^4 + 9405*b^3 + 11295*b^2 + 3780*b + 1890
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 2480*b^5 + 7325*b^4 + 11080*b^3 + 7510*b^2 + 3755*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 3055*b^4 + 6205*b^3 + 7445*b^2 + 2480*b + 1240
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 2020*b^4 + 4095*b^3 + 4925*b^2 + 1660*b + 830
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 3000*b^5 + 8950*b^4 + 13520*b^3 + 9140*b^2 + 4570*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 3570*b^4 + 7430*b^3 + 8930*b^2 + 3000*b + 1500
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 3945*b^3 + 4865*b^2 + 4865*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 2480*b^4 + 5055*b^3 + 6055*b^2 + 2000*b + 1000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 2905*b^3 + 3500*b^2 + 3500*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 1960*b^3 + 2310*b^2 + 2310*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 2240*b^3 + 2755*b^2 + 2755*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 2255*b^2 + 1120*b + 1120
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 1710*b^2 + 830*b + 830
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 1100*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 2250*b^5 + 6660*b^4 + 10080*b^3 + 6840*b^2 + 3420*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 2745*b^4 + 5600*b^3 + 6725*b^2 + 2250*b + 1125
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 3195*b^3 + 3830*b^2 + 3830*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 1845*b^4 + 3735*b^3 + 4485*b^2 + 1500*b + 750
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 2185*b^3 + 2585*b^2 + 2585*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 1460*b^3 + 1710*b^2 + 1710*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 1755*b^3 + 2090*b^2 + 2090*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 1870*b^2 + 900*b + 900
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 1305*b^2 + 615*b + 615
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 915*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 1330*b^3 + 1545*b^2 + 1545*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 1460*b^2 + 680*b + 680
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 985*b^2 + 450*b + 450
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 745*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 570*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 2400*b^6 + 9400*b^5 + 17620*b^4 + 17340*b^3 + 10920*b^2 + 2700*b + 900
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 3000*b^5 + 9020*b^4 + 13620*b^3 + 9200*b^2 + 4600*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 3480*b^4 + 7390*b^3 + 8890*b^2 + 3000*b + 1500
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 3630*b^3 + 4685*b^2 + 4685*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 2000*b^5 + 5860*b^4 + 8770*b^3 + 5820*b^2 + 2910*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 2500*b^4 + 5110*b^3 + 6110*b^2 + 2000*b + 1000
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 2900*b^3 + 3520*b^2 + 3520*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 1640*b^4 + 3270*b^3 + 3895*b^2 + 1250*b + 625
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 1990*b^3 + 2335*b^2 + 2335*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 1300*b^3 + 1490*b^2 + 1490*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 2000*b^4 + 4220*b^3 + 5070*b^2 + 1700*b + 850
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 2140*b^3 + 2730*b^2 + 2730*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 1970*b^2 + 1060*b + 1060
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 1640*b^3 + 1980*b^2 + 1980*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 1720*b^2 + 840*b + 840
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 1220*b^2 + 575*b + 575
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 1190*b^2 + 625*b + 625
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 895*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 860*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 275
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 1500*b^4 + 3050*b^3 + 3650*b^2 + 1200*b + 600
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 1740*b^3 + 2090*b^2 + 2090*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 1815*b^2 + 880*b + 880
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 1210*b^3 + 1415*b^2 + 1415*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 1315*b^2 + 620*b + 620
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 900*b^2 + 410*b + 410
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 1030*b^2 + 500*b + 500
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 895*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 665*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 290
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 815*b^2 + 375*b + 375
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 735*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 520*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 240
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 200
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 1000*b^3 + 1240*b^2 + 1240*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 980*b^2 + 500*b + 500
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 775*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 780*b^2 + 375*b + 375
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 685*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 500*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 465*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] ]= 240
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] ]= 225
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 420*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] ]= 240
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] ]= 180
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] ]= 125
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] , [5] ]= 576*b^8 + 3408*b^7 + 9388*b^6 + 15116*b^5 + 15696*b^4 + 10460*b^3 + 4644*b^2 + 992*b + 248
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] , [5] ]= 720*b^7 + 3540*b^6 + 8150*b^5 + 10580*b^4 + 8690*b^3 + 4080*b^2 + 1360*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] , [5] ]= 900*b^6 + 3570*b^5 + 6745*b^4 + 6710*b^3 + 4255*b^2 + 1080*b + 360
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [5] ]= 1080*b^5 + 3300*b^4 + 5010*b^3 + 3420*b^2 + 1710*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] , [4, 1] ]= 1200*b^4 + 2640*b^3 + 3200*b^2 + 1120*b + 560
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] , [5] ]= 480*b^7 + 2360*b^6 + 5460*b^5 + 7140*b^4 + 5920*b^3 + 2820*b^2 + 940*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] , [5] ]= 600*b^6 + 2350*b^5 + 4430*b^4 + 4400*b^3 + 2800*b^2 + 720*b + 240
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [5] ]= 750*b^5 + 2225*b^4 + 3355*b^3 + 2260*b^2 + 1130*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] , [4, 1] ]= 900*b^4 + 1850*b^3 + 2210*b^2 + 720*b + 360
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] , [5] ]= 400*b^6 + 1570*b^5 + 2980*b^4 + 2990*b^3 + 1920*b^2 + 510*b + 170
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [5] ]= 500*b^5 + 1470*b^4 + 2220*b^3 + 1500*b^2 + 750*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] , [4, 1] ]= 625*b^4 + 1270*b^3 + 1530*b^2 + 520*b + 260
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [5] ]= 330*b^5 + 975*b^4 + 1485*b^3 + 1020*b^2 + 510*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [4, 1] ]= 405*b^4 + 810*b^3 + 970*b^2 + 320*b + 160
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] , [3, 2] ]= 270*b^4 + 550*b^3 + 670*b^2 + 240*b + 120
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] , [5] ]= 480*b^6 + 1880*b^5 + 3520*b^4 + 3460*b^3 + 2180*b^2 + 540*b + 180
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] , [5] ]= 600*b^5 + 1810*b^4 + 2730*b^3 + 1840*b^2 + 920*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [5] ]= 690*b^4 + 1485*b^3 + 1785*b^2 + 600*b + 300
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 700*b^3 + 950*b^2 + 950*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] , [5] ]= 400*b^5 + 1170*b^4 + 1750*b^3 + 1160*b^2 + 580*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [5] ]= 500*b^4 + 1020*b^3 + 1220*b^2 + 400*b + 200
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 575*b^3 + 690*b^2 + 690*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [5] ]= 330*b^4 + 655*b^3 + 780*b^2 + 250*b + 125
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 405*b^3 + 475*b^2 + 475*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 260*b^3 + 295*b^2 + 295*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] , [5] ]= 400*b^4 + 850*b^3 + 1020*b^2 + 340*b + 170
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 420*b^3 + 550*b^2 + 550*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 365*b^2 + 220*b + 220
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 330*b^3 + 395*b^2 + 395*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 345*b^2 + 160*b + 160
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 250*b^2 + 120*b + 120
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 230*b^2 + 125*b + 125
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 155*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 180*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 45
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] , [5] ]= 360*b^6 + 1410*b^5 + 2660*b^4 + 2640*b^3 + 1670*b^2 + 420*b + 140
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] , [5] ]= 450*b^5 + 1335*b^4 + 2020*b^3 + 1370*b^2 + 685*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [5] ]= 540*b^4 + 1110*b^3 + 1335*b^2 + 450*b + 225
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] , [4, 1] ]= 600*b^3 + 720*b^2 + 720*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] , [5] ]= 300*b^5 + 880*b^4 + 1330*b^3 + 900*b^2 + 450*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [5] ]= 375*b^4 + 755*b^3 + 905*b^2 + 300*b + 150
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] , [4, 1] ]= 450*b^3 + 535*b^2 + 535*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [5] ]= 245*b^4 + 490*b^3 + 590*b^2 + 200*b + 100
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [4, 1] ]= 295*b^3 + 340*b^2 + 340*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] , [3, 2] ]= 195*b^3 + 225*b^2 + 225*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] , [5] ]= 300*b^4 + 610*b^3 + 730*b^2 + 240*b + 120
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [5] ]= 345*b^3 + 415*b^2 + 415*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 350*b^2 + 165*b + 165
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [5] ]= 245*b^3 + 285*b^2 + 285*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 270*b^2 + 130*b + 130
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 180*b^2 + 80*b + 80
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 205*b^2 + 100*b + 100
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 175*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 135*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] , [3, 1, 1] ]= 60
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] , [5] ]= 225*b^4 + 450*b^3 + 545*b^2 + 190*b + 95
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [5] ]= 270*b^3 + 310*b^2 + 310*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 300*b^2 + 140*b + 140
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [5] ]= 180*b^3 + 205*b^2 + 205*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 200*b^2 + 90*b + 90
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 135*b^2 + 60*b + 60
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 165*b^2 + 75*b + 75
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 150*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 105*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] , [3, 1, 1] ]= 45
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 125*b^2 + 50*b + 50
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 120*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 80*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [3, 1, 1] ]= 45
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] , [2, 2, 1] ]= 30
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] , [5] ]= 240*b^5 + 700*b^4 + 1040*b^3 + 680*b^2 + 340*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] , [5] ]= 300*b^4 + 620*b^3 + 740*b^2 + 240*b + 120
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 330*b^3 + 415*b^2 + 415*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 300*b^2 + 160*b + 160
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] , [5] ]= 200*b^4 + 390*b^3 + 460*b^2 + 140*b + 70
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 250*b^3 + 290*b^2 + 290*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 275*b^2 + 130*b + 130
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 160*b^3 + 175*b^2 + 175*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 185*b^2 + 80*b + 80
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 120*b^2 + 50*b + 50
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 200*b^3 + 250*b^2 + 250*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 190*b^2 + 100*b + 100
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 135*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 160*b^2 + 75*b + 75
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 145*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 100*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 90*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [4, 1] ]= 40
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [3, 2] ]= 50
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 150*b^3 + 170*b^2 + 170*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 165*b^2 + 75*b + 75
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 150*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 115*b^2 + 50*b + 50
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 105*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 75*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 85*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [4, 1] ]= 50
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [3, 2] ]= 35
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 70*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [4, 1] ]= 40
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [3, 2] ]= 30
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 100*b^2 + 50*b + 50
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 80*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [4, 1] ]= 40
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 70*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [4, 1] ]= 40
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [3, 2] ]= 30
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [3, 1, 1] , [5] ]= 25
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [2, 1, 1, 1] , [2, 2, 1] , [5] ]= 25
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] , [5] ]= 24*b^4 + 46*b^3 + 54*b^2 + 16*b + 8
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [5] , [5] ]= 30*b^3 + 35*b^2 + 35*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [5] ]= 30*b^2 + 15*b + 15
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [4, 1] , [4, 1] , [4, 1] ]= 20*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [5] , [5] ]= 20*b^3 + 20*b^2 + 20*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [5] ]= 25*b^2 + 10*b + 10
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [4, 1] , [4, 1] ]= 25*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [5] ]= 15*b^2 + 5*b + 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [4, 1] ]= 15*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 2] , [3, 2] , [3, 2] ]= 10*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [5] , [5] ]= 20*b^2 + 10*b + 10
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [5] ]= 15*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [4, 1] , [4, 1] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [5] ]= 15*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [4, 1] ]= 10
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 2] , [3, 2] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [3, 1, 1] , [3, 1, 1] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [5] , [5] ]= 15*b^2 + 5*b + 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [5] ]= 15*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [4, 1] , [4, 1] ]= 10
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [5] ]= 10*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [4, 1] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 2] , [3, 2] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [3, 1, 1] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 2, 1] , [2, 2, 1] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [5] , [5] ]= 10*b
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [4, 1] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [2, 1, 1, 1] , [3, 2] , [5] ]= 5
h[ [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [1, 1, 1, 1, 1] , [5] , [5] ]= 1
